Design spectra for 6-regular graphs with 12 vertices

The design spectrum of a simple graph $G$ is the set of positive integers $n$ such that there exists an edgewise decomposition of the complete graph $K_n$ into $n(n - 1)/(2 |E(G)|)$ copies of $G$. We compute the design spectra for 7788 6-regular graphs with 12 vertices.

==> (inline-0) <==
\begin{tabular}{@{}llllll}
{\bf 1} & (63,63,63,63,95,47,16,0,0,0,0) &
(24,4) & (75,43,19,83,54,59,8,1,13,44,56,92)  &
73 & (0,1,2,3,4,5,59,41,7,13,25,31) \\
145 & (0,1,2,3,4,5,7,83,18,30,41,54)  &
217 & (0,1,2,3,4,5,54,37,63,83,89,108)  &
433 & (0,1,2,3,4,6,68,335,188,240,299,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2} & (63,63,63,95,95,39,24,0,0,0,0) &
(24,4) & (84,40,8,36,72,30,3,10,26,5,85,93)  &
73 & (0,1,2,3,4,10,41,5,60,48,53,65) \\
145 & (0,1,2,3,4,5,78,18,65,30,41,53)  &
217 & (0,1,2,3,4,5,189,23,173,8,73,98)  &
433 & (0,1,2,3,4,5,67,50,299,33,150,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3} & (63,63,63,95,111,23,24,0,0,0,0) &
(24,4) & (42,35,43,49,50,51,81,0,72,32,56,76)  &
73 & (0,1,2,3,4,5,36,45,57,8,15,27) \\
145 & (0,1,2,3,4,5,10,71,23,36,48,60)  &
217 & (0,1,2,3,4,5,12,114,63,39,81,89)  &
433 & (0,1,2,3,4,5,124,287,50,85,160,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4} & (63,63,63,95,111,51,4,8,0,0,0) &
(24,4) & (47,87,67,38,58,73,68,76,21,81,16,40)  &
73 & (0,1,2,3,4,5,8,59,41,13,25,31) \\
145 & (0,1,2,3,4,5,10,53,107,119,18,66)  &
217 & (0,1,2,3,4,5,8,97,34,198,49,74)  &
433 & (0,1,2,3,4,5,9,119,329,240,44,188)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5} & (63,63,63,95,111,51,16,0,4,0,0) &
(24,4) & (44,76,52,80,48,69,35,74,17,90,51,95)  &
73 & (0,1,2,3,4,5,53,65,7,30,19,36) \\
145 & (0,1,2,3,4,5,72,65,17,120,41,53)  &
217 & (0,1,2,3,4,5,14,141,38,89,63,107)  &
433 & (0,1,2,3,4,5,85,197,124,287,49,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6} & (63,63,63,207,79,51,20,8,0,0,0) &
(24,4) & (77,29,53,70,69,95,58,60,47,15,20,80)  &
73 & (0,1,2,3,4,6,20,58,8,64,28,43) \\
145 & (0,1,2,3,4,7,75,112,96,88,83,124)  &
217 & (0,1,2,3,4,6,19,29,101,150,48,95)  &
433 & (0,1,2,3,4,6,14,266,317,408,46,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7} & (63,63,63,207,87,27,28,0,0,0,0) &
(24,4) & (34,37,38,24,78,85,28,59,51,75,39,67)  &
73 & (0,1,2,3,4,6,44,28,69,36,15,56) \\
145 & (0,1,2,3,4,6,15,108,120,87,71,98)  &
217 & (0,1,2,3,4,6,15,212,34,114,57,138)  &
433 & (0,1,2,3,4,6,11,206,406,388,302,338)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 9} & (63,63,63,207,87,43,20,8,0,0,0) &
(24,4) & (24,59,92,8,35,2,41,22,1,70,49,89)  &
73 & (0,1,2,3,4,11,28,59,40,71,52,64) \\
145 & (0,1,2,3,4,9,54,71,38,65,50,122)  &
217 & (0,1,2,3,4,6,24,91,72,32,123,175)  &
433 & (0,1,2,3,4,6,24,303,363,298,126,427)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 11} & (63,63,63,207,87,57,6,8,0,0,0) &
(24,4) & (43,72,8,82,36,23,50,38,61,17,33,37)  &
73 & (0,1,2,3,4,11,5,25,47,20,35,13) \\
145 & (0,1,2,3,4,6,29,129,54,42,139,66)  &
217 & (0,1,2,3,4,6,29,102,94,45,84,152)  &
433 & (0,1,2,3,4,6,10,277,388,103,352,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 12} & (63,63,63,207,87,57,10,4,0,0,0) &
(24,4) & (10,30,22,38,29,52,15,87,9,40,84,55)  &
73 & (0,1,2,3,4,6,46,36,15,25,20,69) \\
145 & (0,1,2,3,4,6,58,81,48,22,35,140)  &
217 & (0,1,2,3,4,6,29,19,118,156,87,39)  &
433 & (0,1,2,3,4,6,10,126,333,160,352,388)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 14} & (63,63,63,207,115,60,1,2,4,0,0) &
(24,4) & (54,38,94,46,75,92,33,81,61,95,56,24)  &
73 & (0,1,2,3,4,11,32,40,5,25,13,58) \\
145 & (0,1,2,3,4,6,61,78,16,108,97,30)  &
217 & (0,1,2,3,4,6,55,118,62,133,183,208)  &
433 & (0,1,2,3,4,6,10,417,93,126,221,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 15} & (63,63,63,207,115,60,1,4,2,0,0) &
(24,4) & (81,1,89,65,76,10,75,63,20,60,74,18)  &
73 & (0,1,2,3,4,10,41,30,71,65,25,60) \\
145 & (0,1,2,3,4,6,52,77,40,16,66,60)  &
217 & (0,1,2,3,4,6,34,206,104,153,128,41)  &
433 & (0,1,2,3,4,6,10,93,417,126,221,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 17} & (63,63,95,95,111,19,28,0,0,0,0) &
(24,4) & (14,41,52,80,49,58,12,27,11,59,75,91)  &
73 & (0,1,2,3,4,10,28,53,59,72,36,64) \\
145 & (0,1,2,3,4,5,131,78,41,120,52,64)  &
217 & (0,1,2,3,4,5,32,212,48,198,74,100)  &
433 & (0,1,2,3,4,5,127,175,9,197,85,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 18} & (63,63,95,95,111,35,20,8,0,0,0) &
(24,4) & (62,78,6,47,22,16,7,28,85,76,17,65)  &
73 & (0,1,2,3,4,5,22,26,46,41,10,16) \\
145 & (0,1,2,3,4,5,72,11,126,114,48,60)  &
217 & (0,1,2,3,4,5,17,68,45,94,74,102)  &
433 & (0,1,2,3,4,5,66,240,278,386,85,151)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 19} & (63,63,95,95,111,49,18,0,4,0,0) &
(24,4) & (57,61,29,5,81,54,64,95,66,80,18,83)  &
73 & (0,1,2,3,4,5,38,47,20,52,8,15) \\
145 & (0,1,2,3,4,5,139,54,18,66,119,42)  &
217 & (0,1,2,3,4,5,32,212,22,122,173,74)  &
433 & (0,1,2,3,4,5,170,367,138,248,8,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 20} & (63,63,95,111,119,11,20,8,0,0,0) &
(24,4) & (71,51,87,67,12,89,42,1,50,9,6,94)  &
73 & (0,1,2,3,4,10,63,51,30,72,41,58) \\
145 & (0,1,2,3,4,5,68,131,120,62,42,53)  &
217 & (0,1,2,3,4,5,20,145,96,71,47,102)  &
433 & (0,1,2,3,4,5,98,229,171,27,33,140)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 21} & (63,63,95,111,119,25,6,8,0,0,0) &
(24,4) & (32,44,4,24,84,69,93,74,7,11,43,26)  &
73 & (0,1,2,3,4,5,14,20,41,26,31,9) \\
145 & (0,1,2,3,4,5,52,65,78,29,108,20)  &
217 & (0,1,2,3,4,6,21,195,130,123,177,149)  &
433 & (0,1,2,3,4,5,8,157,171,208,413,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 22} & (63,63,95,111,119,25,10,4,0,0,0) &
(24,4) & (32,36,4,12,40,9,14,75,59,94,3,19)  &
73 & (0,1,2,3,4,5,8,20,14,30,25,36) \\
145 & (0,1,2,3,4,5,66,18,141,53,120,43)  &
217 & (0,1,2,3,4,5,18,145,127,102,69,42)  &
433 & (0,1,2,3,4,5,11,229,278,265,30,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 23} & (63,63,95,111,119,25,24,0,0,2,0) &
(24,4) & (49,57,25,1,29,64,59,30,46,66,72,71)  &
73 & (0,1,2,3,4,10,47,25,19,5,36,63) \\
145 & (0,1,2,3,4,5,66,43,18,9,54,30)  &
217 & (0,1,2,3,4,5,87,81,114,34,42,59)  &
433 & (0,1,2,3,4,5,12,118,190,73,111,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 24} & (63,63,95,111,119,56,1,2,4,0,0) &
(24,4) & (85,41,21,13,65,94,68,40,3,78,74,19)  &
73 & (0,1,2,3,4,5,14,36,20,8,52,47) \\
145 & (0,1,2,3,4,5,9,70,89,114,47,22)  &
217 & (0,1,2,3,4,5,10,198,188,48,98,148)  &
433 & (0,1,2,3,4,5,12,118,328,44,73,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 25} & (63,63,95,111,119,56,1,8,0,2,0) &
(24,4) & (45,77,81,13,49,16,90,54,75,91,92,20)  &
73 & (0,1,2,3,4,5,69,15,41,25,31,57) \\
145 & (0,1,2,3,4,5,10,96,83,18,119,107)  &
217 & (0,1,2,3,4,5,120,204,128,31,153,178)  &
433 & (0,1,2,3,4,5,52,206,119,12,280,31)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 26} & (63,63,95,159,103,43,20,8,0,0,0) &
(24,4) & (46,66,78,67,14,8,77,0,5,68,29,53)  &
73 & (0,1,2,3,4,19,55,46,26,63,35,71) \\
145 & (0,1,2,3,4,6,14,119,72,95,86,110)  &
217 & (0,1,2,3,4,6,14,183,132,83,77,158)  &
433 & (0,1,2,3,4,6,30,227,373,134,102,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 27} & (63,63,95,159,103,57,6,8,0,0,0) &
(24,4) & (49,85,62,25,51,17,26,52,63,8,56,64)  &
73 & (0,1,2,3,4,33,54,5,27,11,36,16) \\
145 & (0,1,2,3,4,6,95,11,84,30,131,107)  &
217 & (0,1,2,3,4,6,40,14,44,67,94,144)  &
433 & (0,1,2,3,4,6,34,47,135,101,267,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 28} & (63,63,95,159,103,57,10,4,0,0,0) &
(24,4) & (48,80,72,60,37,26,95,39,29,74,38,55)  &
73 & (0,1,2,3,4,15,65,5,59,35,28,22) \\
145 & (0,1,2,3,4,6,72,16,108,96,30,63)  &
217 & (0,1,2,3,4,6,78,121,95,174,71,199)  &
433 & (0,1,2,3,4,6,13,247,208,43,120,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 29} & (63,63,95,175,55,59,4,8,0,0,0) &
(24,4) & (45,61,36,20,21,69,42,10,59,27,74,86)  &
73 & (0,1,2,3,4,10,63,19,26,41,31,71) \\
145 & (0,1,2,3,4,5,69,35,11,101,23,61)  &
217 & (0,1,2,3,4,5,17,168,178,120,69,94)  &
433 & (0,1,2,3,4,5,11,70,191,84,131,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 30} & (63,63,95,175,55,59,8,4,0,0,0) &
(24,4) & (7,75,87,91,12,20,21,25,42,18,10,50)  &
73 & (0,1,2,3,4,10,6,24,58,31,36,64) \\
145 & (0,1,2,3,4,5,9,55,84,107,18,29)  &
217 & (0,1,2,3,4,5,63,138,54,132,38,108)  &
433 & (0,1,2,3,4,5,19,384,215,307,70,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 31} & (63,63,95,175,87,43,20,8,0,0,0) &
(24,4) & (61,1,38,53,46,9,86,43,88,87,23,40)  &
73 & (0,1,2,3,4,6,19,7,65,36,31,53) \\
145 & (0,1,2,3,4,6,65,131,140,95,42,120)  &
217 & (0,1,2,3,4,6,48,142,98,200,33,73)  &
433 & (0,1,2,3,4,6,11,82,122,195,280,388)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 32} & (63,63,95,175,87,43,24,4,0,0,0) &
(24,4) & (7,87,35,58,83,94,53,14,20,5,52,84)  &
73 & (0,1,2,3,4,7,53,49,9,14,43,58) \\
145 & (0,1,2,3,4,6,11,47,72,91,23,114)  &
217 & (0,1,2,3,4,6,33,16,127,179,144,154)  &
433 & (0,1,2,3,4,6,11,278,109,63,242,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 33} & (63,63,95,175,87,51,12,8,0,0,0) &
(24,4) & (39,75,42,79,34,19,80,12,89,21,8,36)  &
73 & (0,1,2,3,4,10,12,70,22,35,47,59) \\
145 & (0,1,2,3,4,6,72,55,102,61,37,126)  &
217 & (0,1,2,3,4,6,172,186,98,80,21,73)  &
433 & (0,1,2,3,4,6,9,197,48,85,126,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 34} & (63,63,95,175,87,51,24,0,4,0,0) &
(24,4) & (73,69,70,85,66,65,4,27,87,36,44,76)  &
73 & (0,1,2,3,4,25,40,18,27,65,6,45) \\
145 & (0,1,2,3,4,6,17,77,84,120,41,96)  &
217 & (0,1,2,3,4,6,163,24,8,99,149,174)  &
433 & (0,1,2,3,4,6,31,135,24,267,208,337)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 35} & (63,63,95,175,87,57,6,8,0,0,0) &
(24,4) & (46,25,5,41,51,34,67,0,3,52,60,64)  &
73 & (0,1,2,3,4,11,5,32,40,20,27,14) \\
145 & (0,1,2,3,4,6,123,51,72,64,112,58)  &
217 & (0,1,2,3,4,6,15,127,79,33,42,154)  &
433 & (0,1,2,3,4,6,11,274,69,184,419,384)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 36} & (63,63,95,175,87,57,10,4,0,0,0) &
(24,4) & (43,51,86,83,26,75,30,57,60,76,85,48)  &
73 & (0,1,2,3,4,10,48,70,12,43,19,24) \\
145 & (0,1,2,3,4,6,11,59,72,23,102,114)  &
217 & (0,1,2,3,4,6,18,142,121,128,69,43)  &
433 & (0,1,2,3,4,6,11,158,83,243,49,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 37} & (63,63,95,175,87,57,18,0,4,0,0) &
(24,4) & (14,50,71,58,19,52,87,65,41,16,40,57)  &
73 & (0,1,2,3,4,10,12,70,20,36,26,31) \\
145 & (0,1,2,3,4,6,17,77,84,29,53,41)  &
217 & (0,1,2,3,4,6,11,133,108,64,38,144)  &
433 & (0,1,2,3,4,6,23,142,59,95,330,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 38} & (63,63,95,175,87,57,24,0,0,2,0) &
(24,4) & (90,82,47,74,55,70,43,48,57,44,53,29)  &
73 & (0,1,2,3,4,11,30,53,58,6,14,36) \\
145 & (0,1,2,3,4,8,68,11,124,19,115,103)  &
217 & (0,1,2,3,4,6,79,184,98,31,48,70)  &
433 & (0,1,2,3,4,6,42,354,263,126,275,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 39} & (63,63,95,175,103,27,20,8,0,0,0) &
(24,4) & (2,30,15,62,95,66,77,68,85,84,5,61)  &
73 & (0,1,2,3,4,13,36,5,15,30,20,52) \\
145 & (0,1,2,3,4,10,68,58,47,86,113,125)  &
217 & (0,1,2,3,4,6,65,92,36,180,15,144)  &
433 & (0,1,2,3,4,6,10,405,140,333,69,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 40} & (63,63,95,175,103,51,16,8,4,0,0) &
(24,4) & (95,55,35,54,75,42,89,12,53,80,64,92)  &
73 & (0,1,2,3,4,15,58,46,66,52,41,71) \\
145 & (0,1,2,3,4,6,131,53,83,29,42,140)  &
217 & (0,1,2,3,4,6,21,43,150,145,99,172)  &
433 & (0,1,2,3,4,6,13,214,368,404,195,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 41} & (63,63,95,175,103,57,2,12,0,0,0) &
(24,4) & (48,36,84,76,59,82,89,51,57,22,94,37)  &
73 & (0,1,2,3,4,10,35,64,71,24,17,47) \\
145 & (0,1,2,3,4,6,23,75,138,113,102,91)  &
217 & (0,1,2,3,4,6,15,98,37,197,75,49)  &
433 & (0,1,2,3,4,6,13,309,382,174,160,330)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 42} & (63,63,95,175,103,57,8,6,0,0,0) &
(24,4) & (21,81,37,1,84,19,18,66,12,23,47,42)  &
73 & (0,1,2,3,4,18,12,35,5,45,50,55) \\
145 & (0,1,2,3,4,7,139,78,90,35,48,24)  &
217 & (0,1,2,3,4,6,24,162,139,32,208,179)  &
433 & (0,1,2,3,4,6,16,113,69,192,216,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 43} & (63,63,95,175,103,57,16,2,4,0,0) &
(24,4) & (36,93,16,88,26,85,3,18,46,71,23,35)  &
73 & (0,1,2,3,4,11,25,5,13,36,31,19) \\
145 & (0,1,2,3,4,6,61,78,137,102,22,115)  &
217 & (0,1,2,3,4,6,21,69,177,147,96,141)  &
433 & (0,1,2,3,4,6,11,49,353,193,278,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 44} & (63,63,95,175,103,57,16,8,0,2,0) &
(24,4) & (50,42,9,70,85,78,11,8,59,7,80,91)  &
73 & (0,1,2,3,4,11,25,5,13,19,42,47) \\
145 & (0,1,2,3,4,6,131,53,83,29,42,9)  &
217 & (0,1,2,3,4,6,95,41,17,33,154,141)  &
433 & (0,1,2,3,4,6,29,300,208,46,335,170)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 45} & (63,63,95,175,115,51,4,8,4,0,0) &
(24,4) & (84,56,31,4,3,28,41,10,45,14,33,37)  &
73 & (0,1,2,3,4,19,49,61,55,5,41,66) \\
145 & (0,1,2,3,4,10,122,142,105,55,117,130)  &
217 & (0,1,2,3,4,6,162,186,20,108,80,136)  &
433 & (0,1,2,3,4,6,13,298,133,173,32,106)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 46} & (63,63,95,175,115,53,2,8,4,0,0) &
(24,4) & (33,49,40,60,73,87,78,14,39,6,71,90)  &
73 & (0,1,2,3,4,6,9,26,40,13,32,58) \\
145 & (0,1,2,3,4,6,120,61,53,132,77,40)  &
217 & (0,1,2,3,4,6,33,15,178,141,67,128)  &
433 & (0,1,2,3,4,6,11,225,403,267,193,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 47} & (63,63,95,175,115,53,4,8,2,0,0) &
(24,4) & (59,15,22,43,61,83,68,20,9,69,88,80)  &
73 & (0,1,2,3,4,6,59,42,63,25,47,9) \\
145 & (0,1,2,3,4,7,27,114,71,100,138,90)  &
217 & (0,1,2,3,4,6,21,122,71,63,76,49)  &
433 & (0,1,2,3,4,6,11,49,276,83,314,193)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 48} & (63,63,95,175,115,53,8,8,0,2,0) &
(24,4) & (24,76,72,87,48,63,13,1,90,18,77,89)  &
73 & (0,1,2,3,4,10,48,70,34,12,58,53) \\
145 & (0,1,2,3,4,6,105,33,16,126,71,9)  &
217 & (0,1,2,3,4,6,15,127,66,144,42,34)  &
433 & (0,1,2,3,4,6,11,84,170,214,244,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 49} & (63,63,95,175,115,53,16,0,6,0,0) &
(24,4) & (64,48,69,44,85,84,27,50,22,51,75,39)  &
73 & (0,1,2,3,4,6,31,41,14,9,58,53) \\
145 & (0,1,2,3,4,6,71,37,89,140,47,126)  &
217 & (0,1,2,3,4,6,64,37,203,108,89,141)  &
433 & (0,1,2,3,4,6,11,221,328,265,243,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 50} & (63,63,95,175,115,60,1,2,4,0,0) &
(24,4) & (75,35,51,79,70,65,68,52,4,94,25,13)  &
73 & (0,1,2,3,4,6,53,41,9,31,14,58) \\
145 & (0,1,2,3,4,6,116,124,9,91,46,129)  &
217 & (0,1,2,3,4,6,33,15,41,95,141,67)  &
433 & (0,1,2,3,4,6,9,206,34,44,19,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 51} & (63,63,95,175,115,60,1,4,2,0,0) &
(24,4) & (43,23,39,47,72,18,49,53,40,80,90,34)  &
73 & (0,1,2,3,4,9,64,71,17,28,53,35) \\
145 & (0,1,2,3,4,6,110,29,82,129,95,140)  &
217 & (0,1,2,3,4,6,34,21,98,48,76,71)  &
433 & (0,1,2,3,4,6,9,197,419,367,253,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 52} & (63,63,95,175,115,60,4,1,2,0,0) &
(24,4) & (31,55,75,71,25,0,26,78,61,33,44,16)  &
73 & (0,1,2,3,4,10,35,70,59,12,22,30) \\
145 & (0,1,2,3,4,6,90,78,11,47,126,114)  &
217 & (0,1,2,3,4,6,84,212,164,190,40,199)  &
433 & (0,1,2,3,4,6,11,69,267,216,191,331)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 53} & (63,63,95,175,115,60,16,0,1,2,0) &
(24,4) & (90,2,47,74,21,78,15,24,29,73,88,40)  &
73 & (0,1,2,3,4,15,22,65,35,59,28,71) \\
145 & (0,1,2,3,4,6,84,120,17,52,108,77)  &
217 & (0,1,2,3,4,6,57,35,14,179,130,153)  &
433 & (0,1,2,3,4,6,11,49,265,353,193,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 55} & (63,63,95,207,87,35,28,8,0,0,0) &
(24,4) & (73,65,2,81,58,19,18,83,76,4,28,52)  &
73 & (0,1,2,3,4,6,11,35,67,47,54,61) \\
145 & (0,1,2,3,4,6,26,107,93,130,117,140)  &
217 & (0,1,2,3,4,6,23,91,206,67,41,190)  &
433 & (0,1,2,3,4,6,13,33,245,392,208,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 56} & (63,63,95,207,87,41,26,4,0,0,0) &
(24,4) & (6,78,9,84,81,86,13,68,35,67,63,15)  &
73 & (0,1,2,3,4,6,13,40,65,45,19,26) \\
145 & (0,1,2,3,4,6,65,70,47,126,138,35)  &
217 & (0,1,2,3,4,6,23,65,92,180,189,16)  &
433 & (0,1,2,3,4,6,13,73,109,316,176,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 57} & (63,63,95,207,87,56,25,0,0,2,0) &
(24,4) & (5,77,49,29,32,47,56,22,82,71,78,18)  &
73 & (0,1,2,3,4,6,48,41,30,12,17,54) \\
145 & (0,1,2,3,4,8,83,22,137,36,103,59)  &
217 & (0,1,2,3,4,6,41,24,108,32,162,84)  &
433 & (0,1,2,3,4,6,49,197,353,62,263,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 58} & (63,63,95,207,103,19,28,8,0,0,0) &
(24,4) & (9,5,24,60,79,89,20,50,27,58,10,18)  &
73 & (0,1,2,3,4,10,50,35,71,64,32,57) \\
145 & (0,1,2,3,4,8,80,83,107,138,54,131)  &
217 & (0,1,2,3,4,6,93,23,159,122,172,184)  &
433 & (0,1,2,3,4,6,12,207,31,48,158,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 60} & (63,63,95,207,103,25,26,4,0,0,0) &
(24,4) & (23,79,63,87,74,16,89,58,34,60,0,17)  &
73 & (0,1,2,3,4,6,49,39,32,16,22,68) \\
145 & (0,1,2,3,4,6,15,93,105,34,10,22)  &
217 & (0,1,2,3,4,6,10,37,98,48,199,147)  &
433 & (0,1,2,3,4,6,12,393,31,155,209,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 61} & (63,63,95,207,103,35,24,12,0,0,0) &
(24,4) & (17,57,26,54,73,11,46,64,67,31,48,56)  &
73 & (0,1,2,3,4,6,38,24,8,64,21,48) \\
145 & (0,1,2,3,4,6,56,7,70,120,19,108)  &
217 & (0,1,2,3,4,6,91,200,84,190,152,164)  &
433 & (0,1,2,3,4,6,60,238,413,127,158,341)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 62} & (63,63,95,207,103,41,18,12,0,0,0) &
(24,4) & (53,77,48,24,43,37,8,55,78,38,86,74)  &
73 & (0,1,2,3,4,6,27,7,31,58,36,14) \\
145 & (0,1,2,3,4,6,45,77,130,66,140,29)  &
217 & (0,1,2,3,4,6,42,170,24,133,13,65)  &
433 & (0,1,2,3,4,6,12,264,96,155,310,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 63} & (63,63,95,207,103,41,24,6,0,0,0) &
(24,4) & (62,58,41,73,84,10,1,92,56,15,55,83)  &
73 & (0,1,2,3,4,25,38,26,65,6,45,18) \\
145 & (0,1,2,3,4,6,60,16,138,22,106,117)  &
217 & (0,1,2,3,4,6,211,103,17,130,180,155)  &
433 & (0,1,2,3,4,6,12,168,69,97,404,264)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 64} & (63,63,95,207,103,49,10,12,0,0,0) &
(24,4) & (37,29,12,8,77,67,82,86,75,11,91,6)  &
73 & (0,1,2,3,4,6,22,26,45,36,68,62) \\
145 & (0,1,2,3,4,6,14,22,102,78,87,114)  &
217 & (0,1,2,3,4,6,23,35,94,99,151,172)  &
433 & (0,1,2,3,4,6,40,97,109,304,374,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 65} & (63,63,95,207,103,49,18,8,4,0,0) &
(24,4) & (22,70,62,39,78,8,45,27,24,69,56,49)  &
73 & (0,1,2,3,4,21,61,36,5,11,47,53) \\
145 & (0,1,2,3,4,6,41,27,66,77,87,53)  &
217 & (0,1,2,3,4,6,23,30,92,207,67,40)  &
433 & (0,1,2,3,4,6,15,321,357,138,43,227)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 66} & (63,63,95,207,103,49,24,2,4,0,0) &
(24,4) & (13,25,54,14,33,7,50,88,55,64,27,36)  &
73 & (0,1,2,3,4,10,40,24,71,13,56,48) \\
145 & (0,1,2,3,4,6,33,86,137,102,23,72)  &
217 & (0,1,2,3,4,6,17,29,39,154,176,130)  &
433 & (0,1,2,3,4,6,21,73,315,326,127,188)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 67} & (63,63,95,207,103,49,24,8,0,2,0) &
(24,4) & (27,11,35,86,91,33,24,66,17,61,72,12)  &
73 & (0,1,2,3,4,16,40,58,65,6,47,54) \\
145 & (0,1,2,3,4,9,66,130,77,29,52,40)  &
217 & (0,1,2,3,4,6,92,195,181,48,64,13)  &
433 & (0,1,2,3,4,6,19,172,214,54,208,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 68} & (63,63,95,207,103,56,3,12,0,0,0) &
(24,4) & (49,41,61,60,79,50,80,0,23,54,58,94)  &
73 & (0,1,2,3,4,16,38,70,18,50,44,66) \\
145 & (0,1,2,3,4,6,27,136,52,89,66,72)  &
217 & (0,1,2,3,4,6,45,29,90,155,183,208)  &
433 & (0,1,2,3,4,6,14,244,309,84,158,388)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 69} & (63,63,95,207,103,56,9,6,0,0,0) &
(24,4) & (93,25,90,42,48,79,66,76,32,47,67,27)  &
73 & (0,1,2,3,4,17,53,19,65,35,70,30) \\
145 & (0,1,2,3,4,6,104,128,66,95,139,119)  &
217 & (0,1,2,3,4,6,34,74,212,98,198,48)  &
433 & (0,1,2,3,4,6,11,136,154,247,368,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 70} & (63,63,95,207,103,56,17,2,4,0,0) &
(24,4) & (81,73,72,4,90,83,60,38,18,23,75,3)  &
73 & (0,1,2,3,4,11,38,5,13,32,26,18) \\
145 & (0,1,2,3,4,6,60,71,35,139,102,126)  &
217 & (0,1,2,3,4,6,14,30,164,42,94,152)  &
433 & (0,1,2,3,4,6,11,49,245,265,159,82)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 72} & (63,63,95,207,103,56,24,1,0,2,0) &
(24,4) & (57,53,89,85,86,48,3,50,74,24,67,80)  &
73 & (0,1,2,3,4,12,49,14,23,7,34,58) \\
145 & (0,1,2,3,4,8,88,10,71,23,36,102)  &
217 & (0,1,2,3,4,6,80,208,108,38,133,157)  &
433 & (0,1,2,3,4,6,32,83,263,11,158,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 73} & (63,63,95,207,115,13,22,8,0,0,0) &
(24,4) & (7,83,3,75,90,53,0,65,56,42,73,8)  &
73 & (0,1,2,3,4,6,13,23,59,68,42,49) \\
145 & (0,1,2,3,4,6,21,10,63,35,47,71)  &
217 & (0,1,2,3,4,6,103,204,128,34,154,41)  &
433 & (0,1,2,3,4,6,12,95,126,186,53,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 74} & (63,63,95,207,115,19,28,0,4,0,0) &
(24,4) & (46,38,53,85,70,72,29,95,64,91,39,75)  &
73 & (0,1,2,3,4,21,35,61,10,46,6,53) \\
145 & (0,1,2,3,4,7,32,125,132,138,71,90)  &
217 & (0,1,2,3,4,6,94,212,46,122,74,199)  &
433 & (0,1,2,3,4,6,17,97,42,176,295,374)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 75} & (63,63,95,207,115,21,14,8,0,0,0) &
(24,4) & (94,22,53,77,54,60,49,11,12,31,19,79)  &
73 & (0,1,2,3,4,6,38,51,67,33,63,21) \\
145 & (0,1,2,3,4,6,10,61,77,102,23,35)  &
217 & (0,1,2,3,4,6,13,94,196,146,69,44)  &
433 & (0,1,2,3,4,6,42,214,207,34,139,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 76} & (63,63,95,207,115,21,26,0,4,0,0) &
(24,4) & (70,90,26,85,22,56,47,5,84,75,44,83)  &
73 & (0,1,2,3,4,6,52,15,68,56,42,30) \\
145 & (0,1,2,3,4,6,15,96,62,120,108,72)  &
217 & (0,1,2,3,4,6,12,98,73,24,188,48)  &
433 & (0,1,2,3,4,6,12,32,209,96,156,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 77} & (63,63,95,207,115,21,28,0,2,0,0) &
(24,4) & (77,44,36,80,65,62,22,11,71,43,94,75)  &
73 & (0,1,2,3,4,10,56,24,71,40,29,64) \\
145 & (0,1,2,3,4,6,27,11,105,55,33,21)  &
217 & (0,1,2,3,4,6,13,154,176,92,190,40)  &
433 & (0,1,2,3,4,6,22,208,266,352,304,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 79} & (63,63,95,207,115,28,21,0,2,0,0) &
(24,4) & (71,11,27,34,55,81,21,84,16,36,93,28)  &
73 & (0,1,2,3,4,10,38,64,51,71,31,59) \\
145 & (0,1,2,3,4,6,56,70,140,119,20,41)  &
217 & (0,1,2,3,4,6,17,174,136,188,197,163)  &
433 & (0,1,2,3,4,6,12,313,137,388,208,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 80} & (63,63,95,207,115,28,28,0,0,0,1) &
(24,4) & (41,29,57,38,17,27,15,24,56,80,63,76)  &
73 & (0,1,2,3,4,34,40,28,5,53,11,59) \\
145 & (0,1,2,3,4,19,135,127,57,103,6,118)  &
217 & (0,1,2,3,4,6,31,212,21,147,49,123)  &
433 & (0,1,2,3,4,6,66,401,50,135,95,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 81} & (63,63,95,207,115,35,12,12,0,0,0) &
(24,4) & (66,39,15,63,48,54,21,69,4,20,25,41)  &
73 & (0,1,2,3,4,6,38,44,16,49,56,67) \\
145 & (0,1,2,3,4,6,72,130,125,137,33,105)  &
217 & (0,1,2,3,4,6,21,62,146,185,122,172)  &
433 & (0,1,2,3,4,6,48,34,114,267,87,288)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 82} & (63,63,95,207,115,35,20,8,4,0,0) &
(24,4) & (59,15,6,58,35,5,70,57,52,73,84,92)  &
73 & (0,1,2,3,4,10,38,18,44,71,25,64) \\
145 & (0,1,2,3,4,6,59,127,132,138,34,44)  &
217 & (0,1,2,3,4,6,91,202,123,56,72,190)  &
433 & (0,1,2,3,4,6,22,170,157,404,208,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 83} & (63,63,95,207,115,37,10,12,0,0,0) &
(24,4) & (43,11,64,24,45,51,88,34,81,9,74,46)  &
73 & (0,1,2,3,4,10,38,31,5,51,59,64) \\
145 & (0,1,2,3,4,6,27,33,137,86,47,72)  &
217 & (0,1,2,3,4,6,39,126,30,47,57,70)  &
433 & (0,1,2,3,4,6,14,95,50,126,85,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 84} & (63,63,95,207,115,37,12,10,0,0,0) &
(24,4) & (16,8,56,44,33,95,58,30,15,77,39,46)  &
73 & (0,1,2,3,4,6,38,56,16,26,46,68) \\
145 & (0,1,2,3,4,7,31,78,125,46,59,139)  &
217 & (0,1,2,3,4,6,12,22,49,99,45,74)  &
433 & (0,1,2,3,4,6,11,188,171,334,44,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 85} & (63,63,95,207,115,37,18,8,4,0,0) &
(24,4) & (81,17,73,44,77,3,86,24,75,14,63,2)  &
73 & (0,1,2,3,4,11,38,55,71,26,44,63) \\
145 & (0,1,2,3,4,6,89,11,125,35,72,102)  &
217 & (0,1,2,3,4,6,80,212,84,108,60,34)  &
433 & (0,1,2,3,4,6,12,310,96,249,43,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 86} & (63,63,95,207,115,37,20,8,2,0,0) &
(24,4) & (2,18,6,14,60,23,85,63,20,44,83,13)  &
73 & (0,1,2,3,4,10,28,64,17,71,42,54) \\
145 & (0,1,2,3,4,6,45,77,82,29,138,21)  &
217 & (0,1,2,3,4,6,23,65,180,92,31,16)  &
433 & (0,1,2,3,4,6,12,310,96,42,252,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 87} & (63,63,95,207,115,37,24,2,4,0,0) &
(24,4) & (60,28,21,45,40,2,5,42,6,91,15,11)  &
73 & (0,1,2,3,4,12,38,50,16,5,56,45) \\
145 & (0,1,2,3,4,6,29,70,18,40,64,96)  &
217 & (0,1,2,3,4,6,125,48,74,135,37,23)  &
433 & (0,1,2,3,4,6,14,327,279,127,85,388)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 88} & (63,63,95,207,115,37,24,4,2,0,0) &
(24,4) & (53,57,69,36,81,35,18,39,47,62,94,38)  &
73 & (0,1,2,3,4,6,38,44,22,61,50,11) \\
145 & (0,1,2,3,4,6,15,139,93,105,33,129)  &
217 & (0,1,2,3,4,6,14,152,30,164,94,42)  &
433 & (0,1,2,3,4,6,11,51,367,354,155,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 89} & (63,63,95,207,115,37,24,8,0,2,0) &
(24,4) & (22,14,42,26,48,11,49,3,56,16,39,89)  &
73 & (0,1,2,3,4,11,38,55,71,26,32,63) \\
145 & (0,1,2,3,4,6,80,64,139,41,54,29)  &
217 & (0,1,2,3,4,6,14,150,30,125,198,48)  &
433 & (0,1,2,3,4,6,12,63,326,45,310,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 90} & (63,63,95,207,115,44,3,12,0,0,0) &
(24,4) & (45,6,29,34,1,44,7,40,15,47,76,80)  &
73 & (0,1,2,3,4,17,38,70,19,50,32,65) \\
145 & (0,1,2,3,4,6,124,89,52,78,18,84)  &
217 & (0,1,2,3,4,7,172,147,24,61,35,99)  &
433 & (0,1,2,3,4,6,40,262,148,343,109,374)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 91} & (63,63,95,207,115,44,5,10,0,0,0) &
(24,4) & (16,84,0,39,76,54,11,95,13,45,49,18)  &
73 & (0,1,2,3,4,6,17,26,21,67,36,31) \\
145 & (0,1,2,3,4,6,84,31,130,11,54,106)  &
217 & (0,1,2,3,4,6,15,91,43,122,68,31)  &
433 & (0,1,2,3,4,6,19,55,50,207,277,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 92} & (63,63,95,207,115,44,12,3,0,0,0) &
(24,4) & (75,23,15,66,69,60,6,54,41,89,16,64)  &
73 & (0,1,2,3,4,6,38,68,46,58,14,26) \\
145 & (0,1,2,3,4,7,95,107,65,139,18,28)  &
217 & (0,1,2,3,4,6,80,157,108,208,38,133)  &
433 & (0,1,2,3,4,6,40,101,48,208,85,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 93} & (63,63,95,207,115,44,17,2,4,0,0) &
(24,4) & (1,89,5,53,24,35,58,75,88,94,26,43)  &
73 & (0,1,2,3,4,25,38,44,5,66,58,49) \\
145 & (0,1,2,3,4,11,82,56,5,30,107,132)  &
217 & (0,1,2,3,4,6,115,129,40,208,197,157)  &
433 & (0,1,2,3,4,6,19,356,172,208,32,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 94} & (63,63,95,207,115,44,17,4,2,0,0) &
(24,4) & (92,84,81,60,35,42,65,70,75,39,34,94)  &
73 & (0,1,2,3,4,6,38,44,22,61,27,66) \\
145 & (0,1,2,3,4,7,107,81,9,95,19,118)  &
217 & (0,1,2,3,4,6,11,72,122,200,31,48)  &
433 & (0,1,2,3,4,6,12,60,174,96,281,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 95} & (63,63,95,207,115,44,20,1,2,0,0) &
(24,4) & (45,61,29,93,48,50,31,22,32,56,94,7)  &
73 & (0,1,2,3,4,7,49,19,9,23,36,63) \\
145 & (0,1,2,3,4,6,82,119,41,140,55,129)  &
217 & (0,1,2,3,4,6,129,24,184,15,64,172)  &
433 & (0,1,2,3,4,6,11,268,68,136,101,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 96} & (63,63,95,207,115,44,20,8,0,0,1) &
(24,4) & (7,95,35,63,32,69,2,57,0,20,9,18)  &
73 & (0,1,2,3,4,17,38,45,5,11,20,51) \\
145 & (0,1,2,3,4,8,104,65,19,37,25,95)  &
217 & (0,1,2,3,4,6,57,116,130,41,13,153)  &
433 & (0,1,2,3,4,6,29,195,403,368,12,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 97} & (63,63,95,207,115,49,6,8,4,0,0) &
(24,4) & (34,18,85,5,72,94,49,23,24,87,31,55)  &
73 & (0,1,2,3,4,6,38,46,16,26,55,68) \\
145 & (0,1,2,3,4,6,71,126,139,113,102,60)  &
217 & (0,1,2,3,4,6,62,147,123,200,130,175)  &
433 & (0,1,2,3,4,6,11,229,247,171,43,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 98} & (63,63,95,207,115,49,12,2,4,0,0) &
(24,4) & (2,26,46,13,74,52,89,57,0,75,56,71)  &
73 & (0,1,2,3,4,24,50,41,15,31,66,6) \\
145 & (0,1,2,3,4,7,47,138,72,126,114,59)  &
217 & (0,1,2,3,4,6,34,48,179,196,151,125)  &
433 & (0,1,2,3,4,6,34,308,111,173,354,290)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 99} & (63,63,95,207,115,49,12,4,2,0,0) &
(24,4) & (46,86,58,6,39,65,80,36,59,1,77,88)  &
73 & (0,1,2,3,4,6,14,68,26,36,46,58) \\
145 & (0,1,2,3,4,6,15,102,114,22,89,72)  &
217 & (0,1,2,3,4,6,18,103,127,67,178,59)  &
433 & (0,1,2,3,4,6,16,24,133,184,311,384)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 100} & (63,63,95,207,115,49,20,0,6,0,0) &
(24,4) & (1,81,36,20,61,3,0,10,54,31,7,22)  &
73 & (0,1,2,3,4,16,58,41,46,11,53,71) \\
145 & (0,1,2,3,4,7,51,112,65,59,78,124)  &
217 & (0,1,2,3,4,6,15,55,93,153,122,184)  &
433 & (0,1,2,3,4,6,12,171,311,394,97,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 101} & (63,63,95,207,115,52,3,8,4,0,0) &
(24,4) & (72,51,64,92,43,5,22,62,69,38,21,37)  &
73 & (0,1,2,3,4,6,20,62,24,42,30,68) \\
145 & (0,1,2,3,4,6,89,71,139,23,102,114)  &
217 & (0,1,2,3,4,6,19,136,171,162,33,197)  &
433 & (0,1,2,3,4,6,12,187,125,42,97,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 102} & (63,63,95,207,115,52,5,8,2,0,0) &
(24,4) & (18,74,94,93,26,4,5,69,55,91,44,59)  &
73 & (0,1,2,3,4,6,38,68,26,46,16,55) \\
145 & (0,1,2,3,4,6,15,59,8,126,47,78)  &
217 & (0,1,2,3,4,6,23,91,206,39,31,67)  &
433 & (0,1,2,3,4,6,13,53,326,251,135,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 103} & (63,63,95,207,115,52,9,2,4,0,0) &
(24,4) & (52,68,40,19,60,22,29,35,38,89,25,18)  &
73 & (0,1,2,3,4,11,38,51,13,32,6,18) \\
145 & (0,1,2,3,4,6,82,34,57,17,127,140)  &
217 & (0,1,2,3,4,6,23,91,39,190,206,65)  &
433 & (0,1,2,3,4,6,16,394,240,384,32,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 104} & (63,63,95,207,115,52,9,4,2,0,0) &
(24,4) & (66,10,58,1,74,0,77,49,51,31,64,15)  &
73 & (0,1,2,3,4,6,11,41,19,15,25,31) \\
145 & (0,1,2,3,4,6,66,95,130,117,107,138)  &
217 & (0,1,2,3,4,6,19,11,197,57,136,189)  &
433 & (0,1,2,3,4,6,13,45,80,208,247,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 105} & (63,63,95,207,115,52,9,8,0,2,0) &
(24,4) & (24,28,11,31,80,6,51,37,70,13,14,86)  &
73 & (0,1,2,3,4,6,22,62,8,26,36,31) \\
145 & (0,1,2,3,4,6,71,108,8,132,29,54)  &
217 & (0,1,2,3,4,6,12,98,47,147,32,22)  &
433 & (0,1,2,3,4,6,14,233,266,304,49,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 106} & (63,63,95,207,115,52,12,1,2,0,0) &
(24,4) & (8,72,88,11,30,85,83,7,38,46,25,1)  &
73 & (0,1,2,3,4,6,35,47,25,68,61,56) \\
145 & (0,1,2,3,4,6,56,119,137,85,131,42)  &
217 & (0,1,2,3,4,6,18,170,74,126,44,69)  &
433 & (0,1,2,3,4,6,16,24,343,127,55,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 107} & (63,63,95,207,115,52,12,8,0,0,1) &
(24,4) & (25,17,13,64,45,35,72,12,70,10,34,95)  &
73 & (0,1,2,3,4,6,38,46,55,68,16,26) \\
145 & (0,1,2,3,4,7,72,31,138,53,17,43)  &
217 & (0,1,2,3,4,6,115,23,130,64,37,86)  &
433 & (0,1,2,3,4,6,66,197,156,127,83,261)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 108} & (63,63,95,207,115,52,17,0,6,0,0) &
(24,4) & (12,80,9,37,8,10,85,71,6,95,63,55)  &
73 & (0,1,2,3,4,6,31,51,14,35,19,67) \\
145 & (0,1,2,3,4,6,89,72,125,35,11,47)  &
217 & (0,1,2,3,4,6,12,98,35,147,173,31)  &
433 & (0,1,2,3,4,6,11,174,100,327,302,384)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 109} & (63,63,95,207,115,52,20,0,3,0,0) &
(24,4) & (14,74,13,45,48,90,37,43,28,12,35,83)  &
73 & (0,1,2,3,4,10,38,64,32,71,52,59) \\
145 & (0,1,2,3,4,6,78,62,11,23,46,115)  &
217 & (0,1,2,3,4,6,12,91,16,66,39,190)  &
433 & (0,1,2,3,4,6,83,314,18,132,251,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 110} & (63,63,95,207,115,52,24,0,1,2,0) &
(24,4) & (86,66,54,69,34,12,93,83,48,67,4,43)  &
73 & (0,1,2,3,4,6,14,68,26,58,36,46) \\
145 & (0,1,2,3,4,6,33,86,137,72,126,102)  &
217 & (0,1,2,3,4,6,68,39,131,24,15,172)  &
433 & (0,1,2,3,4,6,13,321,176,54,160,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 111} & (63,63,95,207,115,52,24,0,4,0,1) &
(24,4) & (30,46,74,63,26,24,57,39,8,29,20,49)  &
73 & (0,1,2,3,4,15,40,58,5,47,10,24) \\
145 & (0,1,2,3,4,7,74,90,103,35,11,125)  &
217 & (0,1,2,3,4,6,189,154,15,130,24,41)  &
433 & (0,1,2,3,4,6,40,160,50,95,81,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 112} & (63,63,95,231,103,25,10,12,0,0,0) &
(24,4) & (33,1,5,65,74,11,35,86,28,15,4,52)  &
73 & (0,1,2,3,4,6,14,21,57,9,42,50) \\
145 & (0,1,2,3,4,7,28,130,51,77,41,65)  &
217 & (0,1,2,3,4,6,31,149,73,47,22,98)  &
433 & (0,1,2,3,4,6,29,202,45,209,121,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 113} & (63,63,95,231,103,25,24,2,4,0,0) &
(24,4) & (91,75,95,71,24,57,41,54,56,66,1,6)  &
73 & (0,1,2,3,4,9,23,65,71,16,41,30) \\
145 & (0,1,2,3,4,7,72,26,65,132,96,41)  &
217 & (0,1,2,3,4,6,17,29,60,66,130,181)  &
433 & (0,1,2,3,4,6,16,73,136,310,149,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 114} & (63,63,95,231,103,25,24,8,0,2,0) &
(24,4) & (56,80,64,88,13,42,18,25,67,11,74,79)  &
73 & (0,1,2,3,4,38,25,12,71,9,32,58) \\
145 & (0,1,2,3,4,6,29,63,108,17,77,96)  &
217 & (0,1,2,3,4,7,46,29,158,56,72,97)  &
433 & (0,1,2,3,4,6,9,78,418,44,317,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 115} & (63,63,95,231,103,41,16,10,4,0,0) &
(24,4) & (9,73,64,40,57,87,66,31,74,59,6,46)  &
73 & (0,1,2,3,4,11,21,32,51,16,71,48) \\
145 & (0,1,2,3,4,6,23,58,33,140,47,71)  &
217 & (0,1,2,3,4,6,14,183,195,180,154,130)  &
433 & (0,1,2,3,4,6,19,384,219,252,303,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 116} & (63,63,95,231,103,56,1,10,4,0,0) &
(24,4) & (59,67,35,74,79,0,29,26,69,56,20,60)  &
73 & (0,1,2,3,4,6,26,13,65,41,19,31) \\
145 & (0,1,2,3,4,6,11,95,117,41,18,83)  &
217 & (0,1,2,3,4,6,23,91,190,65,206,39)  &
433 & (0,1,2,3,4,6,19,221,229,32,172,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 119} & (63,63,95,231,107,13,18,12,0,0,0) &
(24,4) & (23,11,71,30,35,57,20,53,12,36,69,4)  &
73 & (0,1,2,3,4,11,58,22,49,5,14,34) \\
145 & (0,1,2,3,4,6,80,45,22,34,10,89)  &
217 & (0,1,2,3,4,6,16,146,23,48,151,190)  &
433 & (0,1,2,3,4,6,10,24,267,86,133,337)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 120} & (63,63,95,231,107,13,20,10,0,0,0) &
(24,4) & (38,18,2,13,74,36,84,29,31,83,92,95)  &
73 & (0,1,2,3,4,6,51,61,41,30,19,68) \\
145 & (0,1,2,3,4,6,23,10,77,113,102,88)  &
217 & (0,1,2,3,4,6,13,195,40,153,92,60)  &
433 & (0,1,2,3,4,6,12,351,244,158,310,176)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 121} & (63,63,95,231,107,19,12,12,0,0,0) &
(24,4) & (8,88,95,55,24,18,37,81,34,38,33,93)  &
73 & (0,1,2,3,4,6,31,35,67,26,22,62) \\
145 & (0,1,2,3,4,7,72,100,138,115,27,90)  &
217 & (0,1,2,3,4,6,16,23,163,153,33,41)  &
433 & (0,1,2,3,4,6,15,244,111,263,127,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 122} & (63,63,95,231,107,19,20,8,4,0,0) &
(24,4) & (78,17,38,94,0,85,43,56,75,48,71,79)  &
73 & (0,1,2,3,4,6,45,39,9,56,16,52) \\
145 & (0,1,2,3,4,6,64,29,107,137,94,129)  &
217 & (0,1,2,3,4,6,13,29,130,48,63,72)  &
433 & (0,1,2,3,4,6,19,214,392,229,383,405)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 123} & (63,63,95,231,107,21,10,12,0,0,0) &
(24,4) & (39,79,15,23,56,41,22,92,81,70,29,18)  &
73 & (0,1,2,3,4,10,18,26,64,71,54,44) \\
145 & (0,1,2,3,4,6,19,81,95,140,108,120)  &
217 & (0,1,2,3,4,6,20,122,55,94,174,149)  &
433 & (0,1,2,3,4,6,32,287,393,419,240,264)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 124} & (63,63,95,231,107,21,12,10,0,0,0) &
(24,4) & (5,81,37,49,58,11,80,40,47,62,35,64)  &
73 & (0,1,2,3,4,10,47,64,22,71,36,60) \\
145 & (0,1,2,3,4,6,30,69,94,140,41,20)  &
217 & (0,1,2,3,4,6,49,44,123,130,71,200)  &
433 & (0,1,2,3,4,6,25,308,190,155,428,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 125} & (63,63,95,231,107,21,18,8,4,0,0) &
(24,4) & (3,30,70,18,23,80,48,17,32,53,29,77)  &
73 & (0,1,2,3,4,6,53,28,63,19,68,43) \\
145 & (0,1,2,3,4,6,19,95,81,140,41,31)  &
217 & (0,1,2,3,4,6,17,29,177,39,65,92)  &
433 & (0,1,2,3,4,6,19,214,392,229,32,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 126} & (63,63,95,231,107,21,20,8,2,0,0) &
(24,4) & (37,17,93,26,81,19,95,62,8,0,83,32)  &
73 & (0,1,2,3,4,6,62,41,46,19,10,26) \\
145 & (0,1,2,3,4,6,29,40,71,131,9,94)  &
217 & (0,1,2,3,4,6,10,29,40,205,155,129)  &
433 & (0,1,2,3,4,6,32,238,122,387,134,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 127} & (63,63,95,231,107,21,24,2,4,0,0) &
(24,4) & (20,12,28,21,60,42,86,19,45,55,66,23)  &
73 & (0,1,2,3,4,6,35,12,9,46,60,55) \\
145 & (0,1,2,3,4,6,44,21,60,34,10,71)  &
217 & (0,1,2,3,4,6,10,138,135,108,161,189)  &
433 & (0,1,2,3,4,6,18,267,332,11,216,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 128} & (63,63,95,231,107,21,24,4,2,0,0) &
(24,4) & (73,17,1,77,10,19,87,70,72,40,23,12)  &
73 & (0,1,2,3,4,7,35,19,15,9,52,47) \\
145 & (0,1,2,3,4,7,19,46,70,89,125,139)  &
217 & (0,1,2,3,4,6,13,62,173,24,131,149)  &
433 & (0,1,2,3,4,6,9,168,340,368,189,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 129} & (63,63,95,231,107,21,24,8,0,2,0) &
(24,4) & (92,28,20,49,24,14,42,9,71,11,50,51)  &
73 & (0,1,2,3,4,6,17,39,27,21,45,68) \\
145 & (0,1,2,3,4,6,68,53,42,20,140,118)  &
217 & (0,1,2,3,4,6,44,116,67,14,38,130)  &
433 & (0,1,2,3,4,6,16,394,147,300,32,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 131} & (63,63,95,231,107,28,5,10,0,0,0) &
(24,4) & (38,14,78,54,31,32,20,95,69,81,24,33)  &
73 & (0,1,2,3,4,6,51,62,20,30,67,36) \\
145 & (0,1,2,3,4,6,53,11,84,130,43,30)  &
217 & (0,1,2,3,4,6,11,30,98,73,48,23)  &
433 & (0,1,2,3,4,6,9,108,366,246,120,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 132} & (63,63,95,231,107,28,12,3,0,0,0) &
(24,4) & (30,94,18,78,95,13,1,68,52,79,5,9)  &
73 & (0,1,2,3,4,6,46,15,67,35,20,51) \\
145 & (0,1,2,3,4,6,126,77,59,113,102,140)  &
217 & (0,1,2,3,4,6,43,24,163,15,127,153)  &
433 & (0,1,2,3,4,6,13,113,393,154,190,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 133} & (63,63,95,231,107,28,17,2,4,0,0) &
(24,4) & (68,92,88,76,11,9,58,91,22,83,49,17)  &
73 & (0,1,2,3,4,6,29,67,15,52,57,34) \\
145 & (0,1,2,3,4,6,77,108,61,16,30,96)  &
217 & (0,1,2,3,4,6,13,92,158,147,38,190)  &
433 & (0,1,2,3,4,6,9,196,352,368,103,175)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 134} & (63,63,95,231,107,28,17,4,2,0,0) &
(24,4) & (9,13,77,89,92,23,27,72,94,22,19,70)  &
73 & (0,1,2,3,4,8,21,24,62,10,36,46) \\
145 & (0,1,2,3,4,6,65,114,124,101,89,71)  &
217 & (0,1,2,3,4,6,22,15,170,89,181,65)  &
433 & (0,1,2,3,4,6,11,171,337,309,247,328)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 135} & (63,63,95,231,107,28,20,1,2,0,0) &
(24,4) & (57,49,69,33,38,4,47,22,19,46,12,16)  &
73 & (0,1,2,3,4,6,27,45,42,22,67,62) \\
145 & (0,1,2,3,4,6,89,107,69,132,119,139)  &
217 & (0,1,2,3,4,6,24,19,175,162,136,189)  &
433 & (0,1,2,3,4,6,9,316,62,23,158,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 136} & (63,63,95,231,107,28,20,8,0,0,1) &
(24,4) & (15,55,7,47,60,41,29,40,82,64,10,17)  &
73 & (0,1,2,3,4,18,67,55,47,5,25,42) \\
145 & (0,1,2,3,4,6,30,128,82,41,10,95)  &
217 & (0,1,2,3,4,7,84,46,211,31,22,58)  &
433 & (0,1,2,3,4,6,22,342,355,62,159,210)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 137} & (63,63,95,231,107,35,16,12,4,0,0) &
(24,4) & (32,72,4,36,87,62,53,43,73,78,69,85)  &
73 & (0,1,2,3,4,10,63,51,30,5,19,41) \\
145 & (0,1,2,3,4,6,23,7,81,137,107,117)  &
217 & (0,1,2,3,4,6,15,89,183,196,49,157)  &
433 & (0,1,2,3,4,6,29,14,103,300,208,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 138} & (63,63,95,231,107,37,8,14,0,0,0) &
(24,4) & (83,43,7,55,16,1,46,70,69,72,65,62)  &
73 & (0,1,2,3,4,6,17,7,65,42,30,55) \\
145 & (0,1,2,3,4,6,50,15,76,40,66,60)  &
217 & (0,1,2,3,4,6,23,92,173,181,190,207)  &
433 & (0,1,2,3,4,6,16,322,314,245,221,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 139} & (63,63,95,231,107,37,16,10,4,0,0) &
(24,4) & (18,10,55,71,64,6,81,12,69,84,9,29)  &
73 & (0,1,2,3,4,6,68,61,36,46,19,53) \\
145 & (0,1,2,3,4,6,20,7,71,120,94,41)  &
217 & (0,1,2,3,4,6,14,183,107,63,132,83)  &
433 & (0,1,2,3,4,6,11,393,188,353,282,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 140} & (63,63,95,231,107,37,16,12,2,0,0) &
(24,4) & (1,29,0,37,28,31,90,19,30,14,75,70)  &
73 & (0,1,2,3,4,10,31,11,40,71,59,51) \\
145 & (0,1,2,3,4,6,117,15,70,107,10,129)  &
217 & (0,1,2,3,4,6,24,81,148,98,189,175)  &
433 & (0,1,2,3,4,6,12,168,33,368,341,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 141} & (63,63,95,231,107,44,1,14,0,0,0) &
(24,4) & (74,6,26,87,38,28,13,56,69,45,29,12)  &
73 & (0,1,2,3,4,6,16,29,68,43,21,51) \\
145 & (0,1,2,3,4,6,72,136,47,61,35,23)  &
217 & (0,1,2,3,4,6,43,103,200,130,67,15)  &
433 & (0,1,2,3,4,6,11,352,73,189,109,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 142} & (63,63,95,231,107,44,4,11,0,0,0) &
(24,4) & (93,57,45,73,60,63,2,12,14,64,34,87)  &
73 & (0,1,2,3,4,11,34,22,49,5,58,63) \\
145 & (0,1,2,3,4,6,78,15,96,120,62,108)  &
217 & (0,1,2,3,4,6,33,56,71,82,21,96)  &
433 & (0,1,2,3,4,6,19,123,308,214,55,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 143} & (63,63,95,231,107,44,16,3,4,0,0) &
(24,4) & (21,84,17,63,1,44,94,47,23,30,6,46)  &
73 & (0,1,2,3,4,6,58,24,42,62,29,67) \\
145 & (0,1,2,3,4,6,108,86,78,16,31,53)  &
217 & (0,1,2,3,4,6,96,30,23,57,150,175)  &
433 & (0,1,2,3,4,6,11,328,366,99,173,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 144} & (63,63,95,231,107,44,16,5,2,0,0) &
(24,4) & (87,51,19,72,27,13,22,52,34,90,61,74)  &
73 & (0,1,2,3,4,9,18,71,25,63,47,35) \\
145 & (0,1,2,3,4,6,96,118,78,16,108,86)  &
217 & (0,1,2,3,4,6,14,36,55,179,154,126)  &
433 & (0,1,2,3,4,6,11,334,214,298,123,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 145} & (63,63,95,231,107,44,16,12,0,0,1) &
(24,4) & (31,11,78,26,75,45,4,25,40,8,65,76)  &
73 & (0,1,2,3,4,6,49,17,35,53,9,63) \\
145 & (0,1,2,3,4,10,46,136,58,131,22,115)  &
217 & (0,1,2,3,4,6,16,146,23,48,31,151)  &
433 & (0,1,2,3,4,6,13,386,118,279,126,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 146} & (63,63,95,231,107,49,2,12,4,0,0) &
(24,4) & (24,40,64,48,73,82,75,35,18,61,10,63)  &
73 & (0,1,2,3,4,10,63,71,34,29,25,19) \\
145 & (0,1,2,3,4,6,23,75,138,113,102,91)  &
217 & (0,1,2,3,4,6,23,190,40,155,206,129)  &
433 & (0,1,2,3,4,6,46,315,401,111,248,83)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 147} & (63,63,95,231,107,49,4,10,4,0,0) &
(24,4) & (79,88,16,64,86,19,9,54,81,22,1,65)  &
73 & (0,1,2,3,4,6,17,39,27,32,67,55) \\
145 & (0,1,2,3,4,6,43,16,22,30,94,63)  &
217 & (0,1,2,3,4,6,13,24,147,49,62,132)  &
433 & (0,1,2,3,4,6,11,245,110,221,334,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 148} & (63,63,95,231,107,49,4,12,2,0,0) &
(24,4) & (19,75,63,91,84,57,94,10,5,93,30,34)  &
73 & (0,1,2,3,4,6,31,35,19,67,14,53) \\
145 & (0,1,2,3,4,6,53,75,61,40,29,83)  &
217 & (0,1,2,3,4,6,41,73,187,171,197,15)  &
433 & (0,1,2,3,4,6,29,298,233,343,11,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 149} & (63,63,95,231,107,49,16,4,6,0,0) &
(24,4) & (25,69,58,3,14,77,52,67,55,24,32,64)  &
73 & (0,1,2,3,4,6,16,44,41,27,23,68) \\
145 & (0,1,2,3,4,7,30,17,78,41,84,53)  &
217 & (0,1,2,3,4,6,21,43,145,150,172,99)  &
433 & (0,1,2,3,4,6,11,51,342,68,156,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 150} & (63,63,95,231,107,52,1,10,4,0,0) &
(24,4) & (8,24,36,28,45,95,10,62,15,5,23,79)  &
73 & (0,1,2,3,4,6,64,54,18,68,30,42) \\
145 & (0,1,2,3,4,6,80,53,64,41,139,30)  &
217 & (0,1,2,3,4,6,49,23,131,62,74,183)  &
433 & (0,1,2,3,4,6,15,42,73,322,289,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 151} & (63,63,95,231,107,52,1,12,2,0,0) &
(24,4) & (19,59,79,95,18,89,48,28,33,62,20,41)  &
73 & (0,1,2,3,4,11,52,58,40,31,63,71) \\
145 & (0,1,2,3,4,7,65,75,42,16,121,96)  &
217 & (0,1,2,3,4,6,21,29,65,130,180,14)  &
433 & (0,1,2,3,4,6,13,309,328,382,174,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 152} & (63,63,95,231,107,52,4,9,2,0,0) &
(24,4) & (46,38,6,90,83,72,13,3,52,51,61,4)  &
73 & (0,1,2,3,4,10,48,70,24,12,43,18) \\
145 & (0,1,2,3,4,6,29,77,61,40,96,83)  &
217 & (0,1,2,3,4,6,49,196,205,64,131,39)  &
433 & (0,1,2,3,4,6,11,214,240,313,103,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 153} & (63,63,95,231,107,52,8,3,4,0,0) &
(24,4) & (81,40,28,6,36,33,79,2,18,47,27,87)  &
73 & (0,1,2,3,4,6,58,42,24,62,47,67) \\
145 & (0,1,2,3,4,6,71,15,104,120,53,87)  &
217 & (0,1,2,3,4,6,13,29,173,157,130,149)  &
433 & (0,1,2,3,4,6,13,113,393,154,190,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 154} & (63,63,95,231,107,52,8,5,2,0,0) &
(24,4) & (56,52,36,27,16,30,25,7,95,37,77,90)  &
73 & (0,1,2,3,4,6,25,39,57,29,15,9) \\
145 & (0,1,2,3,4,6,55,75,29,131,108,64)  &
217 & (0,1,2,3,4,6,23,30,91,40,206,65)  &
433 & (0,1,2,3,4,6,12,340,43,126,298,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 155} & (63,63,95,231,107,52,8,9,0,2,0) &
(24,4) & (10,55,19,42,15,68,17,13,32,9,76,24)  &
73 & (0,1,2,3,4,6,58,62,24,43,29,67) \\
145 & (0,1,2,3,4,6,108,95,69,140,130,118)  &
217 & (0,1,2,3,4,6,92,24,206,49,40,157)  &
433 & (0,1,2,3,4,6,13,69,355,322,282,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 156} & (63,63,95,231,107,52,8,12,0,0,1) &
(24,4) & (6,18,10,94,13,24,71,11,52,85,16,43)  &
73 & (0,1,2,3,4,33,16,47,40,65,6,54) \\
145 & (0,1,2,3,4,8,21,55,117,122,37,44)  &
217 & (0,1,2,3,4,6,13,149,90,24,41,156)  &
433 & (0,1,2,3,4,6,11,225,327,245,44,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 157} & (63,63,95,231,107,52,16,1,6,0,0) &
(24,4) & (21,81,68,7,56,73,18,75,31,50,82,90)  &
73 & (0,1,2,3,4,6,58,41,51,31,14,68) \\
145 & (0,1,2,3,4,6,60,71,23,101,139,114)  &
217 & (0,1,2,3,4,6,17,29,177,39,65,131)  &
433 & (0,1,2,3,4,6,19,55,393,222,125,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 158} & (63,63,95,231,107,52,16,4,3,0,0) &
(24,4) & (54,2,6,19,50,88,13,63,55,9,21,32)  &
73 & (0,1,2,3,4,6,42,30,27,17,22,67) \\
145 & (0,1,2,3,4,6,131,53,42,83,9,29)  &
217 & (0,1,2,3,4,6,35,49,89,159,24,98)  &
433 & (0,1,2,3,4,6,11,171,210,45,191,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 159} & (63,63,95,231,107,52,16,8,1,2,0) &
(24,4) & (92,32,0,8,71,14,69,79,50,85,70,5)  &
73 & (0,1,2,3,4,11,25,5,42,13,47,19) \\
145 & (0,1,2,3,4,6,108,78,131,96,63,120)  &
217 & (0,1,2,3,4,6,13,29,130,63,149,48)  &
433 & (0,1,2,3,4,6,16,45,366,356,316,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 160} & (63,63,95,231,107,52,16,8,4,0,1) &
(24,4) & (63,39,59,71,28,61,90,48,85,64,77,94)  &
73 & (0,1,2,3,4,41,51,9,6,30,16,56) \\
145 & (0,1,2,3,4,9,118,105,66,18,25,54)  &
217 & (0,1,2,3,4,6,200,108,31,150,44,138)  &
433 & (0,1,2,3,4,6,13,153,84,322,43,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 161} & (63,63,95,231,121,7,10,12,0,0,0) &
(24,4) & (45,20,76,44,41,70,66,22,31,7,27,75)  &
73 & (0,1,2,3,4,6,29,13,67,59,24,43) \\
145 & (0,1,2,3,4,7,22,122,55,139,117,105)  &
217 & (0,1,2,3,4,6,39,31,123,159,23,49)  &
433 & (0,1,2,3,4,6,25,308,135,108,98,62)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 162} & (63,63,95,231,121,7,24,2,4,0,0) &
(24,4) & (6,42,70,78,80,73,15,25,41,20,36,55)  &
73 & (0,1,2,3,4,11,31,14,20,5,40,52) \\
145 & (0,1,2,3,4,6,80,45,86,118,137,22)  &
217 & (0,1,2,3,4,6,59,94,200,152,190,85)  &
433 & (0,1,2,3,4,6,15,120,220,143,42,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 164} & (63,63,95,231,121,11,6,12,0,0,0) &
(24,4) & (10,90,50,34,60,29,71,9,63,32,4,43)  &
73 & (0,1,2,3,4,16,30,67,35,58,5,53) \\
145 & (0,1,2,3,4,6,60,81,107,10,132,117)  &
217 & (0,1,2,3,4,6,17,55,120,94,151,176)  &
433 & (0,1,2,3,4,6,17,293,136,333,377,388)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 165} & (63,63,95,231,121,11,12,6,0,0,0) &
(24,4) & (30,42,94,77,10,20,44,88,95,7,47,23)  &
73 & (0,1,2,3,4,6,32,27,22,8,36,62) \\
145 & (0,1,2,3,4,6,77,94,85,107,131,120)  &
217 & (0,1,2,3,4,6,31,16,98,74,48,23)  &
433 & (0,1,2,3,4,6,11,85,174,53,147,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 166} & (63,63,95,231,121,11,20,2,4,0,0) &
(24,4) & (44,4,72,5,56,30,63,54,77,66,71,87)  &
73 & (0,1,2,3,4,6,14,19,53,30,67,42) \\
145 & (0,1,2,3,4,6,22,95,86,30,16,43)  &
217 & (0,1,2,3,4,6,22,163,179,30,153,96)  &
433 & (0,1,2,3,4,6,9,48,172,191,229,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 167} & (63,63,95,231,121,11,20,4,2,0,0) &
(24,4) & (58,14,74,28,62,43,51,16,88,57,61,53)  &
73 & (0,1,2,3,4,6,59,40,31,68,63,53) \\
145 & (0,1,2,3,4,6,23,81,105,115,130,140)  &
217 & (0,1,2,3,4,6,115,81,15,157,39,89)  &
433 & (0,1,2,3,4,6,19,170,405,279,208,355)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 168} & (63,63,95,231,121,11,20,8,0,2,0) &
(24,4) & (73,65,1,53,18,3,84,11,40,79,52,56)  &
73 & (0,1,2,3,4,6,9,30,55,59,13,42) \\
145 & (0,1,2,3,4,7,95,82,30,129,9,42)  &
217 & (0,1,2,3,4,6,60,122,49,212,24,72)  &
433 & (0,1,2,3,4,6,11,43,244,291,353,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 169} & (63,63,95,231,121,14,3,12,0,0,0) &
(24,4) & (28,52,56,20,33,54,3,78,51,87,13,14)  &
73 & (0,1,2,3,4,6,10,19,41,14,26,31) \\
145 & (0,1,2,3,4,6,138,90,64,113,101,72)  &
217 & (0,1,2,3,4,6,147,200,69,82,175,96)  &
433 & (0,1,2,3,4,6,13,315,279,309,356,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 170} & (63,63,95,231,121,14,6,9,0,0,0) &
(24,4) & (27,55,59,4,11,65,37,93,68,6,54,78)  &
73 & (0,1,2,3,4,11,62,56,24,5,36,46) \\
145 & (0,1,2,3,4,7,68,122,105,22,139,33)  &
217 & (0,1,2,3,4,6,17,116,172,89,181,159)  &
433 & (0,1,2,3,4,6,12,172,308,248,373,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 171} & (63,63,95,231,121,14,9,6,0,0,0) &
(24,4) & (89,25,65,70,45,0,7,72,46,59,67,80)  &
73 & (0,1,2,3,4,6,22,40,17,26,67,32) \\
145 & (0,1,2,3,4,7,54,83,30,18,41,10)  &
217 & (0,1,2,3,4,7,127,99,150,20,169,46)  &
433 & (0,1,2,3,4,6,10,73,118,44,355,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 172} & (63,63,95,231,121,14,10,5,0,0,0) &
(24,4) & (31,23,55,50,60,25,49,26,62,4,8,17)  &
73 & (0,1,2,3,4,6,27,36,17,31,67,22) \\
145 & (0,1,2,3,4,7,10,83,125,94,106,18)  &
217 & (0,1,2,3,4,6,31,22,74,98,48,61)  &
433 & (0,1,2,3,4,6,15,298,133,207,386,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 173} & (63,63,95,231,121,14,17,2,4,0,0) &
(24,4) & (74,50,14,52,2,3,33,68,16,89,77,7)  &
73 & (0,1,2,3,4,6,13,59,49,68,23,42) \\
145 & (0,1,2,3,4,7,119,138,131,106,66,95)  &
217 & (0,1,2,3,4,6,11,32,24,98,73,48)  &
433 & (0,1,2,3,4,6,13,73,302,32,263,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 174} & (63,63,95,231,121,14,17,8,0,2,0) &
(24,4) & (2,26,62,90,91,64,81,84,41,13,31,56)  &
73 & (0,1,2,3,4,6,57,52,41,30,61,10) \\
145 & (0,1,2,3,4,7,122,56,106,32,139,19)  &
217 & (0,1,2,3,4,6,13,183,107,57,87,62)  &
433 & (0,1,2,3,4,6,33,314,393,19,252,228)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 175} & (63,63,95,231,121,14,18,1,4,0,0) &
(24,4) & (14,94,6,58,7,84,48,9,13,67,35,72)  &
73 & (0,1,2,3,4,6,19,24,41,62,48,67) \\
145 & (0,1,2,3,4,6,23,92,140,130,102,34)  &
217 & (0,1,2,3,4,6,64,93,24,206,49,181)  &
433 & (0,1,2,3,4,6,17,84,386,309,62,288)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 176} & (63,63,95,231,121,14,18,4,1,0,0) &
(24,4) & (92,16,72,86,91,21,77,70,62,59,15,13)  &
73 & (0,1,2,3,4,6,63,40,26,67,58,45) \\
145 & (0,1,2,3,4,6,21,47,62,137,78,114)  &
217 & (0,1,2,3,4,6,41,65,116,206,34,131)  &
433 & (0,1,2,3,4,6,11,314,49,353,276,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 177} & (63,63,95,231,121,14,18,8,0,1,0) &
(24,4) & (56,0,84,33,12,66,26,53,47,67,71,10)  &
73 & (0,1,2,3,4,6,23,14,43,68,58,28) \\
145 & (0,1,2,3,4,6,17,85,120,52,72,108)  &
217 & (0,1,2,3,4,6,92,63,199,14,39,49)  &
433 & (0,1,2,3,4,6,11,125,342,214,42,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 178} & (63,63,95,231,121,14,24,1,0,2,0) &
(24,4) & (89,45,53,1,6,47,75,32,44,64,82,55)  &
73 & (0,1,2,3,4,11,6,42,50,54,58,14) \\
145 & (0,1,2,3,4,6,54,118,71,107,132,140)  &
217 & (0,1,2,3,4,6,15,24,129,108,185,64)  &
433 & (0,1,2,3,4,6,32,52,172,208,421,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 179} & (63,63,95,231,121,14,24,2,0,1,0) &
(24,4) & (18,66,42,22,91,17,57,72,28,63,35,65)  &
73 & (0,1,2,3,4,11,14,32,58,36,5,24) \\
145 & (0,1,2,3,4,6,64,70,29,19,96,108)  &
217 & (0,1,2,3,4,6,32,211,85,108,160,90)  &
433 & (0,1,2,3,4,6,9,267,403,147,48,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 180} & (63,63,95,231,121,35,2,12,4,0,0) &
(24,4) & (66,78,86,38,76,21,15,9,91,16,68,75)  &
73 & (0,1,2,3,4,6,17,26,36,21,67,46) \\
145 & (0,1,2,3,4,6,23,9,47,34,58,72)  &
217 & (0,1,2,3,4,6,189,55,92,72,122,177)  &
433 & (0,1,2,3,4,6,24,62,267,279,125,385)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 181} & (63,63,95,231,121,35,4,10,4,0,0) &
(24,4) & (78,74,11,23,90,76,65,52,1,80,73,41)  &
73 & (0,1,2,3,4,6,14,68,46,26,36,58) \\
145 & (0,1,2,3,4,6,78,94,86,28,132,43)  &
217 & (0,1,2,3,4,6,23,206,91,156,190,181)  &
433 & (0,1,2,3,4,6,15,206,43,120,187,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 182} & (63,63,95,231,121,35,8,6,4,0,0) &
(24,4) & (42,94,26,12,78,59,37,88,40,13,77,85)  &
73 & (0,1,2,3,4,10,32,50,62,71,36,20) \\
145 & (0,1,2,3,4,6,117,102,61,22,137,72)  &
217 & (0,1,2,3,4,6,14,103,65,37,179,128)  &
433 & (0,1,2,3,4,6,11,156,49,266,245,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 183} & (63,63,95,231,121,35,8,12,0,2,0) &
(24,4) & (56,76,52,63,72,74,89,17,22,70,5,53)  &
73 & (0,1,2,3,4,6,29,17,63,8,43,55) \\
145 & (0,1,2,3,4,6,20,107,72,66,119,11)  &
217 & (0,1,2,3,4,6,18,112,186,88,82,163)  &
433 & (0,1,2,3,4,6,11,215,268,183,69,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 184} & (63,63,95,231,121,38,1,10,4,0,0) &
(24,4) & (86,54,14,10,79,53,64,48,49,35,7,77)  &
73 & (0,1,2,3,4,12,7,22,58,14,50,34) \\
145 & (0,1,2,3,4,6,21,34,91,85,137,47)  &
217 & (0,1,2,3,4,6,125,19,179,150,49,197)  &
433 & (0,1,2,3,4,6,13,244,412,55,160,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 185} & (63,63,95,231,121,38,2,9,4,0,0) &
(24,4) & (31,19,79,3,68,17,42,74,61,2,52,77)  &
73 & (0,1,2,3,4,11,22,41,61,26,5,31) \\
145 & (0,1,2,3,4,7,128,66,31,54,106,138)  &
217 & (0,1,2,3,4,6,17,24,126,182,146,174)  &
433 & (0,1,2,3,4,6,16,334,261,42,136,145)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 186} & (63,63,95,231,121,38,8,3,4,0,0) &
(24,4) & (85,94,90,19,82,21,60,95,79,12,64,36)  &
73 & (0,1,2,3,4,6,14,46,68,36,58,26) \\
145 & (0,1,2,3,4,7,18,30,83,41,54,10)  &
217 & (0,1,2,3,4,6,189,131,23,175,73,123)  &
433 & (0,1,2,3,4,6,19,55,393,125,214,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 187} & (63,63,95,231,121,38,8,6,1,0,0) &
(24,4) & (68,8,80,13,12,26,35,42,37,23,63,19)  &
73 & (0,1,2,3,4,6,68,51,14,31,58,41) \\
145 & (0,1,2,3,4,6,71,139,60,34,104,23)  &
217 & (0,1,2,3,4,6,60,73,212,24,86,33)  &
433 & (0,1,2,3,4,6,19,81,190,208,394,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 188} & (63,63,95,231,121,38,8,9,0,2,0) &
(24,4) & (52,60,8,12,1,46,19,55,54,21,31,38)  &
73 & (0,1,2,3,4,7,17,40,28,9,32,55) \\
145 & (0,1,2,3,4,7,18,119,139,54,83,41)  &
217 & (0,1,2,3,4,6,96,189,23,17,180,154)  &
433 & (0,1,2,3,4,6,13,351,233,157,325,405)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 189} & (63,63,95,231,121,38,8,10,0,1,0) &
(24,4) & (36,52,28,11,24,29,26,79,5,90,22,61)  &
73 & (0,1,2,3,4,6,58,51,68,14,31,41) \\
145 & (0,1,2,3,4,6,11,90,127,78,113,47)  &
217 & (0,1,2,3,4,6,17,55,189,176,126,154)  &
433 & (0,1,2,3,4,6,16,251,324,102,313,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 190} & (63,63,95,231,121,42,1,6,4,0,0) &
(24,4) & (6,18,30,90,89,23,28,71,4,21,77,51)  &
73 & (0,1,2,3,4,6,22,40,62,67,26,32) \\
145 & (0,1,2,3,4,8,21,84,104,26,54,37)  &
217 & (0,1,2,3,4,6,172,199,147,38,12,128)  &
433 & (0,1,2,3,4,6,15,84,248,394,322,296)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 191} & (63,63,95,231,121,42,1,12,0,2,0) &
(24,4) & (37,13,29,33,46,15,4,87,12,82,52,39)  &
73 & (0,1,2,3,4,11,25,40,58,63,31,71) \\
145 & (0,1,2,3,4,6,21,83,11,106,55,119)  &
217 & (0,1,2,3,4,6,39,23,96,189,17,154)  &
433 & (0,1,2,3,4,6,15,73,118,328,249,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 192} & (63,63,95,231,121,42,2,5,4,0,0) &
(24,4) & (83,95,19,91,40,42,25,61,5,6,52,86)  &
73 & (0,1,2,3,4,10,19,46,51,71,40,63) \\
145 & (0,1,2,3,4,6,23,39,31,105,140,55)  &
217 & (0,1,2,3,4,6,24,179,14,130,60,65)  &
433 & (0,1,2,3,4,6,11,121,366,138,333,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 193} & (63,63,95,231,121,42,2,12,0,1,0) &
(24,4) & (43,19,3,75,12,21,78,93,74,92,88,17)  &
73 & (0,1,2,3,4,6,17,26,41,21,67,31) \\
145 & (0,1,2,3,4,6,44,71,91,9,34,132)  &
217 & (0,1,2,3,4,6,23,65,179,14,186,91)  &
433 & (0,1,2,3,4,6,11,206,49,190,83,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 194} & (63,63,95,231,121,42,4,3,4,0,0) &
(24,4) & (79,63,19,89,83,44,14,65,9,72,78,60)  &
73 & (0,1,2,3,4,6,16,9,41,47,20,52) \\
145 & (0,1,2,3,4,6,108,86,78,16,96,119)  &
217 & (0,1,2,3,4,6,23,44,154,39,128,31)  &
433 & (0,1,2,3,4,6,19,134,210,45,377,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 195} & (63,63,95,231,121,42,4,5,2,0,0) &
(24,4) & (9,17,49,83,89,24,66,27,75,20,22,8)  &
73 & (0,1,2,3,4,6,60,26,41,8,64,46) \\
145 & (0,1,2,3,4,7,103,31,39,25,91,20)  &
217 & (0,1,2,3,4,6,14,172,116,37,89,157)  &
433 & (0,1,2,3,4,6,11,214,334,123,42,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 196} & (63,63,95,231,121,42,4,6,1,0,0) &
(24,4) & (35,91,3,43,6,16,13,29,49,74,14,44)  &
73 & (0,1,2,3,4,6,16,25,41,67,20,30) \\
145 & (0,1,2,3,4,7,25,130,138,103,57,32)  &
217 & (0,1,2,3,4,6,23,173,127,84,184,190)  &
433 & (0,1,2,3,4,6,16,156,131,413,357,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 197} & (63,63,95,231,121,42,4,9,0,2,0) &
(24,4) & (25,1,45,18,33,43,4,2,52,67,80,7)  &
73 & (0,1,2,3,4,10,25,18,64,45,71,41) \\
145 & (0,1,2,3,4,7,59,47,70,35,139,22)  &
217 & (0,1,2,3,4,6,62,74,23,171,88,184)  &
433 & (0,1,2,3,4,6,19,229,221,31,264,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 198} & (63,63,95,231,121,42,4,10,0,1,0) &
(24,4) & (8,32,28,12,66,5,51,77,3,38,46,29)  &
73 & (0,1,2,3,4,6,17,26,67,40,21,31) \\
145 & (0,1,2,3,4,6,78,46,87,125,138,35)  &
217 & (0,1,2,3,4,6,11,57,189,158,108,138)  &
433 & (0,1,2,3,4,6,13,311,195,183,54,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 199} & (63,63,95,231,121,42,4,12,0,0,1) &
(24,4) & (49,93,5,20,57,75,30,44,78,19,58,51)  &
73 & (0,1,2,3,4,6,31,51,41,60,68,56) \\
145 & (0,1,2,3,4,6,91,76,23,10,101,114)  &
217 & (0,1,2,3,4,6,24,32,162,138,206,43)  &
433 & (0,1,2,3,4,6,16,148,174,350,132,384)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 200} & (63,63,207,207,23,57,26,4,0,0,0) &
(24,4) & (40,20,6,59,60,4,47,34,25,69,9,77)  &
73 & (0,1,2,3,4,6,33,43,50,15,68,22) \\
145 & (0,1,2,3,4,6,78,56,105,33,138,130)  &
217 & (0,1,2,3,4,6,23,71,92,98,176,189)  &
433 & (0,1,2,3,4,6,11,401,303,63,109,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 201} & (63,63,207,207,51,51,12,12,0,0,0) &
(24,4) & (17,33,57,41,63,39,6,54,3,67,10,58)  &
73 & (0,1,2,3,4,23,32,67,40,62,19,26) \\
145 & (0,1,2,3,4,6,19,60,125,139,104,117)  &
217 & (0,1,2,3,4,6,115,206,157,196,40,90)  &
433 & (0,1,2,3,4,6,19,140,157,266,32,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 202} & (63,63,207,207,51,51,20,8,4,0,0) &
(24,4) & (40,24,5,85,12,60,21,82,23,34,55,87)  &
73 & (0,1,2,3,4,6,33,43,15,50,22,68) \\
145 & (0,1,2,3,4,6,85,132,41,76,96,120)  &
217 & (0,1,2,3,4,7,67,106,82,144,15,184)  &
433 & (0,1,2,3,4,6,11,268,296,103,69,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 203} & (63,63,207,207,51,53,10,12,0,0,0) &
(24,4) & (11,47,12,44,83,87,24,88,58,9,2,18)  &
73 & (0,1,2,3,4,6,21,61,35,25,31,68) \\
145 & (0,1,2,3,4,6,21,14,94,85,119,43)  &
217 & (0,1,2,3,4,6,19,107,187,212,85,57)  &
433 & (0,1,2,3,4,6,12,95,326,383,310,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 204} & (63,63,207,207,51,53,18,8,4,0,0) &
(24,4) & (81,5,44,64,61,9,56,90,63,42,87,51)  &
73 & (0,1,2,3,4,6,42,59,29,63,9,25) \\
145 & (0,1,2,3,4,7,35,71,42,23,94,139)  &
217 & (0,1,2,3,4,6,116,190,130,183,154,15)  &
433 & (0,1,2,3,4,6,12,232,297,32,290,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 205} & (63,63,207,207,51,53,24,8,0,2,0) &
(24,4) & (17,57,90,22,13,85,72,74,43,60,67,91)  &
73 & (0,1,2,3,4,6,38,64,52,68,20,46) \\
145 & (0,1,2,3,4,6,11,92,101,72,23,35)  &
217 & (0,1,2,3,4,6,23,189,122,72,127,175)  &
433 & (0,1,2,3,4,6,11,392,281,246,121,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 206} & (63,63,207,207,51,60,3,12,0,0,0) &
(24,4) & (43,23,90,50,87,79,70,86,25,28,4,64)  &
73 & (0,1,2,3,4,19,64,12,55,70,35,50) \\
145 & (0,1,2,3,4,7,107,139,30,130,53,66)  &
217 & (0,1,2,3,4,7,18,37,49,146,63,197)  &
433 & (0,1,2,3,4,6,19,158,32,382,229,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 207} & (63,63,207,207,51,60,5,10,0,0,0) &
(24,4) & (25,69,42,18,1,77,58,90,19,72,16,87)  &
73 & (0,1,2,3,4,6,25,59,42,63,9,47) \\
145 & (0,1,2,3,4,6,21,104,137,85,30,94)  &
217 & (0,1,2,3,4,6,23,92,48,34,98,74)  &
433 & (0,1,2,3,4,6,14,157,309,333,352,50)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 208} & (63,63,207,207,51,60,17,2,4,0,0) &
(24,4) & (36,64,51,23,68,92,7,69,45,66,82,61)  &
73 & (0,1,2,3,4,14,38,64,6,54,18,45) \\
145 & (0,1,2,3,4,13,85,118,96,110,71,59)  &
217 & (0,1,2,3,4,6,91,164,184,206,67,31)  &
433 & (0,1,2,3,4,6,11,174,288,350,384,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 209} & (63,63,207,207,51,60,17,4,2,0,0) &
(24,4) & (28,76,83,75,44,62,25,51,77,33,14,66)  &
73 & (0,1,2,3,4,11,21,58,62,35,7,46) \\
145 & (0,1,2,3,4,6,105,33,131,11,78,84)  &
217 & (0,1,2,3,4,6,45,11,23,57,84,32)  &
433 & (0,1,2,3,4,6,11,131,356,50,155,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 210} & (63,63,207,207,71,49,26,12,0,0,0) &
(24,4) & (9,73,44,76,5,43,52,70,39,3,59,54)  &
73 & (0,1,2,3,4,7,13,50,28,66,42,21) \\
145 & (0,1,2,3,4,8,88,123,34,47,21,11)  &
217 & (0,1,2,3,4,7,23,71,151,177,31,98)  &
433 & (0,1,2,3,4,7,13,166,253,368,383,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 212} & (63,63,207,207,83,37,26,12,0,0,0) &
(24,4) & (54,78,47,67,18,48,33,51,8,61,56,13)  &
73 & (0,1,2,3,4,7,67,18,30,65,42,23) \\
145 & (0,1,2,3,4,7,74,90,22,117,106,138)  &
217 & (0,1,2,3,4,7,16,62,99,177,197,147)  &
433 & (0,1,2,3,4,7,15,118,158,412,229,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 213} & (63,63,207,207,83,37,28,10,0,0,0) &
(24,4) & (40,92,11,15,80,94,3,25,50,49,14,17)  &
73 & (0,1,2,3,4,7,19,40,51,45,67,60) \\
145 & (0,1,2,3,4,7,78,84,137,125,45,117)  &
217 & (0,1,2,3,4,7,39,74,23,207,173,64)  &
433 & (0,1,2,3,4,7,14,40,172,357,100,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 214} & (63,63,207,207,83,44,21,10,0,0,0) &
(24,4) & (74,22,94,46,19,36,67,25,3,37,92,33)  &
73 & (0,1,2,3,4,7,29,56,26,60,67,41) \\
145 & (0,1,2,3,4,7,111,82,54,72,23,11)  &
217 & (0,1,2,3,4,7,16,90,196,70,178,97)  &
433 & (0,1,2,3,4,7,14,266,100,69,187,384)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 216} & (63,63,207,207,83,49,22,8,4,0,0) &
(24,4) & (75,19,62,6,37,63,46,0,13,24,60,72)  &
73 & (0,1,2,3,4,15,45,9,59,49,42,22) \\
145 & (0,1,2,3,4,7,22,14,20,101,91,115)  &
217 & (0,1,2,3,4,7,54,200,67,162,32,45)  &
433 & (0,1,2,3,4,7,13,389,229,135,103,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 217} & (63,63,207,207,83,49,28,2,4,0,0) &
(24,4) & (23,55,78,54,7,77,10,92,73,76,13,16)  &
73 & (0,1,2,3,4,9,46,12,50,59,22,44) \\
145 & (0,1,2,3,4,7,74,47,22,57,116,138)  &
217 & (0,1,2,3,4,7,16,74,99,171,197,43)  &
433 & (0,1,2,3,4,7,14,389,303,350,170,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 218} & (63,63,207,207,83,49,28,4,2,0,0) &
(24,4) & (35,19,90,50,3,25,62,64,32,69,9,36)  &
73 & (0,1,2,3,4,9,24,60,28,21,12,44) \\
145 & (0,1,2,3,4,7,74,27,55,10,42,117)  &
217 & (0,1,2,3,4,7,54,200,32,123,176,154)  &
433 & (0,1,2,3,4,7,17,118,290,412,343,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 219} & (63,63,207,207,83,52,19,8,4,0,0) &
(24,4) & (80,68,75,63,92,38,27,61,66,17,53,62)  &
73 & (0,1,2,3,4,7,26,41,24,62,10,46) \\
145 & (0,1,2,3,4,9,66,136,54,112,23,49)  &
217 & (0,1,2,3,4,7,62,200,49,148,98,176)  &
433 & (0,1,2,3,4,7,39,188,392,240,264,418)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 220} & (63,63,207,207,83,52,21,8,2,0,0) &
(24,4) & (71,95,58,82,33,75,57,44,73,52,32,92)  &
73 & (0,1,2,3,4,8,43,40,11,15,27,21) \\
145 & (0,1,2,3,4,7,123,77,66,96,41,130)  &
217 & (0,1,2,3,4,7,31,22,136,177,164,152)  &
433 & (0,1,2,3,4,7,15,215,317,169,187,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 221} & (63,63,207,207,83,52,25,4,2,0,0) &
(24,4) & (70,74,82,78,45,48,1,3,0,89,91,39)  &
73 & (0,1,2,3,4,7,62,41,45,60,67,27) \\
145 & (0,1,2,3,4,7,23,66,107,137,31,95)  &
217 & (0,1,2,3,4,7,14,178,83,163,32,22)  &
433 & (0,1,2,3,4,7,14,229,295,249,394,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 222} & (63,63,207,207,83,52,28,1,2,0,0) &
(24,4) & (84,52,39,71,42,8,9,91,94,34,33,69)  &
73 & (0,1,2,3,4,9,61,23,65,58,29,43) \\
145 & (0,1,2,3,4,7,75,20,113,89,46,139)  &
217 & (0,1,2,3,4,7,14,83,47,163,200,190)  &
433 & (0,1,2,3,4,7,17,371,51,173,103,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 224} & (63,63,207,207,113,50,17,4,6,0,0) &
(24,4) & (43,71,10,78,45,11,90,84,0,69,85,40)  &
73 & (0,1,2,3,4,8,11,43,60,52,20,48) \\
145 & (0,1,2,3,4,8,115,36,129,90,103,138)  &
217 & (0,1,2,3,4,7,18,67,146,24,38,48)  &
433 & (0,1,2,3,4,7,14,134,214,252,367,384)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 225} & (63,63,207,207,113,50,20,8,1,2,0) &
(24,4) & (39,43,88,48,49,59,52,74,69,94,25,86)  &
73 & (0,1,2,3,4,21,12,7,23,27,31,36) \\
145 & (0,1,2,3,4,7,65,27,94,137,106,19)  &
217 & (0,1,2,3,4,7,22,153,164,30,177,97)  &
433 & (0,1,2,3,4,7,13,233,95,86,55,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 226} & (63,63,207,207,113,50,20,8,4,0,1) &
(24,4) & (13,77,16,80,9,63,12,42,3,18,54,27)  &
73 & (0,1,2,3,4,19,8,13,40,26,22,32) \\
145 & (0,1,2,3,4,7,29,56,76,108,64,132)  &
217 & (0,1,2,3,4,7,13,46,31,82,21,57)  &
433 & (0,1,2,3,4,7,13,159,250,69,301,341)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 227} & (63,63,207,215,15,57,26,4,0,0,0) &
(24,4) & (67,43,60,28,47,71,4,65,50,42,13,2)  &
73 & (0,1,2,3,4,38,18,22,15,34,28,9) \\
145 & (0,1,2,3,4,6,95,117,81,130,10,107)  &
217 & (0,1,2,3,4,6,36,98,73,24,17,49)  &
433 & (0,1,2,3,4,6,11,72,49,171,354,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 228} & (63,63,207,215,27,29,30,0,0,0,0) &
(24,4) & (50,61,4,5,18,94,80,23,35,7,51,39)  &
73 & (0,1,2,3,4,7,30,67,18,22,27,35) \\
145 & (0,1,2,3,4,6,87,71,114,140,46,126)  &
217 & (0,1,2,3,4,6,31,206,98,74,172,199)  &
433 & (0,1,2,3,4,6,8,34,233,304,99,264)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 229} & (63,63,207,215,27,45,22,8,0,0,0) &
(24,4) & (29,12,17,27,64,16,7,46,19,42,50,58)  &
73 & (0,1,2,3,4,8,31,48,11,35,55,16) \\
145 & (0,1,2,3,4,7,50,10,23,78,113,59)  &
217 & (0,1,2,3,4,6,88,157,186,15,49,24)  &
433 & (0,1,2,3,4,6,11,123,354,97,278,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 230} & (63,63,207,215,27,45,26,4,0,0,0) &
(24,4) & (45,89,28,80,3,77,8,66,10,23,34,90)  &
73 & (0,1,2,3,4,6,19,47,11,59,25,42) \\
145 & (0,1,2,3,4,6,78,43,94,117,138,23)  &
217 & (0,1,2,3,4,6,77,70,202,57,188,138)  &
433 & (0,1,2,3,4,6,17,294,393,174,334,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 231} & (63,63,207,215,27,45,28,2,0,0,0) &
(24,4) & (80,32,77,29,84,4,5,27,51,83,18,19)  &
73 & (0,1,2,3,4,13,44,27,41,9,22,61) \\
145 & (0,1,2,3,4,7,27,46,131,93,33,10)  &
217 & (0,1,2,3,4,6,15,22,136,152,163,190)  &
433 & (0,1,2,3,4,6,11,159,51,68,353,342)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 232} & (63,63,207,215,27,57,14,4,0,0,0) &
(24,4) & (91,87,73,54,19,67,57,69,84,16,28,68)  &
73 & (0,1,2,3,4,11,46,63,7,26,58,33) \\
145 & (0,1,2,3,4,6,56,44,78,10,116,132)  &
217 & (0,1,2,3,4,6,17,74,94,98,23,175)  &
433 & (0,1,2,3,4,6,25,42,173,98,32,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 233} & (63,63,207,215,27,57,28,0,0,2,0) &
(24,4) & (35,55,52,32,39,63,8,65,58,17,18,10)  &
73 & (0,1,2,3,4,6,31,18,41,47,23,68) \\
145 & (0,1,2,3,4,7,89,47,72,10,23,36)  &
217 & (0,1,2,3,4,6,12,133,55,155,39,21)  &
433 & (0,1,2,3,4,6,12,320,387,356,155,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 234} & (63,63,207,215,27,60,13,2,0,0,0) &
(24,4) & (67,83,5,92,63,51,69,93,74,86,18,30)  &
73 & (0,1,2,3,4,6,19,42,11,59,30,25) \\
145 & (0,1,2,3,4,6,126,85,117,55,107,132)  &
217 & (0,1,2,3,4,6,17,147,94,122,45,68)  &
433 & (0,1,2,3,4,6,13,83,386,264,311,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 235} & (63,63,207,215,27,60,25,0,0,2,0) &
(24,4) & (65,29,82,6,57,91,62,16,64,48,87,88)  &
73 & (0,1,2,3,4,6,20,11,41,18,31,26) \\
145 & (0,1,2,3,4,7,38,116,27,91,19,46)  &
217 & (0,1,2,3,4,6,22,182,170,15,89,65)  &
433 & (0,1,2,3,4,6,12,232,343,252,143,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 236} & (63,63,207,215,27,60,28,0,0,0,1) &
(24,4) & (50,2,71,75,82,18,27,77,85,81,1,20)  &
73 & (0,1,2,3,4,41,54,33,63,18,7,49) \\
145 & (0,1,2,3,4,10,80,54,118,142,18,43)  &
217 & (0,1,2,3,4,7,183,71,139,31,13,164)  &
433 & (0,1,2,3,4,6,91,337,233,426,111,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 237} & (63,63,207,215,39,57,10,12,0,0,0) &
(24,4) & (56,89,26,92,17,93,54,38,31,7,39,23)  &
73 & (0,1,2,3,4,9,69,12,59,36,21,31) \\
145 & (0,1,2,3,4,6,120,132,86,53,77,41)  &
217 & (0,1,2,3,4,6,14,164,30,153,93,41)  &
433 & (0,1,2,3,4,6,12,279,387,172,310,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 238} & (63,63,207,215,39,57,24,2,4,0,0) &
(24,4) & (9,85,40,60,13,65,20,63,3,70,22,86)  &
73 & (0,1,2,3,4,12,42,8,18,54,48,15) \\
145 & (0,1,2,3,4,6,29,70,40,9,55,129)  &
217 & (0,1,2,3,4,6,16,212,153,57,190,42)  &
433 & (0,1,2,3,4,6,12,356,309,316,247,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 239} & (63,63,207,215,39,57,24,8,0,2,0) &
(24,4) & (36,12,25,17,0,60,49,87,30,2,3,67)  &
73 & (0,1,2,3,4,10,29,6,53,13,59,41) \\
145 & (0,1,2,3,4,13,22,131,52,49,91,85)  &
217 & (0,1,2,3,4,7,144,85,37,24,65,208)  &
433 & (0,1,2,3,4,6,16,356,34,44,263,294)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 240} & (63,63,207,215,43,51,12,12,0,0,0) &
(24,4) & (23,91,51,79,34,90,60,92,5,2,56,76)  &
73 & (0,1,2,3,4,6,52,50,32,40,60,68) \\
145 & (0,1,2,3,4,6,56,105,33,78,11,130)  &
217 & (0,1,2,3,4,6,15,115,156,88,83,184)  &
433 & (0,1,2,3,4,6,13,266,405,103,208,301)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 241} & (63,63,207,215,43,51,24,4,4,0,0) &
(24,4) & (77,85,69,13,62,34,35,52,40,66,4,75)  &
73 & (0,1,2,3,4,11,58,28,40,69,14,53) \\
145 & (0,1,2,3,4,9,141,26,95,42,38,83)  &
217 & (0,1,2,3,4,6,35,147,68,60,122,172)  &
433 & (0,1,2,3,4,6,19,354,384,126,160,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 242} & (63,63,207,215,43,53,10,12,0,0,0) &
(24,4) & (39,84,41,71,40,24,69,21,82,2,46,50)  &
73 & (0,1,2,3,4,10,19,6,63,23,49,41) \\
145 & (0,1,2,3,4,6,89,125,11,35,72,102)  &
217 & (0,1,2,3,4,6,55,201,131,13,181,65)  &
433 & (0,1,2,3,4,6,11,194,138,279,51,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 243} & (63,63,207,215,43,53,12,10,0,0,0) &
(24,4) & (41,81,18,78,5,45,42,11,60,35,92,76)  &
73 & (0,1,2,3,4,11,33,39,19,63,70,27) \\
145 & (0,1,2,3,4,7,83,131,113,57,102,139)  &
217 & (0,1,2,3,4,6,45,14,67,190,183,128)  &
433 & (0,1,2,3,4,6,12,219,267,95,252,145)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 244} & (63,63,207,215,43,53,24,2,4,0,0) &
(24,4) & (2,94,54,26,55,51,41,68,4,13,21,33)  &
73 & (0,1,2,3,4,6,28,53,63,19,68,43) \\
145 & (0,1,2,3,4,6,119,21,46,137,60,84)  &
217 & (0,1,2,3,4,6,92,172,13,62,37,147)  &
433 & (0,1,2,3,4,6,12,147,48,158,405,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 245} & (63,63,207,215,43,53,24,4,2,0,0) &
(24,4) & (41,89,36,0,69,21,60,34,46,71,47,38)  &
73 & (0,1,2,3,4,16,41,58,7,54,30,65) \\
145 & (0,1,2,3,4,7,74,96,29,39,132,84)  &
217 & (0,1,2,3,4,6,55,88,182,14,198,65)  &
433 & (0,1,2,3,4,6,15,114,195,249,355,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 246} & (63,63,207,215,43,53,24,8,0,2,0) &
(24,4) & (13,61,42,90,53,49,14,19,32,87,44,76)  &
73 & (0,1,2,3,4,10,59,6,23,48,64,44) \\
145 & (0,1,2,3,4,13,53,141,69,31,112,126)  &
217 & (0,1,2,3,4,7,16,121,152,140,164,43)  &
433 & (0,1,2,3,4,6,19,139,266,31,43,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 247} & (63,63,207,215,43,57,6,12,0,0,0) &
(24,4) & (54,18,20,29,74,94,48,16,27,15,91,39)  &
73 & (0,1,2,3,4,6,31,35,51,68,21,15) \\
145 & (0,1,2,3,4,6,56,29,70,129,35,11)  &
217 & (0,1,2,3,4,6,41,149,14,90,156,24)  &
433 & (0,1,2,3,4,6,12,307,419,383,368,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 248} & (63,63,207,215,43,57,12,6,0,0,0) &
(24,4) & (41,37,21,69,38,34,16,79,71,30,64,40)  &
73 & (0,1,2,3,4,6,24,36,58,14,68,48) \\
145 & (0,1,2,3,4,6,14,47,70,87,127,114)  &
217 & (0,1,2,3,4,6,13,87,120,34,160,172)  &
433 & (0,1,2,3,4,6,12,279,171,310,389,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 249} & (63,63,207,215,43,57,18,4,4,0,0) &
(24,4) & (7,43,24,22,91,39,38,32,94,45,57,61)  &
73 & (0,1,2,3,4,11,36,69,53,19,30,14) \\
145 & (0,1,2,3,4,6,35,86,72,125,138,47)  &
217 & (0,1,2,3,4,6,63,188,12,147,172,24)  &
433 & (0,1,2,3,4,6,12,187,52,317,126,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 250} & (63,63,207,215,43,57,20,4,2,0,0) &
(24,4) & (77,9,93,21,66,78,75,4,23,10,56,59)  &
73 & (0,1,2,3,4,6,51,30,41,20,16,68) \\
145 & (0,1,2,3,4,6,104,81,118,94,140,21)  &
217 & (0,1,2,3,4,6,55,122,94,175,200,149)  &
433 & (0,1,2,3,4,6,12,32,233,280,173,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 251} & (63,63,207,215,43,57,24,4,0,2,0) &
(24,4) & (28,12,36,84,49,25,67,74,34,9,79,11)  &
73 & (0,1,2,3,4,8,70,18,61,40,32,27) \\
145 & (0,1,2,3,4,8,49,120,38,17,84,95)  &
217 & (0,1,2,3,4,6,23,189,154,15,130,181)  &
433 & (0,1,2,3,4,6,25,300,124,62,394,228)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 252} & (63,63,207,215,43,60,3,12,0,0,0) &
(24,4) & (0,20,47,75,24,64,55,50,21,69,57,62)  &
73 & (0,1,2,3,4,6,14,36,68,48,53,58) \\
145 & (0,1,2,3,4,7,82,91,29,18,40,96)  &
217 & (0,1,2,3,4,6,23,127,73,190,38,134)  &
433 & (0,1,2,3,4,6,19,127,158,54,229,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 253} & (63,63,207,215,43,60,5,10,0,0,0) &
(24,4) & (87,16,78,8,15,55,2,18,21,17,37,33)  &
73 & (0,1,2,3,4,6,14,36,68,48,24,58) \\
145 & (0,1,2,3,4,6,99,33,78,137,59,64)  &
217 & (0,1,2,3,4,6,37,212,170,22,147,122)  &
433 & (0,1,2,3,4,6,21,148,268,392,208,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 254} & (63,63,207,215,43,60,9,6,0,0,0) &
(24,4) & (2,18,0,75,42,86,24,48,41,5,77,89)  &
73 & (0,1,2,3,4,6,20,18,41,11,31,26) \\
145 & (0,1,2,3,4,6,89,125,72,35,11,47)  &
217 & (0,1,2,3,4,6,16,152,212,138,31,57)  &
433 & (0,1,2,3,4,6,13,126,113,300,278,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 255} & (63,63,207,215,43,60,12,3,0,0,0) &
(24,4) & (11,43,82,24,91,83,26,62,36,13,29,85)  &
73 & (0,1,2,3,4,18,10,62,70,56,26,34) \\
145 & (0,1,2,3,4,6,119,85,21,137,46,91)  &
217 & (0,1,2,3,4,6,13,126,24,73,174,189)  &
433 & (0,1,2,3,4,6,15,350,248,322,82,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 256} & (63,63,207,215,43,60,17,2,4,0,0) &
(24,4) & (56,4,67,47,64,32,55,89,69,26,18,74)  &
73 & (0,1,2,3,4,10,38,6,31,64,59,51) \\
145 & (0,1,2,3,4,6,15,96,72,119,86,107)  &
217 & (0,1,2,3,4,6,63,188,12,147,22,172)  &
433 & (0,1,2,3,4,6,19,354,386,160,126,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 257} & (63,63,207,215,43,60,17,4,2,0,0) &
(24,4) & (69,45,13,49,78,76,35,46,83,67,32,84)  &
73 & (0,1,2,3,4,6,41,63,21,45,9,27) \\
145 & (0,1,2,3,4,6,83,93,119,131,106,9)  &
217 & (0,1,2,3,4,6,71,13,164,138,200,190)  &
433 & (0,1,2,3,4,6,19,354,172,312,281,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 258} & (63,63,207,215,43,60,17,8,0,2,0) &
(24,4) & (79,14,42,90,51,31,72,57,56,44,61,45)  &
73 & (0,1,2,3,4,6,24,57,36,48,63,68) \\
145 & (0,1,2,3,4,6,61,53,132,108,77,29)  &
217 & (0,1,2,3,4,6,98,146,13,47,197,187)  &
433 & (0,1,2,3,4,6,19,355,282,309,385,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 259} & (63,63,207,215,43,60,20,1,2,0,0) &
(24,4) & (35,19,68,0,47,27,44,57,78,33,1,42)  &
73 & (0,1,2,3,4,6,19,36,63,48,24,68) \\
145 & (0,1,2,3,4,6,14,78,105,61,114,22)  &
217 & (0,1,2,3,4,6,48,201,190,71,123,89)  &
433 & (0,1,2,3,4,6,12,22,253,383,342,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 260} & (63,63,207,215,43,60,20,8,0,0,1) &
(24,4) & (32,48,20,28,90,11,89,18,5,70,93,95)  &
73 & (0,1,2,3,4,23,7,41,60,11,26,31) \\
145 & (0,1,2,3,4,17,72,42,109,119,52,63)  &
217 & (0,1,2,3,4,7,21,178,206,82,33,57)  &
433 & (0,1,2,3,4,6,42,225,124,280,11,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 261} & (63,63,207,215,43,60,24,1,0,2,0) &
(24,4) & (46,22,71,67,86,60,63,85,17,81,80,20)  &
73 & (0,1,2,3,4,11,51,35,14,69,21,46) \\
145 & (0,1,2,3,4,6,116,17,82,94,139,22)  &
217 & (0,1,2,3,4,6,151,39,13,47,31,164)  &
433 & (0,1,2,3,4,6,16,313,49,197,134,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 262} & (63,63,207,215,43,60,24,4,0,0,1) &
(24,4) & (13,29,70,82,69,25,2,72,8,79,51,84)  &
73 & (0,1,2,3,4,33,62,6,49,10,22,36) \\
145 & (0,1,2,3,4,16,120,75,69,109,50,85)  &
217 & (0,1,2,3,4,6,183,57,147,158,13,90)  &
433 & (0,1,2,3,4,6,19,225,394,303,32,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 263} & (63,63,207,215,57,58,3,4,4,0,0) &
(24,4) & (29,21,73,41,66,58,31,80,24,67,40,0)  &
73 & (0,1,2,3,4,6,14,58,68,36,26,31) \\
145 & (0,1,2,3,4,6,83,29,61,76,40,96)  &
217 & (0,1,2,3,4,6,33,141,130,178,206,67)  &
433 & (0,1,2,3,4,6,13,408,73,176,316,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 264} & (63,63,207,215,57,58,5,2,4,0,0) &
(24,4) & (6,93,66,70,45,9,88,43,92,3,28,15)  &
73 & (0,1,2,3,4,11,31,14,52,7,40,19) \\
145 & (0,1,2,3,4,6,27,71,114,89,140,47)  &
217 & (0,1,2,3,4,6,14,199,136,189,152,58)  &
433 & (0,1,2,3,4,6,19,225,32,142,45,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 265} & (63,63,207,215,57,58,5,8,0,2,0) &
(24,4) & (53,46,54,86,61,81,20,7,16,67,52,43)  &
73 & (0,1,2,3,4,6,24,36,58,14,48,68) \\
145 & (0,1,2,3,4,6,69,89,22,46,35,139)  &
217 & (0,1,2,3,4,6,37,77,199,121,212,173)  &
433 & (0,1,2,3,4,6,11,314,354,216,51,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 266} & (63,63,207,215,57,58,9,4,0,2,0) &
(24,4) & (13,65,74,50,73,37,59,32,44,23,48,16)  &
73 & (0,1,2,3,4,6,58,36,24,67,62,48) \\
145 & (0,1,2,3,4,6,22,81,105,87,137,114)  &
217 & (0,1,2,3,4,6,12,199,98,189,147,48)  &
433 & (0,1,2,3,4,6,12,282,248,326,265,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 267} & (63,63,207,215,57,58,12,1,0,2,0) &
(24,4) & (28,84,87,31,68,88,91,37,13,57,74,26)  &
73 & (0,1,2,3,4,11,46,33,7,26,63,19) \\
145 & (0,1,2,3,4,6,21,72,62,47,137,115)  &
217 & (0,1,2,3,4,6,48,144,40,67,94,207)  &
433 & (0,1,2,3,4,6,19,325,308,214,184,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 268} & (63,63,207,215,57,58,24,0,0,3,0) &
(24,4) & (30,38,46,14,23,19,40,73,85,27,45,52)  &
73 & (0,1,2,3,4,11,28,54,59,70,63,41) \\
145 & (0,1,2,3,4,11,7,86,131,119,106,55)  &
217 & (0,1,2,3,4,6,18,97,170,74,69,44)  &
433 & (0,1,2,3,4,6,14,266,352,279,51,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 269} & (63,63,207,215,71,41,26,12,0,0,0) &
(24,4) & (64,16,72,24,45,22,93,34,23,67,10,7)  &
73 & (0,1,2,3,4,9,45,19,65,15,42,52) \\
145 & (0,1,2,3,4,12,7,93,48,35,71,23)  &
217 & (0,1,2,3,4,7,16,198,69,147,49,98)  &
433 & (0,1,2,3,4,7,14,140,362,121,45,228)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 270} & (63,63,207,215,71,56,25,2,4,0,0) &
(24,4) & (54,22,93,70,68,47,89,32,40,67,87,59)  &
73 & (0,1,2,3,4,7,22,66,13,49,43,57) \\
145 & (0,1,2,3,4,9,76,40,90,52,29,130)  &
217 & (0,1,2,3,4,7,22,30,183,97,73,172)  &
433 & (0,1,2,3,4,7,19,155,314,197,249,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 272} & (63,63,207,215,75,21,30,8,0,0,0) &
(24,4) & (61,13,37,25,56,86,75,8,50,76,34,63)  &
73 & (0,1,2,3,4,7,21,44,35,13,28,58) \\
145 & (0,1,2,3,4,8,39,126,69,102,131,11)  &
217 & (0,1,2,3,4,7,14,164,59,185,31,138)  &
433 & (0,1,2,3,4,7,11,371,32,338,51,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 273} & (63,63,207,215,75,25,30,4,0,0,0) &
(24,4) & (5,21,76,8,85,11,16,46,78,91,22,58)  &
73 & (0,1,2,3,4,7,36,14,65,42,57,50) \\
145 & (0,1,2,3,4,7,40,82,27,139,19,94)  &
217 & (0,1,2,3,4,7,16,211,153,85,190,164)  &
433 & (0,1,2,3,4,7,13,313,93,351,49,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 274} & (63,63,207,215,75,28,29,2,0,0,0) &
(24,4) & (38,5,6,86,65,64,20,47,71,67,88,91)  &
73 & (0,1,2,3,4,10,31,28,36,64,24,60) \\
145 & (0,1,2,3,4,9,28,54,97,39,83,18)  &
217 & (0,1,2,3,4,7,8,177,38,196,15,154)  &
433 & (0,1,2,3,4,7,8,410,159,208,147,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 275} & (63,63,207,215,75,35,28,12,0,0,0) &
(24,4) & (48,4,0,68,17,22,11,5,86,66,71,87)  &
73 & (0,1,2,3,4,7,61,39,33,18,27,66) \\
145 & (0,1,2,3,4,9,132,97,56,30,40,129)  &
217 & (0,1,2,3,4,7,58,111,103,184,84,158)  &
433 & (0,1,2,3,4,7,58,422,170,136,49,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 276} & (63,63,207,215,75,37,26,12,0,0,0) &
(24,4) & (79,59,58,2,45,23,70,93,60,52,28,20)  &
73 & (0,1,2,3,4,7,59,43,36,56,65,29) \\
145 & (0,1,2,3,4,8,87,26,100,83,54,111)  &
217 & (0,1,2,3,4,7,29,185,122,148,173,200)  &
433 & (0,1,2,3,4,7,17,157,233,196,315,388)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 277} & (63,63,207,215,75,37,28,10,0,0,0) &
(24,4) & (85,21,1,41,94,3,36,86,7,62,75,28)  &
73 & (0,1,2,3,4,7,13,40,51,66,19,32) \\
145 & (0,1,2,3,4,7,28,54,129,42,83,139)  &
217 & (0,1,2,3,4,7,56,123,177,72,33,24)  &
433 & (0,1,2,3,4,7,14,99,265,109,135,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 278} & (63,63,207,215,75,41,22,12,0,0,0) &
(24,4) & (19,59,54,94,71,61,14,25,4,28,72,0)  &
73 & (0,1,2,3,4,7,20,30,18,67,35,52) \\
145 & (0,1,2,3,4,9,22,97,83,47,90,112)  &
217 & (0,1,2,3,4,7,127,198,13,57,46,190)  &
433 & (0,1,2,3,4,7,14,214,328,169,288,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 279} & (63,63,207,215,75,41,28,6,0,0,0) &
(24,4) & (43,35,56,48,51,49,84,69,74,26,6,62)  &
73 & (0,1,2,3,4,7,28,43,36,50,57,13) \\
145 & (0,1,2,3,4,7,22,72,90,101,115,138)  &
217 & (0,1,2,3,4,7,22,30,35,69,136,164)  &
433 & (0,1,2,3,4,7,33,276,147,196,261,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 280} & (63,63,207,215,75,44,21,10,0,0,0) &
(24,4) & (3,51,91,39,73,32,90,4,78,9,6,20)  &
73 & (0,1,2,3,4,7,51,58,21,13,49,43) \\
145 & (0,1,2,3,4,7,100,89,23,71,139,35)  &
217 & (0,1,2,3,4,7,61,47,208,189,181,197)  &
433 & (0,1,2,3,4,7,22,185,215,334,240,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 281} & (63,63,207,215,75,44,25,6,0,0,0) &
(24,4) & (33,17,13,5,10,95,42,15,72,94,80,55)  &
73 & (0,1,2,3,4,7,43,14,65,35,20,50) \\
145 & (0,1,2,3,4,7,66,111,124,64,72,53)  &
217 & (0,1,2,3,4,7,18,182,123,158,172,147)  &
433 & (0,1,2,3,4,7,15,83,229,278,121,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 282} & (63,63,207,215,75,44,28,3,0,0,0) &
(24,4) & (1,85,44,32,39,13,56,83,86,47,22,26)  &
73 & (0,1,2,3,4,42,32,62,29,68,53,58) \\
145 & (0,1,2,3,4,12,101,142,81,63,30,131)  &
217 & (0,1,2,3,4,7,43,153,97,190,162,198)  &
433 & (0,1,2,3,4,7,15,39,328,84,160,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 283} & (63,63,207,215,75,49,14,12,0,0,0) &
(24,4) & (77,41,62,18,65,31,56,40,67,91,95,24)  &
73 & (0,1,2,3,4,7,21,19,32,36,67,51) \\
145 & (0,1,2,3,4,7,123,41,76,95,11,66)  &
217 & (0,1,2,3,4,7,29,54,19,147,69,98)  &
433 & (0,1,2,3,4,7,13,172,298,187,334,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 284} & (63,63,207,215,75,49,22,8,4,0,0) &
(24,4) & (12,60,52,4,55,6,7,77,42,81,18,93)  &
73 & (0,1,2,3,4,7,35,58,21,27,44,14) \\
145 & (0,1,2,3,4,7,78,93,31,125,106,139)  &
217 & (0,1,2,3,4,7,40,211,22,188,84,164)  &
433 & (0,1,2,3,4,7,18,58,136,50,94,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 285} & (63,63,207,215,75,49,26,4,4,0,0) &
(24,4) & (7,66,47,91,53,46,85,80,68,37,44,20)  &
73 & (0,1,2,3,4,7,17,47,36,67,62,25) \\
145 & (0,1,2,3,4,7,74,35,44,126,90,138)  &
217 & (0,1,2,3,4,7,15,185,136,30,198,163)  &
433 & (0,1,2,3,4,7,18,33,208,252,134,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 286} & (63,63,207,215,75,49,28,2,4,0,0) &
(24,4) & (90,66,65,81,2,52,9,63,91,60,4,43)  &
73 & (0,1,2,3,4,23,17,8,31,13,36,26) \\
145 & (0,1,2,3,4,7,78,137,94,84,42,30)  &
217 & (0,1,2,3,4,7,14,46,22,83,31,164)  &
433 & (0,1,2,3,4,7,23,274,342,81,53,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 287} & (63,63,207,215,75,49,28,4,2,0,0) &
(24,4) & (95,11,19,67,12,81,60,22,41,17,2,82)  &
73 & (0,1,2,3,4,15,43,47,40,57,25,68) \\
145 & (0,1,2,3,4,7,139,129,108,29,53,71)  &
217 & (0,1,2,3,4,7,29,91,13,67,57,43)  &
433 & (0,1,2,3,4,7,14,228,137,42,101,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 288} & (63,63,207,215,75,49,28,8,0,2,0) &
(24,4) & (32,28,60,48,75,86,33,35,10,95,18,69)  &
73 & (0,1,2,3,4,7,28,66,13,57,51,43) \\
145 & (0,1,2,3,4,7,57,80,115,19,138,46)  &
217 & (0,1,2,3,4,7,41,31,48,146,70,123)  &
433 & (0,1,2,3,4,7,17,169,103,245,301,49)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 289} & (63,63,207,215,75,52,13,10,0,0,0) &
(24,4) & (48,16,52,80,82,23,57,94,3,42,59,79)  &
73 & (0,1,2,3,4,7,65,36,43,13,50,20) \\
145 & (0,1,2,3,4,7,57,68,76,108,132,120)  &
217 & (0,1,2,3,4,7,16,74,170,187,85,23)  &
433 & (0,1,2,3,4,7,15,416,221,185,327,53)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 290} & (63,63,207,215,75,52,21,8,2,0,0) &
(24,4) & (86,50,82,73,20,43,49,40,69,28,55,75)  &
73 & (0,1,2,3,4,7,67,15,26,30,35,57) \\
145 & (0,1,2,3,4,7,80,57,19,33,46,138)  &
217 & (0,1,2,3,4,7,13,185,137,30,199,59)  &
433 & (0,1,2,3,4,7,25,387,32,265,44,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 291} & (63,63,207,215,75,52,25,2,4,0,0) &
(24,4) & (49,37,47,61,86,40,26,39,80,2,20,52)  &
73 & (0,1,2,3,4,7,61,41,47,18,10,25) \\
145 & (0,1,2,3,4,7,99,72,45,22,138,116)  &
217 & (0,1,2,3,4,7,14,141,31,41,162,68)  &
433 & (0,1,2,3,4,7,17,63,101,93,25,384)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 292} & (63,63,207,215,75,52,25,4,2,0,0) &
(24,4) & (65,25,13,9,60,3,90,32,47,30,10,79)  &
73 & (0,1,2,3,4,30,36,59,70,43,22,12) \\
145 & (0,1,2,3,4,7,74,35,11,103,126,90)  &
217 & (0,1,2,3,4,7,28,178,17,164,83,188)  &
433 & (0,1,2,3,4,7,15,351,110,402,172,227)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 293} & (63,63,207,215,75,52,25,8,0,2,0) &
(24,4) & (14,18,10,9,68,15,17,28,35,44,83,59)  &
73 & (0,1,2,3,4,7,14,29,50,42,12,20) \\
145 & (0,1,2,3,4,7,51,89,66,119,72,11)  &
217 & (0,1,2,3,4,7,13,185,137,30,22,59)  &
433 & (0,1,2,3,4,7,14,239,375,23,101,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 294} & (63,63,207,215,75,52,28,1,2,0,0) &
(24,4) & (11,59,7,35,48,30,33,80,42,92,49,78)  &
73 & (0,1,2,3,4,8,31,60,19,28,41,11) \\
145 & (0,1,2,3,4,7,139,69,108,96,18,29)  &
217 & (0,1,2,3,4,7,40,16,152,189,138,57)  &
433 & (0,1,2,3,4,7,13,395,121,357,340,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 295} & (63,63,207,215,75,52,28,8,0,0,1) &
(24,4) & (40,4,72,36,11,18,95,57,10,69,13,26)  &
73 & (0,1,2,3,4,41,56,60,66,53,28,33) \\
145 & (0,1,2,3,4,11,64,94,129,142,29,42)  &
217 & (0,1,2,3,4,7,49,30,128,40,16,152)  &
433 & (0,1,2,3,4,7,18,277,172,382,63,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 296} & (63,63,207,215,75,56,13,6,0,0,0) &
(24,4) & (14,94,6,48,81,31,65,37,16,11,67,7)  &
73 & (0,1,2,3,4,7,26,24,62,46,10,42) \\
145 & (0,1,2,3,4,8,31,84,108,18,120,96)  &
217 & (0,1,2,3,4,7,16,171,71,198,123,188)  &
433 & (0,1,2,3,4,7,26,31,159,264,97,227)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 297} & (63,63,207,215,75,56,19,4,4,0,0) &
(24,4) & (3,19,39,18,73,20,2,85,66,24,28,76)  &
73 & (0,1,2,3,4,26,54,39,18,64,7,33) \\
145 & (0,1,2,3,4,11,90,131,44,142,22,117)  &
217 & (0,1,2,3,4,7,136,189,123,150,21,47)  &
433 & (0,1,2,3,4,7,13,54,277,171,96,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 298} & (63,63,207,215,75,56,21,2,4,0,0) &
(24,4) & (75,19,61,12,43,78,24,5,28,86,6,22)  &
73 & (0,1,2,3,4,7,44,66,13,28,42,21) \\
145 & (0,1,2,3,4,7,74,47,126,91,116,138)  &
217 & (0,1,2,3,4,7,80,156,21,190,98,46)  &
433 & (0,1,2,3,4,7,14,357,229,281,316,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 299} & (63,63,207,215,75,56,21,4,2,0,0) &
(24,4) & (72,40,25,7,80,90,3,73,75,54,18,78)  &
73 & (0,1,2,3,4,7,51,66,13,35,49,21) \\
145 & (0,1,2,3,4,7,27,70,139,41,130,55)  &
217 & (0,1,2,3,4,7,21,190,145,13,39,158)  &
433 & (0,1,2,3,4,7,16,400,69,79,99,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 300} & (63,63,207,215,75,56,21,8,0,2,0) &
(24,4) & (82,74,86,19,52,1,67,24,27,0,17,73)  &
73 & (0,1,2,3,4,7,29,60,19,40,10,50) \\
145 & (0,1,2,3,4,7,105,18,124,78,84,96)  &
217 & (0,1,2,3,4,7,24,127,176,162,16,153)  &
433 & (0,1,2,3,4,7,13,39,62,93,147,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 301} & (63,63,207,215,75,56,25,4,0,2,0) &
(24,4) & (18,94,93,73,92,38,65,35,83,68,11,71)  &
73 & (0,1,2,3,4,14,60,40,52,31,7,19) \\
145 & (0,1,2,3,4,7,39,57,83,17,11,119)  &
217 & (0,1,2,3,4,7,41,121,175,57,150,24)  &
433 & (0,1,2,3,4,7,13,280,93,186,120,54)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 302} & (63,63,207,215,75,56,28,1,0,2,0) &
(24,4) & (58,34,17,89,82,72,29,91,83,52,31,8)  &
73 & (0,1,2,3,4,7,60,18,23,35,47,67) \\
145 & (0,1,2,3,4,8,18,84,108,132,96,30)  &
217 & (0,1,2,3,4,7,40,197,163,189,83,204)  &
433 & (0,1,2,3,4,7,14,209,110,59,302,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 303} & (63,63,207,215,75,56,28,4,0,0,1) &
(24,4) & (10,86,71,39,62,92,91,29,21,88,4,17)  &
73 & (0,1,2,3,4,7,49,41,13,59,23,30) \\
145 & (0,1,2,3,4,7,99,44,139,70,21,35)  &
217 & (0,1,2,3,4,8,171,18,70,42,77,98)  &
433 & (0,1,2,3,4,7,41,209,16,119,55,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 304} & (63,63,207,215,89,25,30,0,0,2,0) &
(24,4) & (66,10,53,93,60,14,77,87,75,15,40,11)  &
73 & (0,1,2,3,4,21,69,46,53,40,66,15) \\
145 & (0,1,2,3,4,7,58,80,114,101,128,138)  &
217 & (0,1,2,3,4,7,10,179,190,129,205,152)  &
433 & (0,1,2,3,4,7,14,386,159,184,352,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 305} & (63,63,207,215,89,26,15,4,0,0,0) &
(24,4) & (54,70,49,9,4,30,45,27,87,56,8,39)  &
73 & (0,1,2,3,4,8,30,11,42,48,17,54) \\
145 & (0,1,2,3,4,7,56,129,45,114,78,10)  &
217 & (0,1,2,3,4,7,23,34,158,146,14,172)  &
433 & (0,1,2,3,4,7,9,21,43,328,349,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 306} & (63,63,207,215,89,26,29,0,0,2,0) &
(24,4) & (9,25,20,84,61,27,4,58,10,47,38,86)  &
73 & (0,1,2,3,4,14,49,17,40,53,68,31) \\
145 & (0,1,2,3,4,7,32,59,106,70,132,10)  &
217 & (0,1,2,3,4,7,30,72,97,57,17,198)  &
433 & (0,1,2,3,4,7,9,43,328,86,419,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 307} & (63,63,207,215,89,35,14,12,0,0,0) &
(24,4) & (22,62,78,86,91,61,72,28,21,13,43,64)  &
73 & (0,1,2,3,4,7,19,46,66,40,51,17) \\
145 & (0,1,2,3,4,7,28,104,81,9,18,33)  &
217 & (0,1,2,3,4,7,29,154,13,181,91,176)  &
433 & (0,1,2,3,4,7,13,66,334,187,394,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 308} & (63,63,207,215,89,35,26,4,4,0,0) &
(24,4) & (4,76,71,11,18,40,55,5,41,22,14,13)  &
73 & (0,1,2,3,4,7,67,53,29,65,33,58) \\
145 & (0,1,2,3,4,9,32,109,19,44,98,30)  &
217 & (0,1,2,3,4,7,16,70,178,24,97,189)  &
433 & (0,1,2,3,4,7,16,382,184,101,410,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 309} & (63,63,207,215,89,35,28,2,4,0,0) &
(24,4) & (30,86,54,74,15,56,83,16,9,20,39,61)  &
73 & (0,1,2,3,4,7,26,53,32,10,36,62) \\
145 & (0,1,2,3,4,12,66,22,86,30,16,106)  &
217 & (0,1,2,3,4,7,28,178,17,188,164,138)  &
433 & (0,1,2,3,4,7,15,229,267,412,350,338)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 310} & (63,63,207,215,89,35,28,8,0,2,0) &
(24,4) & (75,19,7,51,70,41,90,73,64,37,14,20)  &
73 & (0,1,2,3,4,7,29,35,62,66,50,21) \\
145 & (0,1,2,3,4,7,99,44,70,114,139,21)  &
217 & (0,1,2,3,4,7,13,22,174,182,31,148)  &
433 & (0,1,2,3,4,7,13,350,122,80,281,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 311} & (63,63,207,215,89,38,11,12,0,0,0) &
(24,4) & (45,93,50,57,36,63,82,2,75,48,28,83)  &
73 & (0,1,2,3,4,12,17,70,48,55,62,41) \\
145 & (0,1,2,3,4,7,51,66,104,138,18,119)  &
217 & (0,1,2,3,4,7,115,63,152,24,35,85)  &
433 & (0,1,2,3,4,7,13,249,268,389,69,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 312} & (63,63,207,215,89,38,25,2,4,0,0) &
(24,4) & (72,84,10,68,65,19,41,47,3,73,49,55)  &
73 & (0,1,2,3,4,16,38,53,29,19,42,8) \\
145 & (0,1,2,3,4,7,74,115,91,22,101,138)  &
217 & (0,1,2,3,4,7,45,13,148,49,64,22)  &
433 & (0,1,2,3,4,7,13,316,187,79,43,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 313} & (63,63,207,215,89,38,25,8,0,2,0) &
(24,4) & (42,90,50,66,75,12,15,49,60,7,89,44)  &
73 & (0,1,2,3,4,7,67,48,18,53,65,36) \\
145 & (0,1,2,3,4,8,75,138,58,47,111,126)  &
217 & (0,1,2,3,4,7,185,41,170,14,23,156)  &
433 & (0,1,2,3,4,7,21,281,111,61,239,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 314} & (63,63,207,215,89,38,26,1,4,0,0) &
(24,4) & (42,18,46,78,91,81,56,57,65,35,83,24)  &
73 & (0,1,2,3,4,9,45,42,22,65,49,61) \\
145 & (0,1,2,3,4,7,74,43,90,22,30,11)  &
217 & (0,1,2,3,4,7,15,80,31,122,151,43)  &
433 & (0,1,2,3,4,7,18,110,172,277,382,63)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 315} & (63,63,207,215,89,38,26,8,0,1,0) &
(24,4) & (17,13,57,73,6,15,86,24,11,56,76,87)  &
73 & (0,1,2,3,4,7,65,35,25,14,29,20) \\
145 & (0,1,2,3,4,7,23,80,115,46,139,21)  &
217 & (0,1,2,3,4,7,18,147,170,156,123,176)  &
433 & (0,1,2,3,4,7,22,163,226,103,266,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 317} & (63,63,207,215,89,41,22,2,4,0,0) &
(24,4) & (47,7,43,75,18,85,84,53,0,9,70,88)  &
73 & (0,1,2,3,4,7,31,15,36,54,48,67) \\
145 & (0,1,2,3,4,7,33,111,56,43,117,129)  &
217 & (0,1,2,3,4,7,43,106,24,73,61,97)  &
433 & (0,1,2,3,4,7,41,353,73,140,96,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 318} & (63,63,207,215,89,41,22,8,0,2,0) &
(24,4) & (42,2,26,34,13,24,47,16,79,41,76,51)  &
73 & (0,1,2,3,4,7,49,36,30,10,22,18) \\
145 & (0,1,2,3,4,8,82,69,130,108,118,96)  &
217 & (0,1,2,3,4,7,43,180,65,189,205,24)  &
433 & (0,1,2,3,4,7,14,121,227,42,282,301)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 319} & (63,63,207,215,89,41,26,4,0,2,0) &
(24,4) & (72,88,48,32,23,18,7,33,65,66,5,69)  &
73 & (0,1,2,3,4,7,26,36,46,52,9,62) \\
145 & (0,1,2,3,4,8,42,81,53,117,126,18)  &
217 & (0,1,2,3,4,7,16,102,69,123,43,147)  &
433 & (0,1,2,3,4,7,14,209,153,354,42,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 320} & (63,63,207,215,89,42,7,12,0,0,0) &
(24,4) & (84,36,92,8,89,30,13,78,31,27,63,6)  &
73 & (0,1,2,3,4,7,15,20,13,46,25,36) \\
145 & (0,1,2,3,4,7,46,127,58,16,66,139)  &
217 & (0,1,2,3,4,7,28,159,145,36,48,99)  &
433 & (0,1,2,3,4,7,14,212,69,54,317,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 321} & (63,63,207,215,89,42,13,6,0,0,0) &
(24,4) & (24,12,8,0,33,15,1,50,2,3,69,67)  &
73 & (0,1,2,3,4,7,66,46,13,25,36,19) \\
145 & (0,1,2,3,4,7,111,59,20,33,45,139)  &
217 & (0,1,2,3,4,7,13,199,186,190,72,164)  &
433 & (0,1,2,3,4,7,17,160,328,315,239,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 322} & (63,63,207,215,89,42,14,5,0,0,0) &
(24,4) & (73,61,60,64,1,47,52,42,50,7,46,35)  &
73 & (0,1,2,3,4,7,49,23,13,41,59,30) \\
145 & (0,1,2,3,4,7,27,108,139,93,129,32)  &
217 & (0,1,2,3,4,7,21,153,97,43,190,162)  &
433 & (0,1,2,3,4,7,18,57,84,48,208,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 323} & (63,63,207,215,89,42,19,4,4,0,0) &
(24,4) & (0,71,15,79,53,36,41,42,86,93,2,6)  &
73 & (0,1,2,3,4,7,45,56,43,10,61,51) \\
145 & (0,1,2,3,4,7,39,17,83,118,57,139)  &
217 & (0,1,2,3,4,7,84,63,24,172,74,183)  &
433 & (0,1,2,3,4,7,21,99,326,279,61,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 324} & (63,63,207,215,89,42,21,2,4,0,0) &
(24,4) & (57,41,69,61,94,95,92,79,52,2,88,71)  &
73 & (0,1,2,3,4,7,66,46,36,57,13,51) \\
145 & (0,1,2,3,4,7,99,45,139,113,82,128)  &
217 & (0,1,2,3,4,7,15,61,49,122,197,33)  &
433 & (0,1,2,3,4,7,39,299,288,196,355,385)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 325} & (63,63,207,215,89,42,21,4,2,0,0) &
(24,4) & (89,9,60,76,51,77,44,62,58,47,3,14)  &
73 & (0,1,2,3,4,7,35,10,51,62,43,20) \\
145 & (0,1,2,3,4,7,139,90,70,113,127,102)  &
217 & (0,1,2,3,4,7,36,148,24,49,40,158)  &
433 & (0,1,2,3,4,7,19,208,103,295,410,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 326} & (63,63,207,215,89,42,21,8,0,2,0) &
(24,4) & (19,67,39,78,52,33,12,77,82,21,56,81)  &
73 & (0,1,2,3,4,7,48,59,31,36,23,67) \\
145 & (0,1,2,3,4,8,92,132,33,37,104,22)  &
217 & (0,1,2,3,4,7,29,71,122,21,162,174)  &
433 & (0,1,2,3,4,7,21,334,215,426,239,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 327} & (63,63,207,215,89,42,22,1,4,0,0) &
(24,4) & (79,39,82,42,3,41,18,36,28,13,32,5)  &
73 & (0,1,2,3,4,7,67,45,59,40,50,65) \\
145 & (0,1,2,3,4,7,22,72,90,101,138,115)  &
217 & (0,1,2,3,4,7,188,83,71,164,20,46)  &
433 & (0,1,2,3,4,7,13,152,32,340,393,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 328} & (63,63,207,215,89,42,22,4,1,0,0) &
(24,4) & (35,83,15,8,42,33,48,85,4,38,90,9)  &
73 & (0,1,2,3,4,12,56,31,23,15,36,70) \\
145 & (0,1,2,3,4,7,123,81,139,53,41,130)  &
217 & (0,1,2,3,4,7,73,187,177,196,122,71)  &
433 & (0,1,2,3,4,7,15,353,216,170,43,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 329} & (63,63,207,215,89,42,22,8,0,1,0) &
(24,4) & (85,25,33,61,62,43,48,23,40,94,74,19)  &
73 & (0,1,2,3,4,7,23,62,56,10,43,48) \\
145 & (0,1,2,3,4,7,78,45,117,137,125,84)  &
217 & (0,1,2,3,4,7,74,34,15,154,196,39)  &
433 & (0,1,2,3,4,7,13,121,394,136,93,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 330} & (63,63,207,215,89,42,25,4,0,2,0) &
(24,4) & (36,72,83,95,44,2,63,25,65,42,73,49)  &
73 & (0,1,2,3,4,7,57,28,22,62,43,10) \\
145 & (0,1,2,3,4,7,74,94,130,117,41,138)  &
217 & (0,1,2,3,4,7,16,190,74,197,48,123)  &
433 & (0,1,2,3,4,7,14,121,85,42,139,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 331} & (63,63,207,215,89,42,26,4,0,1,0) &
(24,4) & (16,48,41,37,74,52,42,87,43,34,71,95)  &
73 & (0,1,2,3,4,8,51,35,48,11,15,56) \\
145 & (0,1,2,3,4,7,46,35,71,139,93,23)  &
217 & (0,1,2,3,4,7,16,190,71,197,48,123)  &
433 & (0,1,2,3,4,7,13,194,281,186,394,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 332} & (63,63,207,215,89,42,28,1,0,2,0) &
(24,4) & (91,79,95,59,18,20,6,1,49,32,94,8)  &
73 & (0,1,2,3,4,17,49,65,7,53,36,47) \\
145 & (0,1,2,3,4,7,107,17,29,72,64,54)  &
217 & (0,1,2,3,4,7,37,210,205,172,74,24)  &
433 & (0,1,2,3,4,7,14,365,107,250,134,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 333} & (63,63,207,215,89,42,28,2,0,1,0) &
(24,4) & (61,25,46,22,11,93,10,44,64,15,23,52)  &
73 & (0,1,2,3,4,7,31,23,13,41,59,48) \\
145 & (0,1,2,3,4,7,51,77,66,107,30,138)  &
217 & (0,1,2,3,4,7,13,73,22,40,171,33)  &
433 & (0,1,2,3,4,7,33,326,123,98,239,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 334} & (63,63,207,215,89,42,28,4,0,0,1) &
(24,4) & (47,67,11,55,48,25,20,38,22,5,12,86)  &
73 & (0,1,2,3,4,49,20,34,52,58,13,9) \\
145 & (0,1,2,3,4,8,71,138,91,39,131,104)  &
217 & (0,1,2,3,4,7,80,164,200,175,153,32)  &
433 & (0,1,2,3,4,7,14,45,85,288,170,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 335} & (63,63,207,215,89,56,7,2,4,0,0) &
(24,4) & (13,85,69,45,94,8,42,91,15,4,64,12)  &
73 & (0,1,2,3,4,11,16,14,52,40,20,47) \\
145 & (0,1,2,3,4,8,90,87,22,137,36,44)  &
217 & (0,1,2,3,4,7,13,73,23,40,171,188)  &
433 & (0,1,2,3,4,7,14,334,139,82,171,228)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 337} & (63,63,207,215,89,56,11,4,0,2,0) &
(24,4) & (94,78,10,30,83,32,67,69,73,11,60,13)  &
73 & (0,1,2,3,4,7,67,15,36,48,57,24) \\
145 & (0,1,2,3,4,7,35,23,94,10,41,78)  &
217 & (0,1,2,3,4,7,16,144,37,206,179,154)  &
433 & (0,1,2,3,4,7,19,163,109,171,207,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 338} & (63,63,207,215,89,56,14,1,0,2,0) &
(24,4) & (30,22,51,95,74,52,63,25,81,61,76,16)  &
73 & (0,1,2,3,4,12,36,34,15,7,48,57) \\
145 & (0,1,2,3,4,9,78,96,27,48,65,39)  &
217 & (0,1,2,3,4,7,164,98,35,151,173,74)  &
433 & (0,1,2,3,4,7,39,299,288,81,94,52)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 339} & (63,63,207,215,89,56,14,2,0,1,0) &
(24,4) & (57,21,4,60,25,59,52,34,6,90,63,43)  &
73 & (0,1,2,3,4,7,36,62,23,66,42,49) \\
145 & (0,1,2,3,4,7,39,132,83,139,57,29)  &
217 & (0,1,2,3,4,7,16,147,58,137,187,198)  &
433 & (0,1,2,3,4,7,13,297,187,373,69,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 340} & (63,63,207,215,89,56,26,0,0,3,0) &
(24,4) & (51,75,91,19,36,21,12,50,2,1,54,6)  &
73 & (0,1,2,3,4,7,62,43,24,16,10,48) \\
145 & (0,1,2,3,4,7,27,68,46,137,116,131)  &
217 & (0,1,2,3,4,7,14,23,163,83,174,190)  &
433 & (0,1,2,3,4,7,15,412,159,171,353,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 342} & (63,63,207,215,99,37,24,10,4,0,0) &
(24,4) & (60,44,73,89,64,50,1,55,42,15,70,43)  &
73 & (0,1,2,3,4,7,43,52,8,48,62,57) \\
145 & (0,1,2,3,4,7,70,105,54,119,128,139)  &
217 & (0,1,2,3,4,7,13,73,171,23,31,40)  &
433 & (0,1,2,3,4,7,14,169,220,100,109,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 343} & (63,63,207,215,99,41,12,14,0,0,0) &
(24,4) & (3,87,95,43,45,66,88,36,17,33,30,8)  &
73 & (0,1,2,3,4,8,55,28,31,35,65,60) \\
145 & (0,1,2,3,4,8,15,68,104,120,21,116)  &
217 & (0,1,2,3,4,7,61,149,189,196,66,17)  &
433 & (0,1,2,3,4,7,13,141,78,249,394,341)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 344} & (63,63,207,215,99,41,18,12,4,0,0) &
(24,4) & (2,94,38,6,79,72,93,24,81,83,44,69)  &
73 & (0,1,2,3,4,9,12,50,46,59,22,34) \\
145 & (0,1,2,3,4,7,39,70,29,93,139,20)  &
217 & (0,1,2,3,4,7,145,12,98,31,184,173)  &
433 & (0,1,2,3,4,7,13,279,127,79,96,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 345} & (63,63,207,215,99,41,20,10,4,0,0) &
(24,4) & (84,15,7,51,40,78,85,10,1,54,69,5)  &
73 & (0,1,2,3,4,8,42,12,15,52,20,48) \\
145 & (0,1,2,3,4,7,107,30,53,66,10,130)  &
217 & (0,1,2,3,4,7,18,24,73,188,176,123)  &
433 & (0,1,2,3,4,7,50,245,207,173,354,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 346} & (63,63,207,215,99,41,20,12,2,0,0) &
(24,4) & (14,18,66,78,25,52,31,80,75,81,56,7)  &
73 & (0,1,2,3,4,7,62,48,31,35,67,23) \\
145 & (0,1,2,3,4,8,83,96,89,28,131,40)  &
217 & (0,1,2,3,4,7,20,210,46,188,137,163)  &
433 & (0,1,2,3,4,7,15,215,170,317,227,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 347} & (63,63,207,215,99,41,24,6,4,0,0) &
(24,4) & (1,54,10,34,52,53,87,60,76,51,3,39)  &
73 & (0,1,2,3,4,14,17,54,35,50,68,46) \\
145 & (0,1,2,3,4,7,47,22,138,72,35,59)  &
217 & (0,1,2,3,4,7,17,45,188,22,84,163)  &
433 & (0,1,2,3,4,7,14,228,393,171,334,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 348} & (63,63,207,215,99,41,24,12,0,2,0) &
(24,4) & (11,43,72,40,15,13,32,85,78,2,25,10)  &
73 & (0,1,2,3,4,26,62,10,70,48,34,20) \\
145 & (0,1,2,3,4,8,69,105,39,52,29,19)  &
217 & (0,1,2,3,4,7,77,30,69,199,46,123)  &
433 & (0,1,2,3,4,7,19,155,314,197,189,328)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 349} & (63,63,207,215,99,44,9,14,0,0,0) &
(24,4) & (28,48,79,83,20,74,7,94,93,5,45,22)  &
73 & (0,1,2,3,4,13,38,52,5,20,46,61) \\
145 & (0,1,2,3,4,8,96,29,130,40,65,71)  &
217 & (0,1,2,3,4,7,13,91,29,45,72,164)  &
433 & (0,1,2,3,4,7,17,94,246,173,52,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 350} & (63,63,207,215,99,44,12,11,0,0,0) &
(24,4) & (21,37,28,81,27,30,52,32,11,87,14,90)  &
73 & (0,1,2,3,4,11,36,63,51,70,21,47) \\
145 & (0,1,2,3,4,10,14,80,102,117,20,112)  &
217 & (0,1,2,3,4,7,21,65,97,190,43,59)  &
433 & (0,1,2,3,4,7,15,278,215,367,185,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 351} & (63,63,207,215,99,44,17,10,4,0,0) &
(24,4) & (19,79,31,87,72,93,26,84,70,68,18,9)  &
73 & (0,1,2,3,4,9,17,26,12,36,22,32) \\
145 & (0,1,2,3,4,7,27,70,101,18,91,139)  &
217 & (0,1,2,3,4,7,77,30,69,123,175,21)  &
433 & (0,1,2,3,4,7,13,69,247,373,334,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 352} & (63,63,207,215,99,44,17,12,2,0,0) &
(24,4) & (78,62,33,49,74,20,69,4,63,39,60,95)  &
73 & (0,1,2,3,4,19,69,25,28,55,35,63) \\
145 & (0,1,2,3,4,8,65,52,131,128,40,118)  &
217 & (0,1,2,3,4,7,15,123,177,196,67,33)  &
433 & (0,1,2,3,4,7,13,39,356,159,96,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 353} & (63,63,207,215,99,44,20,9,2,0,0) &
(24,4) & (85,53,89,21,23,64,22,68,75,27,2,50)  &
73 & (0,1,2,3,4,28,46,14,58,36,70,23) \\
145 & (0,1,2,3,4,7,112,11,58,66,23,72)  &
217 & (0,1,2,3,4,7,18,188,122,196,65,44)  &
433 & (0,1,2,3,4,7,13,316,362,187,393,296)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 354} & (63,63,207,215,99,44,24,3,4,0,0) &
(24,4) & (51,31,19,63,80,73,50,72,84,6,77,78)  &
73 & (0,1,2,3,4,7,36,43,59,20,49,65) \\
145 & (0,1,2,3,4,11,70,57,5,34,22,47)  &
217 & (0,1,2,3,4,7,15,144,197,181,49,157)  &
433 & (0,1,2,3,4,7,15,385,229,187,103,170)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 355} & (63,63,207,215,99,44,24,5,2,0,0) &
(24,4) & (27,75,87,43,64,9,22,53,16,24,73,26)  &
73 & (0,1,2,3,4,7,43,10,51,48,57,62) \\
145 & (0,1,2,3,4,7,130,137,102,114,77,59)  &
217 & (0,1,2,3,4,7,72,151,177,17,164,31)  &
433 & (0,1,2,3,4,7,18,72,357,277,186,385)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 356} & (63,63,207,215,99,44,24,9,0,2,0) &
(24,4) & (82,66,69,17,64,38,13,4,27,76,47,67)  &
73 & (0,1,2,3,4,7,44,55,24,48,10,16) \\
145 & (0,1,2,3,4,7,47,72,138,22,115,59)  &
217 & (0,1,2,3,4,7,15,141,31,177,123,68)  &
433 & (0,1,2,3,4,7,14,79,100,351,156,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 357} & (63,63,207,215,99,44,24,12,0,0,1) &
(24,4) & (64,20,16,40,43,26,21,66,87,7,9,58)  &
73 & (0,1,2,3,4,11,22,41,5,31,16,50) \\
145 & (0,1,2,3,4,40,59,28,140,132,52,78)  &
217 & (0,1,2,3,4,7,115,178,129,186,24,160)  &
433 & (0,1,2,3,4,7,43,418,308,412,83,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 358} & (63,63,207,215,99,56,3,12,4,0,0) &
(24,4) & (71,91,89,66,11,88,82,61,54,8,40,68)  &
73 & (0,1,2,3,4,11,40,46,5,15,51,56) \\
145 & (0,1,2,3,4,7,138,80,27,18,105,117)  &
217 & (0,1,2,3,4,7,80,176,208,85,67,190)  &
433 & (0,1,2,3,4,7,22,351,313,80,156,227)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 359} & (63,63,207,215,99,56,5,10,4,0,0) &
(24,4) & (92,8,13,82,24,87,77,25,38,31,27,83)  &
73 & (0,1,2,3,4,7,44,42,14,65,57,50) \\
145 & (0,1,2,3,4,7,139,70,56,113,128,102)  &
217 & (0,1,2,3,4,7,106,64,195,186,15,179)  &
433 & (0,1,2,3,4,7,15,334,132,83,171,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 360} & (63,63,207,215,99,56,9,6,4,0,0) &
(24,4) & (66,54,31,70,60,9,71,39,8,45,13,73)  &
73 & (0,1,2,3,4,17,8,6,52,42,49,20) \\
145 & (0,1,2,3,4,7,17,111,91,33,103,23)  &
217 & (0,1,2,3,4,7,18,67,97,46,32,57)  &
433 & (0,1,2,3,4,7,13,55,268,207,190,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 361} & (63,63,207,215,99,56,9,12,0,2,0) &
(24,4) & (28,88,75,80,26,9,31,7,38,62,61,37)  &
73 & (0,1,2,3,4,7,26,41,62,17,67,46) \\
145 & (0,1,2,3,4,7,74,59,105,113,23,138)  &
217 & (0,1,2,3,4,7,15,74,136,23,184,172)  &
433 & (0,1,2,3,4,7,13,371,356,139,248,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 362} & (63,63,207,215,99,56,12,3,4,0,0) &
(24,4) & (25,21,88,92,85,15,56,42,78,7,79,87)  &
73 & (0,1,2,3,4,12,57,30,15,69,41,51) \\
145 & (0,1,2,3,4,7,84,95,45,76,29,132)  &
217 & (0,1,2,3,4,7,43,58,136,197,17,172)  &
433 & (0,1,2,3,4,7,18,39,390,109,228,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 363} & (63,63,207,215,99,56,12,5,2,0,0) &
(24,4) & (41,1,16,14,13,3,60,92,82,39,47,83)  &
73 & (0,1,2,3,4,7,44,42,28,25,10,62) \\
145 & (0,1,2,3,4,12,66,32,119,141,18,43)  &
217 & (0,1,2,3,4,7,13,73,195,34,60,172)  &
433 & (0,1,2,3,4,7,15,222,43,267,229,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 364} & (63,63,207,215,99,56,12,9,0,2,0) &
(24,4) & (76,28,36,20,13,14,31,67,41,61,95,78)  &
73 & (0,1,2,3,4,7,51,49,21,58,64,41) \\
145 & (0,1,2,3,4,7,21,65,78,47,139,35)  &
217 & (0,1,2,3,4,7,18,185,62,121,49,197)  &
433 & (0,1,2,3,4,7,14,86,328,214,267,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 365} & (63,63,207,215,99,56,12,12,0,0,1) &
(24,4) & (32,88,24,48,49,15,90,2,21,83,6,71)  &
73 & (0,1,2,3,4,8,54,29,32,36,12,60) \\
145 & (0,1,2,3,4,12,85,68,71,126,35,48)  &
217 & (0,1,2,3,4,8,39,188,198,56,16,81)  &
433 & (0,1,2,3,4,7,66,349,26,260,101,140)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 366} & (63,63,207,215,99,56,24,1,4,2,0) &
(24,4) & (68,16,40,56,53,82,67,89,77,95,10,87)  &
73 & (0,1,2,3,4,7,23,59,62,9,44,49) \\
145 & (0,1,2,3,4,12,47,70,106,93,127,7)  &
217 & (0,1,2,3,4,7,46,37,56,136,62,24)  &
433 & (0,1,2,3,4,7,13,100,268,54,189,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 367} & (63,63,207,215,99,56,24,4,4,0,1) &
(24,4) & (86,2,6,18,5,55,76,53,93,59,72,83)  &
73 & (0,1,2,3,4,10,43,47,15,12,20,52) \\
145 & (0,1,2,3,4,8,71,84,22,47,36,90)  &
217 & (0,1,2,3,4,8,22,31,206,182,48,146)  &
433 & (0,1,2,3,4,7,19,155,314,197,111,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 368} & (63,63,207,215,99,56,24,8,0,3,0) &
(24,4) & (15,3,62,50,73,87,70,37,72,69,24,68)  &
73 & (0,1,2,3,4,7,55,24,39,14,47,67) \\
145 & (0,1,2,3,4,12,88,101,66,6,34,128)  &
217 & (0,1,2,3,4,7,35,44,197,48,71,122)  &
433 & (0,1,2,3,4,7,19,79,264,393,221,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 369} & (63,63,207,215,105,41,6,14,0,0,0) &
(24,4) & (67,23,32,4,13,31,84,33,46,30,78,62)  &
73 & (0,1,2,3,4,11,41,45,62,6,55,27) \\
145 & (0,1,2,3,4,12,27,45,32,6,129,91)  &
217 & (0,1,2,3,4,7,21,68,164,137,175,190)  &
433 & (0,1,2,3,4,7,24,52,185,95,169,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 370} & (63,63,207,215,105,41,18,6,4,0,0) &
(24,4) & (26,2,82,18,91,57,28,21,40,67,39,92)  &
73 & (0,1,2,3,4,10,57,39,29,24,43,13) \\
145 & (0,1,2,3,4,7,29,84,18,53,78,41)  &
217 & (0,1,2,3,4,7,17,127,164,85,190,152)  &
433 & (0,1,2,3,4,7,46,58,294,221,317,328)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 371} & (63,63,207,215,105,41,18,12,0,2,0) &
(24,4) & (83,56,19,15,28,34,81,26,57,5,22,61)  &
73 & (0,1,2,3,4,16,46,65,36,58,6,26) \\
145 & (0,1,2,3,4,8,23,50,11,71,102,59)  &
217 & (0,1,2,3,4,7,46,94,202,137,190,70)  &
433 & (0,1,2,3,4,7,14,214,328,267,288,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 373} & (63,63,207,215,105,42,5,14,0,0,0) &
(24,4) & (51,95,15,54,44,61,18,33,2,56,60,29)  &
73 & (0,1,2,3,4,11,27,45,62,70,21,41) \\
145 & (0,1,2,3,4,10,64,109,42,16,20,119)  &
217 & (0,1,2,3,4,7,13,169,180,129,36,66)  &
433 & (0,1,2,3,4,7,13,227,159,390,357,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 374} & (63,63,207,215,105,42,12,7,0,0,0) &
(24,4) & (16,64,19,67,22,40,11,18,41,81,25,77)  &
73 & (0,1,2,3,4,7,50,39,33,61,55,67) \\
145 & (0,1,2,3,4,7,74,22,102,91,138,35)  &
217 & (0,1,2,3,4,7,18,62,37,74,197,49)  &
433 & (0,1,2,3,4,7,13,22,280,249,356,341)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 375} & (63,63,207,215,105,42,17,6,4,0,0) &
(24,4) & (38,10,54,57,83,36,61,68,73,11,51,52)  &
73 & (0,1,2,3,4,7,50,39,33,61,55,67) \\
145 & (0,1,2,3,4,7,70,19,132,9,46,91)  &
217 & (0,1,2,3,4,7,80,122,152,179,17,32)  &
433 & (0,1,2,3,4,7,15,278,233,50,351,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 376} & (63,63,207,215,105,42,17,12,0,2,0) &
(24,4) & (72,88,48,0,26,23,41,42,81,61,82,43)  &
73 & (0,1,2,3,4,7,31,48,62,67,23,41) \\
145 & (0,1,2,3,4,8,23,50,11,71,102,90)  &
217 & (0,1,2,3,4,7,13,148,43,47,31,164)  &
433 & (0,1,2,3,4,7,19,300,332,68,240,188)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 377} & (63,63,207,215,105,42,20,3,4,0,0) &
(24,4) & (58,43,66,42,21,23,92,53,20,29,84,36)  &
73 & (0,1,2,3,4,8,11,20,16,29,51,41) \\
145 & (0,1,2,3,4,7,139,111,23,43,93,33)  &
217 & (0,1,2,3,4,7,127,54,189,17,13,155)  &
433 & (0,1,2,3,4,7,14,184,73,352,277,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 378} & (63,63,207,215,105,42,20,5,2,0,0) &
(24,4) & (88,28,5,93,38,36,65,74,43,71,18,39)  &
73 & (0,1,2,3,4,15,18,54,25,45,41,69) \\
145 & (0,1,2,3,4,7,136,75,35,58,103,126)  &
217 & (0,1,2,3,4,7,46,187,81,14,163,21)  &
433 & (0,1,2,3,4,7,21,194,62,357,51,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 379} & (63,63,207,215,105,42,20,9,0,2,0) &
(24,4) & (95,43,63,39,26,0,77,34,41,66,49,64)  &
73 & (0,1,2,3,4,7,44,55,24,10,48,61) \\
145 & (0,1,2,3,4,8,27,47,40,137,71,90)  &
217 & (0,1,2,3,4,7,18,179,189,24,96,48)  &
433 & (0,1,2,3,4,7,15,353,43,265,208,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 380} & (63,63,207,215,105,42,20,12,0,0,1) &
(24,4) & (7,31,3,95,32,5,42,65,86,56,0,77)  &
73 & (0,1,2,3,4,23,59,42,7,46,11,51) \\
145 & (0,1,2,3,4,8,11,80,45,129,125,33)  &
217 & (0,1,2,3,4,7,24,199,71,98,187,172)  &
433 & (0,1,2,3,4,7,17,367,55,183,215,342)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 381} & (63,63,207,215,105,42,24,5,0,2,0) &
(24,4) & (49,73,24,92,7,61,68,43,6,34,47,70)  &
73 & (0,1,2,3,4,18,47,6,35,51,55,66) \\
145 & (0,1,2,3,4,8,15,94,104,19,39,29)  &
217 & (0,1,2,3,4,7,19,36,86,112,31,163)  &
433 & (0,1,2,3,4,7,13,140,187,63,103,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 382} & (63,63,207,215,105,49,6,10,4,0,0) &
(24,4) & (39,3,7,63,30,64,61,82,89,74,12,9)  &
73 & (0,1,2,3,4,7,15,67,24,36,57,48) \\
145 & (0,1,2,3,4,7,14,80,127,35,31,44)  &
217 & (0,1,2,3,4,7,62,21,123,138,30,178)  &
433 & (0,1,2,3,4,7,16,301,263,34,392,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 383} & (63,63,207,215,105,49,10,6,4,0,0) &
(24,4) & (29,17,77,5,70,56,27,47,64,6,44,51)  &
73 & (0,1,2,3,4,15,18,39,33,23,48,69) \\
145 & (0,1,2,3,4,7,30,35,82,138,107,20)  &
217 & (0,1,2,3,4,7,22,43,84,153,30,164)  &
433 & (0,1,2,3,4,7,46,280,316,260,239,355)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 384} & (63,63,207,215,105,49,10,12,0,2,0) &
(24,4) & (86,26,10,22,1,92,63,37,20,68,61,23)  &
73 & (0,1,2,3,4,7,17,21,32,9,36,51) \\
145 & (0,1,2,3,4,9,27,78,37,65,48,96)  &
217 & (0,1,2,3,4,7,16,121,197,63,73,49)  &
433 & (0,1,2,3,4,7,16,302,101,196,176,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 385} & (63,63,207,215,105,49,24,2,4,2,0) &
(24,4) & (10,18,46,78,36,45,31,80,77,84,7,63)  &
73 & (0,1,2,3,4,8,40,61,18,45,26,11) \\
145 & (0,1,2,3,4,7,51,137,29,107,84,72)  &
217 & (0,1,2,3,4,7,14,141,187,179,67,58)  &
433 & (0,1,2,3,4,7,15,172,244,353,227,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 386} & (63,63,207,215,105,50,3,12,4,0,0) &
(24,4) & (5,57,21,41,87,84,30,75,80,86,43,40)  &
73 & (0,1,2,3,4,9,12,49,36,45,59,22) \\
145 & (0,1,2,3,4,7,29,75,84,41,96,132)  &
217 & (0,1,2,3,4,7,15,177,95,56,190,153)  &
433 & (0,1,2,3,4,7,14,84,221,333,52,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 387} & (63,63,207,215,105,50,5,10,4,0,0) &
(24,4) & (67,15,35,11,28,30,73,0,49,12,57,2)  &
73 & (0,1,2,3,4,7,60,19,30,66,34,25) \\
145 & (0,1,2,3,4,8,46,123,110,19,66,53)  &
217 & (0,1,2,3,4,7,46,163,206,82,30,200)  &
433 & (0,1,2,3,4,7,13,155,249,139,367,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 388} & (63,63,207,215,105,50,5,12,2,0,0) &
(24,4) & (55,63,60,20,3,93,44,58,85,29,10,62)  &
73 & (0,1,2,3,4,19,50,48,40,7,22,64) \\
145 & (0,1,2,3,4,7,46,82,88,11,54,126)  &
217 & (0,1,2,3,4,7,15,153,55,198,97,189)  &
433 & (0,1,2,3,4,7,14,247,120,81,51,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 389} & (63,63,207,215,105,50,9,6,4,0,0) &
(24,4) & (68,56,33,41,22,32,29,27,35,10,86,7)  &
73 & (0,1,2,3,4,7,49,67,12,41,53,19) \\
145 & (0,1,2,3,4,7,117,78,84,137,125,44)  &
217 & (0,1,2,3,4,7,18,74,186,122,173,198)  &
433 & (0,1,2,3,4,7,21,239,110,215,61,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 390} & (63,63,207,215,105,50,9,12,0,2,0) &
(24,4) & (76,48,60,32,15,61,46,87,73,13,66,69)  &
73 & (0,1,2,3,4,12,19,36,61,70,53,30) \\
145 & (0,1,2,3,4,7,30,80,114,137,45,129)  &
217 & (0,1,2,3,4,7,13,127,46,149,190,164)  &
433 & (0,1,2,3,4,7,19,402,153,55,343,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 391} & (63,63,207,215,105,50,10,5,4,0,0) &
(24,4) & (65,5,61,93,86,83,16,42,47,80,66,95)  &
73 & (0,1,2,3,4,12,36,51,47,7,15,20) \\
145 & (0,1,2,3,4,8,38,120,78,131,96,84)  &
217 & (0,1,2,3,4,7,163,43,202,123,30,155)  &
433 & (0,1,2,3,4,7,14,72,23,108,133,337)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 392} & (63,63,207,215,105,50,10,12,0,1,0) &
(24,4) & (52,0,68,12,13,50,27,33,94,46,57,3)  &
73 & (0,1,2,3,4,19,31,63,49,40,22,8) \\
145 & (0,1,2,3,4,7,82,106,120,55,139,20)  &
217 & (0,1,2,3,4,7,141,43,103,153,162,204)  &
433 & (0,1,2,3,4,7,16,208,247,184,367,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 393} & (63,63,207,215,105,50,12,3,4,0,0) &
(24,4) & (5,57,1,17,91,62,60,67,90,43,44,76)  &
73 & (0,1,2,3,4,7,26,24,62,46,42,10) \\
145 & (0,1,2,3,4,7,30,80,106,137,53,19)  &
217 & (0,1,2,3,4,7,40,138,19,190,14,57)  &
433 & (0,1,2,3,4,7,13,119,249,390,79,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 394} & (63,63,207,215,105,50,12,5,2,0,0) &
(24,4) & (91,67,66,22,19,93,72,28,49,57,8,21)  &
73 & (0,1,2,3,4,11,23,49,41,70,31,60) \\
145 & (0,1,2,3,4,7,138,80,31,18,53,43)  &
217 & (0,1,2,3,4,7,80,154,13,39,31,175)  &
433 & (0,1,2,3,4,7,15,187,170,336,69,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 395} & (63,63,207,215,105,50,12,6,1,0,0) &
(24,4) & (48,72,24,44,19,6,5,93,74,78,83,41)  &
73 & (0,1,2,3,4,7,58,56,10,35,14,47) \\
145 & (0,1,2,3,4,7,117,23,83,41,93,11)  &
217 & (0,1,2,3,4,7,20,24,81,59,135,33)  &
433 & (0,1,2,3,4,7,17,62,351,357,393,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 396} & (63,63,207,215,105,50,12,9,0,2,0) &
(24,4) & (6,38,14,78,55,61,36,60,89,41,52,45)  &
73 & (0,1,2,3,4,7,53,26,40,65,58,32) \\
145 & (0,1,2,3,4,7,72,129,107,138,95,118)  &
217 & (0,1,2,3,4,7,19,108,57,172,189,151)  &
433 & (0,1,2,3,4,7,19,240,248,403,172,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 397} & (63,63,207,215,105,50,12,10,0,1,0) &
(24,4) & (36,12,69,56,23,90,37,29,18,95,59,14)  &
73 & (0,1,2,3,4,7,29,50,14,67,34,56) \\
145 & (0,1,2,3,4,7,71,93,118,139,42,126)  &
217 & (0,1,2,3,4,7,22,177,57,14,31,68)  &
433 & (0,1,2,3,4,7,15,190,209,267,368,338)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 398} & (63,63,207,215,105,50,12,12,0,0,1) &
(24,4) & (9,21,89,5,11,52,86,14,36,44,19,22)  &
73 & (0,1,2,3,4,7,29,50,56,66,42,62) \\
145 & (0,1,2,3,4,7,80,117,106,10,129,95)  &
217 & (0,1,2,3,4,7,15,74,197,34,171,99)  &
433 & (0,1,2,3,4,7,19,79,216,393,196,261)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 399} & (63,63,207,215,105,50,24,1,4,2,0) &
(24,4) & (5,89,37,21,47,68,30,35,28,83,90,50)  &
73 & (0,1,2,3,4,7,25,57,40,9,29,14) \\
145 & (0,1,2,3,4,7,72,125,130,137,33,46)  &
217 & (0,1,2,3,4,7,21,74,122,184,160,172)  &
433 & (0,1,2,3,4,7,14,173,195,51,351,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 400} & (63,63,207,215,105,50,24,2,4,1,0) &
(24,4) & (44,76,64,56,6,71,1,42,7,86,89,67)  &
73 & (0,1,2,3,4,7,62,20,30,36,66,52) \\
145 & (0,1,2,3,4,7,66,105,118,125,137,72)  &
217 & (0,1,2,3,4,7,21,159,187,97,56,178)  &
433 & (0,1,2,3,4,7,17,117,366,190,79,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 401} & (63,63,207,215,105,50,24,4,4,0,1) &
(24,4) & (48,52,4,44,37,78,43,5,6,31,33,34)  &
73 & (0,1,2,3,4,12,36,62,70,22,18,31) \\
145 & (0,1,2,3,4,11,113,63,27,48,90,77)  &
217 & (0,1,2,3,4,7,15,185,136,30,163,22)  &
433 & (0,1,2,3,4,7,13,69,159,250,301,341)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 402} & (63,63,207,215,105,50,24,8,0,3,0) &
(24,4) & (90,94,6,34,3,8,81,19,36,41,35,80)  &
73 & (0,1,2,3,4,16,7,11,45,18,49,54) \\
145 & (0,1,2,3,4,8,71,84,120,17,107,54)  &
217 & (0,1,2,3,4,7,15,141,31,57,177,153)  &
433 & (0,1,2,3,4,7,15,190,229,44,267,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 403} & (63,63,207,215,105,56,3,6,4,0,0) &
(24,4) & (43,7,77,60,27,86,24,5,56,50,78,38)  &
73 & (0,1,2,3,4,14,41,31,22,60,50,7) \\
145 & (0,1,2,3,4,7,51,131,139,65,42,119)  &
217 & (0,1,2,3,4,7,13,31,23,182,146,174)  &
433 & (0,1,2,3,4,7,15,185,127,278,353,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 404} & (63,63,207,215,105,56,3,12,0,2,0) &
(24,4) & (58,34,2,75,0,5,67,52,59,17,48,45)  &
73 & (0,1,2,3,4,12,15,7,44,19,53,28) \\
145 & (0,1,2,3,4,7,102,18,69,41,10,30)  &
217 & (0,1,2,3,4,7,17,83,72,22,57,190)  &
433 & (0,1,2,3,4,7,14,158,127,288,50,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 405} & (63,63,207,215,105,56,6,3,4,0,0) &
(24,4) & (65,1,91,44,77,78,27,23,72,74,54,62)  &
73 & (0,1,2,3,4,7,15,67,36,48,57,24) \\
145 & (0,1,2,3,4,7,80,57,33,10,46,19)  &
217 & (0,1,2,3,4,7,38,71,13,175,190,23)  &
433 & (0,1,2,3,4,7,19,159,54,68,197,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 406} & (63,63,207,215,105,56,6,6,1,0,0) &
(24,4) & (13,77,25,65,50,19,40,36,24,58,74,11)  &
73 & (0,1,2,3,4,23,28,26,40,10,32,62) \\
145 & (0,1,2,3,4,8,18,104,55,29,84,40)  &
217 & (0,1,2,3,4,7,18,43,61,98,189,197)  &
433 & (0,1,2,3,4,7,19,196,314,44,403,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 407} & (63,63,207,215,105,56,6,9,0,2,0) &
(24,4) & (25,45,9,88,47,58,68,43,12,26,31,18)  &
73 & (0,1,2,3,4,12,33,39,55,50,61,70) \\
145 & (0,1,2,3,4,9,83,48,124,37,96,91)  &
217 & (0,1,2,3,4,7,177,153,38,23,30,208)  &
433 & (0,1,2,3,4,7,15,239,109,222,391,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 408} & (63,63,207,215,105,56,6,10,0,1,0) &
(24,4) & (37,85,93,8,15,34,80,47,64,79,82,70)  &
73 & (0,1,2,3,4,16,53,51,19,69,11,30) \\
145 & (0,1,2,3,4,7,136,75,42,119,52,66)  &
217 & (0,1,2,3,4,7,46,169,160,32,122,22)  &
433 & (0,1,2,3,4,7,17,301,73,45,49,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 410} & (63,63,207,215,105,56,10,5,0,2,0) &
(24,4) & (11,35,94,22,71,53,86,16,36,25,64,9)  &
73 & (0,1,2,3,4,11,32,40,62,56,70,50) \\
145 & (0,1,2,3,4,7,80,107,18,138,95,30)  &
217 & (0,1,2,3,4,7,46,77,19,138,33,163)  &
433 & (0,1,2,3,4,7,13,39,286,327,350,94)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 412} & (63,63,207,215,105,56,17,2,4,2,0) &
(24,4) & (1,77,81,57,54,35,92,22,52,34,88,91)  &
73 & (0,1,2,3,4,7,43,18,61,29,53,10) \\
145 & (0,1,2,3,4,8,15,128,83,109,101,91)  &
217 & (0,1,2,3,4,7,21,141,37,146,157,48)  &
433 & (0,1,2,3,4,7,14,228,355,336,42,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 413} & (63,63,207,215,105,56,18,1,4,2,0) &
(24,4) & (63,59,31,23,21,92,78,29,22,76,81,52)  &
73 & (0,1,2,3,4,10,40,45,13,54,50,18) \\
145 & (0,1,2,3,4,7,71,45,132,34,9,91)  &
217 & (0,1,2,3,4,7,20,178,163,196,188,84)  &
433 & (0,1,2,3,4,7,19,159,393,228,252,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 414} & (63,63,207,215,105,56,18,2,4,1,0) &
(24,4) & (40,64,48,35,70,5,59,2,23,50,85,41)  &
73 & (0,1,2,3,4,7,61,18,36,67,28,53) \\
145 & (0,1,2,3,4,7,53,68,18,43,126,34)  &
217 & (0,1,2,3,4,7,18,108,164,67,45,189)  &
433 & (0,1,2,3,4,7,15,212,334,42,377,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 415} & (63,63,207,215,105,56,18,4,1,2,0) &
(24,4) & (88,40,64,48,42,39,21,90,77,25,74,47)  &
73 & (0,1,2,3,4,14,29,60,40,52,20,70) \\
145 & (0,1,2,3,4,7,30,68,35,11,103,129)  &
217 & (0,1,2,3,4,7,81,187,163,196,15,179)  &
433 & (0,1,2,3,4,7,14,367,100,135,50,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 416} & (63,63,207,215,105,56,18,4,2,1,0) &
(24,4) & (44,36,64,40,73,11,58,81,94,39,75,46)  &
73 & (0,1,2,3,4,7,27,52,36,62,67,19) \\
145 & (0,1,2,3,4,7,27,105,114,76,55,138)  &
217 & (0,1,2,3,4,7,18,108,44,67,56,31)  &
433 & (0,1,2,3,4,7,14,133,73,19,45,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 417} & (63,63,207,215,105,56,18,4,4,0,1) &
(24,4) & (64,68,32,4,95,73,74,7,14,21,55,30)  &
73 & (0,1,2,3,4,17,52,40,66,56,6,32) \\
145 & (0,1,2,3,4,7,27,78,46,84,137,90)  &
217 & (0,1,2,3,4,7,34,211,84,146,197,161)  &
433 & (0,1,2,3,4,7,16,163,43,356,175,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 418} & (63,63,207,215,105,56,18,8,0,3,0) &
(24,4) & (7,43,59,3,80,6,85,76,45,44,14,93)  &
73 & (0,1,2,3,4,11,26,39,63,43,70,20) \\
145 & (0,1,2,3,4,9,71,43,91,39,96,17)  &
217 & (0,1,2,3,4,7,35,44,71,48,197,122)  &
433 & (0,1,2,3,4,7,13,39,62,299,93,148)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 419} & (63,63,207,215,105,56,24,2,0,3,0) &
(24,4) & (57,73,12,92,45,11,80,94,62,82,51,15)  &
73 & (0,1,2,3,4,12,7,49,45,62,23,58) \\
145 & (0,1,2,3,4,7,72,125,130,115,46,11)  &
217 & (0,1,2,3,4,7,15,171,184,146,22,122)  &
433 & (0,1,2,3,4,7,49,126,58,215,33,19)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 420} & (63,63,207,215,120,56,3,1,4,2,0) &
(24,4) & (52,84,60,56,89,14,75,67,91,1,26,57)  &
73 & (0,1,2,3,4,7,61,18,43,67,23,28) \\
145 & (0,1,2,3,4,7,82,42,129,29,10,93)  &
217 & (0,1,2,3,4,7,13,69,147,177,57,196)  &
433 & (0,1,2,3,4,7,13,389,315,373,280,357)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 421} & (63,63,207,215,120,56,3,4,4,0,1) &
(24,4) & (75,59,83,31,13,92,6,62,38,60,20,25)  &
73 & (0,1,2,3,4,7,54,52,13,59,36,44) \\
145 & (0,1,2,3,4,12,44,69,19,125,31,142)  &
217 & (0,1,2,3,4,7,16,151,37,24,65,179)  &
433 & (0,1,2,3,4,7,72,13,334,139,86,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 425} & (63,63,207,243,15,51,20,8,4,0,0) &
(24,4) & (11,59,71,31,16,64,6,41,62,73,58,90)  &
73 & (0,1,2,3,4,12,33,39,70,62,26,57) \\
145 & (0,1,2,3,4,7,30,139,82,107,53,130)  &
217 & (0,1,2,3,4,6,60,147,65,197,13,189)  &
433 & (0,1,2,3,4,6,32,421,188,135,208,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 426} & (63,63,207,243,15,53,10,12,0,0,0) &
(24,4) & (29,81,67,9,42,66,79,47,20,36,84,52)  &
73 & (0,1,2,3,4,6,11,67,47,35,25,19) \\
145 & (0,1,2,3,4,7,28,43,116,138,94,130)  &
217 & (0,1,2,3,4,6,14,146,24,183,129,158)  &
433 & (0,1,2,3,4,6,29,144,277,401,84,342)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 427} & (63,63,207,243,15,53,18,8,4,0,0) &
(24,4) & (47,19,51,91,58,9,44,74,29,8,53,32)  &
73 & (0,1,2,3,4,10,70,36,31,63,25,19) \\
145 & (0,1,2,3,4,6,140,33,58,84,103,131)  &
217 & (0,1,2,3,4,6,35,147,155,122,160,172)  &
433 & (0,1,2,3,4,6,17,59,84,244,310,49)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 428} & (63,63,207,243,15,53,24,8,0,2,0) &
(24,4) & (20,28,23,62,16,8,25,63,14,94,49,85)  &
73 & (0,1,2,3,4,13,31,35,68,21,50,16) \\
145 & (0,1,2,3,4,7,35,93,106,70,23,10)  &
217 & (0,1,2,3,4,6,164,210,136,199,71,94)  &
433 & (0,1,2,3,4,6,11,408,127,337,343,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 429} & (63,63,207,243,15,60,5,10,0,0,0) &
(24,4) & (86,2,18,58,13,91,21,73,56,24,59,11)  &
73 & (0,1,2,3,4,6,20,61,51,31,9,36) \\
145 & (0,1,2,3,4,6,47,125,71,87,114,139)  &
217 & (0,1,2,3,4,6,16,152,138,212,190,57)  &
433 & (0,1,2,3,4,6,13,72,304,109,190,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 431} & (63,63,207,243,15,60,17,4,2,0,0) &
(24,4) & (47,39,7,67,40,30,1,52,5,21,46,50)  &
73 & (0,1,2,3,4,6,14,67,36,46,26,19) \\
145 & (0,1,2,3,4,6,128,16,119,58,140,83)  &
217 & (0,1,2,3,4,6,14,164,184,132,138,190)  &
433 & (0,1,2,3,4,6,13,127,390,73,327,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 433} & (63,63,207,243,23,45,10,12,0,0,0) &
(24,4) & (28,20,73,94,12,36,25,41,19,2,75,43)  &
73 & (0,1,2,3,4,6,19,62,45,42,9,52) \\
145 & (0,1,2,3,4,6,26,130,92,117,140,45)  &
217 & (0,1,2,3,4,6,74,17,196,94,176,154)  &
433 & (0,1,2,3,4,6,11,103,303,63,109,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 434} & (63,63,207,243,23,45,12,10,0,0,0) &
(24,4) & (79,48,62,55,28,64,22,18,65,41,73,33)  &
73 & (0,1,2,3,4,6,36,24,14,68,58,48) \\
145 & (0,1,2,3,4,7,10,119,106,83,54,131)  &
217 & (0,1,2,3,4,6,68,102,44,96,147,200)  &
433 & (0,1,2,3,4,6,16,160,244,49,354,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 435} & (63,63,207,243,23,45,24,2,4,0,0) &
(24,4) & (69,61,16,24,77,25,82,75,35,94,46,66)  &
73 & (0,1,2,3,4,9,46,17,50,35,22,12) \\
145 & (0,1,2,3,4,6,35,63,22,45,10,71)  &
217 & (0,1,2,3,4,6,82,204,43,91,31,69)  &
433 & (0,1,2,3,4,6,25,127,225,171,252,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 436} & (63,63,207,243,23,45,24,4,2,0,0) &
(24,4) & (16,8,91,30,44,76,87,9,78,38,81,49)  &
73 & (0,1,2,3,4,6,36,68,29,26,63,58) \\
145 & (0,1,2,3,4,6,68,106,58,119,140,131)  &
217 & (0,1,2,3,4,6,24,147,68,11,49,122)  &
433 & (0,1,2,3,4,6,11,395,419,206,172,338)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 437} & (63,63,207,243,23,45,24,8,0,2,0) &
(24,4) & (82,62,94,34,61,72,15,16,57,59,68,51)  &
73 & (0,1,2,3,4,11,45,41,68,26,56,14) \\
145 & (0,1,2,3,4,6,16,96,119,72,41,87)  &
217 & (0,1,2,3,4,6,12,66,195,127,45,74)  &
433 & (0,1,2,3,4,6,23,94,176,401,253,292)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 438} & (63,63,207,243,23,60,5,8,2,0,0) &
(24,4) & (18,70,1,32,34,35,49,77,0,40,47,59)  &
73 & (0,1,2,3,4,6,15,66,45,42,51,20) \\
145 & (0,1,2,3,4,6,78,86,118,131,11,104)  &
217 & (0,1,2,3,4,6,17,77,125,122,45,68)  &
433 & (0,1,2,3,4,6,11,371,246,268,335,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 439} & (63,63,207,243,23,60,9,2,4,0,0) &
(24,4) & (38,70,17,92,86,14,9,77,59,0,15,39)  &
73 & (0,1,2,3,4,10,6,19,62,24,29,43) \\
145 & (0,1,2,3,4,6,123,33,56,130,44,9)  &
217 & (0,1,2,3,4,6,111,188,17,55,87,64)  &
433 & (0,1,2,3,4,6,13,187,317,206,266,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 440} & (63,63,207,243,23,60,9,4,2,0,0) &
(24,4) & (22,34,19,84,66,50,43,47,72,24,33,49)  &
73 & (0,1,2,3,4,6,29,52,67,15,57,34) \\
145 & (0,1,2,3,4,6,101,80,132,119,89,139)  &
217 & (0,1,2,3,4,6,34,181,103,204,154,129)  &
433 & (0,1,2,3,4,6,13,42,221,317,144,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 441} & (63,63,207,243,23,60,9,8,0,2,0) &
(24,4) & (61,69,32,3,49,2,40,16,63,27,42,58)  &
73 & (0,1,2,3,4,13,56,49,52,42,61,9) \\
145 & (0,1,2,3,4,6,16,78,124,96,63,45)  &
217 & (0,1,2,3,4,6,11,137,107,55,158,183)  &
433 & (0,1,2,3,4,6,16,225,244,142,43,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 443} & (63,63,207,243,23,60,17,0,6,0,0) &
(24,4) & (8,64,21,77,90,56,22,71,18,19,47,95)  &
73 & (0,1,2,3,4,6,51,30,62,20,67,36) \\
145 & (0,1,2,3,4,8,112,95,71,23,138,47)  &
217 & (0,1,2,3,4,6,14,80,89,65,41,35)  &
433 & (0,1,2,3,4,6,17,97,377,386,127,135)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 445} & (63,63,207,243,29,54,3,8,4,0,0) &
(24,4) & (6,81,62,30,25,9,72,32,63,12,91,47)  &
73 & (0,1,2,3,4,6,30,26,68,14,58,41) \\
145 & (0,1,2,3,4,6,28,64,53,72,131,108)  &
217 & (0,1,2,3,4,6,17,164,43,83,68,91)  &
433 & (0,1,2,3,4,6,11,123,244,158,83,49)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 446} & (63,63,207,243,29,54,5,8,2,0,0) &
(24,4) & (20,84,74,1,76,12,78,66,49,35,71,83)  &
73 & (0,1,2,3,4,6,48,63,19,36,52,68) \\
145 & (0,1,2,3,4,6,123,88,53,81,40,129)  &
217 & (0,1,2,3,4,6,64,172,204,184,130,198)  &
433 & (0,1,2,3,4,6,11,42,229,63,174,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 447} & (63,63,207,243,29,54,6,8,1,0,0) &
(24,4) & (94,22,37,4,78,50,33,19,12,76,95,31)  &
73 & (0,1,2,3,4,6,39,63,31,21,67,26) \\
145 & (0,1,2,3,4,7,95,10,31,69,46,18)  &
217 & (0,1,2,3,4,6,88,74,170,211,65,22)  &
433 & (0,1,2,3,4,6,13,114,316,394,356,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 448} & (63,63,207,243,29,54,9,2,4,0,0) &
(24,4) & (58,90,23,52,10,18,11,19,61,84,37,21)  &
73 & (0,1,2,3,4,6,14,48,68,41,18,24) \\
145 & (0,1,2,3,4,6,28,140,63,81,53,42)  &
217 & (0,1,2,3,4,6,35,92,156,170,208,180)  &
433 & (0,1,2,3,4,6,12,299,73,124,187,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 449} & (63,63,207,243,29,54,9,4,2,0,0) &
(24,4) & (59,91,85,36,79,23,81,77,20,70,86,62)  &
73 & (0,1,2,3,4,6,13,68,59,49,23,42) \\
145 & (0,1,2,3,4,6,16,23,105,81,34,140)  &
217 & (0,1,2,3,4,6,23,60,97,172,36,148)  &
433 & (0,1,2,3,4,6,13,302,386,142,313,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 450} & (63,63,207,243,29,54,9,8,0,2,0) &
(24,4) & (11,83,35,67,6,20,65,37,44,1,94,12)  &
73 & (0,1,2,3,4,6,20,61,30,41,52,68) \\
145 & (0,1,2,3,4,6,45,60,66,131,32,11)  &
217 & (0,1,2,3,4,6,40,151,91,175,122,32)  &
433 & (0,1,2,3,4,6,29,229,294,46,317,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 451} & (63,63,207,243,29,54,10,1,4,0,0) &
(24,4) & (61,85,20,55,29,13,40,24,86,23,42,6)  &
73 & (0,1,2,3,4,10,6,44,23,59,48,64) \\
145 & (0,1,2,3,4,7,82,129,36,139,108,58)  &
217 & (0,1,2,3,4,6,23,172,158,127,35,73)  &
433 & (0,1,2,3,4,6,12,253,95,160,54,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 452} & (63,63,207,243,29,54,10,4,1,0,0) &
(24,4) & (62,42,91,28,74,94,27,49,36,0,9,5)  &
73 & (0,1,2,3,4,6,19,62,24,41,48,67) \\
145 & (0,1,2,3,4,6,23,130,92,140,102,34)  &
217 & (0,1,2,3,4,6,63,39,130,24,206,49)  &
433 & (0,1,2,3,4,6,13,313,334,366,189,137)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 453} & (63,63,207,243,29,54,18,0,5,0,0) &
(24,4) & (37,53,13,57,42,70,87,16,15,60,56,48)  &
73 & (0,1,2,3,4,10,46,26,63,19,70,42) \\
145 & (0,1,2,3,4,6,70,29,35,56,19,140)  &
217 & (0,1,2,3,4,6,157,172,92,147,37,13)  &
433 & (0,1,2,3,4,6,11,174,418,145,334,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 454} & (63,63,207,243,71,13,26,12,0,0,0) &
(24,4) & (64,12,92,0,75,86,77,34,35,37,14,5)  &
73 & (0,1,2,3,4,7,27,39,16,67,44,55) \\
145 & (0,1,2,3,4,7,103,68,89,119,10,20)  &
217 & (0,1,2,3,4,7,74,33,197,49,156,15)  &
433 & (0,1,2,3,4,7,21,266,393,253,383,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 456} & (63,63,207,243,71,21,26,8,4,0,0) &
(24,4) & (9,85,25,33,94,35,52,10,59,76,91,20)  &
73 & (0,1,2,3,4,7,23,39,8,56,14,47) \\
145 & (0,1,2,3,4,7,75,28,9,132,106,94)  &
217 & (0,1,2,3,4,7,30,71,22,163,46,97)  &
433 & (0,1,2,3,4,7,12,388,103,277,209,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 457} & (63,63,207,243,71,21,28,8,2,0,0) &
(24,4) & (80,40,4,28,83,38,78,75,93,13,94,61)  &
73 & (0,1,2,3,4,7,30,58,67,54,42,63) \\
145 & (0,1,2,3,4,7,99,139,114,126,71,59)  &
217 & (0,1,2,3,4,7,38,206,146,188,48,24)  &
433 & (0,1,2,3,4,7,12,252,118,277,49,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 458} & (63,63,207,243,71,25,14,12,0,0,0) &
(24,4) & (72,88,76,24,11,26,31,35,25,14,6,53)  &
73 & (0,1,2,3,4,16,26,40,5,58,46,67) \\
145 & (0,1,2,3,4,8,68,123,39,96,104,19)  &
217 & (0,1,2,3,4,7,47,196,183,188,86,163)  &
433 & (0,1,2,3,4,7,11,160,83,314,49,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 459} & (63,63,207,243,71,25,22,8,4,0,0) &
(24,4) & (89,70,13,29,15,66,79,48,83,16,40,8)  &
73 & (0,1,2,3,4,9,25,29,59,56,12,36) \\
145 & (0,1,2,3,4,7,105,59,139,114,71,23)  &
217 & (0,1,2,3,4,7,46,108,150,19,164,84)  &
433 & (0,1,2,3,4,7,15,232,132,24,253,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 460} & (63,63,207,243,71,25,26,4,4,0,0) &
(24,4) & (52,92,60,4,1,66,91,37,41,90,74,87)  &
73 & (0,1,2,3,4,7,19,59,39,31,26,13) \\
145 & (0,1,2,3,4,7,35,68,124,10,105,20)  &
217 & (0,1,2,3,4,7,18,123,171,178,31,70)  &
433 & (0,1,2,3,4,7,11,47,324,312,253,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 461} & (63,63,207,243,71,25,28,2,4,0,0) &
(24,4) & (67,47,7,55,14,53,58,4,68,81,73,72)  &
73 & (0,1,2,3,4,13,61,42,53,18,70,50) \\
145 & (0,1,2,3,4,7,123,114,117,56,106,20)  &
217 & (0,1,2,3,4,7,18,123,171,31,178,70)  &
433 & (0,1,2,3,4,7,16,343,233,49,122,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 462} & (63,63,207,243,71,25,28,4,2,0,0) &
(24,4) & (37,33,25,89,82,15,18,16,84,71,19,28)  &
73 & (0,1,2,3,4,8,43,11,36,55,27,60) \\
145 & (0,1,2,3,4,7,28,50,94,63,108,72)  &
217 & (0,1,2,3,4,7,10,151,190,72,99,48)  &
433 & (0,1,2,3,4,7,11,384,32,206,418,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 463} & (63,63,207,243,71,25,28,8,0,2,0) &
(24,4) & (2,46,18,62,55,20,68,51,89,69,36,5)  &
73 & (0,1,2,3,4,11,58,22,5,14,49,34) \\
145 & (0,1,2,3,4,9,19,78,65,124,37,97)  &
217 & (0,1,2,3,4,7,11,119,158,145,172,38)  &
433 & (0,1,2,3,4,7,11,387,314,366,336,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 464} & (63,63,207,243,71,28,13,10,0,0,0) &
(24,4) & (20,28,44,84,13,94,77,81,39,95,11,50)  &
73 & (0,1,2,3,4,15,59,19,22,10,42,29) \\
145 & (0,1,2,3,4,8,26,66,19,96,39,103)  &
217 & (0,1,2,3,4,7,171,156,40,200,57,206)  &
433 & (0,1,2,3,4,7,9,31,202,317,48,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 465} & (63,63,207,243,71,28,19,8,4,0,0) &
(24,4) & (62,10,14,58,59,61,95,40,67,52,33,45)  &
73 & (0,1,2,3,4,22,6,39,43,66,16,28) \\
145 & (0,1,2,3,4,9,68,26,83,96,38,101)  &
217 & (0,1,2,3,4,7,129,177,29,16,67,182)  &
433 & (0,1,2,3,4,7,49,389,357,315,281,425)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 466} & (63,63,207,243,71,28,21,8,2,0,0) &
(24,4) & (26,39,2,62,44,87,24,61,32,5,49,89)  &
73 & (0,1,2,3,4,17,19,47,5,11,25,36) \\
145 & (0,1,2,3,4,7,41,18,83,119,54,139)  &
217 & (0,1,2,3,4,7,22,15,152,40,31,163)  &
433 & (0,1,2,3,4,7,9,246,173,62,110,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 467} & (63,63,207,243,71,28,25,2,4,0,0) &
(24,4) & (87,3,51,91,14,61,73,4,94,20,49,76)  &
73 & (0,1,2,3,4,7,58,41,21,13,31,51) \\
145 & (0,1,2,3,4,7,53,107,18,83,139,30)  &
217 & (0,1,2,3,4,7,10,150,41,122,197,162)  &
433 & (0,1,2,3,4,7,12,69,277,101,262,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 468} & (63,63,207,243,71,28,25,4,2,0,0) &
(24,4) & (14,10,34,38,59,4,84,3,87,61,28,5)  &
73 & (0,1,2,3,4,10,12,47,15,43,25,57) \\
145 & (0,1,2,3,4,7,75,101,21,35,90,11)  &
217 & (0,1,2,3,4,7,10,173,154,150,124,199)  &
433 & (0,1,2,3,4,7,13,123,86,47,277,52)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 469} & (63,63,207,243,71,28,25,8,0,2,0) &
(24,4) & (66,78,86,10,59,44,56,73,43,41,80,1)  &
73 & (0,1,2,3,4,14,21,48,51,33,68,17) \\
145 & (0,1,2,3,4,8,114,36,55,22,138,44)  &
217 & (0,1,2,3,4,7,10,54,162,136,22,150)  &
433 & (0,1,2,3,4,7,12,190,175,137,368,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 470} & (63,63,207,243,71,28,28,1,2,0,0) &
(24,4) & (3,95,79,39,90,44,12,13,5,61,24,36)  &
73 & (0,1,2,3,4,7,57,66,13,22,49,43) \\
145 & (0,1,2,3,4,7,54,83,125,106,10,17)  &
217 & (0,1,2,3,4,7,22,173,136,35,71,164)  &
433 & (0,1,2,3,4,7,11,239,412,339,281,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 471} & (63,63,207,243,71,28,28,8,0,0,1) &
(24,4) & (29,13,89,45,14,63,87,30,36,4,43,48)  &
73 & (0,1,2,3,4,33,6,10,22,19,28,36) \\
145 & (0,1,2,3,4,7,43,75,136,35,23,90)  &
217 & (0,1,2,3,4,7,11,62,171,189,22,85)  &
433 & (0,1,2,3,4,7,10,371,133,190,100,111)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 472} & (63,63,207,243,71,49,10,12,4,0,0) &
(24,4) & (0,52,36,92,11,34,61,33,39,86,78,41)  &
73 & (0,1,2,3,4,7,22,56,8,40,64,30) \\
145 & (0,1,2,3,4,7,82,139,40,120,131,95)  &
217 & (0,1,2,3,4,7,64,206,129,33,179,24)  &
433 & (0,1,2,3,4,7,26,342,149,275,253,384)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 473} & (63,63,207,243,71,49,20,8,6,0,0) &
(24,4) & (16,41,13,37,3,44,35,74,59,30,38,86)  &
73 & (0,1,2,3,4,10,51,36,70,61,46,21) \\
145 & (0,1,2,3,4,7,107,80,103,11,129,117)  &
217 & (0,1,2,3,4,7,14,47,83,22,190,164)  &
433 & (0,1,2,3,4,7,13,51,240,302,334,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 474} & (63,63,207,243,71,49,24,8,4,2,0) &
(24,4) & (25,41,69,29,92,23,22,76,39,30,51,54)  &
73 & (0,1,2,3,4,20,61,68,64,40,54,46) \\
145 & (0,1,2,3,4,9,17,65,52,70,29,40)  &
217 & (0,1,2,3,4,7,13,30,146,60,172,38)  &
433 & (0,1,2,3,4,7,22,402,245,289,171,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 475} & (63,63,207,243,71,52,9,10,4,0,0) &
(24,4) & (41,25,5,59,24,86,8,16,90,91,18,62)  &
73 & (0,1,2,3,4,7,23,39,8,56,30,63) \\
145 & (0,1,2,3,4,8,28,127,31,17,43,94)  &
217 & (0,1,2,3,4,7,35,54,197,180,14,65)  &
433 & (0,1,2,3,4,7,15,208,362,409,298,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 476} & (63,63,207,243,71,52,9,12,2,0,0) &
(24,4) & (10,74,14,34,53,32,57,77,64,47,75,48)  &
73 & (0,1,2,3,4,9,58,51,54,65,41,47) \\
145 & (0,1,2,3,4,8,11,131,29,84,95,41)  &
217 & (0,1,2,3,4,7,24,187,56,81,206,42)  &
433 & (0,1,2,3,4,7,16,232,84,93,187,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 477} & (63,63,207,243,71,52,17,8,6,0,0) &
(24,4) & (4,60,0,92,41,30,1,11,17,39,42,27)  &
73 & (0,1,2,3,4,10,25,41,70,47,56,64) \\
145 & (0,1,2,3,4,7,47,78,113,126,10,90)  &
217 & (0,1,2,3,4,7,14,46,136,202,31,164)  &
433 & (0,1,2,3,4,7,13,144,221,55,253,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 478} & (63,63,207,243,71,52,20,8,3,0,0) &
(24,4) & (43,20,11,35,13,76,69,34,49,30,38,86)  &
73 & (0,1,2,3,4,7,59,36,43,20,49,65) \\
145 & (0,1,2,3,4,7,90,131,113,70,102,139)  &
217 & (0,1,2,3,4,7,31,22,108,163,137,184)  &
433 & (0,1,2,3,4,7,21,49,33,314,215,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 479} & (63,63,207,243,71,52,24,8,1,2,0) &
(24,4) & (76,88,48,0,17,90,5,39,74,91,58,67)  &
73 & (0,1,2,3,4,10,20,52,70,40,29,61) \\
145 & (0,1,2,3,4,7,65,78,124,105,10,35)  &
217 & (0,1,2,3,4,7,17,162,30,48,182,24)  &
433 & (0,1,2,3,4,7,13,313,233,158,86,342)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 480} & (63,63,207,243,71,52,24,8,4,0,1) &
(24,4) & (24,12,56,8,1,86,89,91,46,47,50,83)  &
73 & (0,1,2,3,4,10,26,46,70,19,14,35) \\
145 & (0,1,2,3,4,17,47,114,56,7,21,43)  &
217 & (0,1,2,3,4,7,164,173,35,147,69,124)  &
433 & (0,1,2,3,4,7,84,354,95,384,160,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 481} & (63,63,207,243,71,56,3,12,4,0,0) &
(24,4) & (55,91,40,31,45,90,33,48,61,14,22,30)  &
73 & (0,1,2,3,4,10,14,35,47,44,19,24) \\
145 & (0,1,2,3,4,7,66,123,96,39,47,77)  &
217 & (0,1,2,3,4,7,83,203,67,163,184,190)  &
433 & (0,1,2,3,4,7,22,43,328,423,216,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 482} & (63,63,207,243,71,56,5,10,4,0,0) &
(24,4) & (69,13,74,41,87,56,30,34,79,16,40,32)  &
73 & (0,1,2,3,4,8,55,33,36,24,60,11) \\
145 & (0,1,2,3,4,7,69,46,57,31,139,18)  &
217 & (0,1,2,3,4,7,62,37,121,11,49,198)  &
433 & (0,1,2,3,4,7,15,119,275,252,368,53)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 483} & (63,63,207,243,71,56,5,12,2,0,0) &
(24,4) & (87,71,63,79,66,84,85,45,34,36,56,8)  &
73 & (0,1,2,3,4,7,13,22,57,66,43,49) \\
145 & (0,1,2,3,4,7,64,129,29,39,96,77)  &
217 & (0,1,2,3,4,7,24,89,103,172,184,63)  &
433 & (0,1,2,3,4,7,17,215,67,387,334,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 484} & (63,63,207,243,71,56,9,12,0,2,0) &
(24,4) & (94,22,19,60,54,77,63,75,68,64,93,81)  &
73 & (0,1,2,3,4,18,21,50,40,13,69,46) \\
145 & (0,1,2,3,4,7,96,139,82,107,29,19)  &
217 & (0,1,2,3,4,7,30,176,91,38,66,208)  &
433 & (0,1,2,3,4,7,16,301,73,69,176,100)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 485} & (63,63,207,243,71,56,12,12,0,0,1) &
(24,4) & (34,62,6,70,47,40,35,83,25,80,45,76)  &
73 & (0,1,2,3,4,13,21,35,61,58,7,31) \\
145 & (0,1,2,3,4,7,93,125,78,106,10,32)  &
217 & (0,1,2,3,4,7,97,102,69,46,21,74)  &
433 & (0,1,2,3,4,7,46,355,84,122,160,228)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 486} & (63,63,207,243,71,56,17,4,6,0,0) &
(24,4) & (19,67,87,3,24,61,84,22,18,13,85,74)  &
73 & (0,1,2,3,4,9,40,44,65,62,49,54) \\
145 & (0,1,2,3,4,8,123,66,19,100,95,39)  &
217 & (0,1,2,3,4,7,17,178,61,189,197,97)  &
433 & (0,1,2,3,4,7,16,232,148,93,187,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 487} & (63,63,207,243,71,56,17,8,4,2,0) &
(24,4) & (88,8,68,24,85,86,33,11,41,3,18,31)  &
73 & (0,1,2,3,4,7,58,41,61,25,31,11) \\
145 & (0,1,2,3,4,7,35,107,129,54,83,138)  &
217 & (0,1,2,3,4,7,18,97,188,55,43,67)  &
433 & (0,1,2,3,4,7,13,39,62,93,147,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 488} & (63,63,207,243,71,56,20,4,3,0,0) &
(24,4) & (16,40,94,8,37,19,13,62,49,75,23,39)  &
73 & (0,1,2,3,4,20,26,39,5,53,12,33) \\
145 & (0,1,2,3,4,10,46,98,136,60,71,114)  &
217 & (0,1,2,3,4,7,16,153,84,198,33,163)  &
433 & (0,1,2,3,4,7,26,274,315,107,54,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 489} & (63,63,207,243,71,56,20,8,1,2,0) &
(24,4) & (38,58,26,18,79,24,25,95,9,76,49,4)  &
73 & (0,1,2,3,4,7,55,27,39,44,67,17) \\
145 & (0,1,2,3,4,7,70,105,119,128,139,54)  &
217 & (0,1,2,3,4,7,23,169,37,137,158,208)  &
433 & (0,1,2,3,4,7,15,415,226,121,197,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 490} & (63,63,207,243,71,56,20,8,4,0,1) &
(24,4) & (35,15,23,7,76,57,64,66,56,41,18,89)  &
73 & (0,1,2,3,4,46,12,36,28,60,7,23) \\
145 & (0,1,2,3,4,8,123,66,19,96,39,46)  &
217 & (0,1,2,3,4,7,70,31,103,198,38,47)  &
433 & (0,1,2,3,4,7,43,422,214,87,110,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 493} & (63,63,207,243,77,14,21,10,0,0,0) &
(24,4) & (47,35,91,7,28,74,4,58,33,13,84,34)  &
73 & (0,1,2,3,4,35,14,21,58,65,70,48) \\
145 & (0,1,2,3,4,8,105,69,94,138,22,31)  &
217 & (0,1,2,3,4,7,30,94,14,202,56,69)  &
433 & (0,1,2,3,4,7,11,205,350,174,51,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 494} & (63,63,207,243,77,21,14,10,0,0,0) &
(24,4) & (4,7,31,3,1,0,93,45,54,26,66,18)  &
73 & (0,1,2,3,4,7,21,35,44,58,27,14) \\
145 & (0,1,2,3,4,8,81,11,58,46,20,34)  &
217 & (0,1,2,3,4,7,60,211,83,70,172,190)  &
433 & (0,1,2,3,4,7,17,349,23,127,383,288)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 495} & (63,63,207,243,77,21,22,8,2,0,0) &
(24,4) & (88,33,77,1,64,55,3,54,39,38,70,74)  &
73 & (0,1,2,3,4,47,57,21,10,50,61,42) \\
145 & (0,1,2,3,4,8,99,33,44,22,37,90)  &
217 & (0,1,2,3,4,7,10,173,124,23,154,150)  &
433 & (0,1,2,3,4,7,13,86,233,303,403,388)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 496} & (63,63,207,243,77,21,26,2,4,0,0) &
(24,4) & (84,72,36,24,49,66,33,51,38,35,94,43)  &
73 & (0,1,2,3,4,7,39,60,11,19,33,51) \\
145 & (0,1,2,3,4,7,89,78,27,114,9,102)  &
217 & (0,1,2,3,4,7,18,155,37,122,24,147)  &
433 & (0,1,2,3,4,7,12,175,216,386,333,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 497} & (63,63,207,243,77,21,26,4,2,0,0) &
(24,4) & (49,1,57,9,95,88,22,3,4,58,71,34)  &
73 & (0,1,2,3,4,7,25,66,56,13,40,30) \\
145 & (0,1,2,3,4,7,46,69,139,22,59,115)  &
217 & (0,1,2,3,4,7,17,151,170,98,32,178)  &
433 & (0,1,2,3,4,7,12,334,372,141,393,188)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 498} & (63,63,207,243,77,21,26,8,0,2,0) &
(24,4) & (90,74,30,70,87,24,5,71,64,45,88,65)  &
73 & (0,1,2,3,4,7,9,50,29,58,40,14) \\
145 & (0,1,2,3,4,7,11,72,102,126,89,35)  &
217 & (0,1,2,3,4,7,24,89,138,15,63,184)  &
433 & (0,1,2,3,4,7,17,133,366,388,377,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 499} & (63,63,207,243,77,21,28,2,2,0,0) &
(24,4) & (14,34,90,6,55,28,47,93,37,85,8,13)  &
73 & (0,1,2,3,4,7,13,28,51,66,57,43) \\
145 & (0,1,2,3,4,8,16,62,120,71,39,53)  &
217 & (0,1,2,3,4,7,18,175,55,97,154,150)  &
433 & (0,1,2,3,4,7,9,126,277,382,95,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 500} & (63,63,207,243,77,22,11,12,0,0,0) &
(24,4) & (48,0,24,4,53,42,41,65,43,39,75,54)  &
73 & (0,1,2,3,4,7,25,66,40,13,57,46) \\
145 & (0,1,2,3,4,8,16,95,109,78,120,65)  &
217 & (0,1,2,3,4,7,15,185,49,62,121,24)  &
433 & (0,1,2,3,4,7,11,295,93,314,387,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 501} & (63,63,207,243,77,22,13,10,0,0,0) &
(24,4) & (87,39,63,47,10,21,70,46,68,24,12,57)  &
73 & (0,1,2,3,4,7,53,66,28,13,44,19) \\
145 & (0,1,2,3,4,8,45,54,129,124,65,37)  &
217 & (0,1,2,3,4,7,94,201,122,70,74,46)  &
433 & (0,1,2,3,4,7,17,400,368,185,288,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 502} & (63,63,207,243,77,22,14,9,0,0,0) &
(24,4) & (10,70,14,50,0,31,63,76,81,73,72,49)  &
73 & (0,1,2,3,4,9,24,12,20,60,34,47) \\
145 & (0,1,2,3,4,7,64,107,70,29,129,96)  &
217 & (0,1,2,3,4,7,67,30,84,35,108,162)  &
433 & (0,1,2,3,4,7,13,49,281,383,334,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 503} & (63,63,207,243,77,22,19,8,4,0,0) &
(24,4) & (5,74,93,49,86,63,83,68,47,76,52,48)  &
73 & (0,1,2,3,4,28,68,35,17,31,64,23) \\
145 & (0,1,2,3,4,12,66,23,128,58,113,142)  &
217 & (0,1,2,3,4,7,83,190,21,145,70,46)  &
433 & (0,1,2,3,4,7,15,66,282,393,196,149)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 504} & (63,63,207,243,77,22,21,8,2,0,0) &
(24,4) & (12,24,92,36,70,89,62,47,61,87,6,63)  &
73 & (0,1,2,3,4,16,65,23,58,41,6,47) \\
145 & (0,1,2,3,4,7,76,53,120,84,18,108)  &
217 & (0,1,2,3,4,7,47,96,103,200,40,70)  &
433 & (0,1,2,3,4,7,13,170,386,73,253,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 505} & (63,63,207,243,77,22,22,8,1,0,0) &
(24,4) & (2,50,74,57,91,0,48,47,9,21,15,80)  &
73 & (0,1,2,3,4,41,70,48,60,20,65,33) \\
145 & (0,1,2,3,4,7,84,45,10,18,57,32)  &
217 & (0,1,2,3,4,7,10,108,48,190,151,136)  &
433 & (0,1,2,3,4,7,10,63,49,303,239,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 506} & (63,63,207,243,77,22,25,2,4,0,0) &
(24,4) & (9,65,45,61,68,87,44,6,15,54,92,43)  &
73 & (0,1,2,3,4,7,17,54,10,62,30,42) \\
145 & (0,1,2,3,4,8,47,90,21,78,113,11)  &
217 & (0,1,2,3,4,7,57,190,21,97,74,46)  &
433 & (0,1,2,3,4,7,9,194,85,275,368,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 507} & (63,63,207,243,77,22,25,4,2,0,0) &
(24,4) & (38,6,30,58,12,87,23,92,49,5,36,61)  &
73 & (0,1,2,3,4,7,57,28,24,43,62,10) \\
145 & (0,1,2,3,4,7,28,107,130,138,72,54)  &
217 & (0,1,2,3,4,7,13,77,120,200,151,48)  &
433 & (0,1,2,3,4,7,15,196,69,51,317,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 508} & (63,63,207,243,77,22,25,8,0,2,0) &
(24,4) & (19,7,83,71,46,1,84,30,37,40,2,81)  &
73 & (0,1,2,3,4,7,9,45,19,34,14,25) \\
145 & (0,1,2,3,4,8,11,69,34,90,127,47)  &
217 & (0,1,2,3,4,7,14,197,189,178,163,138)  &
433 & (0,1,2,3,4,7,9,100,62,296,410,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 509} & (63,63,207,243,77,22,26,1,4,0,0) &
(24,4) & (20,32,56,44,39,90,73,51,14,29,43,18)  &
73 & (0,1,2,3,4,7,53,31,15,48,19,67) \\
145 & (0,1,2,3,4,7,9,132,83,117,93,107)  &
217 & (0,1,2,3,4,7,18,175,57,103,69,84)  &
433 & (0,1,2,3,4,7,11,419,101,73,137,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 510} & (63,63,207,243,77,22,26,4,1,0,0) &
(24,4) & (10,86,70,43,76,45,17,40,27,31,32,9)  &
73 & (0,1,2,3,4,9,30,12,26,54,17,36) \\
145 & (0,1,2,3,4,7,102,75,33,90,23,138)  &
217 & (0,1,2,3,4,7,12,197,47,103,147,63)  &
433 & (0,1,2,3,4,7,11,350,170,190,338,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 511} & (63,63,207,243,77,22,26,8,0,1,0) &
(24,4) & (65,21,93,11,68,58,62,0,67,51,80,74)  &
73 & (0,1,2,3,4,26,21,69,63,17,29,36) \\
145 & (0,1,2,3,4,8,64,41,119,95,11,19)  &
217 & (0,1,2,3,4,7,72,183,174,151,196,122)  &
433 & (0,1,2,3,4,7,17,274,173,58,367,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 512} & (63,63,207,243,77,22,28,1,2,0,0) &
(24,4) & (55,15,95,27,14,44,26,17,61,69,22,92)  &
73 & (0,1,2,3,4,7,55,44,67,35,16,27) \\
145 & (0,1,2,3,4,8,23,102,31,92,18,40)  &
217 & (0,1,2,3,4,7,18,31,116,178,151,84)  &
433 & (0,1,2,3,4,7,10,400,366,118,247,355)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 513} & (63,63,207,243,77,22,28,2,1,0,0) &
(24,4) & (36,76,32,12,29,50,62,27,31,7,69,42)  &
73 & (0,1,2,3,4,7,39,18,67,61,27,44) \\
145 & (0,1,2,3,4,9,37,129,81,22,106,32)  &
217 & (0,1,2,3,4,7,22,30,183,71,96,173)  &
433 & (0,1,2,3,4,7,9,274,296,249,368,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 514} & (63,63,207,243,77,22,28,8,0,0,1) &
(24,4) & (3,15,79,21,6,12,4,62,1,25,46,72)  &
73 & (0,1,2,3,4,16,47,65,40,32,6,23) \\
145 & (0,1,2,3,4,7,75,96,17,84,120,106)  &
217 & (0,1,2,3,4,7,17,36,173,73,196,97)  &
433 & (0,1,2,3,4,7,9,139,350,267,69,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 515} & (63,63,207,243,77,28,7,10,0,0,0) &
(24,4) & (15,22,14,46,4,23,28,20,73,89,77,29)  &
73 & (0,1,2,3,4,18,6,40,28,66,44,56) \\
145 & (0,1,2,3,4,7,101,22,139,81,59,115)  &
217 & (0,1,2,3,4,7,84,179,211,22,190,164)  &
433 & (0,1,2,3,4,7,15,43,328,25,170,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 517} & (63,63,207,243,77,28,19,4,2,0,0) &
(24,4) & (67,55,35,23,12,90,53,80,9,89,2,18)  &
73 & (0,1,2,3,4,8,18,60,11,40,30,26) \\
145 & (0,1,2,3,4,7,76,47,81,21,137,35)  &
217 & (0,1,2,3,4,7,38,122,23,73,47,188)  &
433 & (0,1,2,3,4,7,15,196,145,393,155,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 518} & (63,63,207,243,77,28,21,2,2,0,0) &
(24,4) & (64,3,67,27,92,26,50,21,29,5,10,77)  &
73 & (0,1,2,3,4,7,30,56,52,61,41,67) \\
145 & (0,1,2,3,4,8,20,137,124,65,71,113)  &
217 & (0,1,2,3,4,7,137,31,44,150,164,21)  &
433 & (0,1,2,3,4,7,12,72,107,175,133,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 519} & (63,63,207,243,77,28,22,1,2,0,0) &
(24,4) & (58,42,66,20,93,31,63,13,0,44,57,83)  &
73 & (0,1,2,3,4,7,19,36,32,53,9,62) \\
145 & (0,1,2,3,4,7,80,117,23,139,53,43)  &
217 & (0,1,2,3,4,7,56,36,200,71,172,124)  &
433 & (0,1,2,3,4,7,12,228,249,394,79,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 520} & (63,63,207,243,77,28,22,2,1,0,0) &
(24,4) & (65,53,49,5,62,7,75,76,4,44,82,19)  &
73 & (0,1,2,3,4,7,45,19,60,34,9,25) \\
145 & (0,1,2,3,4,7,19,80,114,27,89,103)  &
217 & (0,1,2,3,4,7,144,175,202,58,108,84)  &
433 & (0,1,2,3,4,7,17,377,103,208,388,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 521} & (63,63,207,243,77,28,22,8,0,0,1) &
(24,4) & (41,29,89,73,64,90,22,0,27,79,76,94)  &
73 & (0,1,2,3,4,21,50,36,43,29,70,13) \\
145 & (0,1,2,3,4,7,10,82,100,21,113,91)  &
217 & (0,1,2,3,4,7,13,64,22,148,32,49)  &
433 & (0,1,2,3,4,7,11,123,43,268,349,222)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 522} & (63,63,207,243,77,49,6,10,4,0,0) &
(24,4) & (38,62,94,54,53,32,57,69,24,51,8,71)  &
73 & (0,1,2,3,4,8,30,48,36,54,17,11) \\
145 & (0,1,2,3,4,9,17,109,71,52,28,91)  &
217 & (0,1,2,3,4,7,31,159,21,84,146,184)  &
433 & (0,1,2,3,4,7,18,123,228,383,183,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 523} & (63,63,207,243,77,49,6,12,2,0,0) &
(24,4) & (63,27,3,43,13,4,10,85,58,88,29,50)  &
73 & (0,1,2,3,4,7,66,50,29,13,35,58) \\
145 & (0,1,2,3,4,7,91,129,10,71,102,114)  &
217 & (0,1,2,3,4,7,20,54,160,99,146,35)  &
433 & (0,1,2,3,4,7,24,375,334,73,190,137)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 524} & (63,63,207,243,77,49,18,4,6,0,0) &
(24,4) & (36,24,88,80,49,62,61,47,91,2,82,19)  &
73 & (0,1,2,3,4,7,14,41,30,10,51,19) \\
145 & (0,1,2,3,4,8,39,26,130,69,30,96)  &
217 & (0,1,2,3,4,7,16,123,128,176,30,152)  &
433 & (0,1,2,3,4,7,13,173,343,290,110,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 525} & (63,63,207,243,77,50,3,12,4,0,0) &
(24,4) & (52,88,68,40,55,5,82,23,66,93,91,89)  &
73 & (0,1,2,3,4,15,45,69,10,36,18,25) \\
145 & (0,1,2,3,4,8,18,132,41,96,84,119)  &
217 & (0,1,2,3,4,7,122,197,59,211,41,32)  &
433 & (0,1,2,3,4,7,19,49,73,301,313,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 526} & (63,63,207,243,77,50,5,10,4,0,0) &
(24,4) & (74,22,30,14,53,84,25,89,36,3,23,12)  &
73 & (0,1,2,3,4,14,22,50,59,29,70,35) \\
145 & (0,1,2,3,4,7,66,123,108,47,96,77)  &
217 & (0,1,2,3,4,7,47,56,21,31,123,149)  &
433 & (0,1,2,3,4,7,13,86,389,233,266,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 527} & (63,63,207,243,77,50,5,12,2,0,0) &
(24,4) & (46,74,66,70,65,72,61,93,32,36,29,92)  &
73 & (0,1,2,3,4,22,6,36,32,62,66,52) \\
145 & (0,1,2,3,4,7,62,105,118,39,96,72)  &
217 & (0,1,2,3,4,7,24,147,103,181,13,66)  &
433 & (0,1,2,3,4,7,39,196,137,214,183,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 528} & (63,63,207,243,77,50,6,12,1,0,0) &
(24,4) & (63,79,71,55,74,60,85,62,53,16,18,40)  &
73 & (0,1,2,3,4,18,63,30,26,7,55,35) \\
145 & (0,1,2,3,4,7,82,106,20,120,139,55)  &
217 & (0,1,2,3,4,7,108,15,164,31,177,67)  &
433 & (0,1,2,3,4,7,15,169,84,278,154,228)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 529} & (63,63,207,243,77,50,12,12,0,0,1) &
(24,4) & (55,76,23,39,44,29,2,74,73,85,62,93)  &
73 & (0,1,2,3,4,23,34,64,26,70,46,59) \\
145 & (0,1,2,3,4,13,119,127,47,142,70,53)  &
217 & (0,1,2,3,4,7,54,151,45,72,189,98)  &
433 & (0,1,2,3,4,7,15,152,67,195,402,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 530} & (63,63,207,243,77,50,17,4,6,0,0) &
(24,4) & (77,29,5,21,95,70,67,84,20,82,47,66)  &
73 & (0,1,2,3,4,35,53,46,26,65,70,17) \\
145 & (0,1,2,3,4,8,69,125,19,45,137,33)  &
217 & (0,1,2,3,4,7,17,162,122,182,196,173)  &
433 & (0,1,2,3,4,7,15,282,384,248,119,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 531} & (63,63,207,243,77,50,18,4,5,0,0) &
(24,4) & (55,31,63,67,30,25,52,86,80,41,54,37)  &
73 & (0,1,2,3,4,7,29,49,13,67,59,36) \\
145 & (0,1,2,3,4,9,28,137,71,106,125,55)  &
217 & (0,1,2,3,4,7,36,200,112,81,135,160)  &
433 & (0,1,2,3,4,7,13,173,348,266,33,148)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 532} & (63,63,207,243,77,50,20,8,4,0,1) &
(24,4) & (51,71,15,91,58,20,6,93,12,41,2,92)  &
73 & (0,1,2,3,4,33,13,22,49,8,36,59) \\
145 & (0,1,2,3,4,8,40,96,71,17,29,65)  &
217 & (0,1,2,3,4,7,30,96,154,49,17,39)  &
433 & (0,1,2,3,4,7,13,148,233,103,388,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 533} & (63,63,207,243,77,52,3,10,4,0,0) &
(24,4) & (78,50,15,13,70,20,47,7,88,41,92,48)  &
73 & (0,1,2,3,4,7,36,59,32,20,25,10) \\
145 & (0,1,2,3,4,12,100,93,7,70,132,127)  &
217 & (0,1,2,3,4,7,36,31,19,86,112,163)  &
433 & (0,1,2,3,4,7,19,239,103,426,68,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 534} & (63,63,207,243,77,52,3,12,2,0,0) &
(24,4) & (24,8,60,6,9,11,89,93,30,50,31,43)  &
73 & (0,1,2,3,4,11,63,70,50,58,45,41) \\
145 & (0,1,2,3,4,7,20,68,27,39,76,102)  &
217 & (0,1,2,3,4,7,17,74,170,136,59,198)  &
433 & (0,1,2,3,4,7,16,301,100,209,184,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 535} & (63,63,207,243,77,52,5,10,2,0,0) &
(24,4) & (32,16,27,53,72,26,55,19,57,37,10,86)  &
73 & (0,1,2,3,4,7,24,41,11,55,47,16) \\
145 & (0,1,2,3,4,9,65,18,70,40,29,51)  &
217 & (0,1,2,3,4,7,13,37,190,148,198,48)  &
433 & (0,1,2,3,4,7,15,156,334,67,196,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 536} & (63,63,207,243,77,52,6,9,2,0,0) &
(24,4) & (28,40,32,78,31,41,43,35,86,54,61,1)  &
73 & (0,1,2,3,4,14,36,59,20,27,44,7) \\
145 & (0,1,2,3,4,7,45,57,18,117,11,83)  &
217 & (0,1,2,3,4,7,47,122,188,23,38,73)  &
433 & (0,1,2,3,4,7,19,313,73,427,262,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 537} & (63,63,207,243,77,52,6,10,1,0,0) &
(24,4) & (77,25,92,10,45,11,32,88,22,82,23,39)  &
73 & (0,1,2,3,4,9,60,32,47,12,36,56) \\
145 & (0,1,2,3,4,7,68,89,27,39,76,47)  &
217 & (0,1,2,3,4,7,24,80,65,187,14,179)  &
433 & (0,1,2,3,4,7,22,381,197,148,210,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 538} & (63,63,207,243,77,52,9,10,0,2,0) &
(24,4) & (61,53,52,78,21,51,76,40,47,2,95,43)  &
73 & (0,1,2,3,4,22,60,7,43,25,47,65) \\
145 & (0,1,2,3,4,7,54,137,106,21,76,120)  &
217 & (0,1,2,3,4,7,18,43,24,147,91,124)  &
433 & (0,1,2,3,4,7,13,159,120,294,93,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 539} & (63,63,207,243,77,52,10,10,0,1,0) &
(24,4) & (77,81,56,94,45,95,52,64,71,54,19,59)  &
73 & (0,1,2,3,4,12,32,40,70,58,14,52) \\
145 & (0,1,2,3,4,8,19,115,36,103,138,58)  &
217 & (0,1,2,3,4,7,30,45,200,123,73,69)  &
433 & (0,1,2,3,4,7,19,240,278,385,80,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 540} & (63,63,207,243,77,52,10,12,0,0,1) &
(24,4) & (10,14,38,2,80,81,35,36,41,51,0,87)  &
73 & (0,1,2,3,4,7,29,19,50,60,40,10) \\
145 & (0,1,2,3,4,9,39,117,130,27,105,52)  &
217 & (0,1,2,3,4,7,18,77,128,176,97,153)  &
433 & (0,1,2,3,4,7,18,232,135,265,326,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 541} & (63,63,207,243,77,52,17,2,6,0,0) &
(24,4) & (85,5,17,37,70,55,28,34,71,24,0,15)  &
73 & (0,1,2,3,4,22,43,51,28,60,12,7) \\
145 & (0,1,2,3,4,8,96,64,40,130,77,29)  &
217 & (0,1,2,3,4,7,58,201,120,49,15,68)  &
433 & (0,1,2,3,4,7,15,239,157,385,317,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 542} & (63,63,207,243,77,52,17,8,2,2,0) &
(24,4) & (69,21,9,49,0,42,87,88,90,83,80,26)  &
73 & (0,1,2,3,4,7,60,34,45,19,9,25) \\
145 & (0,1,2,3,4,7,105,59,114,126,139,71)  &
217 & (0,1,2,3,4,7,73,164,211,206,40,189)  &
433 & (0,1,2,3,4,7,15,196,138,317,279,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 543} & (63,63,207,243,77,52,18,2,5,0,0) &
(24,4) & (17,61,93,29,0,91,2,52,83,42,35,82)  &
73 & (0,1,2,3,4,37,6,10,25,45,57,62) \\
145 & (0,1,2,3,4,7,26,53,88,39,66,72)  &
217 & (0,1,2,3,4,7,23,180,128,72,30,13)  &
433 & (0,1,2,3,4,7,15,185,195,277,34,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 544} & (63,63,207,243,77,52,18,4,3,0,0) &
(24,4) & (65,9,41,81,51,42,36,31,82,16,23,84)  &
73 & (0,1,2,3,4,23,36,70,50,11,58,45) \\
145 & (0,1,2,3,4,7,70,47,59,139,113,22)  &
217 & (0,1,2,3,4,7,46,162,198,189,83,204)  &
433 & (0,1,2,3,4,7,15,334,299,277,196,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 545} & (63,63,207,243,77,52,18,8,1,2,0) &
(24,4) & (60,44,40,28,86,55,61,42,81,89,18,51)  &
73 & (0,1,2,3,4,7,28,18,61,51,9,41) \\
145 & (0,1,2,3,4,7,66,105,76,138,28,95)  &
217 & (0,1,2,3,4,7,36,190,173,71,198,97)  &
433 & (0,1,2,3,4,7,17,371,95,253,412,384)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 546} & (63,63,207,243,77,52,18,8,2,1,0) &
(24,4) & (86,6,62,42,57,44,75,85,48,83,13,12)  &
73 & (0,1,2,3,4,12,23,55,48,40,6,16) \\
145 & (0,1,2,3,4,8,26,62,51,39,118,104)  &
217 & (0,1,2,3,4,7,91,205,65,24,180,35)  &
433 & (0,1,2,3,4,7,19,274,328,343,383,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 547} & (63,63,207,243,77,52,18,8,4,0,1) &
(24,4) & (77,17,89,85,86,3,8,54,71,28,15,56)  &
73 & (0,1,2,3,4,41,9,58,27,70,54,14) \\
145 & (0,1,2,3,4,8,29,83,96,18,36,45)  &
217 & (0,1,2,3,4,7,21,187,81,13,164,179)  &
433 & (0,1,2,3,4,7,39,57,206,343,353,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 548} & (63,63,207,243,77,52,20,8,2,0,1) &
(24,4) & (4,80,20,36,14,55,82,85,71,93,46,79)  &
73 & (0,1,2,3,4,21,43,29,50,36,70,13) \\
145 & (0,1,2,3,4,8,29,69,110,18,83,53)  &
217 & (0,1,2,3,4,7,43,122,202,148,67,190)  &
433 & (0,1,2,3,4,7,22,196,51,280,120,82)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 549} & (63,63,207,243,77,52,24,8,0,2,1) &
(24,4) & (59,63,91,27,78,77,36,94,89,44,81,84)  &
73 & (0,1,2,3,4,7,26,41,53,18,31,67) \\
145 & (0,1,2,3,4,7,64,96,77,29,108,18)  &
217 & (0,1,2,3,4,7,96,119,37,71,20,49)  &
433 & (0,1,2,3,4,7,33,57,95,158,209,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 552} & (63,63,207,243,85,22,11,8,4,0,0) &
(24,4) & (12,0,24,72,95,25,66,58,79,86,27,77)  &
73 & (0,1,2,3,4,8,60,43,19,11,23,48) \\
145 & (0,1,2,3,4,7,80,139,58,100,21,115)  &
217 & (0,1,2,3,4,7,10,152,40,190,205,57)  &
433 & (0,1,2,3,4,7,22,297,308,253,226,94)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 553} & (63,63,207,243,85,22,13,8,2,0,0) &
(24,4) & (26,74,2,14,1,51,49,40,47,32,69,11)  &
73 & (0,1,2,3,4,16,35,49,6,19,53,66) \\
145 & (0,1,2,3,4,8,77,34,100,88,110,96)  &
217 & (0,1,2,3,4,7,21,156,148,164,175,122)  &
433 & (0,1,2,3,4,7,18,371,303,103,169,261)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 554} & (63,63,207,243,85,22,25,0,6,0,0) &
(24,4) & (20,60,64,48,62,73,78,19,13,47,70,83)  &
73 & (0,1,2,3,4,10,25,36,70,31,20,16) \\
145 & (0,1,2,3,4,7,116,38,139,20,93,106)  &
217 & (0,1,2,3,4,7,12,74,120,48,197,184)  &
433 & (0,1,2,3,4,7,11,371,189,51,394,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 555} & (63,63,207,243,85,25,14,2,4,0,0) &
(24,4) & (29,77,53,5,79,54,40,56,71,86,43,24)  &
73 & (0,1,2,3,4,8,49,55,36,16,32,11) \\
145 & (0,1,2,3,4,7,94,90,125,10,16,106)  &
217 & (0,1,2,3,4,7,49,211,138,31,85,60)  &
433 & (0,1,2,3,4,7,15,412,317,266,55,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 556} & (63,63,207,243,85,25,14,4,2,0,0) &
(24,4) & (93,45,9,21,66,7,74,28,12,19,39,20)  &
73 & (0,1,2,3,4,12,24,7,42,58,62,48) \\
145 & (0,1,2,3,4,7,10,80,30,53,41,130)  &
217 & (0,1,2,3,4,7,54,158,145,172,38,13)  &
433 & (0,1,2,3,4,7,13,341,356,49,280,63)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 557} & (63,63,207,243,85,25,22,0,6,0,0) &
(24,4) & (7,47,91,31,78,9,30,12,62,41,5,40)  &
73 & (0,1,2,3,4,8,39,22,65,62,32,28) \\
145 & (0,1,2,3,4,8,11,69,23,115,20,47)  &
217 & (0,1,2,3,4,7,16,46,150,24,57,84)  &
433 & (0,1,2,3,4,7,11,335,240,158,174,63)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 558} & (63,63,207,243,85,25,28,0,2,2,0) &
(24,4) & (14,61,25,89,70,52,40,47,23,71,36,55)  &
73 & (0,1,2,3,4,15,59,69,53,41,50,31) \\
145 & (0,1,2,3,4,9,43,110,32,92,129,29)  &
217 & (0,1,2,3,4,7,48,147,38,13,196,67)  &
433 & (0,1,2,3,4,7,9,85,233,118,240,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 559} & (63,63,207,243,85,26,7,8,4,0,0) &
(24,4) & (82,41,17,29,3,90,87,92,35,20,60,28)  &
73 & (0,1,2,3,4,16,18,70,65,34,53,29) \\
145 & (0,1,2,3,4,7,114,59,106,71,139,23)  &
217 & (0,1,2,3,4,7,42,18,195,32,97,154)  &
433 & (0,1,2,3,4,7,16,232,43,102,175,136)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 560} & (63,63,207,243,85,26,13,2,4,0,0) &
(24,4) & (56,4,92,12,87,85,71,42,82,65,43,37)  &
73 & (0,1,2,3,4,11,40,32,5,58,62,50) \\
145 & (0,1,2,3,4,8,68,114,117,124,19,105)  &
217 & (0,1,2,3,4,7,30,46,151,58,203,83)  &
433 & (0,1,2,3,4,7,10,301,172,229,393,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 561} & (63,63,207,243,85,26,13,4,2,0,0) &
(24,4) & (28,36,84,60,45,78,59,19,1,70,31,38)  &
73 & (0,1,2,3,4,12,7,15,29,20,50,43) \\
145 & (0,1,2,3,4,7,76,132,94,41,28,84)  &
217 & (0,1,2,3,4,7,10,60,31,205,151,49)  &
433 & (0,1,2,3,4,7,13,46,93,160,85,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 562} & (63,63,207,243,85,26,13,8,0,2,0) &
(24,4) & (42,46,49,38,88,47,41,53,4,15,28,71)  &
73 & (0,1,2,3,4,8,25,11,34,61,46,56) \\
145 & (0,1,2,3,4,8,89,130,46,69,11,115)  &
217 & (0,1,2,3,4,7,13,148,49,156,180,22)  &
433 & (0,1,2,3,4,7,13,209,389,170,33,148)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 563} & (63,63,207,243,85,26,21,0,6,0,0) &
(24,4) & (2,58,70,26,36,7,40,57,13,83,4,63)  &
73 & (0,1,2,3,4,13,34,26,54,16,30,70) \\
145 & (0,1,2,3,4,12,30,66,140,48,125,43)  &
217 & (0,1,2,3,4,7,17,46,122,32,58,23)  &
433 & (0,1,2,3,4,7,10,52,93,317,355,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 564} & (63,63,207,243,85,26,22,0,5,0,0) &
(24,4) & (66,18,90,6,75,49,1,68,79,76,43,57)  &
73 & (0,1,2,3,4,9,22,12,29,59,26,42) \\
145 & (0,1,2,3,4,7,59,105,125,114,78,139)  &
217 & (0,1,2,3,4,7,10,147,122,187,160,24)  &
433 & (0,1,2,3,4,7,13,303,22,332,245,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 565} & (63,63,207,243,85,26,28,0,1,2,0) &
(24,4) & (46,94,54,74,71,76,16,17,5,81,31,80)  &
73 & (0,1,2,3,4,10,26,22,46,64,59,43) \\
145 & (0,1,2,3,4,7,58,139,93,100,21,115)  &
217 & (0,1,2,3,4,7,21,164,211,32,46,83)  &
433 & (0,1,2,3,4,7,9,251,240,136,368,421)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 566} & (63,63,207,243,85,26,28,0,2,1,0) &
(24,4) & (77,17,73,37,38,51,19,88,10,92,20,43)  &
73 & (0,1,2,3,4,15,22,59,65,42,49,70) \\
145 & (0,1,2,3,4,7,80,115,94,139,105,22)  &
217 & (0,1,2,3,4,7,22,46,16,163,97,32)  &
433 & (0,1,2,3,4,7,13,51,183,73,341,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 567} & (63,63,207,243,85,26,28,0,4,0,1) &
(24,4) & (11,59,3,79,49,8,44,62,1,22,73,50)  &
73 & (0,1,2,3,4,10,35,14,47,44,25,20) \\
145 & (0,1,2,3,4,7,76,120,56,83,18,41)  &
217 & (0,1,2,3,4,7,30,123,151,200,148,46)  &
433 & (0,1,2,3,4,7,9,45,362,248,119,16)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 568} & (63,63,207,243,85,28,7,8,2,0,0) &
(24,4) & (79,23,25,52,87,10,1,73,20,80,50,14)  &
73 & (0,1,2,3,4,7,10,32,13,53,36,18) \\
145 & (0,1,2,3,4,7,78,53,18,120,41,84)  &
217 & (0,1,2,3,4,7,37,67,29,46,91,14)  &
433 & (0,1,2,3,4,7,11,46,167,229,247,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 569} & (63,63,207,243,85,28,11,2,4,0,0) &
(24,4) & (5,29,61,85,51,76,64,2,11,10,87,22)  &
73 & (0,1,2,3,4,8,54,16,11,25,47,36) \\
145 & (0,1,2,3,4,8,62,102,22,71,91,37)  &
217 & (0,1,2,3,4,7,11,190,123,177,152,74)  &
433 & (0,1,2,3,4,7,9,190,78,341,19,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 570} & (63,63,207,243,85,28,11,4,2,0,0) &
(24,4) & (48,92,74,61,32,79,26,94,9,85,47,51)  &
73 & (0,1,2,3,4,14,39,22,59,31,26,7) \\
145 & (0,1,2,3,4,7,139,18,96,70,41,120)  &
217 & (0,1,2,3,4,7,14,180,185,138,164,31)  &
433 & (0,1,2,3,4,7,13,418,245,368,253,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 571} & (63,63,207,243,85,28,11,8,0,2,0) &
(24,4) & (87,15,82,24,39,25,26,70,92,12,49,33)  &
73 & (0,1,2,3,4,8,17,11,26,42,30,54) \\
145 & (0,1,2,3,4,8,94,106,36,90,23,11)  &
217 & (0,1,2,3,4,7,11,67,189,38,24,173)  &
433 & (0,1,2,3,4,7,18,163,109,351,123,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 572} & (63,63,207,243,85,28,13,2,2,0,0) &
(24,4) & (68,24,82,47,16,61,18,14,79,95,9,25)  &
73 & (0,1,2,3,4,14,55,17,51,29,8,35) \\
145 & (0,1,2,3,4,7,125,119,78,90,46,11)  &
217 & (0,1,2,3,4,7,14,49,90,22,39,157)  &
433 & (0,1,2,3,4,7,12,58,183,216,42,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 573} & (63,63,207,243,85,28,14,1,2,0,0) &
(24,4) & (79,95,10,69,91,56,58,22,89,53,88,24)  &
73 & (0,1,2,3,4,12,24,48,42,58,62,70) \\
145 & (0,1,2,3,4,7,38,17,46,58,72,84)  &
217 & (0,1,2,3,4,7,42,151,196,34,124,48)  &
433 & (0,1,2,3,4,7,15,334,240,277,59,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 574} & (63,63,207,243,85,28,14,2,1,0,0) &
(24,4) & (74,54,85,32,50,75,73,81,88,0,15,83)  &
73 & (0,1,2,3,4,7,39,14,33,19,30,25) \\
145 & (0,1,2,3,4,8,22,106,36,88,137,54)  &
217 & (0,1,2,3,4,7,15,43,152,23,163,31)  &
433 & (0,1,2,3,4,7,16,139,119,69,260,81)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 575} & (63,63,207,243,85,28,14,8,0,0,1) &
(24,4) & (56,8,48,0,75,62,18,5,71,1,19,50)  &
73 & (0,1,2,3,4,9,21,31,12,17,50,36) \\
145 & (0,1,2,3,4,7,10,42,82,18,29,95)  &
217 & (0,1,2,3,4,7,54,84,121,46,198,187)  &
433 & (0,1,2,3,4,7,13,72,245,134,328,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 576} & (63,63,207,243,85,28,19,0,6,0,0) &
(24,4) & (85,41,25,81,72,75,28,86,4,6,59,18)  &
73 & (0,1,2,3,4,7,58,41,21,13,31,51) \\
145 & (0,1,2,3,4,7,72,115,101,17,23,91)  &
217 & (0,1,2,3,4,7,54,181,189,65,198,16)  &
433 & (0,1,2,3,4,7,12,301,173,348,325,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 577} & (63,63,207,243,85,28,22,0,3,0,0) &
(24,4) & (25,85,21,13,44,71,11,70,92,74,30,31)  &
73 & (0,1,2,3,4,18,29,64,7,21,25,43) \\
145 & (0,1,2,3,4,7,28,45,132,81,9,116)  &
217 & (0,1,2,3,4,7,61,49,73,188,196,17)  &
433 & (0,1,2,3,4,7,13,228,268,43,120,374)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 578} & (63,63,207,243,85,28,25,0,2,2,0) &
(24,4) & (59,6,15,3,40,66,16,9,93,81,64,17)  &
73 & (0,1,2,3,4,11,63,31,5,40,19,51) \\
145 & (0,1,2,3,4,7,93,138,29,39,70,20)  &
217 & (0,1,2,3,4,7,13,106,24,158,73,183)  &
433 & (0,1,2,3,4,7,9,389,253,127,93,19)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 579} & (63,63,207,243,85,28,26,0,1,2,0) &
(24,4) & (50,66,42,26,71,72,84,29,59,77,3,40)  &
73 & (0,1,2,3,4,53,39,64,47,70,55,33) \\
145 & (0,1,2,3,4,7,29,42,129,82,10,95)  &
217 & (0,1,2,3,4,7,18,46,187,74,98,198)  &
433 & (0,1,2,3,4,7,9,101,349,382,276,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 580} & (63,63,207,243,85,28,26,0,2,1,0) &
(24,4) & (58,74,34,18,35,16,68,13,9,1,47,88)  &
73 & (0,1,2,3,4,10,39,13,21,50,17,45) \\
145 & (0,1,2,3,4,8,70,21,92,33,111,47)  &
217 & (0,1,2,3,4,7,91,58,156,83,42,17)  &
433 & (0,1,2,3,4,7,15,57,202,334,228,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 581} & (63,63,207,243,85,28,26,0,4,0,1) &
(24,4) & (0,24,8,92,6,9,5,31,90,47,42,75)  &
73 & (0,1,2,3,4,55,14,10,43,40,19,27) \\
145 & (0,1,2,3,4,7,59,105,72,126,138,35)  &
217 & (0,1,2,3,4,7,22,49,16,73,98,188)  &
433 & (0,1,2,3,4,7,31,100,73,17,301,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 582} & (63,63,207,243,85,28,28,0,2,0,1) &
(24,4) & (66,18,38,46,61,52,44,19,49,95,59,0)  &
73 & (0,1,2,3,4,9,21,17,12,36,45,26) \\
145 & (0,1,2,3,4,7,69,18,90,102,117,139)  &
217 & (0,1,2,3,4,7,10,67,122,148,173,189)  &
433 & (0,1,2,3,4,7,11,281,357,97,385,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 583} & (63,63,207,243,85,41,6,10,4,0,0) &
(24,4) & (75,7,27,83,37,94,12,30,88,10,49,28)  &
73 & (0,1,2,3,4,7,50,36,46,61,67,55) \\
145 & (0,1,2,3,4,8,44,80,125,33,10,130)  &
217 & (0,1,2,3,4,7,13,73,187,179,171,23)  &
433 & (0,1,2,3,4,7,13,243,387,265,300,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 584} & (63,63,207,243,85,41,6,12,2,0,0) &
(24,4) & (63,15,39,91,72,57,18,62,4,89,9,70)  &
73 & (0,1,2,3,4,7,41,11,55,47,24,16) \\
145 & (0,1,2,3,4,7,68,43,15,115,59,127)  &
217 & (0,1,2,3,4,7,22,98,184,31,171,148)  &
433 & (0,1,2,3,4,7,13,86,173,122,80,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 585} & (63,63,207,243,85,41,10,6,4,0,0) &
(24,4) & (61,65,73,41,48,91,46,38,24,59,7,74)  &
73 & (0,1,2,3,4,7,60,51,19,40,66,31) \\
145 & (0,1,2,3,4,8,130,59,96,70,84,109)  &
217 & (0,1,2,3,4,7,24,84,67,163,40,189)  &
433 & (0,1,2,3,4,7,16,176,356,336,394,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 586} & (63,63,207,243,85,41,10,12,0,2,0) &
(24,4) & (46,30,58,82,17,32,59,28,25,11,68,83)  &
73 & (0,1,2,3,4,11,70,45,58,50,40,22) \\
145 & (0,1,2,3,4,7,46,114,59,72,138,23)  &
217 & (0,1,2,3,4,7,73,164,97,200,189,46)  &
433 & (0,1,2,3,4,7,13,253,294,67,169,341)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 587} & (63,63,207,243,85,41,18,4,6,0,0) &
(24,4) & (90,18,50,6,63,12,37,8,87,17,72,1)  &
73 & (0,1,2,3,4,7,51,61,39,28,9,21) \\
145 & (0,1,2,3,4,13,6,128,77,49,58,35)  &
217 & (0,1,2,3,4,7,70,21,96,43,32,173)  &
433 & (0,1,2,3,4,7,18,123,59,240,413,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 588} & (63,63,207,243,85,41,18,8,4,2,0) &
(24,4) & (78,74,66,70,33,8,55,84,77,35,0,83)  &
73 & (0,1,2,3,4,8,21,50,36,58,33,11) \\
145 & (0,1,2,3,4,7,72,95,17,30,64,108)  &
217 & (0,1,2,3,4,7,77,68,197,163,124,45)  &
433 & (0,1,2,3,4,7,18,140,73,121,184,228)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 589} & (63,63,207,243,85,42,3,12,4,0,0) &
(24,4) & (69,21,48,13,59,14,40,4,11,6,87,34)  &
73 & (0,1,2,3,4,7,15,10,51,40,28,57) \\
145 & (0,1,2,3,4,7,68,21,15,104,115,120)  &
217 & (0,1,2,3,4,7,54,71,136,22,162,45)  &
433 & (0,1,2,3,4,7,13,264,141,32,96,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 590} & (63,63,207,243,85,42,5,10,4,0,0) &
(24,4) & (31,41,93,59,84,54,72,14,20,34,12,94)  &
73 & (0,1,2,3,4,7,25,31,54,10,14,41) \\
145 & (0,1,2,3,4,7,54,104,66,127,137,31)  &
217 & (0,1,2,3,4,7,15,94,163,153,190,179)  &
433 & (0,1,2,3,4,7,13,266,334,294,247,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 591} & (63,63,207,243,85,42,5,12,2,0,0) &
(24,4) & (49,41,53,5,72,83,56,15,74,18,0,55)  &
73 & (0,1,2,3,4,8,36,65,21,43,18,50) \\
145 & (0,1,2,3,4,9,26,54,43,116,110,100)  &
217 & (0,1,2,3,4,7,24,47,145,187,14,180)  &
433 & (0,1,2,3,4,7,17,243,350,394,427,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 592} & (63,63,207,243,85,42,6,9,4,0,0) &
(24,4) & (71,95,1,79,84,2,25,77,40,50,68,62)  &
73 & (0,1,2,3,4,26,56,16,47,66,70,41) \\
145 & (0,1,2,3,4,7,75,120,41,84,96,17)  &
217 & (0,1,2,3,4,7,45,150,162,208,190,23)  &
433 & (0,1,2,3,4,7,31,334,351,206,170,49)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 593} & (63,63,207,243,85,42,9,6,4,0,0) &
(24,4) & (68,84,28,16,30,93,46,43,67,25,78,39)  &
73 & (0,1,2,3,4,11,70,27,22,32,40,58) \\
145 & (0,1,2,3,4,8,71,102,113,138,23,90)  &
217 & (0,1,2,3,4,7,15,149,171,98,189,199)  &
433 & (0,1,2,3,4,7,13,144,280,93,388,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 594} & (63,63,207,243,85,42,9,12,0,2,0) &
(24,4) & (93,45,69,86,7,28,67,0,82,94,63,40)  &
73 & (0,1,2,3,4,8,11,16,25,47,40,55) \\
145 & (0,1,2,3,4,7,96,116,28,11,83,18)  &
217 & (0,1,2,3,4,7,22,46,30,97,163,149)  &
433 & (0,1,2,3,4,7,13,138,73,294,341,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 595} & (63,63,207,243,85,42,10,5,4,0,0) &
(24,4) & (42,86,88,82,81,35,52,68,77,83,13,23)  &
73 & (0,1,2,3,4,8,39,44,54,61,11,26) \\
145 & (0,1,2,3,4,10,23,39,19,44,57,117)  &
217 & (0,1,2,3,4,7,31,115,15,138,151,178)  &
433 & (0,1,2,3,4,7,13,334,314,140,373,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 596} & (63,63,207,243,85,42,10,12,0,1,0) &
(24,4) & (65,29,49,77,42,36,39,20,66,63,54,0)  &
73 & (0,1,2,3,4,11,40,15,5,32,27,55) \\
145 & (0,1,2,3,4,7,96,108,17,76,119,65)  &
217 & (0,1,2,3,4,7,45,141,72,33,163,21)  &
433 & (0,1,2,3,4,7,15,385,78,316,278,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 597} & (63,63,207,243,85,42,12,12,0,0,1) &
(24,4) & (93,21,23,5,40,54,55,95,36,66,0,30)  &
73 & (0,1,2,3,4,7,22,34,66,57,13,49) \\
145 & (0,1,2,3,4,7,123,31,39,44,57,130)  &
217 & (0,1,2,3,4,7,13,60,188,22,148,172)  &
433 & (0,1,2,3,4,7,17,240,374,317,215,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 598} & (63,63,207,243,85,42,17,4,6,0,0) &
(24,4) & (78,2,74,54,84,5,16,23,75,69,56,41)  &
73 & (0,1,2,3,4,7,55,67,24,35,60,47) \\
145 & (0,1,2,3,4,7,53,68,129,42,139,34)  &
217 & (0,1,2,3,4,7,24,86,48,147,35,162)  &
433 & (0,1,2,3,4,7,13,51,246,317,356,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 599} & (63,63,207,243,85,42,17,8,4,2,0) &
(24,4) & (74,78,31,34,1,80,19,72,5,88,85,0)  &
73 & (0,1,2,3,4,7,49,16,30,36,54,66) \\
145 & (0,1,2,3,4,7,83,33,124,45,18,139)  &
217 & (0,1,2,3,4,7,18,132,122,182,196,65)  &
433 & (0,1,2,3,4,7,13,253,267,366,53,148)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 600} & (63,63,207,243,85,42,18,8,4,1,0) &
(24,4) & (67,23,63,15,85,78,92,26,5,18,13,24)  &
73 & (0,1,2,3,4,11,39,19,5,27,63,44) \\
145 & (0,1,2,3,4,7,65,139,93,115,132,107)  &
217 & (0,1,2,3,4,7,43,61,22,31,56,137)  &
433 & (0,1,2,3,4,7,16,353,79,392,209,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 601} & (63,63,207,243,85,42,20,8,4,0,1) &
(24,4) & (71,11,35,66,64,77,28,1,16,34,32,57)  &
73 & (0,1,2,3,4,8,54,66,36,33,26,17) \\
145 & (0,1,2,3,4,7,80,106,59,115,21,138)  &
217 & (0,1,2,3,4,7,66,211,41,55,123,32)  &
433 & (0,1,2,3,4,7,22,163,328,171,338,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 602} & (63,63,207,243,85,42,24,4,4,0,1) &
(24,4) & (49,13,65,89,34,72,26,7,47,4,50,60)  &
73 & (0,1,2,3,4,15,59,50,43,40,7,55) \\
145 & (0,1,2,3,4,7,53,78,139,23,105,114)  &
217 & (0,1,2,3,4,7,16,156,134,163,181,24)  &
433 & (0,1,2,3,4,7,18,277,54,229,170,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 603} & (63,63,207,243,85,44,3,10,4,0,0) &
(24,4) & (32,72,68,40,73,91,2,59,69,26,57,11)  &
73 & (0,1,2,3,4,7,24,62,20,48,40,67) \\
145 & (0,1,2,3,4,7,131,96,105,72,64,120)  &
217 & (0,1,2,3,4,7,16,84,39,163,190,23)  &
433 & (0,1,2,3,4,7,16,392,208,247,119,81)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 604} & (63,63,207,243,85,44,3,12,2,0,0) &
(24,4) & (91,15,43,26,89,32,93,40,74,2,0,16)  &
73 & (0,1,2,3,4,13,19,53,5,60,41,31) \\
145 & (0,1,2,3,4,7,83,10,125,106,54,17)  &
217 & (0,1,2,3,4,7,13,73,171,22,188,41)  &
433 & (0,1,2,3,4,7,18,189,45,384,326,135)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 605} & (63,63,207,243,85,44,5,10,2,0,0) &
(24,4) & (94,74,80,13,78,51,60,8,1,93,19,35)  &
73 & (0,1,2,3,4,8,11,22,31,28,15,36) \\
145 & (0,1,2,3,4,9,89,98,44,27,31,40)  &
217 & (0,1,2,3,4,7,36,201,173,97,72,57)  &
433 & (0,1,2,3,4,7,15,266,97,412,34,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 606} & (63,63,207,243,85,44,6,9,2,0,0) &
(24,4) & (79,31,23,71,90,76,38,9,10,29,20,48)  &
73 & (0,1,2,3,4,7,22,10,43,57,14,49) \\
145 & (0,1,2,3,4,8,39,30,128,138,105,95)  &
217 & (0,1,2,3,4,7,80,24,14,65,32,41)  &
433 & (0,1,2,3,4,7,18,123,324,54,159,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 607} & (63,63,207,243,85,44,6,10,1,0,0) &
(24,4) & (57,25,29,33,68,87,84,27,40,34,58,47)  &
73 & (0,1,2,3,4,21,7,49,36,12,23,33) \\
145 & (0,1,2,3,4,7,83,30,17,106,9,95)  &
217 & (0,1,2,3,4,7,41,57,22,13,147,188)  &
433 & (0,1,2,3,4,7,21,395,281,225,426,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 608} & (63,63,207,243,85,44,9,6,2,0,0) &
(24,4) & (52,28,30,59,12,45,58,62,47,87,21,81)  &
73 & (0,1,2,3,4,11,31,19,5,40,51,14) \\
145 & (0,1,2,3,4,7,80,43,63,131,11,30)  &
217 & (0,1,2,3,4,7,18,144,133,37,157,83)  &
433 & (0,1,2,3,4,7,18,299,127,189,80,384)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 609} & (63,63,207,243,85,44,9,10,0,2,0) &
(24,4) & (71,55,31,74,37,40,1,36,26,86,53,44)  &
73 & (0,1,2,3,4,7,30,56,14,26,11,36) \\
145 & (0,1,2,3,4,8,66,11,43,54,129,40)  &
217 & (0,1,2,3,4,7,129,198,15,49,39,156)  &
433 & (0,1,2,3,4,7,15,250,334,280,240,385)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 610} & (63,63,207,243,85,44,10,3,4,0,0) &
(24,4) & (65,77,85,37,43,2,28,20,3,0,95,70)  &
73 & (0,1,2,3,4,16,27,58,44,41,23,68) \\
145 & (0,1,2,3,4,8,54,138,109,31,19,43)  &
217 & (0,1,2,3,4,7,43,77,180,200,206,156)  &
433 & (0,1,2,3,4,7,23,102,390,62,197,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 611} & (63,63,207,243,85,44,10,5,2,0,0) &
(24,4) & (19,83,74,81,75,12,22,10,33,17,4,32)  &
73 & (0,1,2,3,4,26,59,35,62,10,55,30) \\
145 & (0,1,2,3,4,7,80,53,18,114,43,30)  &
217 & (0,1,2,3,4,7,163,207,83,46,199,190)  &
433 & (0,1,2,3,4,7,15,139,280,409,121,228)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 612} & (63,63,207,243,85,44,10,6,1,0,0) &
(24,4) & (62,46,71,49,38,80,19,43,33,21,64,72)  &
73 & (0,1,2,3,4,7,33,10,25,46,22,60) \\
145 & (0,1,2,3,4,7,95,30,84,103,40,18)  &
217 & (0,1,2,3,4,7,14,190,163,83,47,200)  &
433 & (0,1,2,3,4,7,18,42,123,58,183,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 613} & (63,63,207,243,85,44,10,9,0,2,0) &
(24,4) & (23,7,31,47,66,84,13,21,34,61,14,88)  &
73 & (0,1,2,3,4,10,54,18,70,40,12,50) \\
145 & (0,1,2,3,4,8,69,118,18,110,58,126)  &
217 & (0,1,2,3,4,7,56,33,211,173,136,22)  &
433 & (0,1,2,3,4,7,13,317,393,383,154,342)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 614} & (63,63,207,243,85,44,10,10,0,1,0) &
(24,4) & (80,12,93,51,68,18,21,13,31,23,86,66)  &
73 & (0,1,2,3,4,7,17,29,53,62,67,43) \\
145 & (0,1,2,3,4,7,75,96,16,29,64,107)  &
217 & (0,1,2,3,4,7,15,43,152,23,163,189)  &
433 & (0,1,2,3,4,7,17,163,350,384,357,48)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 615} & (63,63,207,243,85,44,10,12,0,0,1) &
(24,4) & (76,16,8,0,73,14,13,66,55,95,51,78)  &
73 & (0,1,2,3,4,14,36,56,59,43,27,8) \\
145 & (0,1,2,3,4,7,99,139,59,126,114,71)  &
217 & (0,1,2,3,4,7,18,49,205,186,74,197)  &
433 & (0,1,2,3,4,7,13,140,334,63,262,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 616} & (63,63,207,243,85,44,12,3,2,0,0) &
(24,4) & (64,24,52,36,25,15,41,58,66,82,67,71)  &
73 & (0,1,2,3,4,11,21,46,17,40,14,51) \\
145 & (0,1,2,3,4,7,59,35,72,106,138,126)  &
217 & (0,1,2,3,4,7,56,156,44,103,71,21)  &
433 & (0,1,2,3,4,7,15,103,240,277,59,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 617} & (63,63,207,243,85,44,12,10,0,0,1) &
(24,4) & (77,21,5,13,30,8,70,32,91,71,86,48)  &
73 & (0,1,2,3,4,8,11,46,20,40,59,52) \\
145 & (0,1,2,3,4,11,75,129,142,42,94,29)  &
217 & (0,1,2,3,4,7,24,187,145,158,39,172)  &
433 & (0,1,2,3,4,7,21,421,253,383,368,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 618} & (63,63,207,243,85,44,17,2,6,0,0) &
(24,4) & (90,18,42,82,93,20,53,43,21,35,12,95)  &
73 & (0,1,2,3,4,9,58,30,65,40,62,54) \\
145 & (0,1,2,3,4,7,16,117,41,66,125,72)  &
217 & (0,1,2,3,4,7,22,71,31,208,137,57)  &
433 & (0,1,2,3,4,7,19,175,373,103,240,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 619} & (63,63,207,243,85,44,17,8,2,2,0) &
(24,4) & (46,26,50,3,76,33,44,25,75,19,13,41)  &
73 & (0,1,2,3,4,8,35,11,56,44,53,61) \\
145 & (0,1,2,3,4,7,57,119,81,46,132,139)  &
217 & (0,1,2,3,4,7,17,190,150,164,108,83)  &
433 & (0,1,2,3,4,7,16,338,393,73,301,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 620} & (63,63,207,243,85,44,18,1,6,0,0) &
(24,4) & (76,60,40,64,17,2,73,31,41,23,71,86)  &
73 & (0,1,2,3,4,8,46,17,26,11,34,54) \\
145 & (0,1,2,3,4,9,26,37,76,47,57,52)  &
217 & (0,1,2,3,4,7,47,144,211,58,33,22)  &
433 & (0,1,2,3,4,7,18,394,265,328,140,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 621} & (63,63,207,243,85,44,18,2,5,0,0) &
(24,4) & (51,35,47,75,56,6,80,93,68,45,50,82)  &
73 & (0,1,2,3,4,21,15,51,10,70,35,31) \\
145 & (0,1,2,3,4,9,31,58,19,98,45,39)  &
217 & (0,1,2,3,4,7,14,67,29,19,129,181)  &
433 & (0,1,2,3,4,7,13,86,47,159,122,148)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 622} & (63,63,207,243,85,44,18,4,3,0,0) &
(24,4) & (31,71,39,79,82,24,90,48,26,57,4,32)  &
73 & (0,1,2,3,4,14,50,68,21,17,46,35) \\
145 & (0,1,2,3,4,7,68,29,15,115,21,104)  &
217 & (0,1,2,3,4,7,17,138,153,189,62,164)  &
433 & (0,1,2,3,4,7,18,144,324,382,277,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 623} & (63,63,207,243,85,44,18,8,1,2,0) &
(24,4) & (14,82,42,72,45,11,57,15,9,24,31,23)  &
73 & (0,1,2,3,4,11,31,63,5,40,19,27) \\
145 & (0,1,2,3,4,7,131,81,63,105,137,30)  &
217 & (0,1,2,3,4,7,72,161,49,24,85,33)  &
433 & (0,1,2,3,4,7,13,383,367,32,173,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 624} & (63,63,207,243,85,44,18,8,2,1,0) &
(24,4) & (28,92,53,14,4,83,37,15,90,22,95,67)  &
73 & (0,1,2,3,4,7,54,10,62,50,17,42) \\
145 & (0,1,2,3,4,7,59,138,21,72,43,35)  &
217 & (0,1,2,3,4,7,30,149,211,84,174,199)  &
433 & (0,1,2,3,4,7,39,137,25,63,367,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 625} & (63,63,207,243,85,44,18,8,4,0,1) &
(24,4) & (35,59,55,11,38,49,14,45,30,12,13,68)  &
73 & (0,1,2,3,4,7,63,51,31,59,9,36) \\
145 & (0,1,2,3,4,7,115,80,58,139,101,128)  &
217 & (0,1,2,3,4,7,38,208,163,22,190,149)  &
433 & (0,1,2,3,4,7,13,72,245,101,133,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 626} & (63,63,207,243,85,44,20,2,3,0,0) &
(24,4) & (65,37,69,45,94,63,58,91,8,80,46,35)  &
73 & (0,1,2,3,4,9,57,53,64,31,61,36) \\
145 & (0,1,2,3,4,7,96,139,106,69,32,132)  &
217 & (0,1,2,3,4,7,24,97,71,158,185,49)  &
433 & (0,1,2,3,4,7,31,395,216,289,265,19)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 627} & (63,63,207,243,85,44,20,8,2,0,1) &
(24,4) & (78,94,22,5,32,39,24,23,45,89,80,35)  &
73 & (0,1,2,3,4,10,46,55,70,63,26,42) \\
145 & (0,1,2,3,4,7,137,54,129,65,28,107)  &
217 & (0,1,2,3,4,7,24,172,62,138,121,37)  &
433 & (0,1,2,3,4,7,21,97,238,314,210,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 628} & (63,63,207,243,85,44,24,1,2,2,0) &
(24,4) & (9,41,1,65,86,20,90,55,3,63,8,68)  &
73 & (0,1,2,3,4,12,32,49,62,59,40,70) \\
145 & (0,1,2,3,4,8,41,83,18,138,95,119)  &
217 & (0,1,2,3,4,7,21,68,29,164,175,99)  &
433 & (0,1,2,3,4,7,13,120,393,383,154,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 629} & (63,63,207,243,85,44,24,2,1,2,0) &
(24,4) & (37,85,29,77,2,64,78,31,47,59,40,4)  &
73 & (0,1,2,3,4,7,13,46,66,36,25,19) \\
145 & (0,1,2,3,4,10,88,18,92,113,126,102)  &
217 & (0,1,2,3,4,7,16,135,176,71,24,32)  &
433 & (0,1,2,3,4,7,24,95,375,134,328,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 630} & (63,63,207,243,85,44,24,2,2,1,0) &
(24,4) & (45,61,73,95,94,44,86,12,79,71,42,56)  &
73 & (0,1,2,3,4,7,19,30,60,35,66,52) \\
145 & (0,1,2,3,4,7,59,114,106,71,125,139)  &
217 & (0,1,2,3,4,7,13,49,195,162,148,200)  &
433 & (0,1,2,3,4,7,13,173,53,195,327,135)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 631} & (63,63,207,243,85,44,24,2,4,0,1) &
(24,4) & (26,54,86,14,45,15,4,87,9,52,5,83)  &
73 & (0,1,2,3,4,13,39,52,16,46,20,8) \\
145 & (0,1,2,3,4,7,53,30,18,83,107,139)  &
217 & (0,1,2,3,4,7,16,49,90,39,197,64)  &
433 & (0,1,2,3,4,7,19,221,68,60,183,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 632} & (63,63,207,243,85,44,24,4,2,0,1) &
(24,4) & (14,82,10,39,69,92,21,12,15,27,61,72)  &
73 & (0,1,2,3,4,7,56,62,23,43,10,48) \\
145 & (0,1,2,3,4,8,42,132,110,53,117,127)  &
217 & (0,1,2,3,4,7,17,122,195,49,60,153)  &
433 & (0,1,2,3,4,7,18,380,308,175,108,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 633} & (63,63,207,243,85,44,24,8,0,2,1) &
(24,4) & (59,51,79,36,90,9,42,37,12,28,38,1)  &
73 & (0,1,2,3,4,7,22,10,30,18,49,36) \\
145 & (0,1,2,3,4,7,107,94,129,83,30,10)  &
217 & (0,1,2,3,4,7,97,11,196,173,157,74)  &
433 & (0,1,2,3,4,7,16,389,259,73,336,135)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 634} & (63,63,207,243,92,28,7,1,2,0,0) &
(24,4) & (77,89,17,1,22,0,38,31,7,71,36,4)  &
73 & (0,1,2,3,4,18,44,21,40,68,48,63) \\
145 & (0,1,2,3,4,7,16,21,58,46,83,139)  &
217 & (0,1,2,3,4,7,43,190,158,116,149,137)  &
433 & (0,1,2,3,4,7,15,43,25,84,325,377)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 636} & (63,63,207,243,92,28,19,0,1,2,0) &
(24,4) & (49,5,37,65,4,38,42,91,35,95,20,24)  &
73 & (0,1,2,3,4,33,13,24,19,41,48,70) \\
145 & (0,1,2,3,4,8,19,138,31,54,105,109)  &
217 & (0,1,2,3,4,7,31,177,24,74,122,183)  &
433 & (0,1,2,3,4,7,21,110,60,141,15,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 638} & (63,63,207,243,92,28,21,0,2,0,1) &
(24,4) & (34,47,74,2,21,23,93,8,56,20,9,64)  &
73 & (0,1,2,3,4,7,67,52,63,20,36,44) \\
145 & (0,1,2,3,4,7,19,80,39,27,102,89)  &
217 & (0,1,2,3,4,7,68,98,148,81,175,20)  &
433 & (0,1,2,3,4,7,9,277,24,382,253,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 640} & (63,63,207,243,92,44,3,5,2,0,0) &
(24,4) & (43,83,65,90,32,55,13,77,82,34,68,72)  &
73 & (0,1,2,3,4,19,55,27,70,13,45,35) \\
145 & (0,1,2,3,4,7,80,105,63,131,30,11)  &
217 & (0,1,2,3,4,7,162,188,49,180,196,67)  &
433 & (0,1,2,3,4,7,18,111,58,73,392,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 641} & (63,63,207,243,92,44,3,12,0,0,1) &
(24,4) & (78,74,34,6,65,72,69,4,51,59,24,35)  &
73 & (0,1,2,3,4,53,64,32,7,40,17,21) \\
145 & (0,1,2,3,4,7,70,128,94,106,132,138)  &
217 & (0,1,2,3,4,7,67,32,46,122,24,58)  &
433 & (0,1,2,3,4,7,79,44,228,416,171,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 642} & (63,63,207,243,92,44,5,10,0,0,1) &
(24,4) & (64,16,72,24,18,47,14,71,33,13,90,3)  &
73 & (0,1,2,3,4,14,22,27,45,70,36,16) \\
145 & (0,1,2,3,4,7,70,18,91,51,120,107)  &
217 & (0,1,2,3,4,7,24,47,103,62,183,134)  &
433 & (0,1,2,3,4,7,13,264,394,246,137,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 643} & (63,63,207,243,92,44,17,1,2,2,0) &
(24,4) & (29,13,85,69,47,86,27,6,56,60,75,24)  &
73 & (0,1,2,3,4,7,52,58,27,43,10,14) \\
145 & (0,1,2,3,4,13,76,8,59,102,36,127)  &
217 & (0,1,2,3,4,7,17,176,81,95,68,56)  &
433 & (0,1,2,3,4,7,43,403,229,297,249,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 644} & (63,63,207,243,92,44,17,2,1,2,0) &
(24,4) & (26,10,46,87,53,72,69,48,55,95,81,56)  &
73 & (0,1,2,3,4,7,48,63,57,31,9,36) \\
145 & (0,1,2,3,4,8,17,113,71,92,126,46)  &
217 & (0,1,2,3,4,7,17,176,81,95,56,68)  &
433 & (0,1,2,3,4,7,15,253,317,280,52,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 646} & (63,63,207,243,92,44,17,4,2,0,1) &
(24,4) & (39,87,95,43,46,53,58,13,64,0,5,60)  &
73 & (0,1,2,3,4,9,12,26,17,36,21,45) \\
145 & (0,1,2,3,4,7,137,78,46,27,84,90)  &
217 & (0,1,2,3,4,7,197,205,81,163,187,40)  &
433 & (0,1,2,3,4,7,19,155,409,314,342,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 647} & (63,63,207,243,92,52,3,1,6,0,0) &
(24,4) & (7,59,67,15,49,20,6,86,52,26,17,28)  &
73 & (0,1,2,3,4,12,48,24,15,31,70,41) \\
145 & (0,1,2,3,4,7,75,45,96,29,16,84)  &
217 & (0,1,2,3,4,7,30,46,81,19,163,151)  &
433 & (0,1,2,3,4,7,13,126,95,383,276,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 648} & (63,63,207,243,92,52,3,4,3,0,0) &
(24,4) & (75,31,37,94,71,4,29,45,58,90,36,40)  &
73 & (0,1,2,3,4,72,13,19,66,25,30,35) \\
145 & (0,1,2,3,4,9,114,99,23,110,71,89)  &
217 & (0,1,2,3,4,7,30,127,73,176,17,152)  &
433 & (0,1,2,3,4,7,13,296,247,103,315,373)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 649} & (63,63,207,243,92,52,3,8,1,2,0) &
(24,4) & (12,60,50,77,28,47,10,70,45,81,95,51)  &
73 & (0,1,2,3,4,10,21,13,46,36,17,51) \\
145 & (0,1,2,3,4,7,68,17,35,53,126,105)  &
217 & (0,1,2,3,4,7,24,147,45,97,153,183)  &
433 & (0,1,2,3,4,7,18,156,44,386,313,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 650} & (63,63,207,243,92,52,3,8,4,0,1) &
(24,4) & (0,80,4,12,13,2,93,19,58,27,30,59)  &
73 & (0,1,2,3,4,7,31,66,54,48,18,40) \\
145 & (0,1,2,3,4,7,131,120,54,41,76,84)  &
217 & (0,1,2,3,4,7,121,84,163,200,45,152)  &
433 & (0,1,2,3,4,7,15,326,316,73,391,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 651} & (63,63,207,243,92,52,5,8,2,0,1) &
(24,4) & (3,39,55,95,14,64,26,93,88,65,74,92)  &
73 & (0,1,2,3,4,13,35,16,44,27,7,56) \\
145 & (0,1,2,3,4,7,30,95,84,103,18,40)  &
217 & (0,1,2,3,4,7,30,13,137,46,22,58)  &
433 & (0,1,2,3,4,7,17,103,69,173,63,357)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 652} & (63,63,207,243,92,52,9,1,2,2,0) &
(24,4) & (78,6,57,28,83,34,73,93,56,64,3,91)  &
73 & (0,1,2,3,4,7,31,51,21,62,35,67) \\
145 & (0,1,2,3,4,7,26,68,76,100,113,89)  &
217 & (0,1,2,3,4,7,16,147,198,58,137,187)  &
433 & (0,1,2,3,4,7,13,340,32,314,141,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 653} & (63,63,207,243,92,52,9,2,1,2,0) &
(24,4) & (41,49,85,1,32,10,39,67,66,91,90,52)  &
73 & (0,1,2,3,4,9,12,46,20,60,50,41) \\
145 & (0,1,2,3,4,7,105,77,39,63,52,119)  &
217 & (0,1,2,3,4,7,123,70,46,200,146,33)  &
433 & (0,1,2,3,4,7,17,69,401,173,97,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 654} & (63,63,207,243,92,52,9,2,2,1,0) &
(24,4) & (23,95,55,47,26,52,58,65,57,45,14,72)  &
73 & (0,1,2,3,4,8,31,11,48,40,60,22) \\
145 & (0,1,2,3,4,7,102,30,10,69,41,18)  &
217 & (0,1,2,3,4,7,17,48,124,65,197,30)  &
433 & (0,1,2,3,4,7,15,389,253,118,229,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 655} & (63,63,207,243,92,52,9,2,4,0,1) &
(24,4) & (89,25,17,81,42,11,4,80,7,40,30,47)  &
73 & (0,1,2,3,4,20,54,41,65,7,27,31) \\
145 & (0,1,2,3,4,10,20,81,89,115,109,16)  &
217 & (0,1,2,3,4,7,80,201,65,14,180,32)  &
433 & (0,1,2,3,4,7,15,267,111,156,239,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 657} & (63,63,207,243,92,52,9,8,0,2,1) &
(24,4) & (20,24,80,16,42,59,2,9,43,29,26,51)  &
73 & (0,1,2,3,4,7,36,17,51,32,21,9) \\
145 & (0,1,2,3,4,7,105,59,70,126,9,34)  &
217 & (0,1,2,3,4,7,22,35,145,207,121,172)  &
433 & (0,1,2,3,4,7,39,374,49,353,288,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 658} & (63,63,207,243,92,52,17,0,6,0,1) &
(24,4) & (62,70,22,94,67,37,59,80,29,20,3,93)  &
73 & (0,1,2,3,4,13,30,16,22,41,26,68) \\
145 & (0,1,2,3,4,8,41,11,81,118,95,19)  &
217 & (0,1,2,3,4,7,31,201,44,150,57,136)  &
433 & (0,1,2,3,4,7,39,63,389,93,288,210)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 664} & (63,63,455,199,75,52,25,10,4,0,0) &
(24,4) & (22,14,20,58,63,69,56,79,81,55,13,41)  &
73 & (0,1,2,3,5,33,7,25,69,23,41,61) \\
145 & (0,1,2,3,5,22,15,82,112,90,11,47)  &
217 & (0,1,2,3,5,10,16,29,160,24,100,48)  &
433 & (0,1,2,3,5,9,18,69,337,175,135,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 666} & (63,63,455,199,75,56,13,14,0,0,0) &
(24,4) & (58,70,90,68,7,9,59,79,40,65,41,17)  &
73 & (0,1,2,3,5,31,55,68,51,16,43,66) \\
145 & (0,1,2,3,5,11,15,40,82,53,120,62)  &
217 & (0,1,2,3,5,9,60,172,208,123,93,146)  &
433 & (0,1,2,3,5,9,30,163,343,249,53,355)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 667} & (63,63,455,199,75,56,21,10,4,0,0) &
(24,4) & (24,48,2,47,12,17,42,55,26,5,81,1)  &
73 & (0,1,2,3,5,10,46,58,14,56,52,35) \\
145 & (0,1,2,3,5,10,104,14,92,40,20,120)  &
217 & (0,1,2,3,5,9,49,138,24,154,14,39)  &
433 & (0,1,2,3,5,9,29,279,157,266,101,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 668} & (63,63,455,199,75,56,21,12,2,0,0) &
(24,4) & (89,49,31,50,17,56,67,66,51,0,92,76)  &
73 & (0,1,2,3,5,13,67,33,69,15,31,51) \\
145 & (0,1,2,3,5,11,28,130,76,107,63,53)  &
217 & (0,1,2,3,5,9,130,40,189,84,198,164)  &
433 & (0,1,2,3,5,9,17,40,408,45,317,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 674} & (63,63,455,199,89,26,29,2,4,0,0) &
(24,4) & (60,92,83,88,26,73,78,19,15,61,86,17)  &
73 & (0,1,2,3,5,15,29,47,40,59,52,9) \\
145 & (0,1,2,3,5,23,70,101,113,16,28,89)  &
217 & (0,1,2,3,5,9,34,194,63,179,89,205)  &
433 & (0,1,2,3,5,9,11,131,335,382,86,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 680} & (63,63,455,199,89,42,19,12,4,0,0) &
(24,4) & (76,68,16,31,81,94,51,6,67,9,21,70)  &
73 & (0,1,2,3,5,24,64,25,36,68,47,60) \\
145 & (0,1,2,3,5,10,45,72,47,115,58,22)  &
217 & (0,1,2,3,5,9,31,128,77,21,14,174)  &
433 & (0,1,2,3,5,9,14,263,68,140,215,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 681} & (63,63,455,199,89,42,21,10,4,0,0) &
(24,4) & (31,39,75,89,0,30,92,54,29,42,48,70)  &
73 & (0,1,2,3,5,22,31,23,67,15,27,41) \\
145 & (0,1,2,3,5,9,14,76,26,82,113,101)  &
217 & (0,1,2,3,5,9,56,148,77,174,124,22)  &
433 & (0,1,2,3,5,9,14,82,102,250,276,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 682} & (63,63,455,199,89,42,21,12,2,0,0) &
(24,4) & (95,47,83,90,92,17,46,89,58,32,12,73)  &
73 & (0,1,2,3,5,52,21,40,56,46,15,10) \\
145 & (0,1,2,3,5,9,27,80,69,52,40,131)  &
217 & (0,1,2,3,5,9,28,124,135,146,203,48)  &
433 & (0,1,2,3,5,9,17,248,366,351,196,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 684} & (63,63,455,199,89,42,22,12,1,0,0) &
(24,4) & (51,43,59,82,44,17,38,37,54,84,8,25)  &
73 & (0,1,2,3,5,26,14,9,67,57,36,47) \\
145 & (0,1,2,3,5,10,21,136,74,114,100,59)  &
217 & (0,1,2,3,5,9,29,164,181,130,155,15)  &
433 & (0,1,2,3,5,9,19,57,26,239,312,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 688} & (63,63,455,199,89,56,7,10,4,0,0) &
(24,4) & (53,5,10,59,25,76,55,47,66,92,48,28)  &
73 & (0,1,2,3,5,31,69,12,65,59,33,51) \\
145 & (0,1,2,3,5,9,94,58,120,66,108,18)  &
217 & (0,1,2,3,5,9,181,131,179,190,204,65)  &
433 & (0,1,2,3,5,9,30,324,335,249,169,136)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 689} & (63,63,455,199,89,56,11,6,4,0,0) &
(24,4) & (85,73,75,26,93,80,83,34,58,0,20,92)  &
73 & (0,1,2,3,5,13,38,45,47,69,15,21) \\
145 & (0,1,2,3,5,10,56,68,26,20,45,113)  &
217 & (0,1,2,3,5,9,92,103,171,148,200,33)  &
433 & (0,1,2,3,5,9,17,375,324,197,221,405)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 691} & (63,63,455,199,89,56,14,3,4,0,0) &
(24,4) & (27,95,5,80,11,6,93,24,76,42,38,34)  &
73 & (0,1,2,3,5,30,69,18,59,33,53,67) \\
145 & (0,1,2,3,5,12,76,72,63,41,49,55)  &
217 & (0,1,2,3,5,9,20,208,169,47,146,121)  &
433 & (0,1,2,3,5,9,14,279,157,250,109,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 694} & (63,63,455,199,89,56,25,2,4,2,0) &
(24,4) & (37,1,40,17,39,2,47,44,64,66,31,58)  &
73 & (0,1,2,3,5,38,52,20,61,27,31,68) \\
145 & (0,1,2,3,5,12,115,72,92,100,113,22)  &
217 & (0,1,2,3,5,9,178,38,69,196,131,17)  &
433 & (0,1,2,3,5,9,54,175,353,216,197,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 695} & (63,63,455,199,89,56,26,1,4,2,0) &
(24,4) & (6,78,95,30,88,25,36,27,19,92,77,49)  &
73 & (0,1,2,3,5,19,6,27,55,35,31,12) \\
145 & (0,1,2,3,5,9,119,52,14,117,127,91)  &
217 & (0,1,2,3,5,9,57,198,125,146,47,206)  &
433 & (0,1,2,3,5,9,21,382,187,425,110,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 696} & (63,63,455,199,89,56,26,2,4,1,0) &
(24,4) & (32,36,12,41,94,63,62,13,57,74,23,39)  &
73 & (0,1,2,3,5,15,7,41,69,31,59,51) \\
145 & (0,1,2,3,5,9,17,35,104,94,40,83)  &
217 & (0,1,2,3,5,9,39,169,90,34,198,205)  &
433 & (0,1,2,3,5,9,19,224,163,294,265,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 705} & (63,63,455,203,77,22,27,12,0,0,0) &
(24,4) & (49,73,21,8,38,75,92,2,83,76,10,3)  &
73 & (0,1,2,3,5,12,6,48,44,20,52,62) \\
145 & (0,1,2,3,5,10,14,47,43,32,20,93)  &
217 & (0,1,2,3,5,9,48,92,200,181,72,189)  &
433 & (0,1,2,3,5,9,22,224,190,135,334,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 709} & (63,63,455,203,77,50,13,14,0,0,0) &
(24,4) & (63,27,80,11,18,77,92,76,13,37,2,69)  &
73 & (0,1,2,3,5,32,10,12,57,60,8,41) \\
145 & (0,1,2,3,5,9,26,78,21,101,65,113)  &
217 & (0,1,2,3,5,9,57,106,198,145,186,205)  &
433 & (0,1,2,3,5,9,30,196,86,53,276,149)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 710} & (63,63,455,203,77,50,19,12,4,0,0) &
(24,4) & (4,12,56,91,61,94,55,81,90,19,77,6)  &
73 & (0,1,2,3,5,42,59,49,65,43,47,55) \\
145 & (0,1,2,3,5,12,83,16,116,44,23,91)  &
217 & (0,1,2,3,5,9,38,14,129,178,208,154)  &
433 & (0,1,2,3,5,9,18,72,171,229,297,31)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 711} & (63,63,455,203,77,50,21,10,4,0,0) &
(24,4) & (42,94,38,63,9,64,21,59,48,11,45,72)  &
73 & (0,1,2,3,5,9,59,64,29,13,34,22) \\
145 & (0,1,2,3,5,12,131,72,43,32,91,98)  &
217 & (0,1,2,3,5,9,33,141,200,107,136,162)  &
433 & (0,1,2,3,5,9,17,40,132,390,240,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 712} & (63,63,455,203,77,50,21,12,2,0,0) &
(24,4) & (1,49,13,34,75,80,67,74,32,16,23,48)  &
73 & (0,1,2,3,5,26,48,68,13,59,30,41) \\
145 & (0,1,2,3,5,13,75,54,32,130,46,141)  &
217 & (0,1,2,3,5,9,30,107,20,164,186,138)  &
433 & (0,1,2,3,5,9,18,366,159,233,125,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 713} & (63,63,455,203,77,50,22,12,1,0,0) &
(24,4) & (17,65,95,73,22,92,63,38,7,4,10,16)  &
73 & (0,1,2,3,5,20,62,14,24,9,36,46) \\
145 & (0,1,2,3,5,9,119,76,117,136,54,21)  &
217 & (0,1,2,3,5,9,56,96,203,153,196,34)  &
433 & (0,1,2,3,5,9,14,168,212,140,121,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 714} & (63,63,455,203,77,50,28,12,0,0,1) &
(24,4) & (77,61,16,41,95,50,51,72,22,14,47,34)  &
73 & (0,1,2,3,5,23,28,67,41,24,65,17) \\
145 & (0,1,2,3,5,13,61,129,46,39,95,72)  &
217 & (0,1,2,3,5,9,31,158,13,107,58,87)  &
433 & (0,1,2,3,5,9,14,100,22,281,249,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 719} & (63,63,455,203,83,44,13,14,0,0,0) &
(24,4) & (66,6,47,58,28,25,67,35,76,8,81,53)  &
73 & (0,1,2,3,5,71,11,38,23,32,29,19) \\
145 & (0,1,2,3,5,11,135,34,85,56,104,131)  &
217 & (0,1,2,3,5,9,49,160,128,19,136,108)  &
433 & (0,1,2,3,5,9,18,244,23,172,356,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 720} & (63,63,455,203,83,44,21,10,4,0,0) &
(24,4) & (0,36,31,46,68,81,91,38,63,42,45,65)  &
73 & (0,1,2,3,5,26,14,58,48,56,69,41) \\
145 & (0,1,2,3,5,9,52,132,50,69,40,30)  &
217 & (0,1,2,3,5,9,48,145,22,173,208,32)  &
433 & (0,1,2,3,5,9,21,130,382,187,276,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 721} & (63,63,455,203,83,44,21,12,2,0,0) &
(24,4) & (5,57,53,4,78,55,44,75,14,74,19,11)  &
73 & (0,1,2,3,5,14,42,35,60,6,20,52) \\
145 & (0,1,2,3,5,10,43,32,47,72,125,91)  &
217 & (0,1,2,3,5,10,37,71,41,65,117,207)  &
433 & (0,1,2,3,5,9,23,85,139,158,126,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 727} & (63,63,455,203,85,26,15,12,0,0,0) &
(24,4) & (50,62,43,2,45,52,79,31,25,32,17,40)  &
73 & (0,1,2,3,5,31,6,58,10,24,14,43) \\
145 & (0,1,2,3,5,9,77,123,90,10,47,20)  &
217 & (0,1,2,3,5,9,17,194,102,108,136,60)  &
433 & (0,1,2,3,5,9,13,248,29,156,316,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 729} & (63,63,455,203,85,26,29,2,4,0,0) &
(24,4) & (25,73,4,65,63,14,95,52,0,66,19,82)  &
73 & (0,1,2,3,5,11,32,15,39,62,55,27) \\
145 & (0,1,2,3,5,12,33,101,75,48,23,88)  &
217 & (0,1,2,3,5,9,28,88,112,202,181,164)  &
433 & (0,1,2,3,5,9,18,349,163,141,32,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 730} & (63,63,455,203,85,26,29,4,2,0,0) &
(24,4) & (1,49,72,37,22,31,86,24,76,19,18,23)  &
73 & (0,1,2,3,5,52,21,56,40,46,9,16) \\
145 & (0,1,2,3,5,12,95,23,91,112,31,103)  &
217 & (0,1,2,3,5,9,80,203,162,88,186,108)  &
433 & (0,1,2,3,5,9,18,153,196,292,261,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 732} & (63,63,455,203,85,38,25,10,4,0,0) &
(24,4) & (38,54,42,55,37,56,91,12,85,83,45,76)  &
73 & (0,1,2,3,5,9,54,10,62,35,51,18) \\
145 & (0,1,2,3,5,12,105,22,132,65,51,77)  &
217 & (0,1,2,3,5,9,63,58,30,137,22,17)  &
433 & (0,1,2,3,5,9,18,237,32,187,69,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 734} & (63,63,455,203,85,38,26,12,1,0,0) &
(24,4) & (41,89,49,19,84,42,15,94,56,55,40,38)  &
73 & (0,1,2,3,5,9,59,47,11,18,54,35) \\
145 & (0,1,2,3,5,12,140,111,45,23,65,99)  &
217 & (0,1,2,3,5,9,40,189,59,171,23,123)  &
433 & (0,1,2,3,5,9,17,152,229,391,402,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 740} & (63,63,455,203,85,42,13,14,0,0,0) &
(24,4) & (34,82,22,93,16,43,45,29,52,83,12,79)  &
73 & (0,1,2,3,5,9,38,65,26,16,55,33) \\
145 & (0,1,2,3,5,12,66,74,17,40,31,53)  &
217 & (0,1,2,3,5,9,19,73,180,49,197,14)  &
433 & (0,1,2,3,5,9,18,237,48,154,356,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 741} & (63,63,455,203,85,42,14,13,0,0,0) &
(24,4) & (2,62,14,33,84,55,45,93,56,27,48,35)  &
73 & (0,1,2,3,5,17,28,31,69,65,57,25) \\
145 & (0,1,2,3,5,18,52,68,141,117,43,127)  &
217 & (0,1,2,3,5,9,37,10,173,148,199,98)  &
433 & (0,1,2,3,5,9,22,102,303,118,187,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 742} & (63,63,455,203,85,42,19,12,4,0,0) &
(24,4) & (2,46,50,59,84,37,19,69,4,39,40,45)  &
73 & (0,1,2,3,5,35,66,10,39,16,48,54) \\
145 & (0,1,2,3,5,9,83,70,120,54,60,40)  &
217 & (0,1,2,3,5,9,40,163,112,199,138,208)  &
433 & (0,1,2,3,5,9,22,154,72,131,357,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 743} & (63,63,455,203,85,42,21,10,4,0,0) &
(24,4) & (65,25,27,69,92,54,68,31,36,66,44,18)  &
73 & (0,1,2,3,5,12,69,51,32,26,40,61) \\
145 & (0,1,2,3,5,10,14,42,82,120,93,130)  &
217 & (0,1,2,3,5,9,65,28,186,148,130,22)  &
433 & (0,1,2,3,5,9,21,154,32,394,196,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 747} & (63,63,455,203,85,42,25,6,4,0,0) &
(24,4) & (56,64,48,23,9,50,3,90,33,27,45,10)  &
73 & (0,1,2,3,5,10,38,26,60,11,56,34) \\
145 & (0,1,2,3,5,9,68,90,19,32,104,40)  &
217 & (0,1,2,3,5,9,31,194,161,91,41,13)  &
433 & (0,1,2,3,5,9,14,140,194,353,68,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 748} & (63,63,455,203,85,42,25,12,0,2,0) &
(24,4) & (88,72,0,65,66,87,29,39,46,5,90,15)  &
73 & (0,1,2,3,5,22,45,9,61,68,33,27) \\
145 & (0,1,2,3,5,13,99,32,84,77,125,90)  &
217 & (0,1,2,3,5,9,19,116,72,133,190,127)  &
433 & (0,1,2,3,5,9,17,287,68,404,351,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 750} & (63,63,455,203,85,42,26,12,0,1,0) &
(24,4) & (22,46,66,33,35,44,9,64,71,61,23,16)  &
73 & (0,1,2,3,5,21,25,64,36,52,8,32) \\
145 & (0,1,2,3,5,11,105,61,123,130,118,82)  &
217 & (0,1,2,3,5,9,163,141,30,132,207,39)  &
433 & (0,1,2,3,5,9,22,285,187,233,144,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 752} & (63,63,455,203,85,44,11,14,0,0,0) &
(24,4) & (61,53,65,2,91,56,58,32,15,42,83,92)  &
73 & (0,1,2,3,5,21,29,10,53,27,14,36) \\
145 & (0,1,2,3,5,9,94,92,66,112,137,19)  &
217 & (0,1,2,3,5,9,22,169,188,208,154,95)  &
433 & (0,1,2,3,5,9,14,171,139,357,149,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 754} & (63,63,455,203,85,44,19,10,4,0,0) &
(24,4) & (14,70,53,47,34,4,13,55,65,7,84,36)  &
73 & (0,1,2,3,6,38,48,17,68,29,15,55) \\
145 & (0,1,2,3,5,9,136,55,22,101,131,32)  &
217 & (0,1,2,3,5,9,57,13,23,74,41,93)  &
433 & (0,1,2,3,5,9,18,183,320,402,26,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 755} & (63,63,455,203,85,44,19,12,2,0,0) &
(24,4) & (53,13,77,71,90,60,75,48,50,91,4,20)  &
73 & (0,1,2,3,5,17,8,68,52,28,56,44) \\
145 & (0,1,2,3,5,9,104,136,30,101,19,82)  &
217 & (0,1,2,3,5,9,20,146,163,97,47,34)  &
433 & (0,1,2,3,5,9,18,72,351,308,327,188)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 756} & (63,63,455,203,85,44,21,10,2,0,0) &
(24,4) & (11,83,86,76,27,73,54,72,50,52,77,69)  &
73 & (0,1,2,3,5,9,38,26,60,55,11,33) \\
145 & (0,1,2,3,5,11,129,90,105,63,77,125)  &
217 & (0,1,2,3,5,9,22,169,72,46,89,34)  &
433 & (0,1,2,3,5,9,14,154,247,402,368,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 757} & (63,63,455,203,85,44,22,9,2,0,0) &
(24,4) & (59,87,88,74,67,73,36,78,56,26,61,21)  &
73 & (0,1,2,3,5,10,41,11,39,14,19,26) \\
145 & (0,1,2,3,5,10,40,82,16,19,120,53)  &
217 & (0,1,2,3,5,9,33,49,20,121,73,95)  &
433 & (0,1,2,3,5,9,19,14,82,206,263,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 758} & (63,63,455,203,85,44,22,10,1,0,0) &
(24,4) & (46,30,38,24,19,21,71,40,39,8,1,73)  &
73 & (0,1,2,3,5,15,49,58,36,19,8,47) \\
145 & (0,1,2,3,5,11,135,23,65,115,101,61)  &
217 & (0,1,2,3,5,9,54,152,31,207,128,39)  &
433 & (0,1,2,3,5,9,34,285,172,215,368,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 759} & (63,63,455,203,85,44,25,6,2,0,0) &
(24,4) & (43,59,49,76,55,66,36,5,61,92,62,14)  &
73 & (0,1,2,3,5,9,38,60,65,21,50,33) \\
145 & (0,1,2,3,5,9,128,46,30,69,11,95)  &
217 & (0,1,2,3,5,9,22,141,95,188,149,46)  &
433 & (0,1,2,3,5,9,26,286,343,190,310,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 760} & (63,63,455,203,85,44,25,10,0,2,0) &
(24,4) & (71,47,87,1,64,42,33,46,12,45,40,18)  &
73 & (0,1,2,3,5,15,6,38,45,23,27,59) \\
145 & (0,1,2,3,5,13,117,44,35,61,21,70)  &
217 & (0,1,2,3,5,9,31,103,180,199,92,205)  &
433 & (0,1,2,3,5,9,19,14,220,139,79,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 761} & (63,63,455,203,85,44,26,3,4,0,0) &
(24,4) & (42,30,11,53,34,28,1,95,79,41,92,20)  &
73 & (0,1,2,3,5,55,29,14,25,67,19,41) \\
145 & (0,1,2,3,5,10,21,94,40,81,17,119)  &
217 & (0,1,2,3,5,9,33,54,119,74,16,95)  &
433 & (0,1,2,3,5,9,14,303,220,251,55,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 762} & (63,63,455,203,85,44,26,5,2,0,0) &
(24,4) & (24,32,81,51,80,2,43,85,89,95,30,58)  &
73 & (0,1,2,3,5,47,33,48,23,13,69,57) \\
145 & (0,1,2,3,5,12,72,91,23,43,101,35)  &
217 & (0,1,2,3,5,9,125,56,197,39,48,15)  &
433 & (0,1,2,3,5,9,19,321,395,297,122,357)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 763} & (63,63,455,203,85,44,26,6,1,0,0) &
(24,4) & (14,82,10,40,51,41,68,85,59,36,47,53)  &
73 & (0,1,2,3,5,15,56,16,51,54,30,9) \\
145 & (0,1,2,3,5,12,124,59,35,72,105,98)  &
217 & (0,1,2,3,5,9,65,14,88,91,160,34)  &
433 & (0,1,2,3,5,9,14,228,68,279,137,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 765} & (63,63,455,203,85,44,26,10,0,1,0) &
(24,4) & (39,79,91,66,25,52,2,92,1,18,81,88)  &
73 & (0,1,2,3,5,35,62,36,7,10,23,59) \\
145 & (0,1,2,3,5,12,65,123,16,106,128,78)  &
217 & (0,1,2,3,5,9,56,46,77,202,148,123)  &
433 & (0,1,2,3,5,9,29,170,420,402,222,149)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 766} & (63,63,455,203,85,44,26,12,0,0,1) &
(24,4) & (37,41,1,34,71,4,54,76,3,90,43,16)  &
73 & (0,1,2,3,5,21,10,61,53,36,69,29) \\
145 & (0,1,2,3,5,10,107,42,53,115,29,19)  &
217 & (0,1,2,3,5,10,20,32,48,106,73,161)  &
433 & (0,1,2,3,5,9,14,131,86,154,82,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 769} & (63,63,455,203,85,56,7,10,4,0,0) &
(24,4) & (54,6,43,81,78,48,91,33,7,85,4,68)  &
73 & (0,1,2,3,5,17,39,42,69,45,19,65) \\
145 & (0,1,2,3,5,10,107,77,105,15,129,116)  &
217 & (0,1,2,3,5,9,39,141,152,200,94,15)  &
433 & (0,1,2,3,5,9,17,77,66,308,391,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 770} & (63,63,455,203,85,56,7,12,2,0,0) &
(24,4) & (29,53,2,81,8,47,84,18,72,15,51,3)  &
73 & (0,1,2,3,5,9,38,48,60,33,11,55) \\
145 & (0,1,2,3,5,10,80,92,35,103,108,128)  &
217 & (0,1,2,3,5,9,103,141,196,98,149,20)  &
433 & (0,1,2,3,5,9,17,39,365,299,59,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 771} & (63,63,455,203,85,56,11,6,4,0,0) &
(24,4) & (22,50,87,94,9,36,69,19,35,44,48,64)  &
73 & (0,1,2,3,5,11,52,54,69,36,29,62) \\
145 & (0,1,2,3,5,12,18,55,97,131,107,31)  &
217 & (0,1,2,3,5,9,31,202,177,154,14,128)  &
433 & (0,1,2,3,5,9,18,233,408,160,300,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 772} & (63,63,455,203,85,56,11,12,0,2,0) &
(24,4) & (0,28,16,43,54,53,67,79,74,77,34,13)  &
73 & (0,1,2,3,5,60,6,36,10,53,14,46) \\
145 & (0,1,2,3,5,9,132,86,28,71,40,52)  &
217 & (0,1,2,3,5,9,29,195,208,46,148,128)  &
433 & (0,1,2,3,5,9,23,276,81,321,85,148)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 773} & (63,63,455,203,85,56,13,6,2,0,0) &
(24,4) & (27,31,46,65,47,76,85,53,90,92,80,44)  &
73 & (0,1,2,3,5,9,46,44,51,54,18,14) \\
145 & (0,1,2,3,5,12,123,16,117,91,21,44)  &
217 & (0,1,2,3,5,9,39,162,23,171,126,207)  &
433 & (0,1,2,3,5,9,14,148,69,173,353,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 774} & (63,63,455,203,85,56,13,10,0,2,0) &
(24,4) & (23,95,10,15,92,81,26,14,36,49,16,57)  &
73 & (0,1,2,3,5,24,38,44,11,50,18,69) \\
145 & (0,1,2,3,5,11,106,118,26,18,70,63)  &
217 & (0,1,2,3,5,9,123,97,177,16,24,154)  &
433 & (0,1,2,3,5,9,14,298,315,195,250,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 775} & (63,63,455,203,85,56,14,3,4,0,0) &
(24,4) & (46,94,71,25,70,36,21,75,19,84,68,16)  &
73 & (0,1,2,3,5,18,52,36,44,25,69,64) \\
145 & (0,1,2,3,5,20,14,82,98,90,108,30)  &
217 & (0,1,2,3,5,9,29,195,128,13,174,181)  &
433 & (0,1,2,3,5,9,21,394,196,281,142,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 776} & (63,63,455,203,85,56,14,5,2,0,0) &
(24,4) & (78,14,51,49,18,0,81,1,35,40,44,24)  &
73 & (0,1,2,3,5,24,59,42,29,25,13,9) \\
145 & (0,1,2,3,5,13,71,22,85,56,104,100)  &
217 & (0,1,2,3,5,9,49,195,137,38,203,108)  &
433 & (0,1,2,3,5,9,23,376,400,126,135,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 777} & (63,63,455,203,85,56,14,6,1,0,0) &
(24,4) & (22,50,35,45,86,64,65,81,15,8,56,48)  &
73 & (0,1,2,3,5,10,59,43,23,11,47,57) \\
145 & (0,1,2,3,5,12,28,101,51,88,66,77)  &
217 & (0,1,2,3,5,9,47,204,95,159,187,146)  &
433 & (0,1,2,3,5,9,14,139,100,215,158,59)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 778} & (63,63,455,203,85,56,14,9,0,2,0) &
(24,4) & (46,42,34,33,72,3,29,21,88,39,48,95)  &
73 & (0,1,2,3,5,24,50,38,11,30,18,69) \\
145 & (0,1,2,3,5,12,98,117,125,83,72,57)  &
217 & (0,1,2,3,5,9,103,194,147,87,208,65)  &
433 & (0,1,2,3,5,9,26,102,142,173,377,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 780} & (63,63,455,203,85,56,14,12,0,0,1) &
(24,4) & (0,92,11,72,33,58,55,7,73,86,9,38)  &
73 & (0,1,2,3,5,16,42,40,22,17,46,10) \\
145 & (0,1,2,3,5,11,80,123,21,93,48,63)  &
217 & (0,1,2,3,5,9,33,164,119,145,203,97)  &
433 & (0,1,2,3,5,9,14,52,169,263,109,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 781} & (63,63,455,203,85,56,25,2,4,2,0) &
(24,4) & (47,95,25,63,0,82,36,29,41,26,16,2)  &
73 & (0,1,2,3,5,37,52,28,56,31,68,62) \\
145 & (0,1,2,3,5,20,68,90,11,34,84,47)  &
217 & (0,1,2,3,5,9,83,169,162,41,17,93)  &
433 & (0,1,2,3,5,9,17,195,298,424,304,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 782} & (63,63,455,203,85,56,25,4,2,2,0) &
(24,4) & (90,74,53,22,3,24,39,65,21,60,11,16)  &
73 & (0,1,2,3,5,47,6,13,36,23,27,59) \\
145 & (0,1,2,3,5,10,58,103,80,11,34,20)  &
217 & (0,1,2,3,5,10,170,117,30,155,174,206)  &
433 & (0,1,2,3,5,9,17,43,261,195,291,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 783} & (63,63,455,203,85,56,26,1,4,2,0) &
(24,4) & (4,84,93,42,80,15,30,37,13,18,7,43)  &
73 & (0,1,2,3,5,19,62,24,47,53,66,42) \\
145 & (0,1,2,3,5,18,102,88,97,91,28,108)  &
217 & (0,1,2,3,5,9,31,194,128,21,174,14)  &
433 & (0,1,2,3,5,9,14,295,317,357,55,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 784} & (63,63,455,203,85,56,26,2,4,1,0) &
(24,4) & (28,32,11,90,44,49,94,7,47,18,29,5)  &
73 & (0,1,2,3,5,24,38,50,11,44,18,69) \\
145 & (0,1,2,3,5,9,120,38,69,16,128,46)  &
217 & (0,1,2,3,5,9,125,28,206,34,108,163)  &
433 & (0,1,2,3,5,9,18,303,183,58,327,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 785} & (63,63,455,203,85,56,26,4,1,2,0) &
(24,4) & (44,84,69,38,0,15,58,33,45,50,79,47)  &
73 & (0,1,2,3,5,33,25,52,69,58,35,14) \\
145 & (0,1,2,3,5,11,52,34,141,47,22,82)  &
217 & (0,1,2,3,5,9,202,86,111,162,32,208)  &
433 & (0,1,2,3,5,9,14,293,219,191,267,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 786} & (63,63,455,203,85,56,26,4,2,1,0) &
(24,4) & (93,49,30,11,89,36,35,82,62,27,20,32)  &
73 & (0,1,2,3,5,38,60,28,12,44,8,20) \\
145 & (0,1,2,3,5,13,35,141,41,52,64,70)  &
217 & (0,1,2,3,5,9,29,138,135,146,186,59)  &
433 & (0,1,2,3,5,9,18,171,249,68,404,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 789} & (63,63,455,203,92,44,19,3,4,0,0) &
(24,4) & (80,24,70,27,44,77,90,75,6,79,13,21)  &
73 & (0,1,2,3,5,38,42,51,21,49,8,61) \\
145 & (0,1,2,3,5,13,114,19,70,48,87,108)  &
217 & (0,1,2,3,5,9,72,28,22,38,130,134)  &
433 & (0,1,2,3,5,9,81,10,343,146,24,136)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 790} & (63,63,455,203,92,44,19,5,2,0,0) &
(24,4) & (61,25,11,82,40,45,46,23,71,58,52,68)  &
73 & (0,1,2,3,5,32,12,22,50,41,8,60) \\
145 & (0,1,2,3,5,12,55,111,72,98,117,23)  &
217 & (0,1,2,3,5,9,22,194,20,120,147,34)  &
433 & (0,1,2,3,5,9,29,91,336,171,188,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 793} & (63,63,455,203,92,49,7,10,4,0,0) &
(24,4) & (19,79,4,25,94,35,12,33,36,61,38,34)  &
73 & (0,1,2,3,5,20,46,36,44,69,22,13) \\
145 & (0,1,2,3,5,12,63,72,93,50,30,131)  &
217 & (0,1,2,3,5,9,20,195,18,189,181,92)  &
433 & (0,1,2,3,5,9,21,321,85,286,368,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 794} & (63,63,455,203,92,49,7,12,2,0,0) &
(24,4) & (13,93,94,89,16,83,62,50,35,23,48,92)  &
73 & (0,1,2,3,5,10,57,59,41,11,45,23) \\
145 & (0,1,2,3,5,9,38,115,123,104,128,54)  &
217 & (0,1,2,3,5,9,64,188,171,174,23,96)  &
433 & (0,1,2,3,5,9,19,210,156,311,392,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 795} & (63,63,455,203,92,49,13,6,2,0,0) &
(24,4) & (21,37,44,1,42,59,60,28,87,63,50,26)  &
73 & (0,1,2,3,5,10,48,24,42,57,46,63) \\
145 & (0,1,2,3,5,9,123,80,20,107,137,94)  &
217 & (0,1,2,3,5,9,28,23,163,131,208,155)  &
433 & (0,1,2,3,5,9,17,404,282,186,368,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 796} & (63,63,455,203,92,49,14,3,4,0,0) &
(24,4) & (6,82,71,90,24,25,28,59,19,13,45,4)  &
73 & (0,1,2,3,5,10,55,36,51,34,12,16) \\
145 & (0,1,2,3,5,12,23,112,86,71,96,58)  &
217 & (0,1,2,3,5,9,19,58,205,107,87,82)  &
433 & (0,1,2,3,5,9,18,356,395,140,160,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 797} & (63,63,455,203,92,49,14,5,2,0,0) &
(24,4) & (87,39,16,55,34,5,8,40,1,53,82,14)  &
73 & (0,1,2,3,5,13,6,45,52,36,56,61) \\
145 & (0,1,2,3,5,9,58,94,31,81,108,129)  &
217 & (0,1,2,3,5,9,111,24,34,205,132,82)  &
433 & (0,1,2,3,5,9,14,121,352,159,250,80)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 798} & (63,63,455,203,92,49,14,6,1,0,0) &
(24,4) & (2,46,49,66,52,51,56,73,9,11,79,20)  &
73 & (0,1,2,3,5,14,50,52,30,33,60,69) \\
145 & (0,1,2,3,5,9,99,101,69,132,126,60)  &
217 & (0,1,2,3,5,9,116,94,190,127,154,203)  &
433 & (0,1,2,3,5,9,19,171,224,33,294,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 799} & (63,63,455,203,92,49,14,12,0,0,1) &
(24,4) & (83,19,26,63,20,89,4,42,49,29,65,84)  &
73 & (0,1,2,3,5,21,32,64,49,52,36,8) \\
145 & (0,1,2,3,5,11,33,21,85,132,78,59)  &
217 & (0,1,2,3,5,9,58,64,17,87,112,33)  &
433 & (0,1,2,3,5,9,14,375,173,86,110,148)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 800} & (63,63,455,203,92,49,19,4,6,0,0) &
(24,4) & (4,28,61,15,10,48,71,89,13,35,34,14)  &
73 & (0,1,2,3,5,22,32,40,16,52,7,46) \\
145 & (0,1,2,3,5,18,10,32,100,71,62,91)  &
217 & (0,1,2,3,5,9,45,99,179,145,196,14)  &
433 & (0,1,2,3,5,9,19,311,405,98,296,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 801} & (63,63,455,203,92,49,21,2,6,0,0) &
(24,4) & (62,94,19,1,68,38,59,37,51,53,24,52)  &
73 & (0,1,2,3,5,10,40,36,28,11,60,22) \\
145 & (0,1,2,3,5,9,43,71,90,106,125,137)  &
217 & (0,1,2,3,5,9,20,208,141,56,97,127)  &
433 & (0,1,2,3,5,9,25,227,312,68,173,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 802} & (63,63,455,203,92,49,21,8,2,2,0) &
(24,4) & (65,69,62,55,12,17,6,79,38,87,68,8)  &
73 & (0,1,2,3,5,9,14,58,28,56,64,35) \\
145 & (0,1,2,3,5,12,66,128,43,35,49,53)  &
217 & (0,1,2,3,5,9,173,107,14,185,190,82)  &
433 & (0,1,2,3,5,9,19,308,381,404,222,140)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 803} & (63,63,455,203,92,49,22,1,6,0,0) &
(24,4) & (22,54,29,38,4,79,16,9,81,51,39,40)  &
73 & (0,1,2,3,5,10,14,54,42,57,64,48) \\
145 & (0,1,2,3,5,9,87,119,21,136,106,55)  &
217 & (0,1,2,3,5,9,190,160,22,174,98,146)  &
433 & (0,1,2,3,5,9,23,33,96,121,310,140)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 804} & (63,63,455,203,92,49,22,2,5,0,0) &
(24,4) & (48,40,52,69,3,70,51,5,54,61,74,15)  &
73 & (0,1,2,3,5,18,50,38,48,19,11,69) \\
145 & (0,1,2,3,5,10,83,58,69,113,18,23)  &
217 & (0,1,2,3,5,9,14,188,69,124,171,24)  &
433 & (0,1,2,3,5,9,21,382,229,167,404,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 805} & (63,63,455,203,92,49,22,4,3,0,0) &
(24,4) & (18,10,92,70,29,19,89,68,72,95,11,5)  &
73 & (0,1,2,3,5,42,49,59,65,43,53,47) \\
145 & (0,1,2,3,5,10,42,107,78,15,20,47)  &
217 & (0,1,2,3,5,9,24,103,39,86,130,207)  &
433 & (0,1,2,3,5,9,14,157,103,308,327,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 806} & (63,63,455,203,92,49,22,8,1,2,0) &
(24,4) & (29,17,41,50,67,80,7,78,36,62,44,79)  &
73 & (0,1,2,3,5,9,56,24,40,10,31,62) \\
145 & (0,1,2,3,5,10,98,87,72,28,108,53)  &
217 & (0,1,2,3,5,9,74,97,48,17,198,72)  &
433 & (0,1,2,3,5,9,14,357,383,275,300,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 807} & (63,63,455,203,92,49,22,8,2,1,0) &
(24,4) & (63,15,54,44,93,47,10,80,82,84,9,29)  &
73 & (0,1,2,3,5,14,6,24,41,53,45,60) \\
145 & (0,1,2,3,5,11,135,90,51,116,44,130)  &
217 & (0,1,2,3,5,9,48,189,41,131,65,204)  &
433 & (0,1,2,3,5,9,14,233,21,86,79,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 808} & (63,63,455,203,92,49,22,8,4,0,1) &
(24,4) & (1,81,9,19,10,32,50,43,40,35,36,38)  &
73 & (0,1,2,3,5,10,45,31,58,41,51,64) \\
145 & (0,1,2,3,5,9,19,46,90,69,115,132)  &
217 & (0,1,2,3,5,9,33,112,160,132,122,203)  &
433 & (0,1,2,3,5,9,18,205,281,127,186,300)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 809} & (63,63,455,203,92,49,28,1,2,2,0) &
(24,4) & (47,95,9,43,58,60,34,37,4,40,18,10)  &
73 & (0,1,2,3,5,27,68,38,47,55,59,66) \\
145 & (0,1,2,3,5,12,80,97,33,132,105,126)  &
217 & (0,1,2,3,5,9,54,39,128,22,155,207)  &
433 & (0,1,2,3,5,9,14,57,140,157,335,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 810} & (63,63,455,203,92,49,28,2,1,2,0) &
(24,4) & (74,70,93,40,15,78,75,61,13,44,51,19)  &
73 & (0,1,2,3,5,9,38,28,52,13,33,18) \\
145 & (0,1,2,3,5,9,119,14,129,69,115,58)  &
217 & (0,1,2,3,5,9,28,160,18,116,84,128)  &
433 & (0,1,2,3,5,9,23,267,103,140,196,145)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 811} & (63,63,455,203,92,49,28,2,4,0,1) &
(24,4) & (61,53,65,83,48,70,20,51,62,91,14,76)  &
73 & (0,1,2,3,5,10,47,16,64,34,51,55) \\
145 & (0,1,2,3,5,10,43,32,20,72,57,48)  &
217 & (0,1,2,3,5,9,28,112,200,59,122,90)  &
433 & (0,1,2,3,5,9,17,320,367,185,53,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 812} & (63,63,455,203,92,49,28,4,2,0,1) &
(24,4) & (11,59,64,67,86,37,2,16,36,53,49,66)  &
73 & (0,1,2,3,5,18,29,43,66,69,20,52) \\
145 & (0,1,2,3,5,10,115,136,128,48,55,113)  &
217 & (0,1,2,3,5,9,40,158,171,23,57,14)  &
433 & (0,1,2,3,5,9,14,168,139,68,59,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 813} & (63,63,455,203,92,52,7,9,2,0,0) &
(24,4) & (83,75,29,10,36,47,53,2,37,78,92,0)  &
73 & (0,1,2,3,5,21,38,68,53,14,42,46) \\
145 & (0,1,2,3,5,11,21,87,57,85,35,100)  &
217 & (0,1,2,3,5,9,115,202,13,93,162,179)  &
433 & (0,1,2,3,5,9,14,220,299,279,59,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 814} & (63,63,455,203,92,52,11,5,2,0,0) &
(24,4) & (47,95,4,9,91,70,21,80,64,41,2,22)  &
73 & (0,1,2,3,5,15,58,47,53,19,9,36) \\
145 & (0,1,2,3,5,9,119,19,99,87,44,108)  &
217 & (0,1,2,3,5,9,89,120,146,33,20,205)  &
433 & (0,1,2,3,5,9,23,253,141,336,304,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 815} & (63,63,455,203,92,52,11,9,0,2,0) &
(24,4) & (31,35,95,4,34,73,60,20,41,32,77,69)  &
73 & (0,1,2,3,5,18,6,56,26,29,10,42) \\
145 & (0,1,2,3,5,10,66,16,120,19,114,45)  &
217 & (0,1,2,3,5,9,33,86,162,116,203,124)  &
433 & (0,1,2,3,5,9,17,57,307,332,197,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 817} & (63,63,455,203,92,52,13,3,2,0,0) &
(24,4) & (95,43,15,22,57,56,29,46,24,74,37,72)  &
73 & (0,1,2,3,5,10,39,47,33,14,23,58) \\
145 & (0,1,2,3,5,10,124,14,69,35,101,20)  &
217 & (0,1,2,3,5,9,29,96,164,46,186,147)  &
433 & (0,1,2,3,5,9,26,39,220,139,377,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 818} & (63,63,455,203,92,52,13,10,0,0,1) &
(24,4) & (48,76,52,53,39,14,91,81,30,69,79,42)  &
73 & (0,1,2,3,5,23,45,69,11,61,33,26) \\
145 & (0,1,2,3,5,9,103,50,129,136,55,118)  &
217 & (0,1,2,3,5,9,49,119,73,125,199,207)  &
433 & (0,1,2,3,5,9,18,146,175,41,351,80)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 819} & (63,63,455,203,92,52,19,1,6,0,0) &
(24,4) & (86,46,92,3,9,66,32,31,28,19,49,1)  &
73 & (0,1,2,3,5,12,28,23,20,26,32,36) \\
145 & (0,1,2,3,5,9,54,111,47,137,125,116)  &
217 & (0,1,2,3,5,9,82,119,171,14,23,34)  &
433 & (0,1,2,3,5,9,32,320,298,349,424,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 820} & (63,63,455,203,92,52,19,4,3,0,0) &
(24,4) & (16,44,79,50,60,85,2,55,91,62,17,53)  &
73 & (0,1,2,3,6,17,68,8,56,27,40,44) \\
145 & (0,1,2,3,5,13,107,141,46,63,72,93)  &
217 & (0,1,2,3,5,9,181,115,141,208,90,122)  &
433 & (0,1,2,3,5,9,31,343,185,206,214,381)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 821} & (63,63,455,203,92,52,19,8,1,2,0) &
(24,4) & (46,6,24,35,5,70,12,3,28,19,61,45)  &
73 & (0,1,2,3,5,9,65,24,40,27,13,45) \\
145 & (0,1,2,3,5,12,63,90,44,50,76,131)  &
217 & (0,1,2,3,5,9,29,63,24,138,46,97)  &
433 & (0,1,2,3,5,9,17,202,122,125,411,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 823} & (63,63,455,203,92,52,21,2,3,0,0) &
(24,4) & (45,9,15,64,70,5,79,12,91,88,10,34)  &
73 & (0,1,2,3,5,19,30,65,52,55,7,42) \\
145 & (0,1,2,3,5,10,103,26,100,72,35,89)  &
217 & (0,1,2,3,5,9,41,164,112,202,90,84)  &
433 & (0,1,2,3,5,9,23,157,21,332,59,239)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 824} & (63,63,455,203,92,52,21,8,2,0,1) &
(24,4) & (14,26,6,33,63,52,51,61,84,69,19,48)  &
73 & (0,1,2,3,5,16,20,68,40,66,18,44) \\
145 & (0,1,2,3,5,9,46,26,34,90,16,78)  &
217 & (0,1,2,3,5,9,208,20,88,98,24,171)  &
433 & (0,1,2,3,5,9,26,271,371,332,250,294)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 825} & (63,63,455,203,92,52,25,1,2,2,0) &
(24,4) & (40,16,44,10,43,53,11,90,81,46,67,29)  &
73 & (0,1,2,3,5,26,48,36,14,45,18,68) \\
145 & (0,1,2,3,5,12,113,119,100,90,71,17)  &
217 & (0,1,2,3,5,9,28,208,59,108,23,83)  &
433 & (0,1,2,3,5,9,17,57,152,195,33,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 826} & (63,63,455,203,92,52,25,2,1,2,0) &
(24,4) & (23,83,37,78,32,95,58,13,89,14,16,36)  &
73 & (0,1,2,3,5,9,56,40,51,54,11,15) \\
145 & (0,1,2,3,5,10,77,20,132,102,29,115)  &
217 & (0,1,2,3,5,9,115,56,82,96,149,200)  &
433 & (0,1,2,3,5,9,14,160,247,267,353,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 827} & (63,63,455,203,92,52,25,2,2,1,0) &
(24,4) & (58,86,78,77,47,52,79,1,0,49,23,92)  &
73 & (0,1,2,3,5,9,49,35,18,46,23,65) \\
145 & (0,1,2,3,5,10,91,16,119,19,41,95)  &
217 & (0,1,2,3,5,9,39,90,34,58,205,22)  &
433 & (0,1,2,3,5,9,14,121,352,160,187,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 828} & (63,63,455,203,92,52,25,2,4,0,1) &
(24,4) & (69,21,45,31,46,88,2,51,8,71,42,76)  &
73 & (0,1,2,3,5,10,14,29,51,57,64,34) \\
145 & (0,1,2,3,5,12,63,86,78,57,119,50)  &
217 & (0,1,2,3,5,9,48,188,154,94,196,206)  &
433 & (0,1,2,3,5,9,19,400,187,325,314,81)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 830} & (63,63,455,203,92,52,25,8,0,2,1) &
(24,4) & (18,74,22,7,72,33,20,27,37,19,40,45)  &
73 & (0,1,2,3,5,41,67,45,53,32,13,18) \\
145 & (0,1,2,3,5,18,113,49,108,72,58,120)  &
217 & (0,1,2,3,5,9,128,169,200,97,46,149)  &
433 & (0,1,2,3,5,9,22,233,313,343,351,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 831} & (63,63,455,203,92,52,28,1,2,0,1) &
(24,4) & (77,53,81,51,32,30,88,95,94,7,80,90)  &
73 & (0,1,2,3,5,14,50,22,30,68,34,60) \\
145 & (0,1,2,3,5,12,80,58,86,50,34,16)  &
217 & (0,1,2,3,5,9,77,178,65,208,92,121)  &
433 & (0,1,2,3,5,9,22,298,130,60,222,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 832} & (63,63,455,203,116,56,3,5,6,0,0) &
(24,4) & (37,85,8,73,82,7,32,44,56,71,50,34)  &
73 & (0,1,2,3,5,9,33,36,53,10,14,58) \\
145 & (0,1,2,3,5,9,20,32,80,10,59,101)  &
217 & (0,1,2,3,5,9,93,22,149,46,83,56)  &
433 & (0,1,2,3,5,9,19,410,304,394,355,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 833} & (63,63,455,203,116,56,3,12,1,2,0) &
(24,4) & (80,68,4,63,74,69,27,51,90,81,18,65)  &
73 & (0,1,2,3,5,50,44,38,69,65,24,58) \\
145 & (0,1,2,3,5,11,15,31,58,107,94,86)  &
217 & (0,1,2,3,5,9,74,33,95,81,179,203)  &
433 & (0,1,2,3,5,9,14,48,249,119,139,81)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 834} & (63,63,455,203,116,56,3,12,4,0,1) &
(24,4) & (44,40,87,20,81,34,35,55,17,10,22,77)  &
73 & (0,1,2,3,6,18,35,20,63,42,8,26) \\
145 & (0,1,2,3,5,9,38,120,69,16,46,128)  &
217 & (0,1,2,3,5,9,85,121,208,160,30,66)  &
433 & (0,1,2,3,5,9,14,402,379,207,158,338)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 835} & (63,63,455,203,116,56,5,6,3,0,0) &
(24,4) & (1,25,24,53,22,83,0,28,76,39,71,34)  &
73 & (0,1,2,3,5,14,18,59,47,43,23,8) \\
145 & (0,1,2,3,5,10,14,83,116,125,101,57)  &
217 & (0,1,2,3,5,9,94,194,111,138,199,208)  &
433 & (0,1,2,3,5,9,21,131,69,425,215,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 836} & (63,63,455,203,116,56,5,10,1,2,0) &
(24,4) & (91,39,89,48,87,62,57,84,85,4,58,10)  &
73 & (0,1,2,3,5,42,18,63,54,43,47,68) \\
145 & (0,1,2,3,5,10,76,14,20,92,35,102)  &
217 & (0,1,2,3,5,9,77,71,199,99,173,207)  &
433 & (0,1,2,3,5,9,22,60,227,135,403,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 837} & (63,63,455,203,116,56,5,10,2,1,0) &
(24,4) & (52,36,10,67,8,37,62,71,58,59,53,21)  &
73 & (0,1,2,3,5,15,42,35,29,9,24,57) \\
145 & (0,1,2,3,5,11,111,52,59,125,70,65)  &
217 & (0,1,2,3,5,9,90,188,155,205,160,24)  &
433 & (0,1,2,3,5,9,19,353,313,156,220,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 838} & (63,63,455,203,116,56,5,10,4,0,1) &
(24,4) & (59,11,18,31,72,1,10,22,8,37,16,49)  &
73 & (0,1,2,3,5,14,50,48,32,15,8,54) \\
145 & (0,1,2,3,5,9,90,119,78,136,19,52)  &
217 & (0,1,2,3,5,9,33,116,197,14,161,130)  &
433 & (0,1,2,3,5,9,14,202,417,173,149,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 839} & (63,63,455,203,116,56,5,12,2,0,1) &
(24,4) & (94,54,50,37,72,55,93,69,0,43,31,84)  &
73 & (0,1,2,3,5,10,57,59,23,11,41,45) \\
145 & (0,1,2,3,5,9,80,26,63,34,43,132)  &
217 & (0,1,2,3,5,10,34,155,100,46,23,71)  &
433 & (0,1,2,3,5,9,19,357,313,160,133,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 843} & (63,63,455,217,106,52,3,5,6,0,0) &
(24,4) & (82,58,27,93,70,28,21,3,55,37,84,8)  &
73 & (0,1,2,3,5,33,58,62,24,6,65,36) \\
145 & (0,1,2,3,5,9,136,31,129,44,96,58)  &
217 & (0,1,2,3,5,9,20,94,208,55,190,99)  &
433 & (0,1,2,3,5,9,14,187,416,362,308,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 844} & (63,63,455,217,106,52,3,6,5,0,0) &
(24,4) & (48,24,26,80,43,41,18,70,62,75,17,59)  &
73 & (0,1,2,3,5,13,46,19,69,39,61,25) \\
145 & (0,1,2,3,5,9,34,63,95,17,23,104)  &
217 & (0,1,2,3,5,9,29,72,90,196,38,205)  &
433 & (0,1,2,3,5,9,14,57,415,108,228,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 845} & (63,63,455,217,106,52,3,12,1,2,0) &
(24,4) & (90,14,45,50,83,68,21,25,8,23,80,91)  &
73 & (0,1,2,3,5,13,46,39,69,55,61,25) \\
145 & (0,1,2,3,5,10,72,23,116,99,82,107)  &
217 & (0,1,2,3,5,9,39,207,141,93,56,173)  &
433 & (0,1,2,3,5,9,22,127,367,260,299,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 846} & (63,63,455,217,106,52,3,12,4,0,1) &
(24,4) & (13,61,16,73,95,18,36,28,66,19,82,47)  &
73 & (0,1,2,3,5,15,54,29,69,23,43,18) \\
145 & (0,1,2,3,5,9,119,46,21,60,57,70)  &
217 & (0,1,2,3,5,9,58,188,96,147,202,48)  &
433 & (0,1,2,3,5,9,18,276,149,174,114,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 847} & (63,63,455,217,106,52,6,5,3,0,0) &
(24,4) & (21,5,28,87,90,61,76,12,44,10,63,22)  &
73 & (0,1,2,3,8,64,16,50,54,71,44,41) \\
145 & (0,1,2,3,5,10,117,82,23,130,42,55)  &
217 & (0,1,2,3,5,9,128,20,169,112,84,33)  &
433 & (0,1,2,3,5,9,21,277,410,206,314,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 848} & (63,63,455,217,106,52,6,9,1,2,0) &
(24,4) & (47,91,82,11,49,4,78,38,32,5,52,93)  &
73 & (0,1,2,3,6,49,11,21,57,9,50,15) \\
145 & (0,1,2,3,5,13,108,83,57,6,34,17)  &
217 & (0,1,2,3,5,9,88,69,171,162,179,16)  &
433 & (0,1,2,3,5,9,19,352,48,206,268,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 849} & (63,63,455,217,106,52,6,9,2,1,0) &
(24,4) & (75,7,29,11,70,56,9,2,17,10,92,36)  &
73 & (0,1,2,3,9,46,49,42,65,59,47,54) \\
145 & (0,1,2,3,5,9,35,80,117,94,21,105)  &
217 & (0,1,2,3,5,9,54,187,200,128,135,160)  &
433 & (0,1,2,3,5,9,19,196,139,42,292,355)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 850} & (63,95,111,119,123,5,10,12,0,0,0) &
(24,4) & (39,43,87,27,7,76,80,44,9,30,58,1)  &
73 & (0,1,2,3,4,5,15,47,25,19,68,36) \\
145 & (0,1,2,3,4,5,44,81,9,28,33,21)  &
217 & (0,1,2,3,4,5,35,122,160,146,49,22)  &
433 & (0,1,2,3,4,5,53,379,126,24,160,98)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 851} & (63,95,111,119,123,5,24,8,0,2,0) &
(24,4) & (60,20,88,24,4,73,37,6,3,79,50,95)  &
73 & (0,1,2,3,4,5,41,14,26,45,68,21) \\
145 & (0,1,2,3,4,6,12,19,91,23,34,105)  &
217 & (0,1,2,3,4,5,73,64,22,97,173,33)  &
433 & (0,1,2,3,4,5,10,194,214,404,266,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 852} & (63,95,111,119,123,12,20,8,0,0,1) &
(24,4) & (91,27,35,3,39,64,36,34,45,78,12,61)  &
73 & (0,1,2,3,4,16,25,72,40,19,11,31) \\
145 & (0,1,2,3,4,6,16,94,116,105,10,128)  &
217 & (0,1,2,3,4,5,58,203,47,97,23,189)  &
433 & (0,1,2,3,4,5,10,392,85,196,124,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 853} & (63,95,111,159,55,57,10,4,0,0,0) &
(24,4) & (27,19,3,23,36,80,37,30,82,45,94,50)  &
73 & (0,1,2,3,4,10,37,6,44,51,58,63) \\
145 & (0,1,2,3,4,5,37,50,26,77,89,66)  &
217 & (0,1,2,3,4,5,10,171,188,136,23,59)  &
433 & (0,1,2,3,4,5,11,248,84,130,368,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 854} & (63,95,111,159,55,57,18,0,4,0,0) &
(24,4) & (74,66,6,38,17,61,80,31,92,75,51,63)  &
73 & (0,1,2,3,4,10,17,6,26,36,31,22) \\
145 & (0,1,2,3,4,5,19,85,52,41,72,29)  &
217 & (0,1,2,3,4,5,15,88,22,51,156,39)  &
433 & (0,1,2,3,4,5,10,232,191,171,35,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 855} & (63,95,111,159,55,57,24,0,0,2,0) &
(24,4) & (94,6,50,53,14,32,61,11,51,23,88,87)  &
73 & (0,1,2,3,4,19,11,43,48,6,16,54) \\
145 & (0,1,2,3,4,5,70,64,132,29,53,42)  &
217 & (0,1,2,3,4,5,101,169,95,21,175,74)  &
433 & (0,1,2,3,4,5,113,190,121,34,46,206)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 856} & (63,95,111,159,103,25,26,4,0,0,0) &
(24,4) & (37,10,58,30,41,16,36,63,39,76,51,75)  &
73 & (0,1,2,3,4,7,59,61,42,24,29,11) \\
145 & (0,1,2,3,4,7,24,49,94,83,108,18)  &
217 & (0,1,2,3,4,6,21,159,172,122,35,77)  &
433 & (0,1,2,3,4,6,19,392,288,229,171,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 857} & (63,95,111,159,103,41,18,12,0,0,0) &
(24,4) & (0,29,16,8,57,26,55,66,79,15,34,35)  &
73 & (0,1,2,3,4,6,40,25,9,56,63,47) \\
145 & (0,1,2,3,4,6,59,32,138,47,23,72)  &
217 & (0,1,2,3,4,6,15,199,152,57,190,85)  &
433 & (0,1,2,3,4,6,12,48,86,162,290,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 858} & (63,95,111,159,103,49,18,8,4,0,0) &
(24,4) & (11,35,19,12,23,65,72,34,29,38,74,94)  &
73 & (0,1,2,3,4,6,40,9,20,52,47,16) \\
145 & (0,1,2,3,4,6,47,93,11,72,113,23)  &
217 & (0,1,2,3,4,6,19,162,84,172,197,37)  &
433 & (0,1,2,3,4,6,12,267,402,340,368,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 859} & (63,95,111,159,103,49,24,2,4,0,0) &
(24,4) & (23,63,71,10,95,16,14,45,17,76,0,37)  &
73 & (0,1,2,3,4,11,6,14,18,54,43,49) \\
145 & (0,1,2,3,4,6,47,93,113,77,11,23)  &
217 & (0,1,2,3,4,6,23,205,68,139,58,190)  &
433 & (0,1,2,3,4,6,16,313,387,302,334,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 861} & (63,95,111,159,103,56,24,1,0,2,0) &
(24,4) & (37,88,72,81,36,45,91,94,70,2,7,95)  &
73 & (0,1,2,3,4,14,6,17,21,31,36,26) \\
145 & (0,1,2,3,4,12,55,117,141,37,78,24)  &
217 & (0,1,2,3,4,6,24,91,65,13,182,77)  &
433 & (0,1,2,3,4,6,12,19,195,43,123,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 862} & (63,95,111,159,115,21,26,0,4,0,0) &
(24,4) & (21,93,1,16,67,76,20,78,87,34,90,62)  &
73 & (0,1,2,3,4,6,37,27,57,9,15,45) \\
145 & (0,1,2,3,4,6,86,80,96,132,30,108)  &
217 & (0,1,2,3,4,6,51,175,145,122,150,21)  &
433 & (0,1,2,3,4,6,10,392,103,313,87,162)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 863} & (63,95,111,159,115,21,28,0,2,0,0) &
(24,4) & (30,49,85,1,10,43,71,48,20,28,23,60)  &
73 & (0,1,2,3,4,6,46,16,35,9,21,51) \\
145 & (0,1,2,3,4,6,59,72,84,29,39,53)  &
217 & (0,1,2,3,4,6,21,159,35,172,123,77)  &
433 & (0,1,2,3,4,6,11,69,82,174,193,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 864} & (63,95,111,159,115,37,10,12,0,0,0) &
(24,4) & (8,20,52,88,49,2,23,94,85,15,50,63)  &
73 & (0,1,2,3,4,6,48,63,18,9,36,53) \\
145 & (0,1,2,3,4,8,66,40,71,96,121,132)  &
217 & (0,1,2,3,4,6,21,70,48,146,99,37)  &
433 & (0,1,2,3,4,6,16,334,107,374,413,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 865} & (63,95,111,159,115,37,12,10,0,0,0) &
(24,4) & (35,51,43,88,83,25,56,29,86,42,54,2)  &
73 & (0,1,2,3,4,9,6,27,16,31,36,21) \\
145 & (0,1,2,3,4,6,75,126,58,138,47,113)  &
217 & (0,1,2,3,4,6,14,158,49,75,40,24)  &
433 & (0,1,2,3,4,6,20,216,183,368,427,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 866} & (63,95,111,159,115,37,18,8,4,0,0) &
(24,4) & (82,30,38,22,61,60,7,80,47,33,48,67)  &
73 & (0,1,2,3,4,9,6,21,40,31,63,50) \\
145 & (0,1,2,3,4,6,78,17,53,83,29,41)  &
217 & (0,1,2,3,4,6,19,151,163,184,190,82)  &
433 & (0,1,2,3,4,6,12,314,169,34,243,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 867} & (63,95,111,159,115,37,20,8,2,0,0) &
(24,4) & (73,81,33,13,10,51,68,11,44,58,87,60)  &
73 & (0,1,2,3,4,9,6,17,26,21,36,31) \\
145 & (0,1,2,3,4,6,75,68,39,120,96,132)  &
217 & (0,1,2,3,4,6,15,22,163,152,85,190)  &
433 & (0,1,2,3,4,6,14,243,274,387,158,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 868} & (63,95,111,159,115,37,24,2,4,0,0) &
(24,4) & (14,78,74,5,70,48,67,28,16,83,15,95)  &
73 & (0,1,2,3,4,6,40,21,25,9,63,47) \\
145 & (0,1,2,3,4,6,47,131,109,78,120,96)  &
217 & (0,1,2,3,4,6,57,200,45,99,140,71)  &
433 & (0,1,2,3,4,6,14,387,197,279,120,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 869} & (63,95,111,159,115,37,24,4,2,0,0) &
(24,4) & (47,87,75,39,12,17,2,5,4,38,69,58)  &
73 & (0,1,2,3,4,6,42,57,24,9,63,47) \\
145 & (0,1,2,3,4,8,70,90,39,16,44,121)  &
217 & (0,1,2,3,4,6,14,186,61,121,24,146)  &
433 & (0,1,2,3,4,6,21,189,274,147,111,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 870} & (63,95,111,159,115,37,24,8,0,2,0) &
(24,4) & (86,22,82,26,61,40,31,36,33,3,60,55)  &
73 & (0,1,2,3,4,6,40,56,25,9,63,47) \\
145 & (0,1,2,3,4,6,77,46,113,58,11,23)  &
217 & (0,1,2,3,4,6,34,48,145,63,24,13)  &
433 & (0,1,2,3,4,6,12,34,216,193,350,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 871} & (63,95,111,159,115,44,17,2,4,0,0) &
(24,4) & (87,75,55,11,56,69,46,29,50,76,26,13)  &
73 & (0,1,2,3,4,6,40,30,9,51,62,56) \\
145 & (0,1,2,3,4,7,28,48,71,138,35,90)  &
217 & (0,1,2,3,4,6,63,190,14,185,75,23)  &
433 & (0,1,2,3,4,6,12,244,314,333,48,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 872} & (63,95,111,159,115,44,17,4,2,0,0) &
(24,4) & (88,20,84,40,6,69,59,57,70,46,1,81)  &
73 & (0,1,2,3,4,6,39,50,31,9,21,61) \\
145 & (0,1,2,3,4,6,74,53,42,119,17,65)  &
217 & (0,1,2,3,4,6,19,86,184,139,58,190)  &
433 & (0,1,2,3,4,6,12,48,317,374,279,241)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 873} & (63,95,111,159,115,44,20,1,2,0,0) &
(24,4) & (64,88,60,25,16,53,79,66,70,22,59,39)  &
73 & (0,1,2,3,4,9,6,35,18,49,54,63) \\
145 & (0,1,2,3,4,7,11,81,129,121,42,53)  &
217 & (0,1,2,3,4,6,13,199,152,190,137,57)  &
433 & (0,1,2,3,4,6,12,107,122,196,389,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 874} & (63,95,111,159,115,44,20,8,0,0,1) &
(24,4) & (57,65,1,37,28,43,14,75,20,64,26,31)  &
73 & (0,1,2,3,4,6,40,56,9,25,14,46) \\
145 & (0,1,2,3,4,8,107,112,123,66,19,96)  &
217 & (0,1,2,3,4,6,158,31,76,22,13,182)  &
433 & (0,1,2,3,4,6,24,427,195,253,55,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 875} & (63,95,111,159,115,49,20,0,6,0,0) &
(24,4) & (84,48,68,67,4,23,30,69,62,85,1,57)  &
73 & (0,1,2,3,4,9,6,32,12,36,60,55) \\
145 & (0,1,2,3,4,6,75,68,52,16,108,120)  &
217 & (0,1,2,3,4,6,35,204,91,79,40,154)  &
433 & (0,1,2,3,4,6,12,314,267,402,48,193)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 876} & (63,95,111,159,115,52,24,0,1,2,0) &
(24,4) & (25,61,45,52,37,72,6,47,7,95,58,54)  &
73 & (0,1,2,3,4,9,6,42,15,30,20,26) \\
145 & (0,1,2,3,4,6,67,29,37,19,96,43)  &
217 & (0,1,2,3,4,6,39,73,98,172,189,23)  &
433 & (0,1,2,3,4,6,12,48,333,162,350,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 878} & (63,95,111,183,55,57,8,8,0,2,0) &
(24,4) & (30,2,18,25,42,36,15,91,89,56,75,31)  &
73 & (0,1,2,3,4,10,41,55,12,7,60,50) \\
145 & (0,1,2,3,4,6,33,72,57,11,47,23)  &
217 & (0,1,2,3,4,5,33,95,16,42,55,68)  &
433 & (0,1,2,3,4,5,38,285,386,94,317,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 879} & (63,95,111,183,59,29,6,8,0,0,0) &
(24,4) & (56,68,28,16,77,57,6,94,71,55,47,23)  &
73 & (0,1,2,3,4,27,53,19,36,13,46,6) \\
145 & (0,1,2,3,4,5,80,10,106,18,24,32)  &
217 & (0,1,2,3,4,5,16,62,53,154,130,43)  &
433 & (0,1,2,3,4,5,14,76,131,50,289,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 880} & (63,95,111,183,59,29,12,2,0,0,0) &
(24,4) & (31,51,20,40,19,33,77,66,22,26,93,50)  &
73 & (0,1,2,3,4,19,71,47,40,51,66,16) \\
145 & (0,1,2,3,4,5,68,126,139,47,89,35)  &
217 & (0,1,2,3,4,5,34,148,212,198,98,49)  &
433 & (0,1,2,3,4,5,16,389,376,310,334,135)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 881} & (63,95,111,183,59,29,18,0,4,0,0) &
(24,4) & (12,8,48,20,33,29,10,75,82,23,3,47)  &
73 & (0,1,2,3,4,14,66,46,58,40,52,6) \\
145 & (0,1,2,3,4,5,33,46,56,123,140,20)  &
217 & (0,1,2,3,4,5,32,167,204,66,43,95)  &
433 & (0,1,2,3,4,5,17,253,118,386,157,206)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 882} & (63,95,111,183,59,29,20,0,2,0,0) &
(24,4) & (25,65,32,17,4,55,23,82,54,58,79,70)  &
73 & (0,1,2,3,4,15,11,27,40,5,55,32) \\
145 & (0,1,2,3,4,5,42,10,54,83,30,18)  &
217 & (0,1,2,3,4,5,44,200,171,97,73,33)  &
433 & (0,1,2,3,4,5,38,58,292,216,109,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 883} & (63,95,111,183,59,53,2,8,4,0,0) &
(24,4) & (17,20,1,13,36,7,38,46,63,62,31,94)  &
73 & (0,1,2,3,4,13,37,26,45,66,6,59) \\
145 & (0,1,2,3,4,5,98,28,39,84,72,60)  &
217 & (0,1,2,3,4,5,22,169,154,40,207,93)  &
433 & (0,1,2,3,4,5,10,21,32,265,231,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 884} & (63,95,111,183,59,53,8,8,0,2,0) &
(24,4) & (64,8,21,52,77,2,91,23,18,51,86,19)  &
73 & (0,1,2,3,4,14,46,59,40,71,51,66) \\
145 & (0,1,2,3,4,5,24,44,118,70,17,10)  &
217 & (0,1,2,3,4,5,16,54,45,66,182,93)  &
433 & (0,1,2,3,4,5,10,194,214,35,392,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 885} & (63,95,111,183,59,60,1,2,4,0,0) &
(24,4) & (43,35,15,63,2,18,25,69,89,48,16,4)  &
73 & (0,1,2,3,4,12,68,61,71,48,22,33) \\
145 & (0,1,2,3,4,5,23,61,70,11,35,47)  &
217 & (0,1,2,3,4,5,22,72,124,54,175,130)  &
433 & (0,1,2,3,4,5,10,170,336,205,412,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 886} & (63,95,111,183,59,60,1,4,2,0,0) &
(24,4) & (44,48,28,64,9,37,66,14,34,91,27,79)  &
73 & (0,1,2,3,4,14,71,59,11,22,50,33) \\
145 & (0,1,2,3,4,5,19,121,65,72,54,41)  &
217 & (0,1,2,3,4,5,15,133,200,156,171,39)  &
433 & (0,1,2,3,4,5,10,48,85,123,240,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 890} & (63,95,111,183,87,41,10,12,0,0,0) &
(24,4) & (17,32,49,81,72,27,0,51,14,74,43,82)  &
73 & (0,1,2,3,4,6,24,57,9,63,47,42) \\
145 & (0,1,2,3,4,6,9,17,83,42,119,96)  &
217 & (0,1,2,3,4,6,9,187,172,98,198,149)  &
433 & (0,1,2,3,4,6,14,194,374,329,221,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 891} & (63,95,111,183,87,41,24,2,4,0,0) &
(24,4) & (20,8,4,84,77,90,81,26,79,50,3,51)  &
73 & (0,1,2,3,4,6,9,51,30,57,36,14) \\
145 & (0,1,2,3,4,7,40,132,64,29,71,97)  &
217 & (0,1,2,3,4,6,17,199,68,98,146,49)  &
433 & (0,1,2,3,4,6,9,334,202,83,69,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 892} & (63,95,111,183,87,41,24,8,0,2,0) &
(24,4) & (84,87,28,48,63,50,79,54,77,2,45,29)  &
73 & (0,1,2,3,4,52,37,21,28,6,14,33) \\
145 & (0,1,2,3,4,7,78,54,29,17,65,108)  &
217 & (0,1,2,3,4,6,33,144,81,15,21,181)  &
433 & (0,1,2,3,4,6,15,195,132,55,328,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 894} & (63,95,111,183,91,13,22,8,0,0,0) &
(24,4) & (70,27,30,34,91,80,55,56,25,21,37,53)  &
73 & (0,1,2,3,4,6,37,14,26,9,58,33) \\
145 & (0,1,2,3,4,7,130,24,58,100,11,83)  &
217 & (0,1,2,3,4,6,24,16,145,157,172,39)  &
433 & (0,1,2,3,4,6,9,197,83,333,187,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 895} & (63,95,111,183,91,13,26,4,0,0,0) &
(24,4) & (6,26,82,1,66,31,72,59,81,12,43,4)  &
73 & (0,1,2,3,4,15,71,10,34,18,29,53) \\
145 & (0,1,2,3,4,6,39,84,77,17,96,120)  &
217 & (0,1,2,3,4,6,19,82,95,190,150,48)  &
433 & (0,1,2,3,4,6,9,69,166,188,102,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 896} & (63,95,111,183,91,13,28,2,0,0,0) &
(24,4) & (41,37,29,18,73,15,75,72,88,48,47,20)  &
73 & (0,1,2,3,4,11,23,71,47,19,42,62) \\
145 & (0,1,2,3,4,6,68,139,42,132,53,118)  &
217 & (0,1,2,3,4,6,21,82,14,172,189,59)  &
433 & (0,1,2,3,4,6,9,82,194,411,120,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 897} & (63,95,111,183,91,21,26,0,4,0,0) &
(24,4) & (72,45,48,36,69,26,25,11,90,35,75,43)  &
73 & (0,1,2,3,4,6,9,42,12,25,30,59) \\
145 & (0,1,2,3,4,7,121,138,39,58,101,71)  &
217 & (0,1,2,3,4,6,9,163,187,174,197,84)  &
433 & (0,1,2,3,4,6,16,155,317,50,356,349)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 898} & (63,95,111,183,91,21,28,0,2,0,0) &
(24,4) & (39,75,27,66,55,81,5,76,12,84,25,8)  &
73 & (0,1,2,3,4,6,9,32,12,36,60,55) \\
145 & (0,1,2,3,4,7,125,31,58,45,19,11)  &
217 & (0,1,2,3,4,6,39,151,55,80,46,99)  &
433 & (0,1,2,3,4,6,11,388,104,276,248,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 899} & (63,95,111,183,91,25,22,0,4,0,0) &
(24,4) & (70,42,50,14,49,44,25,63,27,24,79,83)  &
73 & (0,1,2,3,4,17,35,46,10,71,21,51) \\
145 & (0,1,2,3,4,7,33,111,55,26,20,103)  &
217 & (0,1,2,3,4,6,17,49,62,97,146,24)  &
433 & (0,1,2,3,4,6,11,249,280,242,388,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 900} & (63,95,111,183,91,25,28,0,0,2,0) &
(24,4) & (23,7,95,15,4,65,49,22,46,44,13,78)  &
73 & (0,1,2,3,4,15,10,58,71,47,42,24) \\
145 & (0,1,2,3,4,6,86,29,53,66,77,111)  &
217 & (0,1,2,3,4,6,31,71,206,21,139,57)  &
433 & (0,1,2,3,4,6,15,368,280,136,176,193)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 901} & (63,95,111,183,91,28,28,0,0,0,1) &
(24,4) & (53,85,13,81,82,87,27,20,16,66,36,91)  &
73 & (0,1,2,3,6,36,4,58,46,68,26,62) \\
145 & (0,1,2,3,4,8,57,46,87,26,37,53)  &
217 & (0,1,2,3,4,6,16,33,164,140,42,154)  &
433 & (0,1,2,3,4,6,12,91,401,147,111,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 902} & (63,95,111,183,91,37,10,12,0,0,0) &
(24,4) & (62,61,13,10,57,22,35,95,80,92,56,20)  &
73 & (0,1,2,3,4,11,5,47,25,19,36,15) \\
145 & (0,1,2,3,4,6,38,115,104,93,10,20)  &
217 & (0,1,2,3,4,6,24,61,33,147,99,48)  &
433 & (0,1,2,3,4,6,9,152,32,84,279,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 903} & (63,95,111,183,91,37,12,10,0,0,0) &
(24,4) & (78,57,17,18,5,34,83,75,32,92,16,24)  &
73 & (0,1,2,3,4,6,25,56,14,9,41,30) \\
145 & (0,1,2,3,4,6,122,34,69,9,21,47)  &
217 & (0,1,2,3,4,6,17,115,68,79,99,43)  &
433 & (0,1,2,3,4,6,14,216,139,329,394,62)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 904} & (63,95,111,183,91,37,18,8,4,0,0) &
(24,4) & (72,40,68,44,45,70,75,66,55,17,26,11)  &
73 & (0,1,2,3,4,11,14,27,6,31,36,19) \\
145 & (0,1,2,3,4,6,107,113,138,82,30,20)  &
217 & (0,1,2,3,4,6,36,45,197,143,98,73)  &
433 & (0,1,2,3,4,6,12,48,340,269,135,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 905} & (63,95,111,183,91,37,20,8,2,0,0) &
(24,4) & (67,19,23,63,94,33,40,61,48,78,1,24)  &
73 & (0,1,2,3,4,6,9,35,12,46,60,55) \\
145 & (0,1,2,3,4,6,80,139,96,132,118,42)  &
217 & (0,1,2,3,4,6,19,59,80,153,182,190)  &
433 & (0,1,2,3,4,6,14,371,262,52,159,195)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 906} & (63,95,111,183,91,37,24,2,4,0,0) &
(24,4) & (71,11,91,72,23,0,45,78,54,93,53,10)  &
73 & (0,1,2,3,4,6,59,67,62,24,48,43) \\
145 & (0,1,2,3,4,6,9,68,105,16,22,33)  &
217 & (0,1,2,3,4,6,9,164,47,146,15,199)  &
433 & (0,1,2,3,4,6,18,186,194,68,136,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 907} & (63,95,111,183,91,37,24,4,2,0,0) &
(24,4) & (5,61,47,22,57,42,44,15,14,60,84,36)  &
73 & (0,1,2,3,4,6,14,67,17,24,36,48) \\
145 & (0,1,2,3,4,6,73,54,65,17,29,107)  &
217 & (0,1,2,3,4,6,17,37,122,144,157,172)  &
433 & (0,1,2,3,4,6,9,194,409,276,263,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 908} & (63,95,111,183,91,37,24,8,0,2,0) &
(24,4) & (45,77,89,62,5,28,83,88,74,11,12,3)  &
73 & (0,1,2,3,4,6,64,17,67,30,55,42) \\
145 & (0,1,2,3,4,6,57,110,44,117,139,20)  &
217 & (0,1,2,3,4,6,9,98,22,47,149,190)  &
433 & (0,1,2,3,4,6,9,279,206,354,412,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 909} & (63,95,111,183,91,41,6,12,0,0,0) &
(24,4) & (17,86,94,45,62,37,16,40,31,43,75,52)  &
73 & (0,1,2,3,4,11,19,71,53,48,15,41) \\
145 & (0,1,2,3,4,6,73,23,92,10,102,113)  &
217 & (0,1,2,3,4,6,33,39,160,171,21,76)  &
433 & (0,1,2,3,4,6,9,120,228,80,246,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 910} & (63,95,111,183,91,41,12,6,0,0,0) &
(24,4) & (89,38,34,49,78,53,92,56,55,7,43,79)  &
73 & (0,1,2,3,4,15,47,6,35,10,52,58) \\
145 & (0,1,2,3,4,6,38,126,104,55,139,118)  &
217 & (0,1,2,3,4,6,74,175,141,57,206,199)  &
433 & (0,1,2,3,4,6,14,160,86,243,170,49)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 911} & (63,95,111,183,91,41,18,4,4,0,0) &
(24,4) & (93,90,50,78,0,69,84,23,11,48,83,47)  &
73 & (0,1,2,3,4,6,9,52,14,29,20,42) \\
145 & (0,1,2,3,4,7,28,52,41,70,84,132)  &
217 & (0,1,2,3,4,6,12,176,139,112,163,189)  &
433 & (0,1,2,3,4,6,9,163,69,297,81,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 912} & (63,95,111,183,91,41,20,2,4,0,0) &
(24,4) & (33,61,53,25,58,31,84,67,56,71,32,72)  &
73 & (0,1,2,3,4,15,22,71,65,18,46,36) \\
145 & (0,1,2,3,4,6,47,36,82,138,30,128)  &
217 & (0,1,2,3,4,6,17,186,47,23,98,146)  &
433 & (0,1,2,3,4,6,15,368,280,175,136,244)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 913} & (63,95,111,183,91,41,20,4,2,0,0) &
(24,4) & (92,44,84,4,41,42,39,18,59,73,54,35)  &
73 & (0,1,2,3,4,24,49,43,56,5,11,61) \\
145 & (0,1,2,3,4,7,11,87,102,57,35,25)  &
217 & (0,1,2,3,4,6,35,65,19,86,58,141)  &
433 & (0,1,2,3,4,6,9,205,69,296,188,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 914} & (63,95,111,183,91,41,20,8,0,2,0) &
(24,4) & (87,63,15,83,58,9,82,13,24,80,5,28)  &
73 & (0,1,2,3,4,14,58,23,66,42,6,28) \\
145 & (0,1,2,3,4,7,28,52,41,78,131,65)  &
217 & (0,1,2,3,4,6,21,10,72,144,122,172)  &
433 & (0,1,2,3,4,6,16,317,388,82,394,195)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 915} & (63,95,111,183,91,41,24,4,0,2,0) &
(24,4) & (21,49,93,41,70,95,90,15,12,94,63,60)  &
73 & (0,1,2,3,4,12,37,44,28,61,6,54) \\
145 & (0,1,2,3,4,7,70,19,11,58,24,103)  &
217 & (0,1,2,3,4,6,13,22,84,67,31,164)  &
433 & (0,1,2,3,4,6,12,350,275,80,190,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 916} & (63,95,111,183,91,44,17,2,4,0,0) &
(24,4) & (81,5,77,89,92,67,36,59,86,88,42,63)  &
73 & (0,1,2,3,4,11,19,62,29,53,36,6) \\
145 & (0,1,2,3,4,6,137,81,105,32,20,110)  &
217 & (0,1,2,3,4,6,12,40,48,99,199,145)  &
433 & (0,1,2,3,4,6,9,317,244,155,355,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 917} & (63,95,111,183,91,44,17,4,2,0,0) &
(24,4) & (66,94,74,22,83,9,91,28,92,71,73,37)  &
73 & (0,1,2,3,4,18,45,36,62,26,55,6) \\
145 & (0,1,2,3,4,7,65,18,28,11,106,95)  &
217 & (0,1,2,3,4,6,9,187,149,47,197,98)  &
433 & (0,1,2,3,4,6,26,249,233,96,265,105)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 918} & (63,95,111,183,91,44,17,8,0,2,0) &
(24,4) & (72,79,84,8,91,34,17,90,69,77,14,42)  &
73 & (0,1,2,3,4,14,53,29,66,33,6,18) \\
145 & (0,1,2,3,4,6,52,84,120,78,131,41)  &
217 & (0,1,2,3,4,6,15,187,163,153,39,141)  &
433 & (0,1,2,3,4,6,21,140,225,123,43,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 919} & (63,95,111,183,91,44,20,1,2,0,0) &
(24,4) & (46,22,18,54,79,80,93,0,13,11,28,77)  &
73 & (0,1,2,3,4,6,9,35,14,46,25,20) \\
145 & (0,1,2,3,4,6,58,78,23,105,10,114)  &
217 & (0,1,2,3,4,6,16,24,177,162,189,139)  &
433 & (0,1,2,3,4,6,17,144,242,187,394,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 920} & (63,95,111,183,91,44,20,8,0,0,1) &
(24,4) & (22,34,50,2,5,92,43,48,11,21,32,67)  &
73 & (0,1,2,3,7,40,53,55,43,29,8,17) \\
145 & (0,1,2,3,4,12,60,40,119,84,18,94)  &
217 & (0,1,2,3,4,6,57,43,202,80,68,99)  &
433 & (0,1,2,3,4,6,15,83,172,161,190,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 921} & (63,95,111,183,91,44,24,1,0,2,0) &
(24,4) & (73,21,81,77,58,67,30,3,0,84,83,16)  &
73 & (0,1,2,3,4,9,36,26,71,21,45,17) \\
145 & (0,1,2,3,4,7,16,97,91,42,121,128)  &
217 & (0,1,2,3,4,6,33,73,202,152,123,80)  &
433 & (0,1,2,3,4,6,17,244,172,149,216,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 922} & (63,95,111,183,91,44,24,4,0,0,1) &
(24,4) & (9,42,5,41,82,11,38,23,16,84,43,92)  &
73 & (0,1,2,3,4,6,18,63,48,9,24,41) \\
145 & (0,1,2,3,4,6,45,83,131,94,10,119)  &
217 & (0,1,2,3,4,7,76,20,44,136,51,113)  &
433 & (0,1,2,3,4,6,14,120,50,187,155,195)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 923} & (63,95,111,183,91,49,20,0,6,0,0) &
(24,4) & (33,49,89,14,53,26,43,44,46,12,8,75)  &
73 & (0,1,2,3,4,6,9,17,36,21,26,46) \\
145 & (0,1,2,3,4,6,76,84,17,53,108,120)  &
217 & (0,1,2,3,4,6,96,201,99,150,46,146)  &
433 & (0,1,2,3,4,6,9,232,69,247,103,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 924} & (63,95,111,183,91,49,24,0,4,2,0) &
(24,4) & (42,18,94,62,79,60,95,65,57,44,73,69)  &
73 & (0,1,2,3,4,16,29,57,40,10,52,71) \\
145 & (0,1,2,3,4,7,78,47,59,113,24,11)  &
217 & (0,1,2,3,4,6,20,99,170,181,76,177)  &
433 & (0,1,2,3,4,6,12,368,300,243,34,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 925} & (63,95,111,183,91,52,24,0,1,2,0) &
(24,4) & (46,78,50,7,54,11,32,37,77,4,65,44)  &
73 & (0,1,2,3,4,9,29,52,71,64,36,17) \\
145 & (0,1,2,3,4,6,107,29,96,65,72,112)  &
217 & (0,1,2,3,4,6,34,43,48,75,99,198)  &
433 & (0,1,2,3,4,6,19,333,58,51,343,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 926} & (63,95,111,183,91,52,24,0,4,0,1) &
(24,4) & (84,92,28,0,87,58,15,61,10,21,45,86)  &
73 & (0,1,2,3,4,16,45,66,36,49,6,57) \\
145 & (0,1,2,3,4,7,125,11,39,58,47,71)  &
217 & (0,1,2,3,4,6,20,33,179,158,57,140)  &
433 & (0,1,2,3,4,6,54,84,388,377,157,195)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 929} & (63,95,111,183,115,13,10,12,0,0,0) &
(24,4) & (6,38,59,50,95,40,12,80,77,73,33,49)  &
73 & (0,1,2,3,4,15,6,51,39,10,21,31) \\
145 & (0,1,2,3,4,6,41,120,75,84,132,96)  &
217 & (0,1,2,3,4,6,24,63,211,49,145,40)  &
433 & (0,1,2,3,4,6,17,69,169,136,250,105)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 930} & (63,95,111,183,115,13,18,8,4,0,0) &
(24,4) & (34,78,94,35,70,67,20,33,24,73,53,5)  &
73 & (0,1,2,3,4,6,20,35,9,46,14,25) \\
145 & (0,1,2,3,4,7,68,118,94,129,42,11)  &
217 & (0,1,2,3,4,6,17,106,124,151,178,141)  &
433 & (0,1,2,3,4,6,10,170,366,84,103,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 931} & (63,95,111,183,115,13,20,8,2,0,0) &
(24,4) & (1,13,73,5,82,59,91,40,6,76,71,60)  &
73 & (0,1,2,3,4,9,6,43,62,47,52,18) \\
145 & (0,1,2,3,4,6,102,138,58,23,77,114)  &
217 & (0,1,2,3,4,6,49,119,37,199,76,208)  &
433 & (0,1,2,3,4,6,10,365,137,247,101,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 932} & (63,95,111,183,115,13,24,8,0,2,0) &
(24,4) & (33,65,69,93,30,31,27,8,10,78,83,4)  &
73 & (0,1,2,3,4,6,36,25,56,9,47,16) \\
145 & (0,1,2,3,4,7,11,121,55,105,128,33)  &
217 & (0,1,2,3,4,6,69,178,163,24,32,84)  &
433 & (0,1,2,3,4,6,10,215,401,109,172,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 933} & (63,95,111,183,115,21,10,8,4,0,0) &
(24,4) & (75,55,31,80,11,36,33,45,16,69,34,62)  &
73 & (0,1,2,3,4,6,17,32,20,36,11,52) \\
145 & (0,1,2,3,4,6,109,35,57,70,10,20)  &
217 & (0,1,2,3,4,6,21,85,175,124,69,77)  &
433 & (0,1,2,3,4,6,14,354,386,172,158,242)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 934} & (63,95,111,183,115,25,6,8,4,0,0) &
(24,4) & (93,13,5,52,21,43,91,94,60,66,2,34)  &
73 & (0,1,2,3,4,15,10,24,46,71,36,58) \\
145 & (0,1,2,3,4,7,11,129,55,121,117,45)  &
217 & (0,1,2,3,4,6,13,24,162,84,32,48)  &
433 & (0,1,2,3,4,6,11,160,58,174,109,242)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 935} & (63,95,111,183,115,25,10,4,4,0,0) &
(24,4) & (39,63,11,62,19,18,41,68,76,53,0,36)  &
73 & (0,1,2,3,4,6,15,42,9,52,48,20) \\
145 & (0,1,2,3,4,6,58,128,84,11,105,36)  &
217 & (0,1,2,3,4,6,16,62,145,38,49,23)  &
433 & (0,1,2,3,4,6,11,69,337,174,160,244)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 936} & (63,95,111,183,115,25,12,2,4,0,0) &
(24,4) & (0,16,56,40,55,66,26,13,57,63,38,21)  &
73 & (0,1,2,3,4,11,51,19,34,14,71,46) \\
145 & (0,1,2,3,4,6,109,29,82,139,95,19)  &
217 & (0,1,2,3,4,6,10,76,122,188,60,172)  &
433 & (0,1,2,3,4,6,10,196,353,413,156,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 937} & (63,95,111,183,115,25,12,4,2,0,0) &
(24,4) & (39,40,52,84,46,55,33,13,62,70,41,5)  &
73 & (0,1,2,3,4,12,23,7,14,58,43,49) \\
145 & (0,1,2,3,4,6,109,53,15,119,72,65)  &
217 & (0,1,2,3,4,6,31,82,129,70,21,175)  &
433 & (0,1,2,3,4,6,11,314,213,138,394,244)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 938} & (63,95,111,183,115,25,12,8,0,2,0) &
(24,4) & (80,91,31,84,90,56,81,69,26,2,21,33)  &
73 & (0,1,2,3,4,11,25,47,19,5,16,35) \\
145 & (0,1,2,3,4,6,98,72,58,28,39,65)  &
217 & (0,1,2,3,4,6,13,179,139,31,153,57)  &
433 & (0,1,2,3,4,6,10,172,331,191,215,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 939} & (63,95,111,183,115,25,20,0,6,0,0) &
(24,4) & (53,89,65,61,54,39,75,52,84,26,95,36)  &
73 & (0,1,2,3,4,15,37,22,65,49,45,71) \\
145 & (0,1,2,3,4,7,93,27,11,32,19,106)  &
217 & (0,1,2,3,4,6,31,200,81,175,122,71)  &
433 & (0,1,2,3,4,6,19,163,194,103,250,385)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 940} & (63,95,111,183,115,25,24,0,4,2,0) &
(24,4) & (40,16,12,48,43,30,2,65,31,42,85,9)  &
73 & (0,1,2,3,4,12,23,49,14,58,7,42) \\
145 & (0,1,2,3,4,7,37,48,96,78,124,65)  &
217 & (0,1,2,3,4,6,15,24,144,63,49,39)  &
433 & (0,1,2,3,4,6,12,280,333,163,351,388)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 941} & (63,95,111,183,115,28,5,8,2,0,0) &
(24,4) & (94,78,42,26,83,0,77,93,23,31,85,56)  &
73 & (0,1,2,3,4,11,6,19,39,62,44,27) \\
145 & (0,1,2,3,4,6,67,20,41,119,77,11)  &
217 & (0,1,2,3,4,6,19,188,161,108,80,86)  &
433 & (0,1,2,3,4,6,28,383,352,174,161,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 942} & (63,95,111,183,115,28,9,2,4,0,0) &
(24,4) & (0,88,56,80,73,90,26,15,37,55,6,83)  &
73 & (0,1,2,3,4,6,15,43,9,47,57,25) \\
145 & (0,1,2,3,4,6,55,110,69,19,10,119)  &
217 & (0,1,2,3,4,6,24,62,36,49,76,41)  &
433 & (0,1,2,3,4,6,10,338,238,69,281,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 943} & (63,95,111,183,115,28,9,4,2,0,0) &
(24,4) & (3,87,67,23,30,53,1,84,54,78,49,40)  &
73 & (0,1,2,3,4,11,35,48,19,5,53,62) \\
145 & (0,1,2,3,4,6,138,23,75,102,113,91)  &
217 & (0,1,2,3,4,6,42,163,15,140,33,154)  &
433 & (0,1,2,3,4,6,11,194,280,68,353,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 944} & (63,95,111,183,115,28,9,8,0,2,0) &
(24,4) & (6,66,22,50,71,56,72,1,91,59,8,89)  &
73 & (0,1,2,3,4,16,31,70,18,11,41,51) \\
145 & (0,1,2,3,4,7,96,68,20,17,41,118)  &
217 & (0,1,2,3,4,6,21,77,139,151,175,123)  &
433 & (0,1,2,3,4,6,10,394,171,245,221,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 945} & (63,95,111,183,115,28,12,1,2,0,0) &
(24,4) & (6,66,86,50,7,56,4,33,87,95,25,44)  &
73 & (0,1,2,3,4,9,6,63,18,43,53,48) \\
145 & (0,1,2,3,4,6,102,126,9,113,72,59)  &
217 & (0,1,2,3,4,6,23,210,57,84,173,32)  &
433 & (0,1,2,3,4,6,16,337,172,356,386,89)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 946} & (63,95,111,183,115,28,12,8,0,0,1) &
(24,4) & (13,21,81,49,40,91,63,74,32,76,42,43)  &
73 & (0,1,2,3,4,52,49,11,31,40,6,60) \\
145 & (0,1,2,3,4,6,42,131,53,83,10,119)  &
217 & (0,1,2,3,4,6,33,176,148,24,68,123)  &
433 & (0,1,2,3,4,6,10,247,73,172,100,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 947} & (63,95,111,183,115,28,17,0,6,0,0) &
(24,4) & (90,94,10,74,77,68,28,35,23,89,0,63)  &
73 & (0,1,2,3,4,6,37,47,9,51,15,21) \\
145 & (0,1,2,3,4,6,66,40,52,90,77,17)  &
217 & (0,1,2,3,4,6,19,188,111,162,80,85)  &
433 & (0,1,2,3,4,6,11,242,327,176,352,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 948} & (63,95,111,183,115,28,24,0,1,2,0) &
(24,4) & (5,21,1,25,30,51,95,40,38,94,72,39)  &
73 & (0,1,2,3,4,21,70,46,23,65,61,41) \\
145 & (0,1,2,3,4,6,45,34,16,9,128,94)  &
217 & (0,1,2,3,4,6,21,144,68,148,175,122)  &
433 & (0,1,2,3,4,6,12,52,261,333,277,241)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 949} & (63,95,111,183,115,28,24,0,4,0,1) &
(24,4) & (92,64,80,56,69,94,54,47,53,59,27,46)  &
73 & (0,1,2,3,4,6,37,52,9,32,14,20) \\
145 & (0,1,2,3,4,20,24,90,101,142,11,114)  &
217 & (0,1,2,3,4,6,21,144,148,175,68,99)  &
433 & (0,1,2,3,4,6,10,215,401,109,172,192)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 950} & (63,95,111,183,115,49,8,8,4,2,0) &
(24,4) & (49,22,58,9,26,61,68,92,43,72,31,60)  &
73 & (0,1,2,3,4,6,43,17,55,52,67,48) \\
145 & (0,1,2,3,4,6,71,23,58,101,139,115)  &
217 & (0,1,2,3,4,6,39,148,157,98,172,24)  &
433 & (0,1,2,3,4,6,14,66,173,157,195,52)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 951} & (63,95,111,183,115,52,1,8,6,0,0) &
(24,4) & (63,87,71,3,30,33,64,76,57,42,8,89)  &
73 & (0,1,2,3,4,6,17,67,30,22,27,35) \\
145 & (0,1,2,3,4,6,36,19,101,23,58,139)  &
217 & (0,1,2,3,4,6,23,175,162,189,150,82)  &
433 & (0,1,2,3,4,6,14,160,107,47,170,194)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 952} & (63,95,111,183,115,52,8,8,1,2,0) &
(24,4) & (8,48,92,0,15,29,86,46,3,95,69,37)  &
73 & (0,1,2,3,4,6,20,64,67,25,36,46) \\
145 & (0,1,2,3,4,6,23,80,58,9,34,47)  &
217 & (0,1,2,3,4,6,19,151,40,140,164,33)  &
433 & (0,1,2,3,4,6,20,172,392,162,55,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 953} & (63,95,111,183,115,52,8,8,4,0,1) &
(24,4) & (25,48,40,85,32,95,6,50,79,10,26,35)  &
73 & (0,1,2,3,4,15,10,24,71,46,19,41) \\
145 & (0,1,2,3,4,6,47,80,139,31,23,36)  &
217 & (0,1,2,3,4,6,15,157,39,144,35,49)  &
433 & (0,1,2,3,4,6,21,325,357,163,54,188)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 954} & (63,95,111,183,115,56,1,4,6,0,0) &
(24,4) & (66,58,90,82,79,21,92,16,72,73,5,17)  &
73 & (0,1,2,3,4,15,24,58,71,8,29,36) \\
145 & (0,1,2,3,4,6,73,23,9,34,47,58)  &
217 & (0,1,2,3,4,6,35,163,152,203,99,140)  &
433 & (0,1,2,3,4,6,18,354,367,172,228,163)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 955} & (63,95,111,183,115,56,1,8,4,2,0) &
(24,4) & (48,56,72,47,68,83,78,70,13,14,65,1)  &
73 & (0,1,2,3,4,29,11,41,31,70,23,60) \\
145 & (0,1,2,3,4,6,79,96,64,28,41,18)  &
217 & (0,1,2,3,4,6,21,70,37,76,49,122)  &
433 & (0,1,2,3,4,6,14,193,68,169,120,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 956} & (63,95,111,183,115,56,4,8,1,2,0) &
(24,4) & (30,7,35,55,93,58,72,64,33,85,8,40)  &
73 & (0,1,2,3,4,17,52,43,29,20,71,66) \\
145 & (0,1,2,3,4,7,68,53,26,116,42,17)  &
217 & (0,1,2,3,4,6,14,132,108,141,38,64)  &
433 & (0,1,2,3,4,6,14,42,329,266,221,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 959} & (63,95,111,183,121,7,10,12,0,0,0) &
(24,4) & (20,68,80,77,48,29,74,70,57,95,19,15)  &
73 & (0,1,2,3,4,6,64,41,67,59,45,52) \\
145 & (0,1,2,3,4,6,91,20,65,72,137,113)  &
217 & (0,1,2,3,4,6,67,58,204,141,199,188)  &
433 & (0,1,2,3,4,6,10,48,281,313,350,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 960} & (63,95,111,183,121,7,18,8,4,0,0) &
(24,4) & (25,62,69,27,73,35,70,84,43,20,60,56)  &
73 & (0,1,2,3,4,9,6,17,26,36,21,32) \\
145 & (0,1,2,3,4,8,21,45,81,28,16,116)  &
217 & (0,1,2,3,4,6,14,65,21,183,121,80)  &
433 & (0,1,2,3,4,6,14,160,87,329,54,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 961} & (63,95,111,183,121,7,24,8,0,2,0) &
(24,4) & (82,74,90,49,70,41,24,83,29,63,80,67)  &
73 & (0,1,2,3,4,13,10,60,36,46,71,55) \\
145 & (0,1,2,3,4,12,72,112,48,90,125,86)  &
217 & (0,1,2,3,4,6,51,65,21,144,207,181)  &
433 & (0,1,2,3,4,6,11,215,118,42,195,261)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 962} & (63,95,111,183,121,11,6,12,0,0,0) &
(24,4) & (11,23,55,75,9,0,40,68,22,93,21,6)  &
73 & (0,1,2,3,4,15,26,71,40,10,30,56) \\
145 & (0,1,2,3,4,7,37,25,18,78,65,52)  &
217 & (0,1,2,3,4,6,58,68,84,31,45,23)  &
433 & (0,1,2,3,4,6,14,173,233,105,340,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 963} & (63,95,111,183,121,11,18,4,4,0,0) &
(24,4) & (27,59,19,86,83,9,85,52,48,33,68,32)  &
73 & (0,1,2,3,4,9,63,36,71,45,24,57) \\
145 & (0,1,2,3,4,6,55,30,83,41,9,131)  &
217 & (0,1,2,3,4,6,51,21,69,205,144,41)  &
433 & (0,1,2,3,4,6,10,371,268,45,411,194)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 964} & (63,95,111,183,121,11,20,4,2,0,0) &
(24,4) & (21,9,85,69,95,84,18,64,70,51,11,78)  &
73 & (0,1,2,3,4,11,45,71,40,25,19,15) \\
145 & (0,1,2,3,4,7,52,84,29,108,70,18)  &
217 & (0,1,2,3,4,6,58,43,23,152,189,84)  &
433 & (0,1,2,3,4,6,11,278,244,175,68,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 965} & (63,95,111,183,121,11,20,8,0,2,0) &
(24,4) & (31,59,43,95,76,21,10,33,34,49,14,90)  &
73 & (0,1,2,3,4,9,41,31,71,50,21,60) \\
145 & (0,1,2,3,4,6,93,11,47,35,72,23)  &
217 & (0,1,2,3,4,6,19,67,172,206,144,39)  &
433 & (0,1,2,3,4,6,14,50,160,79,394,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 966} & (63,95,111,183,121,14,3,12,0,0,0) &
(24,4) & (17,33,41,89,58,55,0,79,28,80,70,35)  &
73 & (0,1,2,3,4,9,37,51,71,19,61,46) \\
145 & (0,1,2,3,4,7,105,24,130,91,11,31)  &
217 & (0,1,2,3,4,6,31,200,71,164,43,139)  &
433 & (0,1,2,3,4,6,12,247,69,342,108,163)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 967} & (63,95,111,183,121,14,17,2,4,0,0) &
(24,4) & (75,19,71,54,31,26,21,56,84,5,53,60)  &
73 & (0,1,2,3,4,6,62,52,41,29,9,20) \\
145 & (0,1,2,3,4,7,121,129,11,82,94,107)  &
217 & (0,1,2,3,4,6,16,24,60,188,180,81)  &
433 & (0,1,2,3,4,6,10,215,171,192,69,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 968} & (63,95,111,183,121,14,17,8,0,2,0) &
(24,4) & (27,19,67,63,54,81,8,21,16,20,42,37)  &
73 & (0,1,2,3,4,40,16,44,71,51,66,21) \\
145 & (0,1,2,3,4,6,59,103,72,22,138,36)  &
217 & (0,1,2,3,4,6,51,162,41,23,84,33)  &
433 & (0,1,2,3,4,6,10,413,268,337,368,194)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 969} & (63,95,111,183,121,14,18,4,1,0,0) &
(24,4) & (64,48,8,24,47,30,18,13,9,15,5,78)  &
73 & (0,1,2,3,4,6,31,61,41,9,20,51) \\
145 & (0,1,2,3,4,6,34,80,45,9,126,132)  &
217 & (0,1,2,3,4,6,13,183,85,164,152,190)  &
433 & (0,1,2,3,4,6,10,192,206,83,172,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 970} & (63,95,111,183,121,14,18,8,0,1,0) &
(24,4) & (69,89,33,80,29,22,34,15,56,71,59,86)  &
73 & (0,1,2,3,4,25,35,48,55,59,71,65) \\
145 & (0,1,2,3,4,6,11,46,124,93,115,20)  &
217 & (0,1,2,3,4,6,31,68,148,175,22,99)  &
433 & (0,1,2,3,4,6,10,215,172,192,69,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 971} & (63,95,111,183,121,19,6,8,4,0,0) &
(24,4) & (43,52,79,10,67,78,92,37,14,89,1,45)  &
73 & (0,1,2,3,4,9,6,47,23,59,34,64) \\
145 & (0,1,2,3,4,6,10,105,69,125,19,35)  &
217 & (0,1,2,3,4,6,19,175,151,82,124,77)  &
433 & (0,1,2,3,4,6,10,158,127,171,23,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 972} & (63,95,111,183,121,19,10,4,4,0,0) &
(24,4) & (68,32,36,65,24,57,7,42,29,79,38,23)  &
73 & (0,1,2,3,4,21,41,48,71,66,52,61) \\
145 & (0,1,2,3,4,6,61,37,47,22,72,55)  &
217 & (0,1,2,3,4,6,17,160,83,48,33,77)  &
433 & (0,1,2,3,4,6,11,368,187,33,137,244)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 973} & (63,95,111,183,121,19,12,2,4,0,0) &
(24,4) & (83,3,75,56,55,24,81,41,88,26,6,46)  &
73 & (0,1,2,3,4,14,46,59,66,25,40,71) \\
145 & (0,1,2,3,4,6,116,96,109,28,78,132)  &
217 & (0,1,2,3,4,6,10,172,80,21,74,124)  &
433 & (0,1,2,3,4,6,10,282,352,26,242,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 974} & (63,95,111,183,121,19,12,4,2,0,0) &
(24,4) & (51,46,70,23,38,91,32,80,69,73,56,21)  &
73 & (0,1,2,3,4,6,42,52,45,16,56,67) \\
145 & (0,1,2,3,4,6,61,37,47,72,126,55)  &
217 & (0,1,2,3,4,6,51,82,60,112,134,37)  &
433 & (0,1,2,3,4,6,10,84,242,24,383,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 975} & (63,95,111,183,121,19,12,8,0,2,0) &
(24,4) & (62,22,26,89,78,1,28,52,21,95,80,75)  &
73 & (0,1,2,3,4,16,28,6,66,57,53,43) \\
145 & (0,1,2,3,4,6,78,23,10,47,90,113)  &
217 & (0,1,2,3,4,6,42,160,55,32,203,140)  &
433 & (0,1,2,3,4,6,11,123,298,42,214,195)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 976} & (63,95,111,183,121,19,20,0,6,0,0) &
(24,4) & (78,18,42,39,46,47,8,69,59,45,57,89)  &
73 & (0,1,2,3,4,6,42,16,45,56,9,52) \\
145 & (0,1,2,3,4,6,79,23,65,137,47,113)  &
217 & (0,1,2,3,4,6,48,199,141,208,99,74)  &
433 & (0,1,2,3,4,6,16,232,23,288,349,384)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 977} & (63,95,111,183,121,19,24,0,4,2,0) &
(24,4) & (21,77,58,70,81,3,27,8,56,11,20,84)  &
73 & (0,1,2,3,4,6,22,32,25,9,36,62) \\
145 & (0,1,2,3,4,6,10,81,23,59,101,114)  &
217 & (0,1,2,3,4,6,13,40,48,136,157,144)  &
433 & (0,1,2,3,4,6,10,172,220,157,327,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 978} & (63,95,111,183,121,22,3,8,4,0,0) &
(24,4) & (63,71,59,70,31,62,1,45,82,69,16,92)  &
73 & (0,1,2,3,4,9,6,63,28,53,18,43) \\
145 & (0,1,2,3,4,7,61,47,23,78,11,114)  &
217 & (0,1,2,3,4,6,21,76,103,45,68,98)  &
433 & (0,1,2,3,4,6,14,374,278,49,140,195)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 979} & (63,95,111,183,121,22,9,2,4,0,0) &
(24,4) & (12,40,76,1,16,93,30,10,19,66,35,75)  &
73 & (0,1,2,3,4,6,17,48,20,52,36,11) \\
145 & (0,1,2,3,4,6,65,78,111,53,137,43)  &
217 & (0,1,2,3,4,6,10,69,31,79,205,180)  &
433 & (0,1,2,3,4,6,10,193,275,338,367,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 980} & (63,95,111,183,121,22,9,8,0,2,0) &
(24,4) & (57,85,41,2,61,66,19,51,92,84,87,28)  &
73 & (0,1,2,3,4,16,36,6,66,47,51,57) \\
145 & (0,1,2,3,4,12,41,35,127,5,70,47)  &
217 & (0,1,2,3,4,6,75,24,32,48,122,61)  &
433 & (0,1,2,3,4,6,10,123,194,24,83,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 981} & (63,95,111,183,121,22,10,1,4,0,0) &
(24,4) & (91,79,7,83,38,4,48,61,65,2,54,92)  &
73 & (0,1,2,3,4,15,56,27,71,66,40,45) \\
145 & (0,1,2,3,4,6,47,23,139,110,34,78)  &
217 & (0,1,2,3,4,6,13,199,57,188,84,49)  &
433 & (0,1,2,3,4,6,10,138,403,68,53,195)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 982} & (63,95,111,183,121,22,10,4,1,0,0) &
(24,4) & (59,47,75,94,31,26,8,33,50,20,9,16)  &
73 & (0,1,2,3,4,15,12,31,19,51,41,71) \\
145 & (0,1,2,3,4,12,9,122,91,44,48,21)  &
217 & (0,1,2,3,4,6,16,146,160,48,33,198)  &
433 & (0,1,2,3,4,6,12,69,277,390,192,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 983} & (63,95,111,183,121,22,10,8,0,1,0) &
(24,4) & (70,42,50,46,48,43,93,33,67,4,64,15)  &
73 & (0,1,2,3,4,6,63,32,52,9,36,58) \\
145 & (0,1,2,3,4,6,43,80,132,22,9,32)  &
217 & (0,1,2,3,4,6,21,153,122,143,45,163)  &
433 & (0,1,2,3,4,6,11,138,249,68,337,194)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 984} & (63,95,111,183,121,22,18,0,5,0,0) &
(24,4) & (21,73,77,18,1,42,28,39,58,71,51,72)  &
73 & (0,1,2,3,4,15,42,27,45,67,5,20) \\
145 & (0,1,2,3,4,7,66,59,34,137,48,125)  &
217 & (0,1,2,3,4,6,34,13,74,172,141,160)  &
433 & (0,1,2,3,4,6,20,208,69,253,165,54)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 985} & (63,95,111,183,121,22,24,0,1,2,0) &
(24,4) & (0,56,28,57,48,85,27,38,41,54,79,91)  &
73 & (0,1,2,3,4,13,37,6,45,23,27,58) \\
145 & (0,1,2,3,4,10,44,33,142,66,120,21)  &
217 & (0,1,2,3,4,6,21,154,170,45,144,124)  &
433 & (0,1,2,3,4,6,10,173,32,84,279,194)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 986} & (63,95,111,183,121,22,24,0,2,1,0) &
(24,4) & (34,26,58,82,52,9,61,15,19,44,60,57)  &
73 & (0,1,2,3,4,9,36,19,71,51,62,30) \\
145 & (0,1,2,3,4,6,93,20,111,105,32,138)  &
217 & (0,1,2,3,4,6,14,201,63,181,172,76)  &
433 & (0,1,2,3,4,6,10,196,334,158,313,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 987} & (63,95,111,183,121,25,6,2,4,0,0) &
(24,4) & (75,67,80,56,3,21,18,2,54,45,73,70)  &
73 & (0,1,2,3,4,11,29,23,32,40,5,17) \\
145 & (0,1,2,3,4,7,20,42,30,54,82,11)  &
217 & (0,1,2,3,4,6,21,152,188,80,85,57)  &
433 & (0,1,2,3,4,6,10,160,102,24,350,170)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 989} & (63,95,111,183,121,25,10,4,0,2,0) &
(24,4) & (58,66,14,78,95,12,32,9,57,44,73,89)  &
73 & (0,1,2,3,4,15,12,35,52,29,5,58) \\
145 & (0,1,2,3,4,6,29,132,96,71,102,110)  &
217 & (0,1,2,3,4,6,14,24,158,139,31,181)  &
433 & (0,1,2,3,4,6,18,274,187,367,331,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 990} & (63,95,111,183,121,25,18,0,4,2,0) &
(24,4) & (36,8,47,55,72,74,86,81,85,14,89,37)  &
73 & (0,1,2,3,4,10,54,47,63,18,5,35) \\
145 & (0,1,2,3,4,7,84,25,41,70,132,53)  &
217 & (0,1,2,3,4,6,24,17,145,157,39,49)  &
433 & (0,1,2,3,4,6,10,247,394,276,83,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 991} & (63,95,111,183,121,26,3,4,4,0,0) &
(24,4) & (34,26,50,90,37,48,76,19,47,84,95,67)  &
73 & (0,1,2,3,4,9,41,21,71,31,60,50) \\
145 & (0,1,2,3,4,7,68,101,63,30,137,125)  &
217 & (0,1,2,3,4,6,49,15,37,76,121,22)  &
433 & (0,1,2,3,4,6,11,225,267,403,69,193)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 992} & (63,95,111,183,121,26,5,2,4,0,0) &
(24,4) & (11,15,55,51,72,22,29,53,25,0,16,38)  &
73 & (0,1,2,3,4,18,33,24,36,48,5,11) \\
145 & (0,1,2,3,4,7,138,97,106,17,70,22)  &
217 & (0,1,2,3,4,6,23,99,39,17,75,172)  &
433 & (0,1,2,3,4,6,16,232,386,89,252,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 993} & (63,95,111,183,121,26,5,4,2,0,0) &
(24,4) & (79,35,19,43,28,81,54,42,6,52,84,73)  &
73 & (0,1,2,3,4,19,36,12,6,50,22,46) \\
145 & (0,1,2,3,4,6,122,68,88,76,53,109)  &
217 & (0,1,2,3,4,6,19,99,39,150,144,172)  &
433 & (0,1,2,3,4,6,10,394,221,171,245,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 994} & (63,95,111,183,121,26,5,8,0,2,0) &
(24,4) & (5,93,49,48,45,50,59,71,84,30,95,86)  &
73 & (0,1,2,3,4,16,71,66,53,28,19,42) \\
145 & (0,1,2,3,4,7,78,65,121,51,108,132)  &
217 & (0,1,2,3,4,6,39,62,170,145,135,22)  &
433 & (0,1,2,3,4,6,11,42,176,215,195,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 995} & (63,95,111,183,121,26,6,1,4,0,0) &
(24,4) & (51,39,15,59,90,84,5,77,17,92,54,76)  &
73 & (0,1,2,3,4,9,19,64,71,33,53,28) \\
145 & (0,1,2,3,4,6,118,113,129,57,137,46)  &
217 & (0,1,2,3,4,6,21,124,147,45,140,69)  &
433 & (0,1,2,3,4,6,11,108,172,69,216,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 996} & (63,95,111,183,121,26,6,4,1,0,0) &
(24,4) & (26,86,10,6,41,43,32,36,68,47,9,55)  &
73 & (0,1,2,3,4,14,11,57,35,25,29,71) \\
145 & (0,1,2,3,4,6,34,80,45,126,9,132)  &
217 & (0,1,2,3,4,6,75,204,160,197,172,188)  &
433 & (0,1,2,3,4,6,11,123,214,298,42,242)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 997} & (63,95,111,183,121,26,6,8,0,1,0) &
(24,4) & (49,33,73,56,69,78,70,71,0,3,39,14)  &
73 & (0,1,2,3,4,21,42,48,62,24,5,67) \\
145 & (0,1,2,3,4,6,77,109,88,120,132,53)  &
217 & (0,1,2,3,4,6,17,187,152,143,57,83)  &
433 & (0,1,2,3,4,6,10,247,73,172,327,338)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 998} & (63,95,111,183,121,26,9,4,0,2,0) &
(24,4) & (27,35,3,42,47,32,61,25,26,68,81,72)  &
73 & (0,1,2,3,4,18,15,42,55,71,48,67) \\
145 & (0,1,2,3,4,7,90,47,138,22,78,114)  &
217 & (0,1,2,3,4,6,32,148,24,158,48,123)  &
433 & (0,1,2,3,4,6,10,245,401,172,109,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 999} & (63,95,111,183,121,26,10,4,0,1,0) &
(24,4) & (30,50,90,10,51,61,37,48,84,11,15,81)  &
73 & (0,1,2,3,4,18,6,26,13,41,55,31) \\
145 & (0,1,2,3,4,6,34,19,92,125,9,46)  &
217 & (0,1,2,3,4,6,44,124,12,49,24,147)  &
433 & (0,1,2,3,4,6,10,192,206,83,280,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1000} & (63,95,111,183,121,26,12,1,0,2,0) &
(24,4) & (71,95,75,59,30,77,33,64,0,86,36,81)  &
73 & (0,1,2,3,4,6,30,42,59,63,9,25) \\
145 & (0,1,2,3,4,6,25,80,36,139,89,47)  &
217 & (0,1,2,3,4,6,15,200,144,181,48,157)  &
433 & (0,1,2,3,4,6,10,51,342,273,84,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1001} & (63,95,111,183,121,26,12,2,0,1,0) &
(24,4) & (7,31,35,3,76,93,89,58,26,88,28,29)  &
73 & (0,1,2,3,4,37,45,27,20,67,71,15) \\
145 & (0,1,2,3,4,8,98,118,87,44,26,109)  &
217 & (0,1,2,3,4,6,14,200,182,75,99,48)  &
433 & (0,1,2,3,4,6,10,110,172,220,245,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1002} & (63,95,111,183,121,26,12,4,0,0,1) &
(24,4) & (79,47,19,39,93,66,70,76,4,65,41,80)  &
73 & (0,1,2,3,4,19,37,30,61,5,9,54) \\
145 & (0,1,2,3,4,6,45,128,32,112,93,10)  &
217 & (0,1,2,3,4,6,75,199,14,161,48,189)  &
433 & (0,1,2,3,4,6,10,187,206,167,337,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1003} & (63,95,111,183,121,26,17,0,4,2,0) &
(24,4) & (83,7,70,71,90,69,93,32,20,5,16,76)  &
73 & (0,1,2,3,4,9,16,42,71,56,46,25) \\
145 & (0,1,2,3,4,6,139,65,95,16,42,118)  &
217 & (0,1,2,3,4,6,77,206,39,23,172,64)  &
433 & (0,1,2,3,4,6,10,99,233,266,25,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1004} & (63,95,111,183,121,26,18,0,4,1,0) &
(24,4) & (86,66,65,13,14,12,28,3,19,92,31,35)  &
73 & (0,1,2,3,4,11,6,27,19,14,31,36) \\
145 & (0,1,2,3,4,6,102,23,35,76,138,55)  &
217 & (0,1,2,3,4,6,31,71,21,139,13,57)  &
433 & (0,1,2,3,4,6,19,246,58,253,386,163)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1005} & (63,95,111,183,121,26,20,0,1,2,0) &
(24,4) & (12,64,72,20,25,50,78,27,51,31,81,54)  &
73 & (0,1,2,3,4,6,46,63,51,21,9,36) \\
145 & (0,1,2,3,4,6,17,104,81,126,34,10)  &
217 & (0,1,2,3,4,6,19,148,190,197,48,123)  &
433 & (0,1,2,3,4,6,10,196,158,334,313,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1006} & (63,95,111,183,121,26,20,0,2,1,0) &
(24,4) & (47,95,23,71,60,57,29,70,74,90,8,1)  &
73 & (0,1,2,3,4,6,37,59,25,63,9,31) \\
145 & (0,1,2,3,4,9,78,40,52,132,28,59)  &
217 & (0,1,2,3,4,6,65,148,189,180,176,197)  &
433 & (0,1,2,3,4,6,10,174,206,19,34,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1007} & (63,95,111,183,121,26,20,0,4,0,1) &
(24,4) & (46,62,66,42,4,89,1,79,75,40,0,47)  &
73 & (0,1,2,3,4,16,20,52,35,46,66,6) \\
145 & (0,1,2,3,4,6,25,40,83,72,52,59)  &
217 & (0,1,2,3,4,6,17,181,99,75,49,199)  &
433 & (0,1,2,3,4,6,24,102,171,347,287,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1008} & (63,95,111,183,121,26,24,0,0,3,0) &
(24,4) & (13,77,65,25,4,59,3,70,46,27,50,30)  &
73 & (0,1,2,3,4,18,15,50,55,45,66,6) \\
145 & (0,1,2,3,4,7,37,101,121,70,21,59)  &
217 & (0,1,2,3,4,6,79,206,188,41,57,153)  &
433 & (0,1,2,3,4,6,11,160,174,352,108,243)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1009} & (63,95,111,183,121,49,2,4,6,0,0) &
(24,4) & (67,59,15,46,47,2,76,52,90,93,57,84)  &
73 & (0,1,2,3,4,15,37,45,71,66,18,27) \\
145 & (0,1,2,3,4,6,65,78,51,38,104,29)  &
217 & (0,1,2,3,4,6,17,49,182,144,64,199)  &
433 & (0,1,2,3,4,6,12,97,282,368,119,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1010} & (63,95,111,183,121,49,2,8,4,2,0) &
(24,4) & (16,72,84,39,28,27,41,49,23,81,22,57)  &
73 & (0,1,2,3,4,9,37,18,71,44,63,25) \\
145 & (0,1,2,3,4,6,57,87,76,125,47,37)  &
217 & (0,1,2,3,4,6,21,80,179,206,163,68)  &
433 & (0,1,2,3,4,6,14,267,328,157,220,244)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1011} & (63,95,111,183,121,49,16,0,6,2,0) &
(24,4) & (78,86,70,77,38,93,75,12,57,32,43,87)  &
73 & (0,1,2,3,4,18,68,42,71,13,46,55) \\
145 & (0,1,2,3,4,9,97,81,19,30,122,40)  &
217 & (0,1,2,3,4,6,39,62,144,48,136,199)  &
433 & (0,1,2,3,4,6,14,86,340,51,263,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1012} & (63,95,111,183,121,50,1,4,6,0,0) &
(24,4) & (85,21,45,82,41,30,11,72,38,39,59,80)  &
73 & (0,1,2,3,4,31,42,21,26,71,67,61) \\
145 & (0,1,2,3,4,6,72,113,27,64,101,59)  &
217 & (0,1,2,3,4,6,16,62,153,79,129,179)  &
433 & (0,1,2,3,4,6,16,384,221,356,393,194)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1013} & (63,95,111,183,121,50,1,8,4,2,0) &
(24,4) & (41,93,13,72,69,48,43,94,60,78,55,82)  &
73 & (0,1,2,3,4,13,49,42,52,60,20,6) \\
145 & (0,1,2,3,4,6,96,72,106,22,31,132)  &
217 & (0,1,2,3,4,6,16,82,21,48,188,162)  &
433 & (0,1,2,3,4,6,21,160,326,122,382,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1014} & (63,95,111,183,121,50,2,4,5,0,0) &
(24,4) & (81,29,49,0,93,56,82,47,64,6,51,10)  &
73 & (0,1,2,3,4,13,6,21,46,51,60,36) \\
145 & (0,1,2,3,4,7,11,25,130,103,57,116)  &
217 & (0,1,2,3,4,6,21,43,190,56,139,152)  &
433 & (0,1,2,3,4,6,14,247,73,390,316,111)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1015} & (63,95,111,183,121,50,2,8,4,1,0) &
(24,4) & (75,63,27,74,3,26,5,57,14,17,12,8)  &
73 & (0,1,2,3,4,20,47,62,6,66,23,41) \\
145 & (0,1,2,3,4,7,11,107,130,53,82,29)  &
217 & (0,1,2,3,4,6,39,62,200,49,135,76)  &
433 & (0,1,2,3,4,6,12,371,190,158,46,242)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1016} & (63,95,111,183,121,50,4,4,3,0,0) &
(24,4) & (16,88,44,40,77,46,19,7,22,26,89,27)  &
73 & (0,1,2,3,4,6,31,36,24,57,9,63) \\
145 & (0,1,2,3,4,6,113,129,72,90,138,103)  &
217 & (0,1,2,3,4,6,21,151,186,48,79,98)  &
433 & (0,1,2,3,4,6,14,66,168,253,96,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1017} & (63,95,111,183,121,50,4,8,1,2,0) &
(24,4) & (93,85,41,72,9,28,11,78,40,82,23,18)  &
73 & (0,1,2,3,4,11,19,53,71,14,36,30) \\
145 & (0,1,2,3,4,6,78,65,118,52,16,41)  &
217 & (0,1,2,3,4,6,24,45,82,164,14,188)  &
433 & (0,1,2,3,4,6,19,395,247,195,316,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1018} & (63,95,111,183,121,50,4,8,2,1,0) &
(24,4) & (32,56,8,92,59,70,57,1,2,75,11,82)  &
73 & (0,1,2,3,4,16,37,57,11,45,71,51) \\
145 & (0,1,2,3,4,7,11,83,129,41,94,122)  &
217 & (0,1,2,3,4,6,48,80,71,187,199,123)  &
433 & (0,1,2,3,4,6,12,371,46,333,165,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1019} & (63,95,111,183,121,50,4,8,4,0,1) &
(24,4) & (16,56,4,65,26,25,87,7,33,6,70,59)  &
73 & (0,1,2,3,4,14,59,47,36,5,67,52) \\
145 & (0,1,2,3,4,9,43,59,48,110,123,72)  &
217 & (0,1,2,3,4,6,59,172,139,72,188,200)  &
433 & (0,1,2,3,4,6,12,368,136,402,192,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1020} & (63,95,111,183,121,50,8,8,0,3,0) &
(24,4) & (17,69,13,60,73,40,71,90,64,35,54,70)  &
73 & (0,1,2,3,4,6,48,36,62,19,9,53) \\
145 & (0,1,2,3,4,6,73,20,65,109,94,120)  &
217 & (0,1,2,3,4,6,23,122,71,75,37,47)  &
433 & (0,1,2,3,4,6,12,276,382,411,184,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1021} & (63,95,111,183,121,50,16,0,5,2,0) &
(24,4) & (63,79,39,56,75,44,42,5,92,38,29,86)  &
73 & (0,1,2,3,4,11,6,43,62,48,19,24) \\
145 & (0,1,2,3,4,7,37,66,50,43,54,124)  &
217 & (0,1,2,3,4,6,33,181,200,98,153,141)  &
433 & (0,1,2,3,4,6,16,394,50,244,356,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1022} & (63,95,111,183,121,50,16,0,6,1,0) &
(24,4) & (51,67,87,32,35,16,30,85,52,61,74,2)  &
73 & (0,1,2,3,4,9,19,47,71,34,62,52) \\
145 & (0,1,2,3,4,6,46,113,31,57,20,10)  &
217 & (0,1,2,3,4,6,15,147,156,38,199,140)  &
433 & (0,1,2,3,4,6,14,242,107,23,374,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1023} & (63,95,111,183,121,56,1,2,4,2,0) &
(24,4) & (22,82,6,1,30,47,44,48,93,16,43,95)  &
73 & (0,1,2,3,4,40,11,59,28,53,43,71) \\
145 & (0,1,2,3,4,8,112,132,53,77,82,29)  &
217 & (0,1,2,3,4,6,21,139,57,207,32,172)  &
433 & (0,1,2,3,4,6,14,42,390,63,195,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1024} & (63,95,111,183,121,56,2,2,4,1,0) &
(24,4) & (6,73,25,17,4,66,3,71,15,0,52,43)  &
73 & (0,1,2,3,4,9,37,64,71,44,17,25) \\
145 & (0,1,2,3,4,6,47,23,78,32,112,11)  &
217 & (0,1,2,3,4,6,17,43,99,75,49,22)  &
433 & (0,1,2,3,4,6,12,349,233,298,26,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1025} & (63,95,111,183,121,56,2,4,1,2,0) &
(24,4) & (13,29,81,61,52,46,39,15,91,84,18,14)  &
73 & (0,1,2,3,4,10,17,32,40,21,5,50) \\
145 & (0,1,2,3,4,6,42,84,95,11,130,118)  &
217 & (0,1,2,3,4,6,24,160,141,147,32,46)  &
433 & (0,1,2,3,4,6,14,46,384,109,194,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1026} & (63,95,111,183,121,56,2,4,2,1,0) &
(24,4) & (44,64,76,5,80,17,71,95,87,66,30,63)  &
73 & (0,1,2,3,4,24,45,11,48,5,36,19) \\
145 & (0,1,2,3,4,6,23,72,47,116,112,138)  &
217 & (0,1,2,3,4,6,13,199,162,48,84,189)  &
433 & (0,1,2,3,4,6,14,374,242,157,328,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1027} & (63,95,111,183,121,56,2,8,0,3,0) &
(24,4) & (16,24,12,55,48,43,66,14,49,82,69,33)  &
73 & (0,1,2,3,4,16,32,71,35,53,49,66) \\
145 & (0,1,2,3,4,6,86,29,72,53,37,42)  &
217 & (0,1,2,3,4,6,48,201,78,122,91,71)  &
433 & (0,1,2,3,4,6,14,187,393,266,317,106)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1029} & (63,95,111,243,115,5,10,12,4,0,0) &
(24,4) & (66,14,54,38,13,12,20,8,57,35,3,95)  &
73 & (0,1,2,3,4,6,14,36,67,45,27,58) \\
145 & (0,1,2,3,4,8,103,132,26,58,111,83)  &
217 & (0,1,2,3,4,6,13,77,203,124,67,42)  &
433 & (0,1,2,3,4,6,36,299,425,214,368,342)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1030} & (63,95,111,243,115,5,20,8,6,0,0) &
(24,4) & (22,70,66,23,18,48,12,61,35,49,85,25)  &
73 & (0,1,2,3,4,8,26,62,35,10,32,21) \\
145 & (0,1,2,3,4,6,105,18,90,22,11,34)  &
217 & (0,1,2,3,4,6,42,148,29,96,187,23)  &
433 & (0,1,2,3,4,6,17,147,226,394,277,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1032} & (63,95,111,243,115,12,17,4,6,0,0) &
(24,4) & (20,68,92,41,28,63,30,67,17,86,3,83)  &
73 & (0,1,2,3,4,6,10,51,15,39,31,21) \\
145 & (0,1,2,3,4,6,68,114,58,75,11,23)  &
217 & (0,1,2,3,4,6,17,132,107,190,183,64)  &
433 & (0,1,2,3,4,6,14,205,298,133,184,50)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1034} & (63,95,111,243,115,20,24,0,5,2,0) &
(24,4) & (65,41,85,82,77,64,28,3,91,94,0,92)  &
73 & (0,1,2,3,4,6,18,67,35,43,54,48) \\
145 & (0,1,2,3,4,7,30,107,10,94,83,131)  &
217 & (0,1,2,3,4,6,17,40,176,128,31,154)  &
433 & (0,1,2,3,4,6,11,42,206,98,250,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1035} & (63,95,111,243,117,3,10,12,4,0,0) &
(24,4) & (11,55,87,59,86,29,5,76,54,89,0,36)  &
73 & (0,1,2,3,4,6,33,23,47,36,58,67) \\
145 & (0,1,2,3,4,8,67,45,137,113,125,19)  &
217 & (0,1,2,3,4,6,31,181,120,48,13,23)  &
433 & (0,1,2,3,4,6,11,266,215,246,228,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1036} & (63,95,111,243,117,3,12,12,2,0,0) &
(24,4) & (47,78,10,0,50,35,17,41,36,68,13,49)  &
73 & (0,1,2,3,4,6,14,26,67,35,30,19) \\
145 & (0,1,2,3,4,8,18,43,136,21,57,32)  &
217 & (0,1,2,3,4,6,21,189,162,122,72,175)  &
433 & (0,1,2,3,4,6,10,247,167,206,122,337)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1037} & (63,95,111,243,117,3,20,8,6,0,0) &
(24,4) & (53,5,81,41,78,67,80,63,60,35,18,72)  &
73 & (0,1,2,3,4,6,46,54,26,40,58,13) \\
145 & (0,1,2,3,4,7,34,58,137,126,130,46)  &
217 & (0,1,2,3,4,6,13,158,30,182,24,86)  &
433 & (0,1,2,3,4,6,10,205,122,86,24,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1038} & (63,95,111,243,117,3,24,8,4,2,0) &
(24,4) & (88,24,56,40,59,46,90,73,19,77,47,85)  &
73 & (0,1,2,3,4,6,26,14,67,40,31,58) \\
145 & (0,1,2,3,4,6,77,11,58,103,23,114)  &
217 & (0,1,2,3,4,6,51,159,145,99,184,23)  &
433 & (0,1,2,3,4,6,17,301,101,206,266,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1039} & (63,95,111,243,117,6,9,10,4,0,0) &
(24,4) & (60,92,68,36,11,37,30,14,25,58,23,53)  &
73 & (0,1,2,3,4,18,37,23,44,12,5,28) \\
145 & (0,1,2,3,4,6,55,29,63,72,131,42)  &
217 & (0,1,2,3,4,6,21,119,172,37,146,15)  &
433 & (0,1,2,3,4,6,34,148,136,47,208,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1040} & (63,95,111,243,117,6,10,12,1,0,0) &
(24,4) & (89,29,9,17,66,3,47,79,82,88,74,84)  &
73 & (0,1,2,3,4,11,52,6,36,33,56,62) \\
145 & (0,1,2,3,4,6,30,66,43,95,130,10)  &
217 & (0,1,2,3,4,6,40,16,171,23,190,73)  &
433 & (0,1,2,3,4,6,14,205,294,50,252,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1041} & (63,95,111,243,117,6,17,8,6,0,0) &
(24,4) & (91,87,59,23,54,29,93,4,77,32,24,12)  &
73 & (0,1,2,3,4,28,37,32,10,71,21,60) \\
145 & (0,1,2,3,4,6,105,71,33,59,132,10)  &
217 & (0,1,2,3,4,6,31,37,146,48,135,23)  &
433 & (0,1,2,3,4,6,14,371,240,140,280,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1042} & (63,95,111,243,117,6,18,8,5,0,0) &
(24,4) & (68,76,24,88,31,54,10,5,74,85,69,21)  &
73 & (0,1,2,3,4,11,33,15,39,71,28,23) \\
145 & (0,1,2,3,4,6,19,138,72,44,114,58)  &
217 & (0,1,2,3,4,6,35,172,196,73,20,122)  &
433 & (0,1,2,3,4,6,10,337,325,73,172,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1043} & (63,95,111,243,117,6,24,8,1,2,0) &
(24,4) & (30,50,58,3,54,72,84,13,11,59,93,61)  &
73 & (0,1,2,3,4,6,25,10,56,30,14,36) \\
145 & (0,1,2,3,4,7,94,20,121,138,117,43)  &
217 & (0,1,2,3,4,6,10,148,188,170,21,123)  &
433 & (0,1,2,3,4,6,17,136,333,392,208,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1044} & (63,95,111,243,117,6,24,8,2,1,0) &
(24,4) & (59,71,31,16,91,29,41,82,88,64,74,90)  &
73 & (0,1,2,3,4,6,41,18,67,31,22,64) \\
145 & (0,1,2,3,4,6,58,130,137,34,23,45)  &
217 & (0,1,2,3,4,6,19,77,138,186,108,135)  &
433 & (0,1,2,3,4,6,10,163,392,246,353,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1045} & (63,95,111,243,117,9,10,12,0,2,0) &
(24,4) & (36,8,68,43,56,90,10,38,29,79,37,53)  &
73 & (0,1,2,3,4,10,36,14,71,56,51,30) \\
145 & (0,1,2,3,4,6,54,84,17,76,107,29)  &
217 & (0,1,2,3,4,6,38,164,14,73,189,47)  &
433 & (0,1,2,3,4,6,10,232,147,401,353,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1046} & (63,95,111,243,117,9,18,4,6,0,0) &
(24,4) & (47,27,67,51,60,37,89,26,30,73,32,78)  &
73 & (0,1,2,3,4,6,18,67,62,27,54,45) \\
145 & (0,1,2,3,4,7,71,90,51,121,132,41)  &
217 & (0,1,2,3,4,6,152,98,146,188,197,204)  &
433 & (0,1,2,3,4,6,11,171,416,32,229,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1047} & (63,95,111,243,117,9,18,8,4,2,0) &
(24,4) & (75,71,95,31,88,81,30,9,62,77,4,34)  &
73 & (0,1,2,3,4,6,46,55,39,67,26,62) \\
145 & (0,1,2,3,4,6,10,80,95,118,129,108)  &
217 & (0,1,2,3,4,6,35,198,189,98,47,73)  &
433 & (0,1,2,3,4,6,11,138,73,111,338,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1048} & (63,95,111,243,117,10,10,12,0,1,0) &
(24,4) & (90,50,18,44,95,13,29,69,56,40,11,41)  &
73 & (0,1,2,3,4,6,37,50,21,32,62,10) \\
145 & (0,1,2,3,4,6,128,58,72,11,102,114)  &
217 & (0,1,2,3,4,6,10,59,47,72,189,24)  &
433 & (0,1,2,3,4,6,10,24,246,338,367,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1049} & (63,95,111,243,117,10,17,4,6,0,0) &
(24,4) & (44,84,52,92,65,30,26,51,31,46,81,75)  &
73 & (0,1,2,3,4,6,27,45,36,62,22,67) \\
145 & (0,1,2,3,4,9,59,78,11,113,125,101)  &
217 & (0,1,2,3,4,6,13,67,134,23,181,31)  &
433 & (0,1,2,3,4,6,14,103,62,327,301,52)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1050} & (63,95,111,243,117,10,17,8,4,2,0) &
(24,4) & (81,13,77,5,66,59,71,44,58,92,34,68)  &
73 & (0,1,2,3,4,6,29,35,51,21,61,66) \\
145 & (0,1,2,3,4,6,96,87,81,131,120,42)  &
217 & (0,1,2,3,4,6,21,83,30,67,175,149)  &
433 & (0,1,2,3,4,6,12,123,233,157,97,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1051} & (63,95,111,243,117,10,18,4,5,0,0) &
(24,4) & (25,65,32,49,36,55,71,34,58,7,66,79)  &
73 & (0,1,2,3,4,6,67,52,13,36,20,46) \\
145 & (0,1,2,3,4,7,132,71,94,121,83,108)  &
217 & (0,1,2,3,4,6,58,24,138,180,15,32)  &
433 & (0,1,2,3,4,6,11,250,343,111,155,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1052} & (63,95,111,243,117,10,18,8,4,1,0) &
(24,4) & (21,69,45,25,12,71,30,11,18,75,92,86)  &
73 & (0,1,2,3,4,9,59,13,71,45,40,25) \\
145 & (0,1,2,3,4,7,71,126,88,35,101,11)  &
217 & (0,1,2,3,4,6,32,24,122,184,73,173)  &
433 & (0,1,2,3,4,6,18,42,299,240,222,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1053} & (63,95,111,243,117,10,20,4,3,0,0) &
(24,4) & (54,90,18,49,78,40,44,47,73,33,67,19)  &
73 & (0,1,2,3,4,6,37,62,24,21,66,30) \\
145 & (0,1,2,3,4,9,59,48,29,78,123,110)  &
217 & (0,1,2,3,4,6,13,83,21,154,183,190)  &
433 & (0,1,2,3,4,6,16,121,373,228,300,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1054} & (63,95,111,243,117,10,20,8,1,2,0) &
(24,4) & (67,91,39,59,58,5,89,56,62,20,46,76)  &
73 & (0,1,2,3,4,6,10,57,30,52,61,41) \\
145 & (0,1,2,3,4,6,31,22,78,106,96,17)  &
217 & (0,1,2,3,4,6,46,148,189,40,96,197)  &
433 & (0,1,2,3,4,6,14,121,233,158,85,388)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1055} & (63,95,111,243,117,10,20,8,2,1,0) &
(24,4) & (69,77,1,17,52,43,30,63,94,11,92,70)  &
73 & (0,1,2,3,4,7,62,42,9,25,19,47) \\
145 & (0,1,2,3,4,7,27,53,18,117,84,41)  &
217 & (0,1,2,3,4,6,13,98,199,48,73,189)  &
433 & (0,1,2,3,4,6,18,163,84,240,386,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1056} & (63,95,111,243,117,10,20,8,4,0,1) &
(24,4) & (57,89,13,41,56,59,95,46,80,58,76,82)  &
73 & (0,1,2,3,4,6,46,20,61,40,51,66) \\
145 & (0,1,2,3,4,7,129,138,24,91,35,105)  &
217 & (0,1,2,3,4,6,13,183,107,158,134,32)  &
433 & (0,1,2,3,4,6,10,110,245,221,45,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1057} & (63,95,111,243,117,10,24,8,0,3,0) &
(24,4) & (17,81,21,13,78,15,16,31,58,43,4,88)  &
73 & (0,1,2,3,4,6,13,30,67,59,34,24) \\
145 & (0,1,2,3,4,6,138,119,65,131,52,42)  &
217 & (0,1,2,3,4,6,15,21,170,120,177,147)  &
433 & (0,1,2,3,4,6,10,327,184,159,197,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1058} & (63,95,111,243,117,17,24,0,6,2,0) &
(24,4) & (66,90,78,14,71,16,28,45,75,48,85,77)  &
73 & (0,1,2,3,4,6,21,48,51,15,35,67) \\
145 & (0,1,2,3,4,6,73,65,16,95,108,120)  &
217 & (0,1,2,3,4,6,17,144,41,99,153,37)  &
433 & (0,1,2,3,4,6,20,252,172,401,93,50)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1059} & (63,95,111,243,117,18,20,0,7,0,0) &
(24,4) & (94,46,10,34,35,44,48,9,40,17,89,13)  &
73 & (0,1,2,3,4,10,33,23,39,18,71,28) \\
145 & (0,1,2,3,4,6,132,71,126,10,34,104)  &
217 & (0,1,2,3,4,6,44,33,170,154,23,97)  &
433 & (0,1,2,3,4,6,10,341,276,170,86,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1060} & (63,95,111,243,117,18,24,0,5,2,0) &
(24,4) & (57,81,34,17,78,15,39,68,40,19,88,31)  &
73 & (0,1,2,3,4,6,37,26,18,67,15,45) \\
145 & (0,1,2,3,4,6,110,69,94,139,128,30)  &
217 & (0,1,2,3,4,6,74,141,206,175,57,21)  &
433 & (0,1,2,3,4,6,16,316,202,111,157,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1061} & (63,95,111,243,117,18,24,0,6,1,0) &
(24,4) & (71,95,79,3,14,9,49,28,86,17,48,16)  &
73 & (0,1,2,3,4,6,49,62,20,52,36,10) \\
145 & (0,1,2,3,4,6,107,68,94,129,117,10)  &
217 & (0,1,2,3,4,6,33,15,195,49,182,154)  &
433 & (0,1,2,3,4,6,19,394,195,355,411,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1062} & (63,95,111,243,117,24,24,0,2,3,0) &
(24,4) & (66,69,37,29,58,84,20,59,15,35,48,72)  &
73 & (0,1,2,3,4,6,49,35,13,10,53,58) \\
145 & (0,1,2,3,4,7,37,21,26,56,105,117)  &
217 & (0,1,2,3,4,6,37,132,29,48,149,157)  &
433 & (0,1,2,3,4,6,14,374,303,334,387,296)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1064} & (63,95,111,243,124,3,5,10,4,0,0) &
(24,4) & (78,62,70,26,71,52,40,73,16,77,95,49)  &
73 & (0,1,2,3,4,17,27,66,30,21,35,5) \\
145 & (0,1,2,3,4,6,96,130,69,106,117,23)  &
217 & (0,1,2,3,4,6,13,141,99,173,73,199)  &
433 & (0,1,2,3,4,6,14,247,300,195,368,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1065} & (63,95,111,243,124,3,5,12,2,0,0) &
(24,4) & (76,88,28,4,5,74,46,78,63,39,57,79)  &
73 & (0,1,2,3,4,16,37,45,21,27,5,67) \\
145 & (0,1,2,3,4,6,61,106,115,127,16,55)  &
217 & (0,1,2,3,4,6,51,149,211,162,135,22)  &
433 & (0,1,2,3,4,6,12,274,191,343,327,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1066} & (63,95,111,243,124,3,17,4,6,0,0) &
(24,4) & (82,86,66,34,9,40,44,7,63,52,81,73)  &
73 & (0,1,2,3,4,12,30,24,19,61,41,5) \\
145 & (0,1,2,3,4,6,18,96,88,77,120,108)  &
217 & (0,1,2,3,4,6,10,24,73,187,122,47)  &
433 & (0,1,2,3,4,6,17,83,316,251,208,42)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1067} & (63,95,111,243,124,3,20,8,1,2,0) &
(24,4) & (25,9,61,74,89,0,35,88,30,38,27,55)  &
73 & (0,1,2,3,4,6,37,47,15,20,51,67) \\
145 & (0,1,2,3,4,7,20,31,39,104,26,94)  &
217 & (0,1,2,3,4,6,24,206,145,41,121,34)  &
433 & (0,1,2,3,4,6,14,120,387,195,382,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1068} & (63,95,111,243,124,3,20,8,4,0,1) &
(24,4) & (54,78,74,26,67,88,0,9,72,1,39,85)  &
73 & (0,1,2,3,4,6,56,10,32,40,50,61) \\
145 & (0,1,2,3,4,6,73,65,124,58,101,114)  &
217 & (0,1,2,3,4,6,73,32,122,65,24,175)  &
433 & (0,1,2,3,4,6,11,351,160,263,42,210)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1069} & (63,95,111,243,124,5,5,10,2,0,0) &
(24,4) & (62,38,6,73,70,0,20,51,33,55,72,71)  &
73 & (0,1,2,3,4,10,30,35,52,59,71,63) \\
145 & (0,1,2,3,4,6,25,90,83,41,77,52)  &
217 & (0,1,2,3,4,6,40,31,13,107,164,176)  &
433 & (0,1,2,3,4,6,14,354,110,388,316,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1070} & (63,95,111,243,124,5,6,9,2,0,0) &
(24,4) & (46,50,58,91,16,57,81,61,83,55,64,8)  &
73 & (0,1,2,3,4,6,37,32,19,63,67,52) \\
145 & (0,1,2,3,4,7,42,138,19,95,66,30)  &
217 & (0,1,2,3,4,6,13,138,72,177,163,189)  &
433 & (0,1,2,3,4,6,10,184,280,122,239,222)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1071} & (63,95,111,243,124,5,17,2,6,0,0) &
(24,4) & (80,44,64,24,35,89,58,61,73,34,59,11)  &
73 & (0,1,2,3,4,6,36,46,55,17,67,50) \\
145 & (0,1,2,3,4,7,96,19,11,28,106,82)  &
217 & (0,1,2,3,4,6,64,11,162,189,108,86)  &
433 & (0,1,2,3,4,6,14,54,206,48,317,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1072} & (63,95,111,243,124,5,17,8,2,2,0) &
(24,4) & (51,23,83,19,73,82,8,38,28,80,1,57)  &
73 & (0,1,2,3,4,6,67,56,16,36,29,25) \\
145 & (0,1,2,3,4,6,10,38,104,129,115,93)  &
217 & (0,1,2,3,4,6,13,98,22,48,188,73)  &
433 & (0,1,2,3,4,6,10,247,82,394,276,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1073} & (63,95,111,243,124,5,18,2,5,0,0) &
(24,4) & (79,63,39,91,17,72,56,10,84,14,93,73)  &
73 & (0,1,2,3,4,10,15,50,18,43,5,54) \\
145 & (0,1,2,3,4,8,53,25,110,31,105,19)  &
217 & (0,1,2,3,4,6,31,183,68,45,129,206)  &
433 & (0,1,2,3,4,6,11,110,156,172,226,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1074} & (63,95,111,243,124,5,18,8,1,2,0) &
(24,4) & (40,32,48,29,84,91,58,7,9,49,43,78)  &
73 & (0,1,2,3,4,10,32,14,40,58,5,52) \\
145 & (0,1,2,3,4,6,128,10,81,105,16,32)  &
217 & (0,1,2,3,4,6,24,84,39,208,56,189)  &
433 & (0,1,2,3,4,6,10,197,268,251,353,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1075} & (63,95,111,243,124,5,18,8,2,1,0) &
(24,4) & (86,46,78,66,28,25,19,53,47,51,64,36)  &
73 & (0,1,2,3,4,6,20,62,40,25,46,66) \\
145 & (0,1,2,3,4,6,138,66,104,95,130,118)  &
217 & (0,1,2,3,4,6,43,21,65,55,123,188)  &
433 & (0,1,2,3,4,6,10,205,392,421,86,53)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1076} & (63,95,111,243,124,5,18,8,4,0,1) &
(24,4) & (55,87,31,27,0,89,9,86,61,14,42,84)  &
73 & (0,1,2,3,4,11,43,6,61,46,26,22) \\
145 & (0,1,2,3,4,8,90,24,37,53,28,71)  &
217 & (0,1,2,3,4,6,24,183,49,158,33,147)  &
433 & (0,1,2,3,4,6,19,277,264,394,356,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1077} & (63,95,111,243,124,17,17,0,6,2,0) &
(24,4) & (18,78,38,58,19,8,56,25,9,92,43,59)  &
73 & (0,1,2,3,4,16,57,26,9,71,30,40) \\
145 & (0,1,2,3,4,6,57,23,76,114,47,138)  &
217 & (0,1,2,3,4,6,31,43,69,200,82,164)  &
433 & (0,1,2,3,4,6,12,72,96,197,159,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1078} & (63,95,111,243,124,17,18,0,5,2,0) &
(24,4) & (89,45,9,57,79,78,94,48,28,22,47,71)  &
73 & (0,1,2,3,4,16,52,6,66,40,56,44) \\
145 & (0,1,2,3,4,6,34,62,81,131,137,107)  &
217 & (0,1,2,3,4,6,23,150,173,184,31,122)  &
433 & (0,1,2,3,4,6,11,216,392,73,328,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1079} & (63,95,111,243,124,17,20,0,3,2,0) &
(24,4) & (70,30,94,18,81,20,24,15,95,43,77,41)  &
73 & (0,1,2,3,4,6,31,63,24,56,9,36) \\
145 & (0,1,2,3,4,6,10,105,69,128,16,32)  &
217 & (0,1,2,3,4,6,31,43,200,152,82,164)  &
433 & (0,1,2,3,4,6,12,350,390,233,325,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1080} & (63,95,111,243,124,17,20,0,6,0,1) &
(24,4) & (52,12,32,91,80,42,78,85,89,11,74,77)  &
73 & (0,1,2,3,4,6,21,32,24,67,40,15) \\
145 & (0,1,2,3,4,7,91,20,32,112,25,103)  &
217 & (0,1,2,3,4,6,61,147,170,187,98,177)  &
433 & (0,1,2,3,4,6,14,66,296,101,133,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1082} & (63,95,159,231,39,57,10,12,0,0,0) &
(24,4) & (2,17,57,85,58,46,27,43,64,52,4,68)  &
73 & (0,1,2,3,4,13,37,45,48,22,68,17) \\
145 & (0,1,2,3,4,8,44,23,136,50,77,66)  &
217 & (0,1,2,3,4,6,85,152,176,57,189,17)  &
433 & (0,1,2,3,4,6,10,246,196,355,317,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1083} & (63,95,159,231,39,57,24,2,4,0,0) &
(24,4) & (27,91,51,87,86,9,60,14,82,48,93,76)  &
73 & (0,1,2,3,4,33,64,40,70,59,48,23) \\
145 & (0,1,2,3,4,9,18,22,85,102,58,34)  &
217 & (0,1,2,3,4,6,103,23,41,68,163,16)  &
433 & (0,1,2,3,4,6,28,150,233,102,266,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1085} & (63,95,159,231,43,53,10,12,0,0,0) &
(24,4) & (65,30,62,40,41,37,94,48,67,15,71,75)  &
73 & (0,1,2,3,4,26,64,16,53,34,47,7) \\
145 & (0,1,2,3,4,6,134,22,56,105,116,10)  &
217 & (0,1,2,3,4,6,15,57,105,153,179,34)  &
433 & (0,1,2,3,4,6,12,401,248,183,95,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1086} & (63,95,159,231,43,53,12,10,0,0,0) &
(24,4) & (18,58,26,34,93,79,40,81,43,45,27,44)  &
73 & (0,1,2,3,4,9,23,34,70,58,13,31) \\
145 & (0,1,2,3,4,6,79,59,11,102,114,22)  &
217 & (0,1,2,3,4,6,49,14,90,64,38,116)  &
433 & (0,1,2,3,4,6,10,188,206,42,172,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1087} & (63,95,159,231,43,53,24,2,4,0,0) &
(24,4) & (9,17,1,37,18,26,84,11,43,44,68,4)  &
73 & (0,1,2,3,4,16,9,12,51,30,20,41) \\
145 & (0,1,2,3,4,6,134,93,34,82,139,22)  &
217 & (0,1,2,3,4,6,21,95,100,49,42,70)  &
433 & (0,1,2,3,4,6,13,173,83,246,368,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1088} & (63,95,159,231,43,53,24,4,2,0,0) &
(24,4) & (66,7,39,12,30,22,49,60,4,61,37,53)  &
73 & (0,1,2,3,4,11,27,69,30,62,21,36) \\
145 & (0,1,2,3,4,6,13,75,92,23,49,35)  &
217 & (0,1,2,3,4,6,17,83,105,172,158,184)  &
433 & (0,1,2,3,4,6,13,251,233,325,302,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1089} & (63,95,159,231,43,53,24,8,0,2,0) &
(24,4) & (83,35,7,79,17,8,22,37,28,61,80,66)  &
73 & (0,1,2,3,4,13,39,53,50,45,58,9) \\
145 & (0,1,2,3,4,7,134,38,104,62,29,54)  &
217 & (0,1,2,3,4,6,13,29,95,47,119,150)  &
433 & (0,1,2,3,4,6,10,238,188,154,102,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1090} & (63,95,159,231,43,57,6,12,0,0,0) &
(24,4) & (65,62,58,28,9,85,54,4,83,95,55,71)  &
73 & (0,1,2,3,4,10,36,62,24,70,46,58) \\
145 & (0,1,2,3,4,6,78,103,96,41,132,120)  &
217 & (0,1,2,3,4,6,10,170,199,65,40,15)  &
433 & (0,1,2,3,4,6,16,357,317,364,303,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1091} & (63,95,159,231,43,57,12,6,0,0,0) &
(24,4) & (34,14,54,40,91,19,9,60,12,87,25,53)  &
73 & (0,1,2,3,4,25,50,43,21,40,15,9) \\
145 & (0,1,2,3,4,6,134,81,58,34,127,10)  &
217 & (0,1,2,3,4,6,19,113,86,12,32,57)  &
433 & (0,1,2,3,4,6,15,33,208,393,246,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1092} & (63,95,159,231,43,57,18,4,4,0,0) &
(24,4) & (9,61,41,93,66,2,23,0,48,31,12,60)  &
73 & (0,1,2,3,4,18,37,53,32,50,8,64) \\
145 & (0,1,2,3,4,6,67,56,10,42,119,130)  &
217 & (0,1,2,3,4,6,39,115,172,84,22,162)  &
433 & (0,1,2,3,4,6,10,238,354,216,157,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1093} & (63,95,159,231,43,57,20,2,4,0,0) &
(24,4) & (48,87,52,23,50,84,73,74,33,82,81,9)  &
73 & (0,1,2,3,4,17,46,49,40,68,64,21) \\
145 & (0,1,2,3,4,6,73,129,29,84,52,41)  &
217 & (0,1,2,3,4,6,21,157,55,101,14,181)  &
433 & (0,1,2,3,4,6,10,233,174,402,290,137)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1094} & (63,95,159,231,43,57,20,4,2,0,0) &
(24,4) & (51,83,27,85,66,54,88,33,81,50,76,40)  &
73 & (0,1,2,3,4,6,10,18,15,54,50,34) \\
145 & (0,1,2,3,4,6,67,27,52,76,91,132)  &
217 & (0,1,2,3,4,6,19,181,133,208,156,116)  &
433 & (0,1,2,3,4,6,20,171,393,402,209,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1095} & (63,95,159,231,43,57,20,8,0,2,0) &
(24,4) & (32,39,95,27,16,72,37,94,1,46,69,45)  &
73 & (0,1,2,3,4,14,53,28,65,18,70,33) \\
145 & (0,1,2,3,4,6,20,84,10,55,42,119)  &
217 & (0,1,2,3,4,6,20,188,73,196,47,123)  &
433 & (0,1,2,3,4,6,12,168,338,63,175,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1096} & (63,95,159,231,43,57,24,4,0,2,0) &
(24,4) & (52,81,60,4,22,6,41,11,35,18,91,7)  &
73 & (0,1,2,3,4,11,43,69,46,62,25,20) \\
145 & (0,1,2,3,4,6,33,105,54,137,18,84)  &
217 & (0,1,2,3,4,6,80,117,150,45,21,99)  &
433 & (0,1,2,3,4,6,14,214,340,352,267,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1097} & (63,95,159,231,43,60,5,10,0,0,0) &
(24,4) & (10,61,29,71,58,34,53,35,12,64,20,92)  &
73 & (0,1,2,3,4,6,42,57,25,46,10,62) \\
145 & (0,1,2,3,4,6,14,57,35,78,48,21)  &
217 & (0,1,2,3,4,6,51,158,123,23,187,148)  &
433 & (0,1,2,3,4,6,14,348,283,137,386,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1098} & (63,95,159,231,43,60,9,6,0,0,0) &
(24,4) & (16,17,85,67,20,88,29,11,86,78,34,70)  &
73 & (0,1,2,3,4,21,48,64,40,52,17,7) \\
145 & (0,1,2,3,4,6,78,35,47,138,94,126)  &
217 & (0,1,2,3,4,6,20,182,73,99,105,47)  &
433 & (0,1,2,3,4,6,10,245,23,357,316,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1099} & (63,95,159,231,43,60,17,2,4,0,0) &
(24,4) & (6,93,85,3,14,90,1,75,35,36,40,20)  &
73 & (0,1,2,3,4,10,39,43,18,13,49,54) \\
145 & (0,1,2,3,4,6,13,33,23,58,100,77)  &
217 & (0,1,2,3,4,6,76,37,12,120,22,49)  &
433 & (0,1,2,3,4,6,13,246,210,363,120,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1100} & (63,95,159,231,43,60,17,4,2,0,0) &
(24,4) & (23,6,18,54,59,43,92,89,8,0,37,93)  &
73 & (0,1,2,3,4,6,39,21,10,62,26,46) \\
145 & (0,1,2,3,4,6,67,89,52,40,77,132)  &
217 & (0,1,2,3,4,6,14,29,138,157,108,183)  &
433 & (0,1,2,3,4,6,14,214,340,267,368,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1101} & (63,95,159,231,43,60,17,8,0,2,0) &
(24,4) & (1,41,49,81,88,30,35,32,55,0,59,62)  &
73 & (0,1,2,3,4,6,10,31,51,14,41,19) \\
145 & (0,1,2,3,4,8,77,49,124,53,112,66)  &
217 & (0,1,2,3,4,6,70,47,102,208,190,182)  &
433 & (0,1,2,3,4,6,14,407,210,158,265,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1102} & (63,95,159,231,43,60,20,1,2,0,0) &
(24,4) & (80,72,40,0,95,94,9,27,57,75,26,33)  &
73 & (0,1,2,3,4,13,9,45,35,16,27,56) \\
145 & (0,1,2,3,4,6,13,57,35,72,126,100)  &
217 & (0,1,2,3,4,6,38,100,208,172,147,23)  &
433 & (0,1,2,3,4,6,15,108,366,285,317,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1103} & (63,95,159,231,43,60,20,8,0,0,1) &
(24,4) & (84,36,60,12,69,73,54,11,74,67,58,87)  &
73 & (0,1,2,3,4,39,17,5,54,33,11,29) \\
145 & (0,1,2,3,4,12,75,90,124,103,51,87)  &
217 & (0,1,2,3,4,6,35,16,73,23,49,100)  &
433 & (0,1,2,3,4,6,10,327,366,172,99,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1106} & (63,95,159,231,57,57,6,2,4,0,0) &
(24,4) & (50,62,2,74,69,13,87,19,43,77,73,11)  &
73 & (0,1,2,3,4,28,47,7,24,11,35,59) \\
145 & (0,1,2,3,4,6,65,52,120,16,108,72)  &
217 & (0,1,2,3,4,6,174,73,181,205,20,105)  &
433 & (0,1,2,3,4,6,14,368,388,408,267,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1107} & (63,95,159,231,57,57,6,8,0,2,0) &
(24,4) & (6,14,94,70,51,83,76,48,65,61,71,72)  &
73 & (0,1,2,3,4,6,42,25,47,9,13,59) \\
145 & (0,1,2,3,4,7,17,51,85,91,117,110)  &
217 & (0,1,2,3,4,7,20,58,142,32,92,46)  &
433 & (0,1,2,3,4,6,46,27,300,123,208,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1108} & (63,95,159,231,57,58,5,2,4,0,0) &
(24,4) & (75,47,87,19,58,30,77,16,57,54,25,32)  &
73 & (0,1,2,3,4,11,52,70,62,36,20,46) \\
145 & (0,1,2,3,4,6,13,78,23,58,50,115)  &
217 & (0,1,2,3,4,6,35,19,73,196,49,135)  &
433 & (0,1,2,3,4,6,12,155,233,119,411,94)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1109} & (63,95,159,231,57,58,5,8,0,2,0) &
(24,4) & (31,19,51,15,18,50,89,45,60,38,49,68)  &
73 & (0,1,2,3,4,22,36,30,57,51,64,70) \\
145 & (0,1,2,3,4,6,38,59,99,64,137,71)  &
217 & (0,1,2,3,4,6,23,160,172,36,118,147)  &
433 & (0,1,2,3,4,6,18,49,206,266,34,301)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1110} & (63,95,159,231,57,58,9,4,0,2,0) &
(24,4) & (24,59,60,76,18,74,15,73,41,30,81,49)  &
73 & (0,1,2,3,4,18,64,22,7,36,26,45) \\
145 & (0,1,2,3,4,6,21,84,10,30,53,43)  &
217 & (0,1,2,3,4,6,85,48,14,21,162,189)  &
433 & (0,1,2,3,4,6,19,10,206,101,44,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1111} & (63,95,159,231,57,58,12,1,0,2,0) &
(24,4) & (49,57,61,9,10,94,3,80,0,90,36,27)  &
73 & (0,1,2,3,4,13,49,42,52,60,56,68) \\
145 & (0,1,2,3,4,8,109,29,96,83,17,77)  &
217 & (0,1,2,3,4,6,71,17,57,43,105,83)  &
433 & (0,1,2,3,4,6,27,206,334,419,59,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1112} & (63,95,159,231,57,58,12,4,0,0,1) &
(24,4) & (41,10,74,18,13,85,52,68,59,55,83,84)  &
73 & (0,1,2,3,4,15,51,64,54,18,7,45) \\
145 & (0,1,2,3,4,6,20,10,82,94,41,30)  &
217 & (0,1,2,3,4,6,23,85,160,185,108,190)  &
433 & (0,1,2,3,4,6,19,394,216,208,80,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1113} & (63,95,159,231,99,37,24,10,4,0,0) &
(24,4) & (7,63,47,43,70,9,24,38,45,4,37,92)  &
73 & (0,1,2,3,4,9,39,46,42,63,26,18) \\
145 & (0,1,2,3,4,7,47,70,136,87,127,35)  &
217 & (0,1,2,3,4,7,24,183,188,147,173,123)  &
433 & (0,1,2,3,4,7,15,229,392,249,138,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1114} & (63,95,159,231,99,41,12,14,0,0,0) &
(24,4) & (67,55,3,19,25,54,4,10,41,1,72,44)  &
73 & (0,1,2,3,4,8,14,35,17,27,23,45) \\
145 & (0,1,2,3,4,7,14,21,56,88,47,115)  &
217 & (0,1,2,3,4,7,24,188,183,73,47,123)  &
433 & (0,1,2,3,4,7,12,368,402,137,342,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1115} & (63,95,159,231,99,41,18,12,4,0,0) &
(24,4) & (67,39,95,27,52,13,18,37,50,60,21,94)  &
73 & (0,1,2,3,4,12,7,39,45,27,17,54) \\
145 & (0,1,2,3,4,8,80,101,58,137,18,34)  &
217 & (0,1,2,3,4,7,49,125,81,71,122,200)  &
433 & (0,1,2,3,4,7,16,293,233,413,94,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1116} & (63,95,159,231,99,41,20,10,4,0,0) &
(24,4) & (48,40,68,20,31,41,22,95,34,65,53,2)  &
73 & (0,1,2,3,4,8,14,22,35,26,19,45) \\
145 & (0,1,2,3,4,7,25,91,15,34,61,102)  &
217 & (0,1,2,3,4,7,18,171,31,23,98,43)  &
433 & (0,1,2,3,4,7,17,42,310,333,297,63)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1117} & (63,95,159,231,99,41,20,12,2,0,0) &
(24,4) & (44,36,52,80,37,47,66,91,70,49,43,82)  &
73 & (0,1,2,3,4,22,31,61,58,41,69,51) \\
145 & (0,1,2,3,4,7,25,91,132,62,34,103)  &
217 & (0,1,2,3,4,7,23,91,29,148,46,122)  &
433 & (0,1,2,3,4,7,12,325,202,119,189,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1118} & (63,95,159,231,99,41,24,6,4,0,0) &
(24,4) & (29,93,23,12,85,3,66,40,68,90,78,2)  &
73 & (0,1,2,3,4,16,39,43,68,65,57,49) \\
145 & (0,1,2,3,4,7,18,108,96,86,31,105)  &
217 & (0,1,2,3,4,7,16,92,38,190,44,73)  &
433 & (0,1,2,3,4,7,19,263,214,402,393,293)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1119} & (63,95,159,231,99,41,24,12,0,2,0) &
(24,4) & (11,7,31,3,94,65,28,81,42,4,13,52)  &
73 & (0,1,2,3,4,25,67,5,55,41,48,17) \\
145 & (0,1,2,3,4,7,67,117,41,138,55,18)  &
217 & (0,1,2,3,4,7,22,121,207,94,147,49)  &
433 & (0,1,2,3,4,7,12,349,233,24,343,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1120} & (63,95,159,231,99,44,20,9,2,0,0) &
(24,4) & (6,30,46,42,63,49,92,41,72,55,45,8)  &
73 & (0,1,2,3,4,9,19,22,13,26,31,36) \\
145 & (0,1,2,3,4,8,14,31,110,42,94,127)  &
217 & (0,1,2,3,4,7,23,14,29,155,39,129)  &
433 & (0,1,2,3,4,7,12,233,68,137,186,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1121} & (63,95,159,231,99,44,24,5,2,0,0) &
(24,4) & (67,63,79,95,65,26,88,18,69,21,54,0)  &
73 & (0,1,2,3,4,8,39,24,14,65,47,21) \\
145 & (0,1,2,3,4,7,37,78,124,18,84,53)  &
217 & (0,1,2,3,4,7,14,19,96,197,32,173)  &
433 & (0,1,2,3,4,7,17,73,393,119,141,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1122} & (63,95,159,231,99,44,24,9,0,2,0) &
(24,4) & (5,57,1,9,3,20,34,92,47,27,24,58)  &
73 & (0,1,2,3,4,9,42,49,46,23,64,19) \\
145 & (0,1,2,3,4,7,67,117,41,129,94,138)  &
217 & (0,1,2,3,4,7,48,64,195,207,39,129)  &
433 & (0,1,2,3,4,7,14,314,362,132,298,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1123} & (63,95,159,231,99,44,24,12,0,0,1) &
(24,4) & (52,56,88,36,73,2,35,62,13,33,38,43)  &
73 & (0,1,2,3,4,22,26,63,46,60,9,34) \\
145 & (0,1,2,3,4,12,73,23,83,89,36,101)  &
217 & (0,1,2,3,4,9,119,59,106,86,34,76)  &
433 & (0,1,2,3,4,7,20,114,52,356,43,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1124} & (63,95,159,231,99,56,24,1,4,2,0) &
(24,4) & (25,9,53,41,48,50,71,28,36,54,15,90)  &
73 & (0,1,2,3,4,8,30,33,36,65,16,56) \\
145 & (0,1,2,3,4,7,67,35,23,128,58,138)  &
217 & (0,1,2,3,4,7,16,64,195,149,177,130)  &
433 & (0,1,2,3,4,7,17,78,412,132,383,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1125} & (63,95,159,231,105,41,18,6,4,0,0) &
(24,4) & (10,58,2,18,95,5,60,81,32,47,67,0)  &
73 & (0,1,2,3,4,22,53,70,16,48,40,66) \\
145 & (0,1,2,3,4,7,134,108,51,118,43,63)  &
217 & (0,1,2,3,4,7,123,199,173,92,207,189)  &
433 & (0,1,2,3,4,7,14,416,308,68,282,54)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1126} & (63,95,159,231,105,41,18,12,0,2,0) &
(24,4) & (61,1,89,85,71,54,48,70,0,40,51,56)  &
73 & (0,1,2,3,4,11,17,5,20,36,47,52) \\
145 & (0,1,2,3,4,7,20,108,94,63,28,71)  &
217 & (0,1,2,3,4,7,20,189,83,126,71,177)  &
433 & (0,1,2,3,4,7,18,160,83,207,264,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1129} & (63,95,159,231,105,42,17,6,4,0,0) &
(24,4) & (33,85,93,41,44,83,66,23,74,92,18,79)  &
73 & (0,1,2,3,4,8,19,22,14,31,40,27) \\
145 & (0,1,2,3,4,9,122,56,19,117,104,109)  &
217 & (0,1,2,3,4,7,132,170,24,108,36,60)  &
433 & (0,1,2,3,4,7,16,333,341,68,187,142)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1130} & (63,95,159,231,105,42,17,12,0,2,0) &
(24,4) & (61,81,77,1,32,2,39,66,75,48,27,42)  &
73 & (0,1,2,3,4,10,28,17,14,44,36,23) \\
145 & (0,1,2,3,4,8,86,75,124,91,45,36)  &
217 & (0,1,2,3,4,7,131,112,103,59,35,136)  &
433 & (0,1,2,3,4,7,16,340,73,250,404,136)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1131} & (63,95,159,231,105,42,20,3,4,0,0) &
(24,4) & (57,6,5,58,31,21,52,35,56,3,44,24)  &
73 & (0,1,2,3,4,7,24,43,62,40,66,48) \\
145 & (0,1,2,3,4,7,25,92,103,62,132,34)  &
217 & (0,1,2,3,4,7,48,127,207,66,31,182)  &
433 & (0,1,2,3,4,7,12,315,296,373,188,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1132} & (63,95,159,231,105,42,20,5,2,0,0) &
(24,4) & (67,91,43,35,40,34,5,16,65,58,84,53)  &
73 & (0,1,2,3,4,38,56,44,70,11,16,50) \\
145 & (0,1,2,3,4,7,45,52,119,137,65,131)  &
217 & (0,1,2,3,4,7,83,29,17,148,38,89)  &
433 & (0,1,2,3,4,7,14,362,298,303,173,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1133} & (63,95,159,231,105,42,20,9,0,2,0) &
(24,4) & (0,92,36,40,13,11,6,17,74,37,82,83)  &
73 & (0,1,2,3,4,8,16,22,19,26,40,31) \\
145 & (0,1,2,3,4,8,112,16,29,72,94,66)  &
217 & (0,1,2,3,4,7,20,189,83,127,43,162)  &
433 & (0,1,2,3,4,7,16,372,334,381,132,175)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1134} & (63,95,159,231,105,42,20,12,0,0,1) &
(24,4) & (71,95,47,75,32,50,69,8,81,74,88,21)  &
73 & (0,1,2,3,4,32,53,10,58,7,14,36) \\
145 & (0,1,2,3,4,12,116,7,27,78,65,48)  &
217 & (0,1,2,3,4,7,20,112,49,136,60,188)  &
433 & (0,1,2,3,4,7,17,264,296,373,103,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1136} & (63,95,159,231,105,49,24,2,4,2,0) &
(24,4) & (9,57,33,81,59,42,40,47,6,27,56,92)  &
73 & (0,1,2,3,4,11,53,5,62,41,19,47) \\
145 & (0,1,2,3,4,7,85,138,95,30,19,42)  &
217 & (0,1,2,3,4,7,14,200,172,23,146,99)  &
433 & (0,1,2,3,4,7,18,280,308,68,353,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1137} & (63,95,159,231,105,50,24,1,4,2,0) &
(24,4) & (10,6,90,22,76,37,63,16,5,3,72,39)  &
73 & (0,1,2,3,4,8,39,14,19,52,11,30) \\
145 & (0,1,2,3,4,12,75,142,126,28,45,58)  &
217 & (0,1,2,3,4,7,15,103,38,178,154,93)  &
433 & (0,1,2,3,4,7,15,190,393,292,119,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1138} & (63,95,159,231,105,50,24,2,4,1,0) &
(24,4) & (14,62,22,6,59,60,45,39,72,11,69,40)  &
73 & (0,1,2,3,4,12,7,22,61,44,40,50) \\
145 & (0,1,2,3,4,7,129,86,55,137,42,30)  &
217 & (0,1,2,3,4,7,119,148,32,83,20,46)  &
433 & (0,1,2,3,4,7,15,73,44,326,246,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1139} & (63,95,159,231,105,50,24,4,4,0,1) &
(24,4) & (81,33,29,53,20,15,42,52,35,78,94,95)  &
73 & (0,1,2,3,4,18,26,42,64,30,55,7) \\
145 & (0,1,2,3,4,8,21,27,37,105,31,96)  &
217 & (0,1,2,3,4,7,49,71,92,56,200,97)  &
433 & (0,1,2,3,4,7,14,73,390,309,326,135)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1140} & (63,95,159,231,105,50,24,8,0,3,0) &
(24,4) & (33,41,45,57,26,52,51,54,68,4,90,11)  &
73 & (0,1,2,3,4,9,28,35,31,23,64,60) \\
145 & (0,1,2,3,4,7,62,114,9,28,132,71)  &
217 & (0,1,2,3,4,7,127,183,12,88,196,147)  &
433 & (0,1,2,3,4,7,18,240,160,136,368,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1142} & (63,95,175,207,51,53,10,12,0,0,0) &
(24,4) & (70,25,56,36,22,78,49,60,19,75,23,47)  &
73 & (0,1,2,3,4,6,25,57,67,61,36,30) \\
145 & (0,1,2,3,4,6,10,90,77,47,126,114)  &
217 & (0,1,2,3,4,6,53,201,39,105,175,64)  &
433 & (0,1,2,3,4,6,10,166,313,388,86,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1143} & (63,95,175,207,51,53,12,10,0,0,0) &
(24,4) & (83,44,7,17,52,11,41,37,46,82,34,30)  &
73 & (0,1,2,3,4,6,40,56,44,60,67,28) \\
145 & (0,1,2,3,4,6,19,27,90,70,139,101)  &
217 & (0,1,2,3,4,6,53,35,57,179,153,14)  &
433 & (0,1,2,3,4,6,19,188,228,363,140,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1144} & (63,95,175,207,51,53,18,8,4,0,0) &
(24,4) & (35,94,43,6,25,53,42,56,65,8,48,68)  &
73 & (0,1,2,3,4,6,41,22,26,46,10,62) \\
145 & (0,1,2,3,4,6,33,71,43,17,95,10)  &
217 & (0,1,2,3,4,6,17,211,21,100,172,74)  &
433 & (0,1,2,3,4,6,10,99,48,313,281,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1145} & (63,95,175,207,51,53,20,8,2,0,0) &
(24,4) & (93,0,77,56,27,19,84,70,55,66,90,2)  &
73 & (0,1,2,3,4,6,40,58,26,62,46,10) \\
145 & (0,1,2,3,4,7,25,20,37,33,103,91)  &
217 & (0,1,2,3,4,6,19,37,120,48,197,73)  &
433 & (0,1,2,3,4,6,18,274,207,26,253,384)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1146} & (63,95,175,207,51,53,24,8,0,2,0) &
(24,4) & (18,46,82,50,23,47,69,4,67,76,41,57)  &
73 & (0,1,2,3,4,11,64,38,31,70,58,52) \\
145 & (0,1,2,3,4,6,74,135,59,40,66,52)  &
217 & (0,1,2,3,4,6,19,95,101,72,186,172)  &
433 & (0,1,2,3,4,6,10,403,278,373,264,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1147} & (63,95,175,207,51,60,5,10,0,0,0) &
(24,4) & (41,80,7,11,25,1,48,47,46,22,38,78)  &
73 & (0,1,2,3,4,67,31,49,6,41,60,23) \\
145 & (0,1,2,3,4,6,74,107,51,17,29,65)  &
217 & (0,1,2,3,4,6,13,33,100,147,173,199)  &
433 & (0,1,2,3,4,6,10,296,68,352,334,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1149} & (63,95,175,207,51,60,17,4,2,0,0) &
(24,4) & (17,16,89,92,38,37,4,7,10,74,87,39)  &
73 & (0,1,2,3,4,25,52,38,6,18,32,12) \\
145 & (0,1,2,3,4,7,56,46,16,82,127,88)  &
217 & (0,1,2,3,4,6,14,189,82,57,62,113)  &
433 & (0,1,2,3,4,6,24,174,427,207,184,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1153} & (63,95,175,207,99,49,20,10,4,0,0) &
(24,4) & (32,3,67,27,53,52,62,93,78,5,86,70)  &
73 & (0,1,2,3,4,7,38,33,46,58,52,66) \\
145 & (0,1,2,3,4,7,71,16,107,96,30,63)  &
217 & (0,1,2,3,4,7,15,72,164,185,31,86)  &
433 & (0,1,2,3,4,7,24,361,315,125,251,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1154} & (63,95,175,207,99,49,20,12,2,0,0) &
(24,4) & (42,65,90,17,88,82,61,19,4,24,3,39)  &
73 & (0,1,2,3,4,10,65,70,59,32,23,49) \\
145 & (0,1,2,3,4,11,71,37,83,41,54,17)  &
217 & (0,1,2,3,4,7,22,207,172,147,31,98)  &
433 & (0,1,2,3,4,7,17,125,314,80,221,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1155} & (63,95,175,207,99,52,20,9,2,0,0) &
(24,4) & (9,29,85,1,74,43,56,46,8,34,35,44)  &
73 & (0,1,2,3,4,13,38,66,6,24,33,19) \\
145 & (0,1,2,3,4,7,87,130,107,53,138,71)  &
217 & (0,1,2,3,4,7,44,164,128,190,207,155)  &
433 & (0,1,2,3,4,7,17,393,120,93,140,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1156} & (63,95,175,207,113,49,18,4,6,0,0) &
(24,4) & (21,81,38,94,33,67,20,42,64,71,75,36)  &
73 & (0,1,2,3,4,13,39,66,58,6,25,32) \\
145 & (0,1,2,3,4,7,94,44,28,77,132,86)  &
217 & (0,1,2,3,4,7,15,147,24,65,184,90)  &
433 & (0,1,2,3,4,7,17,100,265,189,126,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1158} & (63,95,175,207,113,50,20,8,1,2,0) &
(24,4) & (13,93,4,84,21,91,22,32,27,87,38,42)  &
73 & (0,1,2,3,4,19,14,8,40,31,22,27) \\
145 & (0,1,2,3,4,7,22,136,93,118,86,107)  &
217 & (0,1,2,3,4,7,15,147,65,184,90,24)  &
433 & (0,1,2,3,4,7,14,277,137,144,412,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1159} & (63,95,175,207,113,50,20,8,2,1,0) &
(24,4) & (26,77,90,21,52,18,1,75,8,36,27,47)  &
73 & (0,1,2,3,4,13,39,66,6,25,58,44) \\
145 & (0,1,2,3,4,7,82,131,94,62,105,29)  &
217 & (0,1,2,3,4,7,35,16,48,72,121,197)  &
433 & (0,1,2,3,4,7,17,45,356,281,132,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1161} & (63,95,175,215,43,53,10,12,0,0,0) &
(24,4) & (89,58,3,54,73,53,62,51,16,36,48,24)  &
73 & (0,1,2,3,4,12,67,69,36,15,24,29) \\
145 & (0,1,2,3,4,7,29,71,107,16,86,53)  &
217 & (0,1,2,3,4,6,14,152,49,24,159,100)  &
433 & (0,1,2,3,4,6,10,48,281,313,350,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1162} & (63,95,175,215,43,53,12,10,0,0,0) &
(24,4) & (27,80,23,64,57,31,12,85,82,41,58,14)  &
73 & (0,1,2,3,4,10,43,48,12,70,19,24) \\
145 & (0,1,2,3,4,6,79,26,128,90,35,48)  &
217 & (0,1,2,3,4,6,10,111,183,86,190,163)  &
433 & (0,1,2,3,4,6,16,274,384,86,148,48)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1163} & (63,95,175,215,43,53,18,8,4,0,0) &
(24,4) & (83,59,95,11,14,48,13,38,5,78,52,61)  &
73 & (0,1,2,3,4,6,37,47,8,51,21,15) \\
145 & (0,1,2,3,4,8,80,49,124,19,37,95)  &
217 & (0,1,2,3,4,6,51,36,200,116,124,154)  &
433 & (0,1,2,3,4,6,18,274,368,136,51,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1164} & (63,95,175,215,43,53,20,8,2,0,0) &
(24,4) & (29,57,81,49,36,38,91,32,59,0,50,3)  &
73 & (0,1,2,3,4,6,39,58,26,62,46,10) \\
145 & (0,1,2,3,4,6,107,57,83,118,18,10)  &
217 & (0,1,2,3,4,6,37,77,69,199,84,102)  &
433 & (0,1,2,3,4,6,19,149,109,316,247,73)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1165} & (63,95,175,215,43,53,24,2,4,0,0) &
(24,4) & (51,43,11,35,60,1,34,44,29,14,5,62)  &
73 & (0,1,2,3,4,6,40,10,46,14,26,21) \\
145 & (0,1,2,3,4,6,92,69,34,21,47,10)  &
217 & (0,1,2,3,4,6,34,23,124,73,177,115)  &
433 & (0,1,2,3,4,6,12,277,298,313,72,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1166} & (63,95,175,215,43,53,24,4,2,0,0) &
(24,4) & (61,45,49,29,68,52,6,67,31,50,58,94)  &
73 & (0,1,2,3,4,16,37,23,43,19,48,65) \\
145 & (0,1,2,3,4,6,78,105,116,10,94,132)  &
217 & (0,1,2,3,4,6,17,33,157,107,164,86)  &
433 & (0,1,2,3,4,6,10,224,350,267,368,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1167} & (63,95,175,215,43,53,24,8,0,2,0) &
(24,4) & (39,56,83,12,81,47,88,13,10,69,50,2)  &
73 & (0,1,2,3,4,6,54,32,8,36,64,59) \\
145 & (0,1,2,3,4,7,138,47,89,66,36,127)  &
217 & (0,1,2,3,4,6,34,10,148,97,173,157)  &
433 & (0,1,2,3,4,6,14,373,195,276,25,384)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1168} & (63,95,175,215,43,57,6,12,0,0,0) &
(24,4) & (65,29,61,21,22,90,75,23,40,16,84,87)  &
73 & (0,1,2,3,4,19,38,59,31,6,25,66) \\
145 & (0,1,2,3,4,6,23,98,72,10,103,35)  &
217 & (0,1,2,3,4,6,55,86,182,17,65,105)  &
433 & (0,1,2,3,4,6,12,314,78,276,97,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1169} & (63,95,175,215,43,57,18,4,4,0,0) &
(24,4) & (71,70,63,2,1,31,38,40,52,57,48,28)  &
73 & (0,1,2,3,4,50,59,28,21,13,36,7) \\
145 & (0,1,2,3,4,6,58,28,84,97,131,108)  &
217 & (0,1,2,3,4,6,34,57,86,158,107,13)  &
433 & (0,1,2,3,4,6,21,44,361,228,315,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1170} & (63,95,175,215,43,57,20,2,4,0,0) &
(24,4) & (59,75,13,67,48,4,2,45,10,80,82,58)  &
73 & (0,1,2,3,4,10,42,6,58,24,14,30) \\
145 & (0,1,2,3,4,6,58,72,41,28,51,65)  &
217 & (0,1,2,3,4,6,23,151,16,119,182,172)  &
433 & (0,1,2,3,4,6,19,357,233,259,173,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1171} & (63,95,175,215,43,57,20,4,2,0,0) &
(24,4) & (55,15,47,67,22,74,64,93,77,78,20,68)  &
73 & (0,1,2,3,4,17,60,6,53,10,35,29) \\
145 & (0,1,2,3,4,6,74,35,90,137,23,48)  &
217 & (0,1,2,3,4,6,86,107,189,158,57,13)  &
433 & (0,1,2,3,4,6,19,42,86,259,148,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1172} & (63,95,175,215,43,57,20,8,0,2,0) &
(24,4) & (80,88,84,20,45,81,78,67,14,61,79,30)  &
73 & (0,1,2,3,4,20,57,50,29,6,14,35) \\
145 & (0,1,2,3,4,6,67,54,126,18,119,43)  &
217 & (0,1,2,3,4,6,37,119,202,146,70,172)  &
433 & (0,1,2,3,4,6,34,74,418,289,209,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1173} & (63,95,175,215,43,57,24,4,0,2,0) &
(24,4) & (79,78,43,22,61,1,6,80,36,89,92,16)  &
73 & (0,1,2,3,4,7,70,18,61,40,32,27) \\
145 & (0,1,2,3,4,6,78,10,59,125,114,102)  &
217 & (0,1,2,3,4,6,51,13,162,149,118,200)  &
433 & (0,1,2,3,4,6,25,314,244,34,393,427)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1174} & (63,95,175,215,43,60,5,10,0,0,0) &
(24,4) & (86,30,34,78,12,93,15,92,43,88,51,41)  &
73 & (0,1,2,3,4,24,37,44,58,6,66,49) \\
145 & (0,1,2,3,4,7,20,123,53,85,106,111)  &
217 & (0,1,2,3,4,6,13,184,57,158,135,118)  &
433 & (0,1,2,3,4,6,12,252,233,412,341,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1175} & (63,95,175,215,43,60,9,6,0,0,0) &
(24,4) & (79,30,11,42,73,71,94,77,20,0,80,16)  &
73 & (0,1,2,3,4,6,38,27,57,31,67,15) \\
145 & (0,1,2,3,4,6,54,64,119,137,130,107)  &
217 & (0,1,2,3,4,6,10,108,199,188,85,162)  &
433 & (0,1,2,3,4,6,10,109,348,172,403,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1176} & (63,95,175,215,43,60,17,2,4,0,0) &
(24,4) & (40,39,84,59,30,20,23,14,89,6,29,61)  &
73 & (0,1,2,3,4,10,40,6,20,52,62,48) \\
145 & (0,1,2,3,4,6,68,75,99,137,35,90)  &
217 & (0,1,2,3,4,6,13,89,172,39,105,158)  &
433 & (0,1,2,3,4,6,19,152,171,334,70,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1177} & (63,95,175,215,43,60,17,4,2,0,0) &
(24,4) & (8,68,24,80,91,53,30,71,78,22,61,29)  &
73 & (0,1,2,3,4,16,38,24,46,64,20,70) \\
145 & (0,1,2,3,4,7,63,88,126,101,71,112)  &
217 & (0,1,2,3,4,6,19,83,35,107,164,151)  &
433 & (0,1,2,3,4,6,10,172,372,337,247,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1178} & (63,95,175,215,43,60,17,8,0,2,0) &
(24,4) & (13,85,21,29,31,92,30,7,66,71,16,60)  &
73 & (0,1,2,3,4,6,30,10,52,14,58,36) \\
145 & (0,1,2,3,4,8,71,65,97,30,40,17)  &
217 & (0,1,2,3,4,6,17,100,33,147,49,199)  &
433 & (0,1,2,3,4,6,24,62,361,99,141,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1179} & (63,95,175,215,43,60,20,1,2,0,0) &
(24,4) & (51,55,91,63,58,84,85,38,77,94,40,93)  &
73 & (0,1,2,3,4,22,53,35,70,59,30,12) \\
145 & (0,1,2,3,4,6,141,125,19,33,103,58)  &
217 & (0,1,2,3,4,6,100,12,183,49,198,74)  &
433 & (0,1,2,3,4,6,12,86,197,158,314,48)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1180} & (63,95,175,215,43,60,20,8,0,0,1) &
(24,4) & (19,39,3,55,18,12,41,38,5,90,49,60)  &
73 & (0,1,2,3,4,66,15,45,57,69,27,41) \\
145 & (0,1,2,3,4,7,20,42,109,30,55,63)  &
217 & (0,1,2,3,4,6,53,203,41,122,34,106)  &
433 & (0,1,2,3,4,6,34,74,418,383,148,228)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1181} & (63,95,175,215,43,60,24,1,0,2,0) &
(24,4) & (43,78,51,70,57,7,62,9,36,21,20,60)  &
73 & (0,1,2,3,4,14,40,28,43,9,19,24) \\
145 & (0,1,2,3,4,6,76,10,47,55,114,23)  &
217 & (0,1,2,3,4,6,37,144,21,70,121,49)  &
433 & (0,1,2,3,4,6,10,215,403,367,19,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1183} & (63,95,175,215,51,45,10,12,0,0,0) &
(24,4) & (21,32,59,68,41,93,36,75,10,30,22,38)  &
73 & (0,1,2,3,4,7,70,53,61,18,34,29) \\
145 & (0,1,2,3,4,7,40,54,62,44,118,18)  &
217 & (0,1,2,3,4,6,41,100,155,17,197,49)  &
433 & (0,1,2,3,4,6,25,406,280,68,240,427)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1184} & (63,95,175,215,51,45,20,8,2,0,0) &
(24,4) & (45,38,13,18,8,69,66,79,52,36,67,19)  &
73 & (0,1,2,3,4,6,38,51,55,17,67,46) \\
145 & (0,1,2,3,4,7,106,30,10,85,55,18)  &
217 & (0,1,2,3,4,6,17,135,195,73,115,37)  &
433 & (0,1,2,3,4,6,10,205,421,388,157,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1185} & (63,95,175,215,51,45,24,2,4,0,0) &
(24,4) & (85,77,62,45,15,2,28,82,79,52,4,76)  &
73 & (0,1,2,3,4,12,65,46,5,41,52,59) \\
145 & (0,1,2,3,4,6,79,90,33,10,105,22)  &
217 & (0,1,2,3,4,6,37,49,73,120,197,204)  &
433 & (0,1,2,3,4,6,20,225,33,295,393,62)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1186} & (63,95,175,215,51,45,24,4,2,0,0) &
(24,4) & (23,18,55,54,0,31,34,49,84,56,45,37)  &
73 & (0,1,2,3,4,11,7,16,25,22,42,47) \\
145 & (0,1,2,3,4,6,73,65,95,17,41,31)  &
217 & (0,1,2,3,4,6,17,154,195,135,106,37)  &
433 & (0,1,2,3,4,6,12,97,403,72,171,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1187} & (63,95,175,215,51,45,24,8,0,2,0) &
(24,4) & (16,88,40,12,18,29,39,69,42,54,7,47)  &
73 & (0,1,2,3,4,15,62,32,35,19,9,52) \\
145 & (0,1,2,3,4,7,25,20,33,37,103,91)  &
217 & (0,1,2,3,4,6,34,43,57,137,159,115)  &
433 & (0,1,2,3,4,6,27,19,171,228,44,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1188} & (63,95,175,215,51,57,6,8,4,0,0) &
(24,4) & (16,11,64,67,53,84,19,46,21,58,38,66)  &
73 & (0,1,2,3,4,6,39,28,32,55,10,62) \\
145 & (0,1,2,3,4,6,58,103,72,113,11,23)  &
217 & (0,1,2,3,4,6,13,184,55,114,64,86)  &
433 & (0,1,2,3,4,6,10,374,206,26,102,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1189} & (63,95,175,215,51,57,10,4,4,0,0) &
(24,4) & (77,29,69,81,46,62,31,88,56,86,28,91)  &
73 & (0,1,2,3,4,14,38,26,33,30,59,67) \\
145 & (0,1,2,3,4,6,76,68,23,10,35,101)  &
217 & (0,1,2,3,4,6,17,35,100,73,23,49)  &
433 & (0,1,2,3,4,6,27,208,391,265,19,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1190} & (63,95,175,215,51,57,12,2,4,0,0) &
(24,4) & (44,60,84,4,33,41,46,30,19,61,51,94)  &
73 & (0,1,2,3,4,21,40,48,10,52,7,60) \\
145 & (0,1,2,3,4,8,109,80,89,137,18,34)  &
217 & (0,1,2,3,4,6,33,48,146,70,200,122)  &
433 & (0,1,2,3,4,6,18,160,207,357,413,384)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1191} & (63,95,175,215,51,57,12,4,2,0,0) &
(24,4) & (1,36,17,28,55,93,38,50,27,35,78,30)  &
73 & (0,1,2,3,4,7,70,26,62,17,41,31) \\
145 & (0,1,2,3,4,7,82,138,28,53,19,43)  &
217 & (0,1,2,3,4,6,15,123,48,147,198,189)  &
433 & (0,1,2,3,4,6,10,99,239,262,280,374)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1192} & (63,95,175,215,51,57,12,8,0,2,0) &
(24,4) & (6,30,62,26,85,56,23,27,21,37,80,75)  &
73 & (0,1,2,3,4,6,47,10,39,62,20,52) \\
145 & (0,1,2,3,4,6,78,47,92,126,11,35)  &
217 & (0,1,2,3,4,6,14,35,146,61,24,121)  &
433 & (0,1,2,3,4,6,10,353,401,170,47,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1193} & (63,95,175,215,51,57,20,0,6,0,0) &
(24,4) & (63,27,15,75,56,32,42,25,89,60,2,26)  &
73 & (0,1,2,3,4,6,40,52,56,60,67,32) \\
145 & (0,1,2,3,4,9,22,36,69,59,48,84)  &
217 & (0,1,2,3,4,6,21,183,29,207,119,153)  &
433 & (0,1,2,3,4,6,19,160,327,286,384,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1194} & (63,95,175,215,51,57,24,0,4,2,0) &
(24,4) & (34,94,66,58,27,11,56,41,57,39,60,69)  &
73 & (0,1,2,3,4,10,37,63,18,6,45,25) \\
145 & (0,1,2,3,4,7,83,119,52,57,11,131)  &
217 & (0,1,2,3,4,6,34,10,108,198,136,59)  &
433 & (0,1,2,3,4,6,24,303,363,246,267,210)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1195} & (63,95,175,215,51,60,5,8,2,0,0) &
(24,4) & (85,8,69,92,62,81,44,27,42,90,59,91)  &
73 & (0,1,2,3,4,6,17,22,26,67,36,31) \\
145 & (0,1,2,3,4,7,27,61,53,130,83,40)  &
217 & (0,1,2,3,4,6,34,10,21,172,74,97)  &
433 & (0,1,2,3,4,6,19,380,403,153,208,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1196} & (63,95,175,215,51,60,9,2,4,0,0) &
(24,4) & (5,61,93,53,48,74,83,31,36,59,34,94)  &
73 & (0,1,2,3,4,6,39,10,21,62,26,31) \\
145 & (0,1,2,3,4,8,34,66,54,11,18,107)  &
217 & (0,1,2,3,4,6,34,43,61,14,66,116)  &
433 & (0,1,2,3,4,6,30,316,46,363,134,227)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1197} & (63,95,175,215,51,60,9,4,2,0,0) &
(24,4) & (30,61,41,93,10,50,91,67,16,60,39,88)  &
73 & (0,1,2,3,4,10,39,18,43,13,49,23) \\
145 & (0,1,2,3,4,6,10,90,77,47,114,23)  &
217 & (0,1,2,3,4,6,51,10,95,121,72,22)  &
433 & (0,1,2,3,4,6,12,25,403,72,171,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1198} & (63,95,175,215,51,60,9,8,0,2,0) &
(24,4) & (1,52,73,48,22,69,20,47,82,42,19,59)  &
73 & (0,1,2,3,4,6,69,48,39,52,20,62) \\
145 & (0,1,2,3,4,6,10,43,84,17,55,30)  &
217 & (0,1,2,3,4,6,53,206,115,36,180,154)  &
433 & (0,1,2,3,4,6,12,194,44,373,266,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1199} & (63,95,175,215,51,60,12,1,2,0,0) &
(24,4) & (86,30,26,58,48,17,63,23,68,60,57,9)  &
73 & (0,1,2,3,4,6,40,10,32,51,61,56) \\
145 & (0,1,2,3,4,7,129,42,10,86,55,31)  &
217 & (0,1,2,3,4,6,12,186,159,120,49,24)  &
433 & (0,1,2,3,4,6,16,343,233,333,409,264)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1200} & (63,95,175,215,51,60,12,8,0,0,1) &
(24,4) & (43,3,35,23,62,29,28,48,66,78,32,45)  &
73 & (0,1,2,3,4,71,37,45,18,67,15,25) \\
145 & (0,1,2,3,4,26,75,39,104,48,54,63)  &
217 & (0,1,2,3,4,7,200,145,131,185,49,123)  &
433 & (0,1,2,3,4,6,99,249,17,356,71,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1201} & (63,95,175,215,51,60,17,0,6,0,0) &
(24,4) & (9,0,89,2,56,21,66,91,58,87,55,83)  &
73 & (0,1,2,3,4,13,62,70,27,36,22,45) \\
145 & (0,1,2,3,4,11,17,88,48,103,115,126)  &
217 & (0,1,2,3,4,6,24,39,129,206,106,64)  &
433 & (0,1,2,3,4,6,18,354,73,172,27,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1202} & (63,95,175,215,51,60,24,0,1,2,0) &
(24,4) & (40,11,48,39,33,68,51,2,93,61,38,74)  &
73 & (0,1,2,3,4,12,65,7,39,57,44,25) \\
145 & (0,1,2,3,4,6,55,10,118,70,127,17)  &
217 & (0,1,2,3,4,6,37,201,73,120,15,49)  &
433 & (0,1,2,3,4,6,22,163,341,80,251,53)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1205} & (63,95,175,215,57,43,18,4,4,0,0) &
(24,4) & (33,26,1,42,3,41,78,56,8,39,68,88)  &
73 & (0,1,2,3,4,10,69,19,53,48,13,41) \\
145 & (0,1,2,3,4,6,104,69,128,95,117,10)  &
217 & (0,1,2,3,4,6,55,94,42,103,154,16)  &
433 & (0,1,2,3,4,6,19,103,206,260,408,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1206} & (63,95,175,215,57,43,20,2,4,0,0) &
(24,4) & (35,95,72,1,3,40,21,64,89,94,14,10)  &
73 & (0,1,2,3,4,6,15,47,67,36,51,20) \\
145 & (0,1,2,3,4,6,106,97,78,22,17,31)  &
217 & (0,1,2,3,4,6,41,203,190,137,118,69)  &
433 & (0,1,2,3,4,6,23,426,303,267,71,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1207} & (63,95,175,215,57,43,20,4,2,0,0) &
(24,4) & (92,32,44,48,95,43,29,86,42,51,69,61)  &
73 & (0,1,2,3,4,6,28,63,54,67,18,33) \\
145 & (0,1,2,3,4,6,41,54,124,99,72,65)  &
217 & (0,1,2,3,4,6,16,127,55,119,151,179)  &
433 & (0,1,2,3,4,6,14,216,374,328,197,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1208} & (63,95,175,215,57,43,24,4,0,2,0) &
(24,4) & (74,43,54,95,68,48,55,85,17,52,77,89)  &
73 & (0,1,2,3,4,18,51,35,14,46,21,68) \\
145 & (0,1,2,3,4,7,82,95,111,10,129,46)  &
217 & (0,1,2,3,4,6,15,43,105,84,68,57)  &
433 & (0,1,2,3,4,6,10,253,73,411,313,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1209} & (63,95,175,215,57,46,3,12,0,0,0) &
(24,4) & (42,58,22,74,36,39,81,67,37,45,92,91)  &
73 & (0,1,2,3,4,7,43,62,20,24,10,48) \\
145 & (0,1,2,3,4,6,57,101,118,78,138,22)  &
217 & (0,1,2,3,4,6,21,34,172,69,123,74)  &
433 & (0,1,2,3,4,6,14,243,283,387,34,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1210} & (63,95,175,215,57,46,10,5,0,0,0) &
(24,4) & (66,13,55,37,34,39,21,67,44,20,80,28)  &
73 & (0,1,2,3,4,19,60,12,40,26,70,31) \\
145 & (0,1,2,3,4,6,57,48,35,20,70,10)  &
217 & (0,1,2,3,4,6,53,155,202,73,13,118)  &
433 & (0,1,2,3,4,6,24,227,178,357,62,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1211} & (63,95,175,215,57,46,17,2,4,0,0) &
(24,4) & (27,56,35,12,14,47,28,81,1,50,86,45)  &
73 & (0,1,2,3,4,6,15,31,67,20,35,52) \\
145 & (0,1,2,3,4,7,29,109,53,132,71,86)  &
217 & (0,1,2,3,4,6,35,172,73,100,23,16)  &
433 & (0,1,2,3,4,6,10,353,244,313,47,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1212} & (63,95,175,215,57,46,17,8,0,2,0) &
(24,4) & (73,24,4,12,93,89,94,47,34,46,75,15)  &
73 & (0,1,2,3,4,7,38,33,19,10,23,49) \\
145 & (0,1,2,3,4,16,44,81,89,19,23,34)  &
217 & (0,1,2,3,4,6,23,38,172,69,102,147)  &
433 & (0,1,2,3,4,6,19,110,53,151,276,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1213} & (63,95,175,215,57,46,18,1,4,0,0) &
(24,4) & (1,53,64,61,22,12,75,80,87,62,90,67)  &
73 & (0,1,2,3,4,12,31,21,40,8,15,51) \\
145 & (0,1,2,3,4,6,94,11,35,78,23,48)  &
217 & (0,1,2,3,4,6,17,64,55,85,37,107)  &
433 & (0,1,2,3,4,6,10,247,73,172,327,339)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1214} & (63,95,175,215,57,46,18,4,1,0,0) &
(24,4) & (82,46,86,22,7,83,80,41,8,32,53,33)  &
73 & (0,1,2,3,4,6,19,27,22,31,12,36) \\
145 & (0,1,2,3,4,7,51,71,110,60,28,65)  &
217 & (0,1,2,3,4,6,19,58,118,86,185,65)  &
433 & (0,1,2,3,4,6,10,277,19,174,383,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1215} & (63,95,175,215,57,46,18,8,0,1,0) &
(24,4) & (81,60,0,88,25,9,78,67,90,47,59,86)  &
73 & (0,1,2,3,4,6,62,26,20,30,10,42) \\
145 & (0,1,2,3,4,7,57,71,120,110,46,63)  &
217 & (0,1,2,3,4,6,15,198,186,73,120,49)  &
433 & (0,1,2,3,4,6,14,395,63,289,173,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1217} & (63,95,175,215,57,46,24,2,0,1,0) &
(24,4) & (92,17,60,45,11,28,93,38,2,47,95,70)  &
73 & (0,1,2,3,4,14,38,26,10,17,21,44) \\
145 & (0,1,2,3,4,6,69,139,58,113,20,49)  &
217 & (0,1,2,3,4,6,55,94,42,153,208,119)  &
433 & (0,1,2,3,4,6,10,232,298,265,48,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1218} & (63,95,175,215,57,51,10,4,4,0,0) &
(24,4) & (43,86,95,51,57,81,82,88,60,33,32,72)  &
73 & (0,1,2,3,4,6,38,24,8,64,60,48) \\
145 & (0,1,2,3,4,7,38,95,71,46,16,62)  &
217 & (0,1,2,3,4,6,43,48,205,196,120,68)  &
433 & (0,1,2,3,4,6,36,46,110,265,227,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1219} & (63,95,175,215,57,51,12,2,4,0,0) &
(24,4) & (23,59,39,75,86,0,61,5,20,30,6,73)  &
73 & (0,1,2,3,4,19,51,67,54,46,36,15) \\
145 & (0,1,2,3,4,6,92,78,23,10,35,101)  &
217 & (0,1,2,3,4,6,51,65,21,164,181,207)  &
433 & (0,1,2,3,4,6,10,34,221,340,267,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1220} & (63,95,175,215,57,51,12,4,2,0,0) &
(24,4) & (66,38,94,56,23,3,1,9,28,79,49,57)  &
73 & (0,1,2,3,4,6,39,28,21,16,32,10) \\
145 & (0,1,2,3,4,7,36,46,22,93,137,86)  &
217 & (0,1,2,3,4,6,13,107,34,62,57,137)  &
433 & (0,1,2,3,4,6,10,353,275,43,389,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1221} & (63,95,175,215,57,51,12,8,0,2,0) &
(24,4) & (40,51,64,60,15,70,9,53,90,94,69,37)  &
73 & (0,1,2,3,4,21,58,35,51,6,46,13) \\
145 & (0,1,2,3,4,16,25,34,51,91,45,142)  &
217 & (0,1,2,3,4,6,24,127,119,70,146,44)  &
433 & (0,1,2,3,4,6,22,210,172,303,52,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1222} & (63,95,175,215,57,51,20,0,6,0,0) &
(24,4) & (42,66,34,26,7,87,17,64,48,79,33,37)  &
73 & (0,1,2,3,4,34,41,20,64,6,46,26) \\
145 & (0,1,2,3,4,6,101,119,42,9,17,83)  &
217 & (0,1,2,3,4,6,15,172,95,101,185,147)  &
433 & (0,1,2,3,4,6,19,188,140,326,316,73)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1223} & (63,95,175,215,57,51,24,0,4,2,0) &
(24,4) & (23,87,11,35,18,82,24,45,89,46,20,68)  &
73 & (0,1,2,3,4,6,38,27,55,15,31,10) \\
145 & (0,1,2,3,4,8,77,97,41,28,66,130)  &
217 & (0,1,2,3,4,6,17,33,157,164,107,86)  &
433 & (0,1,2,3,4,6,14,86,386,276,289,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1224} & (63,95,175,215,57,54,3,8,4,0,0) &
(24,4) & (72,56,19,50,52,51,78,41,94,1,85,33)  &
73 & (0,1,2,3,4,10,24,48,12,33,70,58) \\
145 & (0,1,2,3,4,7,25,99,112,86,116,105)  &
217 & (0,1,2,3,4,6,24,211,149,179,114,164)  &
433 & (0,1,2,3,4,6,10,19,170,99,367,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1225} & (63,95,175,215,57,54,9,2,4,0,0) &
(24,4) & (81,65,61,21,24,94,79,7,30,11,60,54)  &
73 & (0,1,2,3,4,26,39,55,32,59,6,65) \\
145 & (0,1,2,3,4,6,79,132,39,120,90,97)  &
217 & (0,1,2,3,4,6,14,24,172,64,181,103)  &
433 & (0,1,2,3,4,6,34,147,267,284,387,135)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1226} & (63,95,175,215,57,54,9,8,0,2,0) &
(24,4) & (63,95,83,75,29,20,90,78,0,1,10,24)  &
73 & (0,1,2,3,4,13,64,21,7,32,36,49) \\
145 & (0,1,2,3,4,6,79,87,22,48,137,35)  &
217 & (0,1,2,3,4,6,53,132,123,103,184,159)  &
433 & (0,1,2,3,4,6,16,383,127,25,96,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1227} & (63,95,175,215,57,54,10,1,4,0,0) &
(24,4) & (82,55,91,67,38,62,85,21,16,81,4,80)  &
73 & (0,1,2,3,4,43,50,55,30,6,11,17) \\
145 & (0,1,2,3,4,6,71,23,118,54,41,10)  &
217 & (0,1,2,3,4,6,53,108,61,135,154,35)  &
433 & (0,1,2,3,4,6,19,208,188,366,139,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1228} & (63,95,175,215,57,54,10,4,1,0,0) &
(24,4) & (13,29,5,21,76,20,47,59,90,26,94,31)  &
73 & (0,1,2,3,4,22,30,36,57,51,64,70) \\
145 & (0,1,2,3,4,8,81,130,101,11,115,59)  &
217 & (0,1,2,3,4,6,13,123,33,24,73,173)  &
433 & (0,1,2,3,4,6,10,42,327,174,374,338)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1229} & (63,95,175,215,57,54,10,8,0,1,0) &
(24,4) & (26,57,69,25,70,82,39,63,28,48,72,43)  &
73 & (0,1,2,3,4,6,40,10,58,52,14,32) \\
145 & (0,1,2,3,4,10,70,110,18,51,83,120)  &
217 & (0,1,2,3,4,6,53,105,33,162,205,179)  &
433 & (0,1,2,3,4,6,10,187,206,265,42,98)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1230} & (63,95,175,215,57,54,18,0,5,0,0) &
(24,4) & (3,84,48,66,15,35,74,93,2,5,89,77)  &
73 & (0,1,2,3,4,6,39,10,32,52,14,58) \\
145 & (0,1,2,3,4,6,76,84,118,131,54,108)  &
217 & (0,1,2,3,4,6,13,37,198,101,146,48)  &
433 & (0,1,2,3,4,6,18,10,197,367,184,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1232} & (63,95,175,215,57,54,24,0,2,1,0) &
(24,4) & (74,55,54,15,53,18,35,4,76,45,61,20)  &
73 & (0,1,2,3,4,20,70,46,22,12,16,41) \\
145 & (0,1,2,3,4,8,77,41,66,130,97,29)  &
217 & (0,1,2,3,4,6,37,201,114,172,70,99)  &
433 & (0,1,2,3,4,6,10,420,170,340,367,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1233} & (63,95,175,215,57,57,6,2,4,0,0) &
(24,4) & (64,8,84,24,39,51,22,57,29,27,95,38)  &
73 & (0,1,2,3,4,6,18,42,21,51,29,10) \\
145 & (0,1,2,3,4,7,67,110,30,94,10,20)  &
217 & (0,1,2,3,4,6,42,14,63,146,171,24)  &
433 & (0,1,2,3,4,6,12,66,27,96,169,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1234} & (63,95,175,215,57,57,6,8,0,2,0) &
(24,4) & (35,79,83,27,20,64,61,45,34,18,56,77)  &
73 & (0,1,2,3,4,6,59,10,62,32,40,51) \\
145 & (0,1,2,3,4,16,111,58,101,19,33,139)  &
217 & (0,1,2,3,4,6,15,147,157,37,120,172)  &
433 & (0,1,2,3,4,6,21,300,334,123,249,366)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1235} & (63,95,175,215,57,57,10,4,0,2,0) &
(24,4) & (92,12,36,52,81,25,82,87,67,14,3,55)  &
73 & (0,1,2,3,4,6,52,67,30,56,60,42) \\
145 & (0,1,2,3,4,6,78,23,35,10,48,94)  &
217 & (0,1,2,3,4,6,37,122,172,74,150,21)  &
433 & (0,1,2,3,4,6,18,340,384,350,80,27)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1236} & (63,95,175,215,57,57,18,0,4,2,0) &
(24,4) & (57,73,65,77,60,48,15,70,59,0,30,39)  &
73 & (0,1,2,3,4,6,30,16,52,56,67,35) \\
145 & (0,1,2,3,4,6,75,108,84,28,17,97)  &
217 & (0,1,2,3,4,6,41,162,24,136,32,49)  &
433 & (0,1,2,3,4,6,30,84,384,152,277,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1237} & (63,95,175,215,57,58,3,4,4,0,0) &
(24,4) & (0,69,60,80,54,18,61,39,23,42,47,71)  &
73 & (0,1,2,3,4,6,19,24,63,67,48,41) \\
145 & (0,1,2,3,4,6,50,119,83,106,130,139)  &
217 & (0,1,2,3,4,6,53,41,74,108,208,119)  &
433 & (0,1,2,3,4,6,36,112,46,214,86,150)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1238} & (63,95,175,215,57,58,5,2,4,0,0) &
(24,4) & (0,88,52,8,9,85,70,71,30,57,94,59)  &
73 & (0,1,2,3,4,6,30,54,35,62,58,67) \\
145 & (0,1,2,3,4,6,86,33,78,22,137,101)  &
217 & (0,1,2,3,4,6,34,13,63,198,172,147)  &
433 & (0,1,2,3,4,6,19,395,206,266,288,178)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1239} & (63,95,175,215,57,58,5,4,2,0,0) &
(24,4) & (75,71,63,67,64,56,29,93,94,54,61,22)  &
73 & (0,1,2,3,4,9,64,42,70,17,46,54) \\
145 & (0,1,2,3,4,6,37,65,27,94,72,50)  &
217 & (0,1,2,3,4,6,15,137,118,186,57,179)  &
433 & (0,1,2,3,4,6,12,27,86,290,276,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1240} & (63,95,175,215,57,58,5,8,0,2,0) &
(24,4) & (6,50,82,22,17,61,68,44,59,69,32,47)  &
73 & (0,1,2,3,4,6,62,42,20,50,46,10) \\
145 & (0,1,2,3,4,8,97,107,81,116,11,131)  &
217 & (0,1,2,3,4,6,10,181,60,83,189,24)  &
433 & (0,1,2,3,4,6,19,380,342,109,178,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1241} & (63,95,175,215,57,58,6,1,4,0,0) &
(24,4) & (41,88,32,60,93,69,46,75,42,63,3,34)  &
73 & (0,1,2,3,4,13,64,42,50,17,21,70) \\
145 & (0,1,2,3,4,6,73,132,56,41,10,30)  &
217 & (0,1,2,3,4,6,53,66,73,185,15,103)  &
433 & (0,1,2,3,4,6,10,267,206,247,352,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1242} & (63,95,175,215,57,58,6,4,1,0,0) &
(24,4) & (12,80,28,0,41,69,86,66,75,65,19,2)  &
73 & (0,1,2,3,4,6,39,28,10,16,32,21) \\
145 & (0,1,2,3,4,7,142,18,69,40,95,118)  &
217 & (0,1,2,3,4,6,53,17,95,152,116,176)  &
433 & (0,1,2,3,4,6,23,277,380,109,259,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1243} & (63,95,175,215,57,58,6,8,0,1,0) &
(24,4) & (89,81,73,5,26,14,19,87,48,36,4,23)  &
73 & (0,1,2,3,4,10,39,31,51,6,58,14) \\
145 & (0,1,2,3,4,7,103,68,27,108,116,19)  &
217 & (0,1,2,3,4,6,53,115,186,119,61,85)  &
433 & (0,1,2,3,4,6,10,353,342,48,383,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1244} & (63,95,175,215,57,58,9,4,0,2,0) &
(24,4) & (8,83,84,24,34,94,55,61,85,66,1,49)  &
73 & (0,1,2,3,4,12,38,61,52,30,20,70) \\
145 & (0,1,2,3,4,6,33,108,132,98,72,94)  &
217 & (0,1,2,3,4,6,53,100,107,36,134,62)  &
433 & (0,1,2,3,4,6,10,392,233,171,420,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1245} & (63,95,175,215,57,58,10,4,0,1,0) &
(24,4) & (84,25,28,17,90,70,53,71,43,14,91,23)  &
73 & (0,1,2,3,4,6,40,10,58,51,14,31) \\
145 & (0,1,2,3,4,7,69,138,22,102,60,34)  &
217 & (0,1,2,3,4,6,42,200,158,190,96,73)  &
433 & (0,1,2,3,4,6,10,72,25,191,99,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1246} & (63,95,175,215,57,58,12,1,0,2,0) &
(24,4) & (35,3,23,19,8,32,26,77,33,40,66,58)  &
73 & (0,1,2,3,4,6,40,51,67,44,55,60) \\
145 & (0,1,2,3,4,12,98,107,27,31,93,7)  &
217 & (0,1,2,3,4,6,21,73,172,97,104,34)  &
433 & (0,1,2,3,4,6,20,85,283,402,207,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1247} & (63,95,175,215,57,58,12,2,0,1,0) &
(24,4) & (6,78,54,18,55,75,60,89,37,27,28,25)  &
73 & (0,1,2,3,4,29,46,54,70,40,11,61) \\
145 & (0,1,2,3,4,7,71,30,17,63,95,109)  &
217 & (0,1,2,3,4,6,42,204,160,146,49,24)  &
433 & (0,1,2,3,4,6,19,55,127,362,248,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1248} & (63,95,175,215,57,58,12,4,0,0,1) &
(24,4) & (14,45,17,77,46,82,63,47,20,56,55,32)  &
73 & (0,1,2,3,4,10,41,25,18,6,63,30) \\
145 & (0,1,2,3,4,6,31,71,52,9,17,106)  &
217 & (0,1,2,3,4,6,13,24,49,146,158,101)  &
433 & (0,1,2,3,4,6,30,279,227,389,356,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1249} & (63,95,175,215,57,58,17,0,4,2,0) &
(24,4) & (6,34,50,74,29,33,68,87,23,1,4,43)  &
73 & (0,1,2,3,4,22,53,12,40,70,47,60) \\
145 & (0,1,2,3,4,6,75,90,83,120,107,98)  &
217 & (0,1,2,3,4,6,33,15,102,178,129,153)  &
433 & (0,1,2,3,4,6,18,340,361,134,377,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1250} & (63,95,175,215,57,58,18,0,4,1,0) &
(24,4) & (18,61,38,33,28,48,77,91,79,60,27,35)  &
73 & (0,1,2,3,4,12,49,42,52,6,20,16) \\
145 & (0,1,2,3,4,6,73,119,97,40,17,65)  &
217 & (0,1,2,3,4,6,19,151,190,56,107,183)  &
433 & (0,1,2,3,4,6,12,279,52,196,189,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1251} & (63,95,175,215,57,58,20,0,1,2,0) &
(24,4) & (29,0,4,64,5,21,34,23,54,7,38,19)  &
73 & (0,1,2,3,4,7,70,36,49,62,53,19) \\
145 & (0,1,2,3,4,9,22,36,69,59,84,48)  &
217 & (0,1,2,3,4,6,46,190,123,149,82,21)  &
433 & (0,1,2,3,4,6,10,353,244,281,313,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1252} & (63,95,175,215,57,58,20,0,2,1,0) &
(24,4) & (67,59,47,75,94,34,25,60,80,30,77,36)  &
73 & (0,1,2,3,4,14,67,58,70,24,28,36) \\
145 & (0,1,2,3,4,10,124,119,56,51,43,130)  &
217 & (0,1,2,3,4,6,55,135,158,72,37,105)  &
433 & (0,1,2,3,4,6,10,317,387,252,158,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1253} & (63,95,175,215,57,58,20,0,4,0,1) &
(24,4) & (85,5,49,37,14,62,11,92,91,32,36,3)  &
73 & (0,1,2,3,4,6,57,10,25,40,14,46) \\
145 & (0,1,2,3,4,6,110,65,120,99,72,95)  &
217 & (0,1,2,3,4,6,39,103,172,23,14,158)  &
433 & (0,1,2,3,4,6,19,382,127,261,279,111)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1254} & (63,95,175,215,57,58,24,0,0,3,0) &
(24,4) & (28,76,64,8,83,31,34,41,65,23,6,37)  &
73 & (0,1,2,3,4,6,42,49,10,14,53,58) \\
145 & (0,1,2,3,4,6,71,54,45,138,132,31)  &
217 & (0,1,2,3,4,6,49,66,73,15,118,38)  &
433 & (0,1,2,3,4,6,27,334,376,82,68,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1255} & (63,95,175,215,99,13,26,12,0,0,0) &
(24,4) & (26,47,4,55,58,56,83,88,77,69,73,93)  &
73 & (0,1,2,3,4,14,40,15,56,6,47,53) \\
145 & (0,1,2,3,4,7,25,40,103,91,30,20)  &
217 & (0,1,2,3,4,7,31,208,99,171,73,22)  &
433 & (0,1,2,3,4,7,9,136,417,368,197,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1256} & (63,95,175,215,99,21,26,8,4,0,0) &
(24,4) & (37,17,25,45,23,24,76,95,22,11,86,54)  &
73 & (0,1,2,3,4,10,38,20,5,62,46,51) \\
145 & (0,1,2,3,4,7,47,42,125,93,118,138)  &
217 & (0,1,2,3,4,7,33,201,96,89,149,173)  &
433 & (0,1,2,3,4,7,19,277,238,143,263,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1257} & (63,95,175,215,99,25,26,4,4,0,0) &
(24,4) & (43,67,6,74,7,81,41,28,64,37,92,48)  &
73 & (0,1,2,3,4,15,29,53,66,6,19,43) \\
145 & (0,1,2,3,4,7,11,63,81,131,107,120)  &
217 & (0,1,2,3,4,7,53,94,36,174,73,122)  &
433 & (0,1,2,3,4,7,17,310,315,383,277,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1258} & (63,95,175,215,99,25,28,2,4,0,0) &
(24,4) & (57,8,37,72,31,5,80,47,22,35,38,26)  &
73 & (0,1,2,3,4,13,15,29,50,42,7,56) \\
145 & (0,1,2,3,4,7,31,78,90,125,138,46)  &
217 & (0,1,2,3,4,7,21,137,204,56,31,40)  &
433 & (0,1,2,3,4,7,17,133,69,266,262,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1259} & (63,95,175,215,99,25,28,4,2,0,0) &
(24,4) & (62,82,46,94,20,19,3,13,57,48,75,85)  &
73 & (0,1,2,3,4,8,38,11,26,44,54,17) \\
145 & (0,1,2,3,4,7,107,53,81,88,34,138)  &
217 & (0,1,2,3,4,7,13,47,43,95,197,147)  &
433 & (0,1,2,3,4,7,11,368,100,137,295,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1260} & (63,95,175,215,99,25,28,8,0,2,0) &
(24,4) & (17,29,61,37,95,0,4,35,14,83,10,70)  &
73 & (0,1,2,3,4,17,58,47,65,70,42,53) \\
145 & (0,1,2,3,4,9,41,51,54,18,84,30)  &
217 & (0,1,2,3,4,7,22,43,60,49,147,125)  &
433 & (0,1,2,3,4,7,9,416,195,276,382,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1261} & (63,95,175,215,99,28,28,1,2,0,0) &
(24,4) & (38,18,74,26,43,72,13,15,23,19,5,52)  &
73 & (0,1,2,3,4,8,10,19,31,61,28,36) \\
145 & (0,1,2,3,4,7,47,42,126,30,55,11)  &
217 & (0,1,2,3,4,7,13,164,29,136,175,128)  &
433 & (0,1,2,3,4,7,9,400,228,357,337,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1262} & (63,95,175,215,99,28,28,8,0,0,1) &
(24,4) & (46,94,6,50,24,67,11,36,45,52,27,57)  &
73 & (0,1,2,3,4,41,43,12,28,51,7,21) \\
145 & (0,1,2,3,4,8,10,66,19,125,36,104)  &
217 & (0,1,2,3,4,8,45,69,107,16,57,140)  &
433 & (0,1,2,3,4,7,48,271,368,119,141,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1263} & (63,95,175,215,99,37,24,10,4,0,0) &
(24,4) & (74,6,26,82,89,71,84,33,3,65,7,28)  &
73 & (0,1,2,3,4,7,32,8,63,36,17,54) \\
145 & (0,1,2,3,4,7,57,86,100,78,138,114)  &
217 & (0,1,2,3,4,7,12,197,82,178,59,190)  &
433 & (0,1,2,3,4,7,12,243,167,313,25,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1264} & (63,95,175,215,99,37,24,12,2,0,0) &
(24,4) & (10,50,46,18,79,36,85,8,39,33,84,9)  &
73 & (0,1,2,3,4,7,39,8,23,56,14,47) \\
145 & (0,1,2,3,4,7,131,40,27,82,62,53)  &
217 & (0,1,2,3,4,7,96,164,31,175,138,200)  &
433 & (0,1,2,3,4,7,17,43,282,247,383,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1265} & (63,95,175,215,99,41,12,14,0,0,0) &
(24,4) & (41,29,26,63,17,78,19,10,16,40,68,0)  &
73 & (0,1,2,3,4,11,23,25,5,34,60,47) \\
145 & (0,1,2,3,4,7,51,78,60,28,65,42)  &
217 & (0,1,2,3,4,7,53,16,70,82,178,95)  &
433 & (0,1,2,3,4,7,17,42,143,282,190,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1266} & (63,95,175,215,99,41,18,12,4,0,0) &
(24,4) & (90,18,82,42,0,37,11,45,47,24,33,83)  &
73 & (0,1,2,3,4,7,37,32,20,59,11,52) \\
145 & (0,1,2,3,4,7,100,63,124,113,90,71)  &
217 & (0,1,2,3,4,7,15,126,138,56,31,43)  &
433 & (0,1,2,3,4,7,14,295,411,267,134,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1267} & (63,95,175,215,99,41,20,10,4,0,0) &
(24,4) & (37,42,18,66,69,23,28,43,72,55,4,44)  &
73 & (0,1,2,3,4,10,51,28,31,36,20,14) \\
145 & (0,1,2,3,4,7,23,78,60,10,104,35)  &
217 & (0,1,2,3,4,7,23,10,188,82,87,58)  &
433 & (0,1,2,3,4,7,17,357,190,119,292,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1268} & (63,95,175,215,99,41,20,12,2,0,0) &
(24,4) & (83,79,47,39,90,68,13,76,77,62,52,29)  &
73 & (0,1,2,3,4,12,63,19,32,40,49,70) \\
145 & (0,1,2,3,4,7,45,96,16,78,29,63)  &
217 & (0,1,2,3,4,7,53,134,103,36,92,180)  &
433 & (0,1,2,3,4,7,14,219,141,103,170,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1269} & (63,95,175,215,99,41,24,6,4,0,0) &
(24,4) & (49,41,2,5,39,10,88,6,79,8,28,56)  &
73 & (0,1,2,3,4,8,39,33,11,55,50,16) \\
145 & (0,1,2,3,4,7,18,55,96,86,119,42)  &
217 & (0,1,2,3,4,7,81,57,178,92,34,15)  &
433 & (0,1,2,3,4,7,18,251,127,374,304,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1270} & (63,95,175,215,99,41,24,12,0,2,0) &
(24,4) & (83,79,95,47,81,42,0,50,77,9,30,72)  &
73 & (0,1,2,3,4,16,70,56,64,52,36,47) \\
145 & (0,1,2,3,4,8,96,109,18,103,23,118)  &
217 & (0,1,2,3,4,7,34,210,108,161,85,93)  &
433 & (0,1,2,3,4,7,14,374,309,410,300,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1271} & (63,95,175,215,99,44,9,14,0,0,0) &
(24,4) & (92,36,52,44,85,6,43,70,57,63,67,42)  &
73 & (0,1,2,3,4,14,38,15,57,23,48,70) \\
145 & (0,1,2,3,4,7,51,131,81,63,120,42)  &
217 & (0,1,2,3,4,7,51,106,123,164,35,133)  &
433 & (0,1,2,3,4,7,18,368,173,132,62,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1272} & (63,95,175,215,99,44,20,9,2,0,0) &
(24,4) & (20,8,4,21,2,87,5,26,53,58,43,91)  &
73 & (0,1,2,3,4,7,39,19,14,65,31,52) \\
145 & (0,1,2,3,4,7,94,85,15,28,106,129)  &
217 & (0,1,2,3,4,7,116,123,131,56,149,174)  &
433 & (0,1,2,3,4,7,16,11,240,394,221,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1273} & (63,95,175,215,99,44,24,5,2,0,0) &
(24,4) & (82,54,81,30,28,9,75,21,64,55,67,59)  &
73 & (0,1,2,3,4,13,40,14,32,58,7,53) \\
145 & (0,1,2,3,4,7,71,52,61,132,30,108)  &
217 & (0,1,2,3,4,7,17,162,48,196,182,88)  &
433 & (0,1,2,3,4,7,25,239,68,137,12,405)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1274} & (63,95,175,215,99,44,24,9,0,2,0) &
(24,4) & (48,72,36,52,42,77,3,5,22,18,49,63)  &
73 & (0,1,2,3,4,7,39,8,24,21,64,48) \\
145 & (0,1,2,3,4,7,70,8,120,16,90,46)  &
217 & (0,1,2,3,4,7,53,148,202,121,178,128)  &
433 & (0,1,2,3,4,7,17,326,79,246,45,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1275} & (63,95,175,215,99,44,24,12,0,0,1) &
(24,4) & (70,62,10,26,36,13,95,5,32,8,27,77)  &
73 & (0,1,2,3,4,14,39,15,23,56,7,47) \\
145 & (0,1,2,3,4,23,71,30,40,132,9,55)  &
217 & (0,1,2,3,4,7,92,44,36,72,24,97)  &
433 & (0,1,2,3,4,7,24,347,167,289,32,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1276} & (63,95,175,215,99,49,10,12,4,0,0) &
(24,4) & (93,9,65,17,6,16,87,79,14,52,84,63)  &
73 & (0,1,2,3,4,12,44,39,14,24,70,57) \\
145 & (0,1,2,3,4,9,71,26,37,33,91,47)  &
217 & (0,1,2,3,4,7,46,80,161,85,33,200)  &
433 & (0,1,2,3,4,7,24,245,252,292,277,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1277} & (63,95,175,215,99,49,12,10,4,0,0) &
(24,4) & (74,39,22,7,36,66,19,28,21,84,13,61)  &
73 & (0,1,2,3,4,7,44,48,9,14,58,53) \\
145 & (0,1,2,3,4,8,76,137,112,46,23,59)  &
217 & (0,1,2,3,4,7,76,80,205,174,182,200)  &
433 & (0,1,2,3,4,7,12,340,402,267,69,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1278} & (63,95,175,215,99,49,12,12,2,0,0) &
(24,4) & (27,78,67,38,9,87,90,52,73,25,16,68)  &
73 & (0,1,2,3,4,29,38,13,24,21,70,44) \\
145 & (0,1,2,3,4,7,18,35,137,93,42,86)  &
217 & (0,1,2,3,4,7,53,73,202,127,43,123)  &
433 & (0,1,2,3,4,7,18,32,229,300,43,62)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1279} & (63,95,175,215,99,49,24,4,6,0,0) &
(24,4) & (22,35,30,67,16,50,57,88,32,41,89,17)  &
73 & (0,1,2,3,4,7,29,50,9,14,19,35) \\
145 & (0,1,2,3,4,7,119,41,137,95,132,65)  &
217 & (0,1,2,3,4,7,15,183,107,56,188,86)  &
433 & (0,1,2,3,4,7,21,196,387,120,281,143)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1280} & (63,95,175,215,99,49,24,8,4,2,0) &
(24,4) & (15,20,23,4,57,19,48,9,74,1,50,2)  &
73 & (0,1,2,3,4,8,65,14,50,47,56,43) \\
145 & (0,1,2,3,4,10,96,21,5,106,83,120)  &
217 & (0,1,2,3,4,7,40,183,155,90,197,15)  &
433 & (0,1,2,3,4,7,14,124,281,86,55,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1281} & (63,95,175,215,99,52,12,9,2,0,0) &
(24,4) & (4,36,92,60,86,15,81,50,63,38,5,53)  &
73 & (0,1,2,3,4,10,45,34,70,18,23,63) \\
145 & (0,1,2,3,4,7,25,137,87,91,103,115)  &
217 & (0,1,2,3,4,7,12,37,170,155,42,24)  &
433 & (0,1,2,3,4,7,16,58,78,309,340,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1282} & (63,95,175,215,99,52,24,1,6,0,0) &
(24,4) & (66,30,78,70,57,24,43,41,81,71,39,4)  &
73 & (0,1,2,3,4,19,39,22,43,14,10,50) \\
145 & (0,1,2,3,4,7,82,61,119,129,106,96)  &
217 & (0,1,2,3,4,7,168,65,43,129,181,17)  &
433 & (0,1,2,3,4,7,14,304,362,393,296,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1283} & (63,95,175,215,99,52,24,8,1,2,0) &
(24,4) & (27,19,79,63,54,24,21,74,0,50,64,61)  &
73 & (0,1,2,3,4,7,43,12,50,47,55,60) \\
145 & (0,1,2,3,4,8,76,65,40,131,53,31)  &
217 & (0,1,2,3,4,7,24,37,93,171,74,176)  &
433 & (0,1,2,3,4,7,12,45,372,110,121,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1284} & (63,95,175,215,99,52,24,8,4,0,1) &
(24,4) & (94,90,26,14,5,88,15,45,52,55,76,95)  &
73 & (0,1,2,3,4,59,69,62,53,40,27,32) \\
145 & (0,1,2,3,4,19,8,83,69,120,40,60)  &
217 & (0,1,2,3,4,8,109,184,48,31,59,86)  &
433 & (0,1,2,3,4,7,24,144,62,175,103,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1285} & (63,95,175,215,99,56,24,1,4,2,0) &
(24,4) & (83,55,35,7,18,28,13,46,86,36,89,48)  &
73 & (0,1,2,3,4,11,38,20,5,31,15,52) \\
145 & (0,1,2,3,4,7,51,107,132,77,86,29)  &
217 & (0,1,2,3,4,7,24,106,164,45,125,72)  &
433 & (0,1,2,3,4,7,17,357,393,311,155,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1286} & (63,95,175,215,99,56,24,4,4,0,1) &
(24,4) & (28,76,48,60,23,9,6,19,71,13,30,49)  &
73 & (0,1,2,3,4,48,40,67,43,63,18,52) \\
145 & (0,1,2,3,4,8,139,126,88,70,39,102)  &
217 & (0,1,2,3,4,7,62,181,136,49,17,24)  &
433 & (0,1,2,3,4,7,20,190,229,10,33,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1287} & (63,95,175,215,105,19,26,4,4,0,0) &
(24,4) & (75,67,87,23,81,32,8,5,62,12,89,22)  &
73 & (0,1,2,3,4,7,28,66,62,57,53,44) \\
145 & (0,1,2,3,4,12,38,95,116,141,103,131)  &
217 & (0,1,2,3,4,7,16,97,197,189,164,46)  &
433 & (0,1,2,3,4,7,17,119,250,404,69,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1288} & (63,95,175,215,105,19,28,2,4,0,0) &
(24,4) & (82,54,18,74,12,57,71,92,5,32,59,83)  &
73 & (0,1,2,3,4,7,68,41,21,31,25,15) \\
145 & (0,1,2,3,4,9,81,106,84,95,18,30)  &
217 & (0,1,2,3,4,7,9,56,112,160,34,136)  &
433 & (0,1,2,3,4,7,16,253,95,220,377,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1289} & (63,95,175,215,105,19,28,4,2,0,0) &
(24,4) & (94,2,30,70,40,65,37,16,75,83,92,39)  &
73 & (0,1,2,3,4,25,39,33,70,19,12,48) \\
145 & (0,1,2,3,4,12,25,29,92,76,112,64)  &
217 & (0,1,2,3,4,7,33,196,153,42,130,206)  &
433 & (0,1,2,3,4,7,11,191,355,23,127,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1290} & (63,95,175,215,105,19,28,8,0,2,0) &
(24,4) & (19,11,63,31,89,72,4,53,86,13,6,62)  &
73 & (0,1,2,3,4,14,19,23,7,40,32,28) \\
145 & (0,1,2,3,4,7,70,90,44,10,114,18)  &
217 & (0,1,2,3,4,7,22,30,58,84,128,178)  &
433 & (0,1,2,3,4,7,12,343,374,139,25,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1291} & (63,95,175,215,105,22,25,2,4,0,0) &
(24,4) & (30,2,74,10,16,85,15,44,25,28,63,81)  &
73 & (0,1,2,3,4,13,55,24,36,69,16,30) \\
145 & (0,1,2,3,4,7,57,23,78,46,137,87)  &
217 & (0,1,2,3,4,7,68,130,163,196,16,179)  &
433 & (0,1,2,3,4,7,14,303,156,239,388,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1292} & (63,95,175,215,105,22,25,8,0,2,0) &
(24,4) & (22,54,94,30,39,40,45,15,76,27,73,56)  &
73 & (0,1,2,3,4,20,31,35,49,23,63,68) \\
145 & (0,1,2,3,4,7,87,78,65,106,131,53)  &
217 & (0,1,2,3,4,7,13,123,128,154,190,177)  &
433 & (0,1,2,3,4,7,34,194,266,68,250,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1293} & (63,95,175,215,105,22,26,1,4,0,0) &
(24,4) & (19,94,39,67,20,81,30,88,61,24,64,21)  &
73 & (0,1,2,3,4,7,46,41,16,52,20,66) \\
145 & (0,1,2,3,4,7,95,28,138,33,90,131)  &
217 & (0,1,2,3,4,7,21,43,148,66,190,96)  &
433 & (0,1,2,3,4,7,16,103,233,132,265,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1294} & (63,95,175,215,105,22,26,4,1,0,0) &
(24,4) & (57,17,13,65,66,8,92,79,11,86,62,76)  &
73 & (0,1,2,3,4,10,40,44,54,13,18,49) \\
145 & (0,1,2,3,4,7,39,47,64,58,125,71)  &
217 & (0,1,2,3,4,7,19,196,37,72,122,90)  &
433 & (0,1,2,3,4,7,14,32,137,394,196,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1295} & (63,95,175,215,105,22,26,8,0,1,0) &
(24,4) & (80,3,92,8,13,70,27,69,90,77,21,54)  &
73 & (0,1,2,3,4,7,23,58,9,63,43,29) \\
145 & (0,1,2,3,4,7,105,35,89,138,66,127)  &
217 & (0,1,2,3,4,7,73,36,17,136,197,49)  &
433 & (0,1,2,3,4,7,17,58,221,293,343,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1296} & (63,95,175,215,105,25,22,2,4,0,0) &
(24,4) & (9,21,53,73,87,56,6,19,94,27,72,78)  &
73 & (0,1,2,3,4,38,65,16,27,6,56,45) \\
145 & (0,1,2,3,4,8,41,127,81,117,16,53)  &
217 & (0,1,2,3,4,7,58,43,131,123,24,147)  &
433 & (0,1,2,3,4,7,28,213,314,33,296,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1297} & (63,95,175,215,105,25,22,8,0,2,0) &
(24,4) & (58,18,34,54,29,83,12,65,20,31,93,28)  &
73 & (0,1,2,3,4,42,62,6,20,10,50,46) \\
145 & (0,1,2,3,4,7,61,123,112,77,82,53)  &
217 & (0,1,2,3,4,7,130,36,24,99,148,48)  &
433 & (0,1,2,3,4,7,11,58,126,83,276,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1298} & (63,95,175,215,105,25,26,4,0,2,0) &
(24,4) & (14,51,50,59,0,42,27,80,49,69,84,45)  &
73 & (0,1,2,3,4,7,9,29,50,19,40,15) \\
145 & (0,1,2,3,4,9,78,132,34,84,38,59)  &
217 & (0,1,2,3,4,7,92,15,116,179,35,155)  &
433 & (0,1,2,3,4,7,9,274,417,367,183,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1300} & (63,95,175,215,105,26,19,4,4,0,0) &
(24,4) & (82,66,22,63,56,85,55,68,7,57,12,25)  &
73 & (0,1,2,3,4,19,21,13,70,50,30,35) \\
145 & (0,1,2,3,4,7,11,26,81,101,114,60)  &
217 & (0,1,2,3,4,7,38,66,176,146,24,96)  &
433 & (0,1,2,3,4,7,22,239,353,250,303,124)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1301} & (63,95,175,215,105,26,21,2,4,0,0) &
(24,4) & (42,70,26,54,76,37,77,28,95,36,39,47)  &
73 & (0,1,2,3,4,7,38,23,56,48,14,33) \\
145 & (0,1,2,3,4,8,113,130,116,126,57,46)  &
217 & (0,1,2,3,4,7,13,73,126,47,30,182)  &
433 & (0,1,2,3,4,7,19,96,409,142,281,264)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1302} & (63,95,175,215,105,26,21,4,2,0,0) &
(24,4) & (44,8,40,63,86,33,47,42,59,9,22,57)  &
73 & (0,1,2,3,4,19,31,22,49,14,69,41) \\
145 & (0,1,2,3,4,7,42,85,90,52,16,119)  &
217 & (0,1,2,3,4,7,60,89,49,196,17,125)  &
433 & (0,1,2,3,4,7,17,147,351,169,404,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1303} & (63,95,175,215,105,26,21,8,0,2,0) &
(24,4) & (17,88,33,28,15,53,60,51,22,11,74,18)  &
73 & (0,1,2,3,4,7,9,45,34,25,15,56) \\
145 & (0,1,2,3,4,7,44,114,85,11,57,18)  &
217 & (0,1,2,3,4,7,13,123,91,66,190,176)  &
433 & (0,1,2,3,4,7,19,133,275,367,103,262)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1304} & (63,95,175,215,105,26,22,1,4,0,0) &
(24,4) & (31,87,55,46,73,12,2,1,50,33,5,40)  &
73 & (0,1,2,3,4,11,28,53,41,6,57,62) \\
145 & (0,1,2,3,4,7,67,21,130,137,94,106)  &
217 & (0,1,2,3,4,7,44,169,23,14,181,66)  &
433 & (0,1,2,3,4,7,12,154,216,196,394,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1305} & (63,95,175,215,105,26,22,4,1,0,0) &
(24,4) & (49,61,93,33,59,62,38,84,68,51,76,2)  &
73 & (0,1,2,3,4,7,9,17,62,49,45,23) \\
145 & (0,1,2,3,4,7,71,22,115,61,57,102)  &
217 & (0,1,2,3,4,7,23,169,131,161,36,85)  &
433 & (0,1,2,3,4,7,22,390,126,357,250,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1306} & (63,95,175,215,105,26,22,8,0,1,0) &
(24,4) & (38,67,15,83,36,2,25,60,93,84,92,81)  &
73 & (0,1,2,3,4,12,63,39,52,31,70,57) \\
145 & (0,1,2,3,4,7,84,47,126,35,71,60)  &
217 & (0,1,2,3,4,7,11,196,131,164,40,205)  &
433 & (0,1,2,3,4,7,11,58,126,276,289,83)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1307} & (63,95,175,215,105,26,25,4,0,2,0) &
(24,4) & (92,52,4,60,38,7,15,10,13,59,22,25)  &
73 & (0,1,2,3,4,7,9,62,17,24,43,48) \\
145 & (0,1,2,3,4,7,96,82,20,28,108,61)  &
217 & (0,1,2,3,4,7,15,49,134,146,187,24)  &
433 & (0,1,2,3,4,7,9,214,315,79,139,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1308} & (63,95,175,215,105,26,26,4,0,1,0) &
(24,4) & (47,63,23,67,69,46,50,89,56,52,81,22)  &
73 & (0,1,2,3,4,23,41,58,44,50,69,64) \\
145 & (0,1,2,3,4,7,140,82,127,131,41,55)  &
217 & (0,1,2,3,4,7,76,34,84,88,108,161)  &
433 & (0,1,2,3,4,7,19,410,250,170,103,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1309} & (63,95,175,215,105,26,28,1,0,2,0) &
(24,4) & (60,35,68,19,38,72,67,46,77,22,37,13)  &
73 & (0,1,2,3,4,19,23,36,43,11,70,29) \\
145 & (0,1,2,3,4,7,47,70,56,22,35,88)  &
217 & (0,1,2,3,4,7,57,86,48,148,99,35)  &
433 & (0,1,2,3,4,7,14,327,47,300,240,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1310} & (63,95,175,215,105,26,28,2,0,1,0) &
(24,4) & (90,77,62,9,0,82,61,88,7,80,31,47)  &
73 & (0,1,2,3,4,27,29,63,32,17,67,55) \\
145 & (0,1,2,3,4,8,74,137,91,125,112,46)  &
217 & (0,1,2,3,4,7,55,126,176,203,138,32)  &
433 & (0,1,2,3,4,7,12,96,63,280,412,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1311} & (63,95,175,215,105,26,28,4,0,0,1) &
(24,4) & (75,55,27,7,24,50,2,9,69,40,16,6)  &
73 & (0,1,2,3,4,26,10,69,62,34,29,20) \\
145 & (0,1,2,3,4,7,22,114,69,137,46,61)  &
217 & (0,1,2,3,4,7,9,54,147,160,98,187)  &
433 & (0,1,2,3,4,7,16,207,45,402,62,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1312} & (63,95,175,215,105,35,12,14,0,0,0) &
(24,4) & (53,88,55,20,77,39,56,47,42,22,10,62)  &
73 & (0,1,2,3,4,10,18,36,21,13,32,49) \\
145 & (0,1,2,3,4,8,73,126,35,59,11,102)  &
217 & (0,1,2,3,4,7,110,12,137,198,56,184)  &
433 & (0,1,2,3,4,7,18,224,54,183,373,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1313} & (63,95,175,215,105,35,18,12,4,0,0) &
(24,4) & (67,43,12,7,46,44,61,32,25,2,70,89)  &
73 & (0,1,2,3,4,18,31,19,49,70,11,41) \\
145 & (0,1,2,3,4,7,71,126,35,88,101,138)  &
217 & (0,1,2,3,4,7,48,130,11,96,197,147)  &
433 & (0,1,2,3,4,7,12,402,95,383,69,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1314} & (63,95,175,215,105,35,20,10,4,0,0) &
(24,4) & (81,49,89,25,30,11,32,31,72,59,92,56)  &
73 & (0,1,2,3,4,11,38,12,52,70,31,60) \\
145 & (0,1,2,3,4,7,82,99,112,105,94,127)  &
217 & (0,1,2,3,4,7,73,88,14,171,24,38)  &
433 & (0,1,2,3,4,7,23,194,12,383,68,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1315} & (63,95,175,215,105,35,20,12,2,0,0) &
(24,4) & (74,26,46,54,33,71,48,45,92,79,81,32)  &
73 & (0,1,2,3,4,7,61,43,36,48,65,24) \\
145 & (0,1,2,3,4,7,138,53,81,19,32,42)  &
217 & (0,1,2,3,4,7,34,144,127,155,176,86)  &
433 & (0,1,2,3,4,7,17,264,308,245,356,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1316} & (63,95,175,215,105,35,24,6,4,0,0) &
(24,4) & (77,21,81,17,71,26,44,70,6,20,15,4)  &
73 & (0,1,2,3,4,7,39,14,24,66,19,47) \\
145 & (0,1,2,3,4,7,20,111,124,32,62,46)  &
217 & (0,1,2,3,4,7,53,160,116,36,15,89)  &
433 & (0,1,2,3,4,7,12,333,412,276,239,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1317} & (63,95,175,215,105,35,24,12,0,2,0) &
(24,4) & (46,30,2,74,72,33,51,80,73,61,84,63)  &
73 & (0,1,2,3,4,15,35,22,45,58,49,7) \\
145 & (0,1,2,3,4,8,96,76,109,120,66,130)  &
217 & (0,1,2,3,4,7,19,24,98,172,73,35)  &
433 & (0,1,2,3,4,7,12,97,412,160,240,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1318} & (63,95,175,215,105,38,17,10,4,0,0) &
(24,4) & (80,64,12,1,35,10,73,54,13,91,15,14)  &
73 & (0,1,2,3,4,7,66,13,48,43,52,58) \\
145 & (0,1,2,3,4,7,44,33,83,91,28,131)  &
217 & (0,1,2,3,4,7,60,18,132,108,187,137)  &
433 & (0,1,2,3,4,7,16,155,317,132,356,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1319} & (63,95,175,215,105,38,18,9,4,0,0) &
(24,4) & (15,59,2,55,92,38,85,20,89,88,4,73)  &
73 & (0,1,2,3,4,7,38,33,57,28,61,11) \\
145 & (0,1,2,3,4,8,49,66,27,110,95,77)  &
217 & (0,1,2,3,4,7,15,94,99,48,35,147)  &
433 & (0,1,2,3,4,7,17,48,342,351,280,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1320} & (63,95,175,215,105,38,18,12,1,0,0) &
(24,4) & (43,79,71,66,48,13,26,41,38,52,72,17)  &
73 & (0,1,2,3,4,7,52,30,66,56,42,61) \\
145 & (0,1,2,3,4,8,75,58,103,11,22,35)  &
217 & (0,1,2,3,4,7,21,172,31,185,137,59)  &
433 & (0,1,2,3,4,7,12,194,382,374,277,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1321} & (63,95,175,215,105,38,24,3,4,0,0) &
(24,4) & (87,83,55,51,40,17,82,44,5,54,42,61)  &
73 & (0,1,2,3,4,19,28,36,21,44,70,63) \\
145 & (0,1,2,3,4,7,56,116,84,18,125,106)  &
217 & (0,1,2,3,4,7,15,130,64,135,36,24)  &
433 & (0,1,2,3,4,7,12,243,279,313,350,48)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1322} & (63,95,175,215,105,38,24,9,0,2,0) &
(24,4) & (72,24,64,16,42,3,37,6,23,61,70,49)  &
73 & (0,1,2,3,4,49,26,34,70,17,55,64) \\
145 & (0,1,2,3,4,8,25,66,47,37,76,53)  &
217 & (0,1,2,3,4,7,46,57,93,20,30,136)  &
433 & (0,1,2,3,4,7,17,299,147,54,367,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1323} & (63,95,175,215,105,38,24,10,0,1,0) &
(24,4) & (16,12,64,60,77,3,18,81,23,13,46,83)  &
73 & (0,1,2,3,4,12,43,36,14,70,57,50) \\
145 & (0,1,2,3,4,9,34,87,110,66,100,22)  &
217 & (0,1,2,3,4,7,15,186,129,197,84,43)  &
433 & (0,1,2,3,4,7,16,382,372,25,310,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1324} & (63,95,175,215,105,41,18,6,4,0,0) &
(24,4) & (15,43,95,91,48,66,61,82,81,84,60,85)  &
73 & (0,1,2,3,4,7,68,14,32,40,58,53) \\
145 & (0,1,2,3,4,7,127,17,85,93,116,41)  &
217 & (0,1,2,3,4,7,12,54,72,162,189,22)  &
433 & (0,1,2,3,4,7,12,267,93,412,63,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1325} & (63,95,175,215,105,41,18,12,0,2,0) &
(24,4) & (18,34,86,30,25,19,88,89,72,11,21,64)  &
73 & (0,1,2,3,4,16,40,17,7,28,32,55) \\
145 & (0,1,2,3,4,7,112,87,53,82,71,23)  &
217 & (0,1,2,3,4,7,53,119,38,128,14,176)  &
433 & (0,1,2,3,4,7,12,368,247,334,282,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1327} & (63,95,175,215,105,42,5,14,0,0,0) &
(24,4) & (65,45,17,29,35,76,46,28,30,3,38,68)  &
73 & (0,1,2,3,4,8,21,39,59,27,11,44) \\
145 & (0,1,2,3,4,7,37,132,83,87,28,55)  &
217 & (0,1,2,3,4,7,16,82,46,190,93,57)  &
433 & (0,1,2,3,4,7,14,357,143,317,412,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1328} & (63,95,175,215,105,42,6,13,0,0,0) &
(24,4) & (37,85,45,89,10,19,52,14,0,83,86,32)  &
73 & (0,1,2,3,4,24,38,25,70,12,32,58) \\
145 & (0,1,2,3,4,7,127,8,46,59,16,83)  &
217 & (0,1,2,3,4,7,21,111,58,83,36,89)  &
433 & (0,1,2,3,4,7,16,57,156,310,96,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1329} & (63,95,175,215,105,42,17,6,4,0,0) &
(24,4) & (0,48,84,67,53,70,47,66,55,21,13,58)  &
73 & (0,1,2,3,4,7,37,42,14,23,18,29) \\
145 & (0,1,2,3,4,7,82,8,58,120,45,132)  &
217 & (0,1,2,3,4,7,17,169,23,137,162,88)  &
433 & (0,1,2,3,4,7,18,239,425,220,368,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1330} & (63,95,175,215,105,42,17,12,0,2,0) &
(24,4) & (44,68,48,36,79,34,25,58,73,85,47,18)  &
73 & (0,1,2,3,4,9,24,60,56,35,12,31) \\
145 & (0,1,2,3,4,7,82,35,126,88,46,11)  &
217 & (0,1,2,3,4,7,37,201,173,122,93,73)  &
433 & (0,1,2,3,4,7,17,169,174,133,85,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1331} & (63,95,175,215,105,42,18,5,4,0,0) &
(24,4) & (5,65,20,55,25,76,11,40,75,42,58,82)  &
73 & (0,1,2,3,4,12,55,13,58,6,26,41) \\
145 & (0,1,2,3,4,7,49,38,81,95,119,63)  &
217 & (0,1,2,3,4,7,24,111,177,34,136,58)  &
433 & (0,1,2,3,4,7,12,252,73,411,314,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1332} & (63,95,175,215,105,42,18,12,0,1,0) &
(24,4) & (16,72,76,8,41,94,27,54,95,67,1,10)  &
73 & (0,1,2,3,4,7,68,36,15,26,46,57) \\
145 & (0,1,2,3,4,7,122,137,86,90,46,22)  &
217 & (0,1,2,3,4,7,45,125,189,17,197,163)  &
433 & (0,1,2,3,4,7,16,196,382,148,373,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1333} & (63,95,175,215,105,42,20,3,4,0,0) &
(24,4) & (66,50,53,38,31,89,68,85,56,79,80,84)  &
73 & (0,1,2,3,4,36,15,46,65,51,20,7) \\
145 & (0,1,2,3,4,7,39,28,86,57,103,126)  &
217 & (0,1,2,3,4,7,92,189,72,57,23,13)  &
433 & (0,1,2,3,4,7,12,190,267,402,69,341)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1334} & (63,95,175,215,105,42,20,5,2,0,0) &
(24,4) & (27,67,59,84,57,78,40,37,4,66,13,22)  &
73 & (0,1,2,3,4,17,58,34,65,23,47,70) \\
145 & (0,1,2,3,4,12,68,142,27,47,115,62)  &
217 & (0,1,2,3,4,7,21,36,190,132,83,58)  &
433 & (0,1,2,3,4,7,22,34,247,170,185,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1335} & (63,95,175,215,105,42,20,6,1,0,0) &
(24,4) & (14,82,62,41,11,68,21,36,81,39,3,20)  &
73 & (0,1,2,3,4,12,63,40,32,19,27,70) \\
145 & (0,1,2,3,4,7,25,16,85,42,96,31)  &
217 & (0,1,2,3,4,7,48,90,208,188,197,85)  &
433 & (0,1,2,3,4,7,14,413,383,279,127,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1336} & (63,95,175,215,105,42,20,9,0,2,0) &
(24,4) & (51,39,19,87,52,30,33,8,81,46,40,89)  &
73 & (0,1,2,3,4,28,32,6,35,15,65,22) \\
145 & (0,1,2,3,4,7,124,111,91,129,33,44)  &
217 & (0,1,2,3,4,7,22,144,176,99,72,127)  &
433 & (0,1,2,3,4,7,12,169,247,34,154,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1337} & (63,95,175,215,105,42,20,10,0,1,0) &
(24,4) & (43,35,39,67,88,93,74,1,10,28,94,45)  &
73 & (0,1,2,3,4,31,67,41,70,25,20,16) \\
145 & (0,1,2,3,4,7,58,8,108,120,82,17)  &
217 & (0,1,2,3,4,7,19,82,148,190,184,94)  &
433 & (0,1,2,3,4,7,20,214,185,146,55,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1338} & (63,95,175,215,105,42,20,12,0,0,1) &
(24,4) & (10,6,42,38,76,27,33,36,77,75,20,25)  &
73 & (0,1,2,3,4,11,20,39,62,6,32,49) \\
145 & (0,1,2,3,4,7,25,137,130,103,57,117)  &
217 & (0,1,2,3,4,7,16,39,116,176,65,89)  &
433 & (0,1,2,3,4,7,17,266,173,69,288,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1339} & (63,95,175,215,105,42,24,5,0,2,0) &
(24,4) & (40,35,32,43,14,84,47,26,85,13,74,37)  &
73 & (0,1,2,3,4,9,28,53,31,60,64,36) \\
145 & (0,1,2,3,4,7,71,91,120,16,108,63)  &
217 & (0,1,2,3,4,7,12,147,155,196,183,48)  &
433 & (0,1,2,3,4,7,14,205,103,142,170,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1340} & (63,95,175,215,105,42,24,6,0,1,0) &
(24,4) & (23,2,3,42,0,63,94,49,17,12,76,41)  &
73 & (0,1,2,3,4,7,68,36,15,57,46,26) \\
145 & (0,1,2,3,4,11,77,132,33,43,128,38)  &
217 & (0,1,2,3,4,7,15,152,176,73,190,126)  &
433 & (0,1,2,3,4,7,14,374,127,103,23,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1341} & (63,95,175,215,105,49,6,10,4,0,0) &
(24,4) & (59,63,23,51,69,8,30,62,0,49,68,38)  &
73 & (0,1,2,3,4,7,22,57,36,66,62,49) \\
145 & (0,1,2,3,4,7,54,86,104,119,33,138)  &
217 & (0,1,2,3,4,7,23,123,186,72,131,173)  &
433 & (0,1,2,3,4,7,17,57,299,126,93,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1342} & (63,95,175,215,105,49,10,6,4,0,0) &
(24,4) & (47,43,15,39,4,82,45,33,38,60,14,85)  &
73 & (0,1,2,3,4,25,15,17,27,36,70,32) \\
145 & (0,1,2,3,4,7,18,70,53,107,120,62)  &
217 & (0,1,2,3,4,7,51,132,116,97,34,148)  &
433 & (0,1,2,3,4,7,12,119,277,313,34,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1343} & (63,95,175,215,105,49,10,12,0,2,0) &
(24,4) & (33,53,49,69,19,62,88,64,78,87,66,68)  &
73 & (0,1,2,3,4,18,39,6,55,66,43,29) \\
145 & (0,1,2,3,4,8,96,83,29,103,109,131)  &
217 & (0,1,2,3,4,7,206,137,197,31,164,40)  &
433 & (0,1,2,3,4,7,22,281,293,391,265,188)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1344} & (63,95,175,215,105,49,18,4,6,0,0) &
(24,4) & (19,71,15,31,78,92,25,26,69,88,56,89)  &
73 & (0,1,2,3,4,9,19,12,22,26,35,46) \\
145 & (0,1,2,3,4,7,100,77,39,90,120,86)  &
217 & (0,1,2,3,4,7,38,30,112,58,176,87)  &
433 & (0,1,2,3,4,7,25,39,354,44,196,62)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1345} & (63,95,175,215,105,49,18,8,4,2,0) &
(24,4) & (17,57,69,37,74,35,8,50,40,58,11,88)  &
73 & (0,1,2,3,4,31,39,10,57,25,6,62) \\
145 & (0,1,2,3,4,9,93,83,117,39,43,132)  &
217 & (0,1,2,3,4,7,15,86,137,31,36,164)  &
433 & (0,1,2,3,4,7,21,134,240,103,410,62)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1346} & (63,95,175,215,105,49,24,2,4,2,0) &
(24,4) & (42,86,14,30,93,24,23,73,0,71,12,35)  &
73 & (0,1,2,3,4,7,22,57,49,10,62,44) \\
145 & (0,1,2,3,4,7,63,58,112,46,71,23)  &
217 & (0,1,2,3,4,7,53,16,163,198,188,137)  &
433 & (0,1,2,3,4,7,12,144,32,263,340,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1347} & (63,95,175,215,105,50,3,12,4,0,0) &
(24,4) & (57,41,65,49,42,79,60,70,31,16,14,43)  &
73 & (0,1,2,3,4,7,45,47,16,52,20,11) \\
145 & (0,1,2,3,4,7,64,138,107,118,130,55)  &
217 & (0,1,2,3,4,7,45,18,182,66,128,31)  &
433 & (0,1,2,3,4,7,12,280,170,47,350,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1348} & (63,95,175,215,105,50,5,10,4,0,0) &
(24,4) & (33,45,49,25,54,3,40,60,79,66,2,43)  &
73 & (0,1,2,3,4,23,14,16,27,6,40,32) \\
145 & (0,1,2,3,4,8,118,81,107,19,11,95)  &
217 & (0,1,2,3,4,7,53,43,202,73,122,127)  &
433 & (0,1,2,3,4,7,17,301,206,33,172,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1349} & (63,95,175,215,105,50,5,12,2,0,0) &
(24,4) & (58,62,42,14,60,15,5,41,27,39,20,71)  &
73 & (0,1,2,3,4,11,41,20,62,6,29,25) \\
145 & (0,1,2,3,4,7,22,17,94,30,85,43)  &
217 & (0,1,2,3,4,7,19,169,112,138,36,88)  &
433 & (0,1,2,3,4,7,16,142,338,356,394,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1350} & (63,95,175,215,105,50,6,9,4,0,0) &
(24,4) & (68,51,28,79,90,48,27,70,45,94,41,33)  &
73 & (0,1,2,3,4,18,46,6,66,36,50,22) \\
145 & (0,1,2,3,4,7,25,137,90,70,119,85)  &
217 & (0,1,2,3,4,7,16,138,44,108,164,189)  &
433 & (0,1,2,3,4,7,21,137,368,26,61,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1351} & (63,95,175,215,105,50,6,12,1,0,0) &
(24,4) & (25,73,81,69,50,76,35,78,12,24,2,87)  &
73 & (0,1,2,3,5,38,26,51,6,44,65,59) \\
145 & (0,1,2,3,4,7,49,21,56,62,115,120)  &
217 & (0,1,2,3,4,7,127,49,206,147,24,34)  &
433 & (0,1,2,3,4,7,23,368,376,197,304,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1352} & (63,95,175,215,105,50,9,6,4,0,0) &
(24,4) & (48,64,44,36,23,14,9,47,82,89,17,38)  &
73 & (0,1,2,3,4,21,40,42,70,48,65,16) \\
145 & (0,1,2,3,4,7,129,137,119,55,86,42)  &
217 & (0,1,2,3,4,7,23,207,124,88,49,74)  &
433 & (0,1,2,3,4,7,17,266,290,85,393,295)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1353} & (63,95,175,215,105,50,9,12,0,2,0) &
(24,4) & (9,41,17,49,59,44,58,18,80,11,94,76)  &
73 & (0,1,2,3,4,13,7,50,15,34,30,55) \\
145 & (0,1,2,3,4,8,31,81,53,106,38,20)  &
217 & (0,1,2,3,4,7,51,20,99,126,184,74)  &
433 & (0,1,2,3,4,7,12,239,23,340,280,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1354} & (63,95,175,215,105,50,10,5,4,0,0) &
(24,4) & (82,2,42,58,71,8,81,13,64,11,23,16)  &
73 & (0,1,2,3,4,29,36,52,44,6,20,62) \\
145 & (0,1,2,3,4,7,18,38,96,106,62,119)  &
217 & (0,1,2,3,4,7,22,171,31,123,43,73)  &
433 & (0,1,2,3,4,7,12,159,314,333,388,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1355} & (63,95,175,215,105,50,10,12,0,1,0) &
(24,4) & (73,29,13,5,50,15,32,62,75,8,6,35)  &
73 & (0,1,2,3,4,19,28,44,21,36,70,63) \\
145 & (0,1,2,3,4,8,130,72,92,101,11,34)  &
217 & (0,1,2,3,4,7,16,121,197,49,162,44)  &
433 & (0,1,2,3,4,7,12,72,46,169,119,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1356} & (63,95,175,215,105,50,12,3,4,0,0) &
(24,4) & (59,87,11,39,61,46,48,21,38,5,20,56)  &
73 & (0,1,2,3,4,15,57,66,25,40,6,47) \\
145 & (0,1,2,3,4,7,129,107,94,86,70,120)  &
217 & (0,1,2,3,4,7,17,137,163,31,197,183)  &
433 & (0,1,2,3,4,7,17,32,244,298,393,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1357} & (63,95,175,215,105,50,12,5,2,0,0) &
(24,4) & (17,5,61,8,11,90,68,95,38,42,7,46)  &
73 & (0,1,2,3,4,7,14,65,48,52,43,20) \\
145 & (0,1,2,3,4,7,35,101,9,78,127,90)  &
217 & (0,1,2,3,4,7,130,71,199,122,189,48)  &
433 & (0,1,2,3,4,7,17,66,393,294,174,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1358} & (63,95,175,215,105,50,12,6,1,0,0) &
(24,4) & (22,10,34,14,64,89,15,19,77,73,20,95)  &
73 & (0,1,2,3,4,13,24,39,56,16,6,31) \\
145 & (0,1,2,3,4,7,37,132,55,103,28,63)  &
217 & (0,1,2,3,4,7,43,21,173,30,162,138)  &
433 & (0,1,2,3,4,7,20,212,185,294,394,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1359} & (63,95,175,215,105,50,12,9,0,2,0) &
(24,4) & (42,22,26,2,36,1,55,92,33,40,67,75)  &
73 & (0,1,2,3,4,23,12,32,25,40,70,59) \\
145 & (0,1,2,3,4,7,18,52,108,120,70,87)  &
217 & (0,1,2,3,4,7,24,106,42,71,56,96)  &
433 & (0,1,2,3,4,7,12,239,315,158,374,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1360} & (63,95,175,215,105,50,12,10,0,1,0) &
(24,4) & (87,79,3,95,78,93,4,84,49,46,22,9)  &
73 & (0,1,2,3,4,13,49,6,31,41,17,54) \\
145 & (0,1,2,3,4,7,98,85,108,45,20,30)  &
217 & (0,1,2,3,4,7,45,15,153,56,190,127)  &
433 & (0,1,2,3,4,7,33,240,96,265,159,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1361} & (63,95,175,215,105,50,12,12,0,0,1) &
(24,4) & (77,22,33,90,20,27,54,12,79,11,36,71)  &
73 & (0,1,2,3,8,15,30,32,21,40,72,26) \\
145 & (0,1,2,3,4,7,30,61,128,95,137,106)  &
217 & (0,1,2,3,4,7,43,18,190,66,123,130)  &
433 & (0,1,2,3,4,7,12,31,156,413,96,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1362} & (63,95,175,215,105,50,17,4,6,0,0) &
(24,4) & (19,51,43,8,17,62,0,1,76,66,49,22)  &
73 & (0,1,2,3,4,17,38,50,19,70,44,66) \\
145 & (0,1,2,3,4,7,45,68,31,137,53,130)  &
217 & (0,1,2,3,4,7,91,201,155,190,123,48)  &
433 & (0,1,2,3,4,7,24,54,216,185,310,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1363} & (63,95,175,215,105,50,17,8,4,2,0) &
(24,4) & (65,77,17,61,34,67,68,86,19,72,30,91)  &
73 & (0,1,2,3,4,23,37,16,50,32,6,65) \\
145 & (0,1,2,3,4,8,77,96,82,29,18,109)  &
217 & (0,1,2,3,4,7,81,178,92,34,15,57)  &
433 & (0,1,2,3,4,7,14,109,143,216,133,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1364} & (63,95,175,215,105,50,18,4,5,0,0) &
(24,4) & (47,71,55,12,49,10,44,25,80,54,85,2)  &
73 & (0,1,2,3,4,29,38,11,61,44,53,7) \\
145 & (0,1,2,3,4,8,49,59,72,111,125,83)  &
217 & (0,1,2,3,4,7,35,106,87,138,16,163)  &
433 & (0,1,2,3,4,7,22,240,81,312,277,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1365} & (63,95,175,215,105,50,18,8,4,1,0) &
(24,4) & (66,58,22,74,39,17,8,51,21,47,71,68)  &
73 & (0,1,2,3,4,20,70,52,10,14,40,29) \\
145 & (0,1,2,3,4,7,64,125,56,11,130,117)  &
217 & (0,1,2,3,4,7,16,108,174,38,164,190)  &
433 & (0,1,2,3,4,7,12,26,206,34,97,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1366} & (63,95,175,215,105,50,20,1,6,0,0) &
(24,4) & (37,53,41,50,23,64,6,79,4,7,43,28)  &
73 & (0,1,2,3,4,18,31,6,20,24,65,36) \\
145 & (0,1,2,3,4,7,30,85,129,11,94,42)  &
217 & (0,1,2,3,4,7,55,72,127,99,86,186)  &
433 & (0,1,2,3,4,7,16,310,149,402,63,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1367} & (63,95,175,215,105,50,20,2,5,0,0) &
(24,4) & (78,14,82,46,56,5,63,76,3,60,47,9)  &
73 & (0,1,2,3,4,20,38,44,70,28,53,62) \\
145 & (0,1,2,3,4,7,25,137,92,45,86,118)  &
217 & (0,1,2,3,4,7,72,18,129,43,196,98)  &
433 & (0,1,2,3,4,7,12,194,267,403,374,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1368} & (63,95,175,215,105,50,20,4,3,0,0) &
(24,4) & (64,20,16,35,10,61,83,74,31,81,34,69)  &
73 & (0,1,2,3,4,29,38,11,70,44,53,16) \\
145 & (0,1,2,3,4,7,18,59,70,108,120,85)  &
217 & (0,1,2,3,4,7,190,203,37,132,56,83)  &
433 & (0,1,2,3,4,7,20,224,62,142,172,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1369} & (63,95,175,215,105,50,20,8,1,2,0) &
(24,4) & (24,36,92,12,63,82,77,3,61,23,85,6)  &
73 & (0,1,2,3,4,17,38,70,19,45,12,27) \\
145 & (0,1,2,3,4,7,35,86,104,93,23,138)  &
217 & (0,1,2,3,4,7,21,93,164,122,190,175)  &
433 & (0,1,2,3,4,7,17,266,52,333,310,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1370} & (63,95,175,215,105,50,20,8,2,1,0) &
(24,4) & (49,18,21,10,23,13,2,27,88,3,55,76)  &
73 & (0,1,2,3,4,13,35,21,58,46,26,7) \\
145 & (0,1,2,3,4,7,71,115,96,16,28,61)  &
217 & (0,1,2,3,4,7,23,189,181,130,66,14)  &
433 & (0,1,2,3,4,7,12,69,247,402,96,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1371} & (63,95,175,215,105,50,20,8,4,0,1) &
(24,4) & (49,14,41,46,19,37,54,3,0,39,79,20)  &
73 & (0,1,2,3,4,19,36,6,46,50,54,66) \\
145 & (0,1,2,3,4,9,122,80,110,84,59,48)  &
217 & (0,1,2,3,4,7,17,206,179,65,130,198)  &
433 & (0,1,2,3,4,7,12,159,374,43,240,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1372} & (63,95,175,215,105,50,24,1,4,2,0) &
(24,4) & (19,87,51,23,53,34,60,81,14,36,9,20)  &
73 & (0,1,2,3,4,7,50,29,9,40,56,14) \\
145 & (0,1,2,3,4,7,71,93,9,41,132,118)  &
217 & (0,1,2,3,4,7,55,72,123,31,45,199)  &
433 & (0,1,2,3,4,7,17,57,298,174,367,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1373} & (63,95,175,215,105,50,24,2,4,1,0) &
(24,4) & (49,41,9,33,30,4,19,2,92,14,91,8)  &
73 & (0,1,2,3,4,15,8,18,40,49,31,54) \\
145 & (0,1,2,3,4,7,63,88,112,126,101,71)  &
217 & (0,1,2,3,4,7,84,16,55,66,95,178)  &
433 & (0,1,2,3,4,7,14,247,137,333,309,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1374} & (63,95,175,215,105,50,24,4,1,2,0) &
(24,4) & (20,68,60,40,61,66,23,33,38,74,85,11)  &
73 & (0,1,2,3,4,7,29,50,9,14,42,19) \\
145 & (0,1,2,3,4,7,68,127,31,132,106,96)  &
217 & (0,1,2,3,4,7,15,178,33,24,84,90)  &
433 & (0,1,2,3,4,7,16,367,401,63,173,149)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1375} & (63,95,175,215,105,50,24,4,2,1,0) &
(24,4) & (39,55,95,11,45,56,82,53,72,60,17,30)  &
73 & (0,1,2,3,4,15,35,22,45,58,6,50) \\
145 & (0,1,2,3,4,8,18,29,77,82,96,37)  &
217 & (0,1,2,3,4,7,103,152,126,17,177,163)  &
433 & (0,1,2,3,4,7,12,126,23,95,383,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1376} & (63,95,175,215,105,50,24,4,4,0,1) &
(24,4) & (55,20,51,0,42,39,68,61,89,18,50,65)  &
73 & (0,1,2,3,4,7,60,19,35,24,66,30) \\
145 & (0,1,2,3,4,18,38,101,71,7,137,91)  &
217 & (0,1,2,3,4,7,17,137,163,31,183,197)  &
433 & (0,1,2,3,4,7,16,389,372,69,402,149)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1377} & (63,95,175,215,105,50,24,8,0,3,0) &
(24,4) & (71,3,83,39,52,33,86,88,25,57,32,62)  &
73 & (0,1,2,3,4,8,46,40,61,56,11,26) \\
145 & (0,1,2,3,4,8,74,11,94,119,17,42)  &
217 & (0,1,2,3,4,7,97,178,189,57,16,24)  &
433 & (0,1,2,3,4,7,20,327,294,342,185,222)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1378} & (63,95,175,215,105,56,3,6,4,0,0) &
(24,4) & (17,45,34,52,13,95,68,10,36,39,35,83)  &
73 & (0,1,2,3,6,22,20,39,7,51,65,33) \\
145 & (0,1,2,3,4,7,18,70,39,120,62,58)  &
217 & (0,1,2,3,4,7,53,36,202,148,98,90)  &
433 & (0,1,2,3,4,7,14,411,355,239,281,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1379} & (63,95,175,215,105,56,3,12,0,2,0) &
(24,4) & (26,31,94,11,92,54,55,36,9,45,52,61)  &
73 & (0,1,2,3,4,18,34,36,49,65,53,7) \\
145 & (0,1,2,3,4,8,96,66,130,120,76,109)  &
217 & (0,1,2,3,4,7,23,138,46,57,14,189)  &
433 & (0,1,2,3,4,7,14,310,338,411,295,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1380} & (63,95,175,215,105,56,6,3,4,0,0) &
(24,4) & (87,91,7,46,69,24,62,81,70,44,76,4)  &
73 & (0,1,2,3,4,11,25,27,62,6,45,36) \\
145 & (0,1,2,3,4,7,39,70,102,28,62,91)  &
217 & (0,1,2,3,4,7,53,185,136,127,204,163)  &
433 & (0,1,2,3,4,7,17,245,137,173,144,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1381} & (63,95,175,215,105,56,6,9,0,2,0) &
(24,4) & (13,69,53,16,75,86,0,55,28,18,19,46)  &
73 & (0,1,2,3,4,23,34,36,65,6,27,59) \\
145 & (0,1,2,3,4,21,55,82,30,6,132,107)  &
217 & (0,1,2,3,4,7,84,12,173,74,183,198)  &
433 & (0,1,2,3,4,7,17,142,355,42,282,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1382} & (63,95,175,215,105,56,6,10,0,1,0) &
(24,4) & (66,58,90,82,20,41,51,64,71,8,93,57)  &
73 & (0,1,2,3,4,10,39,13,18,43,28,24) \\
145 & (0,1,2,3,4,10,78,53,23,114,88,49)  &
217 & (0,1,2,3,4,7,53,17,138,178,32,58)  &
433 & (0,1,2,3,4,7,24,250,308,155,79,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1384} & (63,95,175,215,105,56,10,5,0,2,0) &
(24,4) & (29,2,57,18,59,41,54,3,88,92,71,48)  &
73 & (0,1,2,3,4,31,41,57,66,15,70,24) \\
145 & (0,1,2,3,4,7,129,137,86,54,119,107)  &
217 & (0,1,2,3,4,7,17,196,131,37,56,85)  &
433 & (0,1,2,3,4,7,12,340,314,239,413,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1385} & (63,95,175,215,105,56,10,6,0,1,0) &
(24,4) & (10,67,54,23,92,42,59,1,53,36,52,33)  &
73 & (0,1,2,3,4,50,62,53,40,57,67,32) \\
145 & (0,1,2,3,4,7,83,47,22,33,137,60)  &
217 & (0,1,2,3,4,7,147,122,23,173,89,182)  &
433 & (0,1,2,3,4,7,24,79,308,265,191,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1386} & (63,95,175,215,105,56,17,2,4,2,0) &
(24,4) & (85,1,5,49,22,92,7,10,55,24,11,56)  &
73 & (0,1,2,3,4,7,21,41,62,46,10,26) \\
145 & (0,1,2,3,4,8,27,81,108,130,117,96)  &
217 & (0,1,2,3,4,7,145,97,126,71,20,46)  &
433 & (0,1,2,3,4,7,14,374,393,156,294,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1387} & (63,95,175,215,105,56,18,1,4,2,0) &
(24,4) & (5,77,29,94,11,8,54,75,66,71,20,12)  &
73 & (0,1,2,3,4,10,18,13,21,44,40,28) \\
145 & (0,1,2,3,4,12,124,142,102,70,29,86)  &
217 & (0,1,2,3,4,7,44,128,23,208,154,31)  &
433 & (0,1,2,3,4,7,23,304,425,368,197,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1388} & (63,95,175,215,105,56,18,2,4,1,0) &
(24,4) & (60,92,64,56,86,33,15,22,31,50,61,77)  &
73 & (0,1,2,3,4,41,34,65,16,6,47,23) \\
145 & (0,1,2,3,4,7,83,101,92,125,118,11)  &
217 & (0,1,2,3,4,7,76,108,84,57,200,175)  &
433 & (0,1,2,3,4,7,12,119,275,42,313,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1389} & (63,95,175,215,105,56,18,4,1,2,0) &
(24,4) & (62,6,74,86,84,69,39,80,35,49,48,81)  &
73 & (0,1,2,3,4,17,32,39,48,6,55,65) \\
145 & (0,1,2,3,4,7,129,86,42,119,54,11)  &
217 & (0,1,2,3,4,7,76,169,21,174,37,122)  &
433 & (0,1,2,3,4,7,17,189,120,383,357,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1390} & (63,95,175,215,105,56,18,4,2,1,0) &
(24,4) & (41,49,33,37,50,83,56,42,52,12,94,59)  &
73 & (0,1,2,3,4,7,39,65,14,25,19,46) \\
145 & (0,1,2,3,4,7,83,60,22,47,138,115)  &
217 & (0,1,2,3,4,7,35,197,202,48,72,122)  &
433 & (0,1,2,3,4,7,12,194,67,34,267,48)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1391} & (63,95,175,215,105,56,18,4,4,0,1) &
(24,4) & (71,47,75,76,29,46,80,49,8,34,57,82)  &
73 & (0,1,2,3,4,37,52,44,28,6,62,20) \\
145 & (0,1,2,3,4,8,45,39,130,119,53,78)  &
217 & (0,1,2,3,4,7,70,176,145,127,40,13)  &
433 & (0,1,2,3,4,7,12,45,247,316,109,374)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1392} & (63,95,175,215,105,56,18,8,0,3,0) &
(24,4) & (86,30,46,54,67,73,32,23,68,20,57,69)  &
73 & (0,1,2,3,4,11,20,39,62,27,6,44) \\
145 & (0,1,2,3,4,7,67,54,21,45,10,119)  &
217 & (0,1,2,3,4,7,34,131,123,171,148,45)  &
433 & (0,1,2,3,4,7,12,63,173,69,420,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1393} & (63,95,175,215,105,56,24,2,0,3,0) &
(24,4) & (21,42,45,74,23,57,54,15,16,31,92,44)  &
73 & (0,1,2,3,4,7,39,61,18,26,66,46) \\
145 & (0,1,2,3,4,7,37,127,86,43,29,54)  &
217 & (0,1,2,3,4,7,40,49,64,90,197,16)  &
433 & (0,1,2,3,4,7,14,282,409,144,54,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1395} & (63,95,175,215,120,11,21,2,4,0,0) &
(24,4) & (48,0,51,4,93,55,66,91,34,1,61,77)  &
73 & (0,1,2,3,4,7,9,25,43,20,15,47) \\
145 & (0,1,2,3,4,7,41,86,71,132,28,96)  &
217 & (0,1,2,3,4,7,21,77,131,72,123,184)  &
433 & (0,1,2,3,4,7,9,240,267,352,33,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1396} & (63,95,175,215,120,11,21,4,2,0,0) &
(24,4) & (41,29,76,46,39,44,62,28,70,19,95,79)  &
73 & (0,1,2,3,4,15,17,36,70,27,31,23) \\
145 & (0,1,2,3,4,8,10,36,126,47,71,89)  &
217 & (0,1,2,3,4,7,42,141,72,13,126,200)  &
433 & (0,1,2,3,4,7,12,194,267,34,145,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1397} & (63,95,175,215,120,11,21,8,0,2,0) &
(24,4) & (82,34,14,3,65,8,95,76,75,36,61,17)  &
73 & (0,1,2,3,4,7,38,33,19,10,23,49) \\
145 & (0,1,2,3,4,9,57,17,52,39,70,28)  &
217 & (0,1,2,3,4,7,11,47,86,94,190,164)  &
433 & (0,1,2,3,4,7,11,289,69,251,84,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1398} & (63,95,175,215,120,11,25,4,0,2,0) &
(24,4) & (44,89,68,0,65,50,86,87,79,38,63,27)  &
73 & (0,1,2,3,4,13,62,70,57,33,52,48) \\
145 & (0,1,2,3,4,11,92,47,70,34,142,127)  &
217 & (0,1,2,3,4,7,58,96,21,74,173,35)  &
433 & (0,1,2,3,4,7,11,160,55,252,417,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1399} & (63,95,175,215,120,11,28,1,0,2,0) &
(24,4) & (33,22,45,54,20,89,34,71,43,15,48,76)  &
73 & (0,1,2,3,4,7,38,49,33,53,66,19) \\
145 & (0,1,2,3,4,7,9,120,71,91,52,131)  &
217 & (0,1,2,3,4,7,23,138,153,30,162,17)  &
433 & (0,1,2,3,4,7,14,277,47,300,240,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1401} & (63,95,175,215,120,19,13,2,4,0,0) &
(24,4) & (3,35,31,7,76,30,10,93,57,88,32,44)  &
73 & (0,1,2,3,4,14,38,59,31,22,26,6) \\
145 & (0,1,2,3,4,7,104,59,9,132,78,114)  &
217 & (0,1,2,3,4,7,19,93,37,148,122,196)  &
433 & (0,1,2,3,4,7,19,160,148,174,240,59)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1402} & (63,95,175,215,120,19,13,4,2,0,0) &
(24,4) & (94,18,62,86,76,91,9,49,75,15,53,16)  &
73 & (0,1,2,3,4,11,15,20,40,46,52,70) \\
145 & (0,1,2,3,4,7,44,95,9,82,129,119)  &
217 & (0,1,2,3,4,7,40,134,31,58,108,176)  &
433 & (0,1,2,3,4,7,16,130,372,382,25,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1403} & (63,95,175,215,120,19,13,8,0,2,0) &
(24,4) & (21,25,49,45,42,59,60,80,27,91,72,50)  &
73 & (0,1,2,3,4,12,63,7,34,18,54,50) \\
145 & (0,1,2,3,4,7,62,45,34,82,138,130)  &
217 & (0,1,2,3,4,7,12,158,181,30,72,128)  &
433 & (0,1,2,3,4,7,19,285,188,109,239,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1404} & (63,95,175,215,120,19,25,0,4,2,0) &
(24,4) & (24,64,84,4,34,43,95,5,41,51,69,2)  &
73 & (0,1,2,3,4,21,39,61,25,6,32,66) \\
145 & (0,1,2,3,4,7,140,69,106,117,96,17)  &
217 & (0,1,2,3,4,7,31,201,149,57,45,108)  &
433 & (0,1,2,3,4,7,12,43,292,412,341,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1405} & (63,95,175,215,120,19,28,0,1,2,0) &
(24,4) & (71,80,75,36,14,7,84,53,69,33,70,50)  &
73 & (0,1,2,3,4,19,14,8,45,27,36,22) \\
145 & (0,1,2,3,4,17,67,113,58,45,7,128)  &
217 & (0,1,2,3,4,7,34,180,155,196,49,12)  &
433 & (0,1,2,3,4,7,14,32,299,281,68,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1407} & (63,95,175,215,120,25,26,0,0,3,0) &
(24,4) & (57,21,9,69,51,16,24,38,50,67,18,46)  &
73 & (0,1,2,3,4,8,19,65,22,26,32,36) \\
145 & (0,1,2,3,4,9,44,98,132,39,118,64)  &
217 & (0,1,2,3,4,7,44,164,153,92,30,208)  &
433 & (0,1,2,3,4,7,11,334,69,247,140,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1408} & (63,95,175,215,120,35,5,10,4,0,0) &
(24,4) & (43,75,80,67,54,4,53,84,61,22,78,38)  &
73 & (0,1,2,3,4,15,28,8,31,22,40,18) \\
145 & (0,1,2,3,4,7,85,42,11,130,96,30)  &
217 & (0,1,2,3,4,7,15,106,24,185,125,147)  &
433 & (0,1,2,3,4,7,17,190,392,310,266,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1409} & (63,95,175,215,120,35,5,12,2,0,0) &
(24,4) & (62,58,41,3,20,1,87,69,35,4,44,36)  &
73 & (0,1,2,3,4,60,45,69,40,27,63,54) \\
145 & (0,1,2,3,4,7,58,31,105,137,62,23)  &
217 & (0,1,2,3,4,7,87,73,17,22,181,189)  &
433 & (0,1,2,3,4,7,20,97,375,263,367,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1410} & (63,95,175,215,120,35,9,6,4,0,0) &
(24,4) & (25,1,37,49,50,76,19,72,80,35,34,30)  &
73 & (0,1,2,3,4,21,37,66,23,32,6,49) \\
145 & (0,1,2,3,4,7,105,89,82,21,119,137)  &
217 & (0,1,2,3,4,7,103,95,149,56,175,200)  &
433 & (0,1,2,3,4,7,12,264,32,155,239,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1411} & (63,95,175,215,120,35,9,12,0,2,0) &
(24,4) & (14,46,42,18,81,95,60,88,83,43,52,29)  &
73 & (0,1,2,3,4,9,27,60,53,41,45,12) \\
145 & (0,1,2,3,4,7,92,62,78,137,102,114)  &
217 & (0,1,2,3,4,7,34,141,93,178,207,154)  &
433 & (0,1,2,3,4,7,12,46,290,220,239,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1412} & (63,95,175,215,120,35,12,5,2,0,0) &
(24,4) & (58,22,46,14,33,63,84,47,31,81,53,64)  &
73 & (0,1,2,3,4,11,64,58,35,28,52,70) \\
145 & (0,1,2,3,4,7,56,126,117,66,41,18)  &
217 & (0,1,2,3,4,7,17,49,120,72,93,183)  &
433 & (0,1,2,3,4,7,12,94,298,172,189,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1413} & (63,95,175,215,120,35,12,9,0,2,0) &
(24,4) & (61,5,9,53,26,24,27,15,68,14,75,30)  &
73 & (0,1,2,3,4,29,46,54,70,40,61,11) \\
145 & (0,1,2,3,4,7,129,58,103,62,137,114)  &
217 & (0,1,2,3,4,7,15,57,33,92,178,136)  &
433 & (0,1,2,3,4,7,22,313,353,196,250,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1414} & (63,95,175,215,120,35,12,12,0,0,1) &
(24,4) & (45,53,25,5,42,72,63,3,52,86,19,50)  &
73 & (0,1,2,3,4,37,45,10,48,14,52,57) \\
145 & (0,1,2,3,4,9,30,95,82,37,106,129)  &
217 & (0,1,2,3,4,7,23,72,170,175,123,131)  &
433 & (0,1,2,3,4,7,22,55,93,34,144,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1415} & (63,95,175,215,120,35,17,4,6,0,0) &
(24,4) & (76,12,20,57,31,50,73,10,25,47,11,91)  &
73 & (0,1,2,3,4,23,28,7,59,32,36,11) \\
145 & (0,1,2,3,4,7,64,119,107,53,138,18)  &
217 & (0,1,2,3,4,7,49,73,107,20,122,187)  &
433 & (0,1,2,3,4,7,12,63,419,173,367,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1416} & (63,95,175,215,120,35,17,8,4,2,0) &
(24,4) & (73,81,45,46,20,47,38,83,62,23,76,32)  &
73 & (0,1,2,3,4,11,64,47,16,70,52,36) \\
145 & (0,1,2,3,4,8,76,30,40,96,17,65)  &
217 & (0,1,2,3,4,7,41,189,175,90,24,122)  &
433 & (0,1,2,3,4,7,12,243,267,290,351,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1417} & (63,95,175,215,120,35,20,1,6,0,0) &
(24,4) & (71,63,4,58,21,84,66,44,14,5,17,69)  &
73 & (0,1,2,3,4,13,8,46,41,52,16,20) \\
145 & (0,1,2,3,4,7,67,87,119,105,137,54)  &
217 & (0,1,2,3,4,7,24,133,161,146,49,186)  &
433 & (0,1,2,3,4,7,12,163,264,109,96,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1418} & (63,95,175,215,120,35,20,8,1,2,0) &
(24,4) & (75,59,15,94,16,69,2,33,78,9,0,20)  &
73 & (0,1,2,3,4,28,22,69,17,41,64,31) \\
145 & (0,1,2,3,4,11,105,78,89,131,83,39)  &
217 & (0,1,2,3,4,7,40,17,73,198,95,49)  &
433 & (0,1,2,3,4,7,14,243,24,252,381,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1419} & (63,95,175,215,120,35,20,8,4,0,1) &
(24,4) & (52,48,56,60,9,7,46,55,90,79,73,74)  &
73 & (0,1,2,3,4,12,63,36,57,50,31,70) \\
145 & (0,1,2,3,4,8,109,33,83,120,57,130)  &
217 & (0,1,2,3,4,7,87,14,23,39,31,66)  &
433 & (0,1,2,3,4,7,12,389,233,103,16,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1420} & (63,95,175,215,120,35,24,1,4,2,0) &
(24,4) & (54,90,18,78,61,23,72,59,27,4,93,53)  &
73 & (0,1,2,3,4,11,39,59,13,70,51,32) \\
145 & (0,1,2,3,4,7,42,119,9,66,53,129)  &
217 & (0,1,2,3,4,7,17,73,40,22,125,49)  &
433 & (0,1,2,3,4,7,16,94,253,413,127,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1421} & (63,95,175,215,120,35,24,4,1,2,0) &
(24,4) & (48,33,64,57,31,36,29,6,42,47,18,95)  &
73 & (0,1,2,3,4,16,59,32,40,6,23,65) \\
145 & (0,1,2,3,4,7,112,60,51,78,65,28)  &
217 & (0,1,2,3,4,7,24,73,122,126,185,48)  &
433 & (0,1,2,3,4,7,12,395,338,174,240,63)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1422} & (63,95,175,215,120,35,24,4,4,0,1) &
(24,4) & (75,11,83,79,49,62,20,70,22,60,5,76)  &
73 & (0,1,2,3,4,21,37,49,23,10,6,32) \\
145 & (0,1,2,3,4,8,139,22,92,33,37,103)  &
217 & (0,1,2,3,4,7,15,31,107,164,43,138)  &
433 & (0,1,2,3,4,7,25,327,11,84,127,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1424} & (63,95,175,215,120,41,10,5,0,2,0) &
(24,4) & (21,34,93,86,44,73,14,67,3,24,95,72)  &
73 & (0,1,2,3,4,11,25,46,62,70,41,20) \\
145 & (0,1,2,3,4,9,57,29,70,129,34,110)  &
217 & (0,1,2,3,4,7,15,126,153,164,31,177)  &
433 & (0,1,2,3,4,7,14,274,97,142,263,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1425} & (63,95,175,215,120,41,10,6,0,1,0) &
(24,4) & (2,17,74,93,52,50,77,47,59,64,16,87)  &
73 & (0,1,2,3,4,60,38,13,27,21,6,45) \\
145 & (0,1,2,3,4,8,76,113,90,11,47,126)  &
217 & (0,1,2,3,4,7,19,97,88,24,48,185)  &
433 & (0,1,2,3,4,7,18,307,43,352,80,375)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1426} & (63,95,175,215,120,41,17,2,4,2,0) &
(24,4) & (48,4,76,55,93,2,51,66,67,54,25,41)  &
73 & (0,1,2,3,4,35,10,57,70,15,24,46) \\
145 & (0,1,2,3,4,7,82,22,132,105,138,54)  &
217 & (0,1,2,3,4,7,55,20,123,46,149,127)  &
433 & (0,1,2,3,4,7,24,55,125,276,94,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1427} & (63,95,175,215,120,41,18,1,4,2,0) &
(24,4) & (40,0,64,89,83,42,13,2,65,43,30,7)  &
73 & (0,1,2,3,4,25,41,11,48,15,6,56) \\
145 & (0,1,2,3,4,7,29,85,39,47,70,20)  &
217 & (0,1,2,3,4,7,39,73,48,122,132,24)  &
433 & (0,1,2,3,4,7,20,127,55,248,391,349)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1428} & (63,95,175,215,120,41,18,2,4,1,0) &
(24,4) & (71,67,35,91,86,44,85,64,1,10,54,73)  &
73 & (0,1,2,3,4,16,59,32,23,40,6,65) \\
145 & (0,1,2,3,4,7,112,85,124,59,96,78)  &
217 & (0,1,2,3,4,7,45,206,81,108,37,131)  &
433 & (0,1,2,3,4,7,14,374,338,304,327,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1429} & (63,95,175,215,120,41,18,4,4,0,1) &
(24,4) & (74,13,94,17,52,42,1,95,35,4,28,75)  &
73 & (0,1,2,3,4,11,59,27,62,6,40,31) \\
145 & (0,1,2,3,4,7,94,19,61,137,125,46)  &
217 & (0,1,2,3,4,7,51,200,176,121,125,72)  &
433 & (0,1,2,3,4,7,12,103,247,69,138,62)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1430} & (63,95,175,215,120,41,18,8,0,3,0) &
(24,4) & (45,17,73,5,58,3,40,71,0,6,67,92)  &
73 & (0,1,2,3,4,11,39,53,62,32,6,57) \\
145 & (0,1,2,3,4,8,96,109,130,120,76,66)  &
217 & (0,1,2,3,4,7,37,32,148,47,200,98)  &
433 & (0,1,2,3,4,7,32,394,12,47,110,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1431} & (63,95,175,215,120,41,24,2,0,3,0) &
(24,4) & (67,78,75,70,72,3,62,17,61,45,36,52)  &
73 & (0,1,2,3,4,14,40,28,43,23,9,18) \\
145 & (0,1,2,3,4,8,66,34,46,130,57,11)  &
217 & (0,1,2,3,4,7,35,91,173,20,123,148)  &
433 & (0,1,2,3,4,7,14,86,334,134,24,170)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1432} & (63,95,175,215,120,49,9,2,4,2,0) &
(24,4) & (46,78,10,82,17,31,8,12,63,4,79,21)  &
73 & (0,1,2,3,4,7,19,14,24,40,32,28) \\
145 & (0,1,2,3,4,7,82,95,131,120,62,45)  &
217 & (0,1,2,3,4,7,24,175,58,146,93,205)  &
433 & (0,1,2,3,4,7,12,277,122,86,109,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1433} & (63,95,175,215,120,49,10,1,4,2,0) &
(24,4) & (1,58,37,50,24,29,74,67,43,36,3,40)  &
73 & (0,1,2,3,4,12,46,7,14,54,18,50) \\
145 & (0,1,2,3,4,7,39,17,44,126,118,91)  &
217 & (0,1,2,3,4,7,19,93,37,148,196,121)  &
433 & (0,1,2,3,4,7,14,304,23,333,276,239)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1434} & (63,95,175,215,120,49,10,2,4,1,0) &
(24,4) & (30,94,70,6,80,65,35,71,77,56,69,83)  &
73 & (0,1,2,3,4,12,63,70,31,36,50,57) \\
145 & (0,1,2,3,4,7,105,81,23,10,35,60)  &
217 & (0,1,2,3,4,7,39,132,97,171,196,17)  &
433 & (0,1,2,3,4,7,17,159,45,315,93,142)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1435} & (63,95,175,215,120,49,10,4,4,0,1) &
(24,4) & (8,7,32,35,5,24,47,2,94,33,90,53)  &
73 & (0,1,2,3,4,12,63,32,40,19,70,27) \\
145 & (0,1,2,3,4,7,21,61,71,114,47,137)  &
217 & (0,1,2,3,4,7,208,83,93,177,30,66)  &
433 & (0,1,2,3,4,7,14,190,54,119,196,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1436} & (63,95,175,215,120,49,10,8,0,3,0) &
(24,4) & (45,5,49,1,18,79,72,64,43,35,46,92)  &
73 & (0,1,2,3,4,7,52,47,36,61,10,56) \\
145 & (0,1,2,3,4,8,17,71,113,47,90,22)  &
217 & (0,1,2,3,4,7,48,97,88,24,146,35)  &
433 & (0,1,2,3,4,7,14,69,390,267,334,301)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1437} & (63,95,175,215,120,49,24,0,2,3,0) &
(24,4) & (64,21,88,65,63,52,9,70,18,50,87,31)  &
73 & (0,1,2,3,4,9,29,22,32,12,36,59) \\
145 & (0,1,2,3,4,7,45,129,71,93,11,35)  &
217 & (0,1,2,3,4,7,87,190,70,44,164,108)  &
433 & (0,1,2,3,4,7,12,126,95,252,216,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1439} & (63,95,175,243,15,53,18,8,4,0,0) &
(24,4) & (84,73,76,12,1,86,93,15,78,31,11,47)  &
73 & (0,1,2,3,4,33,37,6,21,61,66,51) \\
145 & (0,1,2,3,4,6,73,17,120,52,65,41)  &
217 & (0,1,2,3,4,6,17,157,164,113,33,138)  &
433 & (0,1,2,3,4,6,14,411,361,208,317,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1440} & (63,95,175,243,15,53,20,8,2,0,0) &
(24,4) & (58,63,6,32,7,18,71,37,0,36,17,9)  &
73 & (0,1,2,3,4,6,37,33,62,20,10,51) \\
145 & (0,1,2,3,4,7,32,21,90,100,112,85)  &
217 & (0,1,2,3,4,6,21,210,31,138,164,152)  &
433 & (0,1,2,3,4,6,15,317,364,382,326,288)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1441} & (63,95,175,243,15,53,24,4,2,0,0) &
(24,4) & (64,31,0,86,27,60,39,77,34,42,33,41)  &
73 & (0,1,2,3,4,6,50,46,36,62,67,55) \\
145 & (0,1,2,3,4,7,62,123,109,35,96,71)  &
217 & (0,1,2,3,4,6,15,34,55,118,182,154)  &
433 & (0,1,2,3,4,6,10,194,401,49,170,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1442} & (63,95,175,243,15,53,24,8,0,2,0) &
(24,4) & (54,65,94,60,57,46,25,71,56,24,47,3)  &
73 & (0,1,2,3,4,16,54,40,65,57,7,47) \\
145 & (0,1,2,3,4,6,78,100,35,58,11,128)  &
217 & (0,1,2,3,4,6,10,157,112,59,83,189)  &
433 & (0,1,2,3,4,6,19,303,365,334,190,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1444} & (63,95,175,243,15,60,17,4,2,0,0) &
(24,4) & (22,63,26,57,87,66,71,84,37,85,80,32)  &
73 & (0,1,2,3,4,16,37,43,70,57,26,65) \\
145 & (0,1,2,3,4,6,138,93,78,23,35,50)  &
217 & (0,1,2,3,4,6,103,111,133,55,61,186)  &
433 & (0,1,2,3,4,6,26,82,244,127,157,178)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1445} & (63,95,175,243,15,60,20,1,2,0,0) &
(24,4) & (16,76,32,24,3,61,59,62,10,50,89,57)  &
73 & (0,1,2,3,4,24,66,54,48,69,59,41) \\
145 & (0,1,2,3,4,7,71,101,126,35,60,11)  &
217 & (0,1,2,3,4,6,12,189,100,48,197,148)  &
433 & (0,1,2,3,4,6,12,301,253,401,95,366)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1447} & (63,95,175,243,23,45,24,2,4,0,0) &
(24,4) & (19,11,28,45,63,36,58,16,69,42,26,62)  &
73 & (0,1,2,3,4,19,6,62,43,9,29,54) \\
145 & (0,1,2,3,4,6,67,118,93,10,107,131)  &
217 & (0,1,2,3,4,6,12,144,36,137,113,60)  &
433 & (0,1,2,3,4,6,16,121,132,47,364,355)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1448} & (63,95,175,243,23,45,24,4,2,0,0) &
(24,4) & (21,93,12,55,1,84,82,4,27,35,2,34)  &
73 & (0,1,2,3,4,6,56,25,41,61,30,10) \\
145 & (0,1,2,3,4,6,45,10,32,128,99,58)  &
217 & (0,1,2,3,4,6,44,21,12,100,74,172)  &
433 & (0,1,2,3,4,6,15,138,55,338,248,366)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1449} & (63,95,175,243,23,45,24,8,0,2,0) &
(24,4) & (66,22,85,20,46,33,51,65,60,88,95,83)  &
73 & (0,1,2,3,4,6,40,21,51,48,16,10) \\
145 & (0,1,2,3,4,6,25,38,58,65,71,100)  &
217 & (0,1,2,3,4,6,10,64,111,59,86,189)  &
433 & (0,1,2,3,4,6,14,221,384,95,253,72)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1450} & (63,95,175,243,23,57,10,4,4,0,0) &
(24,4) & (6,3,2,82,39,44,67,5,77,32,85,93)  &
73 & (0,1,2,3,4,33,19,64,22,40,69,48) \\
145 & (0,1,2,3,4,8,119,41,64,77,52,18)  &
217 & (0,1,2,3,4,6,13,18,74,198,120,172)  &
433 & (0,1,2,3,4,6,42,31,154,227,120,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1451} & (63,95,175,243,23,57,12,2,4,0,0) &
(24,4) & (49,68,73,13,92,15,8,2,82,11,23,50)  &
73 & (0,1,2,3,4,25,40,64,43,54,48,8) \\
145 & (0,1,2,3,4,8,25,80,83,96,101,112)  &
217 & (0,1,2,3,4,6,15,85,105,43,69,57)  &
433 & (0,1,2,3,4,6,15,112,317,364,382,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1452} & (63,95,175,243,23,57,12,4,2,0,0) &
(24,4) & (49,41,57,15,30,54,52,60,75,95,8,40)  &
73 & (0,1,2,3,4,6,62,10,50,47,42,22) \\
145 & (0,1,2,3,4,8,19,72,97,124,32,112)  &
217 & (0,1,2,3,4,6,83,33,63,106,179,17)  &
433 & (0,1,2,3,4,6,12,392,63,267,403,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1453} & (63,95,175,243,23,57,12,8,0,2,0) &
(24,4) & (53,21,93,91,76,72,6,90,19,47,86,18)  &
73 & (0,1,2,3,4,12,20,7,39,30,61,52) \\
145 & (0,1,2,3,4,6,20,68,53,42,31,10)  &
217 & (0,1,2,3,4,6,45,57,157,189,83,17)  &
433 & (0,1,2,3,4,6,12,253,393,118,240,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1454} & (63,95,175,243,23,57,24,0,4,2,0) &
(24,4) & (68,85,84,56,65,54,5,79,47,50,55,15)  &
73 & (0,1,2,3,4,12,58,48,61,23,43,69) \\
145 & (0,1,2,3,4,6,79,116,90,27,128,49)  &
217 & (0,1,2,3,4,6,17,33,157,164,108,138)  &
433 & (0,1,2,3,4,6,14,208,33,191,264,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1455} & (63,95,175,243,23,60,9,2,4,0,0) &
(24,4) & (17,74,34,66,29,41,48,68,83,84,55,51)  &
73 & (0,1,2,3,4,34,37,20,52,64,49,69) \\
145 & (0,1,2,3,4,11,76,33,99,54,111,63)  &
217 & (0,1,2,3,4,6,105,10,195,64,181,16)  &
433 & (0,1,2,3,4,6,33,12,393,206,120,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1456} & (63,95,175,243,23,60,9,4,2,0,0) &
(24,4) & (21,10,29,92,6,41,30,67,84,88,87,23)  &
73 & (0,1,2,3,4,6,54,10,62,59,36,31) \\
145 & (0,1,2,3,4,6,25,111,58,65,71,98)  &
217 & (0,1,2,3,4,6,37,120,73,21,49,14)  &
433 & (0,1,2,3,4,6,33,69,244,390,160,426)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1457} & (63,95,175,243,23,60,9,8,0,2,0) &
(24,4) & (40,32,84,48,67,7,6,10,17,34,93,53)  &
73 & (0,1,2,3,4,6,40,10,56,53,45,15) \\
145 & (0,1,2,3,4,8,11,22,81,58,48,114)  &
217 & (0,1,2,3,4,6,14,35,73,100,49,198)  &
433 & (0,1,2,3,4,6,10,253,229,317,52,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1458} & (63,95,175,243,23,60,12,1,2,0,0) &
(24,4) & (20,11,4,76,47,89,15,70,86,62,21,13)  &
73 & (0,1,2,3,4,6,40,10,32,29,56,61) \\
145 & (0,1,2,3,4,8,119,81,71,130,96,40)  &
217 & (0,1,2,3,4,6,19,48,190,95,151,120)  &
433 & (0,1,2,3,4,6,15,334,299,267,71,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1460} & (63,95,175,243,23,60,24,0,1,2,0) &
(24,4) & (3,24,15,58,32,39,44,1,90,86,25,21)  &
73 & (0,1,2,3,4,12,58,48,61,69,34,54) \\
145 & (0,1,2,3,4,6,106,84,95,10,31,18)  &
217 & (0,1,2,3,4,6,10,199,68,147,48,123)  &
433 & (0,1,2,3,4,6,12,156,393,251,197,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1462} & (63,95,175,243,29,45,18,2,4,0,0) &
(24,4) & (87,83,39,63,24,20,38,33,1,94,4,18)  &
73 & (0,1,2,3,4,6,25,21,30,41,67,16) \\
145 & (0,1,2,3,4,10,67,54,40,141,130,29)  &
217 & (0,1,2,3,4,6,34,179,57,118,48,208)  &
433 & (0,1,2,3,4,6,10,103,233,409,353,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1464} & (63,95,175,243,29,46,17,4,2,0,0) &
(24,4) & (68,32,4,26,5,95,65,3,10,58,17,51)  &
73 & (0,1,2,3,4,9,22,59,25,70,35,31) \\
145 & (0,1,2,3,4,7,38,68,20,46,138,89)  &
217 & (0,1,2,3,4,6,35,197,101,19,64,49)  &
433 & (0,1,2,3,4,6,14,97,268,71,334,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1466} & (63,95,175,243,29,46,18,4,1,0,0) &
(24,4) & (34,30,66,26,57,32,93,68,11,83,27,44)  &
73 & (0,1,2,3,4,17,20,65,36,44,7,51) \\
145 & (0,1,2,3,4,6,10,54,128,41,82,30)  &
217 & (0,1,2,3,4,6,35,20,172,73,97,102)  &
433 & (0,1,2,3,4,6,25,144,93,401,338,153)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1467} & (63,95,175,243,29,46,20,8,0,0,1) &
(24,4) & (10,53,42,26,5,92,1,24,75,91,95,88)  &
73 & (0,1,2,3,4,13,70,18,40,66,26,45) \\
145 & (0,1,2,3,4,7,52,132,58,119,110,85)  &
217 & (0,1,2,3,4,6,10,48,69,199,124,147)  &
433 & (0,1,2,3,4,6,19,44,95,208,33,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1468} & (63,95,175,243,29,51,6,8,4,0,0) &
(24,4) & (79,14,91,3,46,77,2,64,9,12,68,52)  &
73 & (0,1,2,3,4,15,30,7,64,35,56,52) \\
145 & (0,1,2,3,4,8,65,109,17,71,51,29)  &
217 & (0,1,2,3,4,6,20,116,206,65,182,190)  &
433 & (0,1,2,3,4,6,15,194,262,78,55,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1469} & (63,95,175,243,29,51,12,2,4,0,0) &
(24,4) & (64,76,84,8,54,79,2,21,49,75,86,25)  &
73 & (0,1,2,3,4,15,60,55,7,43,11,50) \\
145 & (0,1,2,3,4,7,16,120,54,71,112,64)  &
217 & (0,1,2,3,4,6,34,107,15,211,137,57)  &
433 & (0,1,2,3,4,6,25,34,8,240,282,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1470} & (63,95,175,243,29,51,20,0,6,0,0) &
(24,4) & (63,6,11,7,86,33,58,40,9,64,92,72)  &
73 & (0,1,2,3,4,6,26,22,40,67,31,62) \\
145 & (0,1,2,3,4,6,114,58,132,71,126,100)  &
217 & (0,1,2,3,4,6,37,144,68,119,47,14)  &
433 & (0,1,2,3,4,6,19,57,366,78,261,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1471} & (63,95,175,243,29,53,10,2,4,0,0) &
(24,4) & (47,55,87,95,94,30,41,92,12,17,14,8)  &
73 & (0,1,2,3,4,6,14,10,35,19,46,26) \\
145 & (0,1,2,3,4,6,47,116,138,82,120,128)  &
217 & (0,1,2,3,4,6,17,107,122,49,183,157)  &
433 & (0,1,2,3,4,6,19,126,149,50,362,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1472} & (63,95,175,243,29,53,10,4,2,0,0) &
(24,4) & (3,43,75,19,86,6,76,36,21,41,90,0)  &
73 & (0,1,2,3,4,9,18,46,70,26,41,63) \\
145 & (0,1,2,3,4,6,25,21,91,34,139,104)  &
217 & (0,1,2,3,4,6,23,172,123,188,82,150)  &
433 & (0,1,2,3,4,6,15,366,208,188,334,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1473} & (63,95,175,243,29,53,10,8,0,2,0) &
(24,4) & (45,38,93,31,86,21,2,68,11,71,0,32)  &
73 & (0,1,2,3,4,6,40,10,28,54,32,17) \\
145 & (0,1,2,3,4,6,34,71,132,10,126,45)  &
217 & (0,1,2,3,4,6,83,14,103,183,107,63)  &
433 & (0,1,2,3,4,6,10,216,229,171,191,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1474} & (63,95,175,243,29,53,18,0,6,0,0) &
(24,4) & (24,60,28,40,13,49,94,47,7,46,65,59)  &
73 & (0,1,2,3,4,14,17,8,48,32,36,24) \\
145 & (0,1,2,3,4,6,41,10,44,55,119,20)  &
217 & (0,1,2,3,4,6,15,160,86,55,185,107)  &
433 & (0,1,2,3,4,6,19,343,188,314,152,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1475} & (63,95,175,243,29,54,3,8,4,0,0) &
(24,4) & (74,22,58,34,63,93,48,52,9,24,55,57)  &
73 & (0,1,2,3,4,10,13,57,36,69,25,31) \\
145 & (0,1,2,3,4,6,138,49,35,94,22,72)  &
217 & (0,1,2,3,4,6,21,120,182,55,153,208)  &
433 & (0,1,2,3,4,6,10,317,25,244,108,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1476} & (63,95,175,243,29,54,5,8,2,0,0) &
(24,4) & (50,7,46,58,95,64,91,41,28,65,53,60)  &
73 & (0,1,2,3,4,11,64,41,60,7,29,25) \\
145 & (0,1,2,3,4,6,46,114,8,59,22,71)  &
217 & (0,1,2,3,4,6,15,49,73,105,157,38)  &
433 & (0,1,2,3,4,6,14,42,160,374,183,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1477} & (63,95,175,243,29,54,6,8,1,0,0) &
(24,4) & (83,47,7,75,72,32,13,74,37,54,70,58)  &
73 & (0,1,2,3,4,6,37,33,8,51,21,64) \\
145 & (0,1,2,3,4,6,17,117,20,70,107,139)  &
217 & (0,1,2,3,4,6,16,23,136,48,162,31)  &
433 & (0,1,2,3,4,6,34,157,73,341,150,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1478} & (63,95,175,243,29,54,9,2,4,0,0) &
(24,4) & (7,82,90,58,63,71,56,4,17,8,65,37)  &
73 & (0,1,2,3,4,29,33,52,36,9,58,14) \\
145 & (0,1,2,3,4,9,18,87,113,124,91,103)  &
217 & (0,1,2,3,4,6,34,211,197,100,47,148)  &
433 & (0,1,2,3,4,6,16,86,356,156,48,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1479} & (63,95,175,243,29,54,9,4,2,0,0) &
(24,4) & (5,54,49,39,70,61,38,44,11,19,52,20)  &
73 & (0,1,2,3,4,7,57,48,40,53,10,15) \\
145 & (0,1,2,3,4,6,65,33,131,54,105,138)  &
217 & (0,1,2,3,4,6,76,40,106,208,157,83)  &
433 & (0,1,2,3,4,6,17,365,107,248,300,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1480} & (63,95,175,243,29,54,9,8,0,2,0) &
(24,4) & (56,84,92,64,23,77,55,58,41,46,35,89)  &
73 & (0,1,2,3,4,6,14,10,53,42,19,29) \\
145 & (0,1,2,3,4,7,39,138,19,92,45,118)  &
217 & (0,1,2,3,4,6,13,24,32,162,117,84)  &
433 & (0,1,2,3,4,6,57,172,334,367,419,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1481} & (63,95,175,243,29,54,10,1,4,0,0) &
(24,4) & (44,95,47,23,8,12,37,49,2,77,46,66)  &
73 & (0,1,2,3,4,16,65,30,68,52,20,42) \\
145 & (0,1,2,3,4,11,102,98,76,90,63,111)  &
217 & (0,1,2,3,4,6,34,70,114,122,57,176)  &
433 & (0,1,2,3,4,6,15,83,206,407,263,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1482} & (63,95,175,243,29,54,10,4,1,0,0) &
(24,4) & (35,62,83,53,2,91,58,16,89,5,36,0)  &
73 & (0,1,2,3,4,33,29,52,57,10,36,62) \\
145 & (0,1,2,3,4,6,29,78,39,65,48,96)  &
217 & (0,1,2,3,4,6,105,23,63,172,123,73)  &
433 & (0,1,2,3,4,6,10,99,73,188,172,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1483} & (63,95,175,243,29,54,10,8,0,1,0) &
(24,4) & (84,72,16,0,77,26,67,15,90,19,25,82)  &
73 & (0,1,2,3,4,10,37,62,45,20,70,51) \\
145 & (0,1,2,3,4,7,129,110,11,82,52,60)  &
217 & (0,1,2,3,4,6,41,37,90,65,14,105)  &
433 & (0,1,2,3,4,6,19,261,95,382,146,71)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1484} & (63,95,175,243,29,54,12,1,2,0,0) &
(24,4) & (36,5,1,37,68,52,54,11,87,47,74,2)  &
73 & (0,1,2,3,4,10,54,49,69,57,33,14) \\
145 & (0,1,2,3,4,6,10,78,118,23,53,43)  &
217 & (0,1,2,3,4,6,23,174,97,41,70,119)  &
433 & (0,1,2,3,4,6,15,22,253,233,133,177)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1485} & (63,95,175,243,29,54,12,2,1,0,0) &
(24,4) & (62,94,54,22,12,83,84,69,75,57,16,77)  &
73 & (0,1,2,3,4,9,40,24,70,18,63,29) \\
145 & (0,1,2,3,4,8,79,110,90,27,116,50)  &
217 & (0,1,2,3,4,6,10,102,124,172,21,71)  &
433 & (0,1,2,3,4,6,12,27,300,368,403,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1486} & (63,95,175,243,29,54,12,8,0,0,1) &
(24,4) & (22,45,6,78,73,20,33,79,88,55,95,76)  &
73 & (0,1,2,3,4,10,70,48,12,43,24,20) \\
145 & (0,1,2,3,4,6,126,71,132,33,43,99)  &
217 & (0,1,2,3,4,6,15,34,105,42,153,164)  &
433 & (0,1,2,3,4,6,14,86,303,386,152,170)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1487} & (63,95,175,243,29,54,17,0,6,0,0) &
(24,4) & (33,84,73,45,40,19,60,22,83,54,90,82)  &
73 & (0,1,2,3,4,6,67,63,19,41,26,46) \\
145 & (0,1,2,3,4,8,119,109,132,76,65,98)  &
217 & (0,1,2,3,4,6,15,64,31,86,107,184)  &
433 & (0,1,2,3,4,6,20,137,328,156,61,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1488} & (63,95,175,243,29,54,18,0,5,0,0) &
(24,4) & (80,83,88,48,95,62,3,77,78,53,49,25)  &
73 & (0,1,2,3,4,7,58,53,30,61,10,41) \\
145 & (0,1,2,3,4,7,96,61,119,129,83,40)  &
217 & (0,1,2,3,4,6,88,160,186,170,15,107)  &
433 & (0,1,2,3,4,6,15,69,159,97,178,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1489} & (63,95,175,243,29,54,20,0,3,0,0) &
(24,4) & (37,93,73,53,83,18,95,0,26,4,3,28)  &
73 & (0,1,2,3,4,6,40,10,46,58,14,26) \\
145 & (0,1,2,3,4,6,53,44,8,132,71,120)  &
217 & (0,1,2,3,4,6,10,199,122,147,68,162)  &
433 & (0,1,2,3,4,6,10,122,267,214,34,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1490} & (63,95,175,243,29,54,24,0,1,2,0) &
(24,4) & (34,81,17,25,74,46,44,43,67,87,76,0)  &
73 & (0,1,2,3,4,6,62,58,40,67,26,31) \\
145 & (0,1,2,3,4,6,106,78,17,27,64,97)  &
217 & (0,1,2,3,4,6,44,200,188,123,172,72)  &
433 & (0,1,2,3,4,6,10,69,225,244,282,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1491} & (63,95,175,243,29,54,24,0,2,1,0) &
(24,4) & (77,8,17,21,92,95,28,90,59,54,78,11)  &
73 & (0,1,2,3,4,14,33,24,18,36,6,29) \\
145 & (0,1,2,3,4,6,50,117,106,23,71,10)  &
217 & (0,1,2,3,4,6,10,74,122,24,63,172)  &
433 & (0,1,2,3,4,6,15,334,190,138,356,366)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1492} & (63,95,175,243,29,54,24,0,4,0,1) &
(24,4) & (90,42,34,74,52,35,24,73,67,61,76,39)  &
73 & (0,1,2,3,4,20,70,52,66,40,30,61) \\
145 & (0,1,2,3,4,6,58,49,17,78,33,23)  &
217 & (0,1,2,3,4,6,19,83,150,57,105,175)  &
433 & (0,1,2,3,4,6,30,225,391,139,207,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1493} & (63,95,175,243,29,60,3,2,4,0,0) &
(24,4) & (36,84,12,60,89,1,58,54,26,35,43,63)  &
73 & (0,1,2,3,4,39,11,70,34,61,26,21) \\
145 & (0,1,2,3,4,7,17,64,51,69,109,30)  &
217 & (0,1,2,3,4,6,22,162,37,113,30,137)  &
433 & (0,1,2,3,4,6,19,176,233,343,28,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1494} & (63,95,175,243,29,60,3,4,2,0,0) &
(24,4) & (19,79,39,43,40,32,37,93,2,6,12,94)  &
73 & (0,1,2,3,4,15,40,7,64,54,18,45) \\
145 & (0,1,2,3,4,7,94,37,86,127,132,45)  &
217 & (0,1,2,3,4,6,23,101,73,47,16,189)  &
433 & (0,1,2,3,4,6,19,186,127,55,408,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1495} & (63,95,175,243,29,60,6,1,2,0,0) &
(24,4) & (83,7,67,87,72,68,30,17,89,5,80,18)  &
73 & (0,1,2,3,4,17,25,41,70,56,12,47) \\
145 & (0,1,2,3,4,6,55,10,47,33,70,21)  &
217 & (0,1,2,3,4,6,46,73,105,170,200,182)  &
433 & (0,1,2,3,4,6,19,261,32,145,74,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1496} & (63,95,175,243,29,60,6,2,1,0,0) &
(24,4) & (46,82,2,74,23,51,16,93,48,29,83,41)  &
73 & (0,1,2,3,4,21,49,64,58,52,35,69) \\
145 & (0,1,2,3,4,6,61,78,124,114,50,105)  &
217 & (0,1,2,3,4,6,14,127,65,34,103,42)  &
433 & (0,1,2,3,4,6,34,288,368,386,169,341)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1497} & (63,95,175,243,29,60,6,8,0,0,1) &
(24,4) & (84,28,44,52,45,81,34,19,42,7,69,39)  &
73 & (0,1,2,3,4,26,29,22,32,9,40,16) \\
145 & (0,1,2,3,4,7,94,37,127,86,132,104)  &
217 & (0,1,2,3,4,6,10,138,189,157,112,59)  &
433 & (0,1,2,3,4,6,15,334,69,355,152,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1498} & (63,95,175,243,29,60,18,0,1,2,0) &
(24,4) & (86,9,46,83,49,42,17,0,27,35,40,48)  &
73 & (0,1,2,3,4,11,33,24,7,36,47,19) \\
145 & (0,1,2,3,4,6,118,54,105,84,11,131)  &
217 & (0,1,2,3,4,6,42,141,157,14,58,106)  &
433 & (0,1,2,3,4,6,17,69,244,10,183,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1499} & (63,95,175,243,29,60,18,0,4,0,1) &
(24,4) & (43,79,39,7,60,44,61,90,45,70,84,46)  &
73 & (0,1,2,3,4,16,11,70,47,57,40,52) \\
145 & (0,1,2,3,4,19,78,64,92,120,97,110)  &
217 & (0,1,2,3,4,6,33,86,154,182,16,105)  &
433 & (0,1,2,3,4,6,61,341,49,233,34,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1500} & (63,95,175,243,39,29,18,8,4,0,0) &
(24,4) & (41,81,5,53,6,86,51,44,75,20,24,28)  &
73 & (0,1,2,3,4,9,7,43,23,58,48,64) \\
145 & (0,1,2,3,4,6,93,131,84,10,106,119)  &
217 & (0,1,2,3,4,6,32,24,117,176,98,73)  &
433 & (0,1,2,3,4,6,14,333,276,136,73,388)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1501} & (63,95,175,243,39,29,24,8,0,2,0) &
(24,4) & (76,16,28,64,73,62,34,89,27,91,54,59)  &
73 & (0,1,2,3,4,10,65,70,32,54,18,49) \\
145 & (0,1,2,3,4,7,58,86,22,105,34,138)  &
217 & (0,1,2,3,4,6,76,62,180,13,49,199)  &
433 & (0,1,2,3,4,6,14,316,195,156,388,300)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1502} & (63,95,175,243,39,57,2,12,4,0,0) &
(24,4) & (77,41,45,73,82,63,48,46,84,95,47,0)  &
73 & (0,1,2,3,4,18,55,68,14,11,30,42) \\
145 & (0,1,2,3,4,7,32,23,56,38,45,86)  &
217 & (0,1,2,3,4,6,23,162,189,72,124,175)  &
433 & (0,1,2,3,4,6,16,83,132,47,316,72)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1503} & (63,95,175,243,39,57,8,12,0,2,0) &
(24,4) & (24,27,80,38,87,56,89,13,14,30,65,61)  &
73 & (0,1,2,3,4,10,42,6,25,22,14,47) \\
145 & (0,1,2,3,4,6,78,126,15,88,55,49)  &
217 & (0,1,2,3,4,6,24,210,104,32,85,61)  &
433 & (0,1,2,3,4,6,10,276,357,121,24,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1504} & (63,95,175,243,39,57,16,8,4,2,0) &
(24,4) & (50,62,18,30,9,81,43,44,15,72,7,35)  &
73 & (0,1,2,3,4,6,36,20,24,62,10,48) \\
145 & (0,1,2,3,4,6,33,48,94,81,10,23)  &
217 & (0,1,2,3,4,6,16,23,105,73,49,63)  &
433 & (0,1,2,3,4,6,14,263,393,361,147,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1505} & (63,95,175,243,39,60,1,10,4,0,0) &
(24,4) & (85,65,5,17,26,76,7,91,18,19,60,68)  &
73 & (0,1,2,3,4,11,57,40,49,32,62,7) \\
145 & (0,1,2,3,4,6,102,10,75,58,23,35)  &
217 & (0,1,2,3,4,6,85,199,15,152,164,189)  &
433 & (0,1,2,3,4,6,10,160,108,23,122,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1506} & (63,95,175,243,39,60,1,12,2,0,0) &
(24,4) & (42,29,93,1,30,38,19,8,39,3,80,44)  &
73 & (0,1,2,3,4,10,65,6,47,44,23,17) \\
145 & (0,1,2,3,4,6,141,108,69,94,119,130)  &
217 & (0,1,2,3,4,6,19,175,29,95,101,152)  &
433 & (0,1,2,3,4,6,21,293,238,221,178,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1508} & (63,95,175,243,39,60,8,9,0,2,0) &
(24,4) & (45,74,50,46,13,69,24,28,59,20,7,47)  &
73 & (0,1,2,3,4,6,27,39,13,10,32,19) \\
145 & (0,1,2,3,4,6,79,138,57,35,21,101)  &
217 & (0,1,2,3,4,6,17,77,128,157,119,37)  &
433 & (0,1,2,3,4,6,16,79,382,283,120,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1510} & (63,95,175,243,39,60,16,8,1,2,0) &
(24,4) & (52,29,37,21,64,60,15,50,75,71,38,34)  &
73 & (0,1,2,3,4,24,20,14,36,9,28,33) \\
145 & (0,1,2,3,4,6,128,54,41,82,30,139)  &
217 & (0,1,2,3,4,6,34,82,133,211,108,60)  &
433 & (0,1,2,3,4,6,12,189,393,279,197,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1512} & (63,95,175,243,45,29,18,2,4,0,0) &
(24,4) & (28,52,40,68,23,91,22,57,50,65,71,61)  &
73 & (0,1,2,3,4,39,9,42,25,47,13,19) \\
145 & (0,1,2,3,4,7,130,70,102,138,91,120)  &
217 & (0,1,2,3,4,6,51,104,17,124,177,153)  &
433 & (0,1,2,3,4,6,24,302,60,233,94,338)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1514} & (63,95,175,243,45,30,17,4,2,0,0) &
(24,4) & (46,86,26,42,19,60,5,95,57,41,59,76)  &
73 & (0,1,2,3,4,12,27,57,41,22,15,69) \\
145 & (0,1,2,3,4,7,11,101,35,126,71,89)  &
217 & (0,1,2,3,4,6,57,39,172,105,14,64)  &
433 & (0,1,2,3,4,6,12,420,206,393,263,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1516} & (63,95,175,243,45,30,18,4,1,0,0) &
(24,4) & (34,90,58,82,31,79,88,1,32,44,17,53)  &
73 & (0,1,2,3,4,14,7,59,65,20,43,27) \\
145 & (0,1,2,3,4,12,25,129,65,97,112,71)  &
217 & (0,1,2,3,4,6,49,184,105,157,14,164)  &
433 & (0,1,2,3,4,6,18,183,354,401,68,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1517} & (63,95,175,243,45,30,20,8,0,0,1) &
(24,4) & (73,81,17,54,76,35,19,84,90,86,88,55)  &
73 & (0,1,2,3,4,32,17,55,12,41,48,70) \\
145 & (0,1,2,3,4,6,127,57,84,10,45,132)  &
217 & (0,1,2,3,4,6,21,185,63,172,102,73)  &
433 & (0,1,2,3,4,6,10,48,244,160,353,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1518} & (63,95,175,243,45,51,2,12,4,0,0) &
(24,4) & (25,41,57,69,51,44,70,39,68,18,79,10)  &
73 & (0,1,2,3,4,13,37,44,27,55,16,9) \\
145 & (0,1,2,3,4,6,79,26,35,128,90,100)  &
217 & (0,1,2,3,4,6,51,100,198,206,73,35)  &
433 & (0,1,2,3,4,6,34,226,136,340,74,296)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1519} & (63,95,175,243,45,51,4,10,4,0,0) &
(24,4) & (52,8,16,60,31,83,33,46,5,94,21,61)  &
73 & (0,1,2,3,4,6,36,53,29,67,57,15) \\
145 & (0,1,2,3,4,6,141,111,32,43,93,23)  &
217 & (0,1,2,3,4,6,57,211,22,121,149,47)  &
433 & (0,1,2,3,4,6,16,350,412,384,80,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1520} & (63,95,175,243,45,53,2,10,4,0,0) &
(24,4) & (70,27,86,38,35,84,49,85,68,61,80,57)  &
73 & (0,1,2,3,4,6,62,39,51,10,55,31) \\
145 & (0,1,2,3,4,6,68,98,132,107,139,32)  &
217 & (0,1,2,3,4,6,102,83,46,73,186,23)  &
433 & (0,1,2,3,4,6,27,61,111,233,100,137)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1521} & (63,95,175,243,45,53,4,10,2,0,0) &
(24,4) & (56,36,8,16,79,31,25,38,9,66,59,93)  &
73 & (0,1,2,3,4,6,53,39,46,10,14,58) \\
145 & (0,1,2,3,4,6,78,125,112,88,93,49)  &
217 & (0,1,2,3,4,6,23,205,73,37,49,120)  &
433 & (0,1,2,3,4,6,27,108,170,85,367,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1522} & (63,95,175,243,45,54,1,10,4,0,0) &
(24,4) & (1,9,89,69,34,75,44,2,51,12,84,71)  &
73 & (0,1,2,3,4,11,61,48,31,22,35,7) \\
145 & (0,1,2,3,4,7,32,23,38,56,86,43)  &
217 & (0,1,2,3,4,6,99,172,211,74,59,22)  &
433 & (0,1,2,3,4,6,12,420,365,95,184,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1523} & (63,95,175,243,45,54,1,12,2,0,0) &
(24,4) & (59,15,11,95,26,20,85,70,17,77,78,12)  &
73 & (0,1,2,3,4,11,37,69,20,52,14,46) \\
145 & (0,1,2,3,4,6,104,125,69,19,117,10)  &
217 & (0,1,2,3,4,6,44,184,66,57,206,105)  &
433 & (0,1,2,3,4,6,19,360,249,206,394,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1524} & (63,95,175,243,45,54,2,9,4,0,0) &
(24,4) & (29,45,37,85,84,10,91,68,70,19,32,18)  &
73 & (0,1,2,3,4,25,61,63,56,48,70,43) \\
145 & (0,1,2,3,4,6,141,82,127,34,17,91)  &
217 & (0,1,2,3,4,6,13,68,41,118,164,84)  &
433 & (0,1,2,3,4,6,19,57,316,361,44,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1525} & (63,95,175,243,45,54,2,12,1,0,0) &
(24,4) & (76,60,20,0,83,31,14,85,10,78,57,61)  &
73 & (0,1,2,3,4,24,70,48,36,44,11,58) \\
145 & (0,1,2,3,4,6,132,123,8,44,114,58)  &
217 & (0,1,2,3,4,6,102,12,147,174,37,198)  &
433 & (0,1,2,3,4,6,21,44,177,206,265,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1528} & (63,95,175,243,45,54,8,3,4,0,0) &
(24,4) & (20,36,60,44,70,35,77,1,47,85,38,15)  &
73 & (0,1,2,3,4,9,23,69,41,26,12,31) \\
145 & (0,1,2,3,4,6,78,32,126,92,138,47)  &
217 & (0,1,2,3,4,6,23,146,184,122,150,173)  &
433 & (0,1,2,3,4,6,20,61,332,233,412,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1529} & (63,95,175,243,45,54,8,5,2,0,0) &
(24,4) & (30,74,42,78,41,85,75,8,88,83,7,47)  &
73 & (0,1,2,3,4,6,21,26,8,63,30,35) \\
145 & (0,1,2,3,4,7,43,85,119,94,127,17)  &
217 & (0,1,2,3,4,6,34,117,55,176,72,123)  &
433 & (0,1,2,3,4,6,24,279,267,123,354,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1530} & (63,95,175,243,45,54,8,6,1,0,0) &
(24,4) & (27,47,95,59,14,70,76,29,73,56,60,52)  &
73 & (0,1,2,3,4,9,32,40,70,26,55,13) \\
145 & (0,1,2,3,4,7,84,101,126,119,137,60)  &
217 & (0,1,2,3,4,6,24,211,100,149,49,41)  &
433 & (0,1,2,3,4,6,34,225,70,302,264,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1531} & (63,95,175,243,45,54,8,9,0,2,0) &
(24,4) & (39,75,59,35,81,78,52,77,86,0,45,4)  &
73 & (0,1,2,3,4,12,69,22,40,32,15,27) \\
145 & (0,1,2,3,4,7,89,10,81,105,35,23)  &
217 & (0,1,2,3,4,6,15,105,156,86,146,184)  &
433 & (0,1,2,3,4,6,10,147,352,277,403,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1532} & (63,95,175,243,45,54,8,10,0,1,0) &
(24,4) & (92,20,36,56,51,11,18,90,61,86,93,9)  &
73 & (0,1,2,3,4,10,65,6,41,29,53,60) \\
145 & (0,1,2,3,4,6,126,87,46,72,98,35)  &
217 & (0,1,2,3,4,6,41,187,17,154,134,105)  &
433 & (0,1,2,3,4,6,14,349,97,267,72,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1533} & (63,95,175,243,45,54,8,12,0,0,1) &
(24,4) & (90,18,50,74,11,29,28,47,9,24,43,53)  &
73 & (0,1,2,3,4,6,25,32,8,59,36,64) \\
145 & (0,1,2,3,4,6,73,26,39,88,49,94)  &
217 & (0,1,2,3,4,6,14,35,55,63,138,108)  &
433 & (0,1,2,3,4,6,10,276,82,244,122,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1534} & (63,95,175,243,45,54,16,1,6,0,0) &
(24,4) & (39,87,63,19,32,14,57,68,66,65,80,78)  &
73 & (0,1,2,3,4,20,28,13,22,31,6,36) \\
145 & (0,1,2,3,4,6,19,80,116,27,43,52)  &
217 & (0,1,2,3,4,6,15,104,41,170,153,186)  &
433 & (0,1,2,3,4,6,16,316,46,156,86,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1535} & (63,95,175,243,45,54,16,2,5,0,0) &
(24,4) & (10,34,50,74,31,79,17,32,4,21,9,13)  &
73 & (0,1,2,3,4,10,65,6,17,53,29,42) \\
145 & (0,1,2,3,4,10,62,130,96,119,82,107)  &
217 & (0,1,2,3,4,6,23,119,124,73,35,173)  &
433 & (0,1,2,3,4,6,10,184,206,337,25,170)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1536} & (63,95,175,243,45,54,16,4,3,0,0) &
(24,4) & (88,60,8,12,87,71,17,70,14,73,41,53)  &
73 & (0,1,2,3,4,22,53,35,70,10,59,30) \\
145 & (0,1,2,3,4,6,19,90,106,27,78,97)  &
217 & (0,1,2,3,4,6,34,14,114,164,177,138)  &
433 & (0,1,2,3,4,6,14,83,233,157,49,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1537} & (63,95,175,243,45,54,16,8,1,2,0) &
(24,4) & (28,84,56,52,33,86,11,77,71,87,17,38)  &
73 & (0,1,2,3,4,6,10,53,29,15,57,41) \\
145 & (0,1,2,3,4,7,20,85,104,124,94,112)  &
217 & (0,1,2,3,4,6,34,101,198,208,48,147)  &
433 & (0,1,2,3,4,6,12,243,87,361,173,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1538} & (63,95,175,243,45,54,16,8,2,1,0) &
(24,4) & (55,51,71,63,14,64,73,70,25,93,30,28)  &
73 & (0,1,2,3,4,9,26,36,70,20,61,45) \\
145 & (0,1,2,3,4,7,58,47,37,71,125,63)  &
217 & (0,1,2,3,4,6,17,107,136,55,157,184)  &
433 & (0,1,2,3,4,6,16,126,101,299,73,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1539} & (63,95,175,243,45,54,16,8,4,0,1) &
(24,4) & (64,44,84,8,55,54,13,43,46,77,27,70)  &
73 & (0,1,2,3,4,22,70,50,36,44,18,64) \\
145 & (0,1,2,3,4,6,19,75,65,97,29,108)  &
217 & (0,1,2,3,4,6,100,15,31,73,49,198)  &
433 & (0,1,2,3,4,6,27,229,348,334,54,170)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1540} & (63,95,175,243,45,60,1,6,2,0,0) &
(24,4) & (48,28,0,72,39,87,70,78,29,25,83,21)  &
73 & (0,1,2,3,4,12,22,24,47,41,16,70) \\
145 & (0,1,2,3,4,6,23,16,94,118,139,71)  &
217 & (0,1,2,3,4,6,41,91,55,12,204,155)  &
433 & (0,1,2,3,4,6,14,184,53,340,267,70)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1541} & (63,95,175,243,45,60,2,3,4,0,0) &
(24,4) & (82,26,86,90,55,51,85,0,9,64,75,53)  &
73 & (0,1,2,3,4,6,21,39,10,26,62,46) \\
145 & (0,1,2,3,4,6,102,10,35,94,23,72)  &
217 & (0,1,2,3,4,6,13,152,57,105,62,136)  &
433 & (0,1,2,3,4,6,46,355,22,384,196,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1542} & (63,95,175,243,45,60,2,6,1,0,0) &
(24,4) & (0,24,56,12,85,93,55,31,2,6,45,59)  &
73 & (0,1,2,3,4,25,34,36,17,54,48,7) \\
145 & (0,1,2,3,4,7,39,70,100,27,57,62)  &
217 & (0,1,2,3,4,6,57,17,157,107,45,121)  &
433 & (0,1,2,3,4,6,10,383,86,160,343,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1543} & (63,95,175,243,45,60,4,3,2,0,0) &
(24,4) & (30,50,2,94,23,15,72,80,12,21,93,57)  &
73 & (0,1,2,3,4,14,18,9,26,21,36,32) \\
145 & (0,1,2,3,4,6,122,113,63,56,76,49)  &
217 & (0,1,2,3,4,6,19,185,138,152,189,164)  &
433 & (0,1,2,3,4,6,10,72,246,392,83,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1544} & (63,95,175,243,45,60,4,10,0,0,1) &
(24,4) & (73,65,81,7,42,2,80,48,11,95,54,52)  &
73 & (0,1,2,3,4,11,52,20,62,70,36,30) \\
145 & (0,1,2,3,4,7,36,47,90,22,78,138)  &
217 & (0,1,2,3,4,6,10,77,95,70,99,48)  &
433 & (0,1,2,3,4,6,10,313,73,188,335,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1545} & (63,95,175,243,45,60,16,2,1,2,0) &
(24,4) & (22,34,26,74,91,55,56,61,80,48,71,89)  &
73 & (0,1,2,3,4,16,53,19,12,68,33,29) \\
145 & (0,1,2,3,4,6,50,43,124,19,115,58)  &
217 & (0,1,2,3,4,6,17,107,183,157,190,57)  &
433 & (0,1,2,3,4,6,19,28,208,140,93,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1546} & (63,95,175,243,45,60,16,2,4,0,1) &
(24,4) & (27,87,47,51,48,72,9,62,53,94,64,78)  &
73 & (0,1,2,3,4,37,58,23,13,29,33,7) \\
145 & (0,1,2,3,4,8,96,76,82,130,40,29)  &
217 & (0,1,2,3,4,6,65,20,101,170,146,37)  &
433 & (0,1,2,3,4,6,10,313,188,366,102,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1547} & (63,95,175,243,51,60,1,4,6,0,0) &
(24,4) & (18,34,90,10,91,87,84,60,32,69,57,5)  &
73 & (0,1,2,3,4,6,67,17,39,21,46,26) \\
145 & (0,1,2,3,4,8,21,80,110,106,96,31)  &
217 & (0,1,2,3,4,6,13,24,117,61,32,84)  &
433 & (0,1,2,3,4,6,10,72,276,83,173,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1548} & (63,95,175,243,51,60,4,1,6,0,0) &
(24,4) & (42,38,26,18,31,39,80,12,24,49,77,9)  &
73 & (0,1,2,3,4,6,56,10,30,48,41,61) \\
145 & (0,1,2,3,4,6,106,83,117,95,10,131)  &
217 & (0,1,2,3,4,6,51,59,105,184,124,68)  &
433 & (0,1,2,3,4,6,10,123,195,296,215,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1551} & (63,95,175,243,53,57,2,4,6,0,0) &
(24,4) & (52,33,17,37,12,36,67,59,19,70,94,46)  &
73 & (0,1,2,3,4,19,15,9,26,23,46,36) \\
145 & (0,1,2,3,4,7,43,69,53,31,138,18)  &
217 & (0,1,2,3,4,6,19,175,29,95,101,150)  &
433 & (0,1,2,3,4,6,19,126,303,285,184,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1552} & (63,95,175,243,53,57,2,8,4,2,0) &
(24,4) & (67,63,87,91,93,26,40,84,1,64,45,52)  &
73 & (0,1,2,3,4,23,37,16,64,56,6,47) \\
145 & (0,1,2,3,4,6,108,69,117,124,52,19)  &
217 & (0,1,2,3,4,6,57,206,157,112,184,120)  &
433 & (0,1,2,3,4,6,34,151,48,267,383,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1553} & (63,95,175,243,53,57,4,8,2,2,0) &
(24,4) & (44,9,72,86,1,92,63,47,62,2,7,23)  &
73 & (0,1,2,3,4,6,10,15,36,33,20,28) \\
145 & (0,1,2,3,4,8,77,109,96,130,82,29)  &
217 & (0,1,2,3,4,6,15,71,105,81,43,57)  &
433 & (0,1,2,3,4,6,34,288,268,51,340,71)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1554} & (63,95,175,243,53,57,8,4,2,2,0) &
(24,4) & (26,82,78,36,83,51,1,93,8,20,95,81)  &
73 & (0,1,2,3,4,11,20,43,46,62,25,70) \\
145 & (0,1,2,3,4,6,31,65,15,97,41,72)  &
217 & (0,1,2,3,4,6,34,162,14,115,196,180)  &
433 & (0,1,2,3,4,6,10,246,411,170,84,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1555} & (63,95,175,243,53,57,16,0,6,2,0) &
(24,4) & (14,78,70,2,23,91,29,28,53,88,11,25)  &
73 & (0,1,2,3,4,6,60,24,41,63,67,31) \\
145 & (0,1,2,3,4,7,49,81,126,11,112,89)  &
217 & (0,1,2,3,4,6,23,62,101,74,183,49)  &
433 & (0,1,2,3,4,6,10,341,25,268,184,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1556} & (63,95,175,243,53,58,1,4,6,0,0) &
(24,4) & (9,57,45,89,46,48,83,71,55,76,6,72)  &
73 & (0,1,2,3,4,10,42,47,55,63,70,25) \\
145 & (0,1,2,3,4,6,41,87,120,100,72,55)  &
217 & (0,1,2,3,4,6,15,147,151,35,100,172)  &
433 & (0,1,2,3,4,6,10,392,19,103,246,170)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1557} & (63,95,175,243,53,58,1,8,4,2,0) &
(24,4) & (12,76,64,88,38,11,13,49,54,61,94,47)  &
73 & (0,1,2,3,4,13,7,44,36,49,22,18) \\
145 & (0,1,2,3,4,7,122,88,53,69,20,40)  &
217 & (0,1,2,3,4,6,51,123,158,34,23,147)  &
433 & (0,1,2,3,4,6,27,99,356,62,314,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1558} & (63,95,175,243,53,58,2,4,5,0,0) &
(24,4) & (14,58,50,2,43,4,53,73,81,64,15,76)  &
73 & (0,1,2,3,4,13,69,22,39,50,16,44) \\
145 & (0,1,2,3,4,6,73,23,113,58,10,102)  &
217 & (0,1,2,3,4,6,19,175,146,95,120,70)  &
433 & (0,1,2,3,4,6,12,19,363,240,44,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1559} & (63,95,175,243,53,58,2,8,4,1,0) &
(24,4) & (83,87,51,55,21,58,20,72,77,30,33,28)  &
73 & (0,1,2,3,4,11,64,43,5,59,47,52) \\
145 & (0,1,2,3,4,6,23,49,33,11,58,77)  &
217 & (0,1,2,3,4,6,33,200,102,182,61,136)  &
433 & (0,1,2,3,4,6,12,123,233,157,97,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1560} & (63,95,175,243,53,58,4,4,3,0,0) &
(24,4) & (1,81,25,11,6,2,64,56,3,91,84,32)  &
73 & (0,1,2,3,4,15,70,52,34,17,65,30) \\
145 & (0,1,2,3,4,6,50,68,15,139,32,42)  &
217 & (0,1,2,3,4,6,14,41,195,187,115,67)  &
433 & (0,1,2,3,4,6,10,84,383,275,189,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1561} & (63,95,175,243,53,58,4,8,1,2,0) &
(24,4) & (44,71,23,82,16,20,5,85,94,18,81,65)  &
73 & (0,1,2,3,4,8,23,12,18,26,40,31) \\
145 & (0,1,2,3,4,6,43,29,84,77,130,97)  &
217 & (0,1,2,3,4,6,23,207,37,173,146,120)  &
433 & (0,1,2,3,4,6,14,253,52,317,366,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1562} & (63,95,175,243,53,58,4,8,2,1,0) &
(24,4) & (48,44,76,34,33,81,15,55,86,42,31,19)  &
73 & (0,1,2,3,4,14,61,34,70,29,52,10) \\
145 & (0,1,2,3,4,6,31,65,15,98,107,72)  &
217 & (0,1,2,3,4,6,13,161,29,84,118,68)  &
433 & (0,1,2,3,4,6,10,122,267,215,34,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1563} & (63,95,175,243,53,58,4,8,4,0,1) &
(24,4) & (86,38,94,46,5,88,35,23,17,0,85,72)  &
73 & (0,1,2,3,4,14,10,23,26,31,59,41) \\
145 & (0,1,2,3,4,6,47,80,136,8,117,23)  &
217 & (0,1,2,3,4,6,39,141,114,202,134,65)  &
433 & (0,1,2,3,4,6,12,418,78,44,71,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1564} & (63,95,175,243,53,58,8,4,1,2,0) &
(24,4) & (41,10,17,11,94,21,20,48,35,15,72,64)  &
73 & (0,1,2,3,4,22,44,7,36,57,27,64) \\
145 & (0,1,2,3,4,8,107,83,34,54,11,131)  &
217 & (0,1,2,3,4,6,24,74,100,13,44,172)  &
433 & (0,1,2,3,4,6,12,342,283,382,350,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1565} & (63,95,175,243,53,58,8,4,2,1,0) &
(24,4) & (83,48,40,5,79,55,74,58,85,25,54,66)  &
73 & (0,1,2,3,4,10,42,47,25,63,70,55) \\
145 & (0,1,2,3,4,6,90,49,53,35,78,22)  &
217 & (0,1,2,3,4,6,19,190,138,39,150,115)  &
433 & (0,1,2,3,4,6,21,112,308,383,363,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1566} & (63,95,175,243,53,58,8,4,4,0,1) &
(24,4) & (53,17,65,85,62,72,71,27,38,84,6,60)  &
73 & (0,1,2,3,4,32,55,68,62,58,35,49) \\
145 & (0,1,2,3,4,11,34,59,140,127,110,44)  &
217 & (0,1,2,3,4,6,13,137,163,181,107,31)  &
433 & (0,1,2,3,4,6,12,342,283,382,350,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1569} & (63,95,175,243,53,60,1,2,6,0,0) &
(24,4) & (7,31,63,55,92,52,85,41,5,46,32,50)  &
73 & (0,1,2,3,4,6,48,36,58,24,62,67) \\
145 & (0,1,2,3,4,7,30,61,18,83,53,40)  &
217 & (0,1,2,3,4,6,51,150,200,118,207,66)  &
433 & (0,1,2,3,4,6,30,232,302,388,352,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1570} & (63,95,175,243,53,60,1,8,2,2,0) &
(24,4) & (62,42,74,14,9,85,36,0,75,44,81,59)  &
73 & (0,1,2,3,4,6,10,42,18,15,48,54) \\
145 & (0,1,2,3,4,8,131,83,89,46,137,36)  &
217 & (0,1,2,3,4,6,13,63,151,55,135,114)  &
433 & (0,1,2,3,4,6,20,149,357,401,173,366)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1571} & (63,95,175,243,53,60,2,1,6,0,0) &
(24,4) & (13,65,29,77,80,84,42,75,35,66,92,54)  &
73 & (0,1,2,3,4,22,59,12,42,7,46,51) \\
145 & (0,1,2,3,4,6,86,108,16,72,119,97)  &
217 & (0,1,2,3,4,6,13,40,55,135,114,64)  &
433 & (0,1,2,3,4,6,16,354,206,49,362,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1572} & (63,95,175,243,53,60,2,2,5,0,0) &
(24,4) & (69,28,32,20,61,21,86,10,90,47,23,67)  &
73 & (0,1,2,3,4,20,47,41,62,59,51,9) \\
145 & (0,1,2,3,4,6,73,29,40,92,64,51)  &
217 & (0,1,2,3,4,6,23,120,124,73,36,173)  &
433 & (0,1,2,3,4,6,14,158,348,27,52,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1573} & (63,95,175,243,53,60,2,4,3,0,0) &
(24,4) & (95,39,11,55,80,24,85,41,57,18,2,10)  &
73 & (0,1,2,3,4,6,21,10,39,26,62,31) \\
145 & (0,1,2,3,4,6,10,69,94,19,108,30)  &
217 & (0,1,2,3,4,6,13,24,134,65,181,103)  &
433 & (0,1,2,3,4,6,12,266,401,246,365,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1574} & (63,95,175,243,53,60,2,8,1,2,0) &
(24,4) & (53,73,85,9,44,3,2,34,56,62,4,23)  &
73 & (0,1,2,3,4,6,58,63,67,26,35,31) \\
145 & (0,1,2,3,4,6,120,78,104,132,40,97)  &
217 & (0,1,2,3,4,6,19,43,105,55,138,151)  &
433 & (0,1,2,3,4,6,12,163,108,27,342,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1575} & (63,95,175,243,53,60,2,8,2,1,0) &
(24,4) & (3,83,79,37,12,0,2,78,45,9,52,26)  &
73 & (0,1,2,3,4,6,12,17,32,29,36,22) \\
145 & (0,1,2,3,4,6,19,10,124,81,106,53)  &
217 & (0,1,2,3,4,6,15,37,170,105,42,67)  &
433 & (0,1,2,3,4,6,14,160,361,298,121,49)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1576} & (63,95,175,243,53,60,2,8,4,0,1) &
(24,4) & (89,77,85,1,32,10,71,31,72,79,52,74)  &
73 & (0,1,2,3,4,6,17,22,26,67,40,31) \\
145 & (0,1,2,3,4,6,46,10,88,55,16,127)  &
217 & (0,1,2,3,4,6,35,73,113,170,20,99)  &
433 & (0,1,2,3,4,6,14,387,206,283,42,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1577} & (63,95,175,243,53,60,4,2,3,0,0) &
(24,4) & (87,23,63,25,6,90,76,28,69,21,86,16)  &
73 & (0,1,2,3,4,10,35,47,13,69,23,58) \\
145 & (0,1,2,3,4,6,33,84,105,54,11,131)  &
217 & (0,1,2,3,4,6,10,132,24,159,171,98)  &
433 & (0,1,2,3,4,6,34,371,267,294,178,339)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1578} & (63,95,175,243,53,60,4,8,2,0,1) &
(24,4) & (20,48,0,24,41,53,74,10,47,23,13,39)  &
73 & (0,1,2,3,4,12,69,48,51,42,61,56) \\
145 & (0,1,2,3,4,8,97,80,31,108,28,130)  &
217 & (0,1,2,3,4,6,40,13,90,116,66,62)  &
433 & (0,1,2,3,4,6,12,66,173,401,70,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1579} & (63,95,175,243,53,60,8,1,2,2,0) &
(24,4) & (67,47,7,27,54,16,45,13,66,77,60,52)  &
73 & (0,1,2,3,4,6,12,17,27,24,31,36) \\
145 & (0,1,2,3,4,8,77,90,102,112,99,23)  &
217 & (0,1,2,3,4,6,59,10,108,199,188,136)  &
433 & (0,1,2,3,4,6,12,34,267,118,221,70)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1580} & (63,95,175,243,53,60,8,2,1,2,0) &
(24,4) & (60,4,20,28,13,49,11,23,82,7,89,59)  &
73 & (0,1,2,3,4,6,58,63,46,36,67,26) \\
145 & (0,1,2,3,4,6,80,98,45,23,10,118)  &
217 & (0,1,2,3,4,6,40,15,30,108,197,157)  &
433 & (0,1,2,3,4,6,12,406,277,233,119,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1581} & (63,95,175,243,53,60,8,2,2,1,0) &
(24,4) & (70,38,14,78,23,21,68,20,91,8,9,45)  &
73 & (0,1,2,3,4,8,41,17,26,12,23,31) \\
145 & (0,1,2,3,4,6,31,43,72,132,50,94)  &
217 & (0,1,2,3,4,6,23,16,37,73,119,49)  &
433 & (0,1,2,3,4,6,12,403,267,118,221,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1582} & (63,95,175,243,53,60,8,2,4,0,1) &
(24,4) & (76,44,32,28,46,21,19,87,66,47,82,11)  &
73 & (0,1,2,3,4,10,49,58,13,69,23,33) \\
145 & (0,1,2,3,4,7,131,33,111,83,93,138)  &
217 & (0,1,2,3,4,6,57,182,12,105,154,17)  &
433 & (0,1,2,3,4,6,12,174,69,401,96,283)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1583} & (63,95,175,243,53,60,8,4,2,0,1) &
(24,4) & (54,42,10,66,31,47,69,93,36,40,83,41)  &
73 & (0,1,2,3,4,6,53,10,61,58,30,41) \\
145 & (0,1,2,3,4,12,142,20,119,91,115,105)  &
217 & (0,1,2,3,4,6,13,137,29,158,102,40)  &
433 & (0,1,2,3,4,6,14,50,195,283,42,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1584} & (63,95,175,243,53,60,8,8,0,2,1) &
(24,4) & (51,91,11,85,86,30,88,60,73,44,34,80)  &
73 & (0,1,2,3,4,6,59,32,13,10,40,25) \\
145 & (0,1,2,3,4,6,67,33,105,54,137,18)  &
217 & (0,1,2,3,4,6,19,138,105,55,149,156)  &
433 & (0,1,2,3,4,6,10,72,277,251,83,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1585} & (63,95,175,243,53,60,16,0,3,2,0) &
(24,4) & (20,33,45,65,44,84,78,75,15,59,22,94)  &
73 & (0,1,2,3,4,11,62,20,29,7,50,41) \\
145 & (0,1,2,3,4,6,41,132,72,96,103,120)  &
217 & (0,1,2,3,4,6,16,77,37,21,48,101)  &
433 & (0,1,2,3,4,6,10,163,353,244,23,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1586} & (63,95,175,243,53,60,16,0,6,0,1) &
(24,4) & (7,47,79,83,78,90,49,80,20,29,58,64)  &
73 & (0,1,2,3,4,10,57,25,13,69,36,46) \\
145 & (0,1,2,3,4,7,67,42,29,138,129,54)  &
217 & (0,1,2,3,4,6,17,188,128,24,156,41)  &
433 & (0,1,2,3,4,6,12,343,317,233,252,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1587} & (63,95,175,243,60,60,1,2,4,0,1) &
(24,4) & (62,50,14,30,49,1,8,63,52,67,89,39)  &
73 & (0,1,2,3,4,6,42,10,25,47,18,62) \\
145 & (0,1,2,3,4,8,97,66,72,108,17,28)  &
217 & (0,1,2,3,4,6,35,121,160,172,200,147)  &
433 & (0,1,2,3,4,6,10,215,342,401,368,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1588} & (63,95,175,243,60,60,1,4,2,0,1) &
(24,4) & (82,26,42,22,9,73,12,68,8,15,1,3)  &
73 & (0,1,2,3,4,6,42,54,10,47,62,18) \\
145 & (0,1,2,3,4,16,78,49,7,59,125,94)  &
217 & (0,1,2,3,4,6,35,100,163,172,17,23)  &
433 & (0,1,2,3,4,6,25,243,78,427,160,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1589} & (63,95,175,243,60,60,16,0,1,2,1) &
(24,4) & (26,30,74,10,79,31,81,44,0,41,83,77)  &
73 & (0,1,2,3,9,27,36,32,57,72,14,22) \\
145 & (0,1,2,3,4,6,72,120,90,102,113,127)  &
217 & (0,1,2,3,4,6,51,59,43,105,136,152)  &
433 & (0,1,2,3,4,6,12,298,72,253,277,342)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1590} & (63,95,175,243,71,21,26,8,4,0,0) &
(24,4) & (80,3,32,88,27,18,87,37,70,21,5,57)  &
73 & (0,1,2,3,4,7,19,45,9,34,24,62) \\
145 & (0,1,2,3,4,12,84,17,36,30,94,107)  &
217 & (0,1,2,3,4,7,20,71,196,97,163,175)  &
433 & (0,1,2,3,4,7,15,371,355,316,190,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1591} & (63,95,175,243,71,21,28,8,2,0,0) &
(24,4) & (58,73,86,50,37,8,13,47,68,15,67,23)  &
73 & (0,1,2,3,4,28,64,54,31,36,18,7) \\
145 & (0,1,2,3,4,7,68,21,10,119,45,63)  &
217 & (0,1,2,3,4,7,49,22,163,88,208,38)  &
433 & (0,1,2,3,4,7,21,327,60,141,222,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1592} & (63,95,175,243,71,25,22,8,4,0,0) &
(24,4) & (17,65,61,21,52,15,32,90,12,10,51,78)  &
73 & (0,1,2,3,4,16,70,36,32,56,48,66) \\
145 & (0,1,2,3,4,8,37,11,81,18,95,107)  &
217 & (0,1,2,3,4,7,72,90,188,180,24,175)  &
433 & (0,1,2,3,4,7,12,119,245,293,390,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1593} & (63,95,175,243,71,25,26,4,4,0,0) &
(24,4) & (24,65,88,76,25,94,85,3,35,18,66,63)  &
73 & (0,1,2,3,4,8,11,43,14,53,48,58) \\
145 & (0,1,2,3,4,7,16,71,51,29,108,86)  &
217 & (0,1,2,3,4,7,34,196,148,131,98,176)  &
433 & (0,1,2,3,4,7,10,350,404,338,170,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1594} & (63,95,175,243,71,25,28,2,4,0,0) &
(24,4) & (23,95,67,47,8,77,58,44,52,57,25,54)  &
73 & (0,1,2,3,4,10,43,39,15,12,55,27) \\
145 & (0,1,2,3,4,7,40,82,62,29,131,95)  &
217 & (0,1,2,3,4,7,10,128,173,124,72,23)  &
433 & (0,1,2,3,4,7,20,188,368,275,389,294)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1595} & (63,95,175,243,71,25,28,4,2,0,0) &
(24,4) & (7,71,79,43,48,41,76,18,42,57,1,58)  &
73 & (0,1,2,3,4,16,42,10,5,18,30,54) \\
145 & (0,1,2,3,4,8,25,66,19,100,95,110)  &
217 & (0,1,2,3,4,7,21,43,30,48,123,73)  &
433 & (0,1,2,3,4,7,10,26,229,44,172,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1596} & (63,95,175,243,71,25,28,8,0,2,0) &
(24,4) & (72,73,88,34,49,20,89,47,70,14,79,83)  &
73 & (0,1,2,3,4,12,63,39,16,7,55,45) \\
145 & (0,1,2,3,4,7,114,137,86,44,91,127)  &
217 & (0,1,2,3,4,7,10,179,195,66,206,130)  &
433 & (0,1,2,3,4,7,10,381,417,93,127,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1597} & (63,95,175,243,71,28,21,8,2,0,0) &
(24,4) & (20,9,92,31,81,84,57,2,67,15,82,18)  &
73 & (0,1,2,3,4,14,8,17,21,26,36,31) \\
145 & (0,1,2,3,4,8,23,36,27,102,90,72)  &
217 & (0,1,2,3,4,7,24,73,171,206,41,33)  &
433 & (0,1,2,3,4,7,10,422,146,33,351,170)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1598} & (63,95,175,243,71,28,25,2,4,0,0) &
(24,4) & (34,94,18,10,23,8,89,95,67,37,41,68)  &
73 & (0,1,2,3,4,26,55,59,39,7,12,31) \\
145 & (0,1,2,3,4,7,20,82,105,138,120,55)  &
217 & (0,1,2,3,4,7,32,148,56,46,21,124)  &
433 & (0,1,2,3,4,7,12,314,362,409,97,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1599} & (63,95,175,243,71,28,25,4,2,0,0) &
(24,4) & (63,11,95,43,10,33,29,14,54,68,17,12)  &
73 & (0,1,2,3,4,7,15,66,26,57,31,36) \\
145 & (0,1,2,3,4,7,16,107,71,29,86,53)  &
217 & (0,1,2,3,4,7,93,84,103,60,38,132)  &
433 & (0,1,2,3,4,7,10,327,280,100,190,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1600} & (63,95,175,243,71,28,25,8,0,2,0) &
(24,4) & (60,32,64,12,25,46,42,31,69,15,58,67)  &
73 & (0,1,2,3,4,10,28,13,24,31,36,20) \\
145 & (0,1,2,3,4,7,96,82,91,42,29,129)  &
217 & (0,1,2,3,4,7,32,54,162,175,136,21)  &
433 & (0,1,2,3,4,7,12,301,267,69,97,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1601} & (63,95,175,243,71,28,28,1,2,0,0) &
(24,4) & (22,82,34,91,17,84,48,57,79,71,16,72)  &
73 & (0,1,2,3,4,9,52,48,16,55,33,13) \\
145 & (0,1,2,3,4,7,137,81,100,61,115,23)  &
217 & (0,1,2,3,4,7,10,108,190,159,136,131)  &
433 & (0,1,2,3,4,7,26,285,373,136,267,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1602} & (63,95,175,243,71,28,28,8,0,0,1) &
(24,4) & (66,54,78,90,77,20,88,61,3,63,0,31)  &
73 & (0,1,2,3,4,24,40,65,14,58,7,31) \\
145 & (0,1,2,3,4,8,131,96,64,76,29,40)  &
217 & (0,1,2,3,4,8,24,143,55,41,16,152)  &
433 & (0,1,2,3,4,7,10,299,170,247,45,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1603} & (63,95,175,243,71,37,24,12,2,0,0) &
(24,4) & (44,20,25,4,94,29,47,93,10,95,39,83)  &
73 & (0,1,2,3,4,7,52,8,17,55,63,43) \\
145 & (0,1,2,3,4,7,35,8,136,71,91,23)  &
217 & (0,1,2,3,4,7,30,35,22,178,137,162)  &
433 & (0,1,2,3,4,7,14,110,300,375,127,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1604} & (63,95,175,243,71,41,18,12,4,0,0) &
(24,4) & (84,36,76,92,41,78,89,14,5,7,26,35)  &
73 & (0,1,2,3,4,7,48,43,36,51,64,21) \\
145 & (0,1,2,3,4,7,66,120,62,131,96,41)  &
217 & (0,1,2,3,4,7,79,66,36,12,93,180)  &
433 & (0,1,2,3,4,7,20,87,382,289,405,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1605} & (63,95,175,243,71,41,20,10,4,0,0) &
(24,4) & (53,13,76,8,61,82,3,14,51,6,43,95)  &
73 & (0,1,2,3,4,7,14,19,65,40,32,24) \\
145 & (0,1,2,3,4,7,71,120,62,115,41,132)  &
217 & (0,1,2,3,4,7,15,186,81,43,133,58)  &
433 & (0,1,2,3,4,7,15,313,277,195,251,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1606} & (63,95,175,243,71,41,20,12,2,0,0) &
(24,4) & (68,47,36,82,51,24,71,73,18,90,81,61)  &
73 & (0,1,2,3,4,8,43,9,25,46,15,55) \\
145 & (0,1,2,3,4,8,122,9,118,56,43,21)  &
217 & (0,1,2,3,4,7,46,88,116,57,84,200)  &
433 & (0,1,2,3,4,7,20,171,402,110,248,143)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1607} & (63,95,175,243,71,41,24,12,0,2,0) &
(24,4) & (65,33,61,53,74,79,54,51,88,80,23,0)  &
73 & (0,1,2,3,4,10,37,29,32,25,58,63) \\
145 & (0,1,2,3,4,7,18,123,56,103,62,115)  &
217 & (0,1,2,3,4,7,16,131,40,138,32,60)  &
433 & (0,1,2,3,4,7,16,103,233,412,356,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1608} & (63,95,175,243,71,44,17,10,4,0,0) &
(24,4) & (35,43,47,27,34,9,24,73,14,88,8,33)  &
73 & (0,1,2,3,4,10,48,11,14,43,58,53) \\
145 & (0,1,2,3,4,7,41,90,100,132,64,78)  &
217 & (0,1,2,3,4,7,138,10,171,41,31,206)  &
433 & (0,1,2,3,4,7,14,357,143,110,317,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1609} & (63,95,175,243,71,44,17,12,2,0,0) &
(24,4) & (71,23,27,40,37,10,33,54,28,8,62,82)  &
73 & (0,1,2,3,4,12,37,13,42,59,70,54) \\
145 & (0,1,2,3,4,7,66,77,62,30,96,41)  &
217 & (0,1,2,3,4,7,22,13,154,190,39,91)  &
433 & (0,1,2,3,4,7,14,100,78,60,298,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1610} & (63,95,175,243,71,44,20,9,2,0,0) &
(24,4) & (91,7,71,11,18,20,34,81,70,37,76,36)  &
73 & (0,1,2,3,4,10,15,39,43,18,54,29) \\
145 & (0,1,2,3,4,7,113,71,126,138,60,102)  &
217 & (0,1,2,3,4,7,15,141,155,178,131,38)  &
433 & (0,1,2,3,4,7,36,133,174,127,84,375)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1611} & (63,95,175,243,71,44,24,5,2,0,0) &
(24,4) & (21,24,77,69,8,3,28,67,18,66,91,86)  &
73 & (0,1,2,3,4,9,45,41,64,48,61,24) \\
145 & (0,1,2,3,4,10,46,35,77,49,22,60)  &
217 & (0,1,2,3,4,7,36,141,71,48,98,132)  &
433 & (0,1,2,3,4,7,26,340,277,58,125,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1612} & (63,95,175,243,71,44,24,9,0,2,0) &
(24,4) & (6,30,73,0,46,17,31,53,32,36,39,91)  &
73 & (0,1,2,3,4,7,22,8,57,43,64,48) \\
145 & (0,1,2,3,4,12,68,127,52,43,29,142)  &
217 & (0,1,2,3,4,7,15,184,195,91,42,66)  &
433 & (0,1,2,3,4,7,20,149,314,348,327,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1613} & (63,95,175,243,71,44,24,12,0,0,1) &
(24,4) & (79,51,31,3,4,77,16,33,26,2,42,45)  &
73 & (0,1,2,3,4,20,23,27,45,15,10,41) \\
145 & (0,1,2,3,4,12,84,89,70,22,36,101)  &
217 & (0,1,2,3,4,7,35,172,121,202,73,126)  &
433 & (0,1,2,3,4,7,16,61,126,43,81,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1614} & (63,95,175,243,71,49,10,12,4,0,0) &
(24,4) & (6,78,2,46,63,36,39,59,28,57,64,93)  &
73 & (0,1,2,3,4,9,12,35,19,15,52,46) \\
145 & (0,1,2,3,4,7,16,81,51,29,107,63)  &
217 & (0,1,2,3,4,7,36,49,41,137,24,162)  &
433 & (0,1,2,3,4,7,15,313,195,43,139,188)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1615} & (63,95,175,243,71,49,12,10,4,0,0) &
(24,4) & (88,76,36,48,63,42,71,51,90,25,58,89)  &
73 & (0,1,2,3,4,11,20,22,70,46,16,41) \\
145 & (0,1,2,3,4,7,40,96,27,117,18,64)  &
217 & (0,1,2,3,4,7,35,179,64,129,197,15)  &
433 & (0,1,2,3,4,7,12,303,196,156,317,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1616} & (63,95,175,243,71,49,12,12,2,0,0) &
(24,4) & (7,47,78,62,87,52,29,45,60,48,33,41)  &
73 & (0,1,2,3,4,9,50,39,53,46,13,58) \\
145 & (0,1,2,3,4,7,30,101,136,22,60,84)  &
217 & (0,1,2,3,4,7,15,77,66,178,129,38)  &
433 & (0,1,2,3,4,7,18,127,392,206,353,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1617} & (63,95,175,243,71,49,20,8,6,0,0) &
(24,4) & (72,88,64,16,61,26,85,83,41,47,42,79)  &
73 & (0,1,2,3,4,18,25,70,44,20,36,64) \\
145 & (0,1,2,3,4,7,89,78,113,9,103,23)  &
217 & (0,1,2,3,4,7,45,197,188,81,58,205)  &
433 & (0,1,2,3,4,7,20,382,341,264,310,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1618} & (63,95,175,243,71,49,24,4,6,0,0) &
(24,4) & (62,83,10,59,56,38,33,24,64,9,89,49)  &
73 & (0,1,2,3,4,10,46,18,26,23,42,14) \\
145 & (0,1,2,3,4,9,28,106,116,129,55,111)  &
217 & (0,1,2,3,4,7,48,130,146,204,24,35)  &
433 & (0,1,2,3,4,7,16,310,366,381,101,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1619} & (63,95,175,243,71,49,24,8,4,2,0) &
(24,4) & (24,72,0,76,1,66,47,33,22,27,42,59)  &
73 & (0,1,2,3,4,13,37,26,58,55,69,46) \\
145 & (0,1,2,3,4,7,67,42,93,138,31,129)  &
217 & (0,1,2,3,4,7,45,77,146,48,21,125)  &
433 & (0,1,2,3,4,7,20,265,214,380,46,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1620} & (63,95,175,243,71,52,9,10,4,0,0) &
(24,4) & (59,26,47,7,70,5,18,76,25,44,17,12)  &
73 & (0,1,2,3,4,8,11,31,58,14,55,36) \\
145 & (0,1,2,3,4,8,80,125,27,19,116,44)  &
217 & (0,1,2,3,4,7,19,148,180,103,128,46)  &
433 & (0,1,2,3,4,7,20,281,240,301,124,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1621} & (63,95,175,243,71,52,9,12,2,0,0) &
(24,4) & (23,35,83,59,42,37,2,86,89,24,16,73)  &
73 & (0,1,2,3,4,12,15,69,46,26,36,21) \\
145 & (0,1,2,3,4,7,71,47,32,126,59,11)  &
217 & (0,1,2,3,4,7,130,106,178,24,206,186)  &
433 & (0,1,2,3,4,7,18,250,362,308,314,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1622} & (63,95,175,243,71,52,12,9,2,0,0) &
(24,4) & (24,44,4,84,9,67,57,13,94,22,91,43)  &
73 & (0,1,2,3,4,13,62,28,44,69,41,54) \\
145 & (0,1,2,3,4,8,25,58,64,53,111,71)  &
217 & (0,1,2,3,4,7,12,22,98,187,172,73)  &
433 & (0,1,2,3,4,7,14,250,228,334,267,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1623} & (63,95,175,243,71,52,17,8,6,0,0) &
(24,4) & (79,46,87,94,32,55,12,9,8,1,13,81)  &
73 & (0,1,2,3,4,9,31,24,27,13,57,41) \\
145 & (0,1,2,3,4,7,98,107,94,71,29,63)  &
217 & (0,1,2,3,4,7,24,73,171,206,41,188)  &
433 & (0,1,2,3,4,7,12,54,26,127,299,342)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1624} & (63,95,175,243,71,52,24,1,6,0,0) &
(24,4) & (51,28,23,15,24,5,84,30,17,10,54,73)  &
73 & (0,1,2,3,4,25,6,56,39,9,29,15) \\
145 & (0,1,2,3,4,18,94,81,72,62,99,40)  &
217 & (0,1,2,3,4,7,14,121,195,162,200,49)  &
433 & (0,1,2,3,4,7,12,314,362,409,296,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1625} & (63,95,175,243,71,52,24,8,1,2,0) &
(24,4) & (72,74,48,45,46,84,54,87,37,53,19,23)  &
73 & (0,1,2,3,4,16,11,70,18,26,46,41) \\
145 & (0,1,2,3,4,7,91,52,15,82,120,20)  &
217 & (0,1,2,3,4,7,38,126,145,24,207,173)  &
433 & (0,1,2,3,4,7,20,133,220,266,368,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1626} & (63,95,175,243,71,52,24,8,4,0,1) &
(24,4) & (56,80,48,68,29,90,61,35,62,31,18,71)  &
73 & (0,1,2,3,8,34,48,4,36,58,10,21) \\
145 & (0,1,2,3,4,26,34,19,6,70,40,90)  &
217 & (0,1,2,3,4,7,12,178,82,23,32,163)  &
433 & (0,1,2,3,4,7,15,144,220,250,43,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1627} & (63,95,175,243,71,56,5,10,4,0,0) &
(24,4) & (64,48,8,58,23,49,39,7,2,61,37,41)  &
73 & (0,1,2,3,4,8,14,16,26,23,36,31) \\
145 & (0,1,2,3,4,7,71,47,125,90,33,11)  &
217 & (0,1,2,3,4,7,56,38,46,199,14,92)  &
433 & (0,1,2,3,4,7,12,303,196,156,317,48)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1628} & (63,95,175,243,71,56,5,12,2,0,0) &
(24,4) & (80,36,32,82,5,71,89,49,86,46,7,31)  &
73 & (0,1,2,3,4,19,69,22,36,49,44,64) \\
145 & (0,1,2,3,4,7,137,68,124,31,129,105)  &
217 & (0,1,2,3,4,7,20,126,159,55,32,136)  &
433 & (0,1,2,3,4,7,12,295,267,135,97,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1629} & (63,95,175,243,71,56,9,6,4,0,0) &
(24,4) & (28,52,84,76,41,50,83,65,33,90,55,10)  &
73 & (0,1,2,3,4,7,19,14,65,40,32,24) \\
145 & (0,1,2,3,4,7,67,117,129,95,42,11)  &
217 & (0,1,2,3,4,7,20,56,71,103,176,126)  &
433 & (0,1,2,3,4,7,14,250,228,137,394,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1630} & (63,95,175,243,71,56,9,12,0,2,0) &
(24,4) & (68,0,4,2,29,3,45,17,66,22,87,39)  &
73 & (0,1,2,3,4,16,37,19,33,24,67,48) \\
145 & (0,1,2,3,4,7,137,125,33,71,62,47)  &
217 & (0,1,2,3,4,7,19,14,29,155,40,130)  &
433 & (0,1,2,3,4,7,14,374,114,136,394,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1631} & (63,95,175,243,71,56,12,5,2,0,0) &
(24,4) & (31,55,67,23,32,61,28,72,54,53,85,82)  &
73 & (0,1,2,3,4,23,16,18,44,12,41,27) \\
145 & (0,1,2,3,4,8,11,76,127,90,102,114)  &
217 & (0,1,2,3,4,7,65,36,88,170,204,180)  &
433 & (0,1,2,3,4,7,17,85,170,103,413,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1632} & (63,95,175,243,71,56,12,9,0,2,0) &
(24,4) & (20,28,60,6,35,13,43,71,70,46,41,69)  &
73 & (0,1,2,3,4,17,58,36,70,67,25,47) \\
145 & (0,1,2,3,4,7,102,22,136,94,71,61)  &
217 & (0,1,2,3,4,7,58,201,122,189,175,94)  &
433 & (0,1,2,3,4,7,15,152,338,268,32,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1633} & (63,95,175,243,71,56,12,12,0,0,1) &
(24,4) & (57,37,25,5,62,43,12,32,58,15,39,92)  &
73 & (0,1,2,3,4,58,6,31,14,11,26,41) \\
145 & (0,1,2,3,4,11,91,22,31,18,36,103)  &
217 & (0,1,2,3,4,9,36,141,160,106,75,122)  &
433 & (0,1,2,3,4,7,18,142,170,43,82,175)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1634} & (63,95,175,243,71,56,17,4,6,0,0) &
(24,4) & (87,16,91,35,5,54,28,69,45,90,22,30)  &
73 & (0,1,2,3,4,8,46,40,18,49,15,54) \\
145 & (0,1,2,3,4,8,77,90,96,23,37,102)  &
217 & (0,1,2,3,4,7,121,201,197,124,72,175)  &
433 & (0,1,2,3,4,7,20,382,332,94,310,264)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1635} & (63,95,175,243,71,56,17,8,4,2,0) &
(24,4) & (23,19,67,91,74,0,94,65,10,53,68,56)  &
73 & (0,1,2,3,4,7,61,56,23,36,11,30) \\
145 & (0,1,2,3,4,7,57,127,138,60,102,35)  &
217 & (0,1,2,3,4,7,16,54,73,189,126,175)  &
433 & (0,1,2,3,4,7,16,247,84,295,69,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1636} & (63,95,175,243,71,56,20,1,6,0,0) &
(24,4) & (81,21,49,57,58,11,38,44,66,63,88,23)  &
73 & (0,1,2,3,4,16,59,9,5,49,36,55) \\
145 & (0,1,2,3,4,8,139,21,78,114,59,47)  &
217 & (0,1,2,3,4,7,20,126,195,32,148,44)  &
433 & (0,1,2,3,4,7,12,69,47,298,403,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1637} & (63,95,175,243,71,56,20,8,1,2,0) &
(24,4) & (42,56,90,29,28,14,60,7,93,69,67,23)  &
73 & (0,1,2,3,4,12,37,52,5,14,20,32) \\
145 & (0,1,2,3,4,8,25,83,96,78,111,102)  &
217 & (0,1,2,3,4,7,24,73,171,206,188,41)  &
433 & (0,1,2,3,4,7,14,303,202,292,251,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1638} & (63,95,175,243,71,56,20,8,4,0,1) &
(24,4) & (30,74,94,10,85,56,57,71,61,68,32,55)  &
73 & (0,1,2,3,4,33,37,6,61,21,11,26) \\
145 & (0,1,2,3,4,12,130,68,22,116,7,105)  &
217 & (0,1,2,3,4,7,87,72,29,122,21,57)  &
433 & (0,1,2,3,4,7,41,317,98,419,143,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1639} & (63,95,175,243,71,56,24,1,4,2,0) &
(24,4) & (14,46,10,18,49,95,84,41,81,48,55,31)  &
73 & (0,1,2,3,4,12,60,50,29,41,55,7) \\
145 & (0,1,2,3,4,9,22,106,90,38,117,131)  &
217 & (0,1,2,3,4,7,49,108,200,163,33,85)  &
433 & (0,1,2,3,4,7,14,298,393,206,266,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1640} & (63,95,175,243,71,56,24,4,1,2,0) &
(24,4) & (1,54,85,15,78,25,74,0,19,3,20,28)  &
73 & (0,1,2,3,4,11,37,28,5,44,62,24) \\
145 & (0,1,2,3,4,11,77,109,141,46,59,23)  &
217 & (0,1,2,3,4,7,38,141,65,178,92,17)  &
433 & (0,1,2,3,4,7,14,109,314,240,221,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1641} & (63,95,175,243,71,56,24,4,4,0,1) &
(24,4) & (2,18,42,90,3,4,65,83,31,61,44,93)  &
73 & (0,1,2,3,11,44,19,50,39,29,4,62) \\
145 & (0,1,2,3,4,7,68,137,45,20,34,60)  &
217 & (0,1,2,3,4,8,67,140,19,33,24,123)  &
433 & (0,1,2,3,4,7,17,79,304,268,25,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1642} & (63,95,175,243,77,19,22,8,4,0,0) &
(24,4) & (24,80,76,64,66,31,83,86,75,37,10,49)  &
73 & (0,1,2,3,4,52,12,59,46,69,55,41) \\
145 & (0,1,2,3,4,7,78,111,124,47,96,62)  &
217 & (0,1,2,3,4,7,32,92,39,170,65,16)  &
433 & (0,1,2,3,4,7,14,32,138,240,393,63)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1643} & (63,95,175,243,77,19,28,2,4,0,0) &
(24,4) & (50,6,14,94,44,41,12,35,5,91,68,19)  &
73 & (0,1,2,3,4,10,49,45,41,52,15,20) \\
145 & (0,1,2,3,4,8,25,137,71,111,65,95)  &
217 & (0,1,2,3,4,7,65,54,21,122,184,147)  &
433 & (0,1,2,3,4,7,16,239,23,304,59,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1644} & (63,95,175,243,77,19,28,4,2,0,0) &
(24,4) & (89,93,29,41,55,80,51,30,28,48,95,46)  &
73 & (0,1,2,3,4,16,7,44,18,10,49,54) \\
145 & (0,1,2,3,4,7,52,105,39,78,62,32)  &
217 & (0,1,2,3,4,7,51,83,130,41,16,155)  &
433 & (0,1,2,3,4,7,10,381,99,197,23,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1645} & (63,95,175,243,77,21,22,8,2,0,0) &
(24,4) & (74,67,86,82,79,80,15,25,16,1,21,5)  &
73 & (0,1,2,3,4,7,19,65,22,14,50,36) \\
145 & (0,1,2,3,4,9,48,70,114,38,91,20)  &
217 & (0,1,2,3,4,7,48,137,39,188,196,204)  &
433 & (0,1,2,3,4,7,10,377,73,247,335,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1646} & (63,95,175,243,77,21,26,2,4,0,0) &
(24,4) & (0,87,32,8,23,70,51,33,30,1,46,93)  &
73 & (0,1,2,3,4,7,35,60,9,19,24,46) \\
145 & (0,1,2,3,4,8,11,81,42,95,120,130)  &
217 & (0,1,2,3,4,7,12,176,98,190,91,72)  &
433 & (0,1,2,3,4,7,11,119,382,47,367,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1647} & (63,95,175,243,77,21,26,4,2,0,0) &
(24,4) & (43,90,63,41,14,39,22,44,37,73,76,32)  &
73 & (0,1,2,3,4,7,30,14,25,65,56,36) \\
145 & (0,1,2,3,4,7,71,28,41,94,63,132)  &
217 & (0,1,2,3,4,7,34,128,99,147,45,24)  &
433 & (0,1,2,3,4,7,11,174,372,250,367,100)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1648} & (63,95,175,243,77,21,26,8,0,2,0) &
(24,4) & (28,84,16,92,42,95,57,26,3,9,10,33)  &
73 & (0,1,2,3,4,7,20,44,35,23,28,14) \\
145 & (0,1,2,3,4,7,110,99,59,27,71,85)  &
217 & (0,1,2,3,4,7,71,87,95,145,99,176)  &
433 & (0,1,2,3,4,7,10,250,291,315,83,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1649} & (63,95,175,243,77,22,19,8,4,0,0) &
(24,4) & (43,95,39,87,61,22,46,41,86,28,9,60)  &
73 & (0,1,2,3,4,7,19,44,62,35,66,24) \\
145 & (0,1,2,3,4,12,86,125,71,102,142,29)  &
217 & (0,1,2,3,4,7,22,125,181,17,49,148)  &
433 & (0,1,2,3,4,7,10,327,191,93,281,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1650} & (63,95,175,243,77,22,21,8,2,0,0) &
(24,4) & (21,82,65,11,30,9,90,20,15,72,52,68)  &
73 & (0,1,2,3,4,9,22,18,47,25,40,63) \\
145 & (0,1,2,3,4,7,53,45,120,81,16,86)  &
217 & (0,1,2,3,4,7,166,138,46,187,207,147)  &
433 & (0,1,2,3,4,7,14,68,268,228,85,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1651} & (63,95,175,243,77,22,22,8,1,0,0) &
(24,4) & (61,57,25,45,75,2,26,19,28,36,39,30)  &
73 & (0,1,2,3,4,25,61,48,31,41,6,66) \\
145 & (0,1,2,3,4,8,67,96,109,130,120,77)  &
217 & (0,1,2,3,4,7,20,126,103,97,71,176)  &
433 & (0,1,2,3,4,7,12,160,315,409,310,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1652} & (63,95,175,243,77,22,25,2,4,0,0) &
(24,4) & (44,92,8,28,2,27,58,9,87,89,82,65)  &
73 & (0,1,2,3,4,15,58,22,45,35,6,50) \\
145 & (0,1,2,3,4,9,68,129,116,22,37,45)  &
217 & (0,1,2,3,4,7,30,21,173,43,162,138)  &
433 & (0,1,2,3,4,7,12,250,338,372,303,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1653} & (63,95,175,243,77,22,25,4,2,0,0) &
(24,4) & (74,73,62,20,81,6,5,91,8,28,15,75)  &
73 & (0,1,2,3,4,14,21,17,51,29,9,41) \\
145 & (0,1,2,3,4,7,11,26,129,92,45,117)  &
217 & (0,1,2,3,4,7,22,207,137,46,190,95)  &
433 & (0,1,2,3,4,7,16,247,310,394,265,83)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1654} & (63,95,175,243,77,22,25,8,0,2,0) &
(24,4) & (62,70,14,42,83,16,29,63,4,5,19,64)  &
73 & (0,1,2,3,4,15,66,28,58,41,70,24) \\
145 & (0,1,2,3,4,7,11,45,131,85,57,33)  &
217 & (0,1,2,3,4,7,13,203,138,187,56,42)  &
433 & (0,1,2,3,4,7,10,63,99,266,310,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1655} & (63,95,175,243,77,22,26,1,4,0,0) &
(24,4) & (19,67,63,47,68,54,57,56,22,37,0,90)  &
73 & (0,1,2,3,4,7,58,33,9,46,23,14) \\
145 & (0,1,2,3,4,9,37,48,78,124,95,84)  &
217 & (0,1,2,3,4,7,15,48,183,24,126,147)  &
433 & (0,1,2,3,4,7,11,117,404,214,349,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1656} & (63,95,175,243,77,22,26,4,1,0,0) &
(24,4) & (70,78,46,20,87,29,53,55,28,56,59,25)  &
73 & (0,1,2,3,4,29,32,56,23,14,40,7) \\
145 & (0,1,2,3,4,9,78,20,110,27,57,47)  &
217 & (0,1,2,3,4,7,48,137,15,39,31,198)  &
433 & (0,1,2,3,4,7,14,126,103,149,62,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1657} & (63,95,175,243,77,22,26,8,0,1,0) &
(24,4) & (54,14,78,70,37,16,44,45,51,67,93,32)  &
73 & (0,1,2,3,4,17,58,70,23,41,65,46) \\
145 & (0,1,2,3,4,12,25,7,111,66,101,116)  &
217 & (0,1,2,3,4,7,74,69,23,49,17,122)  &
433 & (0,1,2,3,4,7,11,239,158,33,63,262)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1658} & (63,95,175,243,77,22,28,1,2,0,0) &
(24,4) & (5,18,37,13,14,11,42,32,31,92,76,67)  &
73 & (0,1,2,3,4,7,37,66,13,32,53,19) \\
145 & (0,1,2,3,4,7,33,88,54,138,120,19)  &
217 & (0,1,2,3,4,7,17,125,73,181,49,22)  &
433 & (0,1,2,3,4,7,17,281,244,187,357,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1659} & (63,95,175,243,77,22,28,2,1,0,0) &
(24,4) & (93,25,77,73,92,59,19,20,86,46,22,7)  &
73 & (0,1,2,3,4,8,30,55,24,42,11,60) \\
145 & (0,1,2,3,4,7,22,60,102,138,35,71)  &
217 & (0,1,2,3,4,7,62,72,132,189,24,98)  &
433 & (0,1,2,3,4,7,17,371,197,393,145,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1660} & (63,95,175,243,77,22,28,8,0,0,1) &
(24,4) & (24,52,92,0,89,79,39,65,30,90,29,71)  &
73 & (0,1,2,3,4,7,19,14,40,65,25,45) \\
145 & (0,1,2,3,4,7,77,38,27,85,101,59)  &
217 & (0,1,2,3,4,7,68,84,60,103,40,93)  &
433 & (0,1,2,3,4,7,11,353,216,315,250,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1662} & (63,95,175,243,77,28,19,4,2,0,0) &
(24,4) & (94,58,46,42,52,77,73,44,3,43,16,35)  &
73 & (0,1,2,3,4,25,56,43,16,36,6,48) \\
145 & (0,1,2,3,4,7,25,89,51,62,40,71)  &
217 & (0,1,2,3,4,7,19,185,116,162,88,84)  &
433 & (0,1,2,3,4,7,15,110,175,383,310,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1663} & (63,95,175,243,77,28,22,1,2,0,0) &
(24,4) & (48,8,88,11,90,69,29,18,63,91,34,57)  &
73 & (0,1,2,3,4,7,19,14,25,65,45,36) \\
145 & (0,1,2,3,4,7,87,77,90,100,23,114)  &
217 & (0,1,2,3,4,7,19,131,173,189,72,98)  &
433 & (0,1,2,3,4,7,12,389,409,280,95,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1664} & (63,95,175,243,77,28,22,2,1,0,0) &
(24,4) & (17,81,25,89,30,43,7,40,0,52,82,19)  &
73 & (0,1,2,3,4,12,32,69,22,35,15,28) \\
145 & (0,1,2,3,4,11,20,33,46,58,6,83)  &
217 & (0,1,2,3,4,7,41,132,81,58,205,35)  &
433 & (0,1,2,3,4,7,10,239,100,30,172,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1665} & (63,95,175,243,77,28,22,8,0,0,1) &
(24,4) & (20,32,48,51,65,26,74,61,27,63,29,2)  &
73 & (0,1,2,3,4,24,40,69,18,43,27,12) \\
145 & (0,1,2,3,4,8,122,16,115,44,128,91)  &
217 & (0,1,2,3,4,7,20,97,145,126,149,176)  &
433 & (0,1,2,3,4,7,16,389,291,372,102,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1666} & (63,95,175,243,77,35,18,12,4,0,0) &
(24,4) & (54,42,90,82,88,89,23,28,45,67,4,27)  &
73 & (0,1,2,3,4,20,27,9,35,45,23,15) \\
145 & (0,1,2,3,4,17,65,40,61,76,119,96)  &
217 & (0,1,2,3,4,7,19,43,120,164,93,72)  &
433 & (0,1,2,3,4,7,26,97,286,303,170,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1667} & (63,95,175,243,77,35,20,10,4,0,0) &
(24,4) & (83,43,27,19,61,76,5,84,34,40,17,38)  &
73 & (0,1,2,3,4,14,17,46,20,8,51,35) \\
145 & (0,1,2,3,4,7,40,96,27,117,18,64)  &
217 & (0,1,2,3,4,7,48,146,183,15,24,131)  &
433 & (0,1,2,3,4,7,20,205,266,308,252,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1668} & (63,95,175,243,77,35,20,12,2,0,0) &
(24,4) & (73,49,48,1,83,60,3,44,2,82,67,70)  &
73 & (0,1,2,3,4,7,52,13,48,66,43,58) \\
145 & (0,1,2,3,4,7,113,63,124,100,59,71)  &
217 & (0,1,2,3,4,7,56,39,177,66,206,130)  &
433 & (0,1,2,3,4,7,14,289,366,321,54,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1669} & (63,95,175,243,77,37,18,10,4,0,0) &
(24,4) & (85,57,49,77,66,75,36,42,15,52,11,56)  &
73 & (0,1,2,3,4,25,62,42,7,65,19,29) \\
145 & (0,1,2,3,4,7,62,78,22,138,103,35)  &
217 & (0,1,2,3,4,7,15,77,38,176,66,91)  &
433 & (0,1,2,3,4,7,18,291,174,83,207,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1670} & (63,95,175,243,77,37,20,10,2,0,0) &
(24,4) & (56,52,55,25,72,7,78,59,85,57,94,66)  &
73 & (0,1,2,3,4,13,62,18,54,70,48,35) \\
145 & (0,1,2,3,4,7,28,129,89,138,34,71)  &
217 & (0,1,2,3,4,7,45,198,17,148,171,95)  &
433 & (0,1,2,3,4,7,16,371,187,100,294,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1671} & (63,95,175,243,77,37,24,6,2,0,0) &
(24,4) & (5,1,54,44,57,82,35,46,28,0,11,23)  &
73 & (0,1,2,3,4,7,16,39,49,12,32,22) \\
145 & (0,1,2,3,4,8,90,96,71,40,28,17)  &
217 & (0,1,2,3,4,7,31,66,23,181,130,206)  &
433 & (0,1,2,3,4,7,14,169,338,321,249,296)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1672} & (63,95,175,243,77,37,24,10,0,2,0) &
(24,4) & (75,23,11,87,21,88,73,40,94,66,29,18)  &
73 & (0,1,2,3,4,27,48,54,12,70,41,18) \\
145 & (0,1,2,3,4,8,59,50,72,46,36,66)  &
217 & (0,1,2,3,4,7,48,130,35,147,162,24)  &
433 & (0,1,2,3,4,7,12,135,34,267,295,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1673} & (63,95,175,243,77,38,17,10,4,0,0) &
(24,4) & (13,61,85,37,90,39,68,94,19,12,48,71)  &
73 & (0,1,2,3,4,7,17,29,66,50,42,22) \\
145 & (0,1,2,3,4,7,108,118,22,83,58,17)  &
217 & (0,1,2,3,4,7,35,111,19,133,162,83)  &
433 & (0,1,2,3,4,7,12,311,95,277,412,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1674} & (63,95,175,243,77,38,17,12,2,0,0) &
(24,4) & (23,15,43,29,4,74,12,30,73,1,64,10)  &
73 & (0,1,2,3,4,7,47,20,36,62,66,52) \\
145 & (0,1,2,3,4,7,28,20,105,81,16,115)  &
217 & (0,1,2,3,4,7,15,73,24,127,178,33)  &
433 & (0,1,2,3,4,7,12,135,275,195,389,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1675} & (63,95,175,243,77,38,18,9,4,0,0) &
(24,4) & (48,80,56,24,77,95,90,13,7,94,93,87)  &
73 & (0,1,2,3,4,12,63,17,54,30,70,42) \\
145 & (0,1,2,3,4,8,55,123,37,104,21,117)  &
217 & (0,1,2,3,4,7,31,164,200,73,123,46)  &
433 & (0,1,2,3,4,7,12,194,160,355,394,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1676} & (63,95,175,243,77,38,18,12,1,0,0) &
(24,4) & (50,62,6,22,29,28,19,48,83,11,77,72)  &
73 & (0,1,2,3,4,7,27,8,60,30,64,42) \\
145 & (0,1,2,3,4,8,80,42,27,53,117,129)  &
217 & (0,1,2,3,4,7,16,189,58,83,43,129)  &
433 & (0,1,2,3,4,7,12,119,289,159,388,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1677} & (63,95,175,243,77,38,20,9,2,0,0) &
(24,4) & (87,83,23,79,74,1,70,48,33,76,20,49)  &
73 & (0,1,2,3,4,14,53,44,16,56,49,8) \\
145 & (0,1,2,3,4,12,104,26,33,77,48,21)  &
217 & (0,1,2,3,4,7,79,149,46,122,200,94)  &
433 & (0,1,2,3,4,7,12,66,253,159,239,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1678} & (63,95,175,243,77,38,20,10,1,0,0) &
(24,4) & (42,30,46,38,69,47,41,23,56,0,81,67)  &
73 & (0,1,2,3,4,14,17,21,44,36,9,28) \\
145 & (0,1,2,3,4,7,78,40,17,29,95,85)  &
217 & (0,1,2,3,4,7,173,10,40,145,21,96)  &
433 & (0,1,2,3,4,7,15,261,73,327,43,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1679} & (63,95,175,243,77,38,24,3,4,0,0) &
(24,4) & (17,5,29,45,4,31,32,38,51,90,0,47)  &
73 & (0,1,2,3,4,8,37,43,54,26,11,16) \\
145 & (0,1,2,3,4,12,72,87,113,22,101,83)  &
217 & (0,1,2,3,4,7,30,92,41,204,36,138)  &
433 & (0,1,2,3,4,7,16,349,81,216,207,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1680} & (63,95,175,243,77,38,24,5,2,0,0) &
(24,4) & (20,12,31,65,24,51,18,71,1,46,30,62)  &
73 & (0,1,2,3,4,16,27,17,30,54,34,68) \\
145 & (0,1,2,3,4,7,68,19,114,44,125,89)  &
217 & (0,1,2,3,4,7,88,80,55,183,126,15)  &
433 & (0,1,2,3,4,7,14,365,67,149,267,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1681} & (63,95,175,243,77,38,24,6,1,0,0) &
(24,4) & (50,38,33,89,42,31,52,23,55,84,64,32)  &
73 & (0,1,2,3,4,15,20,16,23,47,40,67) \\
145 & (0,1,2,3,4,7,132,114,124,44,86,91)  &
217 & (0,1,2,3,4,7,36,45,129,58,84,23)  &
433 & (0,1,2,3,4,7,17,405,233,97,26,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1682} & (63,95,175,243,77,38,24,9,0,2,0) &
(24,4) & (86,54,26,50,20,95,60,61,7,57,72,59)  &
73 & (0,1,2,3,4,23,44,58,50,70,40,13) \\
145 & (0,1,2,3,4,7,71,120,41,94,132,86)  &
217 & (0,1,2,3,4,7,60,200,72,103,127,46)  &
433 & (0,1,2,3,4,7,14,374,334,228,368,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1683} & (63,95,175,243,77,38,24,10,0,1,0) &
(24,4) & (23,63,95,39,76,38,52,57,54,53,84,6)  &
73 & (0,1,2,3,4,11,37,46,62,33,70,56) \\
145 & (0,1,2,3,4,12,105,120,34,126,91,142)  &
217 & (0,1,2,3,4,7,31,207,22,46,137,164)  &
433 & (0,1,2,3,4,7,12,194,409,159,357,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1684} & (63,95,175,243,77,38,24,12,0,0,1) &
(24,4) & (2,54,14,28,27,73,39,33,0,80,95,37)  &
73 & (0,1,2,3,4,9,49,10,52,45,20,16) \\
145 & (0,1,2,3,4,8,96,76,109,130,82,29)  &
217 & (0,1,2,3,4,7,12,54,189,162,72,199)  &
433 & (0,1,2,3,4,7,14,173,195,233,136,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1685} & (63,95,175,243,77,44,17,6,2,0,0) &
(24,4) & (69,53,57,5,40,62,75,2,19,67,68,94)  &
73 & (0,1,2,3,4,7,66,61,30,53,19,41) \\
145 & (0,1,2,3,4,7,18,120,94,70,86,41)  &
217 & (0,1,2,3,4,7,73,82,60,95,185,49)  &
433 & (0,1,2,3,4,7,20,122,58,308,326,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1687} & (63,95,175,243,77,44,18,6,1,0,0) &
(24,4) & (85,80,25,37,12,47,44,91,42,62,46,11)  &
73 & (0,1,2,3,4,12,33,13,70,36,19,48) \\
145 & (0,1,2,3,4,9,65,29,52,70,40,18)  &
217 & (0,1,2,3,4,7,24,207,72,87,31,57)  &
433 & (0,1,2,3,4,7,18,157,313,73,250,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1688} & (63,95,175,243,77,44,20,3,2,0,0) &
(24,4) & (68,28,57,95,84,85,2,73,7,51,66,42)  &
73 & (0,1,2,3,4,15,25,40,9,28,44,56) \\
145 & (0,1,2,3,4,7,122,117,69,41,130,96)  &
217 & (0,1,2,3,4,7,41,31,96,70,24,48)  &
433 & (0,1,2,3,4,7,12,373,45,315,79,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1689} & (63,95,175,243,77,44,20,10,0,0,1) &
(24,4) & (82,34,22,2,64,9,68,81,7,87,92,31)  &
73 & (0,1,2,3,4,12,33,13,36,19,70,48) \\
145 & (0,1,2,3,4,7,16,115,81,42,86,96)  &
217 & (0,1,2,3,4,7,31,149,137,22,43,164)  &
433 & (0,1,2,3,4,7,24,357,313,233,350,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1690} & (63,95,175,243,77,49,6,10,4,0,0) &
(24,4) & (38,54,90,2,29,20,13,75,92,39,8,51)  &
73 & (0,1,2,3,4,22,53,46,61,36,6,66) \\
145 & (0,1,2,3,4,8,80,19,53,30,105,39)  &
217 & (0,1,2,3,4,7,46,201,132,81,32,98)  &
433 & (0,1,2,3,4,7,12,340,300,368,402,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1691} & (63,95,175,243,77,49,6,12,2,0,0) &
(24,4) & (19,91,39,11,21,70,0,57,62,90,93,4)  &
73 & (0,1,2,3,4,7,12,14,22,58,50,43) \\
145 & (0,1,2,3,4,7,63,58,71,112,46,23)  &
217 & (0,1,2,3,4,7,56,152,176,130,17,97)  &
433 & (0,1,2,3,4,7,14,145,334,228,267,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1692} & (63,95,175,243,77,49,12,6,2,0,0) &
(24,4) & (70,50,54,66,8,1,88,55,91,25,56,27)  &
73 & (0,1,2,3,4,7,12,14,32,58,40,25) \\
145 & (0,1,2,3,4,7,60,23,128,138,103,35)  &
217 & (0,1,2,3,4,7,15,164,190,153,180,91)  &
433 & (0,1,2,3,4,7,18,229,170,43,32,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1693} & (63,95,175,243,77,49,18,4,6,0,0) &
(24,4) & (28,80,16,72,73,54,21,7,19,90,74,43)  &
73 & (0,1,2,3,4,30,14,39,32,19,24,70) \\
145 & (0,1,2,3,4,7,62,70,29,131,40,95)  &
217 & (0,1,2,3,4,7,20,181,159,130,136,49)  &
433 & (0,1,2,3,4,7,15,239,317,157,124,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1694} & (63,95,175,243,77,49,20,2,6,0,0) &
(24,4) & (69,21,93,45,4,95,68,66,34,15,83,30)  &
73 & (0,1,2,3,4,7,20,44,23,35,28,66) \\
145 & (0,1,2,3,4,8,96,76,110,18,65,29)  &
217 & (0,1,2,3,4,7,22,207,39,85,92,190)  &
433 & (0,1,2,3,4,7,12,252,140,73,410,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1695} & (63,95,175,243,77,49,20,8,2,2,0) &
(24,4) & (18,36,78,33,76,82,60,43,17,81,47,91)  &
73 & (0,1,2,3,4,7,63,21,36,9,25,47) \\
145 & (0,1,2,3,4,8,139,128,102,111,33,91)  &
217 & (0,1,2,3,4,7,19,43,48,98,189,73)  &
433 & (0,1,2,3,4,7,12,69,302,103,340,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1696} & (63,95,175,243,77,50,3,12,4,0,0) &
(24,4) & (31,7,63,55,66,60,89,90,17,48,82,64)  &
73 & (0,1,2,3,4,7,52,12,48,55,42,60) \\
145 & (0,1,2,3,4,8,16,36,90,115,45,22)  &
217 & (0,1,2,3,4,7,30,135,116,182,155,204)  &
433 & (0,1,2,3,4,7,20,170,131,389,356,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1697} & (63,95,175,243,77,50,5,10,4,0,0) &
(24,4) & (19,27,43,71,20,29,14,16,26,57,90,89)  &
73 & (0,1,2,3,4,17,48,21,51,7,36,65) \\
145 & (0,1,2,3,4,7,32,53,42,9,130,66)  &
217 & (0,1,2,3,4,7,12,121,197,148,183,173)  &
433 & (0,1,2,3,4,7,12,380,296,216,393,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1698} & (63,95,175,243,77,50,5,12,2,0,0) &
(24,4) & (70,22,90,34,64,89,16,32,83,81,84,37)  &
73 & (0,1,2,3,4,11,6,39,27,15,44,22) \\
145 & (0,1,2,3,4,7,28,86,138,131,57,115)  &
217 & (0,1,2,3,4,7,24,88,159,135,56,37)  &
433 & (0,1,2,3,4,7,20,62,327,175,295,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1699} & (63,95,175,243,77,50,6,9,4,0,0) &
(24,4) & (71,95,67,35,10,45,16,78,80,5,94,13)  &
73 & (0,1,2,3,4,14,53,9,16,56,49,45) \\
145 & (0,1,2,3,4,9,34,70,48,91,20,110)  &
217 & (0,1,2,3,4,7,58,84,180,188,23,48)  &
433 & (0,1,2,3,4,7,15,415,206,43,404,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1700} & (63,95,175,243,77,50,6,12,1,0,0) &
(24,4) & (4,36,24,84,41,62,1,93,51,42,95,70)  &
73 & (0,1,2,3,4,14,21,9,29,51,17,41) \\
145 & (0,1,2,3,4,7,108,35,84,124,88,71)  &
217 & (0,1,2,3,4,7,20,178,163,84,196,33)  &
433 & (0,1,2,3,4,7,12,371,155,409,356,341)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1701} & (63,95,175,243,77,50,12,3,4,0,0) &
(24,4) & (73,69,21,77,60,82,12,83,39,62,24,6)  &
73 & (0,1,2,3,4,13,19,44,15,22,36,49) \\
145 & (0,1,2,3,4,7,78,111,91,124,52,64)  &
217 & (0,1,2,3,4,7,89,24,15,138,178,187)  &
433 & (0,1,2,3,4,7,12,250,300,368,402,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1702} & (63,95,175,243,77,50,12,5,2,0,0) &
(24,4) & (71,35,87,51,68,78,37,60,94,66,36,38)  &
73 & (0,1,2,3,4,14,53,49,56,16,9,45) \\
145 & (0,1,2,3,4,7,105,137,61,91,127,115)  &
217 & (0,1,2,3,4,7,31,89,23,123,71,47)  &
433 & (0,1,2,3,4,7,26,45,206,33,266,288)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1703} & (63,95,175,243,77,50,12,6,1,0,0) &
(24,4) & (11,67,23,55,81,32,26,62,80,48,21,2)  &
73 & (0,1,2,3,4,17,53,12,8,56,27,43) \\
145 & (0,1,2,3,4,7,30,16,61,55,103,127)  &
217 & (0,1,2,3,4,7,49,207,31,136,22,164)  &
433 & (0,1,2,3,4,7,20,302,206,405,382,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1704} & (63,95,175,243,77,50,17,4,6,0,0) &
(24,4) & (77,53,41,85,72,95,66,16,79,38,32,71)  &
73 & (0,1,2,3,4,17,32,56,65,23,28,70) \\
145 & (0,1,2,3,4,8,25,41,83,96,37,77)  &
217 & (0,1,2,3,4,7,35,16,107,134,138,58)  &
433 & (0,1,2,3,4,7,26,98,140,368,32,375)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1705} & (63,95,175,243,77,50,18,4,5,0,0) &
(24,4) & (12,7,64,80,79,66,19,41,53,10,85,70)  &
73 & (0,1,2,3,4,22,53,70,41,65,60,30) \\
145 & (0,1,2,3,4,7,98,131,104,94,85,30)  &
217 & (0,1,2,3,4,7,127,15,164,153,190,43)  &
433 & (0,1,2,3,4,7,32,103,354,110,239,264)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1706} & (63,95,175,243,77,50,20,1,6,0,0) &
(24,4) & (68,44,40,76,39,54,49,15,89,26,51,70)  &
73 & (0,1,2,3,4,9,46,42,11,49,61,20) \\
145 & (0,1,2,3,4,12,73,90,48,23,43,36)  &
217 & (0,1,2,3,4,7,35,16,107,134,138,164)  &
433 & (0,1,2,3,4,7,15,188,206,43,297,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1707} & (63,95,175,243,77,50,20,2,5,0,0) &
(24,4) & (36,20,28,12,25,30,55,13,95,86,75,14)  &
73 & (0,1,2,3,4,19,40,23,67,43,14,48) \\
145 & (0,1,2,3,4,8,58,104,72,83,131,40)  &
217 & (0,1,2,3,4,7,19,66,181,188,196,73)  &
433 & (0,1,2,3,4,7,14,69,103,304,187,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1708} & (63,95,175,243,77,50,20,4,3,0,0) &
(24,4) & (47,61,71,30,41,27,69,40,10,46,80,88)  &
73 & (0,1,2,3,4,14,34,70,9,16,47,52) \\
145 & (0,1,2,3,4,9,19,70,35,22,46,58)  &
217 & (0,1,2,3,4,7,24,176,34,73,87,97)  &
433 & (0,1,2,3,4,7,26,253,62,304,266,100)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1709} & (63,95,175,243,77,50,20,8,1,2,0) &
(24,4) & (26,14,42,50,21,15,28,73,92,31,57,83)  &
73 & (0,1,2,3,4,17,44,70,40,19,24,12) \\
145 & (0,1,2,3,4,10,20,31,91,98,36,105)  &
217 & (0,1,2,3,4,7,51,43,180,130,206,66)  &
433 & (0,1,2,3,4,7,14,103,262,170,142,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1710} & (63,95,175,243,77,50,20,8,2,1,0) &
(24,4) & (16,80,84,48,47,89,51,66,37,78,67,73)  &
73 & (0,1,2,3,4,11,6,20,62,36,29,52) \\
145 & (0,1,2,3,4,7,46,114,9,71,132,90)  &
217 & (0,1,2,3,4,7,71,17,94,177,197,122)  &
433 & (0,1,2,3,4,7,12,72,110,403,301,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1711} & (63,95,175,243,77,50,20,8,4,0,1) &
(24,4) & (79,11,67,35,25,40,65,18,80,22,61,2)  &
73 & (0,1,2,3,4,22,64,51,47,67,17,41) \\
145 & (0,1,2,3,4,7,89,78,43,9,101,126)  &
217 & (0,1,2,3,4,7,48,137,39,15,23,32)  &
433 & (0,1,2,3,4,7,15,297,206,43,188,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1712} & (63,95,175,243,77,52,3,10,4,0,0) &
(24,4) & (51,35,95,75,58,76,9,29,24,37,44,32)  &
73 & (0,1,2,3,4,12,15,69,36,26,46,21) \\
145 & (0,1,2,3,4,7,67,107,31,130,53,138)  &
217 & (0,1,2,3,4,7,184,18,147,96,49,23)  &
433 & (0,1,2,3,4,7,14,26,375,310,103,140)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1713} & (63,95,175,243,77,52,3,12,2,0,0) &
(24,4) & (29,16,41,54,20,25,72,3,14,6,71,79)  &
73 & (0,1,2,3,4,7,21,39,44,24,28,13) \\
145 & (0,1,2,3,4,7,71,85,132,29,52,41)  &
217 & (0,1,2,3,4,7,24,88,135,159,164,37)  &
433 & (0,1,2,3,4,7,16,139,81,310,63,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1714} & (63,95,175,243,77,52,5,10,2,0,0) &
(24,4) & (28,76,20,0,31,13,35,19,90,30,49,73)  &
73 & (0,1,2,3,4,18,37,21,44,69,28,13) \\
145 & (0,1,2,3,4,7,63,127,81,41,52,132)  &
217 & (0,1,2,3,4,7,19,185,88,162,196,172)  &
433 & (0,1,2,3,4,7,12,301,206,267,390,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1715} & (63,95,175,243,77,52,6,9,2,0,0) &
(24,4) & (83,75,43,3,66,64,70,90,25,21,4,80)  &
73 & (0,1,2,3,4,11,6,53,28,41,57,62) \\
145 & (0,1,2,3,4,7,82,53,138,120,105,130)  &
217 & (0,1,2,3,4,7,15,154,103,38,92,43)  &
433 & (0,1,2,3,4,7,12,402,23,368,190,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1716} & (63,95,175,243,77,52,6,10,1,0,0) &
(24,4) & (82,55,6,50,15,56,39,77,40,25,32,53)  &
73 & (0,1,2,3,4,12,34,36,54,60,46,70) \\
145 & (0,1,2,3,4,7,21,137,55,119,87,45)  &
217 & (0,1,2,3,4,7,20,54,186,99,160,74)  &
433 & (0,1,2,3,4,7,14,307,120,73,110,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1717} & (63,95,175,243,77,52,9,6,2,0,0) &
(24,4) & (47,91,27,1,78,24,26,58,17,65,44,32)  &
73 & (0,1,2,3,4,17,25,47,70,41,12,56) \\
145 & (0,1,2,3,4,7,16,96,115,81,86,42)  &
217 & (0,1,2,3,4,7,19,121,174,72,163,24)  &
433 & (0,1,2,3,4,7,18,224,299,43,59,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1718} & (63,95,175,243,77,52,9,10,0,2,0) &
(24,4) & (57,65,77,13,50,11,2,42,64,60,7,32)  &
73 & (0,1,2,3,4,7,43,51,9,28,13,57) \\
145 & (0,1,2,3,4,7,30,16,55,86,45,22)  &
217 & (0,1,2,3,4,7,31,108,161,135,36,48)  &
433 & (0,1,2,3,4,7,12,393,315,87,382,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1719} & (63,95,175,243,77,52,10,3,4,0,0) &
(24,4) & (20,88,24,4,73,2,55,5,50,31,38,79)  &
73 & (0,1,2,3,4,20,61,51,64,40,69,30) \\
145 & (0,1,2,3,4,8,11,80,32,120,103,130)  &
217 & (0,1,2,3,4,7,58,95,204,186,172,23)  &
433 & (0,1,2,3,4,7,17,380,97,277,144,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1720} & (63,95,175,243,77,52,10,5,2,0,0) &
(24,4) & (49,25,57,3,74,68,38,70,35,75,72,16)  &
73 & (0,1,2,3,4,25,12,17,27,36,45,70) \\
145 & (0,1,2,3,4,7,113,47,11,70,60,127)  &
217 & (0,1,2,3,4,7,76,185,202,123,49,88)  &
433 & (0,1,2,3,4,7,18,214,394,84,295,124)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1721} & (63,95,175,243,77,52,10,6,1,0,0) &
(24,4) & (84,88,52,20,5,10,23,65,30,19,82,31)  &
73 & (0,1,2,3,4,18,57,53,44,26,12,7) \\
145 & (0,1,2,3,4,9,50,32,119,19,93,40)  &
217 & (0,1,2,3,4,7,79,106,43,97,133,59)  &
433 & (0,1,2,3,4,7,12,239,174,159,351,148)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1722} & (63,95,175,243,77,52,10,9,0,2,0) &
(24,4) & (62,18,14,94,19,9,39,11,76,36,33,61)  &
73 & (0,1,2,3,4,17,53,55,29,34,65,70) \\
145 & (0,1,2,3,4,7,68,33,118,45,137,19)  &
217 & (0,1,2,3,4,7,51,201,107,14,82,132)  &
433 & (0,1,2,3,4,7,14,136,195,233,173,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1723} & (63,95,175,243,77,52,10,10,0,1,0) &
(24,4) & (21,69,45,61,3,48,62,58,64,30,91,92)  &
73 & (0,1,2,3,4,7,43,62,9,17,24,48) \\
145 & (0,1,2,3,4,7,96,125,11,106,70,19)  &
217 & (0,1,2,3,4,7,41,24,96,70,31,48)  &
433 & (0,1,2,3,4,7,25,311,401,153,265,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1724} & (63,95,175,243,77,52,10,12,0,0,1) &
(24,4) & (93,61,9,49,6,67,18,38,23,60,95,36)  &
73 & (0,1,2,3,4,7,49,44,11,52,15,20) \\
145 & (0,1,2,3,4,7,102,78,9,23,89,114)  &
217 & (0,1,2,3,4,7,65,183,129,40,205,197)  &
433 & (0,1,2,3,4,7,14,343,185,317,215,143)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1725} & (63,95,175,243,77,52,12,3,2,0,0) &
(24,4) & (36,16,84,94,73,35,69,45,66,30,67,71)  &
73 & (0,1,2,3,4,11,6,27,54,62,45,41) \\
145 & (0,1,2,3,4,8,125,16,116,128,43,94)  &
217 & (0,1,2,3,4,7,20,60,186,99,74,49)  &
433 & (0,1,2,3,4,7,25,142,420,381,276,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1726} & (63,95,175,243,77,52,12,10,0,0,1) &
(24,4) & (49,82,13,89,26,83,34,72,63,56,47,44)  &
73 & (0,1,2,3,4,11,20,39,23,15,27,33) \\
145 & (0,1,2,3,4,7,113,82,22,138,101,59)  &
217 & (0,1,2,3,4,7,38,126,170,145,20,207)  &
433 & (0,1,2,3,4,7,14,277,97,375,109,295)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1727} & (63,95,175,243,77,52,17,2,6,0,0) &
(24,4) & (73,89,81,1,26,63,94,16,79,12,90,31)  &
73 & (0,1,2,3,4,7,30,25,21,33,60,66) \\
145 & (0,1,2,3,4,7,113,70,11,100,88,23)  &
217 & (0,1,2,3,4,7,30,93,116,205,174,39)  &
433 & (0,1,2,3,4,7,12,400,221,86,68,342)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1728} & (63,95,175,243,77,52,17,8,2,2,0) &
(24,4) & (9,93,41,61,43,48,15,62,24,6,31,82)  &
73 & (0,1,2,3,4,22,6,39,66,32,61,26) \\
145 & (0,1,2,3,4,7,17,83,9,54,41,119)  &
217 & (0,1,2,3,4,7,49,132,72,17,196,163)  &
433 & (0,1,2,3,4,7,20,393,263,143,357,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1729} & (63,95,175,243,77,52,18,1,6,0,0) &
(24,4) & (2,90,42,34,55,36,69,91,8,45,19,60)  &
73 & (0,1,2,3,4,8,17,11,51,20,30,36) \\
145 & (0,1,2,3,4,7,91,81,107,130,96,118)  &
217 & (0,1,2,3,4,7,122,108,153,190,130,177)  &
433 & (0,1,2,3,4,7,17,408,120,143,357,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1730} & (63,95,175,243,77,52,18,2,5,0,0) &
(24,4) & (54,86,50,58,31,8,63,93,64,5,92,33)  &
73 & (0,1,2,3,4,33,67,36,54,26,63,59) \\
145 & (0,1,2,3,4,7,16,45,96,81,120,63)  &
217 & (0,1,2,3,4,7,90,196,35,15,164,180)  &
433 & (0,1,2,3,4,7,25,292,343,153,402,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1731} & (63,95,175,243,77,52,18,4,3,0,0) &
(24,4) & (5,69,73,37,71,48,34,43,54,18,27,36)  &
73 & (0,1,2,3,4,20,6,61,46,9,36,26) \\
145 & (0,1,2,3,4,7,110,26,129,92,102,116)  &
217 & (0,1,2,3,4,7,60,200,186,99,74,173)  &
433 & (0,1,2,3,4,7,20,356,94,60,221,142)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1732} & (63,95,175,243,77,52,18,8,1,2,0) &
(24,4) & (41,89,53,9,34,47,12,2,67,36,59,68)  &
73 & (0,1,2,3,4,11,70,36,62,20,24,45) \\
145 & (0,1,2,3,4,9,89,120,52,71,132,109)  &
217 & (0,1,2,3,4,7,45,72,23,131,57,204)  &
433 & (0,1,2,3,4,7,21,134,98,409,207,170)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1733} & (63,95,175,243,77,52,18,8,2,1,0) &
(24,4) & (47,23,55,63,68,9,44,90,45,30,14,29)  &
73 & (0,1,2,3,4,26,47,11,7,61,56,34) \\
145 & (0,1,2,3,4,8,11,53,81,124,115,130)  &
217 & (0,1,2,3,4,7,90,49,204,181,146,197)  &
433 & (0,1,2,3,4,7,21,47,336,60,134,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1734} & (63,95,175,243,77,52,18,8,4,0,1) &
(24,4) & (14,78,22,86,95,0,53,75,28,41,48,93)  &
73 & (0,1,2,3,4,7,68,59,31,20,36,26) \\
145 & (0,1,2,3,4,7,87,38,27,106,129,54)  &
217 & (0,1,2,3,4,7,24,164,175,38,146,133)  &
433 & (0,1,2,3,4,7,15,356,23,59,127,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1735} & (63,95,175,243,77,52,20,2,3,0,0) &
(24,4) & (41,21,61,45,86,67,46,80,32,84,14,35)  &
73 & (0,1,2,3,4,17,58,39,10,70,50,31) \\
145 & (0,1,2,3,4,7,63,42,66,18,96,29)  &
217 & (0,1,2,3,4,7,17,65,199,189,92,123)  &
433 & (0,1,2,3,4,7,16,347,81,45,187,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1736} & (63,95,175,243,77,52,20,8,2,0,1) &
(24,4) & (27,19,35,11,32,90,16,25,62,45,12,74)  &
73 & (0,1,2,3,4,24,37,70,26,32,12,19) \\
145 & (0,1,2,3,4,7,120,16,56,71,87,126)  &
217 & (0,1,2,3,4,7,22,12,187,98,73,49)  &
433 & (0,1,2,3,4,7,32,251,120,387,82,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1737} & (63,95,175,243,77,52,24,1,2,2,0) &
(24,4) & (3,19,55,95,57,40,22,65,48,18,13,68)  &
73 & (0,1,2,3,4,15,6,66,41,31,26,21) \\
145 & (0,1,2,3,4,7,122,16,55,103,21,61)  &
217 & (0,1,2,3,4,7,31,204,12,92,164,182)  &
433 & (0,1,2,3,4,7,12,69,103,174,340,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1738} & (63,95,175,243,77,52,24,2,1,2,0) &
(24,4) & (90,58,30,18,40,69,48,71,95,55,64,57)  &
73 & (0,1,2,3,4,14,41,26,44,18,54,68) \\
145 & (0,1,2,3,4,7,105,137,27,92,31,128)  &
217 & (0,1,2,3,4,7,56,22,11,72,96,131)  &
433 & (0,1,2,3,4,7,32,19,173,62,356,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1739} & (63,95,175,243,77,52,24,2,2,1,0) &
(24,4) & (10,34,2,26,59,81,79,92,28,44,5,9)  &
73 & (0,1,2,3,4,14,9,17,51,29,21,41) \\
145 & (0,1,2,3,4,7,96,42,11,21,82,119)  &
217 & (0,1,2,3,4,7,45,205,91,24,189,72)  &
433 & (0,1,2,3,4,7,20,327,220,265,87,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1740} & (63,95,175,243,77,52,24,2,4,0,1) &
(24,4) & (88,7,56,24,3,62,63,57,54,73,34,21)  &
73 & (0,1,2,3,4,10,28,20,31,15,24,36) \\
145 & (0,1,2,3,4,7,28,82,131,41,95,87)  &
217 & (0,1,2,3,4,7,35,16,107,131,85,164)  &
433 & (0,1,2,3,4,7,14,247,22,280,171,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1741} & (63,95,175,243,77,52,24,4,2,0,1) &
(24,4) & (58,30,14,54,68,91,1,20,47,61,32,59)  &
73 & (0,1,2,3,4,17,32,56,70,23,28,65) \\
145 & (0,1,2,3,4,9,97,22,18,91,102,112)  &
217 & (0,1,2,3,4,7,49,122,33,180,24,88)  &
433 & (0,1,2,3,4,7,15,93,288,33,265,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1742} & (63,95,175,243,77,52,24,8,0,2,1) &
(24,4) & (23,87,83,59,61,56,22,9,32,94,17,44)  &
73 & (0,1,2,3,4,16,24,10,27,20,31,36) \\
145 & (0,1,2,3,4,8,67,107,31,131,137,54)  &
217 & (0,1,2,3,4,7,109,201,186,133,162,138)  &
433 & (0,1,2,3,4,7,20,110,175,308,374,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1743} & (63,95,175,243,83,21,14,8,4,0,0) &
(24,4) & (14,59,54,8,91,74,47,9,12,65,81,33)  &
73 & (0,1,2,3,4,11,25,35,14,5,58,47) \\
145 & (0,1,2,3,4,9,54,84,132,18,107,29)  &
217 & (0,1,2,3,4,7,35,77,125,46,99,200)  &
433 & (0,1,2,3,4,7,15,368,136,275,133,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1744} & (63,95,175,243,83,21,28,0,6,0,0) &
(24,4) & (53,65,57,73,34,35,59,80,22,40,31,24)  &
73 & (0,1,2,3,4,7,30,51,66,12,42,60) \\
145 & (0,1,2,3,4,8,25,99,36,94,108,83)  &
217 & (0,1,2,3,4,7,10,205,30,92,57,72)  &
433 & (0,1,2,3,4,7,20,252,387,172,294,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1745} & (63,95,175,243,83,28,13,2,4,0,0) &
(24,4) & (3,7,63,91,52,77,53,70,26,68,69,50)  &
73 & (0,1,2,3,4,7,56,25,14,64,30,41) \\
145 & (0,1,2,3,4,12,55,103,116,141,36,126)  &
217 & (0,1,2,3,4,7,57,18,30,93,83,178)  &
433 & (0,1,2,3,4,7,16,295,79,393,375,337)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1746} & (63,95,175,243,83,28,13,4,2,0,0) &
(24,4) & (70,26,86,6,29,60,59,19,61,89,11,12)  &
73 & (0,1,2,3,4,17,58,65,54,68,30,35) \\
145 & (0,1,2,3,4,9,122,20,38,55,34,104)  &
217 & (0,1,2,3,4,7,13,77,200,92,66,182)  &
433 & (0,1,2,3,4,7,16,408,362,207,83,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1747} & (63,95,175,243,83,28,28,0,1,2,0) &
(24,4) & (76,72,12,44,85,79,31,14,9,22,71,87)  &
73 & (0,1,2,3,4,11,14,27,5,36,21,33) \\
145 & (0,1,2,3,4,18,66,58,94,136,7,127)  &
217 & (0,1,2,3,4,7,49,204,136,195,163,45)  &
433 & (0,1,2,3,4,7,14,298,87,393,281,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1748} & (63,95,175,243,83,28,28,0,4,0,1) &
(24,4) & (31,59,63,23,6,1,93,0,50,52,77,92)  &
73 & (0,1,2,3,4,26,32,63,35,47,8,57) \\
145 & (0,1,2,3,4,8,58,104,11,75,23,114)  &
217 & (0,1,2,3,4,7,185,177,131,196,74,98)  &
433 & (0,1,2,3,4,7,42,297,62,310,25,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1749} & (63,95,175,243,83,37,10,12,4,0,0) &
(24,4) & (72,8,36,44,13,38,35,70,25,3,90,51)  &
73 & (0,1,2,3,4,10,37,60,63,55,33,25) \\
145 & (0,1,2,3,4,11,6,55,108,42,131,30)  &
217 & (0,1,2,3,4,7,30,39,19,103,174,126)  &
433 & (0,1,2,3,4,7,18,33,354,84,187,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1750} & (63,95,175,243,83,37,12,10,4,0,0) &
(24,4) & (54,45,62,90,81,48,61,95,72,23,60,11)  &
73 & (0,1,2,3,4,8,41,19,27,44,13,53) \\
145 & (0,1,2,3,4,7,132,66,10,61,45,119)  &
217 & (0,1,2,3,4,7,24,59,88,171,180,35)  &
433 & (0,1,2,3,4,7,16,232,186,84,101,295)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1751} & (63,95,175,243,83,37,24,4,6,0,0) &
(24,4) & (44,12,68,36,33,62,77,87,91,69,6,31)  &
73 & (0,1,2,3,4,10,55,50,36,58,33,14) \\
145 & (0,1,2,3,4,7,96,30,11,106,65,131)  &
217 & (0,1,2,3,4,7,30,90,154,202,40,14)  &
433 & (0,1,2,3,4,7,16,117,339,356,187,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1752} & (63,95,175,243,83,37,24,8,4,2,0) &
(24,4) & (52,76,16,12,25,46,85,11,6,9,70,27)  &
73 & (0,1,2,3,4,7,53,29,66,12,42,59) \\
145 & (0,1,2,3,4,7,16,54,106,71,120,86)  &
217 & (0,1,2,3,4,7,31,138,202,43,164,133)  &
433 & (0,1,2,3,4,7,12,394,94,78,317,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1753} & (63,95,175,243,83,44,5,10,4,0,0) &
(24,4) & (64,80,8,88,81,66,55,22,35,9,83,2)  &
73 & (0,1,2,3,4,15,37,53,28,18,68,33) \\
145 & (0,1,2,3,4,7,68,119,114,15,129,105)  &
217 & (0,1,2,3,4,7,21,13,195,131,49,59)  &
433 & (0,1,2,3,4,7,14,120,202,109,187,293)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1754} & (63,95,175,243,83,44,12,5,2,0,0) &
(24,4) & (27,39,15,95,38,20,85,73,26,22,68,24)  &
73 & (0,1,2,3,4,11,62,41,5,50,31,56) \\
145 & (0,1,2,3,4,7,113,78,87,21,11,47)  &
217 & (0,1,2,3,4,7,130,32,71,184,122,23)  &
433 & (0,1,2,3,4,7,12,392,63,267,403,148)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1755} & (63,95,175,243,83,44,20,1,6,0,0) &
(24,4) & (28,52,4,0,89,75,41,58,57,6,3,19)  &
73 & (0,1,2,3,4,8,11,49,44,34,61,55) \\
145 & (0,1,2,3,4,7,41,90,101,136,78,64)  &
217 & (0,1,2,3,4,7,15,172,195,71,90,37)  &
433 & (0,1,2,3,4,7,25,374,12,402,94,296)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1756} & (63,95,175,243,83,44,20,8,4,0,1) &
(24,4) & (51,67,43,87,2,41,78,45,38,20,53,68)  &
73 & (0,1,2,3,4,27,21,36,61,5,11,31) \\
145 & (0,1,2,3,4,7,28,65,70,41,18,96)  &
217 & (0,1,2,3,4,8,164,140,188,179,14,199)  &
433 & (0,1,2,3,4,7,41,301,240,159,123,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1757} & (63,95,175,243,83,49,12,4,6,0,0) &
(24,4) & (42,86,90,66,61,40,1,51,67,84,8,39)  &
73 & (0,1,2,3,4,9,28,13,17,31,24,36) \\
145 & (0,1,2,3,4,11,42,68,6,53,128,119)  &
217 & (0,1,2,3,4,7,20,144,107,186,161,136)  &
433 & (0,1,2,3,4,7,16,32,202,300,340,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1758} & (63,95,175,243,83,52,9,4,6,0,0) &
(24,4) & (30,14,86,38,47,88,51,41,93,15,28,81)  &
73 & (0,1,2,3,4,15,66,36,69,49,46,58) \\
145 & (0,1,2,3,4,8,80,39,43,53,30,129)  &
217 & (0,1,2,3,4,7,22,46,205,137,57,31)  &
433 & (0,1,2,3,4,7,18,313,295,93,353,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1759} & (63,95,175,243,83,52,9,8,4,2,0) &
(24,4) & (17,32,1,33,76,7,94,22,95,46,63,39)  &
73 & (0,1,2,3,4,15,54,50,17,70,45,67) \\
145 & (0,1,2,3,4,8,16,94,41,110,31,22)  &
217 & (0,1,2,3,4,7,48,15,64,195,182,91)  &
433 & (0,1,2,3,4,7,14,143,42,228,155,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1760} & (63,95,175,243,83,52,12,1,6,0,0) &
(24,4) & (49,61,33,77,50,83,38,48,15,64,40,91)  &
73 & (0,1,2,3,4,11,62,47,50,5,35,56) \\
145 & (0,1,2,3,4,8,65,132,71,110,120,54)  &
217 & (0,1,2,3,4,7,34,15,153,116,130,43)  &
433 & (0,1,2,3,4,7,18,124,382,342,302,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1761} & (63,95,175,243,83,52,12,8,4,0,1) &
(24,4) & (30,70,6,18,59,72,35,21,56,45,36,37)  &
73 & (0,1,2,3,4,34,37,63,18,22,9,50) \\
145 & (0,1,2,3,4,17,58,100,125,61,35,72)  &
217 & (0,1,2,3,4,7,20,83,107,188,44,58)  &
433 & (0,1,2,3,4,7,14,393,362,303,120,295)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1762} & (63,95,175,243,83,52,24,0,5,2,0) &
(24,4) & (21,29,45,81,58,27,42,20,15,74,91,40)  &
73 & (0,1,2,3,4,11,14,27,36,69,21,45) \\
145 & (0,1,2,3,4,7,71,138,126,100,115,89)  &
217 & (0,1,2,3,4,7,30,162,21,108,137,184)  &
433 & (0,1,2,3,4,7,18,386,362,252,310,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1763} & (63,95,175,243,85,19,28,0,6,0,0) &
(24,4) & (84,72,68,56,18,51,50,49,87,1,42,29)  &
73 & (0,1,2,3,4,12,63,18,70,34,54,50) \\
145 & (0,1,2,3,4,7,22,17,57,118,108,71)  &
217 & (0,1,2,3,4,7,166,35,46,147,207,130)  &
433 & (0,1,2,3,4,7,14,288,61,195,368,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1764} & (63,95,175,243,85,21,26,0,6,0,0) &
(24,4) & (43,32,51,81,36,59,80,18,1,62,90,38)  &
73 & (0,1,2,3,4,11,37,26,61,32,70,57) \\
145 & (0,1,2,3,4,8,131,120,110,76,65,96)  &
217 & (0,1,2,3,4,7,40,96,30,48,72,24)  &
433 & (0,1,2,3,4,7,11,191,160,47,353,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1765} & (63,95,175,243,85,22,11,8,4,0,0) &
(24,4) & (13,29,37,17,16,63,70,58,35,26,44,95)  &
73 & (0,1,2,3,4,7,22,12,35,28,32,59) \\
145 & (0,1,2,3,4,7,113,17,63,71,108,91)  &
217 & (0,1,2,3,4,7,51,22,154,207,38,90)  &
433 & (0,1,2,3,4,7,12,133,382,101,174,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1766} & (63,95,175,243,85,22,13,8,2,0,0) &
(24,4) & (89,42,45,13,62,75,38,32,47,16,48,24)  &
73 & (0,1,2,3,4,7,10,57,35,28,44,15) \\
145 & (0,1,2,3,4,7,68,108,76,29,132,85)  &
217 & (0,1,2,3,4,7,15,200,71,145,38,172)  &
433 & (0,1,2,3,4,7,12,72,79,244,32,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1767} & (63,95,175,243,85,22,14,8,1,0,0) &
(24,4) & (23,68,19,17,32,59,64,90,5,25,94,22)  &
73 & (0,1,2,3,4,27,32,55,63,7,36,17) \\
145 & (0,1,2,3,4,7,17,71,136,51,63,107)  &
217 & (0,1,2,3,4,7,24,144,96,159,185,88)  &
433 & (0,1,2,3,4,7,10,45,73,247,144,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1768} & (63,95,175,243,85,22,25,0,6,0,0) &
(24,4) & (55,87,95,35,49,82,77,76,42,80,25,58)  &
73 & (0,1,2,3,4,29,37,21,51,44,70,64) \\
145 & (0,1,2,3,4,8,59,114,101,72,137,126)  &
217 & (0,1,2,3,4,7,140,15,153,188,41,164)  &
433 & (0,1,2,3,4,7,19,277,48,381,252,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1769} & (63,95,175,243,85,22,26,0,5,0,0) &
(24,4) & (29,1,25,21,10,27,7,8,62,72,94,67)  &
73 & (0,1,2,3,4,13,56,35,45,8,16,27) \\
145 & (0,1,2,3,4,7,55,35,10,23,88,71)  &
217 & (0,1,2,3,4,7,79,21,74,43,173,122)  &
433 & (0,1,2,3,4,7,10,334,221,351,31,170)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1770} & (63,95,175,243,85,22,28,0,3,0,0) &
(24,4) & (51,83,47,87,60,78,14,17,89,61,32,58)  &
73 & (0,1,2,3,4,26,49,62,65,70,20,35) \\
145 & (0,1,2,3,4,7,125,35,40,71,59,138)  &
217 & (0,1,2,3,4,7,38,17,145,60,125,172)  &
433 & (0,1,2,3,4,7,10,250,170,421,126,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1771} & (63,95,175,243,85,25,14,2,4,0,0) &
(24,4) & (91,20,75,79,28,25,52,38,54,45,53,14)  &
73 & (0,1,2,3,4,17,58,46,5,52,65,41) \\
145 & (0,1,2,3,4,7,94,115,87,45,16,127)  &
217 & (0,1,2,3,4,7,10,144,173,72,21,99)  &
433 & (0,1,2,3,4,7,12,194,85,404,160,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1772} & (63,95,175,243,85,25,14,4,2,0,0) &
(24,4) & (26,34,18,58,43,44,13,17,91,80,56,37)  &
73 & (0,1,2,3,4,11,19,53,5,62,41,29) \\
145 & (0,1,2,3,4,8,73,36,136,44,57,126)  &
217 & (0,1,2,3,4,7,82,24,178,207,163,189)  &
433 & (0,1,2,3,4,7,12,130,174,69,103,301)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1773} & (63,95,175,243,85,25,14,8,0,2,0) &
(24,4) & (52,64,36,20,30,7,83,81,78,45,82,9)  &
73 & (0,1,2,3,4,7,10,41,19,15,31,27) \\
145 & (0,1,2,3,4,7,30,58,136,22,45,63)  &
217 & (0,1,2,3,4,7,10,72,92,164,205,190)  &
433 & (0,1,2,3,4,7,11,45,310,372,336,188)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1774} & (63,95,175,243,85,25,22,0,6,0,0) &
(24,4) & (69,61,77,37,54,35,6,64,76,15,55,24)  &
73 & (0,1,2,3,4,33,50,22,9,40,70,60) \\
145 & (0,1,2,3,4,7,54,132,137,107,119,64)  &
217 & (0,1,2,3,4,7,85,20,29,127,187,148)  &
433 & (0,1,2,3,4,7,16,63,301,33,207,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1775} & (63,95,175,243,85,25,26,0,4,2,0) &
(24,4) & (40,41,89,37,88,95,87,70,30,27,46,14)  &
73 & (0,1,2,3,4,13,37,33,26,23,68,59) \\
145 & (0,1,2,3,4,8,101,23,72,55,137,42)  &
217 & (0,1,2,3,4,7,99,90,148,116,65,44)  &
433 & (0,1,2,3,4,7,16,110,142,100,171,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1776} & (63,95,175,243,85,25,28,0,2,2,0) &
(24,4) & (43,34,42,58,41,19,49,72,24,8,45,88)  &
73 & (0,1,2,3,4,7,19,41,50,9,29,62) \\
145 & (0,1,2,3,4,7,22,88,56,32,108,18)  &
217 & (0,1,2,3,4,7,34,24,71,177,49,99)  &
433 & (0,1,2,3,4,7,12,96,402,372,294,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1777} & (63,95,175,243,85,26,13,2,4,0,0) &
(24,4) & (49,5,45,89,87,14,56,36,39,10,63,86)  &
73 & (0,1,2,3,4,7,24,41,55,47,12,17) \\
145 & (0,1,2,3,4,7,63,95,103,128,16,30)  &
217 & (0,1,2,3,4,7,22,34,15,107,83,58)  &
433 & (0,1,2,3,4,7,15,152,43,267,119,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1778} & (63,95,175,243,85,26,13,4,2,0,0) &
(24,4) & (94,14,10,2,35,40,19,33,37,20,51,64)  &
73 & (0,1,2,3,4,9,66,55,62,30,59,42) \\
145 & (0,1,2,3,4,7,96,81,136,35,60,126)  &
217 & (0,1,2,3,4,7,45,18,197,164,137,32)  &
433 & (0,1,2,3,4,7,10,368,304,221,169,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1779} & (63,95,175,243,85,26,13,8,0,2,0) &
(24,4) & (3,39,19,55,41,26,12,20,57,42,89,14)  &
73 & (0,1,2,3,4,10,25,41,59,21,13,30) \\
145 & (0,1,2,3,4,7,22,38,61,71,58,47)  &
217 & (0,1,2,3,4,7,22,189,17,112,136,163)  &
433 & (0,1,2,3,4,7,11,418,240,44,214,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1780} & (63,95,175,243,85,26,14,1,4,0,0) &
(24,4) & (92,71,36,68,43,10,27,49,25,22,9,26)  &
73 & (0,1,2,3,4,7,66,53,18,40,61,45) \\
145 & (0,1,2,3,4,7,18,83,28,41,61,53)  &
217 & (0,1,2,3,4,7,20,177,195,122,126,149)  &
433 & (0,1,2,3,4,7,11,117,202,348,109,262)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1781} & (63,95,175,243,85,26,14,4,1,0,0) &
(24,4) & (71,19,55,95,30,80,69,29,42,12,74,8)  &
73 & (0,1,2,3,4,7,25,56,35,9,44,62) \\
145 & (0,1,2,3,4,9,138,36,71,90,125,102)  &
217 & (0,1,2,3,4,7,32,178,162,15,83,22)  &
433 & (0,1,2,3,4,7,14,307,214,265,109,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1782} & (63,95,175,243,85,26,14,8,0,1,0) &
(24,4) & (61,41,93,69,83,74,38,40,23,80,63,34)  &
73 & (0,1,2,3,4,17,58,36,70,67,47,25) \\
145 & (0,1,2,3,4,7,53,119,15,78,62,47)  &
217 & (0,1,2,3,4,7,35,123,93,145,16,172)  &
433 & (0,1,2,3,4,7,11,84,58,341,158,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1783} & (63,95,175,243,85,26,21,0,6,0,0) &
(24,4) & (17,5,65,21,31,10,15,84,24,62,47,30)  &
73 & (0,1,2,3,4,7,57,24,39,9,29,15) \\
145 & (0,1,2,3,4,7,80,132,71,39,63,120)  &
217 & (0,1,2,3,4,7,10,23,173,124,71,129)  &
433 & (0,1,2,3,4,7,10,247,297,126,368,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1784} & (63,95,175,243,85,26,22,0,5,0,0) &
(24,4) & (66,74,70,42,39,92,91,93,7,0,57,80)  &
73 & (0,1,2,3,4,7,37,24,47,59,32,66) \\
145 & (0,1,2,3,4,7,114,88,53,69,137,128)  &
217 & (0,1,2,3,4,7,35,83,58,107,16,89)  &
433 & (0,1,2,3,4,7,14,354,202,387,120,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1785} & (63,95,175,243,85,26,25,0,4,2,0) &
(24,4) & (26,42,34,74,20,35,43,93,32,67,8,21)  &
73 & (0,1,2,3,4,17,37,46,5,67,50,22) \\
145 & (0,1,2,3,4,10,77,97,119,66,41,17)  &
217 & (0,1,2,3,4,7,12,189,65,180,204,91)  &
433 & (0,1,2,3,4,7,19,69,149,46,402,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1786} & (63,95,175,243,85,26,26,0,4,1,0) &
(24,4) & (38,94,30,22,51,4,72,41,39,25,15,0)  &
73 & (0,1,2,3,4,10,28,20,13,31,24,36) \\
145 & (0,1,2,3,4,8,72,112,124,96,18,83)  &
217 & (0,1,2,3,4,7,38,201,145,172,126,14)  &
433 & (0,1,2,3,4,7,11,250,327,120,342,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1787} & (63,95,175,243,85,26,28,0,1,2,0) &
(24,4) & (53,45,77,65,46,63,62,92,40,87,2,39)  &
73 & (0,1,2,3,4,7,54,30,17,9,62,42) \\
145 & (0,1,2,3,4,7,11,85,105,126,93,120)  &
217 & (0,1,2,3,4,7,34,49,24,92,73,98)  &
433 & (0,1,2,3,4,7,11,127,109,303,245,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1788} & (63,95,175,243,85,26,28,0,2,1,0) &
(24,4) & (90,70,6,14,16,73,68,23,7,47,84,85)  &
73 & (0,1,2,3,4,17,25,46,5,19,41,66) \\
145 & (0,1,2,3,4,7,52,17,78,117,41,64)  &
217 & (0,1,2,3,4,7,32,80,66,179,126,13)  &
433 & (0,1,2,3,4,7,10,327,280,100,246,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1789} & (63,95,175,243,85,26,28,0,4,0,1) &
(24,4) & (18,30,66,46,83,20,60,21,71,53,95,68)  &
73 & (0,1,2,3,4,12,44,70,39,14,57,24) \\
145 & (0,1,2,3,4,7,120,105,87,138,70,126)  &
217 & (0,1,2,3,4,7,17,40,65,199,128,31)  &
433 & (0,1,2,3,4,7,10,123,412,100,280,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1790} & (63,95,175,243,85,28,11,2,4,0,0) &
(24,4) & (5,85,9,77,64,67,14,6,48,78,56,79)  &
73 & (0,1,2,3,4,13,62,44,28,20,6,25) \\
145 & (0,1,2,3,4,7,53,115,78,23,102,88)  &
217 & (0,1,2,3,4,7,166,203,65,97,89,43)  &
433 & (0,1,2,3,4,7,24,294,299,214,334,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1791} & (63,95,175,243,85,28,11,4,2,0,0) &
(24,4) & (49,24,9,86,68,37,84,87,94,90,15,91)  &
73 & (0,1,2,3,4,11,59,53,5,62,41,29) \\
145 & (0,1,2,3,4,12,122,69,33,19,6,47)  &
217 & (0,1,2,3,4,7,31,200,44,99,172,72)  &
433 & (0,1,2,3,4,7,12,191,310,275,389,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1792} & (63,95,175,243,85,28,11,8,0,2,0) &
(24,4) & (62,34,74,10,83,9,76,52,47,28,17,13)  &
73 & (0,1,2,3,4,18,33,10,13,36,52,29) \\
145 & (0,1,2,3,4,7,79,138,57,112,19,117)  &
217 & (0,1,2,3,4,7,10,88,195,97,199,162)  &
433 & (0,1,2,3,4,7,20,188,46,314,160,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1793} & (63,95,175,243,85,28,14,1,2,0,0) &
(24,4) & (3,31,39,43,88,69,57,26,68,66,18,33)  &
73 & (0,1,2,3,4,11,6,32,20,62,36,27) \\
145 & (0,1,2,3,4,8,28,72,17,31,107,53)  &
217 & (0,1,2,3,4,7,10,72,92,205,30,57)  &
433 & (0,1,2,3,4,7,15,317,69,404,169,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1794} & (63,95,175,243,85,28,14,2,1,0,0) &
(24,4) & (4,28,32,0,70,79,11,69,50,65,94,47)  &
73 & (0,1,2,3,4,8,44,19,53,14,36,50) \\
145 & (0,1,2,3,4,7,65,88,124,112,78,53)  &
217 & (0,1,2,3,4,7,65,210,116,129,21,40)  &
433 & (0,1,2,3,4,7,14,141,214,374,334,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1795} & (63,95,175,243,85,28,14,8,0,0,1) &
(24,4) & (52,0,16,56,81,3,63,66,29,54,57,35)  &
73 & (0,1,2,3,4,8,52,64,16,55,46,35) \\
145 & (0,1,2,3,4,7,85,81,29,132,10,42)  &
217 & (0,1,2,3,4,7,46,200,205,81,164,40)  &
433 & (0,1,2,3,4,7,20,137,402,62,312,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1796} & (63,95,175,243,85,28,19,0,6,0,0) &
(24,4) & (17,40,93,38,72,9,12,95,94,47,91,3)  &
73 & (0,1,2,3,4,20,6,11,61,46,36,24) \\
145 & (0,1,2,3,4,12,54,18,28,107,58,64)  &
217 & (0,1,2,3,4,7,19,122,38,73,24,47)  &
433 & (0,1,2,3,4,7,11,281,353,120,367,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1797} & (63,95,175,243,85,28,22,0,3,0,0) &
(24,4) & (14,50,2,42,23,92,32,93,11,61,9,36)  &
73 & (0,1,2,3,4,12,37,7,33,24,47,58) \\
145 & (0,1,2,3,4,11,45,112,141,32,19,91)  &
217 & (0,1,2,3,4,7,33,21,145,60,38,49)  &
433 & (0,1,2,3,4,7,12,412,357,126,160,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1798} & (63,95,175,243,85,28,25,0,2,2,0) &
(24,4) & (63,15,90,87,21,82,53,40,0,32,89,12)  &
73 & (0,1,2,3,4,11,6,20,39,62,44,27) \\
145 & (0,1,2,3,4,7,67,22,136,61,30,53)  &
217 & (0,1,2,3,4,7,40,99,48,190,197,73)  &
433 & (0,1,2,3,4,7,48,84,410,97,377,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1799} & (63,95,175,243,85,28,26,0,1,2,0) &
(24,4) & (92,44,84,4,49,54,26,43,17,51,69,30)  &
73 & (0,1,2,3,4,29,46,65,70,35,53,60) \\
145 & (0,1,2,3,4,7,55,132,137,85,106,119)  &
217 & (0,1,2,3,4,7,72,128,30,173,39,22)  &
433 & (0,1,2,3,4,7,19,110,53,133,250,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1800} & (63,95,175,243,85,28,26,0,2,1,0) &
(24,4) & (56,32,52,4,29,42,2,11,3,15,37,26)  &
73 & (0,1,2,3,4,21,67,36,5,14,24,48) \\
145 & (0,1,2,3,4,7,34,81,126,46,11,61)  &
217 & (0,1,2,3,4,7,143,92,16,43,154,97)  &
433 & (0,1,2,3,4,7,24,303,63,143,101,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1801} & (63,95,175,243,85,28,26,0,4,0,1) &
(24,4) & (30,90,62,74,17,72,40,67,61,47,27,36)  &
73 & (0,1,2,3,4,19,70,66,61,36,30,54) \\
145 & (0,1,2,3,4,18,107,51,81,29,71,9)  &
217 & (0,1,2,3,4,7,10,92,195,64,49,15)  &
433 & (0,1,2,3,4,7,12,126,338,275,48,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1802} & (63,95,175,243,85,28,28,0,2,0,1) &
(24,4) & (4,44,28,68,86,15,14,37,17,49,94,85)  &
73 & (0,1,2,3,4,19,45,69,48,36,54,14) \\
145 & (0,1,2,3,4,7,52,120,71,86,16,108)  &
217 & (0,1,2,3,4,7,92,18,122,43,65,197)  &
433 & (0,1,2,3,4,7,15,316,362,190,393,300)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1803} & (63,95,175,243,85,37,10,10,4,0,0) &
(24,4) & (44,25,4,45,6,68,23,7,14,19,86,71)  &
73 & (0,1,2,3,4,9,37,30,33,58,23,64) \\
145 & (0,1,2,3,4,10,67,49,54,124,20,113)  &
217 & (0,1,2,3,4,7,58,141,112,17,182,88)  &
433 & (0,1,2,3,4,7,12,350,282,338,79,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1804} & (63,95,175,243,85,37,10,12,2,0,0) &
(24,4) & (36,51,68,10,47,80,27,13,26,82,21,29)  &
73 & (0,1,2,3,4,10,52,36,70,58,62,30) \\
145 & (0,1,2,3,4,10,130,80,5,23,34,102)  &
217 & (0,1,2,3,4,7,51,178,200,155,97,91)  &
433 & (0,1,2,3,4,7,15,205,412,351,170,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1805} & (63,95,175,243,85,37,18,8,6,0,0) &
(24,4) & (95,45,51,34,13,63,93,60,54,64,68,56)  &
73 & (0,1,2,3,4,10,13,36,44,49,17,22) \\
145 & (0,1,2,3,4,8,65,132,110,29,71,53)  &
217 & (0,1,2,3,4,7,30,152,73,176,17,127)  &
433 & (0,1,2,3,4,7,15,110,187,313,154,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1806} & (63,95,175,243,85,37,24,8,2,2,0) &
(24,4) & (55,87,16,41,35,80,30,20,33,17,82,78)  &
73 & (0,1,2,3,4,31,70,41,66,62,52,57) \\
145 & (0,1,2,3,4,7,87,46,54,115,132,127)  &
217 & (0,1,2,3,4,7,41,137,46,24,57,189)  &
433 & (0,1,2,3,4,7,15,415,58,266,215,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1807} & (63,95,175,243,85,38,9,10,4,0,0) &
(24,4) & (81,49,73,5,24,91,36,10,79,58,84,23)  &
73 & (0,1,2,3,4,7,14,49,40,17,44,22) \\
145 & (0,1,2,3,4,7,103,58,11,86,35,22)  &
217 & (0,1,2,3,4,7,24,60,47,35,89,72)  &
433 & (0,1,2,3,4,7,17,32,394,147,138,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1808} & (63,95,175,243,85,38,9,12,2,0,0) &
(24,4) & (87,19,59,26,20,33,68,41,86,82,16,57)  &
73 & (0,1,2,3,4,11,64,55,5,17,44,28) \\
145 & (0,1,2,3,4,7,78,54,15,45,62,29)  &
217 & (0,1,2,3,4,7,22,37,29,122,148,128)  &
433 & (0,1,2,3,4,7,18,277,251,175,310,83)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1809} & (63,95,175,243,85,38,10,9,4,0,0) &
(24,4) & (92,20,68,64,89,11,58,34,65,70,81,35)  &
73 & (0,1,2,3,4,36,70,30,66,56,25,61) \\
145 & (0,1,2,3,4,7,67,20,54,117,138,42)  &
217 & (0,1,2,3,4,7,154,163,92,83,190,176)  &
433 & (0,1,2,3,4,7,12,163,300,190,103,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1810} & (63,95,175,243,85,38,10,12,1,0,0) &
(24,4) & (32,55,28,94,63,60,43,61,6,42,85,5)  &
73 & (0,1,2,3,4,7,29,20,65,25,14,35) \\
145 & (0,1,2,3,4,8,90,53,28,40,17,71)  &
217 & (0,1,2,3,4,7,31,207,66,202,129,181)  &
433 & (0,1,2,3,4,7,24,130,343,288,87,54)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1811} & (63,95,175,243,85,38,17,8,6,0,0) &
(24,4) & (95,36,7,92,78,87,30,89,34,49,17,29)  &
73 & (0,1,2,3,4,9,37,30,33,13,19,52) \\
145 & (0,1,2,3,4,8,39,80,72,29,53,17)  &
217 & (0,1,2,3,4,7,16,95,146,60,49,188)  &
433 & (0,1,2,3,4,7,15,33,136,412,207,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1812} & (63,95,175,243,85,38,18,8,5,0,0) &
(24,4) & (26,94,54,86,44,91,85,51,92,65,72,77)  &
73 & (0,1,2,3,4,13,55,36,25,8,16,47) \\
145 & (0,1,2,3,4,7,129,80,136,114,102,61)  &
217 & (0,1,2,3,4,7,123,21,65,148,43,190)  &
433 & (0,1,2,3,4,7,15,282,92,228,327,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1813} & (63,95,175,243,85,38,20,8,3,0,0) &
(24,4) & (53,2,33,95,38,89,18,84,35,60,36,12)  &
73 & (0,1,2,3,4,8,14,55,35,17,45,27) \\
145 & (0,1,2,3,4,7,67,107,53,129,137,31)  &
217 & (0,1,2,3,4,7,15,43,103,38,154,92)  &
433 & (0,1,2,3,4,7,14,32,195,153,368,136)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1814} & (63,95,175,243,85,38,24,8,1,2,0) &
(24,4) & (27,19,39,35,20,85,10,33,28,78,88,61)  &
73 & (0,1,2,3,4,21,37,33,52,7,49,65) \\
145 & (0,1,2,3,4,7,78,29,94,132,41,85)  &
217 & (0,1,2,3,4,7,49,60,72,116,34,89)  &
433 & (0,1,2,3,4,7,14,317,393,143,249,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1815} & (63,95,175,243,85,38,24,8,4,0,1) &
(24,4) & (3,71,95,63,92,21,68,86,33,78,62,73)  &
73 & (0,1,2,3,4,45,36,58,28,25,7,63) \\
145 & (0,1,2,3,4,7,120,131,62,54,82,108)  &
217 & (0,1,2,3,4,7,15,183,56,188,72,197)  &
433 & (0,1,2,3,4,7,14,282,109,310,59,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1816} & (63,95,175,243,85,41,6,10,4,0,0) &
(24,4) & (48,40,52,68,89,94,67,7,65,58,18,91)  &
73 & (0,1,2,3,4,16,59,36,5,49,9,55) \\
145 & (0,1,2,3,4,7,25,53,69,115,40,88)  &
217 & (0,1,2,3,4,7,20,47,70,42,74,95)  &
433 & (0,1,2,3,4,7,12,301,62,327,174,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1817} & (63,95,175,243,85,41,6,12,2,0,0) &
(24,4) & (29,0,69,57,68,63,84,87,26,22,71,86)  &
73 & (0,1,2,3,4,16,45,70,11,24,19,41) \\
145 & (0,1,2,3,4,8,28,104,31,55,109,19)  &
217 & (0,1,2,3,4,7,46,80,183,97,57,88)  &
433 & (0,1,2,3,4,7,14,42,78,317,293,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1818} & (63,95,175,243,85,41,10,6,4,0,0) &
(24,4) & (34,70,2,90,92,41,87,29,60,91,16,11)  &
73 & (0,1,2,3,4,7,65,49,14,40,44,57) \\
145 & (0,1,2,3,4,7,52,61,39,131,120,83)  &
217 & (0,1,2,3,4,7,137,17,188,73,197,175)  &
433 & (0,1,2,3,4,7,24,170,149,221,351,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1819} & (63,95,175,243,85,41,10,12,0,2,0) &
(24,4) & (37,31,29,12,23,33,51,50,0,84,54,38)  &
73 & (0,1,2,3,4,12,30,57,5,51,61,41) \\
145 & (0,1,2,3,4,7,42,78,28,94,11,88)  &
217 & (0,1,2,3,4,7,51,186,92,120,74,207)  &
433 & (0,1,2,3,4,7,17,307,244,355,264,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1820} & (63,95,175,243,85,41,18,4,6,0,0) &
(24,4) & (89,73,37,57,82,63,26,60,72,87,19,16)  &
73 & (0,1,2,3,4,7,23,49,14,19,65,36) \\
145 & (0,1,2,3,4,7,60,138,23,103,128,115)  &
217 & (0,1,2,3,4,7,17,149,171,120,199,96)  &
433 & (0,1,2,3,4,7,15,327,245,120,216,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1821} & (63,95,175,243,85,41,18,8,4,2,0) &
(24,4) & (54,6,10,50,11,24,59,57,43,85,44,77)  &
73 & (0,1,2,3,4,12,51,57,47,70,15,33) \\
145 & (0,1,2,3,4,7,85,30,106,95,138,131)  &
217 & (0,1,2,3,4,7,34,172,44,21,148,99)  &
433 & (0,1,2,3,4,7,14,130,185,366,289,54)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1822} & (63,95,175,243,85,41,20,8,2,2,0) &
(24,4) & (7,31,81,88,47,9,34,21,16,84,82,70)  &
73 & (0,1,2,3,4,11,32,59,39,13,70,51) \\
145 & (0,1,2,3,4,7,68,103,108,27,116,20)  &
217 & (0,1,2,3,4,7,76,130,200,155,123,46)  &
433 & (0,1,2,3,4,7,16,351,202,304,263,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1823} & (63,95,175,243,85,41,24,4,2,2,0) &
(24,4) & (85,25,21,57,23,76,35,28,94,86,15,10)  &
73 & (0,1,2,3,4,11,24,15,5,57,28,41) \\
145 & (0,1,2,3,4,7,25,38,105,116,62,53)  &
217 & (0,1,2,3,4,7,19,162,49,66,196,40)  &
433 & (0,1,2,3,4,7,14,279,114,127,136,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1824} & (63,95,175,243,85,42,3,12,4,0,0) &
(24,4) & (67,47,79,51,40,5,34,70,88,45,20,41)  &
73 & (0,1,2,3,4,12,31,21,5,27,61,41) \\
145 & (0,1,2,3,4,12,141,119,91,114,105,21)  &
217 & (0,1,2,3,4,7,30,39,145,202,93,207)  &
433 & (0,1,2,3,4,7,14,292,383,282,393,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1825} & (63,95,175,243,85,42,5,10,4,0,0) &
(24,4) & (62,66,82,58,39,12,11,36,77,4,45,68)  &
73 & (0,1,2,3,4,9,13,32,39,16,49,22) \\
145 & (0,1,2,3,4,7,20,116,16,69,28,64)  &
217 & (0,1,2,3,4,7,15,198,35,181,65,129)  &
433 & (0,1,2,3,4,7,14,86,233,265,109,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1826} & (63,95,175,243,85,42,5,12,2,0,0) &
(24,4) & (79,95,51,59,10,28,70,0,5,13,26,44)  &
73 & (0,1,2,3,4,7,68,14,52,48,43,19) \\
145 & (0,1,2,3,4,7,23,120,93,138,42,83)  &
217 & (0,1,2,3,4,7,65,178,29,164,137,21)  &
433 & (0,1,2,3,4,7,15,281,390,190,310,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1827} & (63,95,175,243,85,42,6,9,4,0,0) &
(24,4) & (37,89,1,81,58,39,70,28,22,0,84,3)  &
73 & (0,1,2,3,4,14,61,28,36,54,70,44) \\
145 & (0,1,2,3,4,7,28,34,16,96,86,45)  &
217 & (0,1,2,3,4,7,48,210,29,155,130,16)  &
433 & (0,1,2,3,4,7,12,380,202,327,26,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1828} & (63,95,175,243,85,42,6,12,1,0,0) &
(24,4) & (56,34,24,75,2,44,26,61,15,23,69,41)  &
73 & (0,1,2,3,4,7,68,63,28,24,43,19) \\
145 & (0,1,2,3,4,7,68,115,101,89,137,20)  &
217 & (0,1,2,3,4,7,36,176,24,122,126,73)  &
433 & (0,1,2,3,4,7,12,72,268,391,119,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1829} & (63,95,175,243,85,42,9,6,4,0,0) &
(24,4) & (77,57,61,73,6,0,51,91,94,64,42,52)  &
73 & (0,1,2,3,4,8,67,48,24,21,63,36) \\
145 & (0,1,2,3,4,7,137,78,53,87,23,106)  &
217 & (0,1,2,3,4,7,56,35,130,21,46,83)  &
433 & (0,1,2,3,4,7,15,386,280,250,310,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1830} & (63,95,175,243,85,42,9,12,0,2,0) &
(24,4) & (51,23,15,10,24,85,28,29,78,82,40,25)  &
73 & (0,1,2,3,4,9,37,27,12,18,22,44) \\
145 & (0,1,2,3,4,8,36,55,71,10,89,23)  &
217 & (0,1,2,3,4,7,15,57,177,197,72,33)  &
433 & (0,1,2,3,4,7,14,300,170,366,250,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1831} & (63,95,175,243,85,42,10,5,4,0,0) &
(24,4) & (50,90,58,34,76,21,43,87,44,25,60,29)  &
73 & (0,1,2,3,4,9,56,28,52,59,12,41) \\
145 & (0,1,2,3,4,8,131,77,65,40,118,96)  &
217 & (0,1,2,3,4,7,84,45,108,34,93,57)  &
433 & (0,1,2,3,4,7,12,240,388,118,356,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1832} & (63,95,175,243,85,42,10,12,0,1,0) &
(24,4) & (58,2,18,26,76,33,43,35,32,37,80,31)  &
73 & (0,1,2,3,4,18,6,28,44,41,11,23) \\
145 & (0,1,2,3,4,7,68,43,16,32,60,22)  &
217 & (0,1,2,3,4,7,20,44,99,95,49,72)  &
433 & (0,1,2,3,4,7,20,307,185,383,280,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1833} & (63,95,175,243,85,42,12,12,0,0,1) &
(24,4) & (85,13,41,59,34,12,94,0,31,79,82,80)  &
73 & (0,1,2,3,4,15,23,19,6,26,46,36) \\
145 & (0,1,2,3,4,7,28,60,112,51,65,78)  &
217 & (0,1,2,3,4,7,22,172,91,31,185,98)  &
433 & (0,1,2,3,4,7,14,395,228,390,357,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1834} & (63,95,175,243,85,42,17,4,6,0,0) &
(24,4) & (1,69,81,21,91,72,23,6,38,56,15,90)  &
73 & (0,1,2,3,4,9,61,57,46,64,43,26) \\
145 & (0,1,2,3,4,7,70,19,125,60,138,103)  &
217 & (0,1,2,3,4,7,88,42,202,170,126,14)  &
433 & (0,1,2,3,4,7,18,215,126,67,33,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1835} & (63,95,175,243,85,42,17,8,4,2,0) &
(24,4) & (24,61,53,68,35,54,11,34,59,50,3,90)  &
73 & (0,1,2,3,4,15,67,26,39,70,30,57) \\
145 & (0,1,2,3,4,7,20,116,16,69,28,64)  &
217 & (0,1,2,3,4,7,19,58,154,24,45,189)  &
433 & (0,1,2,3,4,7,17,291,393,120,196,140)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1836} & (63,95,175,243,85,42,18,4,5,0,0) &
(24,4) & (52,36,11,4,74,79,33,35,70,25,94,77)  &
73 & (0,1,2,3,4,21,66,47,69,36,24,61) \\
145 & (0,1,2,3,4,7,96,106,61,127,16,118)  &
217 & (0,1,2,3,4,7,37,198,122,149,46,93)  &
433 & (0,1,2,3,4,7,14,267,240,248,334,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1837} & (63,95,175,243,85,42,18,8,4,1,0) &
(24,4) & (53,77,61,17,27,46,0,54,79,68,91,74)  &
73 & (0,1,2,3,4,14,31,58,26,40,23,70) \\
145 & (0,1,2,3,4,8,104,69,120,109,31,20)  &
217 & (0,1,2,3,4,7,37,93,122,149,46,198)  &
433 & (0,1,2,3,4,7,20,97,173,380,159,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1838} & (63,95,175,243,85,42,20,4,3,0,0) &
(24,4) & (21,69,49,37,14,67,62,0,60,95,18,31)  &
73 & (0,1,2,3,4,14,18,35,54,47,51,68) \\
145 & (0,1,2,3,4,7,78,111,64,100,87,54)  &
217 & (0,1,2,3,4,7,87,182,17,66,30,58)  &
433 & (0,1,2,3,4,7,16,101,84,221,394,142)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1839} & (63,95,175,243,85,42,20,8,1,2,0) &
(24,4) & (24,92,36,34,87,29,71,65,26,25,11,17)  &
73 & (0,1,2,3,4,12,22,59,47,25,69,34) \\
145 & (0,1,2,3,4,7,70,11,16,103,58,127)  &
217 & (0,1,2,3,4,7,24,158,171,73,36,133)  &
433 & (0,1,2,3,4,7,20,174,402,62,139,293)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1840} & (63,95,175,243,85,42,20,8,2,1,0) &
(24,4) & (63,15,39,53,50,20,18,40,21,77,70,24)  &
73 & (0,1,2,3,4,11,31,22,5,15,41,27) \\
145 & (0,1,2,3,4,7,16,128,120,91,85,45)  &
217 & (0,1,2,3,4,7,56,35,81,41,89,14)  &
433 & (0,1,2,3,4,7,17,163,132,22,54,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1841} & (63,95,175,243,85,42,24,4,1,2,0) &
(24,4) & (91,7,55,29,40,10,84,42,41,65,28,46)  &
73 & (0,1,2,3,4,11,47,61,5,50,41,22) \\
145 & (0,1,2,3,4,8,119,109,130,71,65,53)  &
217 & (0,1,2,3,4,7,31,203,43,131,108,163)  &
433 & (0,1,2,3,4,7,14,130,153,54,249,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1842} & (63,95,175,243,85,42,24,4,2,1,0) &
(24,4) & (47,39,7,55,10,24,18,72,17,85,94,12)  &
73 & (0,1,2,3,4,11,37,28,5,44,61,55) \\
145 & (0,1,2,3,4,8,19,72,124,82,96,112)  &
217 & (0,1,2,3,4,7,15,184,29,131,155,42)  &
433 & (0,1,2,3,4,7,26,127,375,94,98,296)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1843} & (63,95,175,243,85,42,24,4,4,0,1) &
(24,4) & (10,82,54,38,77,64,63,92,13,75,5,16)  &
73 & (0,1,2,3,4,8,67,36,24,21,63,29) \\
145 & (0,1,2,3,4,7,16,71,51,104,28,86)  &
217 & (0,1,2,3,4,7,30,39,103,85,93,60)  &
433 & (0,1,2,3,4,7,15,327,280,191,127,262)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1844} & (63,95,175,243,85,44,3,10,4,0,0) &
(24,4) & (63,39,19,51,26,12,61,85,42,57,80,52)  &
73 & (0,1,2,3,4,13,62,51,5,20,45,41) \\
145 & (0,1,2,3,4,9,84,58,127,101,109,17)  &
217 & (0,1,2,3,4,7,17,96,23,189,154,180)  &
433 & (0,1,2,3,4,7,18,335,142,233,392,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1845} & (63,95,175,243,85,44,3,12,2,0,0) &
(24,4) & (42,61,34,58,65,64,29,24,15,87,4,44)  &
73 & (0,1,2,3,4,11,20,16,5,30,51,41) \\
145 & (0,1,2,3,4,7,70,11,124,44,90,130)  &
217 & (0,1,2,3,4,7,20,41,195,175,93,149)  &
433 & (0,1,2,3,4,7,12,382,289,275,42,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1846} & (63,95,175,243,85,44,5,10,2,0,0) &
(24,4) & (76,44,32,88,74,89,2,41,39,55,70,19)  &
73 & (0,1,2,3,4,8,14,35,45,17,27,54) \\
145 & (0,1,2,3,4,7,42,78,125,53,88,65)  &
217 & (0,1,2,3,4,7,56,132,81,15,35,95)  &
433 & (0,1,2,3,4,7,14,184,317,228,266,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1847} & (63,95,175,243,85,44,6,9,2,0,0) &
(24,4) & (47,7,71,63,36,46,92,85,60,5,66,70)  &
73 & (0,1,2,3,4,17,47,67,5,25,20,36) \\
145 & (0,1,2,3,4,7,57,111,85,18,32,103)  &
217 & (0,1,2,3,4,7,15,32,148,184,66,92)  &
433 & (0,1,2,3,4,7,14,120,202,292,109,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1848} & (63,95,175,243,85,44,6,10,1,0,0) &
(24,4) & (59,3,83,23,16,58,92,29,80,1,82,34)  &
73 & (0,1,2,3,4,8,50,41,14,53,11,58) \\
145 & (0,1,2,3,4,7,105,34,86,22,11,58)  &
217 & (0,1,2,3,4,7,62,24,154,189,40,208)  &
433 & (0,1,2,3,4,7,14,302,202,310,55,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1849} & (63,95,175,243,85,44,9,6,2,0,0) &
(24,4) & (86,6,14,2,79,9,75,85,48,4,39,57)  &
73 & (0,1,2,3,4,11,64,22,34,46,70,17) \\
145 & (0,1,2,3,4,7,98,131,28,94,106,85)  &
217 & (0,1,2,3,4,7,35,94,173,148,20,122)  &
433 & (0,1,2,3,4,7,23,405,301,69,12,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1850} & (63,95,175,243,85,44,9,10,0,2,0) &
(24,4) & (35,87,66,91,49,58,81,30,32,36,73,60)  &
73 & (0,1,2,3,4,8,67,16,19,42,52,47) \\
145 & (0,1,2,3,4,7,68,43,16,32,21,60)  &
217 & (0,1,2,3,4,7,24,175,60,131,147,98)  &
433 & (0,1,2,3,4,7,12,140,402,25,342,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1851} & (63,95,175,243,85,44,10,3,4,0,0) &
(24,4) & (18,38,94,42,56,11,1,31,64,17,60,33)  &
73 & (0,1,2,3,4,38,56,10,5,46,26,62) \\
145 & (0,1,2,3,4,8,34,96,107,66,71,132)  &
217 & (0,1,2,3,4,7,34,23,137,46,163,14)  &
433 & (0,1,2,3,4,7,26,81,277,60,340,295)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1852} & (63,95,175,243,85,44,10,5,2,0,0) &
(24,4) & (60,33,44,72,49,2,57,14,87,35,50,15)  &
73 & (0,1,2,3,4,13,62,26,5,19,41,46) \\
145 & (0,1,2,3,4,7,68,120,15,115,127,104)  &
217 & (0,1,2,3,4,7,189,60,92,24,74,14)  &
433 & (0,1,2,3,4,7,18,404,170,83,367,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1853} & (63,95,175,243,85,44,10,6,1,0,0) &
(24,4) & (67,87,19,39,24,49,16,37,86,2,94,33)  &
73 & (0,1,2,3,4,25,13,46,16,69,20,41) \\
145 & (0,1,2,3,4,7,28,34,86,20,43,94)  &
217 & (0,1,2,3,4,7,34,210,130,147,198,48)  &
433 & (0,1,2,3,4,7,26,18,219,314,294,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1854} & (63,95,175,243,85,44,10,9,0,2,0) &
(24,4) & (4,44,40,12,10,63,29,93,58,41,50,67)  &
73 & (0,1,2,3,4,11,6,46,35,52,15,20) \\
145 & (0,1,2,3,4,7,40,19,27,82,54,61)  &
217 & (0,1,2,3,4,7,20,58,126,83,190,44)  &
433 & (0,1,2,3,4,7,18,155,240,393,135,124)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1855} & (63,95,175,243,85,44,10,10,0,1,0) &
(24,4) & (43,15,55,83,72,86,65,74,20,9,16,2)  &
73 & (0,1,2,3,4,38,56,62,5,25,30,67) \\
145 & (0,1,2,3,4,7,96,38,18,30,106,85)  &
217 & (0,1,2,3,4,7,45,126,153,202,56,32)  &
433 & (0,1,2,3,4,7,15,302,93,375,139,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1856} & (63,95,175,243,85,44,10,12,0,0,1) &
(24,4) & (88,4,84,28,41,66,93,70,11,67,78,39)  &
73 & (0,1,2,3,4,12,63,56,70,40,44,50) \\
145 & (0,1,2,3,4,7,25,99,59,39,78,65)  &
217 & (0,1,2,3,4,7,35,135,24,64,204,130)  &
433 & (0,1,2,3,4,7,15,42,125,216,251,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1857} & (63,95,175,243,85,44,12,3,2,0,0) &
(24,4) & (52,92,29,11,24,73,50,25,83,67,22,70)  &
73 & (0,1,2,3,4,9,52,29,16,55,12,42) \\
145 & (0,1,2,3,4,7,119,108,70,85,95,18)  &
217 & (0,1,2,3,4,7,17,131,65,189,24,97)  &
433 & (0,1,2,3,4,7,26,85,127,149,282,94)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1858} & (63,95,175,243,85,44,12,10,0,0,1) &
(24,4) & (38,34,86,14,64,45,48,89,47,71,20,81)  &
73 & (0,1,2,3,4,8,14,55,45,17,35,27) \\
145 & (0,1,2,3,4,8,119,40,81,130,71,96)  &
217 & (0,1,2,3,4,7,40,149,48,93,30,205)  &
433 & (0,1,2,3,4,7,18,66,175,308,54,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1859} & (63,95,175,243,85,44,17,2,6,0,0) &
(24,4) & (30,14,86,38,41,87,65,72,85,4,19,47)  &
73 & (0,1,2,3,4,8,11,43,58,14,21,49) \\
145 & (0,1,2,3,4,9,34,131,89,70,109,47)  &
217 & (0,1,2,3,4,7,36,49,24,131,84,162)  &
433 & (0,1,2,3,4,7,12,163,68,137,333,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1860} & (63,95,175,243,85,44,17,8,2,2,0) &
(24,4) & (71,69,43,40,53,15,37,10,92,60,14,38)  &
73 & (0,1,2,3,4,12,15,36,46,26,69,57) \\
145 & (0,1,2,3,4,7,18,55,86,126,30,43)  &
217 & (0,1,2,3,4,7,79,201,91,58,188,175)  &
433 & (0,1,2,3,4,7,23,312,301,62,394,100)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1861} & (63,95,175,243,85,44,18,1,6,0,0) &
(24,4) & (22,94,46,50,61,3,13,48,77,4,43,75)  &
73 & (0,1,2,3,4,8,37,65,21,18,43,50) \\
145 & (0,1,2,3,4,7,93,111,96,30,106,64)  &
217 & (0,1,2,3,4,7,24,144,155,48,37,134)  &
433 & (0,1,2,3,4,7,12,350,247,275,43,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1862} & (63,95,175,243,85,44,18,2,5,0,0) &
(24,4) & (59,3,79,15,58,28,22,49,82,77,48,44)  &
73 & (0,1,2,3,4,24,36,58,11,7,44,49) \\
145 & (0,1,2,3,4,7,96,85,117,27,19,41)  &
217 & (0,1,2,3,4,7,122,32,153,130,43,204)  &
433 & (0,1,2,3,4,7,15,125,167,338,368,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1863} & (63,95,175,243,85,44,18,4,3,0,0) &
(24,4) & (62,34,10,82,83,13,15,65,87,20,21,25)  &
73 & (0,1,2,3,4,7,25,20,28,44,66,62) \\
145 & (0,1,2,3,4,17,112,45,128,55,31,9)  &
217 & (0,1,2,3,4,7,14,200,29,164,121,174)  &
433 & (0,1,2,3,4,7,24,190,103,144,93,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1864} & (63,95,175,243,85,44,18,8,1,2,0) &
(24,4) & (10,94,6,53,0,91,28,83,92,45,87,27)  &
73 & (0,1,2,3,4,9,37,30,33,13,23,58) \\
145 & (0,1,2,3,4,7,125,78,103,39,85,90)  &
217 & (0,1,2,3,4,7,84,13,36,93,172,60)  &
433 & (0,1,2,3,4,7,25,310,153,60,94,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1865} & (63,95,175,243,85,44,18,8,2,1,0) &
(24,4) & (43,91,19,3,24,2,16,26,72,49,54,58)  &
73 & (0,1,2,3,4,16,42,28,57,54,6,11) \\
145 & (0,1,2,3,4,7,70,19,125,138,60,46)  &
217 & (0,1,2,3,4,7,60,137,98,173,89,35)  &
433 & (0,1,2,3,4,7,12,72,357,247,120,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1866} & (63,95,175,243,85,44,18,8,4,0,1) &
(24,4) & (78,42,30,86,31,49,92,81,91,4,63,61)  &
73 & (0,1,2,3,4,8,11,57,36,14,26,44) \\
145 & (0,1,2,3,4,7,62,78,22,138,34,44)  &
217 & (0,1,2,3,4,7,36,176,24,122,93,73)  &
433 & (0,1,2,3,4,7,18,144,114,43,352,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1867} & (63,95,175,243,85,44,20,2,3,0,0) &
(24,4) & (84,92,60,68,9,38,45,71,43,7,93,78)  &
73 & (0,1,2,3,4,11,20,51,46,41,70,62) \\
145 & (0,1,2,3,4,17,39,118,7,21,103,58)  &
217 & (0,1,2,3,4,7,56,152,200,130,45,84)  &
433 & (0,1,2,3,4,7,12,66,239,190,340,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1868} & (63,95,175,243,85,44,20,8,2,0,1) &
(24,4) & (57,85,61,66,44,43,48,59,22,14,16,47)  &
73 & (0,1,2,3,4,10,24,16,20,27,31,36) \\
145 & (0,1,2,3,4,7,129,30,137,86,42,55)  &
217 & (0,1,2,3,4,7,24,187,159,87,182,74)  &
433 & (0,1,2,3,4,7,14,316,84,156,141,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1869} & (63,95,175,243,85,44,24,1,2,2,0) &
(24,4) & (0,64,20,16,67,66,53,70,35,9,30,89)  &
73 & (0,1,2,3,4,13,6,17,31,28,23,36) \\
145 & (0,1,2,3,4,7,16,128,42,85,93,118)  &
217 & (0,1,2,3,4,7,51,20,154,92,13,182)  &
433 & (0,1,2,3,4,7,12,138,409,368,220,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1870} & (63,95,175,243,85,44,24,2,1,2,0) &
(24,4) & (29,33,15,40,1,43,34,51,8,0,2,74)  &
73 & (0,1,2,3,4,28,23,70,10,40,59,32) \\
145 & (0,1,2,3,4,9,70,117,57,128,103,37)  &
217 & (0,1,2,3,4,7,17,135,183,81,112,58)  &
433 & (0,1,2,3,4,7,15,371,277,143,33,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1871} & (63,95,175,243,85,44,24,2,2,1,0) &
(24,4) & (86,46,18,17,84,7,88,95,45,49,12,63)  &
73 & (0,1,2,3,4,17,32,26,5,66,36,21) \\
145 & (0,1,2,3,4,7,65,78,125,53,17,43)  &
217 & (0,1,2,3,4,7,24,164,159,87,35,74)  &
433 & (0,1,2,3,4,7,14,124,299,277,102,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1872} & (63,95,175,243,85,44,24,2,4,0,1) &
(24,4) & (34,10,78,30,5,56,83,72,1,91,13,12)  &
73 & (0,1,2,3,4,7,12,42,52,15,49,20) \\
145 & (0,1,2,3,4,8,80,31,37,18,53,42)  &
217 & (0,1,2,3,4,7,44,187,92,24,122,73)  &
433 & (0,1,2,3,4,7,12,274,92,23,289,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1873} & (63,95,175,243,85,44,24,4,2,0,1) &
(24,4) & (52,48,4,0,55,74,95,46,77,85,35,62)  &
73 & (0,1,2,3,4,7,14,27,65,32,36,57) \\
145 & (0,1,2,3,4,7,32,53,41,81,63,132)  &
217 & (0,1,2,3,4,7,22,182,154,190,207,92)  &
433 & (0,1,2,3,4,7,18,335,202,291,133,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1874} & (63,95,175,243,85,44,24,8,0,2,1) &
(24,4) & (11,43,51,44,33,50,77,58,48,12,85,94)  &
73 & (0,1,2,3,4,11,6,23,32,29,40,16) \\
145 & (0,1,2,3,4,8,80,132,117,104,114,22)  &
217 & (0,1,2,3,4,7,31,149,202,91,177,123)  &
433 & (0,1,2,3,4,7,14,32,170,43,229,300)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1875} & (63,95,175,243,85,49,6,8,6,0,0) &
(24,4) & (25,63,57,24,7,65,43,30,64,54,94,78)  &
73 & (0,1,2,3,4,32,18,69,34,21,64,26) \\
145 & (0,1,2,3,4,7,89,127,113,9,78,102)  &
217 & (0,1,2,3,4,7,24,175,159,88,56,97)  &
433 & (0,1,2,3,4,7,15,247,33,299,393,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1876} & (63,95,175,243,85,49,10,4,6,0,0) &
(24,4) & (25,60,49,65,52,59,76,30,58,83,39,10)  &
73 & (0,1,2,3,4,71,22,48,39,66,43,61) \\
145 & (0,1,2,3,4,7,85,30,136,129,93,42)  &
217 & (0,1,2,3,4,7,30,87,103,159,112,184)  &
433 & (0,1,2,3,4,7,12,371,267,188,34,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1877} & (63,95,175,243,85,49,10,8,4,2,0) &
(24,4) & (80,12,92,52,22,27,69,21,59,73,30,25)  &
73 & (0,1,2,3,4,9,37,30,33,11,61,57) \\
145 & (0,1,2,3,4,7,96,85,20,41,118,17)  &
217 & (0,1,2,3,4,7,73,176,138,189,126,208)  &
433 & (0,1,2,3,4,7,12,72,79,334,138,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1878} & (63,95,175,243,85,49,12,2,6,0,0) &
(24,4) & (6,54,46,94,19,52,51,13,77,68,16,65)  &
73 & (0,1,2,3,4,9,56,13,31,59,24,36) \\
145 & (0,1,2,3,4,7,16,59,51,119,41,85)  &
217 & (0,1,2,3,4,7,49,88,163,206,181,24)  &
433 & (0,1,2,3,4,7,20,55,275,186,94,145)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1879} & (63,95,175,243,85,49,12,8,2,2,0) &
(24,4) & (29,13,53,37,47,50,52,76,34,22,75,64)  &
73 & (0,1,2,3,4,10,18,51,54,35,30,14) \\
145 & (0,1,2,3,4,8,31,81,106,53,37,21)  &
217 & (0,1,2,3,4,7,17,35,108,58,132,83)  &
433 & (0,1,2,3,4,7,18,371,383,103,304,175)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1880} & (63,95,175,243,85,49,24,0,6,2,0) &
(24,4) & (78,90,82,6,68,3,56,57,95,1,72,41)  &
73 & (0,1,2,3,4,21,37,7,52,33,28,13) \\
145 & (0,1,2,3,4,8,59,109,77,83,132,29)  &
217 & (0,1,2,3,4,7,202,43,14,55,154,127)  &
433 & (0,1,2,3,4,7,14,327,169,44,317,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1881} & (63,95,175,243,85,50,5,8,6,0,0) &
(24,4) & (91,51,67,27,73,46,89,76,50,60,13,16)  &
73 & (0,1,2,3,4,10,18,14,26,23,46,35) \\
145 & (0,1,2,3,4,7,95,114,69,30,129,138)  &
217 & (0,1,2,3,4,7,35,99,17,74,48,24)  &
433 & (0,1,2,3,4,7,15,368,183,131,267,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1882} & (63,95,175,243,85,50,6,8,5,0,0) &
(24,4) & (73,14,37,64,58,57,34,95,12,63,23,91)  &
73 & (0,1,2,3,4,20,47,70,65,22,62,41) \\
145 & (0,1,2,3,4,7,16,127,96,69,46,61)  &
217 & (0,1,2,3,4,7,16,102,66,180,175,93)  &
433 & (0,1,2,3,4,7,12,72,268,391,119,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1883} & (63,95,175,243,85,50,9,4,6,0,0) &
(24,4) & (9,77,73,65,3,24,95,26,10,68,59,92)  &
73 & (0,1,2,3,4,25,16,7,31,12,48,36) \\
145 & (0,1,2,3,4,8,17,29,72,83,106,53)  &
217 & (0,1,2,3,4,7,20,123,43,32,173,74)  &
433 & (0,1,2,3,4,7,14,307,221,298,368,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1884} & (63,95,175,243,85,50,9,8,4,2,0) &
(24,4) & (68,76,64,44,94,89,27,67,29,83,58,1)  &
73 & (0,1,2,3,4,24,14,33,36,17,48,69) \\
145 & (0,1,2,3,4,7,67,107,138,119,94,17)  &
217 & (0,1,2,3,4,7,17,96,154,189,23,180)  &
433 & (0,1,2,3,4,7,12,296,351,221,245,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1885} & (63,95,175,243,85,50,10,4,5,0,0) &
(24,4) & (3,63,19,79,40,5,14,50,44,17,20,37)  &
73 & (0,1,2,3,4,33,17,22,70,10,40,28) \\
145 & (0,1,2,3,4,7,68,63,76,108,132,120)  &
217 & (0,1,2,3,4,7,99,24,173,161,147,35)  &
433 & (0,1,2,3,4,7,17,317,338,157,412,143)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1886} & (63,95,175,243,85,50,10,8,4,1,0) &
(24,4) & (32,72,88,92,39,33,66,42,59,70,47,93)  &
73 & (0,1,2,3,4,7,29,35,65,25,14,20) \\
145 & (0,1,2,3,4,7,83,54,132,61,108,30)  &
217 & (0,1,2,3,4,7,20,44,99,126,49,149)  &
433 & (0,1,2,3,4,7,12,301,73,101,174,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1887} & (63,95,175,243,85,50,12,1,6,0,0) &
(24,4) & (39,79,95,11,2,24,6,53,64,29,58,0)  &
73 & (0,1,2,3,4,38,67,22,63,60,43,50) \\
145 & (0,1,2,3,4,10,41,100,77,120,95,17)  &
217 & (0,1,2,3,4,7,14,128,154,202,197,40)  &
433 & (0,1,2,3,4,7,16,310,263,73,353,288)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1888} & (63,95,175,243,85,50,12,2,5,0,0) &
(24,4) & (92,20,4,60,38,7,13,93,50,95,22,31)  &
73 & (0,1,2,3,4,8,14,31,65,17,55,36) \\
145 & (0,1,2,3,4,7,122,107,29,9,18,83)  &
217 & (0,1,2,3,4,7,20,177,195,107,84,163)  &
433 & (0,1,2,3,4,7,12,351,419,172,402,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1889} & (63,95,175,243,85,50,12,8,1,2,0) &
(24,4) & (28,21,61,89,56,35,54,58,67,39,90,18)  &
73 & (0,1,2,3,4,14,70,34,66,16,52,48) \\
145 & (0,1,2,3,4,7,132,59,64,71,120,41)  &
217 & (0,1,2,3,4,7,34,80,88,177,72,98)  &
433 & (0,1,2,3,4,7,12,351,48,267,288,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1890} & (63,95,175,243,85,50,12,8,2,1,0) &
(24,4) & (95,75,60,89,7,72,22,62,1,69,90,18)  &
73 & (0,1,2,3,4,14,61,49,57,7,23,44) \\
145 & (0,1,2,3,4,7,67,42,93,129,138,118)  &
217 & (0,1,2,3,4,7,105,175,195,202,96,72)  &
433 & (0,1,2,3,4,7,16,97,78,335,187,295)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1891} & (63,95,175,243,85,50,12,8,4,0,1) &
(24,4) & (9,77,89,61,35,16,2,14,95,64,39,78)  &
73 & (0,1,2,3,4,38,70,28,44,66,61,21) \\
145 & (0,1,2,3,4,7,83,54,132,61,108,118)  &
217 & (0,1,2,3,4,7,35,123,93,48,200,147)  &
433 & (0,1,2,3,4,7,15,33,248,206,170,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1892} & (63,95,175,243,85,50,20,0,7,0,0) &
(24,4) & (68,41,0,59,25,40,5,62,27,18,10,70)  &
73 & (0,1,2,3,4,14,17,8,34,55,50,46) \\
145 & (0,1,2,3,4,7,78,47,113,138,22,90)  &
217 & (0,1,2,3,4,7,20,102,29,73,43,94)  &
433 & (0,1,2,3,4,7,20,156,295,264,343,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1893} & (63,95,175,243,85,50,24,0,5,2,0) &
(24,4) & (0,48,72,24,17,90,21,95,15,46,37,34)  &
73 & (0,1,2,3,4,11,6,32,39,50,20,61) \\
145 & (0,1,2,3,4,7,21,99,136,45,87,114)  &
217 & (0,1,2,3,4,7,34,49,90,147,12,198)  &
433 & (0,1,2,3,4,7,20,127,280,93,141,62)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1894} & (63,95,175,243,85,50,24,0,6,1,0) &
(24,4) & (19,7,31,79,4,77,76,86,81,62,66,37)  &
73 & (0,1,2,3,4,10,18,35,70,51,30,14) \\
145 & (0,1,2,3,4,7,21,47,87,114,57,11)  &
217 & (0,1,2,3,4,7,207,183,116,172,131,149)  &
433 & (0,1,2,3,4,7,14,66,139,304,187,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1895} & (63,95,175,243,85,52,3,8,6,0,0) &
(24,4) & (90,74,2,18,3,16,25,57,68,21,39,28)  &
73 & (0,1,2,3,4,10,37,55,58,63,50,33) \\
145 & (0,1,2,3,4,7,122,38,51,46,129,58)  &
217 & (0,1,2,3,4,7,43,155,190,83,203,91)  &
433 & (0,1,2,3,4,7,14,389,309,375,317,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1896} & (63,95,175,243,85,52,6,8,3,0,0) &
(24,4) & (61,74,85,18,76,37,84,43,32,71,39,59)  &
73 & (0,1,2,3,4,23,8,60,25,11,29,43) \\
145 & (0,1,2,3,4,10,85,81,53,27,50,42)  &
217 & (0,1,2,3,4,7,35,131,19,173,72,122)  &
433 & (0,1,2,3,4,7,14,117,186,52,357,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1897} & (63,95,175,243,85,52,9,2,6,0,0) &
(24,4) & (94,90,30,54,51,9,48,80,41,28,63,89)  &
73 & (0,1,2,3,4,10,54,63,50,47,58,42) \\
145 & (0,1,2,3,4,7,85,107,95,138,18,30)  &
217 & (0,1,2,3,4,7,21,72,122,131,45,164)  &
433 & (0,1,2,3,4,7,12,163,392,174,356,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1898} & (63,95,175,243,85,52,9,8,2,2,0) &
(24,4) & (26,30,74,78,59,84,27,61,40,21,67,56)  &
73 & (0,1,2,3,4,7,16,22,39,12,32,49) \\
145 & (0,1,2,3,4,7,96,85,20,17,108,119)  &
217 & (0,1,2,3,4,7,121,23,93,39,12,48)  &
433 & (0,1,2,3,4,7,14,159,195,120,186,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1899} & (63,95,175,243,85,52,10,1,6,0,0) &
(24,4) & (16,68,48,0,42,47,85,13,15,33,46,23)  &
73 & (0,1,2,3,5,33,68,34,64,27,15,57) \\
145 & (0,1,2,3,4,7,25,102,91,42,62,115)  &
217 & (0,1,2,3,4,7,24,144,40,70,176,96)  &
433 & (0,1,2,3,4,7,15,393,206,139,377,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1900} & (63,95,175,243,85,52,10,2,5,0,0) &
(24,4) & (1,90,21,5,94,35,48,40,3,32,15,20)  &
73 & (0,1,2,3,4,7,26,12,39,29,33,59) \\
145 & (0,1,2,3,4,11,142,48,56,43,127,119)  &
217 & (0,1,2,3,4,7,128,48,66,207,30,182)  &
433 & (0,1,2,3,4,7,14,138,144,58,215,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1901} & (63,95,175,243,85,52,10,4,3,0,0) &
(24,4) & (5,56,25,30,68,61,40,31,38,22,11,79)  &
73 & (0,1,2,3,4,7,14,20,65,25,29,35) \\
145 & (0,1,2,3,4,7,88,30,56,46,21,138)  &
217 & (0,1,2,3,4,7,24,88,164,159,98,37)  &
433 & (0,1,2,3,4,7,18,383,43,310,83,262)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1902} & (63,95,175,243,85,52,10,8,1,2,0) &
(24,4) & (86,91,14,34,67,72,71,17,4,61,68,65)  &
73 & (0,1,2,3,4,15,60,47,70,40,9,21) \\
145 & (0,1,2,3,4,7,28,59,138,20,105,115)  &
217 & (0,1,2,3,4,7,40,102,29,153,93,204)  &
433 & (0,1,2,3,4,7,14,72,131,84,250,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1903} & (63,95,175,243,85,52,10,8,2,1,0) &
(24,4) & (57,3,53,94,83,13,91,40,86,34,92,12)  &
73 & (0,1,2,3,4,23,41,11,5,44,50,17) \\
145 & (0,1,2,3,4,7,25,102,91,42,62,34)  &
217 & (0,1,2,3,4,7,15,181,22,137,56,31)  &
433 & (0,1,2,3,4,7,17,51,206,133,282,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1904} & (63,95,175,243,85,52,10,8,4,0,1) &
(24,4) & (15,20,87,68,25,83,22,26,17,42,1,38)  &
73 & (0,1,2,3,4,66,54,41,15,57,30,7) \\
145 & (0,1,2,3,4,7,86,105,91,22,137,31)  &
217 & (0,1,2,3,4,7,51,46,149,96,82,200)  &
433 & (0,1,2,3,4,7,15,188,125,393,154,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1905} & (63,95,175,243,85,52,12,2,3,0,0) &
(24,4) & (3,95,15,39,57,36,41,70,26,50,89,56)  &
73 & (0,1,2,3,4,15,18,69,31,24,48,41) \\
145 & (0,1,2,3,4,7,53,105,15,87,138,78)  &
217 & (0,1,2,3,4,7,65,43,16,24,97,130)  &
433 & (0,1,2,3,4,7,15,249,332,268,220,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1906} & (63,95,175,243,85,52,12,8,2,0,1) &
(24,4) & (49,69,1,21,90,11,86,72,47,20,6,7)  &
73 & (0,1,2,3,4,21,37,48,33,7,52,65) \\
145 & (0,1,2,3,4,7,67,138,117,41,54,130)  &
217 & (0,1,2,3,4,7,71,49,16,131,24,98)  &
433 & (0,1,2,3,4,7,12,148,63,267,403,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1907} & (63,95,175,243,85,52,18,0,7,0,0) &
(24,4) & (44,51,72,95,69,84,65,22,45,82,90,86)  &
73 & (0,1,2,3,4,20,31,41,27,24,61,9) \\
145 & (0,1,2,3,4,7,60,115,78,17,46,127)  &
217 & (0,1,2,3,4,7,30,128,116,181,72,21)  &
433 & (0,1,2,3,4,7,12,351,120,247,80,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1908} & (63,95,175,243,85,52,24,0,3,2,0) &
(24,4) & (46,18,66,74,87,60,51,17,21,29,11,68)  &
73 & (0,1,2,3,4,13,28,17,31,40,8,55) \\
145 & (0,1,2,3,4,7,25,107,17,85,30,54)  &
217 & (0,1,2,3,4,7,48,125,185,24,59,147)  &
433 & (0,1,2,3,4,7,17,163,244,304,327,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1909} & (63,95,175,243,85,52,24,0,6,0,1) &
(24,4) & (53,33,21,65,24,15,0,14,59,26,82,95)  &
73 & (0,1,2,3,4,25,48,63,44,41,56,9) \\
145 & (0,1,2,3,4,7,35,105,69,87,125,11)  &
217 & (0,1,2,3,4,7,184,23,73,127,14,31)  &
433 & (0,1,2,3,4,7,18,389,103,313,229,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1910} & (63,95,175,243,85,56,3,4,6,0,0) &
(24,4) & (77,93,37,21,63,70,56,60,24,62,15,26)  &
73 & (0,1,2,3,4,10,37,29,15,12,33,53) \\
145 & (0,1,2,3,4,8,111,22,106,81,117,96)  &
217 & (0,1,2,3,4,7,49,125,40,197,17,163)  &
433 & (0,1,2,3,4,7,15,33,351,206,251,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1911} & (63,95,175,243,85,56,3,8,4,2,0) &
(24,4) & (18,58,74,14,51,12,21,45,7,73,39,4)  &
73 & (0,1,2,3,4,11,70,53,62,58,40,29) \\
145 & (0,1,2,3,4,8,11,107,81,54,116,131)  &
217 & (0,1,2,3,4,7,38,99,71,55,198,47)  &
433 & (0,1,2,3,4,7,20,393,87,282,133,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1912} & (63,95,175,243,85,56,5,2,6,0,0) &
(24,4) & (27,47,91,15,28,74,20,13,53,94,92,38)  &
73 & (0,1,2,3,4,19,14,49,36,33,23,10) \\
145 & (0,1,2,3,4,7,98,18,94,119,85,43)  &
217 & (0,1,2,3,4,7,24,41,73,206,171,188)  &
433 & (0,1,2,3,4,7,20,97,109,249,309,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1913} & (63,95,175,243,85,56,5,8,2,2,0) &
(24,4) & (58,18,50,10,79,81,47,4,35,40,5,9)  &
73 & (0,1,2,3,4,13,52,20,48,15,70,44) \\
145 & (0,1,2,3,4,7,53,30,17,9,83,107)  &
217 & (0,1,2,3,4,7,17,72,30,97,57,22)  &
433 & (0,1,2,3,4,7,12,281,80,174,44,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1914} & (63,95,175,243,85,56,6,1,6,0,0) &
(24,4) & (17,45,18,6,81,44,91,71,47,4,52,0)  &
73 & (0,1,2,3,4,15,67,54,5,42,18,47) \\
145 & (0,1,2,3,4,7,18,69,30,61,40,96)  &
217 & (0,1,2,3,4,7,24,158,89,147,36,49)  &
433 & (0,1,2,3,4,7,20,394,219,264,142,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1915} & (63,95,175,243,85,56,6,2,5,0,0) &
(24,4) & (22,38,30,46,67,36,65,49,31,16,88,5)  &
73 & (0,1,2,3,4,19,56,26,40,32,70,13) \\
145 & (0,1,2,3,4,8,122,80,19,106,52,111)  &
217 & (0,1,2,3,4,7,14,128,66,23,30,181)  &
433 & (0,1,2,3,4,7,25,120,240,11,82,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1916} & (63,95,175,243,85,56,6,4,3,0,0) &
(24,4) & (55,68,0,36,63,13,42,6,58,77,53,37)  &
73 & (0,1,2,3,4,11,53,41,5,62,19,29) \\
145 & (0,1,2,3,4,8,80,39,30,53,43,20)  &
217 & (0,1,2,3,4,7,19,77,155,131,46,39)  &
433 & (0,1,2,3,4,7,14,159,136,195,368,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1917} & (63,95,175,243,85,56,6,8,1,2,0) &
(24,4) & (79,39,87,19,78,49,94,52,38,56,37,44)  &
73 & (0,1,2,3,4,11,37,59,5,13,53,32) \\
145 & (0,1,2,3,4,7,60,21,100,34,137,65)  &
217 & (0,1,2,3,4,7,79,178,91,31,20,123)  &
433 & (0,1,2,3,4,7,12,395,195,275,351,148)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1918} & (63,95,175,243,85,56,6,8,2,1,0) &
(24,4) & (55,38,71,40,50,27,70,33,0,52,9,1)  &
73 & (0,1,2,3,4,18,46,12,5,20,36,52) \\
145 & (0,1,2,3,4,7,37,138,87,78,126,47)  &
217 & (0,1,2,3,4,7,34,73,196,43,122,48)  &
433 & (0,1,2,3,4,7,15,327,202,118,158,175)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1919} & (63,95,175,243,85,56,6,8,4,0,1) &
(24,4) & (71,43,3,27,18,80,73,5,74,32,26,8)  &
73 & (0,1,2,3,4,13,50,32,40,53,7,18) \\
145 & (0,1,2,3,4,9,70,32,57,44,37,21)  &
217 & (0,1,2,3,4,7,12,162,72,181,30,23)  &
433 & (0,1,2,3,4,7,12,155,277,48,196,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1920} & (63,95,175,243,85,56,9,2,4,2,0) &
(24,4) & (4,24,52,8,21,95,10,38,9,79,1,71)  &
73 & (0,1,2,3,4,17,70,55,34,27,31,12) \\
145 & (0,1,2,3,4,8,80,29,83,41,18,53)  &
217 & (0,1,2,3,4,7,30,134,103,45,155,38)  &
433 & (0,1,2,3,4,7,12,187,43,275,381,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1921} & (63,95,175,243,85,56,9,4,2,2,0) &
(24,4) & (0,92,12,4,85,7,37,38,82,79,5,39)  &
73 & (0,1,2,3,4,13,6,48,24,21,16,43) \\
145 & (0,1,2,3,4,7,67,119,53,42,137,130)  &
217 & (0,1,2,3,4,7,92,22,30,39,66,207)  &
433 & (0,1,2,3,4,7,14,247,149,121,69,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1922} & (63,95,175,243,85,56,10,1,4,2,0) &
(24,4) & (3,12,7,63,40,53,68,90,54,29,10,69)  &
73 & (0,1,2,3,4,7,23,14,31,19,28,36) \\
145 & (0,1,2,3,4,7,18,66,124,9,43,95)  &
217 & (0,1,2,3,4,7,90,20,175,72,196,58)  &
433 & (0,1,2,3,4,7,16,307,389,214,333,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1923} & (63,95,175,243,85,56,10,2,4,1,0) &
(24,4) & (28,60,0,92,63,74,19,13,53,66,70,65)  &
73 & (0,1,2,3,4,9,43,51,46,11,55,60) \\
145 & (0,1,2,3,4,7,18,115,96,124,86,44)  &
217 & (0,1,2,3,4,7,17,125,36,172,163,24)  &
433 & (0,1,2,3,4,7,14,66,109,186,309,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1924} & (63,95,175,243,85,56,10,4,1,2,0) &
(24,4) & (74,57,26,90,33,8,13,63,59,4,91,36)  &
73 & (0,1,2,3,4,24,27,42,64,30,8,60) \\
145 & (0,1,2,3,4,7,49,30,127,65,54,41)  &
217 & (0,1,2,3,4,7,66,96,195,38,171,178)  &
433 & (0,1,2,3,4,7,24,124,233,342,350,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1925} & (63,95,175,243,85,56,10,4,2,1,0) &
(24,4) & (47,31,3,15,80,13,2,94,72,41,77,38)  &
73 & (0,1,2,3,4,7,24,41,55,11,47,16) \\
145 & (0,1,2,3,4,7,105,131,85,92,137,118)  &
217 & (0,1,2,3,4,7,24,77,155,43,123,48)  &
433 & (0,1,2,3,4,7,14,393,362,141,304,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1926} & (63,95,175,243,85,56,10,4,4,0,1) &
(24,4) & (9,53,85,61,28,47,34,58,68,27,11,18)  &
73 & (0,1,2,3,4,7,14,53,65,40,19,45) \\
145 & (0,1,2,3,4,8,11,114,89,72,101,126)  &
217 & (0,1,2,3,4,7,24,144,65,35,39,87)  &
433 & (0,1,2,3,4,7,15,250,73,44,326,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1927} & (63,95,175,243,85,56,10,8,0,3,0) &
(24,4) & (40,32,20,48,93,82,23,39,1,67,53,38)  &
73 & (0,1,2,3,4,20,40,32,66,15,70,25) \\
145 & (0,1,2,3,4,8,19,81,71,96,119,39)  &
217 & (0,1,2,3,4,7,36,179,196,155,90,206)  &
433 & (0,1,2,3,4,7,18,221,207,43,81,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1928} & (63,95,175,243,85,56,12,1,2,2,0) &
(24,4) & (88,36,40,20,53,19,69,22,30,18,45,95)  &
73 & (0,1,2,3,4,7,48,61,31,22,36,11) \\
145 & (0,1,2,3,4,7,96,42,136,82,62,119)  &
217 & (0,1,2,3,4,7,20,147,43,83,94,48)  &
433 & (0,1,2,3,4,7,14,383,126,252,368,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1929} & (63,95,175,243,85,56,12,2,1,2,0) &
(24,4) & (22,42,6,26,1,59,29,68,40,28,81,87)  &
73 & (0,1,2,3,4,8,67,48,24,36,63,21) \\
145 & (0,1,2,3,4,7,137,115,86,91,44,126)  &
217 & (0,1,2,3,4,7,20,98,43,31,147,48)  &
433 & (0,1,2,3,4,7,17,280,412,118,196,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1930} & (63,95,175,243,85,56,12,2,2,1,0) &
(24,4) & (94,10,30,42,71,45,15,92,88,72,5,61)  &
73 & (0,1,2,3,4,12,63,7,26,42,46,19) \\
145 & (0,1,2,3,4,7,129,107,66,9,53,119)  &
217 & (0,1,2,3,4,7,184,115,24,60,131,137)  &
433 & (0,1,2,3,4,7,15,96,332,248,264,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1931} & (63,95,175,243,85,56,12,2,4,0,1) &
(24,4) & (47,39,67,87,9,90,1,20,88,14,81,8)  &
73 & (0,1,2,3,4,8,33,14,24,36,29,21) \\
145 & (0,1,2,3,4,7,78,138,22,87,34,102)  &
217 & (0,1,2,3,4,7,79,69,16,130,123,43)  &
433 & (0,1,2,3,4,7,16,84,380,233,132,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1932} & (63,95,175,243,85,56,12,4,2,0,1) &
(24,4) & (13,73,93,53,18,91,40,44,90,7,68,11)  &
73 & (0,1,2,3,4,9,28,24,18,31,14,36) \\
145 & (0,1,2,3,4,7,137,23,61,94,30,108)  &
217 & (0,1,2,3,4,7,118,208,147,42,127,59)  &
433 & (0,1,2,3,4,7,15,146,393,206,403,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1933} & (63,95,175,243,85,56,12,8,0,2,1) &
(24,4) & (85,1,9,29,71,72,6,58,11,64,79,20)  &
73 & (0,1,2,3,4,22,30,42,59,70,64,51) \\
145 & (0,1,2,3,4,7,16,35,60,106,22,71)  &
217 & (0,1,2,3,4,7,109,187,195,60,92,85)  &
433 & (0,1,2,3,4,7,18,277,342,84,186,143)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1934} & (63,95,175,243,85,56,17,0,6,2,0) &
(24,4) & (2,18,10,26,83,20,95,33,69,88,27,40)  &
73 & (0,1,2,3,4,14,59,8,43,40,55,50) \\
145 & (0,1,2,3,4,7,101,30,42,81,137,63)  &
217 & (0,1,2,3,4,7,30,47,126,199,97,72)  &
433 & (0,1,2,3,4,7,20,304,267,366,313,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1935} & (63,95,175,243,85,56,18,0,5,2,0) &
(24,4) & (22,13,50,54,1,32,45,15,83,16,91,12)  &
73 & (0,1,2,3,4,19,13,69,31,40,54,28) \\
145 & (0,1,2,3,4,7,40,83,51,61,132,119)  &
217 & (0,1,2,3,4,7,58,21,122,81,188,46)  &
433 & (0,1,2,3,4,7,12,72,296,334,300,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1936} & (63,95,175,243,85,56,18,0,6,1,0) &
(24,4) & (78,82,10,38,25,75,21,56,37,16,35,15)  &
73 & (0,1,2,3,4,14,17,8,50,20,29,42) \\
145 & (0,1,2,3,4,7,85,17,96,39,103,119)  &
217 & (0,1,2,3,4,7,44,208,29,40,128,155)  &
433 & (0,1,2,3,4,7,15,66,175,157,127,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1937} & (63,95,175,243,85,56,20,0,3,2,0) &
(24,4) & (58,90,70,78,29,28,89,15,19,0,73,88)  &
73 & (0,1,2,3,4,18,50,31,36,53,69,65) \\
145 & (0,1,2,3,4,9,16,68,42,127,38,32)  &
217 & (0,1,2,3,4,7,79,200,89,186,172,60)  &
433 & (0,1,2,3,4,7,12,159,80,174,44,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1938} & (63,95,175,243,85,56,20,0,6,0,1) &
(24,4) & (62,78,22,38,47,88,83,77,19,0,45,76)  &
73 & (0,1,2,3,4,9,12,42,20,48,24,17) \\
145 & (0,1,2,3,4,7,59,69,114,9,132,30)  &
217 & (0,1,2,3,4,7,24,158,89,147,36,49)  &
433 & (0,1,2,3,4,7,20,327,381,174,87,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1939} & (63,95,175,243,85,56,24,0,2,3,0) &
(24,4) & (22,68,70,11,16,86,84,41,55,71,61,33)  &
73 & (0,1,2,3,4,17,52,46,5,41,56,66) \\
145 & (0,1,2,3,4,7,85,107,30,129,94,11)  &
217 & (0,1,2,3,4,7,35,20,125,107,56,85)  &
433 & (0,1,2,3,4,7,15,266,125,185,42,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1940} & (63,95,175,243,85,56,24,0,4,2,1) &
(24,4) & (51,63,3,15,44,1,16,18,90,13,88,93)  &
73 & (0,1,2,3,4,7,55,41,24,9,63,47) \\
145 & (0,1,2,3,4,7,87,107,53,83,137,18)  &
217 & (0,1,2,3,4,7,41,49,70,129,96,24)  &
433 & (0,1,2,3,4,7,17,317,143,244,412,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1941} & (63,95,175,243,92,19,13,2,4,0,0) &
(24,4) & (49,25,57,93,39,30,63,28,64,86,83,76)  &
73 & (0,1,2,3,4,10,13,28,16,21,32,36) \\
145 & (0,1,2,3,4,7,63,58,102,119,137,21)  &
217 & (0,1,2,3,4,7,65,86,74,170,185,60)  &
433 & (0,1,2,3,4,7,15,66,141,186,304,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1942} & (63,95,175,243,92,19,13,4,2,0,0) &
(24,4) & (18,74,10,2,39,9,60,4,33,61,95,27)  &
73 & (0,1,2,3,4,19,7,27,32,13,22,36) \\
145 & (0,1,2,3,4,8,68,36,31,124,103,19)  &
217 & (0,1,2,3,4,7,24,162,37,88,171,41)  &
433 & (0,1,2,3,4,7,11,84,338,153,394,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1943} & (63,95,175,243,92,19,21,0,6,0,0) &
(24,4) & (9,46,1,21,2,11,6,76,91,48,80,84)  &
73 & (0,1,2,3,4,19,37,70,45,54,14,27) \\
145 & (0,1,2,3,4,7,96,106,31,18,22,91)  &
217 & (0,1,2,3,4,7,123,176,12,91,190,154)  &
433 & (0,1,2,3,4,7,10,190,275,313,338,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1944} & (63,95,175,243,92,19,28,0,1,2,0) &
(24,4) & (65,33,25,89,84,42,44,31,51,94,64,48)  &
73 & (0,1,2,3,4,7,51,30,9,15,35,19) \\
145 & (0,1,2,3,4,7,10,21,70,112,90,101)  &
217 & (0,1,2,3,4,7,82,40,126,163,30,20)  &
433 & (0,1,2,3,4,7,12,389,95,403,126,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1945} & (63,95,175,243,92,19,28,0,4,0,1) &
(24,4) & (91,79,23,67,37,40,65,46,36,54,18,33)  &
73 & (0,1,2,3,4,30,33,54,8,36,12,17) \\
145 & (0,1,2,3,4,8,125,66,72,104,36,137)  &
217 & (0,1,2,3,4,8,65,18,122,150,144,198)  &
433 & (0,1,2,3,4,7,31,338,24,206,266,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1946} & (63,95,175,243,92,21,11,2,4,0,0) &
(24,4) & (58,10,66,18,43,76,75,61,16,45,80,65)  &
73 & (0,1,2,3,4,7,10,41,15,27,19,31) \\
145 & (0,1,2,3,4,7,67,95,86,131,137,119)  &
217 & (0,1,2,3,4,7,154,18,178,116,182,90)  &
433 & (0,1,2,3,4,7,10,190,73,97,109,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1947} & (63,95,175,243,92,21,11,4,2,0,0) &
(24,4) & (24,79,84,54,83,20,27,69,18,62,29,1)  &
73 & (0,1,2,3,4,20,6,30,41,9,61,51) \\
145 & (0,1,2,3,4,8,137,95,23,112,101,72)  &
217 & (0,1,2,3,4,7,13,22,190,129,182,154)  &
433 & (0,1,2,3,4,7,11,342,131,233,184,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1948} & (63,95,175,243,92,21,11,8,0,2,0) &
(24,4) & (68,17,44,88,73,10,49,19,90,7,6,23)  &
73 & (0,1,2,3,4,14,61,36,27,21,45,6) \\
145 & (0,1,2,3,4,8,73,45,81,33,132,126)  &
217 & (0,1,2,3,4,7,22,122,175,190,181,92)  &
433 & (0,1,2,3,4,7,14,389,103,62,135,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1949} & (63,95,175,243,92,21,14,1,2,0,0) &
(24,4) & (86,6,42,58,1,35,67,8,32,80,53,5)  &
73 & (0,1,2,3,4,14,40,8,43,58,52,28) \\
145 & (0,1,2,3,4,7,118,45,96,81,85,17)  &
217 & (0,1,2,3,4,7,33,126,46,148,82,200)  &
433 & (0,1,2,3,4,7,16,84,389,233,279,293)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1950} & (63,95,175,243,92,21,14,2,1,0,0) &
(24,4) & (46,82,18,58,25,12,89,31,47,7,48,9)  &
73 & (0,1,2,3,4,30,33,10,36,25,14,58) \\
145 & (0,1,2,3,4,7,68,30,11,114,128,103)  &
217 & (0,1,2,3,4,7,13,203,179,138,32,56)  &
433 & (0,1,2,3,4,7,15,311,412,280,59,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1951} & (63,95,175,243,92,21,14,8,0,0,1) &
(24,4) & (48,72,88,20,74,89,30,27,49,83,85,22)  &
73 & (0,1,2,3,4,17,9,21,36,12,31,50) \\
145 & (0,1,2,3,4,20,48,72,115,9,58,23)  &
217 & (0,1,2,3,4,7,19,123,46,188,128,148)  &
433 & (0,1,2,3,4,7,20,188,172,310,54,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1952} & (63,95,175,243,92,21,19,0,6,0,0) &
(24,4) & (77,58,37,31,14,49,18,56,47,8,32,80)  &
73 & (0,1,2,3,4,7,63,44,24,66,58,28) \\
145 & (0,1,2,3,4,7,96,61,119,129,40,83)  &
217 & (0,1,2,3,4,7,127,24,45,122,183,72)  &
433 & (0,1,2,3,4,7,14,43,118,187,110,374)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1953} & (63,95,175,243,92,21,22,0,3,0,0) &
(24,4) & (0,4,80,84,94,79,26,29,43,17,73,78)  &
73 & (0,1,2,3,4,25,37,45,27,18,70,12) \\
145 & (0,1,2,3,4,8,59,99,110,27,72,66)  &
217 & (0,1,2,3,4,7,79,152,31,127,177,15)  &
433 & (0,1,2,3,4,7,10,194,313,280,412,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1954} & (63,95,175,243,92,21,25,0,2,2,0) &
(24,4) & (88,64,0,8,73,74,50,11,75,47,82,59)  &
73 & (0,1,2,3,4,21,66,52,69,62,46,40) \\
145 & (0,1,2,3,4,10,98,80,87,124,36,102)  &
217 & (0,1,2,3,4,7,13,77,182,126,47,200)  &
433 & (0,1,2,3,4,7,12,298,275,394,189,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1955} & (63,95,175,243,92,21,26,0,1,2,0) &
(24,4) & (4,80,68,44,25,31,45,82,54,58,75,65)  &
73 & (0,1,2,3,4,16,46,35,18,53,6,66) \\
145 & (0,1,2,3,4,9,84,36,70,22,47,89)  &
217 & (0,1,2,3,4,7,15,23,190,130,48,71)  &
433 & (0,1,2,3,4,7,12,43,275,195,135,388)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1956} & (63,95,175,243,92,21,26,0,2,1,0) &
(24,4) & (4,28,44,36,14,47,18,85,41,49,35,90)  &
73 & (0,1,2,3,4,18,40,27,12,43,69,21) \\
145 & (0,1,2,3,4,7,85,18,42,54,10,119)  &
217 & (0,1,2,3,4,7,15,23,58,72,190,127)  &
433 & (0,1,2,3,4,7,12,43,160,120,94,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1957} & (63,95,175,243,92,21,26,0,4,0,1) &
(24,4) & (78,62,2,18,25,27,77,92,59,72,35,73)  &
73 & (0,1,2,3,4,7,15,43,50,18,10,54) \\
145 & (0,1,2,3,4,7,20,30,9,42,82,54)  &
217 & (0,1,2,3,4,7,40,99,74,43,49,197)  &
433 & (0,1,2,3,4,7,15,280,23,59,33,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1958} & (63,95,175,243,92,21,28,0,2,0,1) &
(24,4) & (51,63,67,79,53,6,69,68,32,0,54,13)  &
73 & (0,1,2,3,4,26,62,41,46,65,20,69) \\
145 & (0,1,2,3,4,7,53,107,138,82,28,129)  &
217 & (0,1,2,3,4,7,31,47,122,24,163,71)  &
433 & (0,1,2,3,4,7,17,51,317,185,157,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1959} & (63,95,175,243,92,28,7,1,2,0,0) &
(24,4) & (77,12,61,49,44,38,4,87,79,31,46,86)  &
73 & (0,1,2,3,4,7,19,41,22,14,30,50) \\
145 & (0,1,2,3,4,7,43,59,131,119,63,137)  &
217 & (0,1,2,3,4,7,59,125,145,21,35,48)  &
433 & (0,1,2,3,4,7,14,334,84,62,304,140)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1961} & (63,95,175,243,92,28,19,0,1,2,0) &
(24,4) & (53,29,9,81,80,62,58,27,59,91,36,68)  &
73 & (0,1,2,3,4,42,33,70,50,64,59,21) \\
145 & (0,1,2,3,4,7,25,20,103,112,91,32)  &
217 & (0,1,2,3,4,7,118,24,134,159,146,36)  &
433 & (0,1,2,3,4,7,28,130,63,138,239,287)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1963} & (63,95,175,243,92,28,21,0,2,0,1) &
(24,4) & (83,87,35,71,57,42,45,8,60,44,41,76)  &
73 & (0,1,2,3,4,7,15,66,27,56,36,31) \\
145 & (0,1,2,3,4,12,41,31,91,44,141,18)  &
217 & (0,1,2,3,4,7,20,144,58,136,44,112)  &
433 & (0,1,2,3,4,7,15,334,30,299,303,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1964} & (63,95,175,243,92,44,3,5,2,0,0) &
(24,4) & (54,90,42,14,1,92,7,0,39,63,64,73)  &
73 & (0,1,2,3,4,15,67,57,30,70,40,25) \\
145 & (0,1,2,3,4,7,40,19,82,61,96,29)  &
217 & (0,1,2,3,4,7,20,162,83,176,190,126)  &
433 & (0,1,2,3,4,7,17,120,390,244,158,79)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1965} & (63,95,175,243,92,44,5,10,0,0,1) &
(24,4) & (11,31,75,95,53,58,49,78,88,52,93,42)  &
73 & (0,1,2,3,4,22,14,7,17,45,27,36) \\
145 & (0,1,2,3,4,7,115,19,27,86,57,46)  &
217 & (0,1,2,3,4,7,34,119,127,175,74,14)  &
433 & (0,1,2,3,4,7,14,327,280,308,136,59)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1966} & (63,95,175,243,92,44,17,2,1,2,0) &
(24,4) & (33,5,85,63,2,32,42,56,7,79,22,4)  &
73 & (0,1,2,3,4,21,16,70,44,36,48,65) \\
145 & (0,1,2,3,4,7,16,55,86,22,30,105)  &
217 & (0,1,2,3,4,7,19,93,72,44,24,121)  &
433 & (0,1,2,3,4,7,14,139,110,375,302,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1968} & (63,95,175,243,92,44,17,4,2,0,1) &
(24,4) & (2,38,66,6,5,43,68,23,92,16,35,25)  &
73 & (0,1,2,3,4,7,42,26,62,21,30,66) \\
145 & (0,1,2,3,4,8,122,45,19,51,109,30)  &
217 & (0,1,2,3,4,7,99,189,46,207,22,163)  &
433 & (0,1,2,3,4,7,20,313,159,45,349,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1969} & (63,95,175,243,92,49,3,4,6,0,0) &
(24,4) & (18,30,14,22,7,81,72,48,28,1,53,19)  &
73 & (0,1,2,3,4,7,42,23,45,9,27,63) \\
145 & (0,1,2,3,4,7,40,71,17,120,63,95)  &
217 & (0,1,2,3,4,7,76,95,64,86,49,185)  &
433 & (0,1,2,3,4,7,14,136,103,266,250,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1970} & (63,95,175,243,92,49,5,2,6,0,0) &
(24,4) & (61,77,85,65,6,39,0,80,84,75,31,90)  &
73 & (0,1,2,3,4,16,65,7,18,23,48,36) \\
145 & (0,1,2,3,4,8,11,81,27,128,116,106)  &
217 & (0,1,2,3,4,7,15,136,33,161,49,197)  &
433 & (0,1,2,3,4,7,14,316,73,390,109,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1971} & (63,95,175,243,92,49,5,8,2,2,0) &
(24,4) & (48,34,72,53,70,84,54,95,85,77,15,75)  &
73 & (0,1,2,3,4,24,70,62,49,41,19,66) \\
145 & (0,1,2,3,4,8,11,114,128,77,102,58)  &
217 & (0,1,2,3,4,7,20,136,175,163,95,196)  &
433 & (0,1,2,3,4,7,14,138,97,308,249,79)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1972} & (63,95,175,243,92,49,6,1,6,0,0) &
(24,4) & (3,71,67,39,37,70,24,88,0,10,58,93)  &
73 & (0,1,2,3,4,27,10,36,46,61,21,70) \\
145 & (0,1,2,3,4,7,122,117,9,56,20,41)  &
217 & (0,1,2,3,4,7,56,34,153,39,15,92)  &
433 & (0,1,2,3,4,7,12,247,34,120,80,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1973} & (63,95,175,243,92,49,6,2,5,0,0) &
(24,4) & (93,45,85,65,6,16,54,87,15,88,52,66)  &
73 & (0,1,2,3,4,33,48,64,40,51,68,19) \\
145 & (0,1,2,3,4,7,30,94,20,86,137,42)  &
217 & (0,1,2,3,4,7,20,177,120,55,94,71)  &
433 & (0,1,2,3,4,7,18,33,251,170,134,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1974} & (63,95,175,243,92,49,6,4,3,0,0) &
(24,4) & (60,28,48,8,69,59,78,62,75,23,61,37)  &
73 & (0,1,2,3,4,14,55,26,8,31,36,17) \\
145 & (0,1,2,3,4,7,16,22,29,86,106,96)  &
217 & (0,1,2,3,4,7,71,21,176,190,130,123)  &
433 & (0,1,2,3,4,7,17,296,321,101,410,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1975} & (63,95,175,243,92,49,6,8,1,2,0) &
(24,4) & (84,76,12,72,78,71,10,13,55,67,57,58)  &
73 & (0,1,2,3,4,21,37,32,23,70,27,15) \\
145 & (0,1,2,3,4,8,80,118,96,18,105,109)  &
217 & (0,1,2,3,4,7,38,106,19,81,134,58)  &
433 & (0,1,2,3,4,7,12,163,87,315,392,296)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1976} & (63,95,175,243,92,49,6,8,2,1,0) &
(24,4) & (80,54,84,51,82,16,6,93,11,87,5,25)  &
73 & (0,1,2,3,4,17,44,25,19,70,64,40) \\
145 & (0,1,2,3,4,7,28,115,44,51,57,86)  &
217 & (0,1,2,3,4,7,38,173,145,199,108,12)  &
433 & (0,1,2,3,4,7,14,296,131,52,333,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1977} & (63,95,175,243,92,49,6,8,4,0,1) &
(24,4) & (22,23,42,94,75,20,15,33,8,81,24,73)  &
73 & (0,1,2,3,4,15,54,50,70,10,18,43) \\
145 & (0,1,2,3,4,7,83,54,132,9,31,41)  &
217 & (0,1,2,3,4,7,84,122,93,24,37,46)  &
433 & (0,1,2,3,4,7,12,69,103,190,298,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1978} & (63,95,175,243,92,49,12,2,4,0,1) &
(24,4) & (53,5,77,29,50,48,70,19,4,95,16,86)  &
73 & (0,1,2,3,4,14,18,26,21,45,40,9) \\
145 & (0,1,2,3,4,22,53,119,9,81,106,131)  &
217 & (0,1,2,3,4,7,38,106,81,134,161,200)  &
433 & (0,1,2,3,4,7,15,130,248,366,183,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1979} & (63,95,175,243,92,49,12,4,2,0,1) &
(24,4) & (28,88,24,48,14,83,77,85,7,47,6,37)  &
73 & (0,1,2,3,4,9,32,55,49,35,12,16) \\
145 & (0,1,2,3,4,7,53,119,9,42,83,17)  &
217 & (0,1,2,3,4,7,84,122,24,93,183,46)  &
433 & (0,1,2,3,4,7,12,126,55,95,276,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1980} & (63,95,175,243,92,49,17,0,6,2,0) &
(24,4) & (32,12,36,84,6,61,22,83,27,65,38,19)  &
73 & (0,1,2,3,5,47,68,48,14,24,18,36) \\
145 & (0,1,2,3,4,8,117,80,120,128,16,53)  &
217 & (0,1,2,3,4,7,56,125,47,74,39,22)  &
433 & (0,1,2,3,4,7,16,310,73,412,149,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1981} & (63,95,175,243,92,49,18,0,5,2,0) &
(24,4) & (1,81,53,61,94,0,78,27,44,91,92,74)  &
73 & (0,1,2,3,4,26,70,46,56,40,66,15) \\
145 & (0,1,2,3,4,8,31,81,36,128,106,137)  &
217 & (0,1,2,3,4,7,92,72,184,23,189,15)  &
433 & (0,1,2,3,4,7,20,375,393,33,295,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1982} & (63,95,175,243,92,49,20,0,3,2,0) &
(24,4) & (92,49,72,81,47,76,95,38,62,94,31,55)  &
73 & (0,1,2,3,4,34,37,48,65,20,52,7) \\
145 & (0,1,2,3,4,7,16,46,120,90,52,85)  &
217 & (0,1,2,3,4,7,44,84,107,55,186,99)  &
433 & (0,1,2,3,4,7,14,295,186,54,109,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1983} & (63,95,175,243,92,49,20,0,6,0,1) &
(24,4) & (22,23,10,30,39,76,3,93,9,44,12,61)  &
73 & (0,1,2,3,4,11,6,62,54,41,45,27) \\
145 & (0,1,2,3,4,7,52,85,91,128,16,120)  &
217 & (0,1,2,3,4,7,20,88,124,163,44,196)  &
433 & (0,1,2,3,4,7,14,120,383,282,43,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1984} & (63,95,175,243,92,52,3,1,6,0,0) &
(24,4) & (34,42,26,66,51,52,3,25,88,45,21,64)  &
73 & (0,1,2,3,4,7,68,17,41,22,30,26) \\
145 & (0,1,2,3,4,7,68,105,35,30,127,137)  &
217 & (0,1,2,3,4,7,209,186,147,87,196,57)  &
433 & (0,1,2,3,4,7,17,43,265,327,351,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1985} & (63,95,175,243,92,52,3,8,1,2,0) &
(24,4) & (58,65,42,66,61,72,25,27,88,43,68,79)  &
73 & (0,1,2,3,4,36,20,70,65,15,51,46) \\
145 & (0,1,2,3,4,18,98,85,58,101,76,109)  &
217 & (0,1,2,3,4,7,95,23,74,49,59,112)  &
433 & (0,1,2,3,4,7,14,72,131,84,250,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1986} & (63,95,175,243,92,52,3,8,4,0,1) &
(24,4) & (83,84,19,95,92,17,88,94,53,70,25,34)  &
73 & (0,1,2,3,4,47,28,70,53,35,60,65) \\
145 & (0,1,2,3,4,7,82,95,62,44,120,131)  &
217 & (0,1,2,3,4,7,97,147,17,176,65,196)  &
433 & (0,1,2,3,4,7,15,63,278,175,110,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1987} & (63,95,175,243,92,52,5,2,3,0,0) &
(24,4) & (79,39,35,23,85,90,25,32,16,0,53,38)  &
73 & (0,1,2,3,4,24,27,60,30,42,64,8) \\
145 & (0,1,2,3,4,7,96,132,108,81,63,118)  &
217 & (0,1,2,3,4,7,95,200,181,60,171,73)  &
433 & (0,1,2,3,4,7,14,173,240,156,300,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1988} & (63,95,175,243,92,52,5,8,2,0,1) &
(24,4) & (9,13,89,93,35,2,71,52,58,0,79,12)  &
73 & (0,1,2,3,4,23,8,60,25,11,43,47) \\
145 & (0,1,2,3,4,7,18,83,53,27,107,61)  &
217 & (0,1,2,3,4,7,56,138,175,200,188,148)  &
433 & (0,1,2,3,4,7,15,298,127,375,157,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1989} & (63,95,175,243,92,52,9,1,2,2,0) &
(24,4) & (11,83,95,67,49,70,4,84,38,64,9,58)  &
73 & (0,1,2,3,4,21,70,36,23,46,62,66) \\
145 & (0,1,2,3,4,7,115,86,100,91,125,104)  &
217 & (0,1,2,3,4,7,24,144,88,159,40,36)  &
433 & (0,1,2,3,4,7,16,394,206,412,335,136)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1990} & (63,95,175,243,92,52,9,2,1,2,0) &
(24,4) & (6,54,14,2,27,4,21,33,68,65,32,11)  &
73 & (0,1,2,3,4,14,18,26,21,45,40,67) \\
145 & (0,1,2,3,4,7,52,120,39,71,57,86)  &
217 & (0,1,2,3,4,7,12,148,182,173,99,198)  &
433 & (0,1,2,3,4,7,26,314,294,339,282,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1991} & (63,95,175,243,92,52,9,2,2,1,0) &
(24,4) & (9,30,21,61,50,28,62,67,75,35,40,12)  &
73 & (0,1,2,3,4,41,55,47,58,9,13,51) \\
145 & (0,1,2,3,4,11,54,89,31,37,100,127)  &
217 & (0,1,2,3,4,7,15,164,47,93,148,190)  &
433 & (0,1,2,3,4,7,14,120,195,52,187,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1992} & (63,95,175,243,92,52,9,2,4,0,1) &
(24,4) & (91,51,35,87,93,56,57,66,48,74,37,2)  &
73 & (0,1,2,3,4,12,43,19,14,49,53,70) \\
145 & (0,1,2,3,4,7,68,103,89,115,128,16)  &
217 & (0,1,2,3,4,7,48,16,188,137,162,197)  &
433 & (0,1,2,3,4,7,12,187,275,195,43,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1994} & (63,95,175,243,92,52,9,8,0,2,1) &
(24,4) & (40,76,56,60,42,33,62,43,81,63,14,25)  &
73 & (0,1,2,3,4,19,56,52,43,12,47,70) \\
145 & (0,1,2,3,4,12,86,114,89,77,125,47)  &
217 & (0,1,2,3,4,7,48,144,120,204,94,36)  &
433 & (0,1,2,3,4,7,14,142,327,147,220,42)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1995} & (63,95,175,243,92,52,12,1,2,0,1) &
(24,4) & (18,94,6,86,60,37,80,23,15,95,84,73)  &
73 & (0,1,2,3,4,10,20,15,28,23,44,40) \\
145 & (0,1,2,3,4,7,82,95,131,44,120,62)  &
217 & (0,1,2,3,4,7,24,122,94,183,74,46)  &
433 & (0,1,2,3,4,7,15,302,170,110,31,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1996} & (63,95,175,243,92,52,17,0,3,2,0) &
(24,4) & (16,56,28,52,82,85,78,91,39,87,38,1)  &
73 & (0,1,2,3,4,7,68,41,64,25,45,17) \\
145 & (0,1,2,3,4,7,89,84,119,131,106,52)  &
217 & (0,1,2,3,4,7,31,123,73,204,185,172)  &
433 & (0,1,2,3,4,7,24,267,62,97,301,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1997} & (63,95,175,243,92,52,17,0,6,0,1) &
(24,4) & (64,16,84,92,25,79,69,18,7,78,37,95)  &
73 & (0,1,2,3,4,12,37,7,56,24,16,47) \\
145 & (0,1,2,3,4,12,112,55,60,126,76,28)  &
217 & (0,1,2,3,4,7,20,83,45,189,72,126)  &
433 & (0,1,2,3,4,7,12,69,134,343,334,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1998} & (63,95,175,243,92,52,20,0,3,0,1) &
(24,4) & (4,92,40,76,70,69,50,35,49,87,7,78)  &
73 & (0,1,2,3,4,8,60,54,49,63,32,40) \\
145 & (0,1,2,3,4,7,78,64,130,29,40,53)  &
217 & (0,1,2,3,4,8,163,47,78,136,70,199)  &
433 & (0,1,2,3,4,7,12,163,190,137,103,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1999} & (63,95,175,243,92,52,24,0,1,2,1) &
(24,4) & (25,9,81,5,18,12,14,39,63,35,40,62)  &
73 & (0,1,2,3,4,10,22,14,25,36,31,58) \\
145 & (0,1,2,3,4,7,70,88,132,51,120,40)  &
217 & (0,1,2,3,4,7,79,58,84,46,200,187)  &
433 & (0,1,2,3,4,7,26,379,240,138,100,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2000} & (63,95,175,243,99,21,10,12,4,0,0) &
(24,4) & (44,60,52,0,81,86,75,33,94,35,82,3)  &
73 & (0,1,2,3,4,16,26,70,18,11,46,41) \\
145 & (0,1,2,3,4,12,23,77,102,130,142,116)  &
217 & (0,1,2,3,4,7,19,43,56,148,190,138)  &
433 & (0,1,2,3,4,7,17,51,377,153,135,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2001} & (63,95,175,243,99,21,12,10,4,0,0) &
(24,4) & (16,88,40,48,61,22,83,17,94,85,2,95)  &
73 & (0,1,2,3,4,8,35,11,50,14,20,30) \\
145 & (0,1,2,3,4,7,47,89,39,62,78,120)  &
217 & (0,1,2,3,4,7,31,164,153,15,129,40)  &
433 & (0,1,2,3,4,7,14,389,287,170,87,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2002} & (63,95,175,243,99,21,20,8,6,0,0) &
(24,4) & (80,65,13,33,48,31,3,58,59,26,22,62)  &
73 & (0,1,2,3,4,10,43,47,12,15,20,52) \\
145 & (0,1,2,3,4,7,17,115,96,91,29,45)  &
217 & (0,1,2,3,4,7,32,17,126,138,179,58)  &
433 & (0,1,2,3,4,7,11,239,391,109,249,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2003} & (63,95,175,243,99,21,24,8,4,2,0) &
(24,4) & (80,8,72,0,25,30,26,23,61,63,90,59)  &
73 & (0,1,2,3,4,8,26,14,29,65,35,56) \\
145 & (0,1,2,3,4,7,86,81,96,54,41,30)  &
217 & (0,1,2,3,4,7,19,58,154,196,33,87)  &
433 & (0,1,2,3,4,7,16,292,314,202,187,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2004} & (63,95,175,243,99,28,5,10,4,0,0) &
(24,4) & (84,36,28,12,63,46,70,15,13,83,6,17)  &
73 & (0,1,2,3,4,7,46,39,19,59,11,51) \\
145 & (0,1,2,3,4,7,42,71,16,95,63,29)  &
217 & (0,1,2,3,4,7,44,154,38,190,13,92)  &
433 & (0,1,2,3,4,7,11,117,327,202,45,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2005} & (63,95,175,243,99,28,5,12,2,0,0) &
(24,4) & (38,50,54,94,37,16,0,51,57,5,28,23)  &
73 & (0,1,2,3,4,9,21,16,46,12,26,35) \\
145 & (0,1,2,3,4,7,29,68,15,114,45,20)  &
217 & (0,1,2,3,4,7,73,44,36,136,49,197)  &
433 & (0,1,2,3,4,7,17,357,187,383,282,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2006} & (63,95,175,243,99,28,17,4,6,0,0) &
(24,4) & (27,63,75,79,92,41,89,70,2,0,33,74)  &
73 & (0,1,2,3,4,7,26,39,59,19,11,31) \\
145 & (0,1,2,3,4,7,34,81,46,137,88,23)  &
217 & (0,1,2,3,4,7,39,54,145,99,21,207)  &
433 & (0,1,2,3,4,7,12,351,202,310,334,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2007} & (63,95,175,243,99,28,20,8,4,0,1) &
(24,4) & (95,63,19,11,58,29,85,12,10,60,4,25)  &
73 & (0,1,2,3,4,19,63,22,39,30,8,50) \\
145 & (0,1,2,3,4,8,53,91,18,31,37,103)  &
217 & (0,1,2,3,4,7,74,197,202,43,49,122)  &
433 & (0,1,2,3,4,7,17,304,362,393,121,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2008} & (63,95,175,243,99,52,1,12,6,0,0) &
(24,4) & (32,12,28,36,17,74,95,77,54,27,19,42)  &
73 & (0,1,2,3,4,7,66,27,39,52,44,58) \\
145 & (0,1,2,3,4,7,71,47,9,132,34,90)  &
217 & (0,1,2,3,4,7,21,49,195,87,59,33)  &
433 & (0,1,2,3,4,7,12,253,34,267,97,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2009} & (63,95,175,243,99,52,4,9,6,0,0) &
(24,4) & (55,63,47,51,2,80,93,86,33,54,36,88)  &
73 & (0,1,2,3,4,8,43,45,19,16,13,25) \\
145 & (0,1,2,3,4,7,25,137,34,100,84,60)  &
217 & (0,1,2,3,4,7,35,95,200,121,173,148)  &
433 & (0,1,2,3,4,7,18,117,213,362,253,143)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2010} & (63,95,175,243,99,52,8,9,4,2,0) &
(24,4) & (51,23,95,91,16,62,9,88,86,24,46,10)  &
73 & (0,1,2,3,4,7,45,47,22,56,61,11) \\
145 & (0,1,2,3,4,7,45,68,94,127,132,31)  &
217 & (0,1,2,3,4,7,49,136,163,17,198,125)  &
433 & (0,1,2,3,4,7,14,239,304,412,334,301)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2011} & (63,95,175,243,99,52,8,12,4,0,1) &
(24,4) & (11,71,63,31,24,49,14,86,9,20,25,94)  &
73 & (0,1,2,3,4,38,65,29,25,32,17,22) \\
145 & (0,1,2,3,4,7,71,47,9,132,34,59)  &
217 & (0,1,2,3,4,7,43,31,23,137,16,58)  &
433 & (0,1,2,3,4,7,12,39,108,288,24,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2012} & (63,95,175,243,99,52,16,8,5,2,0) &
(24,4) & (64,56,24,16,9,6,47,17,22,93,42,3)  &
73 & (0,1,2,3,4,15,20,39,52,48,45,67) \\
145 & (0,1,2,3,4,8,112,123,129,29,83,53)  &
217 & (0,1,2,3,4,7,17,141,36,65,41,90)  &
433 & (0,1,2,3,4,7,16,100,126,357,55,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2013} & (63,95,175,243,101,21,10,10,4,0,0) &
(24,4) & (88,76,92,84,34,43,87,61,22,41,2,9)  &
73 & (0,1,2,3,4,15,29,70,65,58,42,53) \\
145 & (0,1,2,3,4,7,32,85,120,56,108,20)  &
217 & (0,1,2,3,4,7,51,18,74,43,97,133)  &
433 & (0,1,2,3,4,7,17,39,146,69,186,137)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2014} & (63,95,175,243,101,21,10,12,2,0,0) &
(24,4) & (33,85,17,73,75,54,34,51,80,40,43,60)  &
73 & (0,1,2,3,4,7,36,57,22,62,66,49) \\
145 & (0,1,2,3,4,7,42,78,95,29,132,64)  &
217 & (0,1,2,3,4,7,32,18,126,138,56,178)  &
433 & (0,1,2,3,4,7,11,158,120,310,353,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2015} & (63,95,175,243,101,21,18,8,6,0,0) &
(24,4) & (80,72,24,44,58,55,29,2,59,49,22,25)  &
73 & (0,1,2,3,4,28,60,42,30,66,70,54) \\
145 & (0,1,2,3,4,7,140,18,57,120,78,102)  &
217 & (0,1,2,3,4,7,51,106,64,180,87,208)  &
433 & (0,1,2,3,4,7,20,54,125,32,392,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2016} & (63,95,175,243,101,21,24,8,2,2,0) &
(24,4) & (20,0,88,12,10,17,35,86,49,11,46,75)  &
73 & (0,1,2,3,4,7,19,45,9,34,14,25) \\
145 & (0,1,2,3,4,7,115,68,137,89,102,21)  &
217 & (0,1,2,3,4,7,15,46,138,189,56,200)  &
433 & (0,1,2,3,4,7,11,58,41,334,132,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2017} & (63,95,175,243,101,22,9,10,4,0,0) &
(24,4) & (2,62,70,78,79,8,29,85,19,41,67,64)  &
73 & (0,1,2,3,4,7,14,57,9,22,31,41) \\
145 & (0,1,2,3,4,7,43,137,53,87,23,71)  &
217 & (0,1,2,3,4,7,51,207,46,145,21,39)  &
433 & (0,1,2,3,4,7,17,357,138,43,187,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2018} & (63,95,175,243,101,22,9,12,2,0,0) &
(24,4) & (42,34,66,26,27,13,0,19,37,44,75,77)  &
73 & (0,1,2,3,4,10,27,14,17,22,36,32) \\
145 & (0,1,2,3,4,7,45,132,54,114,62,120)  &
217 & (0,1,2,3,4,7,13,73,189,126,173,182)  &
433 & (0,1,2,3,4,7,11,351,233,310,156,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2019} & (63,95,175,243,101,22,10,9,4,0,0) &
(24,4) & (50,42,6,26,57,27,32,89,15,4,13,47)  &
73 & (0,1,2,3,4,7,42,44,65,58,62,49) \\
145 & (0,1,2,3,4,7,22,45,92,138,88,35)  &
217 & (0,1,2,3,4,7,24,137,31,15,56,180)  &
433 & (0,1,2,3,4,7,20,155,121,389,309,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2020} & (63,95,175,243,101,22,10,12,1,0,0) &
(24,4) & (82,90,26,2,39,68,12,43,9,37,89,44)  &
73 & (0,1,2,3,4,11,19,53,62,29,70,36) \\
145 & (0,1,2,3,4,7,11,101,76,35,88,23)  &
217 & (0,1,2,3,4,7,84,178,29,17,95,198)  &
433 & (0,1,2,3,4,7,11,84,33,277,125,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2021} & (63,95,175,243,101,22,17,8,6,0,0) &
(24,4) & (84,75,20,64,23,14,82,89,90,33,37,53)  &
73 & (0,1,2,3,4,10,65,60,56,53,41,29) \\
145 & (0,1,2,3,4,12,7,90,33,27,71,102)  &
217 & (0,1,2,3,4,7,16,130,11,66,196,179)  &
433 & (0,1,2,3,4,7,14,334,61,267,301,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2022} & (63,95,175,243,101,22,18,8,5,0,0) &
(24,4) & (4,40,64,92,46,39,87,61,2,49,10,29)  &
73 & (0,1,2,3,4,7,58,33,9,46,23,14) \\
145 & (0,1,2,3,4,7,104,115,96,91,28,18)  &
217 & (0,1,2,3,4,7,44,154,38,190,207,91)  &
433 & (0,1,2,3,4,7,11,239,174,156,327,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2023} & (63,95,175,243,101,22,24,8,1,2,0) &
(24,4) & (80,12,64,92,81,30,90,65,87,31,25,50)  &
73 & (0,1,2,3,4,11,28,22,31,57,61,36) \\
145 & (0,1,2,3,4,7,32,96,27,84,18,41)  &
217 & (0,1,2,3,4,7,21,43,123,148,66,31)  &
433 & (0,1,2,3,4,7,11,23,263,156,245,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2024} & (63,95,175,243,101,22,24,8,4,0,1) &
(24,4) & (39,31,47,75,38,41,21,64,66,0,46,25)  &
73 & (0,1,2,3,4,7,45,65,19,14,36,52) \\
145 & (0,1,2,3,4,8,20,66,93,23,11,43)  &
217 & (0,1,2,3,4,7,17,54,179,189,65,199)  &
433 & (0,1,2,3,4,7,14,310,170,389,350,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2025} & (63,95,175,243,101,25,6,10,4,0,0) &
(24,4) & (12,92,72,32,17,66,95,15,5,70,26,71)  &
73 & (0,1,2,3,4,13,62,19,50,70,41,30) \\
145 & (0,1,2,3,4,7,140,107,53,120,65,18)  &
217 & (0,1,2,3,4,7,74,24,183,94,46,122)  &
433 & (0,1,2,3,4,7,16,357,375,278,126,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2026} & (63,95,175,243,101,25,6,12,2,0,0) &
(24,4) & (80,32,8,56,18,43,95,2,37,81,6,77)  &
73 & (0,1,2,3,4,8,28,14,58,65,55,43) \\
145 & (0,1,2,3,4,8,39,81,70,18,29,53)  &
217 & (0,1,2,3,4,7,13,22,171,132,136,190)  &
433 & (0,1,2,3,4,7,11,137,214,416,404,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2027} & (63,95,175,243,101,25,10,6,4,0,0) &
(24,4) & (67,71,63,95,56,69,78,48,72,38,13,26)  &
73 & (0,1,2,3,4,7,41,23,56,44,28,66) \\
145 & (0,1,2,3,4,7,103,88,130,55,21,138)  &
217 & (0,1,2,3,4,7,76,49,40,197,203,125)  &
433 & (0,1,2,3,4,7,14,373,173,73,110,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2028} & (63,95,175,243,101,25,10,12,0,2,0) &
(24,4) & (91,87,79,83,85,50,70,33,36,80,13,60)  &
73 & (0,1,2,3,4,7,19,21,44,28,41,12) \\
145 & (0,1,2,3,4,7,89,91,15,47,22,115)  &
217 & (0,1,2,3,4,7,34,148,29,21,123,46)  &
433 & (0,1,2,3,4,7,16,100,173,125,373,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2029} & (63,95,175,243,101,25,18,4,6,0,0) &
(24,4) & (7,11,87,95,81,72,28,69,6,56,85,18)  &
73 & (0,1,2,3,4,24,51,36,11,70,57,32) \\
145 & (0,1,2,3,4,7,20,63,15,70,108,120)  &
217 & (0,1,2,3,4,7,21,148,173,33,131,123)  &
433 & (0,1,2,3,4,7,12,274,68,188,333,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2030} & (63,95,175,243,101,25,18,8,4,2,0) &
(24,4) & (26,34,66,74,4,51,11,80,29,47,36,65)  &
73 & (0,1,2,3,4,26,7,59,20,28,44,64) \\
145 & (0,1,2,3,4,7,41,81,51,29,132,63)  &
217 & (0,1,2,3,4,7,14,115,200,129,182,66)  &
433 & (0,1,2,3,4,7,16,173,33,95,85,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2031} & (63,95,175,243,101,25,20,8,2,2,0) &
(24,4) & (43,75,79,11,77,40,54,61,34,92,53,74)  &
73 & (0,1,2,3,4,7,66,53,39,26,31,19) \\
145 & (0,1,2,3,4,8,49,116,44,35,57,128)  &
217 & (0,1,2,3,4,7,38,92,138,14,31,60)  &
433 & (0,1,2,3,4,7,17,159,79,244,264,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2032} & (63,95,175,243,101,25,24,4,2,2,0) &
(24,4) & (84,4,8,92,31,94,74,43,5,89,30,17)  &
73 & (0,1,2,3,4,13,19,6,27,41,45,24) \\
145 & (0,1,2,3,4,7,94,102,85,31,107,17)  &
217 & (0,1,2,3,4,7,32,54,65,179,124,21)  &
433 & (0,1,2,3,4,7,11,120,240,215,278,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2033} & (63,95,175,243,101,26,3,12,4,0,0) &
(24,4) & (81,1,29,21,42,71,48,80,26,19,86,95)  &
73 & (0,1,2,3,4,7,54,56,15,40,12,47) \\
145 & (0,1,2,3,4,7,34,68,46,89,137,20)  &
217 & (0,1,2,3,4,7,35,72,121,19,86,92)  &
433 & (0,1,2,3,4,7,24,62,175,244,277,355)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2034} & (63,95,175,243,101,26,5,10,4,0,0) &
(24,4) & (44,32,60,48,29,39,74,10,45,27,85,71)  &
73 & (0,1,2,3,4,15,67,22,70,17,46,41) \\
145 & (0,1,2,3,4,8,38,137,127,55,31,104)  &
217 & (0,1,2,3,4,7,16,49,40,159,130,197)  &
433 & (0,1,2,3,4,7,43,373,214,138,240,124)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2035} & (63,95,175,243,101,26,5,12,2,0,0) &
(24,4) & (67,83,87,31,32,69,14,6,72,89,38,41)  &
73 & (0,1,2,3,4,7,34,36,62,9,17,53) \\
145 & (0,1,2,3,4,7,94,22,136,71,102,61)  &
217 & (0,1,2,3,4,7,51,207,154,22,95,179)  &
433 & (0,1,2,3,4,7,18,124,240,214,55,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2036} & (63,95,175,243,101,26,6,9,4,0,0) &
(24,4) & (40,16,80,56,89,58,62,95,65,27,61,66)  &
73 & (0,1,2,3,4,7,46,41,61,9,18,51) \\
145 & (0,1,2,3,4,7,19,78,89,9,125,46)  &
217 & (0,1,2,3,4,7,19,108,181,134,30,66)  &
433 & (0,1,2,3,4,7,12,343,315,233,23,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2037} & (63,95,175,243,101,26,6,12,1,0,0) &
(24,4) & (4,36,0,74,95,45,93,19,14,42,63,61)  &
73 & (0,1,2,3,4,15,33,19,9,36,28,24) \\
145 & (0,1,2,3,4,8,36,57,130,46,66,22)  &
217 & (0,1,2,3,4,7,31,154,176,13,180,130)  &
433 & (0,1,2,3,4,7,14,309,288,374,54,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2038} & (63,95,175,243,101,26,9,6,4,0,0) &
(24,4) & (25,77,57,13,52,35,54,12,68,87,50,7)  &
73 & (0,1,2,3,4,7,66,27,52,40,32,58) \\
145 & (0,1,2,3,4,7,43,70,53,138,125,130)  &
217 & (0,1,2,3,4,7,83,204,188,180,56,175)  &
433 & (0,1,2,3,4,7,11,152,310,32,417,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2039} & (63,95,175,243,101,26,9,12,0,2,0) &
(24,4) & (64,48,24,72,2,59,27,49,18,31,10,29)  &
73 & (0,1,2,3,4,7,54,42,17,9,62,30) \\
145 & (0,1,2,3,4,7,22,45,86,55,16,118)  &
217 & (0,1,2,3,4,7,33,35,46,21,137,57)  &
433 & (0,1,2,3,4,7,11,156,229,120,393,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2040} & (63,95,175,243,101,26,10,5,4,0,0) &
(24,4) & (9,34,73,45,72,83,22,24,48,31,40,43)  &
73 & (0,1,2,3,4,7,18,47,43,9,63,23) \\
145 & (0,1,2,3,4,7,29,16,86,55,21,46)  &
217 & (0,1,2,3,4,7,19,65,121,37,90,197)  &
433 & (0,1,2,3,4,7,14,63,173,340,367,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2041} & (63,95,175,243,101,26,10,12,0,1,0) &
(24,4) & (49,65,41,28,82,95,59,2,84,48,86,43)  &
73 & (0,1,2,3,4,24,46,48,65,70,40,15) \\
145 & (0,1,2,3,4,7,108,96,28,85,32,18)  &
217 & (0,1,2,3,4,7,40,90,30,197,155,204)  &
433 & (0,1,2,3,4,7,12,160,409,315,310,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2042} & (63,95,175,243,101,26,12,12,0,0,1) &
(24,4) & (62,34,14,48,95,77,37,67,76,40,27,93)  &
73 & (0,1,2,3,4,8,46,11,20,52,36,60) \\
145 & (0,1,2,3,4,7,33,35,92,102,138,127)  &
217 & (0,1,2,3,4,7,51,126,202,97,43,73)  &
433 & (0,1,2,3,4,7,11,158,240,120,214,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2043} & (63,95,175,243,101,26,17,4,6,0,0) &
(24,4) & (42,94,58,14,91,13,48,59,80,89,55,21)  &
73 & (0,1,2,3,4,14,20,29,36,50,33,8) \\
145 & (0,1,2,3,4,7,138,47,81,89,22,115)  &
217 & (0,1,2,3,4,7,31,23,44,129,98,72)  &
433 & (0,1,2,3,4,7,11,58,159,126,289,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2044} & (63,95,175,243,101,26,17,8,4,2,0) &
(24,4) & (57,5,9,85,90,91,16,82,44,23,68,59)  &
73 & (0,1,2,3,4,7,33,28,39,51,66,20) \\
145 & (0,1,2,3,4,7,67,77,126,112,101,60)  &
217 & (0,1,2,3,4,7,62,24,116,172,73,184)  &
433 & (0,1,2,3,4,7,16,63,68,195,253,54)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2045} & (63,95,175,243,101,26,18,4,5,0,0) &
(24,4) & (82,10,62,59,41,36,60,1,65,55,93,16)  &
73 & (0,1,2,3,4,7,19,45,34,9,62,24) \\
145 & (0,1,2,3,4,7,108,77,131,120,62,53)  &
217 & (0,1,2,3,4,7,13,45,171,199,125,147)  &
433 & (0,1,2,3,4,7,12,245,109,221,126,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2046} & (63,95,175,243,101,26,18,8,4,1,0) &
(24,4) & (37,1,49,73,82,23,75,52,62,48,92,79)  &
73 & (0,1,2,3,4,12,63,18,54,70,41,27) \\
145 & (0,1,2,3,4,7,94,86,117,11,23,45)  &
217 & (0,1,2,3,4,7,57,99,71,33,173,21)  &
433 & (0,1,2,3,4,7,24,214,339,405,170,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2047} & (63,95,175,243,101,26,20,4,3,0,0) &
(24,4) & (87,15,27,46,92,9,49,64,78,10,16,17)  &
73 & (0,1,2,3,4,7,68,41,44,51,55,16) \\
145 & (0,1,2,3,4,7,54,107,71,17,85,120)  &
217 & (0,1,2,3,4,7,23,147,173,138,99,184)  &
433 & (0,1,2,3,4,7,12,102,23,146,63,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2048} & (63,95,175,243,101,26,20,8,1,2,0) &
(24,4) & (70,54,78,62,19,52,4,93,3,65,79,0)  &
73 & (0,1,2,3,4,7,21,51,15,28,12,35) \\
145 & (0,1,2,3,4,7,18,86,57,44,114,11)  &
217 & (0,1,2,3,4,7,14,30,39,177,128,155)  &
433 & (0,1,2,3,4,7,17,377,214,141,334,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2049} & (63,95,175,243,101,26,20,8,2,1,0) &
(24,4) & (60,56,12,1,34,55,3,30,73,49,50,15)  &
73 & (0,1,2,3,4,7,63,27,52,9,18,44) \\
145 & (0,1,2,3,4,7,11,81,100,114,125,60)  &
217 & (0,1,2,3,4,7,17,65,195,178,129,38)  &
433 & (0,1,2,3,4,7,16,377,182,233,388,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2050} & (63,95,175,243,101,26,20,8,4,0,1) &
(24,4) & (39,27,19,47,2,41,49,20,42,80,52,89)  &
73 & (0,1,2,3,4,15,8,18,31,40,22,50) \\
145 & (0,1,2,3,4,7,79,123,96,41,18,64)  &
217 & (0,1,2,3,4,7,49,185,125,163,197,205)  &
433 & (0,1,2,3,4,7,11,127,109,240,185,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2051} & (63,95,175,243,101,26,24,4,1,2,0) &
(24,4) & (4,15,40,28,86,25,87,6,66,29,94,33)  &
73 & (0,1,2,3,4,7,37,32,28,24,14,58) \\
145 & (0,1,2,3,4,7,86,81,16,42,96,29)  &
217 & (0,1,2,3,4,7,22,46,137,57,15,32)  &
433 & (0,1,2,3,4,7,12,194,167,67,31,48)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2052} & (63,95,175,243,101,26,24,4,2,1,0) &
(24,4) & (2,46,94,66,73,76,79,37,93,71,35,20)  &
73 & (0,1,2,3,4,9,33,54,16,36,13,27) \\
145 & (0,1,2,3,4,7,11,86,27,114,45,91)  &
217 & (0,1,2,3,4,7,17,155,83,41,35,92)  &
433 & (0,1,2,3,4,7,11,281,247,252,367,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2053} & (63,95,175,243,101,26,24,4,4,0,1) &
(24,4) & (12,5,93,24,19,94,62,39,11,30,91,54)  &
73 & (0,1,2,3,4,7,30,51,19,9,60,36) \\
145 & (0,1,2,3,4,7,128,85,120,46,16,91)  &
217 & (0,1,2,3,4,7,95,23,15,189,178,58)  &
433 & (0,1,2,3,4,7,14,301,362,171,309,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2054} & (63,95,175,243,101,28,3,10,4,0,0) &
(24,4) & (9,85,77,93,28,83,6,26,8,90,32,39)  &
73 & (0,1,2,3,4,14,32,34,26,23,69,59) \\
145 & (0,1,2,3,4,8,31,11,75,130,53,108)  &
217 & (0,1,2,3,4,7,45,171,188,22,84,58)  &
433 & (0,1,2,3,4,7,17,334,214,84,393,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2055} & (63,95,175,243,101,28,3,12,2,0,0) &
(24,4) & (36,0,64,88,25,14,23,61,43,19,73,26)  &
73 & (0,1,2,3,4,14,18,70,9,33,48,53) \\
145 & (0,1,2,3,4,7,132,85,71,29,52,41)  &
217 & (0,1,2,3,4,7,32,155,96,137,42,24)  &
433 & (0,1,2,3,4,7,16,356,293,43,61,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2056} & (63,95,175,243,101,28,5,10,2,0,0) &
(24,4) & (51,87,67,7,88,5,17,40,14,22,13,10)  &
73 & (0,1,2,3,4,17,10,40,5,32,49,21) \\
145 & (0,1,2,3,4,7,42,82,91,29,96,130)  &
217 & (0,1,2,3,4,7,31,148,39,129,46,22)  &
433 & (0,1,2,3,4,7,12,160,357,126,410,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2057} & (63,95,175,243,101,28,6,9,2,0,0) &
(24,4) & (23,31,63,71,44,81,5,72,74,2,0,57)  &
73 & (0,1,2,3,4,12,50,7,36,22,33,61) \\
145 & (0,1,2,3,4,7,89,78,51,124,42,65)  &
217 & (0,1,2,3,4,7,17,137,31,40,199,58)  &
433 & (0,1,2,3,4,7,17,187,317,153,394,294)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2058} & (63,95,175,243,101,28,6,10,1,0,0) &
(24,4) & (34,70,18,54,3,28,24,57,75,61,35,68)  &
73 & (0,1,2,3,4,15,37,18,31,69,28,24) \\
145 & (0,1,2,3,4,17,110,103,95,91,28,7)  &
217 & (0,1,2,3,4,7,38,44,24,126,147,172)  &
433 & (0,1,2,3,4,7,11,84,216,404,251,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2059} & (63,95,175,243,101,28,9,6,2,0,0) &
(24,4) & (26,42,34,82,67,16,88,39,81,17,44,53)  &
73 & (0,1,2,3,4,7,11,35,44,17,49,23) \\
145 & (0,1,2,3,4,8,55,11,29,83,106,18)  &
217 & (0,1,2,3,4,7,17,48,195,130,36,66)  &
433 & (0,1,2,3,4,7,16,142,265,394,220,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2060} & (63,95,175,243,101,28,9,10,0,2,0) &
(24,4) & (31,7,51,23,82,77,52,80,58,92,94,69)  &
73 & (0,1,2,3,4,7,52,29,14,34,65,57) \\
145 & (0,1,2,3,4,7,29,85,16,106,55,21)  &
217 & (0,1,2,3,4,7,99,93,71,200,57,46)  &
433 & (0,1,2,3,4,7,11,411,92,233,103,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2061} & (63,95,175,243,101,28,10,3,4,0,0) &
(24,4) & (39,31,67,3,46,28,13,37,78,9,54,32)  &
73 & (0,1,2,3,4,28,43,45,65,54,61,7) \\
145 & (0,1,2,3,4,7,67,61,137,18,95,42)  &
217 & (0,1,2,3,4,7,15,186,72,24,43,130)  &
433 & (0,1,2,3,4,7,14,247,287,389,171,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2062} & (63,95,175,243,101,28,10,5,2,0,0) &
(24,4) & (17,33,61,49,10,87,83,46,82,0,76,35)  &
73 & (0,1,2,3,4,8,21,11,36,61,27,33) \\
145 & (0,1,2,3,4,7,42,96,136,61,65,30)  &
217 & (0,1,2,3,4,7,14,20,30,173,93,182)  &
433 & (0,1,2,3,4,7,12,340,409,280,310,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2063} & (63,95,175,243,101,28,10,6,1,0,0) &
(24,4) & (47,31,39,55,38,84,29,82,50,25,24,80)  &
73 & (0,1,2,3,4,8,50,11,14,53,41,58) \\
145 & (0,1,2,3,4,7,41,85,96,17,103,119)  &
217 & (0,1,2,3,4,7,122,94,15,145,36,172)  &
433 & (0,1,2,3,4,7,16,132,119,375,79,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2064} & (63,95,175,243,101,28,10,9,0,2,0) &
(24,4) & (53,93,45,78,32,35,27,68,62,34,4,11)  &
73 & (0,1,2,3,4,18,42,70,13,55,10,27) \\
145 & (0,1,2,3,4,7,37,69,82,124,53,61)  &
217 & (0,1,2,3,4,7,21,125,195,73,182,48)  &
433 & (0,1,2,3,4,7,16,334,372,143,186,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2065} & (63,95,175,243,101,28,10,10,0,1,0) &
(24,4) & (16,60,92,0,89,42,90,87,73,31,37,26)  &
73 & (0,1,2,3,4,11,64,53,5,41,29,19) \\
145 & (0,1,2,3,4,7,94,115,27,131,102,62)  &
217 & (0,1,2,3,4,7,49,125,185,15,163,197)  &
433 & (0,1,2,3,4,7,16,145,294,393,373,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2066} & (63,95,175,243,101,28,10,12,0,0,1) &
(24,4) & (37,65,1,85,26,24,40,42,31,11,18,64)  &
73 & (0,1,2,3,4,8,47,65,50,14,20,41) \\
145 & (0,1,2,3,4,8,53,75,44,130,107,120)  &
217 & (0,1,2,3,4,7,13,173,189,72,164,126)  &
433 & (0,1,2,3,4,7,20,110,278,383,309,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2067} & (63,95,175,243,101,28,12,3,2,0,0) &
(24,4) & (50,46,56,79,58,89,1,92,27,83,57,41)  &
73 & (0,1,2,3,4,11,26,20,32,29,36,15) \\
145 & (0,1,2,3,4,7,18,83,29,61,108,53)  &
217 & (0,1,2,3,4,7,37,20,196,99,47,74)  &
433 & (0,1,2,3,4,7,17,51,73,303,127,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2068} & (63,95,175,243,101,28,12,10,0,0,1) &
(24,4) & (37,89,73,1,66,83,75,16,70,36,62,11)  &
73 & (0,1,2,3,4,7,49,51,42,12,21,60) \\
145 & (0,1,2,3,4,7,71,16,96,45,30,63)  &
217 & (0,1,2,3,4,7,34,178,137,207,57,197)  &
433 & (0,1,2,3,4,7,19,410,304,250,171,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2069} & (63,95,175,243,101,28,17,2,6,0,0) &
(24,4) & (65,41,73,17,18,79,87,90,86,36,71,8)  &
73 & (0,1,2,3,4,8,37,63,25,16,22,31) \\
145 & (0,1,2,3,4,7,94,137,85,129,106,119)  &
217 & (0,1,2,3,4,7,85,36,108,131,17,58)  &
433 & (0,1,2,3,4,7,14,45,275,55,145,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2070} & (63,95,175,243,101,28,17,8,2,2,0) &
(24,4) & (68,72,40,84,23,70,53,75,93,13,39,34)  &
73 & (0,1,2,3,4,13,62,40,5,20,26,45) \\
145 & (0,1,2,3,4,7,43,70,124,94,129,138)  &
217 & (0,1,2,3,4,7,23,47,208,189,73,125)  &
433 & (0,1,2,3,4,7,12,351,362,308,326,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2071} & (63,95,175,243,101,28,18,1,6,0,0) &
(24,4) & (79,59,67,19,86,69,41,4,6,72,68,61)  &
73 & (0,1,2,3,4,19,37,26,5,65,54,32) \\
145 & (0,1,2,3,4,7,140,57,120,46,82,132)  &
217 & (0,1,2,3,4,7,15,189,154,23,130,181)  &
433 & (0,1,2,3,4,7,19,120,25,93,185,54)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2072} & (63,95,175,243,101,28,18,2,5,0,0) &
(24,4) & (21,49,69,65,84,18,66,11,92,23,32,78)  &
73 & (0,1,2,3,4,16,11,70,47,57,40,52) \\
145 & (0,1,2,3,4,7,43,78,53,87,125,11)  &
217 & (0,1,2,3,4,7,125,24,189,45,71,155)  &
433 & (0,1,2,3,4,7,11,229,202,315,413,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2073} & (63,95,175,243,101,28,18,4,3,0,0) &
(24,4) & (71,59,7,90,73,0,92,25,58,10,85,16)  &
73 & (0,1,2,3,4,7,56,14,25,65,30,41) \\
145 & (0,1,2,3,4,12,21,82,48,27,106,54)  &
217 & (0,1,2,3,4,7,17,89,195,126,36,49)  &
433 & (0,1,2,3,4,7,16,172,317,62,294,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2074} & (63,95,175,243,101,28,18,8,1,2,0) &
(24,4) & (30,86,42,10,1,68,27,41,43,91,49,76)  &
73 & (0,1,2,3,4,23,67,39,50,70,15,33) \\
145 & (0,1,2,3,4,7,17,78,83,51,107,120)  &
217 & (0,1,2,3,4,7,74,38,206,173,130,198)  &
433 & (0,1,2,3,4,7,12,277,154,404,349,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2075} & (63,95,175,243,101,28,18,8,2,1,0) &
(24,4) & (79,19,15,12,86,65,93,74,76,48,66,85)  &
73 & (0,1,2,3,4,33,55,36,64,16,68,50) \\
145 & (0,1,2,3,4,7,85,18,138,54,106,119)  &
217 & (0,1,2,3,4,7,19,152,195,49,126,122)  &
433 & (0,1,2,3,4,7,16,377,202,310,134,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2076} & (63,95,175,243,101,28,18,8,4,0,1) &
(24,4) & (55,27,3,59,54,12,92,53,26,37,46,24)  &
73 & (0,1,2,3,4,9,37,13,16,27,54,45) \\
145 & (0,1,2,3,4,12,113,59,105,82,7,127)  &
217 & (0,1,2,3,4,7,19,185,162,116,88,137)  &
433 & (0,1,2,3,4,7,32,172,103,233,410,19)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2077} & (63,95,175,243,101,28,20,2,3,0,0) &
(24,4) & (78,94,6,88,51,21,13,75,67,92,93,45)  &
73 & (0,1,2,3,4,7,35,14,46,65,51,20) \\
145 & (0,1,2,3,4,7,71,88,100,126,115,11)  &
217 & (0,1,2,3,4,7,22,207,30,46,84,93)  &
433 & (0,1,2,3,4,7,18,149,314,412,83,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2078} & (63,95,175,243,101,28,20,8,2,0,1) &
(24,4) & (91,3,19,27,60,37,41,42,12,6,70,1)  &
73 & (0,1,2,3,4,10,18,13,21,47,25,42) \\
145 & (0,1,2,3,4,7,34,81,46,126,88,11)  &
217 & (0,1,2,3,4,7,76,132,108,84,60,186)  &
433 & (0,1,2,3,4,7,12,31,310,277,120,48)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2079} & (63,95,175,243,101,28,24,1,2,2,0) &
(24,4) & (1,69,49,25,74,92,44,58,42,91,4,84)  &
73 & (0,1,2,3,4,16,59,9,5,53,43,48) \\
145 & (0,1,2,3,4,12,25,95,118,81,18,7)  &
217 & (0,1,2,3,4,7,49,136,195,162,13,21)  &
433 & (0,1,2,3,4,7,32,126,265,280,412,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2080} & (63,95,175,243,101,28,24,2,1,2,0) &
(24,4) & (36,24,64,9,90,51,3,74,46,53,23,43)  &
73 & (0,1,2,3,4,8,33,16,36,63,22,27) \\
145 & (0,1,2,3,4,9,108,83,70,52,119,17)  &
217 & (0,1,2,3,4,7,83,24,70,35,89,41)  &
433 & (0,1,2,3,4,7,24,355,214,96,127,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2081} & (63,95,175,243,101,28,24,2,2,1,0) &
(24,4) & (19,8,88,48,67,73,21,18,34,30,1,53)  &
73 & (0,1,2,3,4,10,37,18,26,14,23,46) \\
145 & (0,1,2,3,4,7,138,63,51,81,17,107)  &
217 & (0,1,2,3,4,7,17,88,29,186,199,163)  &
433 & (0,1,2,3,4,7,19,240,67,173,149,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2082} & (63,95,175,243,101,28,24,2,4,0,1) &
(24,4) & (70,78,62,6,75,13,9,32,87,76,11,21)  &
73 & (0,1,2,3,4,17,58,47,65,53,70,42) \\
145 & (0,1,2,3,4,7,96,82,61,20,40,120)  &
217 & (0,1,2,3,4,7,57,154,12,202,112,32)  &
433 & (0,1,2,3,4,7,18,224,78,321,425,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2083} & (63,95,175,243,101,28,24,4,2,0,1) &
(24,4) & (12,0,72,22,75,81,1,35,30,82,39,77)  &
73 & (0,1,2,3,4,19,23,36,11,43,70,48) \\
145 & (0,1,2,3,4,7,57,70,39,27,47,62)  &
217 & (0,1,2,3,4,7,19,14,29,90,155,40)  &
433 & (0,1,2,3,4,7,17,382,277,73,184,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2084} & (63,95,175,243,101,28,24,8,0,2,1) &
(24,4) & (31,15,51,92,58,29,13,50,28,56,62,5)  &
73 & (0,1,2,3,4,11,50,41,5,53,14,58) \\
145 & (0,1,2,3,4,7,31,22,92,18,96,106)  &
217 & (0,1,2,3,4,7,32,207,134,180,196,66)  &
433 & (0,1,2,3,4,7,14,219,172,374,294,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2085} & (63,95,175,243,101,49,2,12,6,0,0) &
(24,4) & (16,32,88,4,86,27,57,74,77,95,38,17)  &
73 & (0,1,2,3,4,7,28,30,61,41,66,58) \\
145 & (0,1,2,3,4,7,20,70,62,27,108,94)  &
217 & (0,1,2,3,4,7,16,36,195,90,65,180)  &
433 & (0,1,2,3,4,7,36,170,353,148,188,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2086} & (63,95,175,243,101,49,4,10,6,0,0) &
(24,4) & (31,47,67,11,24,65,62,58,8,33,41,46)  &
73 & (0,1,2,3,4,15,68,70,28,58,41,52) \\
145 & (0,1,2,3,4,8,25,137,75,104,55,36)  &
217 & (0,1,2,3,4,7,43,49,161,31,138,204)  &
433 & (0,1,2,3,4,7,17,130,23,156,170,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2087} & (63,95,175,243,101,49,8,6,6,0,0) &
(24,4) & (41,4,33,80,95,13,74,23,3,46,30,78)  &
73 & (0,1,2,3,4,7,23,42,45,9,27,63) \\
145 & (0,1,2,3,4,8,49,22,66,76,53,37)  &
217 & (0,1,2,3,4,7,96,30,137,22,149,175)  &
433 & (0,1,2,3,4,7,12,97,362,110,263,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2088} & (63,95,175,243,101,49,8,10,4,2,0) &
(24,4) & (16,32,87,7,40,38,45,29,6,5,50,57)  &
73 & (0,1,2,3,4,7,15,17,24,29,55,43) \\
145 & (0,1,2,3,4,7,58,107,137,103,85,132)  &
217 & (0,1,2,3,4,7,138,178,127,204,188,164)  &
433 & (0,1,2,3,4,7,16,368,233,142,249,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2089} & (63,95,175,243,101,49,8,12,2,2,0) &
(24,4) & (72,36,56,48,66,13,51,7,81,9,22,55)  &
73 & (0,1,2,3,4,22,14,31,51,48,35,7) \\
145 & (0,1,2,3,4,7,63,58,71,112,46,23)  &
217 & (0,1,2,3,4,7,35,132,108,58,17,83)  &
433 & (0,1,2,3,4,7,16,47,73,252,294,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2090} & (63,95,175,243,101,49,16,8,6,2,0) &
(24,4) & (3,67,7,35,37,0,58,53,92,86,77,34)  &
73 & (0,1,2,3,4,7,62,57,22,49,10,44) \\
145 & (0,1,2,3,4,7,87,70,27,131,40,53)  &
217 & (0,1,2,3,4,7,16,164,29,153,175,130)  &
433 & (0,1,2,3,4,7,20,79,392,341,127,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2091} & (63,95,175,243,101,50,1,12,6,0,0) &
(24,4) & (88,72,32,12,59,38,45,21,87,82,69,34)  &
73 & (0,1,2,3,4,7,43,15,22,64,57,48) \\
145 & (0,1,2,3,4,7,33,68,11,96,45,19)  &
217 & (0,1,2,3,4,7,22,30,40,149,49,95)  &
433 & (0,1,2,3,4,7,36,119,348,267,188,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2092} & (63,95,175,243,101,50,2,12,5,0,0) &
(24,4) & (48,32,24,40,2,63,65,33,38,51,74,77)  &
73 & (0,1,2,3,4,22,53,59,46,34,6,11) \\
145 & (0,1,2,3,4,10,104,66,76,87,36,99)  &
217 & (0,1,2,3,4,7,16,126,82,24,178,33)  &
433 & (0,1,2,3,4,7,12,371,119,197,388,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2093} & (63,95,175,243,101,50,4,9,6,0,0) &
(24,4) & (77,21,81,17,67,74,76,11,52,94,55,32)  &
73 & (0,1,2,3,4,10,14,47,25,17,55,42) \\
145 & (0,1,2,3,4,7,93,137,20,27,105,116)  &
217 & (0,1,2,3,4,7,58,121,112,81,44,87)  &
433 & (0,1,2,3,4,7,12,163,137,251,334,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2094} & (63,95,175,243,101,50,4,10,5,0,0) &
(24,4) & (42,94,22,66,4,85,95,35,0,25,36,55)  &
73 & (0,1,2,3,4,15,41,45,58,50,55,7) \\
145 & (0,1,2,3,4,7,20,85,104,55,108,29)  &
217 & (0,1,2,3,4,7,14,16,154,55,93,40)  &
433 & (0,1,2,3,4,7,17,327,168,147,350,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2095} & (63,95,175,243,101,50,8,5,6,0,0) &
(24,4) & (88,8,64,16,73,50,47,3,29,74,35,66)  &
73 & (0,1,2,3,4,7,19,14,27,32,36,24) \\
145 & (0,1,2,3,4,9,41,70,56,27,20,101)  &
217 & (0,1,2,3,4,7,92,18,43,72,197,124)  &
433 & (0,1,2,3,4,7,12,252,278,118,240,48)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2096} & (63,95,175,243,101,50,8,6,5,0,0) &
(24,4) & (17,21,81,57,27,84,2,66,91,16,23,94)  &
73 & (0,1,2,3,4,8,41,54,44,60,26,65) \\
145 & (0,1,2,3,4,8,35,22,136,100,72,59)  &
217 & (0,1,2,3,4,7,35,54,145,202,133,99)  &
433 & (0,1,2,3,4,7,17,301,206,268,120,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2097} & (63,95,175,243,101,50,8,9,4,2,0) &
(24,4) & (77,65,93,49,48,82,7,47,34,19,68,54)  &
73 & (0,1,2,3,4,7,20,28,39,51,66,33) \\
145 & (0,1,2,3,4,7,129,94,9,119,66,107)  &
217 & (0,1,2,3,4,7,22,122,29,181,148,130)  &
433 & (0,1,2,3,4,7,12,109,95,184,239,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2098} & (63,95,175,243,101,50,8,10,4,1,0) &
(24,4) & (22,94,14,54,67,9,0,88,61,92,95,17)  &
73 & (0,1,2,3,4,7,20,22,27,41,45,65) \\
145 & (0,1,2,3,4,7,138,99,60,115,22,44)  &
217 & (0,1,2,3,4,7,48,200,12,120,147,127)  &
433 & (0,1,2,3,4,7,32,16,263,354,207,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2099} & (63,95,175,243,101,50,8,12,1,2,0) &
(24,4) & (8,92,53,25,52,35,10,54,19,59,22,74)  &
73 & (0,1,2,3,4,14,34,70,16,9,47,52) \\
145 & (0,1,2,3,4,7,62,78,46,43,125,138)  &
217 & (0,1,2,3,4,7,15,49,147,33,130,198)  &
433 & (0,1,2,3,4,7,14,386,137,172,132,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2100} & (63,95,175,243,101,50,8,12,2,1,0) &
(24,4) & (37,75,13,90,43,93,56,68,54,42,48,52)  &
73 & (0,1,2,3,4,9,13,39,53,46,50,58) \\
145 & (0,1,2,3,4,7,98,93,108,104,85,30)  &
217 & (0,1,2,3,4,7,60,49,87,138,16,33)  &
433 & (0,1,2,3,4,7,14,247,393,33,315,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2101} & (63,95,175,243,101,50,8,12,4,0,1) &
(24,4) & (88,72,52,76,27,22,61,43,50,53,35,58)  &
73 & (0,1,2,3,4,10,58,39,42,47,14,24) \\
145 & (0,1,2,3,4,9,18,51,119,40,84,59)  &
217 & (0,1,2,3,4,7,48,77,99,13,185,128)  &
433 & (0,1,2,3,4,7,16,317,393,73,389,149)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2102} & (63,95,175,243,101,50,16,8,5,2,0) &
(24,4) & (34,70,78,14,28,51,29,16,61,3,44,67)  &
73 & (0,1,2,3,4,13,17,6,22,40,32,50) \\
145 & (0,1,2,3,4,8,23,59,28,72,137,106)  &
217 & (0,1,2,3,4,7,14,152,56,202,30,94)  &
433 & (0,1,2,3,4,7,18,120,250,214,357,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2103} & (63,95,175,243,101,50,16,8,6,1,0) &
(24,4) & (32,56,84,36,15,49,46,71,73,14,79,65)  &
73 & (0,1,2,3,4,9,45,49,14,11,53,58) \\
145 & (0,1,2,3,4,8,90,76,10,102,127,113)  &
217 & (0,1,2,3,4,7,101,43,126,170,20,147)  &
433 & (0,1,2,3,4,7,14,69,402,184,267,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2104} & (63,95,175,243,101,52,1,10,6,0,0) &
(24,4) & (11,67,51,91,48,30,17,21,26,9,40,18)  &
73 & (0,1,2,3,4,10,47,63,59,56,51,42) \\
145 & (0,1,2,3,4,8,118,17,53,81,42,22)  &
217 & (0,1,2,3,4,7,22,24,123,186,172,147)  &
433 & (0,1,2,3,4,7,18,224,229,265,300,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2105} & (63,95,175,243,101,52,2,9,6,0,0) &
(24,4) & (65,85,69,29,91,50,76,20,2,12,71,66)  &
73 & (0,1,2,3,4,13,24,6,56,48,60,34) \\
145 & (0,1,2,3,4,12,109,70,120,18,63,55)  &
217 & (0,1,2,3,4,7,51,37,93,86,74,208)  &
433 & (0,1,2,3,4,7,20,54,125,32,171,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2106} & (63,95,175,243,101,52,2,10,5,0,0) &
(24,4) & (37,80,29,24,91,45,78,42,15,54,35,14)  &
73 & (0,1,2,3,4,25,48,39,13,10,43,20) \\
145 & (0,1,2,3,4,7,18,70,107,56,120,88)  &
217 & (0,1,2,3,4,7,58,141,127,46,20,33)  &
433 & (0,1,2,3,4,7,12,219,168,348,333,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2107} & (63,95,175,243,101,52,2,12,3,0,0) &
(24,4) & (27,11,71,31,37,56,74,1,92,10,85,94)  &
73 & (0,1,2,3,4,15,25,39,42,9,29,57) \\
145 & (0,1,2,3,4,7,102,131,120,94,63,71)  &
217 & (0,1,2,3,4,7,206,125,74,43,197,172)  &
433 & (0,1,2,3,4,7,12,100,62,368,26,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2109} & (63,95,175,243,101,52,8,3,6,0,0) &
(24,4) & (37,57,21,73,38,19,64,44,27,60,26,23)  &
73 & (0,1,2,3,4,23,31,26,17,41,69,64) \\
145 & (0,1,2,3,4,7,127,86,92,138,45,115)  &
217 & (0,1,2,3,4,7,35,95,121,200,47,148)  &
433 & (0,1,2,3,4,7,12,163,103,190,119,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2110} & (63,95,175,243,101,52,8,6,3,0,0) &
(24,4) & (68,41,92,13,14,60,83,46,38,39,7,51)  &
73 & (0,1,2,3,4,18,46,54,25,65,41,7) \\
145 & (0,1,2,3,4,7,20,120,116,85,93,107)  &
217 & (0,1,2,3,4,7,22,12,98,49,33,74)  &
433 & (0,1,2,3,4,7,14,247,282,120,43,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2111} & (63,95,175,243,101,52,8,9,2,2,0) &
(24,4) & (18,34,54,62,12,7,41,44,35,65,32,69)  &
73 & (0,1,2,3,4,15,10,51,54,28,58,42) \\
145 & (0,1,2,3,4,8,21,76,37,96,82,120)  &
217 & (0,1,2,3,4,7,24,144,154,187,14,42)  &
433 & (0,1,2,3,4,7,16,58,340,103,126,135)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2112} & (63,95,175,243,101,52,8,10,1,2,0) &
(24,4) & (68,61,36,44,45,82,51,11,38,87,58,79)  &
73 & (0,1,2,3,4,7,37,32,9,53,58,63) \\
145 & (0,1,2,3,4,7,94,102,27,138,107,130)  &
217 & (0,1,2,3,4,7,15,171,147,186,57,22)  &
433 & (0,1,2,3,4,7,12,63,267,247,334,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2113} & (63,95,175,243,101,52,8,10,2,1,0) &
(24,4) & (88,16,4,32,51,66,93,15,82,25,29,90)  &
73 & (0,1,2,3,4,27,37,54,62,59,45,7) \\
145 & (0,1,2,3,4,7,25,42,91,115,62,102)  &
217 & (0,1,2,3,4,7,15,171,33,88,57,179)  &
433 & (0,1,2,3,4,7,12,239,182,159,411,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2114} & (63,95,175,243,101,52,8,10,4,0,1) &
(24,4) & (9,90,62,94,7,45,32,48,91,72,83,88)  &
73 & (0,1,2,3,4,7,12,14,36,57,33,48) \\
145 & (0,1,2,3,4,7,57,45,131,85,11,33)  &
217 & (0,1,2,3,4,7,15,190,38,176,127,147)  &
433 & (0,1,2,3,4,7,21,349,411,127,53,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2115} & (63,95,175,243,101,52,8,12,2,0,1) &
(24,4) & (73,89,33,21,32,59,54,44,19,42,76,39)  &
73 & (0,1,2,3,4,23,37,31,58,13,26,70) \\
145 & (0,1,2,3,4,11,73,54,23,59,101,112)  &
217 & (0,1,2,3,4,7,123,203,176,73,188,172)  &
433 & (0,1,2,3,4,7,12,96,190,127,281,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2116} & (63,95,175,243,101,52,16,2,7,0,0) &
(24,4) & (65,45,33,77,70,51,12,54,78,4,79,60)  &
73 & (0,1,2,3,4,20,55,70,9,48,33,14) \\
145 & (0,1,2,3,4,9,97,26,30,107,37,83)  &
217 & (0,1,2,3,4,7,123,200,43,148,188,48)  &
433 & (0,1,2,3,4,7,20,61,233,310,157,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2117} & (63,95,175,243,101,52,16,8,3,2,0) &
(24,4) & (37,85,29,77,66,32,31,70,15,19,10,12)  &
73 & (0,1,2,3,4,21,35,16,67,25,64,30) \\
145 & (0,1,2,3,4,8,139,30,19,107,66,54)  &
217 & (0,1,2,3,4,7,15,181,163,137,31,198)  &
433 & (0,1,2,3,4,7,12,63,410,138,342,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2118} & (63,95,175,243,101,52,16,8,6,0,1) &
(24,4) & (10,26,2,82,0,73,15,52,45,95,20,65)  &
73 & (0,1,2,3,4,7,54,34,9,45,58,63) \\
145 & (0,1,2,3,4,8,44,38,51,18,119,66)  &
217 & (0,1,2,3,4,7,24,164,175,72,90,124)  &
433 & (0,1,2,3,4,7,21,327,374,277,240,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2119} & (63,95,175,243,101,56,1,6,6,0,0) &
(24,4) & (3,21,79,63,12,94,1,56,8,62,30,78)  &
73 & (0,1,2,3,4,14,37,67,70,16,49,45) \\
145 & (0,1,2,3,4,7,25,99,62,112,116,104)  &
217 & (0,1,2,3,4,7,22,169,37,208,93,136)  &
433 & (0,1,2,3,4,7,20,62,79,131,188,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2120} & (63,95,175,243,101,56,1,10,4,2,0) &
(24,4) & (40,64,0,24,49,22,19,55,29,86,41,6)  &
73 & (0,1,2,3,4,26,61,63,31,28,67,21) \\
145 & (0,1,2,3,4,7,18,107,51,119,82,87)  &
217 & (0,1,2,3,4,7,34,126,205,11,146,49)  &
433 & (0,1,2,3,4,7,16,119,58,221,80,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2121} & (63,95,175,243,101,56,1,12,2,2,0) &
(24,4) & (1,65,73,41,46,4,7,82,75,15,64,20)  &
73 & (0,1,2,3,4,17,11,46,5,56,36,26) \\
145 & (0,1,2,3,4,12,43,59,27,126,71,142)  &
217 & (0,1,2,3,4,7,21,132,108,186,137,162)  &
433 & (0,1,2,3,4,7,12,266,85,221,96,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2122} & (63,95,175,243,101,56,2,5,6,0,0) &
(24,4) & (86,58,34,62,29,0,3,35,75,36,9,44)  &
73 & (0,1,2,3,4,7,50,42,58,9,21,14) \\
145 & (0,1,2,3,4,8,67,16,117,41,94,22)  &
217 & (0,1,2,3,4,7,22,169,154,40,13,127)  &
433 & (0,1,2,3,4,7,18,393,362,59,295,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2123} & (63,95,175,243,101,56,2,6,5,0,0) &
(24,4) & (31,43,95,11,90,36,33,57,42,12,66,80)  &
73 & (0,1,2,3,4,7,55,57,65,28,62,35) \\
145 & (0,1,2,3,4,8,17,39,27,47,90,71)  &
217 & (0,1,2,3,4,7,23,102,121,94,175,72)  &
433 & (0,1,2,3,4,7,16,301,101,172,229,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2124} & (63,95,175,243,101,56,2,9,4,2,0) &
(24,4) & (59,87,15,83,78,49,4,40,86,72,90,17)  &
73 & (0,1,2,3,4,7,43,45,19,11,16,25) \\
145 & (0,1,2,3,4,7,138,107,81,130,53,31)  &
217 & (0,1,2,3,4,7,43,93,16,122,196,58)  &
433 & (0,1,2,3,4,7,21,149,314,348,221,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2125} & (63,95,175,243,101,56,2,10,4,1,0) &
(24,4) & (52,28,60,64,86,35,33,85,90,77,70,63)  &
73 & (0,1,2,3,4,8,37,11,32,55,28,61) \\
145 & (0,1,2,3,4,8,34,36,81,58,137,20)  &
217 & (0,1,2,3,4,7,16,94,43,120,74,173)  &
433 & (0,1,2,3,4,7,12,274,68,188,103,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2126} & (63,95,175,243,101,56,2,12,1,2,0) &
(24,4) & (91,15,27,23,4,18,29,76,45,37,36,74)  &
73 & (0,1,2,3,4,7,21,23,31,13,28,36) \\
145 & (0,1,2,3,4,7,25,137,91,87,103,34)  &
217 & (0,1,2,3,4,7,17,160,36,89,171,24)  &
433 & (0,1,2,3,4,7,16,367,372,134,186,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2127} & (63,95,175,243,101,56,2,12,2,1,0) &
(24,4) & (82,6,38,30,11,0,33,65,15,24,40,81)  &
73 & (0,1,2,3,4,12,70,30,49,14,53,42) \\
145 & (0,1,2,3,4,7,17,81,29,51,85,42)  &
217 & (0,1,2,3,4,7,204,148,29,37,41,130)  &
433 & (0,1,2,3,4,7,14,250,167,334,55,292)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2128} & (63,95,175,243,101,56,2,12,4,0,1) &
(24,4) & (17,65,9,61,40,35,62,42,76,27,59,26)  &
73 & (0,1,2,3,4,7,37,32,54,9,13,59) \\
145 & (0,1,2,3,4,7,25,115,96,81,101,88)  &
217 & (0,1,2,3,4,7,90,65,56,23,16,40)  &
433 & (0,1,2,3,4,7,12,266,132,233,97,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2129} & (63,95,175,243,101,56,4,3,6,0,0) &
(24,4) & (40,16,0,36,79,41,22,39,75,49,81,29)  &
73 & (0,1,2,3,4,7,43,29,12,50,21,60) \\
145 & (0,1,2,3,4,7,63,58,126,112,101,71)  &
217 & (0,1,2,3,4,7,51,155,130,147,35,23)  &
433 & (0,1,2,3,4,7,14,173,43,195,145,300)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2130} & (63,95,175,243,101,56,4,6,3,0,0) &
(24,4) & (29,4,25,9,94,3,0,22,78,39,55,63)  &
73 & (0,1,2,3,4,13,27,21,58,40,32,7) \\
145 & (0,1,2,3,4,8,22,46,137,77,59,36)  &
217 & (0,1,2,3,4,7,83,207,93,189,163,42)  &
433 & (0,1,2,3,4,7,14,43,109,120,293,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2131} & (63,95,175,243,101,56,4,9,2,2,0) &
(24,4) & (82,26,74,50,35,4,33,23,49,40,39,44)  &
73 & (0,1,2,3,4,8,43,65,23,14,20,28) \\
145 & (0,1,2,3,4,7,93,105,85,114,11,119)  &
217 & (0,1,2,3,4,7,46,190,97,149,57,198)  &
433 & (0,1,2,3,4,7,16,47,73,252,317,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2132} & (63,95,175,243,101,56,4,10,1,2,0) &
(24,4) & (44,36,48,68,46,45,75,19,82,33,54,87)  &
73 & (0,1,2,3,4,7,68,39,21,17,50,31) \\
145 & (0,1,2,3,4,7,21,85,136,56,105,30)  &
217 & (0,1,2,3,4,7,105,171,180,132,14,35)  &
433 & (0,1,2,3,4,7,12,368,159,96,252,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2133} & (63,95,175,243,101,56,4,10,2,1,0) &
(24,4) & (76,12,80,44,15,58,93,69,3,18,54,17)  &
73 & (0,1,2,3,4,8,43,65,14,46,50,56) \\
145 & (0,1,2,3,4,7,71,99,59,11,114,126)  &
217 & (0,1,2,3,4,7,34,126,205,11,146,49)  &
433 & (0,1,2,3,4,7,17,247,33,293,265,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2134} & (63,95,175,243,101,56,4,10,4,0,1) &
(24,4) & (58,18,82,42,75,93,28,68,59,1,71,77)  &
73 & (0,1,2,3,4,7,51,53,39,9,13,58) \\
145 & (0,1,2,3,4,8,18,96,64,77,29,109)  &
217 & (0,1,2,3,4,7,49,200,164,120,126,207)  &
433 & (0,1,2,3,4,7,16,239,368,221,300,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2135} & (63,95,175,243,101,56,4,12,2,0,1) &
(24,4) & (20,68,44,92,9,46,35,13,47,58,49,74)  &
73 & (0,1,2,3,4,13,7,50,34,15,56,31) \\
145 & (0,1,2,3,4,7,122,137,61,33,127,47)  &
217 & (0,1,2,3,4,7,15,196,154,33,131,41)  &
433 & (0,1,2,3,4,7,17,357,310,393,154,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2136} & (63,95,175,243,101,56,8,3,4,2,0) &
(24,4) & (40,88,16,32,87,38,33,11,3,54,1,14)  &
73 & (0,1,2,3,4,16,51,53,5,33,19,10) \\
145 & (0,1,2,3,4,7,18,61,83,53,120,41)  &
217 & (0,1,2,3,4,7,105,60,97,73,184,88)  &
433 & (0,1,2,3,4,7,17,133,159,265,333,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2137} & (63,95,175,243,101,56,8,5,2,2,0) &
(24,4) & (46,26,14,90,11,12,69,31,75,57,48,1)  &
73 & (0,1,2,3,4,11,64,59,46,23,70,43) \\
145 & (0,1,2,3,4,7,22,47,114,81,11,61)  &
217 & (0,1,2,3,4,7,15,77,39,176,154,93)  &
433 & (0,1,2,3,4,7,17,187,334,73,393,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2138} & (63,95,175,243,101,56,8,6,1,2,0) &
(24,4) & (15,95,71,83,21,64,70,86,85,88,53,26)  &
73 & (0,1,2,3,4,17,52,54,34,65,7,31) \\
145 & (0,1,2,3,4,7,68,60,137,33,47,22)  &
217 & (0,1,2,3,4,7,49,71,31,206,163,23)  &
433 & (0,1,2,3,4,7,14,119,362,292,393,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2139} & (63,95,175,243,101,56,8,6,2,1,0) &
(24,4) & (58,2,66,6,95,65,92,15,43,60,1,77)  &
73 & (0,1,2,3,4,19,13,31,5,48,54,41) \\
145 & (0,1,2,3,4,7,53,107,18,27,70,85)  &
217 & (0,1,2,3,4,7,41,122,196,149,130,46)  &
433 & (0,1,2,3,4,7,17,381,85,334,304,296)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2140} & (63,95,175,243,101,56,8,6,4,0,1) &
(24,4) & (82,78,18,14,80,89,11,15,76,41,68,63)  &
73 & (0,1,2,3,4,7,31,39,57,9,54,14) \\
145 & (0,1,2,3,4,10,21,66,35,30,98,44)  &
217 & (0,1,2,3,4,7,16,30,65,181,176,128)  &
433 & (0,1,2,3,4,7,17,26,67,138,294,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2141} & (63,95,175,243,101,56,8,10,0,3,0) &
(24,4) & (0,56,24,80,18,59,61,29,46,49,38,23)  &
73 & (0,1,2,3,4,13,69,16,27,45,40,22) \\
145 & (0,1,2,3,4,7,33,127,61,96,16,105)  &
217 & (0,1,2,3,4,7,60,200,108,189,45,84)  &
433 & (0,1,2,3,4,7,16,173,367,33,373,288)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2142} & (63,95,175,243,101,56,8,12,0,2,1) &
(24,4) & (19,75,27,55,4,82,57,61,60,14,84,38)  &
73 & (0,1,2,3,4,11,20,30,5,51,14,42) \\
145 & (0,1,2,3,4,7,59,61,137,47,21,34)  &
217 & (0,1,2,3,4,7,14,201,29,92,181,66)  &
433 & (0,1,2,3,4,7,12,351,394,160,240,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2143} & (63,95,175,243,101,56,16,1,6,2,0) &
(24,4) & (67,59,91,19,16,30,69,36,40,25,66,54)  &
73 & (0,1,2,3,4,15,19,6,22,32,40,50) \\
145 & (0,1,2,3,4,7,17,54,85,22,30,106)  &
217 & (0,1,2,3,4,7,60,196,97,132,203,33)  &
433 & (0,1,2,3,4,7,12,326,245,127,279,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2144} & (63,95,175,243,101,56,16,2,5,2,0) &
(24,4) & (1,49,77,69,58,23,40,74,64,11,76,55)  &
73 & (0,1,2,3,4,23,59,67,28,25,63,43) \\
145 & (0,1,2,3,4,7,114,26,87,138,46,71)  &
217 & (0,1,2,3,4,7,92,15,195,64,112,184)  &
433 & (0,1,2,3,4,7,16,340,58,103,126,135)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2145} & (63,95,175,243,101,56,16,2,6,1,0) &
(24,4) & (87,95,79,55,4,17,50,72,60,86,30,89)  &
73 & (0,1,2,3,4,8,41,56,65,23,62,47) \\
145 & (0,1,2,3,4,8,98,26,54,116,43,38)  &
217 & (0,1,2,3,4,7,48,71,29,11,91,98)  &
433 & (0,1,2,3,4,7,14,374,132,137,173,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2146} & (63,95,175,243,101,56,16,4,3,2,0) &
(24,4) & (30,38,22,94,3,5,16,91,92,68,67,77)  &
73 & (0,1,2,3,4,7,26,62,17,9,30,42) \\
145 & (0,1,2,3,4,8,119,81,11,95,42,19)  &
217 & (0,1,2,3,4,7,24,47,122,161,73,35)  &
433 & (0,1,2,3,4,7,12,126,339,197,23,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2147} & (63,95,175,243,101,56,16,4,6,0,1) &
(24,4) & (34,78,30,70,57,48,55,17,11,16,81,24)  &
73 & (0,1,2,3,4,8,55,31,14,58,11,36) \\
145 & (0,1,2,3,4,7,103,85,136,21,113,91)  &
217 & (0,1,2,3,4,7,19,121,162,172,197,72)  &
433 & (0,1,2,3,4,7,14,293,114,233,23,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2148} & (63,95,175,243,101,56,16,8,2,3,0) &
(24,4) & (14,54,82,86,17,24,23,69,11,35,25,12)  &
73 & (0,1,2,3,4,8,17,11,27,24,45,36) \\
145 & (0,1,2,3,4,8,131,111,117,53,107,66)  &
217 & (0,1,2,3,4,7,95,144,65,204,41,184)  &
433 & (0,1,2,3,4,7,16,103,202,321,69,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2149} & (63,95,175,243,101,56,16,8,4,2,1) &
(24,4) & (2,74,54,22,28,23,13,44,25,71,36,61)  &
73 & (0,1,2,3,4,7,50,21,58,9,63,35) \\
145 & (0,1,2,3,4,8,113,47,89,72,137,23)  &
217 & (0,1,2,3,4,7,22,46,127,189,206,164)  &
433 & (0,1,2,3,4,7,12,174,240,372,102,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2150} & (63,95,175,243,108,28,3,5,2,0,0) &
(24,4) & (23,79,75,31,61,2,64,25,48,40,57,74)  &
73 & (0,1,2,3,4,7,29,52,43,57,10,14) \\
145 & (0,1,2,3,4,7,104,99,132,62,114,78)  &
217 & (0,1,2,3,4,7,35,87,136,202,112,58)  &
433 & (0,1,2,3,4,7,14,354,146,23,374,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2151} & (63,95,175,243,108,28,5,10,0,0,1) &
(24,4) & (88,36,60,81,46,15,75,70,69,85,43,38)  &
73 & (0,1,2,3,4,22,53,63,16,70,36,45) \\
145 & (0,1,2,3,4,7,94,85,127,45,118,131)  &
217 & (0,1,2,3,4,7,66,77,19,181,112,90)  &
433 & (0,1,2,3,4,7,12,388,244,267,157,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2152} & (63,95,175,243,108,28,17,2,1,2,0) &
(24,4) & (8,32,16,68,10,71,79,49,53,17,3,6)  &
73 & (0,1,2,3,4,36,65,45,23,70,27,59) \\
145 & (0,1,2,3,4,7,57,70,102,39,62,28)  &
217 & (0,1,2,3,4,7,73,164,190,138,46,182)  &
433 & (0,1,2,3,4,7,12,245,277,321,389,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2154} & (63,95,175,243,108,28,17,4,2,0,1) &
(24,4) & (38,26,34,80,41,43,19,69,20,68,67,29)  &
73 & (0,1,2,3,4,25,20,70,36,44,61,66) \\
145 & (0,1,2,3,4,7,11,106,82,131,60,94)  &
217 & (0,1,2,3,4,7,60,131,136,17,171,24)  &
433 & (0,1,2,3,4,7,19,96,314,156,141,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2155} & (63,95,175,243,108,49,1,6,6,0,0) &
(24,4) & (29,53,5,61,4,58,91,76,55,18,82,36)  &
73 & (0,1,2,3,4,7,36,63,9,47,51,21) \\
145 & (0,1,2,3,4,7,127,137,44,91,114,86)  &
217 & (0,1,2,3,4,7,35,108,19,84,162,88)  &
433 & (0,1,2,3,4,7,12,410,67,160,103,349)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2156} & (63,95,175,243,108,49,2,5,6,0,0) &
(24,4) & (59,95,91,31,34,0,89,5,13,24,46,22)  &
73 & (0,1,2,3,4,16,51,69,41,10,30,19) \\
145 & (0,1,2,3,4,7,57,130,34,63,11,45)  &
217 & (0,1,2,3,4,7,15,30,38,176,92,154)  &
433 & (0,1,2,3,4,7,25,309,314,421,63,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2157} & (63,95,175,243,108,49,2,6,5,0,0) &
(24,4) & (88,16,32,24,46,19,25,65,77,75,7,58)  &
73 & (0,1,2,3,4,15,30,32,20,7,40,24) \\
145 & (0,1,2,3,4,8,23,137,44,72,59,34)  &
217 & (0,1,2,3,4,7,16,66,73,189,43,127)  &
433 & (0,1,2,3,4,7,12,343,127,263,63,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2158} & (63,95,175,243,108,49,2,12,1,2,0) &
(24,4) & (25,9,37,89,82,63,60,50,19,84,75,20)  &
73 & (0,1,2,3,4,7,47,49,54,36,58,66) \\
145 & (0,1,2,3,4,7,45,17,30,112,94,85)  &
217 & (0,1,2,3,4,7,99,158,147,57,48,35)  &
433 & (0,1,2,3,4,7,14,374,131,412,333,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2159} & (63,95,175,243,108,49,2,12,4,0,1) &
(24,4) & (3,95,19,79,32,13,82,24,25,34,37,42)  &
73 & (0,1,2,3,4,12,16,39,7,22,26,45) \\
145 & (0,1,2,3,4,12,71,65,7,27,115,100)  &
217 & (0,1,2,3,4,7,187,189,73,198,173,122)  &
433 & (0,1,2,3,4,7,17,63,110,278,253,293)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2160} & (63,95,175,243,108,49,4,3,6,0,0) &
(24,4) & (52,48,80,36,31,58,61,93,65,54,94,15)  &
73 & (0,1,2,3,4,7,47,56,52,36,10,61) \\
145 & (0,1,2,3,4,7,122,20,9,107,66,94)  &
217 & (0,1,2,3,4,7,15,119,180,145,49,34)  &
433 & (0,1,2,3,4,7,16,79,97,262,373,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2161} & (63,95,175,243,108,49,4,6,3,0,0) &
(24,4) & (89,33,85,37,64,27,50,36,18,31,67,44)  &
73 & (0,1,2,3,4,7,61,63,9,40,31,27) \\
145 & (0,1,2,3,4,7,17,85,22,94,118,105)  &
217 & (0,1,2,3,4,7,22,92,182,188,84,171)  &
433 & (0,1,2,3,4,7,16,357,69,233,390,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2162} & (63,95,175,243,108,49,4,9,2,2,0) &
(24,4) & (36,28,76,4,46,91,9,38,35,15,54,53)  &
73 & (0,1,2,3,4,7,66,58,41,54,49,45) \\
145 & (0,1,2,3,4,7,25,62,112,104,117,54)  &
217 & (0,1,2,3,4,7,38,30,73,134,171,22)  &
433 & (0,1,2,3,4,7,12,126,343,382,154,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2163} & (63,95,175,243,108,49,4,10,1,2,0) &
(24,4) & (84,44,64,0,90,75,13,74,41,55,5,82)  &
73 & (0,1,2,3,4,15,60,53,26,41,10,70) \\
145 & (0,1,2,3,4,7,127,16,115,104,55,86)  &
217 & (0,1,2,3,4,7,23,71,206,47,163,189)  &
433 & (0,1,2,3,4,7,17,170,43,244,215,357)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2164} & (63,95,175,243,108,49,4,10,2,1,0) &
(24,4) & (73,21,89,69,72,22,7,75,54,34,80,44)  &
73 & (0,1,2,3,4,8,31,11,26,61,20,40) \\
145 & (0,1,2,3,4,9,20,36,55,124,103,117)  &
217 & (0,1,2,3,4,7,19,92,186,170,121,148)  &
433 & (0,1,2,3,4,7,20,187,125,252,93,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2165} & (63,95,175,243,108,49,4,10,4,0,1) &
(24,4) & (43,67,19,11,80,30,9,56,49,66,14,52)  &
73 & (0,1,2,3,4,21,33,49,23,36,65,7) \\
145 & (0,1,2,3,4,7,103,125,17,85,58,33)  &
217 & (0,1,2,3,4,7,46,144,149,95,99,200)  &
433 & (0,1,2,3,4,7,16,357,248,206,390,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2166} & (63,95,175,243,108,49,4,12,2,0,1) &
(24,4) & (52,12,44,36,9,34,3,13,95,90,78,41)  &
73 & (0,1,2,3,4,13,60,6,36,46,25,21) \\
145 & (0,1,2,3,4,7,114,88,18,69,137,53)  &
217 & (0,1,2,3,4,7,44,12,33,120,49,73)  &
433 & (0,1,2,3,4,7,17,142,393,160,263,79)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2167} & (63,95,175,243,108,49,16,1,6,2,0) &
(24,4) & (69,33,21,1,19,44,6,47,2,12,63,70)  &
73 & (0,1,2,3,4,12,63,31,7,57,36,27) \\
145 & (0,1,2,3,4,7,131,61,41,83,28,96)  &
217 & (0,1,2,3,4,7,24,176,33,89,123,148)  &
433 & (0,1,2,3,4,7,24,326,249,310,383,288)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2168} & (63,95,175,243,108,49,16,2,5,2,0) &
(24,4) & (57,17,33,93,23,76,90,63,22,64,42,95)  &
73 & (0,1,2,3,4,7,47,63,36,9,51,21) \\
145 & (0,1,2,3,4,7,64,47,22,91,114,137)  &
217 & (0,1,2,3,4,7,76,49,92,178,17,123)  &
433 & (0,1,2,3,4,7,14,132,265,233,85,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2169} & (63,95,175,243,108,49,16,4,3,2,0) &
(24,4) & (41,57,37,25,32,34,67,0,19,51,40,84)  &
73 & (0,1,2,3,4,7,47,63,9,36,51,21) \\
145 & (0,1,2,3,4,8,96,76,124,112,66,19)  &
217 & (0,1,2,3,4,7,15,87,38,188,164,178)  &
433 & (0,1,2,3,4,7,12,126,298,93,252,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2170} & (63,95,175,243,108,49,16,4,6,0,1) &
(24,4) & (91,31,23,83,69,8,50,21,20,38,25,82)  &
73 & (0,1,2,3,4,16,41,23,28,44,11,70) \\
145 & (0,1,2,3,4,7,115,123,92,103,130,85)  &
217 & (0,1,2,3,4,7,24,130,149,35,41,56)  &
433 & (0,1,2,3,4,7,12,119,267,34,46,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2171} & (63,95,175,243,108,52,1,3,6,0,0) &
(24,4) & (19,63,67,79,32,90,33,73,34,85,60,42)  &
73 & (0,1,2,3,4,27,48,70,9,62,19,34) \\
145 & (0,1,2,3,4,7,105,68,35,30,127,11)  &
217 & (0,1,2,3,4,7,200,77,58,46,186,82)  &
433 & (0,1,2,3,4,7,16,357,310,43,96,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2172} & (63,95,175,243,108,52,1,6,3,0,0) &
(24,4) & (68,76,56,24,2,53,19,74,41,43,67,38)  &
73 & (0,1,2,3,4,18,36,49,7,30,11,23) \\
145 & (0,1,2,3,4,8,96,66,109,130,120,76)  &
217 & (0,1,2,3,4,7,40,77,197,19,90,155)  &
433 & (0,1,2,3,4,7,17,310,69,301,282,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2173} & (63,95,175,243,108,52,1,9,2,2,0) &
(24,4) & (16,64,4,80,22,63,37,58,93,53,66,7)  &
73 & (0,1,2,3,4,16,30,32,21,7,25,40) \\
145 & (0,1,2,3,4,7,65,60,124,112,96,78)  &
217 & (0,1,2,3,4,7,88,36,163,202,125,112)  &
433 & (0,1,2,3,4,7,14,357,393,125,281,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2174} & (63,95,175,243,108,52,1,10,1,2,0) &
(24,4) & (87,27,55,91,24,90,13,77,30,29,70,64)  &
73 & (0,1,2,3,4,7,14,44,17,35,26,22) \\
145 & (0,1,2,3,4,7,103,81,11,126,34,88)  &
217 & (0,1,2,3,4,7,19,77,163,37,82,112)  &
433 & (0,1,2,3,4,7,14,119,292,103,368,140)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2175} & (63,95,175,243,108,52,1,10,2,1,0) &
(24,4) & (73,9,65,89,86,20,63,26,51,27,60,8)  &
73 & (0,1,2,3,4,22,70,13,24,30,59,34) \\
145 & (0,1,2,3,4,7,21,16,65,29,95,106)  &
217 & (0,1,2,3,4,7,24,77,64,129,174,183)  &
433 & (0,1,2,3,4,7,14,293,220,321,184,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2176} & (63,95,175,243,108,52,1,10,4,0,1) &
(24,4) & (76,56,40,44,55,46,77,49,94,21,70,27)  &
73 & (0,1,2,3,4,12,70,30,14,49,34,53) \\
145 & (0,1,2,3,4,8,25,19,115,37,91,45)  &
217 & (0,1,2,3,4,7,15,154,116,178,130,183)  &
433 & (0,1,2,3,4,7,16,373,172,33,287,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2177} & (63,95,175,243,108,52,1,12,2,0,1) &
(24,4) & (6,70,46,78,24,41,87,84,81,71,8,1)  &
73 & (0,1,2,3,4,33,56,64,70,15,48,40) \\
145 & (0,1,2,3,4,8,117,137,27,81,128,41)  &
217 & (0,1,2,3,4,7,17,141,130,38,178,154)  &
433 & (0,1,2,3,4,7,43,351,25,144,94,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2179} & (63,95,175,243,108,52,8,3,1,2,0) &
(24,4) & (52,92,12,84,45,19,70,30,15,2,3,17)  &
73 & (0,1,2,3,4,16,27,36,56,32,10,70) \\
145 & (0,1,2,3,4,7,127,82,62,41,54,131)  &
217 & (0,1,2,3,4,7,24,71,122,35,160,48)  &
433 & (0,1,2,3,4,7,14,250,195,281,394,136)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2180} & (63,95,175,243,108,52,8,3,4,0,1) &
(24,4) & (29,17,93,45,84,22,39,47,10,43,44,82)  &
73 & (0,1,2,3,4,25,68,70,48,63,34,57) \\
145 & (0,1,2,3,4,7,110,99,45,27,32,86)  &
217 & (0,1,2,3,4,7,126,36,73,202,49,87)  &
433 & (0,1,2,3,4,7,14,119,294,216,42,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2181} & (63,95,175,243,108,52,8,5,2,0,1) &
(24,4) & (73,9,85,61,78,28,3,22,4,19,38,20)  &
73 & (0,1,2,3,4,8,14,53,17,26,36,44) \\
145 & (0,1,2,3,4,7,41,138,30,83,130,53)  &
217 & (0,1,2,3,4,7,38,24,103,87,60,73)  &
433 & (0,1,2,3,4,7,12,117,138,348,333,411)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2182} & (63,95,175,243,108,52,8,9,0,2,1) &
(24,4) & (23,95,31,71,12,38,21,68,46,17,84,30)  &
73 & (0,1,2,3,4,11,64,43,29,58,24,6) \\
145 & (0,1,2,3,4,7,33,68,128,53,16,43)  &
217 & (0,1,2,3,4,7,92,17,206,39,196,65)  &
433 & (0,1,2,3,4,7,16,340,278,58,310,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2183} & (63,95,175,243,108,52,16,1,3,2,0) &
(24,4) & (16,48,24,4,82,83,89,14,67,57,70,53)  &
73 & (0,1,2,3,4,21,52,9,70,40,29,60) \\
145 & (0,1,2,3,4,8,19,28,58,40,66,72)  &
217 & (0,1,2,3,4,7,76,196,133,48,35,125)  &
433 & (0,1,2,3,4,7,18,224,304,233,252,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2184} & (63,95,175,243,108,52,16,1,6,0,1) &
(24,4) & (76,48,8,36,85,70,19,77,58,79,71,34)  &
73 & (0,1,2,3,4,7,27,22,30,18,66,35) \\
145 & (0,1,2,3,4,12,22,70,61,47,55,34)  &
217 & (0,1,2,3,4,7,16,92,58,43,189,138)  &
433 & (0,1,2,3,4,7,16,356,118,394,250,294)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2185} & (63,95,175,243,108,52,16,4,3,0,1) &
(24,4) & (90,30,74,14,27,84,21,11,9,85,39,76)  &
73 & (0,1,2,3,4,24,49,39,70,33,19,62) \\
145 & (0,1,2,3,4,8,80,89,127,40,16,117)  &
217 & (0,1,2,3,4,7,24,147,122,60,48,184)  &
433 & (0,1,2,3,4,7,17,136,206,412,170,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2186} & (63,95,175,243,108,52,16,8,1,2,1) &
(24,4) & (88,32,16,52,38,27,69,82,89,53,50,79)  &
73 & (0,1,2,3,4,16,44,54,18,66,27,70) \\
145 & (0,1,2,3,4,7,41,26,100,65,78,95)  &
217 & (0,1,2,3,4,7,16,169,23,186,59,88)  &
433 & (0,1,2,3,4,7,17,39,253,125,298,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2188} & (63,95,175,243,113,50,4,4,7,0,0) &
(24,4) & (88,28,76,52,53,2,63,55,9,14,67,46)  &
73 & (0,1,2,3,4,15,19,33,52,39,10,49) \\
145 & (0,1,2,3,4,7,23,59,106,28,71,138)  &
217 & (0,1,2,3,4,7,23,123,44,31,71,172)  &
433 & (0,1,2,3,4,7,14,247,362,393,144,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2189} & (63,95,175,243,113,50,4,8,5,2,0) &
(24,4) & (73,5,45,49,62,68,7,3,30,16,50,52)  &
73 & (0,1,2,3,4,7,20,66,47,35,44,52) \\
145 & (0,1,2,3,4,7,67,107,118,137,130,95)  &
217 & (0,1,2,3,4,7,15,49,147,33,130,198)  &
433 & (0,1,2,3,4,7,12,314,62,413,240,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2190} & (63,95,175,243,113,50,4,8,6,1,0) &
(24,4) & (86,70,50,42,28,5,91,71,77,16,88,67)  &
73 & (0,1,2,3,4,19,36,69,63,49,54,46) \\
145 & (0,1,2,3,4,7,85,132,71,56,120,108)  &
217 & (0,1,2,3,4,7,23,96,120,103,71,46)  &
433 & (0,1,2,3,4,7,14,334,214,42,137,143)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2191} & (63,95,175,243,113,52,1,8,6,2,0) &
(24,4) & (69,49,65,73,54,15,36,56,91,18,64,79)  &
73 & (0,1,2,3,4,10,41,62,70,30,57,51) \\
145 & (0,1,2,3,4,9,25,62,66,46,77,113)  &
217 & (0,1,2,3,4,7,43,18,170,89,96,197)  &
433 & (0,1,2,3,4,7,14,51,278,355,154,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2192} & (63,95,175,243,113,52,2,4,7,0,0) &
(24,4) & (87,11,83,63,88,1,34,22,10,4,48,61)  &
73 & (0,1,2,3,4,7,14,41,18,26,23,31) \\
145 & (0,1,2,3,4,7,23,81,86,42,137,30)  &
217 & (0,1,2,3,4,7,35,164,111,16,138,132)  &
433 & (0,1,2,3,4,7,12,250,368,402,299,342)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2193} & (63,95,175,243,113,52,2,8,5,2,0) &
(24,4) & (54,50,10,42,63,24,29,13,19,57,27,64)  &
73 & (0,1,2,3,4,11,64,41,59,5,47,25) \\
145 & (0,1,2,3,4,8,25,50,31,102,91,37)  &
217 & (0,1,2,3,4,7,15,37,103,154,92,179)  &
433 & (0,1,2,3,4,7,12,158,348,78,26,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2194} & (63,95,175,243,113,52,2,8,6,1,0) &
(24,4) & (20,32,68,44,9,3,86,30,37,90,83,43)  &
73 & (0,1,2,3,4,13,32,24,27,35,69,17) \\
145 & (0,1,2,3,4,12,94,7,29,107,104,130)  &
217 & (0,1,2,3,4,7,16,46,170,89,197,60)  &
433 & (0,1,2,3,4,7,20,404,173,228,79,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2195} & (63,95,175,243,113,52,4,2,7,0,0) &
(24,4) & (34,58,26,50,83,9,68,60,64,55,33,69)  &
73 & (0,1,2,3,4,15,19,45,27,9,40,24) \\
145 & (0,1,2,3,4,9,97,78,109,64,17,120)  &
217 & (0,1,2,3,4,7,34,46,197,137,205,57)  &
433 & (0,1,2,3,4,7,12,190,368,402,299,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2196} & (63,95,175,243,113,52,4,8,6,0,1) &
(24,4) & (25,45,89,57,46,48,31,15,44,66,94,32)  &
73 & (0,1,2,3,4,16,59,26,46,70,67,36) \\
145 & (0,1,2,3,4,9,97,120,109,64,17,78)  &
217 & (0,1,2,3,4,7,49,16,57,131,24,72)  &
433 & (0,1,2,3,4,7,14,69,169,402,351,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2197} & (63,95,175,243,113,52,8,1,6,2,0) &
(24,4) & (3,59,43,71,84,61,78,22,73,70,28,21)  &
73 & (0,1,2,3,4,18,55,10,5,62,43,49) \\
145 & (0,1,2,3,4,8,19,109,57,51,28,78)  &
217 & (0,1,2,3,4,7,24,144,40,70,176,96)  &
433 & (0,1,2,3,4,7,12,103,172,239,109,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2198} & (63,95,175,243,113,52,8,2,5,2,0) &
(24,4) & (71,23,95,47,62,0,57,1,82,29,20,64)  &
73 & (0,1,2,3,4,10,14,47,17,55,42,25) \\
145 & (0,1,2,3,4,9,45,83,52,39,131,120)  &
217 & (0,1,2,3,4,7,16,144,131,155,39,177)  &
433 & (0,1,2,3,4,7,12,343,244,299,33,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2199} & (63,95,175,243,113,52,8,2,6,1,0) &
(24,4) & (39,67,71,95,90,73,48,80,85,40,10,37)  &
73 & (0,1,2,3,4,7,24,41,66,12,16,30) \\
145 & (0,1,2,3,4,8,53,80,64,30,39,131)  &
217 & (0,1,2,3,4,7,24,44,36,171,31,73)  &
433 & (0,1,2,3,4,7,12,159,95,196,173,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2200} & (63,95,175,243,113,52,8,4,6,0,1) &
(24,4) & (82,34,78,70,53,19,88,32,15,41,81,39)  &
73 & (0,1,2,3,4,11,22,28,31,5,15,36) \\
145 & (0,1,2,3,4,7,18,46,88,125,63,55)  &
217 & (0,1,2,3,4,7,16,48,195,153,162,32)  &
433 & (0,1,2,3,4,7,12,341,348,78,158,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2201} & (63,95,175,243,113,52,8,8,2,3,0) &
(24,4) & (40,51,63,67,13,44,10,26,61,25,34,62)  &
73 & (0,1,2,3,4,7,68,17,53,45,34,27) \\
145 & (0,1,2,3,4,7,17,54,84,103,29,108)  &
217 & (0,1,2,3,4,7,48,80,72,93,35,122)  &
433 & (0,1,2,3,4,7,12,46,108,245,411,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2202} & (63,95,175,243,113,52,8,8,4,2,1) &
(24,4) & (51,67,71,79,14,17,72,32,45,62,8,81)  &
73 & (0,1,2,3,4,10,41,22,30,70,17,27) \\
145 & (0,1,2,3,4,7,54,46,124,137,63,90)  &
217 & (0,1,2,3,4,7,15,77,178,127,184,66)  &
433 & (0,1,2,3,4,7,12,317,393,196,341,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2204} & (63,95,175,243,116,52,1,2,7,0,0) &
(24,4) & (82,94,54,70,89,27,24,68,87,72,45,81)  &
73 & (0,1,2,3,4,37,47,62,66,20,24,6) \\
145 & (0,1,2,3,4,7,42,61,83,18,53,120)  &
217 & (0,1,2,3,4,7,16,176,29,155,130,39)  &
433 & (0,1,2,3,4,7,21,110,126,381,187,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2205} & (63,95,175,243,116,52,1,8,3,2,0) &
(24,4) & (22,74,38,30,31,17,60,76,53,12,47,71)  &
73 & (0,1,2,3,4,14,56,36,70,59,9,27) \\
145 & (0,1,2,3,4,7,103,85,56,18,126,113)  &
217 & (0,1,2,3,4,7,24,49,33,60,147,123)  &
433 & (0,1,2,3,4,7,20,127,69,54,342,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2206} & (63,95,175,243,116,52,1,8,6,0,1) &
(24,4) & (76,92,87,23,52,10,21,5,86,13,49,42)  &
73 & (0,1,2,3,4,15,25,7,44,28,35,20) \\
145 & (0,1,2,3,4,7,67,45,113,30,18,11)  &
217 & (0,1,2,3,4,7,34,175,122,21,74,161)  &
433 & (0,1,2,3,4,7,20,221,206,43,31,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2208} & (63,95,175,243,116,52,8,8,1,2,1) &
(24,4) & (52,12,0,88,67,30,65,45,3,57,11,82)  &
73 & (0,1,2,3,4,17,25,41,56,70,64,30) \\
145 & (0,1,2,3,4,7,63,69,106,131,118,96)  &
217 & (0,1,2,3,4,7,44,208,92,148,66,30)  &
433 & (0,1,2,3,4,7,12,158,351,127,26,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2210} & (63,95,175,243,116,56,1,1,6,2,0) &
(24,4) & (15,91,35,55,34,85,8,24,74,20,33,58)  &
73 & (0,1,2,3,4,11,62,20,39,27,6,44) \\
145 & (0,1,2,3,4,7,122,69,39,89,102,130)  &
217 & (0,1,2,3,4,7,23,46,162,189,206,138)  &
433 & (0,1,2,3,4,7,12,277,245,351,412,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2211} & (63,95,175,243,116,56,1,2,5,2,0) &
(24,4) & (21,41,57,53,74,11,68,72,94,16,50,67)  &
73 & (0,1,2,3,4,12,46,7,50,14,54,18) \\
145 & (0,1,2,3,4,7,42,61,136,119,53,65)  &
217 & (0,1,2,3,4,7,24,40,137,15,56,31)  &
433 & (0,1,2,3,4,7,12,247,101,351,155,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2212} & (63,95,175,243,116,56,1,2,6,1,0) &
(24,4) & (79,51,3,43,24,2,37,41,28,33,14,36)  &
73 & (0,1,2,3,4,15,49,70,65,17,32,54) \\
145 & (0,1,2,3,4,7,84,21,136,53,106,119)  &
217 & (0,1,2,3,4,7,14,92,116,202,39,65)  &
433 & (0,1,2,3,4,7,36,126,265,277,413,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2213} & (63,95,175,243,116,56,1,4,3,2,0) &
(24,4) & (92,0,64,12,50,81,63,55,75,89,42,73)  &
73 & (0,1,2,3,4,10,42,47,70,63,55,25) \\
145 & (0,1,2,3,4,7,67,107,137,30,19,53)  &
217 & (0,1,2,3,4,7,17,141,65,93,179,183)  &
433 & (0,1,2,3,4,7,14,72,357,131,297,148)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2214} & (63,95,175,243,116,56,1,4,6,0,1) &
(24,4) & (10,6,42,38,8,17,35,39,4,65,57,52)  &
73 & (0,1,2,3,4,17,50,21,12,36,9,31) \\
145 & (0,1,2,3,4,7,65,53,120,18,107,70)  &
217 & (0,1,2,3,4,7,48,131,196,122,35,72)  &
433 & (0,1,2,3,4,7,16,379,119,23,279,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2215} & (63,95,175,243,116,56,1,8,2,3,0) &
(24,4) & (43,35,87,19,38,77,72,44,94,56,21,46)  &
73 & (0,1,2,3,4,12,63,7,42,54,18,29) \\
145 & (0,1,2,3,4,7,49,71,27,39,90,62)  &
217 & (0,1,2,3,4,7,16,164,93,46,82,190)  &
433 & (0,1,2,3,4,7,17,247,167,291,119,381)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2216} & (63,95,175,243,116,56,1,8,4,2,1) &
(24,4) & (84,36,60,44,77,51,10,46,57,6,83,1)  &
73 & (0,1,2,3,4,7,57,28,39,44,61,10) \\
145 & (0,1,2,3,4,7,25,115,96,81,88,101)  &
217 & (0,1,2,3,4,7,24,41,171,73,31,205)  &
433 & (0,1,2,3,4,7,14,334,114,136,267,295)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2217} & (63,95,175,243,116,56,4,4,3,0,1) &
(24,4) & (64,48,40,24,15,74,45,9,41,62,6,51)  &
73 & (0,1,2,3,4,11,35,47,5,19,14,53) \\
145 & (0,1,2,3,4,8,107,126,81,116,94,130)  &
217 & (0,1,2,3,4,7,91,205,29,11,65,180)  &
433 & (0,1,2,3,4,7,12,277,240,174,85,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2218} & (63,95,175,243,116,56,4,8,1,2,1) &
(24,4) & (26,74,50,2,47,12,33,85,59,72,31,32)  &
73 & (0,1,2,3,4,7,36,49,23,66,56,61) \\
145 & (0,1,2,3,4,7,91,86,100,22,137,35)  &
217 & (0,1,2,3,4,7,46,80,125,149,122,20)  &
433 & (0,1,2,3,4,7,12,314,238,251,277,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2219} & (63,95,175,243,116,56,8,4,1,2,1) &
(24,4) & (4,64,72,44,25,55,82,38,41,67,65,19)  &
73 & (0,1,2,3,4,11,53,47,5,19,35,14) \\
145 & (0,1,2,3,4,7,18,90,70,9,41,120)  &
217 & (0,1,2,3,4,8,79,37,99,13,158,172)  &
433 & (0,1,2,3,4,7,12,395,85,101,221,16)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2222} & (63,95,231,235,15,49,20,12,2,0,0) &
(24,4) & (7,18,43,35,94,93,30,36,33,29,60,84)  &
73 & (0,1,2,3,4,31,57,9,24,40,70,63) \\
145 & (0,1,2,3,4,7,93,27,46,131,138,116)  &
217 & (0,1,2,3,4,6,20,30,72,158,49,97)  &
433 & (0,1,2,3,4,6,21,302,393,314,209,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2223} & (63,95,231,235,15,52,20,9,2,0,0) &
(24,4) & (2,58,26,46,73,21,59,36,55,52,56,87)  &
73 & (0,1,2,3,4,11,57,36,62,24,45,70) \\
145 & (0,1,2,3,4,6,68,27,116,131,103,10)  &
217 & (0,1,2,3,4,6,45,30,138,200,68,58)  &
433 & (0,1,2,3,4,6,12,411,160,84,95,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2225} & (63,95,231,235,23,25,26,4,4,0,0) &
(24,4) & (58,59,95,47,6,56,36,41,89,12,57,33)  &
73 & (0,1,2,3,4,6,26,62,60,22,67,31) \\
145 & (0,1,2,3,4,6,54,14,82,112,127,90)  &
217 & (0,1,2,3,4,6,19,77,124,151,138,175)  &
433 & (0,1,2,3,4,6,9,325,163,286,247,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2226} & (63,95,231,235,23,25,28,2,4,0,0) &
(24,4) & (9,13,37,5,0,40,88,95,90,67,62,31)  &
73 & (0,1,2,3,4,17,63,28,26,55,7,34) \\
145 & (0,1,2,3,4,6,72,44,138,58,35,129)  &
217 & (0,1,2,3,4,6,47,55,70,107,35,122)  &
433 & (0,1,2,3,4,6,11,218,184,240,394,419)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2227} & (63,95,231,235,23,25,28,4,2,0,0) &
(24,4) & (33,1,41,73,46,66,90,67,88,4,27,84)  &
73 & (0,1,2,3,4,6,12,66,39,18,24,32) \\
145 & (0,1,2,3,4,6,9,124,83,96,17,45)  &
217 & (0,1,2,3,4,6,20,80,108,186,136,162)  &
433 & (0,1,2,3,4,6,14,401,374,300,229,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2228} & (63,95,231,235,23,25,28,8,0,2,0) &
(24,4) & (68,28,32,64,39,43,15,74,41,29,10,73)  &
73 & (0,1,2,3,4,7,41,44,58,54,66,49) \\
145 & (0,1,2,3,4,6,72,44,138,35,58,129)  &
217 & (0,1,2,3,4,6,51,73,200,107,177,124)  &
433 & (0,1,2,3,4,6,11,274,194,386,157,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2229} & (63,95,231,235,23,28,28,1,2,0,0) &
(24,4) & (72,32,16,35,82,1,89,75,26,71,45,37)  &
73 & (0,1,2,3,4,7,35,43,10,51,56,15) \\
145 & (0,1,2,3,4,6,47,14,82,119,91,21)  &
217 & (0,1,2,3,4,6,17,24,74,122,64,172)  &
433 & (0,1,2,3,4,6,18,395,26,123,240,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2230} & (63,95,231,235,23,28,28,8,0,0,1) &
(24,4) & (36,12,60,4,61,65,85,82,63,74,67,90)  &
73 & (0,1,2,3,4,40,70,50,22,66,16,33) \\
145 & (0,1,2,3,4,6,55,20,119,72,11,42)  &
217 & (0,1,2,3,4,6,197,184,176,69,31,85)  &
433 & (0,1,2,3,4,6,12,138,385,368,34,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2231} & (63,95,231,235,23,41,18,12,4,0,0) &
(24,4) & (90,2,6,22,65,27,73,32,9,63,3,16)  &
73 & (0,1,2,3,4,16,65,34,57,22,29,7) \\
145 & (0,1,2,3,4,6,40,92,138,66,116,131)  &
217 & (0,1,2,3,4,6,33,148,45,81,98,200)  &
433 & (0,1,2,3,4,6,12,394,418,32,368,136)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2232} & (63,95,231,235,23,41,20,10,4,0,0) &
(24,4) & (46,6,47,19,94,93,80,75,20,77,57,4)  &
73 & (0,1,2,3,4,22,47,50,12,34,8,59) \\
145 & (0,1,2,3,4,6,64,77,28,94,108,131)  &
217 & (0,1,2,3,4,6,33,144,64,16,23,181)  &
433 & (0,1,2,3,4,6,36,109,126,135,340,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2233} & (63,95,231,235,23,41,20,12,2,0,0) &
(24,4) & (55,3,11,95,12,57,32,69,50,38,21,14)  &
73 & (0,1,2,3,4,6,66,12,39,18,24,32) \\
145 & (0,1,2,3,4,6,86,135,72,54,119,41)  &
217 & (0,1,2,3,4,6,70,110,83,103,21,59)  &
433 & (0,1,2,3,4,6,15,145,68,190,300,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2234} & (63,95,231,235,23,41,24,12,0,2,0) &
(24,4) & (43,75,35,31,18,57,36,81,46,4,77,84)  &
73 & (0,1,2,3,4,24,67,33,13,70,28,59) \\
145 & (0,1,2,3,4,16,58,129,52,119,41,64)  &
217 & (0,1,2,3,4,6,143,89,38,199,156,15)  &
433 & (0,1,2,3,4,6,14,288,158,170,351,388)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2235} & (63,95,231,235,23,44,17,10,4,0,0) &
(24,4) & (81,93,1,41,70,83,46,31,94,4,72,23)  &
73 & (0,1,2,3,4,6,18,67,14,23,36,48) \\
145 & (0,1,2,3,4,7,86,104,23,56,117,111)  &
217 & (0,1,2,3,4,6,79,119,68,39,200,206)  &
433 & (0,1,2,3,4,6,14,170,152,53,327,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2236} & (63,95,231,235,23,44,17,12,2,0,0) &
(24,4) & (4,20,39,55,92,1,50,11,34,94,65,21)  &
73 & (0,1,2,3,4,7,43,35,10,51,56,15) \\
145 & (0,1,2,3,4,7,70,106,35,59,138,126)  &
217 & (0,1,2,3,4,6,14,34,115,172,39,158)  &
433 & (0,1,2,3,4,6,12,331,86,197,48,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2237} & (63,95,231,235,23,44,20,9,2,0,0) &
(24,4) & (20,23,55,51,60,88,90,9,50,13,73,26)  &
73 & (0,1,2,3,4,6,24,40,26,62,45,67) \\
145 & (0,1,2,3,4,6,73,107,20,47,55,138)  &
217 & (0,1,2,3,4,6,14,183,74,174,23,65)  &
433 & (0,1,2,3,4,6,17,244,149,172,216,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2238} & (63,95,231,235,23,44,24,9,0,2,0) &
(24,4) & (1,81,21,29,88,95,22,27,16,54,79,78)  &
73 & (0,1,2,3,4,18,7,13,21,40,50,32) \\
145 & (0,1,2,3,4,7,38,18,105,119,138,94)  &
217 & (0,1,2,3,4,6,66,22,210,124,71,49)  &
433 & (0,1,2,3,4,6,14,221,69,95,253,384)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2239} & (63,95,231,235,23,44,24,12,0,0,1) &
(24,4) & (14,21,90,46,29,64,1,20,43,79,19,76)  &
73 & (0,1,2,3,7,4,47,53,66,16,25,42) \\
145 & (0,1,2,3,4,16,59,127,106,7,31,97)  &
217 & (0,1,2,3,4,6,143,116,99,43,69,85)  &
433 & (0,1,2,3,4,6,19,126,316,49,62,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2240} & (63,95,231,235,23,49,24,8,4,2,0) &
(24,4) & (70,50,10,30,31,19,60,89,35,84,33,37)  &
73 & (0,1,2,3,4,37,62,10,50,70,19,45) \\
145 & (0,1,2,3,4,6,16,44,139,90,71,35)  &
217 & (0,1,2,3,4,6,108,86,10,61,73,189)  &
433 & (0,1,2,3,4,6,19,379,126,278,96,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2241} & (63,95,231,235,23,52,24,8,1,2,0) &
(24,4) & (89,93,69,33,62,38,91,12,66,83,80,32)  &
73 & (0,1,2,3,4,11,53,41,14,49,70,58) \\
145 & (0,1,2,3,4,6,58,104,78,128,139,35)  &
217 & (0,1,2,3,4,6,14,80,129,65,186,180)  &
433 & (0,1,2,3,4,6,15,274,302,22,208,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2242} & (63,95,231,235,23,52,24,8,4,0,1) &
(24,4) & (50,2,90,10,59,23,33,84,7,92,9,68)  &
73 & (0,1,2,3,4,6,19,59,47,36,10,52) \\
145 & (0,1,2,3,4,16,32,118,40,92,7,127)  &
217 & (0,1,2,3,4,7,81,200,49,148,44,124)  &
433 & (0,1,2,3,4,6,14,233,119,387,159,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2243} & (63,95,231,235,23,56,24,1,4,2,0) &
(24,4) & (54,34,38,18,19,47,69,8,72,17,24,81)  &
73 & (0,1,2,3,4,6,12,66,59,41,25,31) \\
145 & (0,1,2,3,4,6,58,27,78,106,138,130)  &
217 & (0,1,2,3,4,6,175,124,74,154,14,200)  &
433 & (0,1,2,3,4,6,34,383,210,393,95,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2244} & (63,95,231,235,23,56,24,4,1,2,0) &
(24,4) & (22,34,38,50,19,47,5,40,72,81,24,49)  &
73 & (0,1,2,3,4,7,43,46,26,22,66,61) \\
145 & (0,1,2,3,4,8,25,83,21,55,104,37)  &
217 & (0,1,2,3,4,6,24,94,164,208,153,42)  &
433 & (0,1,2,3,4,6,14,371,52,280,187,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2245} & (63,95,231,235,23,56,24,4,4,0,1) &
(24,4) & (19,87,31,59,48,36,50,77,89,90,66,81)  &
73 & (0,1,2,3,4,21,49,52,44,40,11,17) \\
145 & (0,1,2,3,4,17,28,96,72,115,40,88)  &
217 & (0,1,2,3,4,14,65,85,44,213,38,141)  &
433 & (0,1,2,3,4,6,18,233,374,103,135,176)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2246} & (63,95,231,235,29,14,19,12,0,0,0) &
(24,4) & (70,86,50,10,41,5,21,84,11,15,67,28)  &
73 & (0,1,2,3,4,15,70,19,36,11,31,50) \\
145 & (0,1,2,3,4,8,112,98,45,21,82,120)  &
217 & (0,1,2,3,4,6,9,162,24,47,149,97)  &
433 & (0,1,2,3,4,6,12,277,126,300,34,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2247} & (63,95,231,235,29,14,22,9,0,0,0) &
(24,4) & (11,56,9,89,16,15,60,29,54,6,26,30)  &
73 & (0,1,2,3,4,9,22,25,42,59,13,30) \\
145 & (0,1,2,3,4,6,19,39,32,72,137,104)  &
217 & (0,1,2,3,4,6,31,175,57,19,138,70)  &
433 & (0,1,2,3,4,6,18,331,172,409,208,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2248} & (63,95,231,235,29,19,22,8,4,0,0) &
(24,4) & (92,69,44,32,57,67,33,86,23,54,74,18)  &
73 & (0,1,2,3,4,14,70,46,26,40,66,58) \\
145 & (0,1,2,3,4,6,10,27,77,66,47,116)  &
217 & (0,1,2,3,4,6,20,116,206,65,182,190)  &
433 & (0,1,2,3,4,6,11,314,155,393,187,419)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2249} & (63,95,231,235,29,19,28,2,4,0,0) &
(24,4) & (71,43,27,7,60,88,32,1,53,54,30,41)  &
73 & (0,1,2,3,4,11,70,22,20,46,15,41) \\
145 & (0,1,2,3,4,6,65,102,54,71,41,29)  &
217 & (0,1,2,3,4,6,10,86,73,61,108,189)  &
433 & (0,1,2,3,4,6,9,157,66,175,196,338)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2250} & (63,95,231,235,29,19,28,4,2,0,0) &
(24,4) & (47,27,35,19,32,90,64,69,17,70,8,1)  &
73 & (0,1,2,3,4,7,33,62,20,36,66,52) \\
145 & (0,1,2,3,4,6,29,128,83,139,53,43)  &
217 & (0,1,2,3,4,6,10,157,83,112,59,189)  &
433 & (0,1,2,3,4,6,11,91,389,281,317,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2251} & (63,95,231,235,29,21,26,2,4,0,0) &
(24,4) & (14,58,46,90,87,67,80,45,73,20,91,85)  &
73 & (0,1,2,3,4,19,27,30,42,14,67,23) \\
145 & (0,1,2,3,4,6,9,83,59,34,132,44)  &
217 & (0,1,2,3,4,6,13,99,74,23,171,183)  &
433 & (0,1,2,3,4,6,10,277,112,251,83,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2252} & (63,95,231,235,29,21,26,4,2,0,0) &
(24,4) & (59,39,11,23,52,44,73,46,74,69,20,70)  &
73 & (0,1,2,3,4,6,30,63,42,19,67,53) \\
145 & (0,1,2,3,4,8,17,70,91,109,28,51)  &
217 & (0,1,2,3,4,6,9,74,48,64,97,24)  &
433 & (0,1,2,3,4,6,11,334,72,267,247,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2253} & (63,95,231,235,29,21,26,8,0,2,0) &
(24,4) & (36,88,41,25,12,14,71,85,70,67,34,31)  &
73 & (0,1,2,3,4,6,40,26,16,56,67,45) \\
145 & (0,1,2,3,4,7,21,29,132,37,82,95)  &
217 & (0,1,2,3,4,6,39,17,144,135,63,175)  &
433 & (0,1,2,3,4,6,10,229,216,171,191,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2254} & (63,95,231,235,29,22,26,1,4,0,0) &
(24,4) & (21,33,25,9,30,86,18,59,32,15,55,72)  &
73 & (0,1,2,3,4,6,47,31,23,41,62,10) \\
145 & (0,1,2,3,4,6,9,27,129,116,105,94)  &
217 & (0,1,2,3,4,6,20,188,164,97,47,72)  &
433 & (0,1,2,3,4,6,10,206,280,174,334,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2255} & (63,95,231,235,29,22,26,4,1,0,0) &
(24,4) & (14,94,34,42,35,55,23,72,65,29,69,32)  &
73 & (0,1,2,3,4,7,49,52,11,16,20,34) \\
145 & (0,1,2,3,4,7,96,14,80,106,37,22)  &
217 & (0,1,2,3,4,6,12,19,164,150,138,31)  &
433 & (0,1,2,3,4,6,11,131,49,249,84,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2256} & (63,95,231,235,29,22,28,1,2,0,0) &
(24,4) & (40,92,36,15,90,85,34,67,5,39,70,53)  &
73 & (0,1,2,3,4,7,13,30,49,16,42,22) \\
145 & (0,1,2,3,4,6,40,14,102,90,35,77)  &
217 & (0,1,2,3,4,6,67,201,14,179,163,31)  &
433 & (0,1,2,3,4,6,15,385,251,195,313,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2257} & (63,95,231,235,29,22,28,2,1,0,0) &
(24,4) & (35,63,51,19,12,37,56,86,25,10,52,54)  &
73 & (0,1,2,3,4,20,26,63,61,29,42,8) \\
145 & (0,1,2,3,4,7,79,135,119,51,64,39)  &
217 & (0,1,2,3,4,6,9,163,190,147,97,174)  &
433 & (0,1,2,3,4,6,15,334,365,355,267,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2258} & (63,95,231,235,29,22,28,8,0,0,1) &
(24,4) & (4,60,12,0,86,41,30,95,37,87,94,15)  &
73 & (0,1,2,3,4,6,60,36,26,46,67,56) \\
145 & (0,1,2,3,4,6,55,78,20,119,138,107)  &
217 & (0,1,2,3,4,6,48,201,144,99,176,71)  &
433 & (0,1,2,3,4,6,15,208,83,280,172,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2259} & (63,95,231,235,29,35,12,14,0,0,0) &
(24,4) & (28,23,3,19,80,88,41,65,74,94,26,2)  &
73 & (0,1,2,3,4,6,40,32,10,48,55,62) \\
145 & (0,1,2,3,4,6,106,136,71,63,29,53)  &
217 & (0,1,2,3,4,6,108,18,77,138,69,43)  &
433 & (0,1,2,3,4,6,14,316,97,267,367,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2261} & (63,95,231,235,29,35,20,12,2,0,0) &
(24,4) & (41,17,93,1,46,43,34,36,75,11,0,28)  &
73 & (0,1,2,3,4,6,24,44,67,36,48,17) \\
145 & (0,1,2,3,4,10,78,124,101,113,83,60)  &
217 & (0,1,2,3,4,6,12,41,148,48,99,24)  &
433 & (0,1,2,3,4,6,12,95,300,251,68,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2262} & (63,95,231,235,29,37,10,14,0,0,0) &
(24,4) & (30,16,25,17,2,18,0,61,11,51,3,59)  &
73 & (0,1,2,3,4,17,52,29,65,7,56,43) \\
145 & (0,1,2,3,4,6,34,139,126,81,130,107)  &
217 & (0,1,2,3,4,6,51,205,148,158,197,188)  &
433 & (0,1,2,3,4,6,12,163,390,282,80,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2263} & (63,95,231,235,29,37,18,10,4,0,0) &
(24,4) & (9,37,61,18,47,71,84,46,40,86,79,20)  &
73 & (0,1,2,3,4,6,42,25,54,47,60,12) \\
145 & (0,1,2,3,4,6,16,118,62,41,96,72)  &
217 & (0,1,2,3,4,6,23,138,73,40,30,63)  &
433 & (0,1,2,3,4,6,23,96,325,401,302,62)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2264} & (63,95,231,235,29,37,18,12,2,0,0) &
(24,4) & (61,85,72,13,35,39,86,76,74,42,7,34)  &
73 & (0,1,2,3,4,6,40,28,10,54,32,17) \\
145 & (0,1,2,3,4,8,25,94,41,83,112,99)  &
217 & (0,1,2,3,4,6,19,31,141,151,162,175)  &
433 & (0,1,2,3,4,6,16,100,225,394,356,374)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2265} & (63,95,231,235,29,37,20,10,2,0,0) &
(24,4) & (43,35,55,23,17,64,25,22,0,10,69,54)  &
73 & (0,1,2,3,4,6,36,19,32,63,67,53) \\
145 & (0,1,2,3,4,7,125,32,39,71,137,90)  &
217 & (0,1,2,3,4,6,15,68,22,86,57,190)  &
433 & (0,1,2,3,4,6,14,267,277,195,383,49)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2266} & (63,95,231,235,29,37,24,6,2,0,0) &
(24,4) & (19,75,7,27,58,22,8,41,29,16,68,45)  &
73 & (0,1,2,3,4,6,67,31,48,17,41,24) \\
145 & (0,1,2,3,4,6,79,135,38,102,128,32)  &
217 & (0,1,2,3,4,6,85,175,57,202,188,73)  &
433 & (0,1,2,3,4,6,18,166,277,384,229,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2267} & (63,95,231,235,29,37,24,10,0,2,0) &
(24,4) & (14,42,46,10,12,65,92,21,47,43,4,95)  &
73 & (0,1,2,3,4,16,70,48,21,32,36,66) \\
145 & (0,1,2,3,4,6,16,71,54,35,9,105)  &
217 & (0,1,2,3,4,6,15,144,178,161,24,153)  &
433 & (0,1,2,3,4,6,12,293,190,267,402,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2268} & (63,95,231,235,29,38,17,10,4,0,0) &
(24,4) & (86,22,43,91,50,9,40,75,69,48,76,13)  &
73 & (0,1,2,3,4,6,31,47,23,41,62,10) \\
145 & (0,1,2,3,4,7,22,71,132,38,46,91)  &
217 & (0,1,2,3,4,6,76,49,161,152,36,138)  &
433 & (0,1,2,3,4,6,12,83,159,195,393,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2269} & (63,95,231,235,29,38,17,12,2,0,0) &
(24,4) & (24,68,36,12,45,78,89,50,47,23,61,74)  &
73 & (0,1,2,3,4,7,14,17,27,32,36,22) \\
145 & (0,1,2,3,4,6,106,74,53,65,132,29)  &
217 & (0,1,2,3,4,6,35,187,86,170,73,161)  &
433 & (0,1,2,3,4,6,17,185,232,280,301,385)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2270} & (63,95,231,235,29,38,18,9,4,0,0) &
(24,4) & (69,17,21,29,92,20,10,39,22,35,75,90)  &
73 & (0,1,2,3,4,11,45,33,60,22,26,70) \\
145 & (0,1,2,3,4,7,94,119,21,138,42,83)  &
217 & (0,1,2,3,4,6,74,156,58,176,23,16)  &
433 & (0,1,2,3,4,6,12,171,243,409,356,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2271} & (63,95,231,235,29,38,18,12,1,0,0) &
(24,4) & (20,32,88,72,61,33,50,79,82,46,27,63)  &
73 & (0,1,2,3,4,17,25,56,7,36,12,47) \\
145 & (0,1,2,3,4,6,79,135,19,65,52,41)  &
217 & (0,1,2,3,4,6,20,149,178,170,158,123)  &
433 & (0,1,2,3,4,6,16,85,316,386,356,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2272} & (63,95,231,235,29,38,20,9,2,0,0) &
(24,4) & (23,24,7,63,40,18,32,25,6,45,53,66)  &
73 & (0,1,2,3,4,6,40,15,45,67,19,24) \\
145 & (0,1,2,3,4,7,28,78,59,138,43,34)  &
217 & (0,1,2,3,4,6,79,48,99,39,70,200)  &
433 & (0,1,2,3,4,6,15,191,43,174,327,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2273} & (63,95,231,235,29,38,20,10,1,0,0) &
(24,4) & (30,10,34,18,27,20,3,80,85,33,69,52)  &
73 & (0,1,2,3,4,7,14,17,46,22,26,36) \\
145 & (0,1,2,3,4,7,59,69,22,138,112,117)  &
217 & (0,1,2,3,4,6,109,85,138,21,162,186)  &
433 & (0,1,2,3,4,6,16,389,209,372,146,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2274} & (63,95,231,235,29,38,24,5,2,0,0) &
(24,4) & (83,12,53,76,67,63,78,13,9,6,42,30)  &
73 & (0,1,2,3,4,6,57,21,15,34,50,67) \\
145 & (0,1,2,3,4,10,23,87,48,92,76,113)  &
217 & (0,1,2,3,4,6,48,147,141,202,151,123)  &
433 & (0,1,2,3,4,6,17,185,317,206,50,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2275} & (63,95,231,235,29,38,24,9,0,2,0) &
(24,4) & (5,93,29,17,35,52,55,72,86,82,91,30)  &
73 & (0,1,2,3,4,6,25,56,10,30,14,36) \\
145 & (0,1,2,3,4,6,106,10,84,95,17,31)  &
217 & (0,1,2,3,4,6,73,46,200,83,60,33)  &
433 & (0,1,2,3,4,6,17,218,106,248,141,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2276} & (63,95,231,235,29,38,24,10,0,1,0) &
(24,4) & (32,84,48,64,55,78,3,6,65,5,89,86)  &
73 & (0,1,2,3,4,11,37,60,49,7,44,22) \\
145 & (0,1,2,3,4,6,106,10,84,95,117,17)  &
217 & (0,1,2,3,4,6,45,32,163,158,24,84)  &
433 & (0,1,2,3,4,6,17,100,157,386,207,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2277} & (63,95,231,235,29,38,24,12,0,0,1) &
(24,4) & (51,47,83,19,92,62,88,34,37,81,12,18)  &
73 & (0,1,2,3,4,11,6,50,57,32,36,62) \\
145 & (0,1,2,3,4,6,84,76,29,19,40,54)  &
217 & (0,1,2,3,4,6,57,44,141,154,188,200)  &
433 & (0,1,2,3,4,6,15,111,296,188,42,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2278} & (63,95,231,235,29,44,17,6,2,0,0) &
(24,4) & (34,14,94,66,13,59,40,35,0,92,25,63)  &
73 & (0,1,2,3,4,32,35,23,21,28,60,10) \\
145 & (0,1,2,3,4,7,10,63,81,108,132,30)  &
217 & (0,1,2,3,4,6,19,83,164,190,129,151)  &
433 & (0,1,2,3,4,6,19,121,393,206,302,261)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2279} & (63,95,231,235,29,44,18,5,2,0,0) &
(24,4) & (2,45,26,86,13,80,31,20,59,79,28,35)  &
73 & (0,1,2,3,4,6,42,49,47,14,53,58) \\
145 & (0,1,2,3,4,6,34,87,81,131,107,11)  &
217 & (0,1,2,3,4,6,19,70,144,175,156,40)  &
433 & (0,1,2,3,4,6,17,40,136,208,184,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2280} & (63,95,231,235,29,44,18,6,1,0,0) &
(24,4) & (90,30,29,82,76,4,87,37,49,15,28,59)  &
73 & (0,1,2,3,4,6,30,56,54,41,14,10) \\
145 & (0,1,2,3,4,7,95,40,35,23,11,78)  &
217 & (0,1,2,3,4,6,57,189,200,71,176,138)  &
433 & (0,1,2,3,4,6,19,274,176,93,383,148)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2281} & (63,95,231,235,29,44,18,12,0,0,1) &
(24,4) & (5,24,56,92,57,41,62,15,70,38,67,94)  &
73 & (0,1,2,3,4,16,19,67,12,36,52,47) \\
145 & (0,1,2,3,4,7,25,17,46,84,95,38)  &
217 & (0,1,2,3,4,6,63,208,35,135,24,172)  &
433 & (0,1,2,3,4,6,12,355,317,279,388,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2282} & (63,95,231,235,29,44,20,10,0,0,1) &
(24,4) & (73,13,21,81,78,54,83,92,7,8,74,36)  &
73 & (0,1,2,3,4,15,30,36,57,70,65,26) \\
145 & (0,1,2,3,4,7,52,70,17,84,29,110)  &
217 & (0,1,2,3,4,6,24,13,157,188,181,48)  &
433 & (0,1,2,3,4,6,20,343,368,186,402,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2283} & (63,95,231,235,29,49,18,4,6,0,0) &
(24,4) & (43,95,71,83,25,69,38,72,8,18,65,84)  &
73 & (0,1,2,3,4,7,10,31,29,40,61,57) \\
145 & (0,1,2,3,4,6,67,45,95,118,137,130)  &
217 & (0,1,2,3,4,6,188,19,98,47,197,73)  &
433 & (0,1,2,3,4,6,12,368,247,334,42,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2284} & (63,95,231,235,29,49,20,2,6,0,0) &
(24,4) & (86,38,9,29,62,64,83,77,11,4,40,39)  &
73 & (0,1,2,3,4,6,60,38,21,27,45,65) \\
145 & (0,1,2,3,4,6,122,50,34,55,43,19)  &
217 & (0,1,2,3,4,6,12,158,73,181,31,24)  &
433 & (0,1,2,3,4,6,14,59,232,386,159,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2285} & (63,95,231,235,29,49,20,8,2,2,0) &
(24,4) & (94,38,78,6,33,92,73,79,68,76,69,55)  &
73 & (0,1,2,3,4,11,17,61,22,70,33,49) \\
145 & (0,1,2,3,4,6,37,65,71,53,42,126)  &
217 & (0,1,2,3,4,6,15,183,164,152,73,33)  &
433 & (0,1,2,3,4,6,15,394,317,366,108,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2286} & (63,95,231,235,29,50,18,4,5,0,0) &
(24,4) & (44,64,0,24,57,61,23,74,86,55,18,71)  &
73 & (0,1,2,3,4,7,10,36,43,52,56,15) \\
145 & (0,1,2,3,4,7,39,21,138,56,105,119)  &
217 & (0,1,2,3,4,6,17,116,144,97,183,154)  &
433 & (0,1,2,3,4,6,19,268,149,368,403,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2287} & (63,95,231,235,29,50,20,1,6,0,0) &
(24,4) & (3,35,75,72,25,90,5,0,34,48,13,42)  &
73 & (0,1,2,3,4,19,40,43,23,8,28,14) \\
145 & (0,1,2,3,4,7,66,30,19,11,53,107)  &
217 & (0,1,2,3,4,6,15,66,141,147,36,163)  &
433 & (0,1,2,3,4,6,16,172,121,206,49,83)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2288} & (63,95,231,235,29,50,20,2,5,0,0) &
(24,4) & (58,49,1,69,46,34,44,55,88,75,0,51)  &
73 & (0,1,2,3,4,6,62,36,19,29,67,53) \\
145 & (0,1,2,3,4,6,84,119,129,56,137,42)  &
217 & (0,1,2,3,4,6,24,164,122,33,153,42)  &
433 & (0,1,2,3,4,6,16,73,353,233,288,50)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2289} & (63,95,231,235,29,50,20,4,3,0,0) &
(24,4) & (62,6,46,70,65,28,25,63,36,52,77,79)  &
73 & (0,1,2,3,4,17,53,56,9,49,63,44) \\
145 & (0,1,2,3,4,6,80,27,105,130,138,32)  &
217 & (0,1,2,3,4,6,57,189,84,11,99,23)  &
433 & (0,1,2,3,4,6,21,166,386,280,354,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2290} & (63,95,231,235,29,50,20,8,1,2,0) &
(24,4) & (24,76,92,88,75,74,23,13,18,46,95,33)  &
73 & (0,1,2,3,4,6,46,38,10,20,62,25) \\
145 & (0,1,2,3,4,6,137,59,105,76,22,114)  &
217 & (0,1,2,3,4,6,65,170,20,181,146,207)  &
433 & (0,1,2,3,4,6,14,63,48,240,316,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2291} & (63,95,231,235,29,50,20,8,2,1,0) &
(24,4) & (51,70,27,31,90,8,6,61,48,21,13,20)  &
73 & (0,1,2,3,4,20,7,32,47,10,36,24) \\
145 & (0,1,2,3,4,7,18,84,53,104,39,29)  &
217 & (0,1,2,3,4,6,14,103,24,172,184,64)  &
433 & (0,1,2,3,4,6,15,274,135,110,55,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2292} & (63,95,231,235,29,50,20,8,4,0,1) &
(24,4) & (62,22,75,35,70,77,48,47,80,5,84,81)  &
73 & (0,1,2,3,4,6,46,38,10,62,20,51) \\
145 & (0,1,2,3,4,6,96,83,139,119,130,43)  &
217 & (0,1,2,3,4,6,41,201,32,65,91,15)  &
433 & (0,1,2,3,4,6,17,57,160,138,356,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2293} & (63,95,231,235,29,52,20,8,2,0,1) &
(24,4) & (90,78,10,91,44,1,52,47,65,11,76,17)  &
73 & (0,1,2,3,4,7,49,19,60,52,40,11) \\
145 & (0,1,2,3,4,7,66,131,95,105,11,30)  &
217 & (0,1,2,3,4,6,45,68,123,15,49,22)  &
433 & (0,1,2,3,4,6,17,366,382,127,333,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2294} & (63,95,231,235,29,52,24,2,4,0,1) &
(24,4) & (84,61,69,21,4,76,26,87,27,2,42,51)  &
73 & (0,1,2,3,4,20,23,9,16,26,36,32) \\
145 & (0,1,2,3,4,6,46,72,115,21,58,11)  &
217 & (0,1,2,3,4,6,35,124,173,200,14,154)  &
433 & (0,1,2,3,4,6,14,391,374,138,102,228)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2295} & (63,95,231,235,29,52,24,4,2,0,1) &
(24,4) & (73,61,85,69,63,31,40,86,58,24,59,42)  &
73 & (0,1,2,3,4,9,18,21,14,40,46,51) \\
145 & (0,1,2,3,4,6,78,29,111,129,54,65)  &
217 & (0,1,2,3,4,6,62,150,136,24,171,208)  &
433 & (0,1,2,3,4,6,12,66,96,47,197,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2296} & (63,95,231,235,39,25,18,12,4,0,0) &
(24,4) & (54,70,13,65,62,76,84,53,63,8,27,91)  &
73 & (0,1,2,3,4,6,63,27,51,66,57,44) \\
145 & (0,1,2,3,4,6,59,108,101,114,78,29)  &
217 & (0,1,2,3,4,6,10,203,22,145,49,99)  &
433 & (0,1,2,3,4,6,11,82,249,229,43,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2297} & (63,95,231,235,39,25,20,12,2,0,0) &
(24,4) & (76,20,19,67,88,6,14,91,37,21,70,29)  &
73 & (0,1,2,3,4,15,26,68,36,29,66,19) \\
145 & (0,1,2,3,4,6,25,17,90,45,71,114)  &
217 & (0,1,2,3,4,6,23,17,74,170,175,99)  &
433 & (0,1,2,3,4,6,16,373,337,302,228,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2298} & (63,95,231,235,39,25,24,12,0,2,0) &
(24,4) & (94,14,71,15,26,32,40,35,41,33,48,81)  &
73 & (0,1,2,3,4,7,33,22,10,36,28,20) \\
145 & (0,1,2,3,4,8,51,18,31,44,111,91)  &
217 & (0,1,2,3,4,6,57,28,127,12,68,179)  &
433 & (0,1,2,3,4,6,11,334,279,296,248,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2299} & (63,95,231,235,39,28,17,10,4,0,0) &
(24,4) & (95,7,55,59,10,30,68,85,64,29,92,53)  &
73 & (0,1,2,3,4,13,41,44,53,26,58,69) \\
145 & (0,1,2,3,4,7,23,105,59,81,36,138)  &
217 & (0,1,2,3,4,6,24,177,205,188,57,71)  &
433 & (0,1,2,3,4,6,14,362,322,141,48,290)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2300} & (63,95,231,235,39,28,17,12,2,0,0) &
(24,4) & (3,28,4,40,23,71,58,65,2,14,25,53)  &
73 & (0,1,2,3,4,14,7,33,39,24,31,59) \\
145 & (0,1,2,3,4,6,93,15,138,117,107,20)  &
217 & (0,1,2,3,4,6,48,90,72,23,123,188)  &
433 & (0,1,2,3,4,6,11,249,395,229,277,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2301} & (63,95,231,235,39,28,24,12,0,0,1) &
(24,4) & (91,83,20,8,51,41,5,12,6,78,42,65)  &
73 & (0,1,2,3,4,37,33,13,65,27,7,58) \\
145 & (0,1,2,3,4,12,113,45,141,76,23,90)  &
217 & (0,1,2,3,4,7,49,31,146,14,23,59)  &
433 & (0,1,2,3,4,6,12,271,327,388,86,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2302} & (63,95,231,235,39,56,8,13,0,2,0) &
(24,4) & (53,85,73,65,6,4,55,59,78,20,23,64)  &
73 & (0,1,2,3,4,12,37,61,53,19,70,47) \\
145 & (0,1,2,3,4,6,105,74,35,90,23,11)  &
217 & (0,1,2,3,4,6,14,74,121,46,64,197)  &
433 & (0,1,2,3,4,6,36,166,144,226,340,135)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2303} & (63,95,231,235,39,56,16,12,1,2,0) &
(24,4) & (65,73,61,45,72,66,91,88,31,55,14,74)  &
73 & (0,1,2,3,4,13,7,65,36,43,57,49) \\
145 & (0,1,2,3,4,6,71,124,20,139,102,33)  &
217 & (0,1,2,3,4,6,39,23,64,135,190,173)  &
433 & (0,1,2,3,4,6,19,385,313,195,253,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2305} & (63,95,231,235,45,19,12,14,0,0,0) &
(24,4) & (23,43,55,7,82,2,89,69,88,80,20,65)  &
73 & (0,1,2,3,4,6,37,48,54,16,30,66) \\
145 & (0,1,2,3,4,6,83,14,139,105,130,34)  &
217 & (0,1,2,3,4,6,16,73,106,24,161,42)  &
433 & (0,1,2,3,4,6,11,131,171,328,189,337)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2306} & (63,95,231,235,45,19,18,12,4,0,0) &
(24,4) & (81,69,45,93,68,87,55,48,2,67,0,34)  &
73 & (0,1,2,3,4,16,29,57,34,22,65,70) \\
145 & (0,1,2,3,4,6,132,123,65,96,107,72)  &
217 & (0,1,2,3,4,6,35,29,173,200,72,122)  &
433 & (0,1,2,3,4,6,10,246,274,337,367,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2307} & (63,95,231,235,45,19,20,10,4,0,0) &
(24,4) & (32,49,81,75,64,72,38,67,74,95,94,34)  &
73 & (0,1,2,3,4,6,47,59,67,36,19,52) \\
145 & (0,1,2,3,4,8,36,115,90,127,16,105)  &
217 & (0,1,2,3,4,6,31,137,119,14,61,181)  &
433 & (0,1,2,3,4,6,10,144,395,275,353,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2308} & (63,95,231,235,45,19,20,12,2,0,0) &
(24,4) & (86,10,58,78,47,64,8,79,69,13,11,45)  &
73 & (0,1,2,3,4,6,24,60,10,35,18,47) \\
145 & (0,1,2,3,4,6,22,43,115,88,16,55)  &
217 & (0,1,2,3,4,6,15,152,85,23,57,35)  &
433 & (0,1,2,3,4,6,11,83,194,336,68,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2309} & (63,95,231,235,45,21,18,10,4,0,0) &
(24,4) & (35,67,63,39,8,40,26,21,6,57,60,93)  &
73 & (0,1,2,3,4,10,15,31,41,24,70,29) \\
145 & (0,1,2,3,4,6,43,117,139,69,96,132)  &
217 & (0,1,2,3,4,6,31,157,148,184,172,122)  &
433 & (0,1,2,3,4,6,11,361,392,160,191,228)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2310} & (63,95,231,235,45,21,18,12,2,0,0) &
(24,4) & (42,38,22,78,65,0,63,73,92,39,33,71)  &
73 & (0,1,2,3,4,6,32,48,67,62,40,24) \\
145 & (0,1,2,3,4,6,37,92,138,20,116,44)  &
217 & (0,1,2,3,4,6,31,89,67,19,172,39)  &
433 & (0,1,2,3,4,6,11,49,266,206,83,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2311} & (63,95,231,235,45,21,20,10,2,0,0) &
(24,4) & (62,38,5,45,46,32,28,53,92,91,31,43)  &
73 & (0,1,2,3,4,7,11,31,18,23,28,36) \\
145 & (0,1,2,3,4,6,115,84,46,129,11,58)  &
217 & (0,1,2,3,4,6,38,94,74,23,13,172)  &
433 & (0,1,2,3,4,6,12,118,385,174,87,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2312} & (63,95,231,235,45,21,24,6,2,0,0) &
(24,4) & (22,19,59,3,70,26,4,41,73,84,24,13)  &
73 & (0,1,2,3,4,6,10,53,41,29,19,15) \\
145 & (0,1,2,3,4,6,43,95,139,69,118,19)  &
217 & (0,1,2,3,4,6,39,190,115,62,203,138)  &
433 & (0,1,2,3,4,6,11,268,335,368,138,188)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2313} & (63,95,231,235,45,21,24,10,0,2,0) &
(24,4) & (53,65,8,0,33,11,90,60,15,34,87,94)  &
73 & (0,1,2,3,4,6,15,50,67,20,28,43) \\
145 & (0,1,2,3,4,6,139,124,46,20,33,90)  &
217 & (0,1,2,3,4,6,21,48,144,152,33,85)  &
433 & (0,1,2,3,4,6,20,171,54,393,247,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2314} & (63,95,231,235,45,22,9,14,0,0,0) &
(24,4) & (37,81,21,93,58,59,7,6,4,76,12,8)  &
73 & (0,1,2,3,4,13,55,40,17,49,32,70) \\
145 & (0,1,2,3,4,6,58,123,129,44,138,115)  &
217 & (0,1,2,3,4,6,21,194,122,39,150,172)  &
433 & (0,1,2,3,4,6,14,267,50,195,368,301)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2315} & (63,95,231,235,45,22,17,10,4,0,0) &
(24,4) & (9,77,53,85,70,7,83,44,23,12,34,76)  &
73 & (0,1,2,3,4,7,29,61,24,35,10,59) \\
145 & (0,1,2,3,4,7,80,126,34,45,10,131)  &
217 & (0,1,2,3,4,6,16,74,173,180,23,65)  &
433 & (0,1,2,3,4,6,12,331,184,233,25,94)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2316} & (63,95,231,235,45,22,17,12,2,0,0) &
(24,4) & (58,13,45,17,46,54,91,88,71,39,40,56)  &
73 & (0,1,2,3,4,11,15,47,7,25,45,20) \\
145 & (0,1,2,3,4,7,55,109,11,30,42,21)  &
217 & (0,1,2,3,4,6,85,14,198,48,162,190)  &
433 & (0,1,2,3,4,6,24,263,375,280,357,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2317} & (63,95,231,235,45,22,18,12,1,0,0) &
(24,4) & (75,79,91,95,80,52,13,74,9,33,58,82)  &
73 & (0,1,2,3,4,18,37,50,8,47,12,22) \\
145 & (0,1,2,3,4,8,122,56,40,21,104,117)  &
217 & (0,1,2,3,4,6,23,201,190,74,175,123)  &
433 & (0,1,2,3,4,6,10,411,394,197,298,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2318} & (63,95,231,235,45,22,20,10,1,0,0) &
(24,4) & (41,77,40,48,37,91,79,8,31,42,70,22)  &
73 & (0,1,2,3,4,11,18,35,23,7,48,44) \\
145 & (0,1,2,3,4,7,11,29,45,21,82,113)  &
217 & (0,1,2,3,4,6,39,55,24,120,14,174)  &
433 & (0,1,2,3,4,6,11,77,243,157,176,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2319} & (63,95,231,235,45,22,24,6,1,0,0) &
(24,4) & (78,22,19,14,32,24,89,55,51,25,69,93)  &
73 & (0,1,2,3,4,6,23,57,67,42,14,49) \\
145 & (0,1,2,3,4,12,113,29,45,141,82,22)  &
217 & (0,1,2,3,4,6,72,162,198,175,40,190)  &
433 & (0,1,2,3,4,6,17,136,261,294,368,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2320} & (63,95,231,235,45,22,24,9,0,2,0) &
(24,4) & (12,28,52,68,57,43,54,77,47,6,69,95)  &
73 & (0,1,2,3,4,6,59,67,24,64,42,48) \\
145 & (0,1,2,3,4,6,32,124,104,83,138,18)  &
217 & (0,1,2,3,4,6,32,14,83,66,45,164)  &
433 & (0,1,2,3,4,6,20,237,97,314,394,188)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2321} & (63,95,231,235,45,22,24,10,0,1,0) &
(24,4) & (62,90,77,49,18,64,20,21,27,43,67,32)  &
73 & (0,1,2,3,4,13,28,31,60,8,40,23) \\
145 & (0,1,2,3,4,6,61,26,72,53,40,83)  &
217 & (0,1,2,3,4,6,16,151,190,23,48,59)  &
433 & (0,1,2,3,4,6,10,215,353,34,147,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2322} & (63,95,231,235,45,22,24,12,0,0,1) &
(24,4) & (30,22,13,85,70,12,76,41,27,43,67,92)  &
73 & (0,1,2,3,4,11,28,57,15,7,54,36) \\
145 & (0,1,2,3,4,6,33,80,54,132,105,139)  &
217 & (0,1,2,3,4,6,37,134,173,23,69,190)  &
433 & (0,1,2,3,4,6,14,61,299,206,334,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2323} & (63,95,231,235,45,28,3,14,0,0,0) &
(24,4) & (8,67,69,85,48,40,79,21,78,26,70,6)  &
73 & (0,1,2,3,4,6,36,44,28,21,62,67) \\
145 & (0,1,2,3,4,6,32,56,45,83,18,10)  &
217 & (0,1,2,3,4,6,34,14,43,158,83,197)  &
433 & (0,1,2,3,4,6,11,366,246,84,281,227)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2324} & (63,95,231,235,45,28,18,12,0,0,1) &
(24,4) & (57,60,44,4,67,29,46,51,22,10,47,30)  &
73 & (0,1,2,3,4,11,20,43,62,40,7,28) \\
145 & (0,1,2,3,4,6,131,105,84,35,137,95)  &
217 & (0,1,2,3,4,6,22,208,172,147,91,98)  &
433 & (0,1,2,3,4,6,10,415,72,222,253,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2325} & (63,95,231,235,45,28,20,10,0,0,1) &
(24,4) & (39,3,87,51,40,32,33,78,41,6,56,26)  &
73 & (0,1,2,3,4,10,58,22,63,35,6,30) \\
145 & (0,1,2,3,4,6,42,58,131,119,137,84)  &
217 & (0,1,2,3,4,6,67,91,20,164,207,32)  &
433 & (0,1,2,3,4,6,11,376,338,206,262,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2326} & (63,95,231,235,45,49,2,14,4,0,0) &
(24,4) & (37,17,8,28,33,31,2,16,26,67,55,50)  &
73 & (0,1,2,3,4,13,36,26,18,53,45,70) \\
145 & (0,1,2,3,4,7,44,117,68,124,114,20)  &
217 & (0,1,2,3,4,6,63,36,200,14,74,172)  &
433 & (0,1,2,3,4,6,14,267,247,206,171,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2327} & (63,95,231,235,45,49,4,14,2,0,0) &
(24,4) & (81,49,40,52,9,11,6,56,66,7,75,22)  &
73 & (0,1,2,3,4,6,37,23,49,66,55,16) \\
145 & (0,1,2,3,4,6,45,80,54,118,10,132)  &
217 & (0,1,2,3,4,6,45,68,98,204,171,24)  &
433 & (0,1,2,3,4,6,19,244,316,206,392,261)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2328} & (63,95,231,235,45,49,16,6,6,0,0) &
(24,4) & (5,15,44,87,1,45,10,32,72,46,90,38)  &
73 & (0,1,2,3,4,12,16,31,41,7,23,29) \\
145 & (0,1,2,3,4,6,83,101,107,132,9,119)  &
217 & (0,1,2,3,4,6,17,74,49,43,137,24)  &
433 & (0,1,2,3,4,6,18,51,208,221,43,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2329} & (63,95,231,235,45,49,16,12,2,2,0) &
(24,4) & (44,28,67,59,90,94,65,43,85,81,78,77)  &
73 & (0,1,2,3,4,8,37,50,18,47,22,65) \\
145 & (0,1,2,3,4,6,79,113,18,84,137,47)  &
217 & (0,1,2,3,4,6,24,94,77,150,137,175)  &
433 & (0,1,2,3,4,6,14,362,326,145,263,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2331} & (63,95,231,235,45,50,2,13,4,0,0) &
(24,4) & (40,20,60,48,95,94,69,39,50,77,63,53)  &
73 & (0,1,2,3,4,9,13,21,26,45,40,18) \\
145 & (0,1,2,3,4,6,25,74,59,138,101,115)  &
217 & (0,1,2,3,4,6,34,157,210,98,172,74)  &
433 & (0,1,2,3,4,6,12,138,194,403,373,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2332} & (63,95,231,235,45,50,4,14,1,0,0) &
(24,4) & (25,73,93,5,80,63,2,10,11,51,56,82)  &
73 & (0,1,2,3,4,26,10,22,42,19,62,47) \\
145 & (0,1,2,3,4,10,25,28,90,95,142,43)  &
217 & (0,1,2,3,4,6,45,82,204,197,162,189)  &
433 & (0,1,2,3,4,6,34,352,66,394,140,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2333} & (63,95,231,235,45,50,16,6,5,0,0) &
(24,4) & (62,72,43,76,86,2,29,11,91,49,73,93)  &
73 & (0,1,2,3,4,19,23,49,10,46,41,15) \\
145 & (0,1,2,3,4,7,68,37,107,18,52,120)  &
217 & (0,1,2,3,4,6,70,23,123,112,189,177)  &
433 & (0,1,2,3,4,6,14,195,317,157,51,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2334} & (63,95,231,235,45,50,16,12,1,2,0) &
(24,4) & (68,60,12,64,73,93,22,11,30,86,91,67)  &
73 & (0,1,2,3,4,6,42,52,65,45,26,59) \\
145 & (0,1,2,3,4,6,47,74,59,32,138,126)  &
217 & (0,1,2,3,4,6,21,94,80,40,13,154)  &
433 & (0,1,2,3,4,6,12,201,69,84,95,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2335} & (63,95,231,235,45,50,16,12,4,0,1) &
(24,4) & (28,32,0,8,71,78,65,27,17,94,35,49)  &
73 & (0,1,2,3,4,11,70,36,32,62,57,24) \\
145 & (0,1,2,3,4,6,55,78,111,104,31,20)  &
217 & (0,1,2,3,4,6,48,199,80,71,97,33)  &
433 & (0,1,2,3,4,6,12,382,281,127,24,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2336} & (63,95,231,235,45,52,1,14,2,0,0) &
(24,4) & (25,73,37,29,60,84,46,27,54,30,88,47)  &
73 & (0,1,2,3,4,17,8,44,41,51,13,56) \\
145 & (0,1,2,3,4,12,34,110,43,58,20,141)  &
217 & (0,1,2,3,4,6,73,194,21,37,122,172)  &
433 & (0,1,2,3,4,6,12,206,266,46,289,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2337} & (63,95,231,235,45,52,2,14,1,0,0) &
(24,4) & (84,20,8,32,29,61,95,42,19,67,77,34)  &
73 & (0,1,2,3,4,14,33,64,56,36,49,70) \\
145 & (0,1,2,3,4,7,86,56,113,27,77,102)  &
217 & (0,1,2,3,4,6,34,133,179,162,197,13)  &
433 & (0,1,2,3,4,6,12,202,247,93,137,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2338} & (63,95,231,235,45,52,8,14,0,0,1) &
(24,4) & (53,37,49,73,46,62,32,4,3,55,14,68)  &
73 & (0,1,2,3,4,10,37,58,14,32,70,21) \\
145 & (0,1,2,3,4,7,84,37,18,29,53,42)  &
217 & (0,1,2,3,4,6,19,30,135,186,171,73)  &
433 & (0,1,2,3,4,6,14,267,94,384,289,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2339} & (63,95,231,235,45,52,16,10,4,0,1) &
(24,4) & (66,18,90,70,85,57,91,68,15,76,1,48)  &
73 & (0,1,2,3,4,46,59,22,12,27,42,7) \\
145 & (0,1,2,3,4,6,43,53,80,19,125,117)  &
217 & (0,1,2,3,4,6,14,111,89,170,37,158)  &
433 & (0,1,2,3,4,6,12,372,69,188,102,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2340} & (63,95,231,235,45,52,16,12,2,0,1) &
(24,4) & (27,39,11,23,20,44,13,50,5,69,40,66)  &
73 & (0,1,2,3,4,11,24,55,62,27,6,36) \\
145 & (0,1,2,3,4,7,18,109,119,63,52,107)  &
217 & (0,1,2,3,4,6,13,68,98,147,21,48)  &
433 & (0,1,2,3,4,6,12,261,371,393,197,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2341} & (63,95,231,235,51,13,18,12,4,0,0) &
(24,4) & (10,2,78,34,43,12,77,92,29,67,80,85)  &
73 & (0,1,2,3,4,7,11,21,58,61,50,45) \\
145 & (0,1,2,3,4,6,37,139,99,88,126,71)  &
217 & (0,1,2,3,4,6,32,155,22,73,173,13)  &
433 & (0,1,2,3,4,6,28,394,62,317,140,210)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2342} & (63,95,231,235,51,13,20,12,2,0,0) &
(24,4) & (84,72,20,76,1,30,79,70,37,5,14,31)  &
73 & (0,1,2,3,4,12,23,26,68,30,41,61) \\
145 & (0,1,2,3,4,6,118,80,57,45,11,129)  &
217 & (0,1,2,3,4,6,43,116,206,30,183,65)  &
433 & (0,1,2,3,4,6,10,51,316,132,282,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2343} & (63,95,231,235,51,21,10,12,4,0,0) &
(24,4) & (1,13,45,53,24,20,94,43,44,58,35,18)  &
73 & (0,1,2,3,4,32,49,19,35,52,12,7) \\
145 & (0,1,2,3,4,6,23,136,114,75,90,102)  &
217 & (0,1,2,3,4,6,16,150,161,188,49,23)  &
433 & (0,1,2,3,4,6,14,261,368,233,278,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2344} & (63,95,231,235,51,21,12,10,4,0,0) &
(24,4) & (10,6,58,86,15,91,17,16,67,76,89,44)  &
73 & (0,1,2,3,4,54,42,47,6,50,19,63) \\
145 & (0,1,2,3,4,6,132,105,95,124,72,84)  &
217 & (0,1,2,3,4,6,31,23,159,111,184,135)  &
433 & (0,1,2,3,4,6,12,243,413,279,328,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2345} & (63,95,231,235,51,21,24,8,4,2,0) &
(24,4) & (35,87,47,31,88,76,34,29,52,54,1,62)  &
73 & (0,1,2,3,4,11,52,58,69,14,36,31) \\
145 & (0,1,2,3,4,6,68,53,139,105,116,126)  &
217 & (0,1,2,3,4,6,32,176,196,180,65,15)  &
433 & (0,1,2,3,4,6,10,173,190,97,34,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2346} & (63,95,231,235,51,28,5,10,4,0,0) &
(24,4) & (22,86,62,26,59,61,9,32,63,56,41,48)  &
73 & (0,1,2,3,4,9,37,14,18,21,46,26) \\
145 & (0,1,2,3,4,8,71,23,44,136,50,116)  &
217 & (0,1,2,3,4,6,15,103,150,24,66,43)  &
433 & (0,1,2,3,4,6,10,341,408,239,155,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2347} & (63,95,231,235,51,28,5,12,2,0,0) &
(24,4) & (9,81,29,33,78,75,7,20,38,6,48,16)  &
73 & (0,1,2,3,4,11,20,7,43,46,62,25) \\
145 & (0,1,2,3,4,7,53,70,84,18,120,108)  &
217 & (0,1,2,3,4,6,31,122,17,175,154,180)  &
433 & (0,1,2,3,4,6,19,274,34,383,289,176)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2348} & (63,95,231,235,51,28,12,12,0,0,1) &
(24,4) & (49,12,68,16,69,9,22,30,47,35,27,78)  &
73 & (0,1,2,3,4,13,7,40,48,31,17,23) \\
145 & (0,1,2,3,4,24,132,81,53,5,10,115)  &
217 & (0,1,2,3,4,6,48,99,38,19,24,73)  &
433 & (0,1,2,3,4,6,36,225,84,169,96,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2349} & (63,95,231,235,51,28,17,4,6,0,0) &
(24,4) & (3,55,19,71,88,80,66,69,73,18,42,13)  &
73 & (0,1,2,3,4,6,36,58,56,44,67,49) \\
145 & (0,1,2,3,4,6,86,135,38,56,44,119)  &
217 & (0,1,2,3,4,6,85,152,22,15,188,57)  &
433 & (0,1,2,3,4,6,10,40,222,97,264,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2350} & (63,95,231,235,51,28,20,8,4,0,1) &
(24,4) & (37,85,45,89,74,38,36,3,16,55,43,48)  &
73 & (0,1,2,3,4,15,46,7,48,11,19,24) \\
145 & (0,1,2,3,4,7,49,82,123,110,21,55)  &
217 & (0,1,2,3,4,6,69,13,60,195,34,74)  &
433 & (0,1,2,3,4,6,14,137,86,279,49,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2351} & (63,95,231,235,51,44,1,14,4,0,0) &
(24,4) & (42,54,30,18,11,88,57,64,77,63,13,60)  &
73 & (0,1,2,3,4,7,45,21,58,61,50,11) \\
145 & (0,1,2,3,4,7,120,37,68,15,21,45)  &
217 & (0,1,2,3,4,6,16,197,82,47,189,162)  &
433 & (0,1,2,3,4,6,16,140,112,372,334,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2352} & (63,95,231,235,51,44,4,13,2,0,0) &
(24,4) & (70,58,62,14,35,8,37,36,19,27,32,21)  &
73 & (0,1,2,3,4,27,46,38,21,5,66,61) \\
145 & (0,1,2,3,4,6,46,58,125,138,115,130)  &
217 & (0,1,2,3,4,6,23,179,70,57,48,189)  &
433 & (0,1,2,3,4,6,14,205,68,252,384,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2353} & (63,95,231,235,51,44,16,12,1,2,0) &
(24,4) & (54,58,74,50,63,5,92,77,84,52,17,53)  &
73 & (0,1,2,3,4,8,23,26,12,18,31,36) \\
145 & (0,1,2,3,4,8,119,78,97,103,40,17)  &
217 & (0,1,2,3,4,6,23,138,180,65,31,71)  &
433 & (0,1,2,3,4,6,12,94,69,202,174,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2354} & (63,95,231,235,51,44,16,12,4,0,1) &
(24,4) & (46,18,58,86,53,56,87,60,69,95,43,64)  &
73 & (0,1,2,3,4,18,14,27,52,55,9,44) \\
145 & (0,1,2,3,4,16,71,45,118,108,51,87)  &
217 & (0,1,2,3,4,7,15,176,147,82,24,187)  &
433 & (0,1,2,3,4,6,12,409,356,340,44,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2355} & (63,95,231,235,51,52,1,12,6,0,0) &
(24,4) & (34,66,46,86,37,49,19,72,1,27,87,32)  &
73 & (0,1,2,3,4,24,70,48,12,20,42,60) \\
145 & (0,1,2,3,4,6,31,78,16,23,53,106)  &
217 & (0,1,2,3,4,6,19,43,54,134,32,154)  &
433 & (0,1,2,3,4,6,12,348,232,403,340,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2356} & (63,95,231,235,51,52,4,9,6,0,0) &
(24,4) & (44,64,92,16,79,23,70,58,59,25,82,33)  &
73 & (0,1,2,3,4,7,48,43,50,10,61,21) \\
145 & (0,1,2,3,4,7,98,107,89,37,66,120)  &
217 & (0,1,2,3,4,6,35,18,48,146,61,197)  &
433 & (0,1,2,3,4,6,14,233,121,386,184,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2357} & (63,95,231,235,51,52,8,12,4,0,1) &
(24,4) & (30,26,83,79,86,64,29,59,8,73,13,24)  &
73 & (0,1,2,3,4,11,22,27,39,60,7,32) \\
145 & (0,1,2,3,4,6,33,80,95,23,11,102)  &
217 & (0,1,2,3,4,6,23,133,74,122,37,65)  &
433 & (0,1,2,3,4,6,14,84,316,195,48,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2358} & (63,95,231,235,51,52,16,8,5,2,0) &
(24,4) & (66,6,58,78,47,7,37,40,83,44,93,60)  &
73 & (0,1,2,3,4,13,46,49,35,22,69,58) \\
145 & (0,1,2,3,4,6,117,22,80,132,43,139)  &
217 & (0,1,2,3,4,6,23,39,205,138,32,58)  &
433 & (0,1,2,3,4,6,18,218,356,85,228,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2359} & (63,95,231,235,53,11,18,12,4,0,0) &
(24,4) & (92,8,0,52,47,2,78,81,59,38,79,37)  &
73 & (0,1,2,3,4,47,51,16,53,70,65,34) \\
145 & (0,1,2,3,4,6,57,83,45,117,138,131)  &
217 & (0,1,2,3,4,6,150,32,24,175,163,138)  &
433 & (0,1,2,3,4,6,11,215,280,195,42,261)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2361} & (63,95,231,235,53,11,24,12,0,2,0) &
(24,4) & (24,60,83,55,4,6,22,91,45,86,61,17)  &
73 & (0,1,2,3,4,6,26,67,14,40,31,58) \\
145 & (0,1,2,3,4,6,66,51,45,119,137,90)  &
217 & (0,1,2,3,4,6,69,60,48,38,147,190)  &
433 & (0,1,2,3,4,6,20,216,208,170,367,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2362} & (63,95,231,235,53,13,10,14,0,0,0) &
(24,4) & (49,26,39,19,69,53,58,31,32,24,80,16)  &
73 & (0,1,2,3,4,18,42,63,54,45,50,70) \\
145 & (0,1,2,3,4,7,25,37,52,65,78,20)  &
217 & (0,1,2,3,4,6,19,141,134,154,40,33)  &
433 & (0,1,2,3,4,6,24,32,176,268,157,341)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2363} & (63,95,231,235,53,13,18,10,4,0,0) &
(24,4) & (13,37,93,65,59,84,0,30,15,58,55,70)  &
73 & (0,1,2,3,4,10,36,58,45,63,6,27) \\
145 & (0,1,2,3,4,6,37,100,87,71,94,126)  &
217 & (0,1,2,3,4,6,45,200,80,152,15,57)  &
433 & (0,1,2,3,4,6,12,250,163,53,109,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2364} & (63,95,231,235,53,13,18,12,2,0,0) &
(24,4) & (22,18,39,58,28,72,37,75,53,5,12,21)  &
73 & (0,1,2,3,4,7,63,66,57,22,27,35) \\
145 & (0,1,2,3,4,6,11,124,20,35,101,72)  &
217 & (0,1,2,3,4,6,22,145,206,33,99,48)  &
433 & (0,1,2,3,4,6,10,232,187,280,239,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2365} & (63,95,231,235,53,13,20,10,2,0,0) &
(24,4) & (72,48,12,16,43,7,30,49,46,93,83,65)  &
73 & (0,1,2,3,4,9,18,21,31,13,50,36) \\
145 & (0,1,2,3,4,6,127,17,83,117,139,45)  &
217 & (0,1,2,3,4,6,22,182,70,55,173,99)  &
433 & (0,1,2,3,4,6,11,278,343,208,19,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2366} & (63,95,231,235,53,13,24,6,2,0,0) &
(24,4) & (88,28,3,36,18,38,61,91,83,9,29,49)  &
73 & (0,1,2,3,4,10,19,40,32,63,70,28) \\
145 & (0,1,2,3,4,8,94,97,18,106,31,126)  &
217 & (0,1,2,3,4,6,32,17,134,154,196,43)  &
433 & (0,1,2,3,4,6,10,366,126,173,338,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2367} & (63,95,231,235,53,13,24,10,0,2,0) &
(24,4) & (17,81,41,9,68,58,30,15,72,7,10,87)  &
73 & (0,1,2,3,4,15,19,22,26,10,46,35) \\
145 & (0,1,2,3,4,12,49,71,125,60,112,84)  &
217 & (0,1,2,3,4,6,74,47,162,183,124,23)  &
433 & (0,1,2,3,4,6,11,342,208,222,184,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2368} & (63,95,231,235,53,14,10,13,0,0,0) &
(24,4) & (43,61,20,28,7,51,81,44,10,46,70,14)  &
73 & (0,1,2,3,4,13,27,44,35,60,55,7) \\
145 & (0,1,2,3,4,6,47,90,75,33,138,23)  &
217 & (0,1,2,3,4,6,15,10,155,24,129,179)  &
433 & (0,1,2,3,4,6,10,44,367,171,23,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2369} & (63,95,231,235,53,14,17,10,4,0,0) &
(24,4) & (20,84,12,76,9,6,39,82,37,95,21,34)  &
73 & (0,1,2,3,4,31,61,64,8,42,27,55) \\
145 & (0,1,2,3,4,6,114,10,93,100,23,71)  &
217 & (0,1,2,3,4,6,16,182,144,21,64,49)  &
433 & (0,1,2,3,4,6,11,278,417,208,343,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2370} & (63,95,231,235,53,14,17,12,2,0,0) &
(24,4) & (22,82,2,90,68,45,91,53,71,43,36,85)  &
73 & (0,1,2,3,4,21,60,38,24,12,69,33) \\
145 & (0,1,2,3,4,6,127,62,78,105,137,35)  &
217 & (0,1,2,3,4,6,35,172,121,160,200,147)  &
433 & (0,1,2,3,4,6,11,43,325,206,83,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2371} & (63,95,231,235,53,14,18,9,4,0,0) &
(24,4) & (83,3,23,92,93,6,18,16,53,12,41,30)  &
73 & (0,1,2,3,4,12,23,26,30,61,68,41) \\
145 & (0,1,2,3,4,6,93,70,105,33,22,11)  &
217 & (0,1,2,3,4,6,17,135,74,64,24,172)  &
433 & (0,1,2,3,4,6,10,417,367,197,184,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2372} & (63,95,231,235,53,14,18,12,1,0,0) &
(24,4) & (10,90,34,82,31,12,29,40,27,69,83,0)  &
73 & (0,1,2,3,4,10,37,62,6,20,24,47) \\
145 & (0,1,2,3,4,8,32,82,42,56,11,19)  &
217 & (0,1,2,3,4,6,21,33,141,63,172,148)  &
433 & (0,1,2,3,4,6,11,215,280,195,42,175)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2373} & (63,95,231,235,53,14,20,9,2,0,0) &
(24,4) & (75,27,19,95,50,74,92,25,84,93,89,88)  &
73 & (0,1,2,3,4,7,28,31,22,57,14,41) \\
145 & (0,1,2,3,4,7,71,84,99,27,116,41)  &
217 & (0,1,2,3,4,6,10,116,96,189,147,161)  &
433 & (0,1,2,3,4,6,12,118,252,282,387,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2374} & (63,95,231,235,53,14,20,10,1,0,0) &
(24,4) & (85,69,45,61,8,94,10,3,72,27,4,95)  &
73 & (0,1,2,3,4,22,42,50,44,70,13,18) \\
145 & (0,1,2,3,4,6,98,139,93,132,108,71)  &
217 & (0,1,2,3,4,6,19,164,91,190,122,71)  &
433 & (0,1,2,3,4,6,12,32,194,172,387,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2375} & (63,95,231,235,53,14,24,6,1,0,0) &
(24,4) & (80,88,13,5,0,58,22,25,11,95,23,34)  &
73 & (0,1,2,3,4,15,26,11,6,36,19,46) \\
145 & (0,1,2,3,4,6,107,74,28,65,132,96)  &
217 & (0,1,2,3,4,6,23,14,172,160,189,83)  &
433 & (0,1,2,3,4,6,17,332,301,233,392,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2376} & (63,95,231,235,53,14,24,9,0,2,0) &
(24,4) & (2,82,70,78,28,87,47,13,84,69,12,35)  &
73 & (0,1,2,3,4,71,55,36,48,31,65,60) \\
145 & (0,1,2,3,4,6,11,124,68,131,45,118)  &
217 & (0,1,2,3,4,6,31,164,91,206,184,67)  &
433 & (0,1,2,3,4,6,10,205,216,122,158,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2377} & (63,95,231,235,53,14,24,10,0,1,0) &
(24,4) & (30,34,42,69,16,71,55,85,76,65,52,31)  &
73 & (0,1,2,3,4,44,70,48,21,58,40,13) \\
145 & (0,1,2,3,4,6,96,65,123,41,78,20)  &
217 & (0,1,2,3,4,6,72,19,138,211,108,31)  &
433 & (0,1,2,3,4,6,10,351,377,197,253,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2378} & (63,95,231,235,53,14,24,12,0,0,1) &
(24,4) & (3,7,50,26,23,85,9,22,52,12,28,57)  &
73 & (0,1,2,3,4,18,23,26,14,67,36,31) \\
145 & (0,1,2,3,4,7,40,58,83,119,96,17)  &
217 & (0,1,2,3,4,6,57,10,122,183,72,31)  &
433 & (0,1,2,3,4,6,11,145,208,267,392,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2379} & (63,95,231,235,53,19,10,12,4,0,0) &
(24,4) & (26,54,94,30,79,59,24,17,3,36,37,29)  &
73 & (0,1,2,3,4,6,15,38,24,67,48,57) \\
145 & (0,1,2,3,4,6,66,131,45,92,138,119)  &
217 & (0,1,2,3,4,6,32,45,127,11,153,57)  &
433 & (0,1,2,3,4,6,14,66,133,334,386,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2380} & (63,95,231,235,53,19,12,10,4,0,0) &
(24,4) & (79,31,87,39,85,78,66,20,49,24,5,84)  &
73 & (0,1,2,3,4,6,19,38,13,66,24,46) \\
145 & (0,1,2,3,4,7,11,110,127,27,82,95)  &
217 & (0,1,2,3,4,6,17,135,72,23,172,35)  &
433 & (0,1,2,3,4,6,20,131,327,172,52,188)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2381} & (63,95,231,235,53,19,12,12,2,0,0) &
(24,4) & (29,33,93,1,30,10,83,67,78,12,32,3)  &
73 & (0,1,2,3,4,24,64,38,33,67,48,20) \\
145 & (0,1,2,3,4,6,71,23,16,96,117,108)  &
217 & (0,1,2,3,4,6,15,86,49,23,73,188)  &
433 & (0,1,2,3,4,6,10,416,297,170,69,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2382} & (63,95,231,235,53,19,20,8,6,0,0) &
(24,4) & (29,94,93,45,36,88,74,71,60,11,19,95)  &
73 & (0,1,2,3,4,6,21,12,36,43,16,29) \\
145 & (0,1,2,3,4,7,33,47,69,94,20,111)  &
217 & (0,1,2,3,4,6,14,103,64,172,37,23)  &
433 & (0,1,2,3,4,6,10,280,386,172,353,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2383} & (63,95,231,235,53,19,24,8,4,2,0) &
(24,4) & (75,83,71,23,20,1,29,58,88,2,64,22)  &
73 & (0,1,2,3,4,11,36,31,7,52,14,58) \\
145 & (0,1,2,3,4,6,17,107,57,10,84,119)  &
217 & (0,1,2,3,4,6,109,199,10,124,164,70)  &
433 & (0,1,2,3,4,6,10,197,169,155,368,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2384} & (63,95,231,235,53,21,10,12,2,0,0) &
(24,4) & (18,2,90,74,83,15,16,84,33,41,79,12)  &
73 & (0,1,2,3,4,33,7,27,52,19,36,13) \\
145 & (0,1,2,3,4,6,31,70,9,56,41,19)  &
217 & (0,1,2,3,4,6,31,151,129,17,172,182)  &
433 & (0,1,2,3,4,6,17,232,277,109,350,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2385} & (63,95,231,235,53,21,12,10,2,0,0) &
(24,4) & (25,5,33,61,74,58,72,32,11,91,10,92)  &
73 & (0,1,2,3,4,40,28,61,11,55,70,33) \\
145 & (0,1,2,3,4,6,42,74,89,29,52,84)  &
217 & (0,1,2,3,4,6,24,13,177,71,57,189)  &
433 & (0,1,2,3,4,6,10,206,247,280,353,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2386} & (63,95,231,235,53,21,24,8,2,2,0) &
(24,4) & (57,49,17,9,26,78,64,83,82,47,60,63)  &
73 & (0,1,2,3,4,21,47,7,39,17,12,52) \\
145 & (0,1,2,3,4,7,36,105,59,22,137,84)  &
217 & (0,1,2,3,4,6,49,14,159,124,56,199)  &
433 & (0,1,2,3,4,6,10,99,48,279,313,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2387} & (63,95,231,235,53,22,9,10,4,0,0) &
(24,4) & (25,73,37,61,30,31,47,68,94,92,22,48)  &
73 & (0,1,2,3,4,15,26,31,11,56,40,70) \\
145 & (0,1,2,3,4,6,78,50,123,130,114,91)  &
217 & (0,1,2,3,4,6,51,17,74,135,155,177)  &
433 & (0,1,2,3,4,6,17,69,140,303,334,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2388} & (63,95,231,235,53,22,9,12,2,0,0) &
(24,4) & (14,18,90,22,25,29,64,39,5,92,95,63)  &
73 & (0,1,2,3,4,18,7,10,41,55,62,50) \\
145 & (0,1,2,3,4,6,127,62,68,47,137,34)  &
217 & (0,1,2,3,4,6,51,107,86,204,162,187)  &
433 & (0,1,2,3,4,6,10,34,333,267,69,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2389} & (63,95,231,235,53,22,10,9,4,0,0) &
(24,4) & (65,13,33,42,47,36,76,34,91,74,43,84)  &
73 & (0,1,2,3,4,29,22,25,39,62,32,9) \\
145 & (0,1,2,3,4,6,139,32,132,21,58,71)  &
217 & (0,1,2,3,4,6,13,71,189,138,164,183)  &
433 & (0,1,2,3,4,6,10,251,365,244,277,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2390} & (63,95,231,235,53,22,10,12,1,0,0) &
(24,4) & (70,94,95,51,34,64,48,75,69,25,41,36)  &
73 & (0,1,2,3,4,15,51,38,6,31,11,21) \\
145 & (0,1,2,3,4,7,29,138,93,39,70,129)  &
217 & (0,1,2,3,4,6,21,70,171,179,33,57)  &
433 & (0,1,2,3,4,6,16,244,387,252,367,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2391} & (63,95,231,235,53,22,12,9,2,0,0) &
(24,4) & (36,92,44,0,59,19,26,94,9,93,50,89)  &
73 & (0,1,2,3,4,6,15,24,57,36,28,10) \\
145 & (0,1,2,3,4,7,102,138,128,70,90,37)  &
217 & (0,1,2,3,4,6,41,144,18,68,48,207)  &
433 & (0,1,2,3,4,6,10,244,23,353,123,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2392} & (63,95,231,235,53,22,12,10,1,0,0) &
(24,4) & (30,54,38,62,41,53,4,36,87,11,7,52)  &
73 & (0,1,2,3,4,6,22,66,45,16,49,36) \\
145 & (0,1,2,3,4,7,78,51,131,29,64,40)  &
217 & (0,1,2,3,4,6,32,127,54,44,20,65)  &
433 & (0,1,2,3,4,6,17,187,377,208,299,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2393} & (63,95,231,235,53,22,20,8,3,0,0) &
(24,4) & (59,75,87,15,94,56,44,33,84,93,54,1)  &
73 & (0,1,2,3,4,6,34,50,36,62,54,10) \\
145 & (0,1,2,3,4,6,107,81,53,33,132,139)  &
217 & (0,1,2,3,4,6,13,189,196,99,73,173)  &
433 & (0,1,2,3,4,6,10,122,266,216,42,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2394} & (63,95,231,235,53,22,24,8,1,2,0) &
(24,4) & (46,38,50,70,19,31,49,36,11,93,64,61)  &
73 & (0,1,2,3,4,27,18,38,6,23,10,46) \\
145 & (0,1,2,3,4,6,53,78,16,65,107,30)  &
217 & (0,1,2,3,4,6,31,202,71,211,82,58)  &
433 & (0,1,2,3,4,6,11,212,334,253,68,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2395} & (63,95,231,235,53,22,24,8,2,1,0) &
(24,4) & (42,2,30,10,55,15,69,76,95,32,48,1)  &
73 & (0,1,2,3,4,29,18,38,25,12,6,33) \\
145 & (0,1,2,3,4,12,30,7,51,91,43,130)  &
217 & (0,1,2,3,4,6,33,15,138,55,42,67)  &
433 & (0,1,2,3,4,6,11,342,68,214,207,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2396} & (63,95,231,235,53,22,24,8,4,0,1) &
(24,4) & (31,51,30,58,19,81,12,46,37,68,84,29)  &
73 & (0,1,2,3,4,16,57,47,12,41,24,7) \\
145 & (0,1,2,3,4,6,30,51,69,132,58,139)  &
217 & (0,1,2,3,4,6,21,63,172,150,190,137)  &
433 & (0,1,2,3,4,6,11,97,408,282,210,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2397} & (63,95,231,235,53,25,6,10,4,0,0) &
(24,4) & (92,12,64,44,43,37,9,6,15,66,59,26)  &
73 & (0,1,2,3,4,6,50,45,36,67,61,55) \\
145 & (0,1,2,3,4,6,47,15,72,55,22,118)  &
217 & (0,1,2,3,4,6,23,13,85,150,57,190)  &
433 & (0,1,2,3,4,6,18,166,322,173,69,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2398} & (63,95,231,235,53,25,6,12,2,0,0) &
(24,4) & (18,78,82,14,11,5,32,16,71,33,45,72)  &
73 & (0,1,2,3,4,19,28,40,54,31,13,69) \\
145 & (0,1,2,3,4,6,20,14,84,42,93,35)  &
217 & (0,1,2,3,4,6,33,172,14,138,164,182)  &
433 & (0,1,2,3,4,6,10,40,280,352,262,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2399} & (63,95,231,235,53,25,10,6,4,0,0) &
(24,4) & (68,56,72,4,57,45,67,26,22,43,65,94)  &
73 & (0,1,2,3,4,36,45,7,49,12,54,59) \\
145 & (0,1,2,3,4,7,107,29,115,36,93,20)  &
217 & (0,1,2,3,4,6,159,133,205,197,56,39)  &
433 & (0,1,2,3,4,6,14,32,276,388,382,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2400} & (63,95,231,235,53,25,10,12,0,2,0) &
(24,4) & (68,56,4,84,35,46,33,53,79,34,47,29)  &
73 & (0,1,2,3,4,10,20,43,6,62,52,48) \\
145 & (0,1,2,3,4,6,72,105,119,138,82,21)  &
217 & (0,1,2,3,4,6,22,12,43,48,99,147)  &
433 & (0,1,2,3,4,6,10,57,69,97,262,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2401} & (63,95,231,235,53,25,12,10,0,2,0) &
(24,4) & (46,42,50,86,37,19,31,16,53,32,7,88)  &
73 & (0,1,2,3,4,10,25,28,57,40,70,63) \\
145 & (0,1,2,3,4,6,32,92,40,22,16,84)  &
217 & (0,1,2,3,4,6,31,153,200,122,43,162)  &
433 & (0,1,2,3,4,6,12,401,314,97,328,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2402} & (63,95,231,235,53,25,18,4,6,0,0) &
(24,4) & (59,3,56,0,67,25,50,64,26,5,69,18)  &
73 & (0,1,2,3,4,6,42,67,65,24,29,58) \\
145 & (0,1,2,3,4,6,79,56,117,139,130,108)  &
217 & (0,1,2,3,4,6,35,201,135,74,112,60)  &
433 & (0,1,2,3,4,6,11,171,416,32,229,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2403} & (63,95,231,235,53,25,18,8,4,2,0) &
(24,4) & (53,85,1,41,30,3,63,84,58,7,50,60)  &
73 & (0,1,2,3,4,11,57,50,36,62,6,32) \\
145 & (0,1,2,3,4,8,17,70,44,118,108,98)  &
217 & (0,1,2,3,4,6,22,188,127,136,71,164)  &
433 & (0,1,2,3,4,6,17,248,112,278,171,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2404} & (63,95,231,235,53,25,20,8,2,2,0) &
(24,4) & (0,72,4,36,21,1,10,51,58,23,5,63)  &
73 & (0,1,2,3,4,11,33,7,39,50,55,62) \\
145 & (0,1,2,3,4,6,59,78,125,44,138,118)  &
217 & (0,1,2,3,4,6,51,135,144,112,184,161)  &
433 & (0,1,2,3,4,6,10,371,31,100,197,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2405} & (63,95,231,235,53,25,24,4,2,2,0) &
(24,4) & (69,89,85,5,67,2,34,84,4,42,63,12)  &
73 & (0,1,2,3,4,6,42,62,60,30,66,52) \\
145 & (0,1,2,3,4,7,57,100,123,115,39,20)  &
217 & (0,1,2,3,4,6,32,17,134,154,196,180)  &
433 & (0,1,2,3,4,6,11,171,391,127,210,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2406} & (63,95,231,235,53,26,3,12,4,0,0) &
(24,4) & (55,83,72,0,63,61,5,80,14,57,62,18)  &
73 & (0,1,2,3,4,11,15,35,51,21,47,70) \\
145 & (0,1,2,3,4,6,96,23,16,118,78,41)  &
217 & (0,1,2,3,4,6,21,77,70,33,172,122)  &
433 & (0,1,2,3,4,6,10,32,84,122,196,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2407} & (63,95,231,235,53,26,5,10,4,0,0) &
(24,4) & (67,23,2,90,59,48,37,46,41,40,57,8)  &
73 & (0,1,2,3,4,9,47,60,24,20,12,42) \\
145 & (0,1,2,3,4,6,102,58,20,76,138,35)  &
217 & (0,1,2,3,4,6,45,68,77,197,205,163)  &
433 & (0,1,2,3,4,6,16,232,413,148,349,384)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2408} & (63,95,231,235,53,26,5,12,2,0,0) &
(24,4) & (81,69,1,41,90,64,35,51,78,80,43,16)  &
73 & (0,1,2,3,4,23,47,14,8,50,19,35) \\
145 & (0,1,2,3,4,6,96,68,75,118,16,41)  &
217 & (0,1,2,3,4,6,118,77,14,124,199,46)  &
433 & (0,1,2,3,4,6,10,194,356,220,172,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2409} & (63,95,231,235,53,26,6,9,4,0,0) &
(24,4) & (79,47,35,32,1,30,50,60,57,56,93,86)  &
73 & (0,1,2,3,4,11,36,49,53,7,62,19) \\
145 & (0,1,2,3,4,6,11,119,45,83,131,91)  &
217 & (0,1,2,3,4,6,74,13,141,160,172,34)  &
433 & (0,1,2,3,4,6,11,401,98,366,187,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2410} & (63,95,231,235,53,26,6,12,1,0,0) &
(24,4) & (28,52,32,16,22,87,37,21,2,79,50,95)  &
73 & (0,1,2,3,4,6,10,19,62,35,47,53) \\
145 & (0,1,2,3,4,6,25,92,52,112,72,65)  &
217 & (0,1,2,3,4,6,41,175,162,85,23,189)  &
433 & (0,1,2,3,4,6,25,163,382,102,122,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2411} & (63,95,231,235,53,26,9,6,4,0,0) &
(24,4) & (25,45,69,21,47,56,28,74,87,24,31,30)  &
73 & (0,1,2,3,4,6,27,36,45,62,22,67) \\
145 & (0,1,2,3,4,7,38,14,77,51,59,66)  &
217 & (0,1,2,3,4,6,32,66,14,164,45,83)  &
433 & (0,1,2,3,4,6,14,233,371,266,133,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2412} & (63,95,231,235,53,26,9,12,0,2,0) &
(24,4) & (49,29,62,30,57,75,83,26,12,27,20,68)  &
73 & (0,1,2,3,4,13,55,40,32,49,6,17) \\
145 & (0,1,2,3,4,8,105,78,126,114,137,59)  &
217 & (0,1,2,3,4,6,48,43,157,32,24,137)  &
433 & (0,1,2,3,4,6,11,244,227,315,45,328)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2413} & (63,95,231,235,53,26,10,5,4,0,0) &
(24,4) & (87,15,24,27,30,85,77,0,14,69,10,89)  &
73 & (0,1,2,3,4,11,34,25,23,58,47,7) \\
145 & (0,1,2,3,4,7,49,27,84,71,39,90)  &
217 & (0,1,2,3,4,6,16,157,38,47,164,31)  &
433 & (0,1,2,3,4,6,16,285,356,412,349,53)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2414} & (63,95,231,235,53,26,10,12,0,1,0) &
(24,4) & (91,75,67,19,10,33,93,60,30,85,38,68)  &
73 & (0,1,2,3,4,10,27,41,6,30,61,20) \\
145 & (0,1,2,3,4,6,35,27,105,56,138,129)  &
217 & (0,1,2,3,4,6,10,203,122,180,172,32)  &
433 & (0,1,2,3,4,6,24,127,263,81,155,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2415} & (63,95,231,235,53,26,12,9,0,2,0) &
(24,4) & (56,72,32,76,95,79,86,58,41,45,50,33)  &
73 & (0,1,2,3,4,27,62,10,39,70,43,55) \\
145 & (0,1,2,3,4,7,38,51,77,66,89,11)  &
217 & (0,1,2,3,4,6,24,77,135,204,35,157)  &
433 & (0,1,2,3,4,6,34,138,416,229,377,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2416} & (63,95,231,235,53,26,12,10,0,1,0) &
(24,4) & (68,47,27,63,8,12,1,25,26,74,58,65)  &
73 & (0,1,2,3,4,10,46,38,6,61,21,51) \\
145 & (0,1,2,3,4,6,11,20,113,77,120,59)  &
217 & (0,1,2,3,4,6,140,200,152,31,162,45)  &
433 & (0,1,2,3,4,6,12,340,108,172,69,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2417} & (63,95,231,235,53,26,12,12,0,0,1) &
(24,4) & (21,5,18,2,93,75,55,14,24,68,20,87)  &
73 & (0,1,2,3,4,6,46,61,20,40,51,66) \\
145 & (0,1,2,3,4,7,90,106,54,71,125,11)  &
217 & (0,1,2,3,4,6,150,172,36,128,200,98)  &
433 & (0,1,2,3,4,6,10,282,109,197,353,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2418} & (63,95,231,235,53,26,17,4,6,0,0) &
(24,4) & (28,44,36,20,3,42,74,37,41,18,71,85)  &
73 & (0,1,2,3,4,6,27,41,61,30,22,10) \\
145 & (0,1,2,3,4,7,22,15,109,42,93,32)  &
217 & (0,1,2,3,4,6,39,62,102,74,199,47)  &
433 & (0,1,2,3,4,6,17,307,176,253,367,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2419} & (63,95,231,235,53,26,17,8,4,2,0) &
(24,4) & (77,49,93,29,35,82,54,64,91,32,27,28)  &
73 & (0,1,2,3,4,6,15,38,20,44,28,67) \\
145 & (0,1,2,3,4,6,41,23,16,118,78,96)  &
217 & (0,1,2,3,4,6,39,208,134,172,24,157)  &
433 & (0,1,2,3,4,6,10,206,48,101,313,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2420} & (63,95,231,235,53,26,18,4,5,0,0) &
(24,4) & (60,28,23,4,21,62,50,51,75,54,9,82)  &
73 & (0,1,2,3,4,7,55,44,42,61,10,27) \\
145 & (0,1,2,3,4,6,47,32,20,138,72,58)  &
217 & (0,1,2,3,4,6,38,162,146,47,14,23)  &
433 & (0,1,2,3,4,6,11,233,343,317,187,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2421} & (63,95,231,235,53,26,18,8,4,1,0) &
(24,4) & (56,0,4,60,90,93,29,15,34,5,6,43)  &
73 & (0,1,2,3,4,21,17,46,24,40,64,8) \\
145 & (0,1,2,3,4,8,66,135,30,95,49,39)  &
217 & (0,1,2,3,4,6,31,157,39,57,206,173)  &
433 & (0,1,2,3,4,6,25,233,354,343,155,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2423} & (63,95,231,235,53,26,20,8,1,2,0) &
(24,4) & (58,74,82,30,15,28,88,49,27,5,23,41)  &
73 & (0,1,2,3,4,10,18,47,6,35,63,25) \\
145 & (0,1,2,3,4,6,23,72,16,88,114,46)  &
217 & (0,1,2,3,4,6,21,80,175,98,68,148)  &
433 & (0,1,2,3,4,6,11,274,194,386,157,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2424} & (63,95,231,235,53,26,20,8,2,1,0) &
(24,4) & (89,57,61,21,20,52,54,71,42,31,15,18)  &
73 & (0,1,2,3,4,6,51,38,15,67,46,56) \\
145 & (0,1,2,3,4,8,47,136,49,126,71,36)  &
217 & (0,1,2,3,4,6,166,204,86,107,64,184)  &
433 & (0,1,2,3,4,6,19,163,194,184,381,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2425} & (63,95,231,235,53,26,20,8,4,0,1) &
(24,4) & (19,67,27,10,29,64,80,58,81,34,9,40)  &
73 & (0,1,2,3,4,7,37,25,57,15,10,30) \\
145 & (0,1,2,3,4,7,61,107,132,83,37,55)  &
217 & (0,1,2,3,4,6,32,90,205,23,180,156)  &
433 & (0,1,2,3,4,6,14,55,172,195,373,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2426} & (63,95,231,235,53,26,24,4,1,2,0) &
(24,4) & (56,92,51,24,1,34,42,71,87,90,21,2)  &
73 & (0,1,2,3,4,7,25,44,42,28,10,62) \\
145 & (0,1,2,3,4,6,20,14,119,70,107,84)  &
217 & (0,1,2,3,4,6,13,151,179,172,188,57)  &
433 & (0,1,2,3,4,6,17,206,392,289,334,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2427} & (63,95,231,235,53,26,24,4,2,1,0) &
(24,4) & (39,43,23,31,82,5,33,0,60,85,30,8)  &
73 & (0,1,2,3,4,7,33,52,56,36,10,62) \\
145 & (0,1,2,3,4,7,107,29,71,63,16,96)  &
217 & (0,1,2,3,4,6,16,188,65,150,57,23)  &
433 & (0,1,2,3,4,6,10,274,333,382,350,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2428} & (63,95,231,235,53,26,24,4,4,0,1) &
(24,4) & (89,81,65,93,55,44,0,94,66,4,11,64)  &
73 & (0,1,2,3,4,10,25,59,6,42,63,47) \\
145 & (0,1,2,3,4,6,91,15,65,139,101,34)  &
217 & (0,1,2,3,4,6,47,12,199,98,147,32)  &
433 & (0,1,2,3,4,6,11,174,295,111,158,338)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2429} & (63,95,231,235,53,26,24,8,0,3,0) &
(24,4) & (50,46,70,39,4,25,73,35,92,63,72,45)  &
73 & (0,1,2,3,4,10,52,32,6,58,40,14) \\
145 & (0,1,2,3,4,6,110,59,99,27,84,77)  &
217 & (0,1,2,3,4,6,181,174,24,103,14,66)  &
433 & (0,1,2,3,4,6,10,42,194,279,83,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2430} & (63,95,231,235,53,28,3,10,4,0,0) &
(24,4) & (18,62,2,78,80,77,61,91,52,11,56,15)  &
73 & (0,1,2,3,4,6,30,14,67,35,51,19) \\
145 & (0,1,2,3,4,6,31,23,16,108,96,71)  &
217 & (0,1,2,3,4,6,34,43,14,158,83,197)  &
433 & (0,1,2,3,4,6,10,221,313,73,417,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2431} & (63,95,231,235,53,28,3,12,2,0,0) &
(24,4) & (94,1,17,69,82,26,71,20,59,67,76,68)  &
73 & (0,1,2,3,4,15,25,57,39,30,6,66) \\
145 & (0,1,2,3,4,7,61,44,99,126,112,71)  &
217 & (0,1,2,3,4,6,58,182,153,174,24,124)  &
433 & (0,1,2,3,4,6,36,215,21,109,377,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2432} & (63,95,231,235,53,28,5,10,2,0,0) &
(24,4) & (3,55,11,83,10,22,85,68,13,28,6,40)  &
73 & (0,1,2,3,4,6,10,58,23,43,14,28) \\
145 & (0,1,2,3,4,7,46,138,116,112,91,128)  &
217 & (0,1,2,3,4,6,31,200,102,43,47,151)  &
433 & (0,1,2,3,4,6,11,394,68,229,119,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2433} & (63,95,231,235,53,28,6,9,2,0,0) &
(24,4) & (48,81,85,5,72,64,78,23,38,67,39,50)  &
73 & (0,1,2,3,4,6,37,31,50,22,9,14) \\
145 & (0,1,2,3,4,6,128,80,123,58,139,35)  &
217 & (0,1,2,3,4,6,32,73,63,48,24,86)  &
433 & (0,1,2,3,4,6,11,66,191,49,84,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2434} & (63,95,231,235,53,28,6,10,1,0,0) &
(24,4) & (34,26,9,73,18,72,76,65,51,87,39,28)  &
73 & (0,1,2,3,4,21,12,38,14,52,70,30) \\
145 & (0,1,2,3,4,7,11,23,53,36,82,107)  &
217 & (0,1,2,3,4,6,42,94,208,163,24,68)  &
433 & (0,1,2,3,4,6,14,274,66,294,103,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2435} & (63,95,231,235,53,28,10,12,0,0,1) &
(24,4) & (45,93,89,81,82,34,36,24,59,63,78,76)  &
73 & (0,1,2,3,4,6,61,56,25,66,41,47) \\
145 & (0,1,2,3,4,6,103,72,22,59,138,115)  &
217 & (0,1,2,3,4,6,13,189,129,48,64,135)  &
433 & (0,1,2,3,4,6,10,244,173,312,157,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2436} & (63,95,231,235,53,28,12,10,0,0,1) &
(24,4) & (85,29,13,53,6,10,76,64,39,11,70,40)  &
73 & (0,1,2,3,4,60,51,40,63,56,67,32) \\
145 & (0,1,2,3,4,6,44,95,65,118,16,139)  &
217 & (0,1,2,3,4,6,42,33,102,95,203,154)  &
433 & (0,1,2,3,4,6,10,356,96,403,172,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2437} & (63,95,231,235,53,28,17,8,2,2,0) &
(24,4) & (8,80,28,64,79,91,26,9,18,50,15,85)  &
73 & (0,1,2,3,4,18,41,44,49,63,67,54) \\
145 & (0,1,2,3,4,16,68,119,10,60,41,50)  &
217 & (0,1,2,3,4,6,15,187,73,180,171,197)  &
433 & (0,1,2,3,4,6,18,66,157,401,300,228)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2438} & (63,95,231,235,53,28,18,4,3,0,0) &
(24,4) & (48,4,93,69,36,10,31,33,3,79,22,58)  &
73 & (0,1,2,3,4,6,19,45,36,24,67,63) \\
145 & (0,1,2,3,4,7,122,51,46,70,38,59)  &
217 & (0,1,2,3,4,6,51,68,144,179,21,207)  &
433 & (0,1,2,3,4,6,11,233,282,317,249,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2439} & (63,95,231,235,53,28,18,8,1,2,0) &
(24,4) & (81,13,33,29,2,32,76,43,22,19,58,83)  &
73 & (0,1,2,3,4,11,60,41,62,46,26,7) \\
145 & (0,1,2,3,4,6,43,99,32,132,77,139)  &
217 & (0,1,2,3,4,6,13,83,188,157,47,164)  &
433 & (0,1,2,3,4,6,16,233,208,48,333,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2440} & (63,95,231,235,53,28,18,8,2,1,0) &
(24,4) & (71,15,79,87,28,22,58,33,68,37,85,38)  &
73 & (0,1,2,3,4,16,20,9,70,52,46,42) \\
145 & (0,1,2,3,4,7,103,130,39,82,89,11)  &
217 & (0,1,2,3,4,6,73,176,16,99,24,153)  &
433 & (0,1,2,3,4,6,10,401,69,421,215,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2441} & (63,95,231,235,53,28,18,8,4,0,1) &
(24,4) & (52,68,12,28,70,71,51,85,50,77,2,57)  &
73 & (0,1,2,3,4,16,51,57,34,70,30,65) \\
145 & (0,1,2,3,4,8,57,44,18,126,99,33)  &
217 & (0,1,2,3,4,6,38,47,108,85,189,162)  &
433 & (0,1,2,3,4,6,14,63,47,172,303,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2442} & (63,95,231,235,53,28,20,8,2,0,1) &
(24,4) & (92,64,44,47,94,30,57,63,85,83,62,89)  &
73 & (0,1,2,3,4,6,58,14,67,47,36,52) \\
145 & (0,1,2,3,4,6,72,45,29,21,82,11)  &
217 & (0,1,2,3,4,6,66,103,150,206,196,178)  &
433 & (0,1,2,3,4,6,14,303,86,386,288,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2443} & (63,95,231,235,53,28,24,4,2,0,1) &
(24,4) & (94,58,62,26,33,5,32,47,23,84,81,31)  &
73 & (0,1,2,3,4,37,33,22,57,14,48,7) \\
145 & (0,1,2,3,4,6,42,58,131,119,137,66)  &
217 & (0,1,2,3,4,6,32,170,17,97,177,67)  &
433 & (0,1,2,3,4,6,11,233,68,136,334,261)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2444} & (63,95,231,235,53,28,24,8,0,2,1) &
(24,4) & (23,83,59,28,41,82,78,68,61,88,85,94)  &
73 & (0,1,2,3,4,6,41,19,62,46,26,10) \\
145 & (0,1,2,3,4,6,49,136,72,90,22,115)  &
217 & (0,1,2,3,4,6,131,85,77,97,36,60)  &
433 & (0,1,2,3,4,6,10,337,350,32,222,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2445} & (63,95,231,235,53,38,8,13,2,0,0) &
(24,4) & (16,36,52,48,3,19,41,22,91,21,78,13)  &
73 & (0,1,2,3,4,6,14,45,67,58,36,27) \\
145 & (0,1,2,3,4,6,22,15,118,88,108,94)  &
217 & (0,1,2,3,4,6,61,190,199,147,48,122)  &
433 & (0,1,2,3,4,6,14,73,340,158,51,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2446} & (63,95,231,235,53,38,8,14,1,0,0) &
(24,4) & (14,54,70,78,27,91,61,8,47,69,81,52)  &
73 & (0,1,2,3,4,59,35,12,26,22,46,7) \\
145 & (0,1,2,3,4,12,58,64,142,42,113,20)  &
217 & (0,1,2,3,4,6,74,22,89,170,177,98)  &
433 & (0,1,2,3,4,6,14,190,135,73,46,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2447} & (63,95,231,235,53,38,16,9,6,0,0) &
(24,4) & (73,25,22,70,81,47,68,26,35,28,8,55)  &
73 & (0,1,2,3,4,6,36,67,23,58,14,49) \\
145 & (0,1,2,3,4,10,130,80,54,31,142,47)  &
217 & (0,1,2,3,4,6,57,68,99,107,176,86)  &
433 & (0,1,2,3,4,6,21,111,271,314,54,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2448} & (63,95,231,235,53,41,2,14,4,0,0) &
(24,4) & (60,68,32,36,95,46,57,25,75,26,55,77)  &
73 & (0,1,2,3,4,10,30,63,6,19,51,41) \\
145 & (0,1,2,3,4,6,31,15,62,41,96,72)  &
217 & (0,1,2,3,4,6,88,128,146,211,196,60)  &
433 & (0,1,2,3,4,6,12,348,47,120,282,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2449} & (63,95,231,235,53,41,4,14,2,0,0) &
(24,4) & (93,41,48,8,69,51,70,52,66,39,15,2)  &
73 & (0,1,2,3,4,10,33,38,6,57,28,62) \\
145 & (0,1,2,3,4,6,49,135,72,34,126,90)  &
217 & (0,1,2,3,4,6,21,179,70,57,48,190)  &
433 & (0,1,2,3,4,6,12,32,371,138,279,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2450} & (63,95,231,235,53,41,8,14,0,2,0) &
(24,4) & (2,70,90,46,79,24,81,93,3,28,83,21)  &
73 & (0,1,2,3,4,6,62,38,32,50,10,22) \\
145 & (0,1,2,3,4,6,102,63,72,124,113,58)  &
217 & (0,1,2,3,4,6,14,68,45,98,171,199)  &
433 & (0,1,2,3,4,6,12,184,403,267,411,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2451} & (63,95,231,235,53,41,16,6,6,0,0) &
(24,4) & (59,84,77,72,55,87,30,25,9,78,70,46)  &
73 & (0,1,2,3,4,8,46,49,64,41,60,55) \\
145 & (0,1,2,3,4,6,44,66,87,10,16,34)  &
217 & (0,1,2,3,4,6,24,119,210,172,62,74)  &
433 & (0,1,2,3,4,6,19,341,54,127,121,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2452} & (63,95,231,235,53,41,16,10,4,2,0) &
(24,4) & (65,57,9,33,75,72,10,48,51,4,55,46)  &
73 & (0,1,2,3,4,22,27,30,67,12,34,60) \\
145 & (0,1,2,3,4,6,34,124,45,58,139,20)  &
217 & (0,1,2,3,4,6,33,68,200,84,112,163)  &
433 & (0,1,2,3,4,6,21,248,325,233,402,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2453} & (63,95,231,235,53,41,16,12,2,2,0) &
(24,4) & (8,71,20,92,75,6,57,82,29,77,58,5)  &
73 & (0,1,2,3,4,13,50,53,35,44,16,69) \\
145 & (0,1,2,3,4,6,72,105,130,96,119,65)  &
217 & (0,1,2,3,4,6,23,160,122,187,73,175)  &
433 & (0,1,2,3,4,6,12,40,350,160,24,342)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2454} & (63,95,231,235,53,42,1,14,4,0,0) &
(24,4) & (43,15,75,19,84,53,86,85,40,70,92,25)  &
73 & (0,1,2,3,4,6,54,67,14,40,18,45) \\
145 & (0,1,2,3,4,7,57,71,129,35,45,11)  &
217 & (0,1,2,3,4,6,24,77,38,48,206,64)  &
433 & (0,1,2,3,4,6,12,263,34,97,388,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2455} & (63,95,231,235,53,42,2,13,4,0,0) &
(24,4) & (55,79,11,23,29,34,92,58,33,24,53,72)  &
73 & (0,1,2,3,4,11,37,52,69,20,14,46) \\
145 & (0,1,2,3,4,6,43,77,16,94,117,126)  &
217 & (0,1,2,3,4,6,46,17,146,84,57,198)  &
433 & (0,1,2,3,4,6,16,307,147,172,382,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2456} & (63,95,231,235,53,42,4,13,2,0,0) &
(24,4) & (47,27,83,39,38,6,21,41,4,16,93,0)  &
73 & (0,1,2,3,4,57,36,31,60,51,12,69) \\
145 & (0,1,2,3,4,7,86,55,96,131,109,30)  &
217 & (0,1,2,3,4,6,57,187,80,177,206,68)  &
433 & (0,1,2,3,4,6,12,86,276,412,342,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2457} & (63,95,231,235,53,42,4,14,1,0,0) &
(24,4) & (18,6,30,74,61,49,32,24,75,39,79,64)  &
73 & (0,1,2,3,4,46,69,58,49,22,63,35) \\
145 & (0,1,2,3,4,6,33,66,123,138,130,54)  &
217 & (0,1,2,3,4,6,17,22,83,188,42,164)  &
433 & (0,1,2,3,4,6,18,67,184,170,54,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2458} & (63,95,231,235,53,42,8,13,0,2,0) &
(24,4) & (44,76,0,24,21,53,58,2,59,11,94,51)  &
73 & (0,1,2,3,4,45,36,57,22,12,27,70) \\
145 & (0,1,2,3,4,6,104,136,90,128,78,114)  &
217 & (0,1,2,3,4,6,14,145,115,172,157,38)  &
433 & (0,1,2,3,4,6,12,267,34,299,147,94)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2459} & (63,95,231,235,53,42,8,14,0,1,0) &
(24,4) & (81,73,9,65,64,63,42,30,56,15,76,46)  &
73 & (0,1,2,3,4,6,26,40,15,67,19,32) \\
145 & (0,1,2,3,4,6,61,68,16,76,114,23)  &
217 & (0,1,2,3,4,6,13,128,57,189,22,136)  &
433 & (0,1,2,3,4,6,24,47,249,159,314,82)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2460} & (63,95,231,235,53,42,16,12,1,2,0) &
(24,4) & (50,78,53,29,90,87,76,49,4,47,68,83)  &
73 & (0,1,2,3,4,6,36,56,25,67,29,16) \\
145 & (0,1,2,3,4,6,37,65,78,42,129,53)  &
217 & (0,1,2,3,4,6,23,160,175,187,122,147)  &
433 & (0,1,2,3,4,6,14,338,157,233,266,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2461} & (63,95,231,235,53,42,16,12,2,1,0) &
(24,4) & (17,69,61,9,28,78,3,70,19,35,4,58)  &
73 & (0,1,2,3,4,6,36,67,59,13,24,29) \\
145 & (0,1,2,3,4,6,83,96,123,105,130,33)  &
217 & (0,1,2,3,4,6,45,197,82,205,162,32)  &
433 & (0,1,2,3,4,6,12,118,158,351,342,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2462} & (63,95,231,235,53,42,16,12,4,0,1) &
(24,4) & (53,37,56,72,77,10,71,12,23,14,27,34)  &
73 & (0,1,2,3,4,11,57,40,14,52,69,45) \\
145 & (0,1,2,3,4,7,30,51,18,105,10,66)  &
217 & (0,1,2,3,4,6,23,160,122,187,175,147)  &
433 & (0,1,2,3,4,6,14,216,46,384,350,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2463} & (63,95,231,235,53,44,1,14,2,0,0) &
(24,4) & (12,88,32,48,55,82,29,22,23,73,61,34)  &
73 & (0,1,2,3,4,10,48,51,21,41,70,60) \\
145 & (0,1,2,3,4,7,71,84,137,27,101,33)  &
217 & (0,1,2,3,4,6,24,77,38,206,48,157)  &
433 & (0,1,2,3,4,6,21,43,300,32,229,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2464} & (63,95,231,235,53,44,2,13,2,0,0) &
(24,4) & (60,76,33,0,94,70,67,93,55,51,10,11)  &
73 & (0,1,2,3,4,7,15,48,10,34,52,20) \\
145 & (0,1,2,3,4,7,57,44,138,110,19,31)  &
217 & (0,1,2,3,4,6,24,145,42,63,171,13)  &
433 & (0,1,2,3,4,6,14,19,219,314,279,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2465} & (63,95,231,235,53,44,2,14,1,0,0) &
(24,4) & (12,28,84,68,25,11,94,31,61,86,93,79)  &
73 & (0,1,2,3,4,32,53,41,13,66,6,59) \\
145 & (0,1,2,3,4,9,25,110,60,101,83,71)  &
217 & (0,1,2,3,4,6,15,155,73,184,196,172)  &
433 & (0,1,2,3,4,6,24,81,58,127,281,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2466} & (63,95,231,235,53,44,8,14,0,0,1) &
(24,4) & (74,22,14,2,95,77,16,17,87,68,51,21)  &
73 & (0,1,2,3,4,71,65,36,43,27,60,21) \\
145 & (0,1,2,3,4,7,20,84,30,53,110,43)  &
217 & (0,1,2,3,4,6,19,67,141,37,172,148)  &
433 & (0,1,2,3,4,6,12,205,411,343,281,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2467} & (63,95,231,235,53,44,16,10,4,0,1) &
(24,4) & (5,17,53,65,94,88,75,64,26,95,50,0)  &
73 & (0,1,2,3,4,11,46,7,48,15,19,24) \\
145 & (0,1,2,3,4,6,23,56,119,47,71,138)  &
217 & (0,1,2,3,4,6,51,162,38,147,12,199)  &
433 & (0,1,2,3,4,6,14,340,267,53,119,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2468} & (63,95,231,235,53,44,16,12,2,0,1) &
(24,4) & (34,94,46,67,12,68,17,19,57,37,4,81)  &
73 & (0,1,2,3,4,10,35,19,47,53,70,14) \\
145 & (0,1,2,3,4,6,41,87,26,53,66,77)  &
217 & (0,1,2,3,4,6,24,10,188,163,47,124)  &
433 & (0,1,2,3,4,6,12,131,69,267,103,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2469} & (63,95,231,235,53,49,2,12,6,0,0) &
(24,4) & (72,32,80,40,21,65,14,94,29,11,31,26)  &
73 & (0,1,2,3,4,20,61,64,34,70,23,28) \\
145 & (0,1,2,3,4,6,78,23,16,118,41,55)  &
217 & (0,1,2,3,4,6,13,40,89,116,136,158)  &
433 & (0,1,2,3,4,6,21,383,394,189,216,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2470} & (63,95,231,235,53,49,4,10,6,0,0) &
(24,4) & (91,43,79,23,22,70,12,25,56,93,2,17)  &
73 & (0,1,2,3,4,6,14,38,67,47,25,58) \\
145 & (0,1,2,3,4,6,118,44,72,92,138,132)  &
217 & (0,1,2,3,4,6,164,122,156,21,149,49)  &
433 & (0,1,2,3,4,6,12,66,159,96,239,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2471} & (63,95,231,235,53,49,8,10,4,2,0) &
(24,4) & (61,12,45,17,90,78,3,83,14,71,30,11)  &
73 & (0,1,2,3,4,10,24,47,13,42,70,58) \\
145 & (0,1,2,3,4,6,29,78,99,84,95,43)  &
217 & (0,1,2,3,4,6,17,35,169,68,91,180)  &
433 & (0,1,2,3,4,6,12,40,365,251,317,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2472} & (63,95,231,235,53,49,8,12,2,2,0) &
(24,4) & (42,50,78,14,27,3,44,60,41,85,56,73)  &
73 & (0,1,2,3,4,48,15,38,24,57,32,70) \\
145 & (0,1,2,3,4,9,29,60,91,71,48,110)  &
217 & (0,1,2,3,4,6,41,132,64,31,49,14)  &
433 & (0,1,2,3,4,6,36,214,148,252,170,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2473} & (63,95,231,235,53,49,16,8,6,2,0) &
(24,4) & (74,62,38,86,48,32,3,65,47,69,88,85)  &
73 & (0,1,2,3,4,10,58,47,13,42,70,24) \\
145 & (0,1,2,3,4,6,31,68,75,42,16,96)  &
217 & (0,1,2,3,4,6,166,138,121,107,35,62)  &
433 & (0,1,2,3,4,6,14,145,184,267,386,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2474} & (63,95,231,235,53,50,1,12,6,0,0) &
(24,4) & (33,61,4,8,29,47,78,56,43,62,50,63)  &
73 & (0,1,2,3,4,6,51,12,39,21,16,44) \\
145 & (0,1,2,3,4,7,138,56,78,114,105,21)  &
217 & (0,1,2,3,4,6,99,157,185,148,24,173)  &
433 & (0,1,2,3,4,6,14,244,157,282,50,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2475} & (63,95,231,235,53,50,2,12,5,0,0) &
(24,4) & (61,29,73,13,24,67,54,38,64,63,8,46)  &
73 & (0,1,2,3,4,13,49,42,51,8,16,56) \\
145 & (0,1,2,3,4,6,96,23,16,118,78,41)  &
217 & (0,1,2,3,4,6,23,150,183,31,138,15)  &
433 & (0,1,2,3,4,6,19,144,322,221,245,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2476} & (63,95,231,235,53,50,4,9,6,0,0) &
(24,4) & (55,7,19,71,14,62,84,37,82,21,65,56)  &
73 & (0,1,2,3,4,6,25,14,67,36,18,47) \\
145 & (0,1,2,3,4,6,41,14,72,119,65,54)  &
217 & (0,1,2,3,4,6,13,71,135,162,189,198)  &
433 & (0,1,2,3,4,6,12,298,94,275,189,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2477} & (63,95,231,235,53,50,4,10,5,0,0) &
(24,4) & (86,82,22,14,77,44,15,7,17,68,9,71)  &
73 & (0,1,2,3,4,11,41,7,47,52,56,16) \\
145 & (0,1,2,3,4,6,94,50,76,83,40,18)  &
217 & (0,1,2,3,4,6,13,38,169,147,91,63)  &
433 & (0,1,2,3,4,6,19,355,279,170,208,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2478} & (63,95,231,235,53,50,4,12,3,0,0) &
(24,4) & (54,31,26,10,95,24,49,5,72,92,9,85)  &
73 & (0,1,2,3,4,6,33,38,15,49,66,21) \\
145 & (0,1,2,3,4,6,72,14,46,35,90,20)  &
217 & (0,1,2,3,4,6,33,69,197,81,41,17)  &
433 & (0,1,2,3,4,6,14,218,108,265,42,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2479} & (63,95,231,235,53,50,8,9,4,2,0) &
(24,4) & (55,31,35,83,93,12,94,46,28,2,77,48)  &
73 & (0,1,2,3,4,20,36,11,61,53,6,46) \\
145 & (0,1,2,3,4,8,35,136,93,70,127,100)  &
217 & (0,1,2,3,4,6,24,188,179,57,70,48)  &
433 & (0,1,2,3,4,6,14,298,387,110,172,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2480} & (63,95,231,235,53,50,8,10,4,1,0) &
(24,4) & (93,1,33,9,7,78,88,32,10,44,39,30)  &
73 & (0,1,2,3,4,6,36,48,63,18,67,53) \\
145 & (0,1,2,3,4,6,22,44,113,90,117,11)  &
217 & (0,1,2,3,4,6,152,188,124,84,164,200)  &
433 & (0,1,2,3,4,6,12,253,126,139,279,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2481} & (63,95,231,235,53,50,8,12,1,2,0) &
(24,4) & (4,92,72,24,89,21,67,51,38,74,15,3)  &
73 & (0,1,2,3,4,6,33,38,55,10,26,62) \\
145 & (0,1,2,3,4,6,21,14,139,92,45,117)  &
217 & (0,1,2,3,4,6,99,57,147,200,151,46)  &
433 & (0,1,2,3,4,6,12,40,327,160,343,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2482} & (63,95,231,235,53,50,8,12,2,1,0) &
(24,4) & (82,94,69,29,50,64,23,1,0,43,11,60)  &
73 & (0,1,2,3,4,10,52,36,70,58,30,63) \\
145 & (0,1,2,3,4,6,90,136,34,23,101,72)  &
217 & (0,1,2,3,4,6,23,188,68,81,57,205)  &
433 & (0,1,2,3,4,6,14,338,322,173,373,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2483} & (63,95,231,235,53,50,8,12,4,0,1) &
(24,4) & (50,58,42,78,87,79,37,72,11,69,48,25)  &
73 & (0,1,2,3,4,14,33,10,28,36,17,24) \\
145 & (0,1,2,3,4,6,43,77,16,94,31,23)  &
217 & (0,1,2,3,4,6,57,153,200,62,45,122)  &
433 & (0,1,2,3,4,6,12,66,271,412,137,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2484} & (63,95,231,235,53,50,16,8,5,2,0) &
(24,4) & (50,91,3,19,42,82,72,21,32,1,0,57)  &
73 & (0,1,2,3,4,11,37,52,69,20,14,46) \\
145 & (0,1,2,3,4,6,23,72,46,11,58,115)  &
217 & (0,1,2,3,4,6,59,183,137,21,190,150)  &
433 & (0,1,2,3,4,6,14,387,280,229,394,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2485} & (63,95,231,235,53,50,16,8,6,1,0) &
(24,4) & (91,43,67,83,44,24,58,73,8,50,94,45)  &
73 & (0,1,2,3,4,6,54,14,67,36,18,47) \\
145 & (0,1,2,3,4,6,29,95,137,65,107,19)  &
217 & (0,1,2,3,4,6,39,80,169,17,64,135)  &
433 & (0,1,2,3,4,6,14,233,121,48,184,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2486} & (63,95,231,235,53,52,1,10,6,0,0) &
(24,4) & (84,80,36,60,43,75,34,53,18,61,47,81)  &
73 & (0,1,2,3,4,17,53,42,30,56,70,66) \\
145 & (0,1,2,3,4,6,31,23,16,108,96,71)  &
217 & (0,1,2,3,4,6,71,19,196,188,56,137)  &
433 & (0,1,2,3,4,6,19,382,261,366,33,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2487} & (63,95,231,235,53,52,2,9,6,0,0) &
(24,4) & (24,8,80,0,11,71,21,30,91,73,38,81)  &
73 & (0,1,2,3,4,18,68,45,70,40,21,14) \\
145 & (0,1,2,3,4,6,65,74,95,43,16,29)  &
217 & (0,1,2,3,4,6,21,43,132,170,206,65)  &
433 & (0,1,2,3,4,6,12,48,420,233,252,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2488} & (63,95,231,235,53,52,2,12,3,0,0) &
(24,4) & (53,73,1,17,52,76,59,42,40,23,58,26)  &
73 & (0,1,2,3,4,6,60,32,62,50,40,10) \\
145 & (0,1,2,3,4,6,33,80,95,23,101,138)  &
217 & (0,1,2,3,4,6,177,187,61,170,98,147)  &
433 & (0,1,2,3,4,6,14,274,156,253,384,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2489} & (63,95,231,235,53,52,8,12,2,0,1) &
(24,4) & (54,10,82,66,75,47,33,93,76,48,51,77)  &
73 & (0,1,2,3,4,6,53,36,19,46,67,15) \\
145 & (0,1,2,3,4,8,57,40,82,17,30,127)  &
217 & (0,1,2,3,4,6,51,61,197,120,206,35)  &
433 & (0,1,2,3,4,6,12,66,96,47,197,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2490} & (63,95,231,235,53,52,16,8,3,2,0) &
(24,4) & (91,27,84,44,75,41,14,20,78,42,5,73)  &
73 & (0,1,2,3,4,71,30,38,67,14,56,52) \\
145 & (0,1,2,3,4,6,19,72,52,124,117,43)  &
217 & (0,1,2,3,4,6,17,68,98,184,22,172)  &
433 & (0,1,2,3,4,6,12,233,63,338,24,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2491} & (63,95,231,235,53,52,16,8,6,0,1) &
(24,4) & (57,61,73,17,66,94,48,51,62,0,3,44)  &
73 & (0,1,2,3,4,6,53,15,40,67,19,32) \\
145 & (0,1,2,3,4,6,25,99,59,70,139,35)  &
217 & (0,1,2,3,4,6,17,77,48,99,153,37)  &
433 & (0,1,2,3,4,6,12,401,289,69,16,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2492} & (63,95,231,235,53,56,1,12,2,2,0) &
(24,4) & (15,94,18,66,55,79,84,29,8,72,17,21)  &
73 & (0,1,2,3,4,6,21,67,14,35,51,30) \\
145 & (0,1,2,3,4,6,120,71,22,132,95,43)  &
217 & (0,1,2,3,4,6,118,45,17,186,97,67)  &
433 & (0,1,2,3,4,6,14,233,187,282,44,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2493} & (63,95,231,235,53,56,2,12,1,2,0) &
(24,4) & (52,12,72,92,90,65,15,27,78,17,18,61)  &
73 & (0,1,2,3,4,6,13,28,53,40,32,59) \\
145 & (0,1,2,3,4,6,67,124,75,41,95,17)  &
217 & (0,1,2,3,4,6,199,182,62,145,12,49)  &
433 & (0,1,2,3,4,6,19,206,79,250,42,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2494} & (63,95,231,235,53,56,2,12,2,1,0) &
(24,4) & (68,84,31,87,80,54,81,59,17,49,70,46)  &
73 & (0,1,2,3,4,6,33,38,21,10,14,26) \\
145 & (0,1,2,3,4,6,33,80,57,139,22,102)  &
217 & (0,1,2,3,4,6,39,172,159,84,56,22)  &
433 & (0,1,2,3,4,6,16,182,373,294,394,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2495} & (63,95,231,235,53,56,2,12,4,0,1) &
(24,4) & (1,61,77,33,40,50,11,59,56,14,76,15)  &
73 & (0,1,2,3,4,6,21,14,67,51,46,35) \\
145 & (0,1,2,3,4,6,71,51,107,132,9,31)  &
217 & (0,1,2,3,4,6,147,17,185,197,48,158)  &
433 & (0,1,2,3,4,6,14,73,340,109,263,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2496} & (63,95,231,235,53,56,4,10,4,0,1) &
(24,4) & (69,73,37,41,30,14,36,55,12,27,86,11)  &
73 & (0,1,2,3,4,50,19,64,53,41,46,8) \\
145 & (0,1,2,3,4,6,65,33,125,71,137,102)  &
217 & (0,1,2,3,4,6,23,94,122,173,36,74)  &
433 & (0,1,2,3,4,6,14,244,126,278,137,388)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2497} & (63,95,231,235,53,56,4,12,2,0,1) &
(24,4) & (27,31,59,95,61,89,34,50,36,76,49,28)  &
73 & (0,1,2,3,4,6,52,45,36,67,62,20) \\
145 & (0,1,2,3,4,6,83,100,107,120,76,132)  &
217 & (0,1,2,3,4,6,24,12,161,145,171,42)  &
433 & (0,1,2,3,4,6,12,233,413,403,340,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2498} & (63,95,231,235,53,56,8,12,0,2,1) &
(24,4) & (2,58,90,82,51,9,76,68,55,13,91,56)  &
73 & (0,1,2,3,4,6,52,45,36,67,20,62) \\
145 & (0,1,2,3,4,6,78,63,101,91,113,11)  &
217 & (0,1,2,3,4,6,16,61,69,173,138,31)  &
433 & (0,1,2,3,4,6,21,59,276,107,189,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2499} & (63,95,231,235,53,56,16,4,3,2,0) &
(24,4) & (41,73,94,14,13,39,4,46,92,24,27,71)  &
73 & (0,1,2,3,4,13,37,60,70,9,55,45) \\
145 & (0,1,2,3,4,8,71,34,110,59,48,96)  &
217 & (0,1,2,3,4,6,35,151,135,202,112,58)  &
433 & (0,1,2,3,4,6,19,73,290,111,173,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2500} & (63,95,231,235,53,56,16,4,6,0,1) &
(24,4) & (45,29,85,69,31,3,46,48,8,94,63,56)  &
73 & (0,1,2,3,4,16,33,65,39,55,28,7) \\
145 & (0,1,2,3,4,7,22,106,114,70,137,90)  &
217 & (0,1,2,3,4,6,51,13,144,34,60,66)  &
433 & (0,1,2,3,4,6,21,123,325,44,249,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2501} & (63,95,231,235,53,56,16,8,2,3,0) &
(24,4) & (11,22,2,66,71,31,28,53,68,84,21,77)  &
73 & (0,1,2,3,4,28,12,15,45,36,69,54) \\
145 & (0,1,2,3,4,8,90,51,100,27,38,71)  &
217 & (0,1,2,3,4,6,21,43,83,31,164,152)  &
433 & (0,1,2,3,4,6,14,86,276,317,146,49)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2502} & (63,95,231,235,53,56,16,8,4,2,1) &
(24,4) & (42,90,18,2,53,65,55,76,71,68,59,60)  &
73 & (0,1,2,3,4,6,27,67,14,36,45,19) \\
145 & (0,1,2,3,4,6,96,118,108,88,16,78)  &
217 & (0,1,2,3,4,6,23,71,99,59,35,138)  &
433 & (0,1,2,3,4,6,25,102,243,427,160,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2503} & (63,95,231,235,60,7,17,12,2,0,0) &
(24,4) & (87,31,92,60,67,49,41,40,25,54,90,70)  &
73 & (0,1,2,3,4,25,35,21,58,12,28,69) \\
145 & (0,1,2,3,4,8,59,98,46,31,11,127)  &
217 & (0,1,2,3,4,6,61,47,35,23,121,146)  &
433 & (0,1,2,3,4,6,17,53,327,267,350,149)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2505} & (63,95,231,235,60,13,3,14,0,0,0) &
(24,4) & (67,10,49,89,55,75,22,17,64,32,12,88)  &
73 & (0,1,2,3,4,6,42,23,59,47,67,63) \\
145 & (0,1,2,3,4,6,67,92,20,107,118,138)  &
217 & (0,1,2,3,4,6,123,188,48,200,72,68)  &
433 & (0,1,2,3,4,6,11,208,338,69,281,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2506} & (63,95,231,235,60,13,18,12,0,0,1) &
(24,4) & (89,65,50,14,1,79,4,63,44,8,83,88)  &
73 & (0,1,2,3,4,11,23,62,49,18,70,33) \\
145 & (0,1,2,3,4,7,11,63,43,131,90,120)  &
217 & (0,1,2,3,4,6,19,68,57,188,108,86)  &
433 & (0,1,2,3,4,6,16,67,172,340,381,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2507} & (63,95,231,235,60,19,5,12,2,0,0) &
(24,4) & (13,53,69,9,84,28,19,79,70,42,71,6)  &
73 & (0,1,2,3,4,34,20,38,14,23,9,46) \\
145 & (0,1,2,3,4,6,45,62,78,10,23,34)  &
217 & (0,1,2,3,4,6,32,85,38,12,62,108)  &
433 & (0,1,2,3,4,6,19,361,152,244,314,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2508} & (63,95,231,235,60,19,12,12,0,0,1) &
(24,4) & (25,49,65,89,67,0,86,62,16,92,10,11)  &
73 & (0,1,2,3,4,57,33,62,49,36,53,67) \\
145 & (0,1,2,3,4,7,71,90,105,32,10,23)  &
217 & (0,1,2,3,4,6,123,206,32,199,73,172)  &
433 & (0,1,2,3,4,6,21,361,240,301,176,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2509} & (63,95,231,235,60,19,17,4,6,0,0) &
(24,4) & (7,75,56,19,66,73,85,60,80,29,18,82)  &
73 & (0,1,2,3,4,16,33,38,7,57,28,65) \\
145 & (0,1,2,3,4,8,39,135,119,21,54,105)  &
217 & (0,1,2,3,4,6,58,45,37,31,83,23)  &
433 & (0,1,2,3,4,6,11,334,249,296,368,83)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2510} & (63,95,231,235,60,19,20,8,1,2,0) &
(24,4) & (1,92,0,72,5,93,39,14,7,82,23,42)  &
73 & (0,1,2,3,4,6,10,35,24,47,15,57) \\
145 & (0,1,2,3,4,6,33,111,139,55,104,128)  &
217 & (0,1,2,3,4,6,51,13,89,107,186,159)  &
433 & (0,1,2,3,4,6,20,126,160,376,54,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2511} & (63,95,231,235,60,19,20,8,4,0,1) &
(24,4) & (87,95,63,71,74,80,44,45,12,69,22,73)  &
73 & (0,1,2,3,4,7,49,62,20,52,36,66) \\
145 & (0,1,2,3,4,8,112,83,132,94,28,105)  &
217 & (0,1,2,3,4,6,172,158,97,73,23,35)  &
433 & (0,1,2,3,4,6,36,84,267,188,97,228)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2512} & (63,95,231,235,60,21,3,12,2,0,0) &
(24,4) & (45,89,73,17,31,79,22,78,52,48,91,60)  &
73 & (0,1,2,3,4,12,8,55,24,29,40,15) \\
145 & (0,1,2,3,4,6,115,72,103,59,138,22)  &
217 & (0,1,2,3,4,6,51,147,59,68,43,97)  &
433 & (0,1,2,3,4,6,36,84,210,385,154,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2513} & (63,95,231,235,60,21,10,12,0,0,1) &
(24,4) & (93,13,53,65,70,10,92,80,47,95,34,4)  &
73 & (0,1,2,3,4,15,31,58,21,7,35,26) \\
145 & (0,1,2,3,4,7,11,47,127,70,36,95)  &
217 & (0,1,2,3,4,6,57,206,85,107,184,157)  &
433 & (0,1,2,3,4,6,10,298,172,188,335,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2514} & (63,95,231,235,60,21,17,8,2,2,0) &
(24,4) & (15,31,39,27,72,54,14,25,22,17,92,93)  &
73 & (0,1,2,3,4,29,24,43,36,17,65,6) \\
145 & (0,1,2,3,4,6,96,71,132,35,126,105)  &
217 & (0,1,2,3,4,6,24,188,172,15,83,63)  &
433 & (0,1,2,3,4,6,17,140,185,118,386,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2515} & (63,95,231,235,60,21,18,8,1,2,0) &
(24,4) & (42,38,26,91,13,0,12,23,84,75,69,93)  &
73 & (0,1,2,3,4,40,49,65,14,19,69,43) \\
145 & (0,1,2,3,4,6,116,90,105,20,137,78)  &
217 & (0,1,2,3,4,6,69,184,176,74,196,99)  &
433 & (0,1,2,3,4,6,14,139,111,387,120,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2516} & (63,95,231,235,60,21,18,8,2,1,0) &
(24,4) & (69,61,77,73,30,84,12,63,44,15,3,74)  &
73 & (0,1,2,3,4,40,24,27,18,12,43,69) \\
145 & (0,1,2,3,4,8,122,59,78,97,106,110)  &
217 & (0,1,2,3,4,6,32,170,178,97,160,153)  &
433 & (0,1,2,3,4,6,17,244,371,157,287,50)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2517} & (63,95,231,235,60,21,18,8,4,0,1) &
(24,4) & (58,46,10,94,85,23,59,28,31,68,65,12)  &
73 & (0,1,2,3,4,23,31,19,60,66,36,26) \\
145 & (0,1,2,3,4,6,127,90,117,45,78,16)  &
217 & (0,1,2,3,4,6,31,182,203,122,172,162)  &
433 & (0,1,2,3,4,6,10,215,253,122,239,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2518} & (63,95,231,235,60,21,20,8,2,0,1) &
(24,4) & (16,80,88,84,85,10,74,39,78,43,93,63)  &
73 & (0,1,2,3,4,15,19,47,53,70,11,40) \\
145 & (0,1,2,3,4,7,113,136,128,46,58,84)  &
217 & (0,1,2,3,4,6,34,120,177,13,171,147)  &
433 & (0,1,2,3,4,6,17,244,299,221,42,149)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2519} & (63,95,231,235,60,21,24,4,2,0,1) &
(24,4) & (79,55,91,43,56,40,42,33,85,22,60,81)  &
73 & (0,1,2,3,4,28,32,10,24,70,36,17) \\
145 & (0,1,2,3,4,8,18,108,120,97,34,70)  &
217 & (0,1,2,3,4,6,21,124,43,170,205,69)  &
433 & (0,1,2,3,4,6,10,233,341,171,184,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2520} & (63,95,231,235,60,21,24,8,0,2,1) &
(24,4) & (14,34,79,55,6,28,13,39,52,93,12,89)  &
73 & (0,1,2,3,4,18,23,26,14,36,69,45) \\
145 & (0,1,2,3,4,9,47,32,37,22,70,89)  &
217 & (0,1,2,3,4,6,22,149,211,164,108,135)  &
433 & (0,1,2,3,4,6,11,249,205,334,278,23)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2521} & (63,95,231,235,60,28,3,12,0,0,1) &
(24,4) & (72,24,60,4,1,49,78,3,58,34,11,77)  &
73 & (0,1,2,3,12,45,53,66,40,18,4,15) \\
145 & (0,1,2,3,4,11,48,85,34,17,90,126)  &
217 & (0,1,2,3,4,6,21,179,190,85,68,164)  &
433 & (0,1,2,3,4,6,11,145,263,394,160,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2523} & (63,95,231,235,60,35,4,13,2,0,0) &
(24,4) & (71,75,55,91,41,30,68,32,42,34,60,49)  &
73 & (0,1,2,3,4,6,53,67,12,36,60,46) \\
145 & (0,1,2,3,4,7,23,53,40,88,71,120)  &
217 & (0,1,2,3,4,6,74,183,122,159,49,23)  &
433 & (0,1,2,3,4,6,12,166,250,382,109,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2524} & (63,95,231,235,60,35,16,12,1,2,0) &
(24,4) & (58,82,2,90,41,7,40,75,16,84,17,13)  &
73 & (0,1,2,3,4,6,42,55,67,25,17,47) \\
145 & (0,1,2,3,4,6,110,14,72,119,53,65)  &
217 & (0,1,2,3,4,6,24,122,32,160,177,147)  &
433 & (0,1,2,3,4,6,14,40,216,95,86,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2526} & (63,95,231,235,60,37,1,14,2,0,0) &
(24,4) & (60,24,64,0,69,13,90,7,22,78,57,23)  &
73 & (0,1,2,3,4,37,19,14,46,66,26,70) \\
145 & (0,1,2,3,4,7,25,116,50,84,103,111)  &
217 & (0,1,2,3,4,6,124,65,74,49,23,160)  &
433 & (0,1,2,3,4,6,20,216,208,394,239,62)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2527} & (63,95,231,235,60,37,2,13,2,0,0) &
(24,4) & (52,44,55,47,48,66,5,34,73,21,14,49)  &
73 & (0,1,2,3,4,6,30,12,67,41,17,54) \\
145 & (0,1,2,3,4,6,83,135,104,22,139,118)  &
217 & (0,1,2,3,4,6,23,55,178,69,82,189)  &
433 & (0,1,2,3,4,6,14,121,184,233,279,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2528} & (63,95,231,235,60,37,2,14,1,0,0) &
(24,4) & (3,35,95,71,72,84,54,62,57,93,28,38)  &
73 & (0,1,2,3,4,54,62,38,10,50,33,57) \\
145 & (0,1,2,3,4,6,20,70,29,55,64,40)  &
217 & (0,1,2,3,4,6,59,116,20,71,83,188)  &
433 & (0,1,2,3,4,6,19,140,331,366,247,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2529} & (63,95,231,235,60,37,8,14,0,0,1) &
(24,4) & (15,12,76,52,55,67,2,50,69,49,5,78)  &
73 & (0,1,2,3,4,18,64,40,26,8,45,21) \\
145 & (0,1,2,3,4,7,39,135,118,91,127,105)  &
217 & (0,1,2,3,4,6,63,89,24,35,138,206)  &
433 & (0,1,2,3,4,6,12,315,156,48,252,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2530} & (63,95,231,235,60,37,16,12,2,0,1) &
(24,4) & (45,57,32,24,85,35,30,75,38,58,95,66)  &
73 & (0,1,2,3,4,6,32,12,67,60,36,52) \\
145 & (0,1,2,3,4,12,57,71,113,64,119,98)  &
217 & (0,1,2,3,4,6,70,210,187,116,98,47)  &
433 & (0,1,2,3,4,6,12,138,66,338,342,411)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2531} & (63,95,231,235,60,44,1,14,0,0,1) &
(24,4) & (41,13,70,34,39,91,32,58,68,28,84,35)  &
73 & (0,1,2,3,4,33,7,54,25,60,36,64) \\
145 & (0,1,2,3,4,7,111,46,33,56,64,131)  &
217 & (0,1,2,3,4,6,13,22,155,61,137,190)  &
433 & (0,1,2,3,4,6,12,311,279,197,23,349)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2532} & (63,95,231,235,60,49,1,12,2,2,0) &
(24,4) & (90,65,69,29,58,74,51,71,44,28,27,4)  &
73 & (0,1,2,3,4,6,30,59,42,23,67,63) \\
145 & (0,1,2,3,4,6,23,82,139,100,113,93)  &
217 & (0,1,2,3,4,6,175,12,22,98,188,147)  &
433 & (0,1,2,3,4,6,48,248,353,281,313,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2533} & (63,95,231,235,60,49,2,12,1,2,0) &
(24,4) & (60,32,71,15,64,2,61,83,26,85,6,93)  &
73 & (0,1,2,3,4,17,49,52,43,8,13,20) \\
145 & (0,1,2,3,4,6,78,136,87,45,125,34)  &
217 & (0,1,2,3,4,6,21,57,178,103,83,150)  &
433 & (0,1,2,3,4,6,14,206,387,43,120,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2534} & (63,95,231,235,60,49,2,12,4,0,1) &
(24,4) & (72,40,95,39,56,26,37,35,90,41,62,69)  &
73 & (0,1,2,3,4,10,60,43,25,63,6,47) \\
145 & (0,1,2,3,4,6,102,56,87,124,113,72)  &
217 & (0,1,2,3,4,6,17,89,179,65,197,34)  &
433 & (0,1,2,3,4,6,19,355,250,195,393,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2535} & (63,95,231,235,60,49,4,12,2,0,1) &
(24,4) & (19,55,47,15,9,0,54,30,92,52,46,29)  &
73 & (0,1,2,3,4,6,17,38,26,44,10,55) \\
145 & (0,1,2,3,4,6,61,31,103,22,54,132)  &
217 & (0,1,2,3,4,6,164,188,72,97,48,20)  &
433 & (0,1,2,3,4,6,19,73,205,101,263,385)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2536} & (63,95,231,235,60,49,16,4,6,0,1) &
(24,4) & (38,50,18,6,47,27,64,45,53,80,63,49)  &
73 & (0,1,2,3,4,22,65,28,26,70,17,35) \\
145 & (0,1,2,3,4,7,37,135,117,56,21,43)  &
217 & (0,1,2,3,4,6,24,94,68,208,56,41)  &
433 & (0,1,2,3,4,6,12,368,19,44,262,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2537} & (63,95,231,235,60,52,1,12,2,0,1) &
(24,4) & (59,27,20,76,11,73,78,48,41,74,14,37)  &
73 & (0,1,2,3,4,10,44,25,63,47,6,56) \\
145 & (0,1,2,3,4,7,20,84,119,53,109,43)  &
217 & (0,1,2,3,4,6,19,55,178,69,23,137)  &
433 & (0,1,2,3,4,6,14,145,266,338,42,63)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2538} & (63,95,231,235,99,12,17,14,4,0,0) &
(24,4) & (35,79,67,15,0,21,74,49,84,66,26,77)  &
73 & (0,1,2,3,4,15,45,5,49,52,20,10) \\
145 & (0,1,2,3,4,8,25,115,19,36,106,54)  &
217 & (0,1,2,3,4,7,16,81,197,188,163,44)  &
433 & (0,1,2,3,4,7,11,82,239,332,188,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2539} & (63,95,231,235,99,17,20,12,6,0,0) &
(24,4) & (23,3,75,91,68,77,5,18,53,72,74,34)  &
73 & (0,1,2,3,4,7,33,15,35,52,28,64) \\
145 & (0,1,2,3,4,7,94,115,138,28,105,20)  &
217 & (0,1,2,3,4,7,24,188,17,73,176,97)  &
433 & (0,1,2,3,4,7,18,207,337,409,356,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2542} & (63,95,231,235,101,5,24,14,2,0,0) &
(24,4) & (72,64,0,24,87,50,93,83,42,49,29,89)  &
73 & (0,1,2,3,4,7,42,50,20,59,13,48) \\
145 & (0,1,2,3,4,7,66,55,10,131,96,119)  &
217 & (0,1,2,3,4,7,32,46,210,97,57,22)  &
433 & (0,1,2,3,4,7,12,282,392,188,239,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2543} & (63,95,231,235,101,9,18,14,4,0,0) &
(24,4) & (80,48,24,56,1,31,71,38,77,75,37,62)  &
73 & (0,1,2,3,4,7,16,49,39,66,31,54) \\
145 & (0,1,2,3,4,8,32,101,137,35,91,22)  &
217 & (0,1,2,3,4,7,45,82,162,189,197,16)  &
433 & (0,1,2,3,4,7,18,382,66,214,42,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2544} & (63,95,231,235,101,9,20,14,2,0,0) &
(24,4) & (23,63,28,36,35,81,25,8,90,2,85,94)  &
73 & (0,1,2,3,4,15,41,70,43,51,18,68) \\
145 & (0,1,2,3,4,7,11,80,41,54,18,32)  &
217 & (0,1,2,3,4,7,59,14,185,31,83,23)  &
433 & (0,1,2,3,4,7,14,61,144,134,334,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2545} & (63,95,231,235,101,9,24,14,0,2,0) &
(24,4) & (69,81,54,62,77,35,55,90,24,28,87,64)  &
73 & (0,1,2,3,4,14,7,36,28,51,42,57) \\
145 & (0,1,2,3,4,7,29,84,21,17,54,106)  &
217 & (0,1,2,3,4,7,34,128,72,176,205,24)  &
433 & (0,1,2,3,4,7,16,411,194,375,356,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2546} & (63,95,231,235,101,10,17,14,4,0,0) &
(24,4) & (19,15,35,31,78,12,69,84,90,89,2,76)  &
73 & (0,1,2,3,4,14,53,15,40,56,6,46) \\
145 & (0,1,2,3,4,8,115,46,57,82,17,22)  &
217 & (0,1,2,3,4,7,73,120,37,66,24,45)  &
433 & (0,1,2,3,4,7,11,205,58,160,393,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2547} & (63,95,231,235,101,10,20,13,2,0,0) &
(24,4) & (35,47,51,63,4,38,78,36,93,33,28,30)  &
73 & (0,1,2,3,4,7,16,49,39,66,54,31) \\
145 & (0,1,2,3,4,7,118,96,68,128,16,43)  &
217 & (0,1,2,3,4,7,23,14,46,58,190,138)  &
433 & (0,1,2,3,4,7,14,126,79,338,373,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2548} & (63,95,231,235,101,10,20,14,1,0,0) &
(24,4) & (84,80,83,51,16,9,14,71,74,33,50,69)  &
73 & (0,1,2,3,4,7,13,50,15,57,28,34) \\
145 & (0,1,2,3,4,7,54,116,18,82,138,107)  &
217 & (0,1,2,3,4,7,17,124,135,170,36,198)  &
433 & (0,1,2,3,4,7,14,101,247,140,69,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2549} & (63,95,231,235,101,10,24,14,0,1,0) &
(24,4) & (58,90,82,86,19,77,68,13,47,36,83,21)  &
73 & (0,1,2,3,4,7,16,23,65,40,55,30) \\
145 & (0,1,2,3,4,8,41,83,128,119,16,55)  &
217 & (0,1,2,3,4,7,178,106,138,13,190,57)  &
433 & (0,1,2,3,4,7,11,413,266,216,229,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2550} & (63,95,231,235,101,12,24,14,0,0,1) &
(24,4) & (27,23,22,50,71,93,33,46,32,56,77,20)  &
73 & (0,1,2,3,4,7,24,66,57,36,48,63) \\
145 & (0,1,2,3,4,7,57,50,108,83,120,131)  &
217 & (0,1,2,3,4,7,19,116,40,189,206,155)  &
433 & (0,1,2,3,4,7,11,362,43,342,109,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2551} & (63,95,231,235,101,17,18,12,6,0,0) &
(24,4) & (7,39,51,55,64,29,57,40,25,2,82,10)  &
73 & (0,1,2,3,4,7,50,29,60,36,20,65) \\
145 & (0,1,2,3,4,7,11,81,114,46,89,23)  &
217 & (0,1,2,3,4,7,57,158,10,187,108,84)  &
433 & (0,1,2,3,4,7,20,156,197,94,80,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2552} & (63,95,231,235,101,17,24,12,2,2,0) &
(24,4) & (49,85,33,41,58,55,39,26,80,0,34,76)  &
73 & (0,1,2,3,4,7,25,44,56,28,41,66) \\
145 & (0,1,2,3,4,7,53,18,80,124,117,105)  &
217 & (0,1,2,3,4,7,57,17,176,31,108,138)  &
433 & (0,1,2,3,4,7,11,274,367,102,299,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2553} & (63,95,231,235,101,18,20,12,3,0,0) &
(24,4) & (40,48,64,44,85,39,2,13,58,79,41,11)  &
73 & (0,1,2,3,4,15,68,36,70,26,30,20) \\
145 & (0,1,2,3,4,8,32,57,68,35,45,21)  &
217 & (0,1,2,3,4,7,22,14,149,95,30,47)  &
433 & (0,1,2,3,4,7,11,342,19,368,185,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2554} & (63,95,231,235,101,18,24,12,2,1,0) &
(24,4) & (20,4,16,36,77,7,3,93,22,62,73,15)  &
73 & (0,1,2,3,4,12,57,5,40,51,15,45) \\
145 & (0,1,2,3,4,8,66,58,45,55,120,18)  &
217 & (0,1,2,3,4,7,68,183,138,57,31,13)  &
433 & (0,1,2,3,4,7,14,107,350,380,277,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2555} & (63,95,231,235,101,18,24,12,4,0,1) &
(24,4) & (88,40,1,13,79,90,14,49,83,46,15,30)  &
73 & (0,1,2,3,4,14,7,50,42,59,54,48) \\
145 & (0,1,2,3,4,8,119,63,106,38,96,18)  &
217 & (0,1,2,3,4,7,41,155,185,49,197,205)  &
433 & (0,1,2,3,4,7,11,137,84,334,69,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2556} & (63,95,231,235,101,20,24,12,2,0,1) &
(24,4) & (14,30,17,1,50,16,56,37,27,67,88,19)  &
73 & (0,1,2,3,4,7,49,66,16,36,64,22) \\
145 & (0,1,2,3,4,7,55,112,69,130,31,11)  &
217 & (0,1,2,3,4,7,32,155,210,173,197,137)  &
433 & (0,1,2,3,4,7,24,214,279,246,169,82)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2557} & (63,95,231,235,101,24,24,12,0,2,1) &
(24,4) & (10,6,27,78,49,88,40,83,13,12,61,60)  &
73 & (0,1,2,3,4,7,26,59,39,11,19,31) \\
145 & (0,1,2,3,4,8,98,36,115,27,45,58)  &
217 & (0,1,2,3,4,7,16,153,180,163,198,189)  &
433 & (0,1,2,3,4,7,11,166,326,392,84,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2558} & (63,95,231,235,101,33,16,14,6,0,0) &
(24,4) & (13,49,73,37,88,63,26,48,7,30,46,42)  &
73 & (0,1,2,3,4,8,50,53,64,45,40,59) \\
145 & (0,1,2,3,4,8,55,64,78,29,42,21)  &
217 & (0,1,2,3,4,7,16,153,22,163,180,189)  &
433 & (0,1,2,3,4,7,20,301,184,228,123,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2559} & (63,95,231,235,101,40,16,14,4,0,1) &
(24,4) & (75,35,87,55,81,0,58,4,53,86,25,94)  &
73 & (0,1,2,3,4,7,29,36,15,64,20,43) \\
145 & (0,1,2,3,4,9,66,116,120,107,130,94)  &
217 & (0,1,2,3,4,7,22,57,24,97,171,72)  &
433 & (0,1,2,3,4,7,14,166,313,140,86,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2560} & (63,95,231,235,101,48,16,12,3,2,0) &
(24,4) & (18,6,22,78,91,16,41,71,4,13,67,21)  &
73 & (0,1,2,3,4,7,63,26,58,66,31,24) \\
145 & (0,1,2,3,4,8,107,120,66,18,37,96)  &
217 & (0,1,2,3,4,7,15,175,136,31,172,199)  &
433 & (0,1,2,3,4,7,20,175,377,127,47,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2561} & (63,95,231,235,101,48,16,12,6,0,1) &
(24,4) & (3,83,23,95,58,85,52,2,57,80,74,88)  &
73 & (0,1,2,3,4,7,14,49,40,17,22,30) \\
145 & (0,1,2,3,4,8,19,28,68,124,104,33)  &
217 & (0,1,2,3,4,7,22,30,185,58,112,85)  &
433 & (0,1,2,3,4,7,14,107,301,265,216,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2562} & (63,95,231,235,108,17,17,12,2,2,0) &
(24,4) & (28,59,11,4,13,74,50,93,42,18,17,77)  &
73 & (0,1,2,3,4,7,37,60,52,19,45,64) \\
145 & (0,1,2,3,4,7,79,39,96,11,130,65)  &
217 & (0,1,2,3,4,7,22,128,182,85,161,31)  &
433 & (0,1,2,3,4,7,17,301,171,251,334,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2563} & (63,95,231,235,108,17,18,12,1,2,0) &
(24,4) & (2,82,7,43,37,68,64,9,28,4,53,81)  &
73 & (0,1,2,3,4,7,29,65,24,35,57,14) \\
145 & (0,1,2,3,4,7,18,38,87,104,93,120)  &
217 & (0,1,2,3,4,7,35,56,48,199,123,72)  &
433 & (0,1,2,3,4,7,14,247,374,69,339,79)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2564} & (63,95,231,235,108,17,18,12,4,0,1) &
(24,4) & (22,42,82,62,19,8,32,39,60,13,67,81)  &
73 & (0,1,2,3,4,8,53,11,47,56,41,16) \\
145 & (0,1,2,3,4,7,71,96,119,39,84,101)  &
217 & (0,1,2,3,4,7,42,169,99,66,60,24)  &
433 & (0,1,2,3,4,7,14,159,327,294,263,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2565} & (63,95,231,235,108,17,20,12,2,0,1) &
(24,4) & (19,55,63,31,38,37,21,82,69,16,40,74)  &
73 & (0,1,2,3,4,7,20,29,66,50,35,61) \\
145 & (0,1,2,3,4,8,120,82,17,37,70,96)  &
217 & (0,1,2,3,4,7,58,66,84,23,180,31)  &
433 & (0,1,2,3,4,7,11,239,317,392,245,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2566} & (63,95,231,235,113,3,12,14,4,0,0) &
(24,4) & (2,90,86,10,73,11,68,48,13,39,33,4)  &
73 & (0,1,2,3,4,7,32,58,40,23,27,14) \\
145 & (0,1,2,3,4,7,132,126,57,65,108,120)  &
217 & (0,1,2,3,4,7,24,81,144,42,187,15)  &
433 & (0,1,2,3,4,7,44,259,214,426,196,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2567} & (63,95,231,235,113,3,20,12,6,0,0) &
(24,4) & (13,53,49,81,71,46,80,86,40,91,83,32)  &
73 & (0,1,2,3,4,21,10,44,12,47,16,52) \\
145 & (0,1,2,3,4,7,80,138,123,64,53,41)  &
217 & (0,1,2,3,4,7,47,103,96,38,147,23)  &
433 & (0,1,2,3,4,7,11,84,68,228,338,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2568} & (63,95,231,235,113,5,10,14,4,0,0) &
(24,4) & (30,70,86,94,11,17,84,0,33,79,55,12)  &
73 & (0,1,2,3,4,51,33,38,21,10,60,70) \\
145 & (0,1,2,3,4,7,79,94,125,41,137,130)  &
217 & (0,1,2,3,4,7,31,18,149,171,175,98)  &
433 & (0,1,2,3,4,7,11,138,381,229,43,188)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2569} & (63,95,231,235,113,5,12,14,2,0,0) &
(24,4) & (77,53,5,13,94,67,68,88,31,2,30,0)  &
73 & (0,1,2,3,4,7,26,21,58,61,10,46) \\
145 & (0,1,2,3,4,7,17,83,33,91,120,45)  &
217 & (0,1,2,3,4,7,21,145,172,175,71,97)  &
433 & (0,1,2,3,4,7,11,302,44,240,101,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2570} & (63,95,231,235,113,5,18,12,6,0,0) &
(24,4) & (91,75,47,59,76,74,6,37,82,0,72,41)  &
73 & (0,1,2,3,4,15,19,47,23,5,67,36) \\
145 & (0,1,2,3,4,8,49,18,70,120,38,91)  &
217 & (0,1,2,3,4,7,24,13,73,171,40,189)  &
433 & (0,1,2,3,4,7,11,274,350,367,297,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2571} & (63,95,231,235,113,5,24,12,2,2,0) &
(24,4) & (42,78,26,62,11,88,48,49,95,47,65,53)  &
73 & (0,1,2,3,4,15,54,57,28,39,43,10) \\
145 & (0,1,2,3,4,7,47,19,70,125,11,91)  &
217 & (0,1,2,3,4,7,32,80,18,153,177,98)  &
433 & (0,1,2,3,4,7,12,394,26,334,240,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2572} & (63,95,231,235,113,6,10,13,4,0,0) &
(24,4) & (41,25,93,9,79,16,94,66,4,43,63,76)  &
73 & (0,1,2,3,4,9,24,41,58,44,28,64) \\
145 & (0,1,2,3,4,7,122,114,47,56,20,107)  &
217 & (0,1,2,3,4,7,58,112,134,44,41,31)  &
433 & (0,1,2,3,4,7,12,281,368,45,350,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2573} & (63,95,231,235,113,6,12,13,2,0,0) &
(24,4) & (55,47,75,31,93,34,6,86,36,32,69,76)  &
73 & (0,1,2,3,4,13,70,40,32,56,28,53) \\
145 & (0,1,2,3,4,7,11,71,114,46,23,90)  &
217 & (0,1,2,3,4,7,17,198,169,155,129,182)  &
433 & (0,1,2,3,4,7,16,84,316,240,374,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2574} & (63,95,231,235,113,6,12,14,1,0,0) &
(24,4) & (40,20,92,16,61,23,51,19,34,42,53,87)  &
73 & (0,1,2,3,4,24,7,38,47,32,14,19) \\
145 & (0,1,2,3,4,7,19,71,40,103,57,29)  &
217 & (0,1,2,3,4,7,16,21,182,145,60,172)  &
433 & (0,1,2,3,4,7,12,118,156,299,412,94)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2575} & (63,95,231,235,113,6,17,12,6,0,0) &
(24,4) & (89,21,40,12,25,58,59,24,10,15,79,66)  &
73 & (0,1,2,3,4,12,26,38,32,5,60,56) \\
145 & (0,1,2,3,4,7,34,69,87,136,46,126)  &
217 & (0,1,2,3,4,7,22,137,11,173,189,98)  &
433 & (0,1,2,3,4,7,17,83,160,315,110,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2576} & (63,95,231,235,113,6,18,12,5,0,0) &
(24,4) & (22,34,2,38,65,79,56,27,12,33,81,95)  &
73 & (0,1,2,3,4,8,61,64,56,45,35,25) \\
145 & (0,1,2,3,4,7,17,42,126,81,54,118)  &
217 & (0,1,2,3,4,7,16,40,10,145,171,161)  &
433 & (0,1,2,3,4,7,11,341,119,78,250,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2577} & (63,95,231,235,113,6,20,12,3,0,0) &
(24,4) & (57,73,90,54,41,3,75,38,71,68,4,0)  &
73 & (0,1,2,3,4,8,46,49,63,58,55,41) \\
145 & (0,1,2,3,4,8,30,106,52,11,90,131)  &
217 & (0,1,2,3,4,7,19,135,36,162,148,49)  &
433 & (0,1,2,3,4,7,11,382,210,195,317,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2578} & (63,95,231,235,113,6,24,12,1,2,0) &
(24,4) & (56,64,92,0,33,51,95,6,85,21,70,87)  &
73 & (0,1,2,3,4,8,26,29,14,65,35,56) \\
145 & (0,1,2,3,4,12,7,30,80,94,129,107)  &
217 & (0,1,2,3,4,7,13,107,45,56,136,22)  &
433 & (0,1,2,3,4,7,12,327,400,219,393,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2579} & (63,95,231,235,113,6,24,12,2,1,0) &
(24,4) & (46,94,58,10,67,80,77,92,43,57,5,40)  &
73 & (0,1,2,3,4,32,7,21,58,40,26,13) \\
145 & (0,1,2,3,4,8,17,119,83,137,54,42)  &
217 & (0,1,2,3,4,7,32,20,147,155,24,46)  &
433 & (0,1,2,3,4,7,12,267,63,195,339,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2580} & (63,95,231,235,113,6,24,12,4,0,1) &
(24,4) & (42,10,34,66,29,75,44,71,89,68,9,23)  &
73 & (0,1,2,3,4,8,37,52,60,11,20,46) \\
145 & (0,1,2,3,4,8,94,71,129,28,11,42)  &
217 & (0,1,2,3,4,7,59,11,127,20,30,136)  &
433 & (0,1,2,3,4,7,12,282,337,85,25,94)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2581} & (63,95,231,235,113,12,12,14,0,0,1) &
(24,4) & (64,85,4,0,26,19,5,75,62,50,58,67)  &
73 & (0,1,2,3,4,8,20,38,11,60,26,45) \\
145 & (0,1,2,3,4,7,53,70,107,18,84,29)  &
217 & (0,1,2,3,4,7,136,210,187,121,171,22)  &
433 & (0,1,2,3,4,7,14,57,144,295,317,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2582} & (63,95,231,235,113,12,17,12,2,2,0) &
(24,4) & (3,35,87,79,62,93,92,81,36,12,38,25)  &
73 & (0,1,2,3,4,15,32,40,67,5,25,58) \\
145 & (0,1,2,3,4,7,45,78,62,15,53,120)  &
217 & (0,1,2,3,4,7,23,203,49,31,138,208)  &
433 & (0,1,2,3,4,7,11,174,152,240,85,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2583} & (63,95,231,235,113,12,18,12,1,2,0) &
(24,4) & (20,38,28,72,7,25,62,57,63,27,5,89)  &
73 & (0,1,2,3,4,10,37,56,51,59,63,31) \\
145 & (0,1,2,3,4,7,80,31,123,95,108,130)  &
217 & (0,1,2,3,4,7,24,73,187,171,205,179)  &
433 & (0,1,2,3,4,7,11,123,239,280,335,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2584} & (63,95,231,235,113,12,18,12,4,0,1) &
(24,4) & (85,33,57,73,62,7,48,91,72,10,75,40)  &
73 & (0,1,2,3,4,7,64,40,17,32,29,22) \\
145 & (0,1,2,3,4,7,29,47,62,70,95,108)  &
217 & (0,1,2,3,4,7,15,22,73,171,189,180)  &
433 & (0,1,2,3,4,7,14,110,173,141,374,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2585} & (63,95,231,235,113,12,20,12,2,0,1) &
(24,4) & (11,3,55,51,44,17,34,77,12,52,57,70)  &
73 & (0,1,2,3,4,17,65,36,43,56,70,25) \\
145 & (0,1,2,3,4,7,59,44,23,78,117,11)  &
217 & (0,1,2,3,4,7,21,98,54,153,32,207)  &
433 & (0,1,2,3,4,7,11,334,367,233,247,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2586} & (63,95,231,235,113,33,4,14,6,0,0) &
(24,4) & (69,73,49,45,6,87,0,92,95,62,74,8)  &
73 & (0,1,2,3,4,7,53,19,48,32,36,66) \\
145 & (0,1,2,3,4,7,114,17,26,96,45,91)  &
217 & (0,1,2,3,4,7,24,178,35,97,49,60)  &
433 & (0,1,2,3,4,7,16,307,380,23,147,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2587} & (63,95,231,235,113,33,16,12,6,2,0) &
(24,4) & (10,66,70,34,45,84,71,76,25,3,72,87)  &
73 & (0,1,2,3,4,11,56,38,32,5,62,26) \\
145 & (0,1,2,3,4,8,59,70,99,45,36,22)  &
217 & (0,1,2,3,4,7,40,18,42,206,91,66)  &
433 & (0,1,2,3,4,7,14,299,187,402,169,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2588} & (63,95,231,235,113,34,4,13,6,0,0) &
(24,4) & (68,52,8,48,30,17,11,85,95,10,22,23)  &
73 & (0,1,2,3,4,7,29,24,31,10,18,36) \\
145 & (0,1,2,3,4,8,31,80,105,127,94,110)  &
217 & (0,1,2,3,4,7,40,119,77,146,15,199)  &
433 & (0,1,2,3,4,7,16,42,120,73,295,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2589} & (63,95,231,235,113,34,4,14,5,0,0) &
(24,4) & (78,94,26,50,19,92,93,57,84,43,83,1)  &
73 & (0,1,2,3,4,16,37,70,65,43,26,20) \\
145 & (0,1,2,3,4,7,57,63,30,124,137,46)  &
217 & (0,1,2,3,4,7,17,55,189,154,23,41)  &
433 & (0,1,2,3,4,7,14,191,48,79,281,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2590} & (63,95,231,235,113,34,16,12,5,2,0) &
(24,4) & (36,44,76,20,17,50,27,78,63,65,19,58)  &
73 & (0,1,2,3,4,8,37,24,55,27,59,12) \\
145 & (0,1,2,3,4,7,68,105,16,119,127,33)  &
217 & (0,1,2,3,4,7,131,102,11,38,178,205)  &
433 & (0,1,2,3,4,7,16,372,333,393,207,301)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2591} & (63,95,231,235,113,36,8,14,4,0,1) &
(24,4) & (27,23,39,31,17,78,44,26,33,8,69,90)  &
73 & (0,1,2,3,4,11,62,38,21,5,50,31) \\
145 & (0,1,2,3,4,7,58,31,137,130,21,44)  &
217 & (0,1,2,3,4,7,45,81,197,188,57,205)  &
433 & (0,1,2,3,4,7,24,126,205,265,339,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2592} & (63,95,231,235,113,36,16,12,3,2,0) &
(24,4) & (68,88,95,19,76,65,66,83,46,62,37,33)  &
73 & (0,1,2,3,4,16,43,7,45,11,19,25) \\
145 & (0,1,2,3,4,8,79,126,46,33,59,38)  &
217 & (0,1,2,3,4,8,74,208,76,187,49,60)  &
433 & (0,1,2,3,4,7,18,173,80,233,99,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2593} & (63,95,231,235,113,36,16,12,6,0,1) &
(24,4) & (53,69,13,29,82,80,79,92,15,74,94,20)  &
73 & (0,1,2,3,4,9,28,31,35,64,23,60) \\
145 & (0,1,2,3,4,8,43,27,90,136,52,71)  &
217 & (0,1,2,3,4,7,24,144,48,60,155,37)  &
433 & (0,1,2,3,4,7,28,232,59,141,17,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2594} & (63,95,231,235,116,3,17,12,6,0,0) &
(24,4) & (33,85,61,9,71,62,46,64,83,22,88,91)  &
73 & (0,1,2,3,4,8,54,28,15,57,40,11) \\
145 & (0,1,2,3,4,7,105,87,80,34,137,23)  &
217 & (0,1,2,3,4,7,49,163,42,99,197,17)  &
433 & (0,1,2,3,4,7,17,97,249,55,317,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2595} & (63,95,231,235,116,3,24,12,1,2,0) &
(24,4) & (78,58,18,6,68,67,63,5,60,95,88,89)  &
73 & (0,1,2,3,4,13,41,23,49,44,16,69) \\
145 & (0,1,2,3,4,7,30,104,137,84,17,94)  &
217 & (0,1,2,3,4,7,140,43,172,198,15,58)  &
433 & (0,1,2,3,4,7,24,54,277,267,207,339)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2596} & (63,95,231,235,116,3,24,12,4,0,1) &
(24,4) & (71,35,27,31,61,72,0,38,57,56,18,25)  &
73 & (0,1,2,3,4,17,37,56,25,66,47,70) \\
145 & (0,1,2,3,4,7,57,115,123,39,20,101)  &
217 & (0,1,2,3,4,7,105,97,56,207,37,173)  &
433 & (0,1,2,3,4,7,14,47,110,170,141,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2597} & (63,95,231,235,116,5,24,12,2,0,1) &
(24,4) & (49,25,85,21,12,19,54,11,36,46,95,66)  &
73 & (0,1,2,3,4,33,23,49,39,66,61,6) \\
145 & (0,1,2,3,4,7,11,63,106,131,28,58)  &
217 & (0,1,2,3,4,7,66,203,182,164,30,207)  &
433 & (0,1,2,3,4,7,24,100,57,266,214,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2598} & (63,95,231,235,116,9,17,12,2,2,0) &
(24,4) & (57,53,29,93,66,44,59,28,47,71,92,70)  &
73 & (0,1,2,3,4,33,9,12,16,40,26,55) \\
145 & (0,1,2,3,4,7,18,70,90,138,107,120)  &
217 & (0,1,2,3,4,7,33,152,16,84,178,196)  &
433 & (0,1,2,3,4,7,14,159,250,340,300,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2599} & (63,95,231,235,116,9,18,12,1,2,0) &
(24,4) & (55,23,3,43,62,76,65,8,25,93,64,30)  &
73 & (0,1,2,3,4,13,53,56,60,31,68,41) \\
145 & (0,1,2,3,4,8,21,56,137,33,78,28)  &
217 & (0,1,2,3,4,7,23,137,35,120,96,46)  &
433 & (0,1,2,3,4,7,17,42,354,120,250,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2600} & (63,95,231,235,116,9,18,12,2,1,0) &
(24,4) & (55,75,6,62,15,8,61,18,93,40,88,85)  &
73 & (0,1,2,3,4,20,70,38,30,49,61,53) \\
145 & (0,1,2,3,4,7,25,91,16,63,43,96)  &
217 & (0,1,2,3,4,7,37,158,24,189,172,73)  &
433 & (0,1,2,3,4,7,16,156,356,44,48,377)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2601} & (63,95,231,235,116,9,18,12,4,0,1) &
(24,4) & (84,20,0,36,46,57,55,13,58,15,6,23)  &
73 & (0,1,2,3,4,12,21,61,39,32,6,26) \\
145 & (0,1,2,3,4,7,25,32,50,112,70,59)  &
217 & (0,1,2,3,4,7,38,115,187,60,134,24)  &
433 & (0,1,2,3,4,7,14,121,96,394,87,296)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2602} & (63,95,231,235,116,9,20,12,2,0,1) &
(24,4) & (81,85,28,68,5,70,55,92,51,34,46,71)  &
73 & (0,1,2,3,4,7,12,40,14,58,52,32) \\
145 & (0,1,2,3,4,7,30,19,66,107,95,138)  &
217 & (0,1,2,3,4,7,13,183,31,147,163,22)  &
433 & (0,1,2,3,4,7,14,274,299,392,356,53)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2603} & (63,95,231,235,116,9,24,12,0,2,1) &
(24,4) & (76,8,44,72,45,62,11,2,57,31,6,65)  &
73 & (0,1,2,3,4,15,19,50,70,45,66,40) \\
145 & (0,1,2,3,4,7,20,124,82,138,93,35)  &
217 & (0,1,2,3,4,7,24,159,37,176,73,171)  &
433 & (0,1,2,3,4,7,14,120,393,348,102,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2604} & (63,95,231,235,116,33,16,12,6,0,1) &
(24,4) & (54,62,30,42,4,77,35,41,44,71,87,76)  &
73 & (0,1,2,3,4,45,23,49,39,66,6,61) \\
145 & (0,1,2,3,4,7,35,119,11,102,90,21)  &
217 & (0,1,2,3,4,7,24,81,144,42,33,206)  &
433 & (0,1,2,3,4,7,16,182,207,55,23,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2605} & (63,95,231,249,15,19,28,2,4,0,0) &
(24,4) & (45,37,85,47,42,22,58,68,84,7,51,44)  &
73 & (0,1,2,3,4,15,6,39,11,52,30,57) \\
145 & (0,1,2,3,4,8,105,49,66,95,38,131)  &
217 & (0,1,2,3,4,6,65,18,24,37,103,73)  &
433 & (0,1,2,3,4,6,14,62,103,229,300,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2606} & (63,95,231,249,15,19,28,4,2,0,0) &
(24,4) & (46,57,82,10,41,40,53,19,92,56,59,35)  &
73 & (0,1,2,3,4,13,17,46,35,54,26,70) \\
145 & (0,1,2,3,4,7,70,106,111,96,18,65)  &
217 & (0,1,2,3,4,6,12,199,189,98,48,73)  &
433 & (0,1,2,3,4,6,10,333,351,401,214,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2607} & (63,95,231,249,15,19,28,8,0,2,0) &
(24,4) & (82,34,58,10,27,23,19,9,64,12,61,29)  &
73 & (0,1,2,3,4,23,57,70,62,50,40,32) \\
145 & (0,1,2,3,4,6,22,114,132,139,81,107)  &
217 & (0,1,2,3,4,6,164,48,188,19,152,97)  &
433 & (0,1,2,3,4,6,14,149,205,159,86,388)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2608} & (63,95,231,249,15,22,25,2,4,0,0) &
(24,4) & (24,64,92,28,27,55,11,66,50,45,21,57)  &
73 & (0,1,2,3,4,11,24,56,43,7,27,62) \\
145 & (0,1,2,3,4,7,22,93,138,106,70,38)  &
217 & (0,1,2,3,4,6,12,149,97,55,65,199)  &
433 & (0,1,2,3,4,6,11,411,94,176,233,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2609} & (63,95,231,249,15,22,25,8,0,2,0) &
(24,4) & (47,19,31,35,14,70,94,24,5,41,72,32)  &
73 & (0,1,2,3,4,18,69,21,50,32,40,64) \\
145 & (0,1,2,3,4,7,125,78,106,94,111,11)  &
217 & (0,1,2,3,4,6,49,181,197,14,103,64)  &
433 & (0,1,2,3,4,6,23,383,303,208,409,339)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2610} & (63,95,231,249,15,22,26,1,4,0,0) &
(24,4) & (67,63,83,15,66,68,54,33,8,41,77,64)  &
73 & (0,1,2,3,4,11,14,31,55,40,27,7) \\
145 & (0,1,2,3,4,7,44,112,29,82,138,128)  &
217 & (0,1,2,3,4,6,24,42,13,133,164,156)  &
433 & (0,1,2,3,4,6,10,333,351,214,401,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2611} & (63,95,231,249,15,22,26,4,1,0,0) &
(24,4) & (50,46,16,87,18,61,57,40,92,27,75,49)  &
73 & (0,1,2,3,4,6,26,14,10,31,41,55) \\
145 & (0,1,2,3,4,7,107,18,84,51,70,120)  &
217 & (0,1,2,3,4,6,63,43,31,116,17,84)  &
433 & (0,1,2,3,4,6,11,353,123,248,393,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2612} & (63,95,231,249,15,22,26,8,0,1,0) &
(24,4) & (19,23,3,71,54,70,74,92,61,17,8,80)  &
73 & (0,1,2,3,4,7,31,66,57,62,34,25) \\
145 & (0,1,2,3,4,7,79,105,115,138,94,21)  &
217 & (0,1,2,3,4,6,39,61,175,99,170,204)  &
433 & (0,1,2,3,4,6,9,45,171,32,228,148)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2613} & (63,95,231,249,15,26,28,1,0,2,0) &
(24,4) & (82,26,54,42,35,75,13,72,4,12,69,37)  &
73 & (0,1,2,3,4,25,28,21,9,31,14,36) \\
145 & (0,1,2,3,4,6,9,65,50,114,27,78)  &
217 & (0,1,2,3,4,6,20,97,74,138,62,46)  &
433 & (0,1,2,3,4,6,10,322,413,233,86,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2614} & (63,95,231,249,15,26,28,2,0,1,0) &
(24,4) & (90,70,76,13,30,7,3,48,88,33,77,95)  &
73 & (0,1,2,3,4,10,70,52,20,34,48,62) \\
145 & (0,1,2,3,4,6,45,125,34,139,58,130)  &
217 & (0,1,2,3,4,6,88,73,186,107,170,208)  &
433 & (0,1,2,3,4,6,9,22,210,101,382,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2615} & (63,95,231,249,15,35,18,12,4,0,0) &
(24,4) & (16,40,72,36,11,83,45,3,34,33,86,21)  &
73 & (0,1,2,3,4,50,58,30,67,35,61,54) \\
145 & (0,1,2,3,4,7,71,137,39,32,27,90)  &
217 & (0,1,2,3,4,6,178,188,18,97,55,154)  &
433 & (0,1,2,3,4,6,19,61,53,101,206,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2616} & (63,95,231,249,15,35,20,10,4,0,0) &
(24,4) & (65,53,29,41,76,52,26,32,46,63,7,94)  &
73 & (0,1,2,3,4,6,57,66,24,30,41,62) \\
145 & (0,1,2,3,4,6,79,93,138,20,108,32)  &
217 & (0,1,2,3,4,6,24,153,144,37,60,86)  &
433 & (0,1,2,3,4,6,15,33,393,185,206,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2617} & (63,95,231,249,15,35,20,12,2,0,0) &
(24,4) & (75,60,59,31,92,89,0,26,77,69,78,18)  &
73 & (0,1,2,3,4,26,31,22,7,57,34,63) \\
145 & (0,1,2,3,4,6,68,50,139,132,117,107)  &
217 & (0,1,2,3,4,6,40,189,99,197,175,73)  &
433 & (0,1,2,3,4,6,14,408,298,101,208,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2618} & (63,95,231,249,15,35,24,12,0,2,0) &
(24,4) & (68,69,16,56,29,10,17,87,90,54,59,27)  &
73 & (0,1,2,3,4,24,58,11,49,7,61,44) \\
145 & (0,1,2,3,4,6,34,126,18,139,81,107)  &
217 & (0,1,2,3,4,6,35,72,21,49,122,158)  &
433 & (0,1,2,3,4,6,14,207,135,267,338,388)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2619} & (63,95,231,249,15,38,17,10,4,0,0) &
(24,4) & (62,30,42,78,55,15,80,37,36,25,76,33)  &
73 & (0,1,2,3,4,6,14,30,67,19,53,42) \\
145 & (0,1,2,3,4,6,43,96,80,19,124,116)  &
217 & (0,1,2,3,4,6,70,98,58,19,188,24)  &
433 & (0,1,2,3,4,6,19,80,251,368,246,52)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2620} & (63,95,231,249,15,38,18,9,4,0,0) &
(24,4) & (22,18,50,10,7,35,44,95,85,48,49,57)  &
73 & (0,1,2,3,4,22,10,6,31,40,51,17) \\
145 & (0,1,2,3,4,6,33,68,10,23,104,96)  &
217 & (0,1,2,3,4,6,45,30,138,200,151,58)  &
433 & (0,1,2,3,4,6,19,152,368,188,95,384)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2621} & (63,95,231,249,15,38,18,12,1,0,0) &
(24,4) & (5,69,73,37,16,92,63,10,23,7,38,22)  &
73 & (0,1,2,3,4,14,32,17,54,10,35,49) \\
145 & (0,1,2,3,4,8,21,17,80,110,96,120)  &
217 & (0,1,2,3,4,6,44,187,200,138,71,164)  &
433 & (0,1,2,3,4,6,16,146,120,388,73,82)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2622} & (63,95,231,249,15,38,24,9,0,2,0) &
(24,4) & (4,12,76,80,77,33,6,45,35,70,95,91)  &
73 & (0,1,2,3,4,27,6,23,61,41,46,66) \\
145 & (0,1,2,3,4,10,25,31,91,102,113,128)  &
217 & (0,1,2,3,4,6,63,149,204,83,188,173)  &
433 & (0,1,2,3,4,6,14,171,243,109,376,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2623} & (63,95,231,249,15,38,24,10,0,1,0) &
(24,4) & (92,16,8,32,41,77,94,21,35,62,34,63)  &
73 & (0,1,2,3,4,7,10,46,21,51,61,42) \\
145 & (0,1,2,3,4,6,16,38,103,63,72,96)  &
217 & (0,1,2,3,4,6,73,152,164,176,17,31)  &
433 & (0,1,2,3,4,6,15,248,72,338,267,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2624} & (63,95,231,249,15,41,18,6,4,0,0) &
(24,4) & (50,94,34,58,41,84,15,81,95,32,56,55)  &
73 & (0,1,2,3,4,6,40,67,32,24,19,63) \\
145 & (0,1,2,3,4,8,50,40,22,81,53,118)  &
217 & (0,1,2,3,4,6,19,169,59,37,107,137)  &
433 & (0,1,2,3,4,6,20,258,277,251,327,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2625} & (63,95,231,249,15,41,18,12,0,2,0) &
(24,4) & (5,73,37,9,94,78,95,8,27,71,12,52)  &
73 & (0,1,2,3,4,6,33,14,29,36,57,67) \\
145 & (0,1,2,3,4,12,30,68,20,33,7,104)  &
217 & (0,1,2,3,4,6,51,137,204,107,186,59)  &
433 & (0,1,2,3,4,6,19,80,191,206,121,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2626} & (63,95,231,249,15,41,24,6,0,2,0) &
(24,4) & (13,1,25,37,50,74,11,2,32,40,47,80)  &
73 & (0,1,2,3,4,6,40,67,48,24,56,16) \\
145 & (0,1,2,3,4,6,67,59,114,72,105,126)  &
217 & (0,1,2,3,4,6,21,144,14,49,120,68)  &
433 & (0,1,2,3,4,6,34,15,137,170,412,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2627} & (63,95,231,249,15,42,17,6,4,0,0) &
(24,4) & (78,90,26,2,69,89,64,85,12,63,43,67)  &
73 & (0,1,2,3,4,13,21,51,70,46,60,41) \\
145 & (0,1,2,3,4,6,84,9,19,42,95,29)  &
217 & (0,1,2,3,4,6,49,89,206,183,116,157)  &
433 & (0,1,2,3,4,6,12,354,138,340,401,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2628} & (63,95,231,249,15,42,17,12,0,2,0) &
(24,4) & (18,85,73,1,14,30,91,20,23,35,84,28)  &
73 & (0,1,2,3,4,6,67,40,63,19,26,32) \\
145 & (0,1,2,3,4,6,138,44,23,100,35,72)  &
217 & (0,1,2,3,4,6,19,196,77,152,37,137)  &
433 & (0,1,2,3,4,6,14,160,388,267,290,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2629} & (63,95,231,249,15,42,18,5,4,0,0) &
(24,4) & (19,3,71,79,42,90,69,54,25,72,76,16)  &
73 & (0,1,2,3,4,17,6,13,26,21,41,31) \\
145 & (0,1,2,3,4,6,130,137,126,47,58,34)  &
217 & (0,1,2,3,4,6,57,14,138,67,202,189)  &
433 & (0,1,2,3,4,6,15,152,334,69,355,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2630} & (63,95,231,249,15,42,18,12,0,1,0) &
(24,4) & (67,18,6,86,79,87,24,29,12,32,37,77)  &
73 & (0,1,2,3,4,13,50,46,22,7,42,60) \\
145 & (0,1,2,3,4,6,76,10,96,23,47,114)  &
217 & (0,1,2,3,4,6,76,12,42,22,63,49)  &
433 & (0,1,2,3,4,6,14,207,253,118,279,385)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2631} & (63,95,231,249,15,42,20,3,4,0,0) &
(24,4) & (10,78,86,18,75,3,89,59,17,80,32,41)  &
73 & (0,1,2,3,4,16,19,69,65,29,22,34) \\
145 & (0,1,2,3,4,9,60,43,31,56,20,110)  &
217 & (0,1,2,3,4,6,159,112,18,179,55,33)  &
433 & (0,1,2,3,4,6,14,221,368,384,95,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2632} & (63,95,231,249,15,42,20,5,2,0,0) &
(24,4) & (53,17,21,81,84,92,39,24,22,62,23,34)  &
73 & (0,1,2,3,4,6,40,55,17,67,26,32) \\
145 & (0,1,2,3,4,6,19,123,111,65,78,53)  &
217 & (0,1,2,3,4,6,13,41,18,103,57,153)  &
433 & (0,1,2,3,4,6,15,68,141,233,334,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2633} & (63,95,231,249,15,42,20,6,1,0,0) &
(24,4) & (63,38,27,47,10,80,22,16,29,37,77,40)  &
73 & (0,1,2,3,4,7,10,27,32,40,16,55) \\
145 & (0,1,2,3,4,7,101,137,71,84,27,42)  &
217 & (0,1,2,3,4,6,48,144,62,21,34,84)  &
433 & (0,1,2,3,4,6,17,155,316,393,300,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2634} & (63,95,231,249,15,42,20,9,0,2,0) &
(24,4) & (46,86,53,69,62,36,59,12,31,88,35,83)  &
73 & (0,1,2,3,4,15,70,45,41,24,58,66) \\
145 & (0,1,2,3,4,6,94,45,84,22,31,17)  &
217 & (0,1,2,3,4,6,79,178,151,33,202,98)  &
433 & (0,1,2,3,4,6,19,126,174,250,340,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2635} & (63,95,231,249,15,42,20,10,0,1,0) &
(24,4) & (22,37,18,46,69,72,31,12,75,0,23,39)  &
73 & (0,1,2,3,8,47,10,72,50,40,56,61) \\
145 & (0,1,2,3,4,6,61,16,78,124,43,96)  &
217 & (0,1,2,3,4,6,34,160,147,120,211,48)  &
433 & (0,1,2,3,4,6,17,190,208,103,299,170)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2636} & (63,95,231,249,15,42,20,12,0,0,1) &
(24,4) & (37,45,93,5,22,90,3,78,64,32,75,44)  &
73 & (0,1,2,3,4,29,41,54,18,44,25,9) \\
145 & (0,1,2,3,4,10,21,81,45,27,99,116)  &
217 & (0,1,2,3,4,6,14,197,39,103,172,64)  &
433 & (0,1,2,3,4,6,14,313,100,250,73,111)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2637} & (63,95,231,249,15,42,24,5,0,2,0) &
(24,4) & (61,45,57,13,54,38,52,15,3,28,39,88)  &
73 & (0,1,2,3,4,6,40,55,17,67,26,46) \\
145 & (0,1,2,3,4,7,106,59,138,127,82,111)  &
217 & (0,1,2,3,4,6,126,132,144,72,48,13)  &
433 & (0,1,2,3,4,6,19,152,343,188,314,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2638} & (63,95,231,249,15,42,24,6,0,1,0) &
(24,4) & (28,95,60,4,35,89,63,73,82,90,74,37)  &
73 & (0,1,2,3,4,16,37,43,48,70,65,20) \\
145 & (0,1,2,3,4,6,29,54,50,71,41,65)  &
217 & (0,1,2,3,4,6,45,119,127,202,55,69)  &
433 & (0,1,2,3,4,6,14,87,158,250,118,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2639} & (63,95,231,249,15,49,18,4,6,0,0) &
(24,4) & (1,89,45,9,46,79,54,16,28,95,15,4)  &
73 & (0,1,2,3,4,7,10,19,29,60,40,53) \\
145 & (0,1,2,3,4,6,76,99,54,120,41,65)  &
217 & (0,1,2,3,4,6,23,122,38,74,62,174)  &
433 & (0,1,2,3,4,6,14,59,135,95,220,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2640} & (63,95,231,249,15,49,18,8,4,2,0) &
(24,4) & (35,28,51,87,64,25,80,50,29,18,37,82)  &
73 & (0,1,2,3,4,7,43,26,61,22,46,66) \\
145 & (0,1,2,3,4,6,55,105,139,71,33,132)  &
217 & (0,1,2,3,4,6,41,70,208,187,172,57)  &
433 & (0,1,2,3,4,6,12,196,156,47,355,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2641} & (63,95,231,249,15,49,24,2,4,2,0) &
(24,4) & (1,66,65,77,62,31,86,0,3,48,91,8)  &
73 & (0,1,2,3,4,6,40,14,10,58,46,24) \\
145 & (0,1,2,3,4,7,93,36,46,138,115,127)  &
217 & (0,1,2,3,4,6,23,189,173,37,148,122)  &
433 & (0,1,2,3,4,6,16,172,94,210,101,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2642} & (63,95,231,249,15,50,18,4,5,0,0) &
(24,4) & (55,67,11,63,10,34,60,9,69,28,45,76)  &
73 & (0,1,2,3,4,26,18,14,67,40,21,45) \\
145 & (0,1,2,3,4,8,29,105,83,37,18,53)  &
217 & (0,1,2,3,4,6,15,22,153,163,86,190)  &
433 & (0,1,2,3,4,6,25,208,403,348,268,337)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2643} & (63,95,231,249,15,50,18,8,4,1,0) &
(24,4) & (41,90,73,5,42,92,66,11,80,91,95,28)  &
73 & (0,1,2,3,4,35,70,66,18,54,13,30) \\
145 & (0,1,2,3,4,12,104,85,18,98,107,30)  &
217 & (0,1,2,3,4,6,16,188,83,66,55,60)  &
433 & (0,1,2,3,4,6,12,300,205,47,69,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2644} & (63,95,231,249,15,50,20,1,6,0,0) &
(24,4) & (20,16,48,8,39,61,67,94,37,78,62,13)  &
73 & (0,1,2,3,4,6,62,39,52,20,67,30) \\
145 & (0,1,2,3,4,6,44,26,87,100,81,35)  &
217 & (0,1,2,3,4,6,14,115,41,90,65,186)  &
433 & (0,1,2,3,4,6,20,186,110,348,160,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2645} & (63,95,231,249,15,50,20,2,5,0,0) &
(24,4) & (76,81,9,25,68,32,7,70,55,26,71,90)  &
73 & (0,1,2,3,4,21,65,35,61,28,52,70) \\
145 & (0,1,2,3,4,12,29,68,130,8,32,45)  &
217 & (0,1,2,3,4,6,206,77,154,173,128,38)  &
433 & (0,1,2,3,4,6,16,340,336,73,51,135)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2646} & (63,95,231,249,15,50,20,8,1,2,0) &
(24,4) & (30,26,14,42,67,16,21,15,64,80,49,81)  &
73 & (0,1,2,3,4,10,40,6,48,24,56,63) \\
145 & (0,1,2,3,4,6,130,53,66,139,117,43)  &
217 & (0,1,2,3,4,6,19,77,119,124,151,174)  &
433 & (0,1,2,3,4,6,14,69,53,221,95,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2647} & (63,95,231,249,15,50,20,8,2,1,0) &
(24,4) & (1,74,81,73,46,51,22,20,59,71,92,80)  &
73 & (0,1,2,3,4,19,12,54,33,15,69,49) \\
145 & (0,1,2,3,4,7,43,69,115,138,94,18)  &
217 & (0,1,2,3,4,6,118,189,68,135,57,45)  &
433 & (0,1,2,3,4,6,12,299,34,244,368,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2648} & (63,95,231,249,15,50,24,1,4,2,0) &
(24,4) & (10,51,43,59,78,54,68,25,9,84,61,12)  &
73 & (0,1,2,3,4,10,40,6,14,46,58,24) \\
145 & (0,1,2,3,4,12,38,7,20,34,91,103)  &
217 & (0,1,2,3,4,6,33,41,141,107,151,163)  &
433 & (0,1,2,3,4,6,15,83,334,176,233,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2649} & (63,95,231,249,15,50,24,2,4,1,0) &
(24,4) & (8,1,25,73,88,92,19,18,70,95,39,38)  &
73 & (0,1,2,3,4,11,29,41,57,15,7,52) \\
145 & (0,1,2,3,4,8,67,19,109,124,96,31)  &
217 & (0,1,2,3,4,6,46,74,164,137,13,199)  &
433 & (0,1,2,3,4,6,14,46,135,382,195,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2650} & (63,95,231,249,15,50,24,4,1,2,0) &
(24,4) & (39,42,74,30,75,35,33,52,4,21,12,89)  &
73 & (0,1,2,3,4,14,66,17,51,36,69,31) \\
145 & (0,1,2,3,4,6,32,138,38,82,105,129)  &
217 & (0,1,2,3,4,6,138,96,33,19,152,57)  &
433 & (0,1,2,3,4,6,16,373,394,195,216,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2651} & (63,95,231,249,15,50,24,4,2,1,0) &
(24,4) & (93,61,85,81,68,39,24,86,91,67,82,30)  &
73 & (0,1,2,3,4,15,23,6,19,41,26,31) \\
145 & (0,1,2,3,4,6,98,107,72,132,117,65)  &
217 & (0,1,2,3,4,6,13,83,40,103,202,156)  &
433 & (0,1,2,3,4,6,14,367,385,248,340,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2652} & (63,95,231,249,15,50,24,4,4,0,1) &
(24,4) & (61,13,21,5,48,6,19,52,42,83,31,10)  &
73 & (0,1,2,3,4,11,51,39,30,7,15,57) \\
145 & (0,1,2,3,4,8,46,59,126,49,71,112)  &
217 & (0,1,2,3,4,6,23,189,150,44,122,163)  &
433 & (0,1,2,3,4,6,14,232,121,386,157,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2653} & (63,95,231,249,15,50,24,8,0,3,0) &
(24,4) & (44,0,28,84,13,86,41,75,14,50,67,91)  &
73 & (0,1,2,3,4,7,10,46,21,42,51,61) \\
145 & (0,1,2,3,4,6,82,29,139,34,102,21)  &
217 & (0,1,2,3,4,6,108,74,136,24,211,161)  &
433 & (0,1,2,3,4,6,20,48,266,332,233,11)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2654} & (63,95,231,249,15,56,24,2,0,3,0) &
(24,4) & (37,77,49,65,64,14,92,79,7,83,54,86)  &
73 & (0,1,2,3,4,12,18,26,31,53,70,41) \\
145 & (0,1,2,3,4,7,82,123,39,138,46,20)  &
217 & (0,1,2,3,4,6,24,210,164,90,136,71)  &
433 & (0,1,2,3,4,6,15,248,83,127,303,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2655} & (63,95,231,249,30,7,25,2,4,0,0) &
(24,4) & (36,52,90,92,69,9,25,18,94,3,55,35)  &
73 & (0,1,2,3,4,18,55,36,46,7,14,26) \\
145 & (0,1,2,3,4,7,16,41,71,103,63,36)  &
217 & (0,1,2,3,4,6,39,86,148,175,23,189)  &
433 & (0,1,2,3,4,6,14,279,317,50,248,295)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2656} & (63,95,231,249,30,7,25,8,0,2,0) &
(24,4) & (34,26,78,6,21,89,25,27,56,16,75,51)  &
73 & (0,1,2,3,7,4,27,33,45,23,60,66) \\
145 & (0,1,2,3,4,6,21,10,96,47,69,35)  &
217 & (0,1,2,3,4,6,32,21,65,41,55,122)  &
433 & (0,1,2,3,4,6,21,266,383,229,391,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2657} & (63,95,231,249,30,7,26,1,4,0,0) &
(24,4) & (32,80,8,24,18,47,66,13,15,33,45,54)  &
73 & (0,1,2,3,4,6,10,16,21,35,47,25) \\
145 & (0,1,2,3,4,7,45,20,71,35,138,58)  &
217 & (0,1,2,3,4,6,30,184,106,179,157,206)  &
433 & (0,1,2,3,4,6,9,171,148,32,228,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2658} & (63,95,231,249,30,7,26,8,0,1,0) &
(24,4) & (66,78,22,70,11,15,95,65,92,32,60,13)  &
73 & (0,1,2,3,4,20,15,24,66,36,48,6) \\
145 & (0,1,2,3,4,7,45,112,120,84,131,95)  &
217 & (0,1,2,3,4,6,17,57,138,150,188,199)  &
433 & (0,1,2,3,4,6,14,137,228,374,288,42)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2659} & (63,95,231,249,30,11,21,2,4,0,0) &
(24,4) & (56,87,67,83,92,60,85,2,13,10,1,22)  &
73 & (0,1,2,3,4,15,36,58,53,7,32,11) \\
145 & (0,1,2,3,4,7,39,22,138,104,54,117)  &
217 & (0,1,2,3,4,6,16,190,48,57,107,151)  &
433 & (0,1,2,3,4,6,14,303,86,288,267,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2660} & (63,95,231,249,30,11,21,4,2,0,0) &
(24,4) & (78,94,18,92,33,85,17,51,47,28,72,15)  &
73 & (0,1,2,3,4,7,33,48,66,36,20,24) \\
145 & (0,1,2,3,4,6,122,38,105,116,55,19)  &
217 & (0,1,2,3,4,6,36,84,61,190,179,23)  &
433 & (0,1,2,3,4,6,9,232,382,280,187,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2661} & (63,95,231,249,30,11,21,8,0,2,0) &
(24,4) & (41,77,85,81,54,2,23,0,51,52,91,76)  &
73 & (0,1,2,3,4,44,70,20,66,49,40,15) \\
145 & (0,1,2,3,4,6,122,50,65,71,58,40)  &
217 & (0,1,2,3,4,6,30,163,208,183,107,157)  &
433 & (0,1,2,3,4,6,10,135,274,82,251,325)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2662} & (63,95,231,249,30,11,22,1,4,0,0) &
(24,4) & (85,78,73,49,94,43,86,71,76,47,32,68)  &
73 & (0,1,2,3,4,27,59,67,46,41,62,23) \\
145 & (0,1,2,3,4,6,73,96,69,11,47,113)  &
217 & (0,1,2,3,4,6,51,74,154,34,177,96)  &
433 & (0,1,2,3,4,6,10,81,415,188,280,384)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2663} & (63,95,231,249,30,11,22,4,1,0,0) &
(24,4) & (77,73,29,57,76,44,56,59,11,82,19,22)  &
73 & (0,1,2,3,4,12,15,48,54,18,36,8) \\
145 & (0,1,2,3,4,8,117,127,17,69,53,112)  &
217 & (0,1,2,3,4,6,30,211,86,64,59,108)  &
433 & (0,1,2,3,4,6,11,96,356,388,160,42)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2664} & (63,95,231,249,30,11,22,8,0,1,0) &
(24,4) & (10,34,66,22,17,68,21,88,75,43,31,49)  &
73 & (0,1,2,3,4,7,10,24,43,13,48,58) \\
145 & (0,1,2,3,4,6,122,105,33,138,69,21)  &
217 & (0,1,2,3,4,6,45,201,57,15,107,83)  &
433 & (0,1,2,3,4,6,10,334,267,188,206,83)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2666} & (63,95,231,249,30,35,5,10,4,0,0) &
(24,4) & (78,26,30,74,75,13,60,5,72,41,68,35)  &
73 & (0,1,2,3,4,13,6,51,60,36,46,21) \\
145 & (0,1,2,3,4,7,28,65,78,51,110,59)  &
217 & (0,1,2,3,4,6,48,20,83,160,33,147)  &
433 & (0,1,2,3,4,6,15,389,157,342,55,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2667} & (63,95,231,249,30,35,6,9,4,0,0) &
(24,4) & (60,16,24,8,15,69,11,89,70,81,10,87)  &
73 & (0,1,2,3,4,6,15,11,25,31,41,56) \\
145 & (0,1,2,3,4,9,122,19,105,118,69,39)  &
217 & (0,1,2,3,4,6,48,23,208,137,160,189)  &
433 & (0,1,2,3,4,6,14,120,186,50,195,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2668} & (63,95,231,249,30,35,9,6,4,0,0) &
(24,4) & (0,12,44,52,22,13,27,9,33,7,67,62)  &
73 & (0,1,2,3,4,15,11,22,27,7,32,40) \\
145 & (0,1,2,3,4,6,106,139,68,53,20,117)  &
217 & (0,1,2,3,4,6,12,59,124,147,199,48)  &
433 & (0,1,2,3,4,6,14,160,86,170,388,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2669} & (63,95,231,249,30,35,9,12,0,2,0) &
(24,4) & (65,4,52,72,21,5,82,10,79,19,78,47)  &
73 & (0,1,2,3,4,21,17,41,25,7,30,63) \\
145 & (0,1,2,3,4,11,43,34,87,69,22,142)  &
217 & (0,1,2,3,4,6,65,43,73,199,170,97)  &
433 & (0,1,2,3,4,6,16,250,316,111,73,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2670} & (63,95,231,249,30,35,10,5,4,0,0) &
(24,4) & (16,56,8,50,41,31,65,15,43,94,62,45)  &
73 & (0,1,2,3,4,6,45,36,56,27,67,60) \\
145 & (0,1,2,3,4,6,61,105,50,124,114,78)  &
217 & (0,1,2,3,4,6,21,144,10,120,153,96)  &
433 & (0,1,2,3,4,6,12,403,368,251,300,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2671} & (63,95,231,249,30,35,10,12,0,1,0) &
(24,4) & (77,53,73,89,28,83,92,55,14,78,66,24)  &
73 & (0,1,2,3,4,14,44,28,23,10,40,17) \\
145 & (0,1,2,3,4,8,35,80,44,50,124,19)  &
217 & (0,1,2,3,4,6,15,43,144,137,69,199)  &
433 & (0,1,2,3,4,6,17,100,138,328,73,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2672} & (63,95,231,249,30,35,12,3,4,0,0) &
(24,4) & (75,95,31,74,33,36,93,32,68,78,10,45)  &
73 & (0,1,2,3,4,11,6,19,53,46,36,62) \\
145 & (0,1,2,3,4,6,83,96,108,76,118,17)  &
217 & (0,1,2,3,4,6,61,31,208,38,116,66)  &
433 & (0,1,2,3,4,6,14,317,252,157,206,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2673} & (63,95,231,249,30,35,12,5,2,0,0) &
(24,4) & (19,27,79,78,49,64,57,72,32,18,30,9)  &
73 & (0,1,2,3,4,16,54,43,28,66,57,6) \\
145 & (0,1,2,3,4,6,108,11,129,77,94,29)  &
217 & (0,1,2,3,4,6,17,197,179,65,189,96)  &
433 & (0,1,2,3,4,6,12,69,403,300,244,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2674} & (63,95,231,249,30,35,12,6,1,0,0) &
(24,4) & (86,9,41,49,42,94,36,68,15,51,39,72)  &
73 & (0,1,2,3,4,6,14,51,67,35,19,30) \\
145 & (0,1,2,3,4,6,55,10,71,33,21,105)  &
217 & (0,1,2,3,4,6,47,119,144,68,184,206)  &
433 & (0,1,2,3,4,6,14,45,209,281,376,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2675} & (63,95,231,249,30,35,12,9,0,2,0) &
(24,4) & (10,30,46,38,80,63,68,83,69,59,65,56)  &
73 & (0,1,2,3,4,6,14,10,51,35,19,30) \\
145 & (0,1,2,3,4,8,18,43,97,126,90,30)  &
217 & (0,1,2,3,4,6,12,94,23,46,74,121)  &
433 & (0,1,2,3,4,6,19,343,189,301,233,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2676} & (63,95,231,249,30,35,12,10,0,1,0) &
(24,4) & (65,93,1,57,20,14,8,30,95,42,15,68)  &
73 & (0,1,2,3,4,16,37,70,48,20,65,43) \\
145 & (0,1,2,3,4,7,16,46,87,111,56,33)  &
217 & (0,1,2,3,4,6,36,162,65,170,41,23)  &
433 & (0,1,2,3,4,6,20,209,285,314,393,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2677} & (63,95,231,249,30,35,12,12,0,0,1) &
(24,4) & (90,86,42,34,49,75,16,84,7,19,28,85)  &
73 & (0,1,2,3,4,40,11,46,26,14,56,7) \\
145 & (0,1,2,3,4,7,25,54,41,84,103,36)  &
217 & (0,1,2,3,4,6,41,65,163,174,189,23)  &
433 & (0,1,2,3,4,6,12,205,300,23,348,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2678} & (63,95,231,249,30,35,24,1,4,2,0) &
(24,4) & (27,87,47,15,8,1,44,53,38,69,6,28)  &
73 & (0,1,2,3,4,6,14,51,67,35,19,30) \\
145 & (0,1,2,3,4,7,122,87,69,51,38,46)  &
217 & (0,1,2,3,4,6,57,200,141,122,154,45)  &
433 & (0,1,2,3,4,6,14,252,243,160,46,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2679} & (63,95,231,249,30,35,24,2,4,1,0) &
(24,4) & (64,21,25,49,76,68,75,78,34,59,3,58)  &
73 & (0,1,2,3,4,19,70,41,28,54,11,15) \\
145 & (0,1,2,3,4,7,53,131,45,120,84,109)  &
217 & (0,1,2,3,4,6,20,188,127,55,177,122)  &
433 & (0,1,2,3,4,6,14,232,50,159,288,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2680} & (63,95,231,249,30,35,24,8,0,3,0) &
(24,4) & (28,76,4,52,71,54,39,1,34,14,5,11)  &
73 & (0,1,2,3,4,14,17,27,69,45,20,36) \\
145 & (0,1,2,3,4,6,130,11,83,104,95,118)  &
217 & (0,1,2,3,4,6,63,35,106,133,206,82)  &
433 & (0,1,2,3,4,6,14,103,266,229,389,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2681} & (63,95,231,249,30,38,10,5,1,0,0) &
(24,4) & (72,0,64,56,81,85,91,74,82,31,34,59)  &
73 & (0,1,2,3,4,11,57,7,62,24,32,36) \\
145 & (0,1,2,3,4,6,137,111,87,32,104,93)  &
217 & (0,1,2,3,4,6,16,173,39,154,95,190)  &
433 & (0,1,2,3,4,6,19,395,427,206,338,262)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2682} & (63,95,231,249,30,38,10,9,0,1,0) &
(24,4) & (37,80,61,57,44,82,8,83,38,75,71,2)  &
73 & (0,1,2,3,4,6,66,21,15,32,50,40) \\
145 & (0,1,2,3,4,6,106,118,81,53,19,125)  &
217 & (0,1,2,3,4,6,17,156,37,170,122,42)  &
433 & (0,1,2,3,4,6,14,205,221,348,384,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2683} & (63,95,231,249,30,38,24,1,2,1,0) &
(24,4) & (93,65,9,69,72,10,35,18,26,87,95,4)  &
73 & (0,1,2,3,4,11,53,58,70,41,49,14) \\
145 & (0,1,2,3,4,7,94,128,11,105,37,82)  &
217 & (0,1,2,3,4,6,124,144,203,154,176,39)  &
433 & (0,1,2,3,4,6,26,123,427,157,195,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2684} & (63,95,231,249,30,42,10,5,0,1,0) &
(24,4) & (90,74,94,6,85,5,8,79,27,24,23,37)  &
73 & (0,1,2,3,4,13,26,70,41,31,18,22) \\
145 & (0,1,2,3,4,7,59,83,106,22,36,137)  &
217 & (0,1,2,3,4,6,101,180,21,186,55,72)  &
433 & (0,1,2,3,4,6,17,121,301,229,253,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2685} & (63,95,231,249,30,42,12,3,0,1,0) &
(24,4) & (56,48,16,40,9,93,51,58,10,42,31,19)  &
73 & (0,1,2,3,4,6,19,15,47,67,24,36) \\
145 & (0,1,2,3,4,6,130,10,119,83,56,106)  &
217 & (0,1,2,3,4,6,45,68,199,135,59,189)  &
433 & (0,1,2,3,4,6,16,389,356,147,55,349)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2686} & (63,95,231,249,30,42,20,1,1,2,0) &
(24,4) & (7,42,66,6,35,59,57,20,12,76,77,45)  &
73 & (0,1,2,3,4,6,14,67,28,40,19,44) \\
145 & (0,1,2,3,4,7,78,91,109,63,53,125)  &
217 & (0,1,2,3,4,6,42,156,199,90,14,59)  &
433 & (0,1,2,3,4,6,17,185,389,317,233,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2687} & (63,95,231,249,30,42,20,1,2,1,0) &
(24,4) & (21,53,9,5,86,14,88,15,55,35,56,42)  &
73 & (0,1,2,3,4,42,16,52,65,46,7,56) \\
145 & (0,1,2,3,4,8,67,112,19,124,50,54)  &
217 & (0,1,2,3,4,6,16,31,86,23,69,146)  &
433 & (0,1,2,3,4,6,12,126,22,401,253,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2688} & (63,95,231,249,30,42,20,1,4,0,1) &
(24,4) & (10,58,82,34,51,15,28,73,24,21,56,35)  &
73 & (0,1,2,3,4,8,29,54,17,32,12,36) \\
145 & (0,1,2,3,4,6,78,19,44,55,118,138)  &
217 & (0,1,2,3,4,6,17,33,157,179,170,124)  &
433 & (0,1,2,3,4,6,15,299,42,107,195,220)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2689} & (63,95,231,249,39,11,18,12,4,0,0) &
(24,4) & (31,91,15,75,88,64,46,36,57,94,45,66)  &
73 & (0,1,2,3,4,8,27,60,39,19,30,12) \\
145 & (0,1,2,3,4,7,49,62,125,37,71,94)  &
217 & (0,1,2,3,4,6,37,132,74,170,23,65)  &
433 & (0,1,2,3,4,6,24,224,331,58,316,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2690} & (63,95,231,249,39,11,20,12,2,0,0) &
(24,4) & (61,1,65,73,38,2,76,6,24,95,55,52)  &
73 & (0,1,2,3,4,13,26,30,16,68,41,21) \\
145 & (0,1,2,3,4,7,11,28,81,105,116,23)  &
217 & (0,1,2,3,4,6,32,196,162,41,175,137)  &
433 & (0,1,2,3,4,6,17,50,68,127,252,300)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2691} & (63,95,231,249,39,11,24,12,0,2,0) &
(24,4) & (15,47,3,59,70,86,29,14,52,64,89,68)  &
73 & (0,1,2,3,4,14,58,10,6,24,40,46) \\
145 & (0,1,2,3,4,8,117,90,11,22,130,105)  &
217 & (0,1,2,3,4,6,14,201,80,55,181,65)  &
433 & (0,1,2,3,4,6,17,126,279,383,118,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2692} & (63,95,231,249,39,14,17,10,4,0,0) &
(24,4) & (25,21,9,69,88,8,7,28,58,31,79,74)  &
73 & (0,1,2,3,4,16,30,39,19,12,33,25) \\
145 & (0,1,2,3,4,10,116,6,80,99,27,105)  &
217 & (0,1,2,3,4,6,24,144,60,13,34,156)  &
433 & (0,1,2,3,4,6,16,395,97,187,206,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2693} & (63,95,231,249,39,14,18,9,4,0,0) &
(24,4) & (56,12,40,92,27,23,37,35,30,65,86,41)  &
73 & (0,1,2,3,4,18,11,36,42,47,14,54) \\
145 & (0,1,2,3,4,7,36,78,47,22,138,59)  &
217 & (0,1,2,3,4,6,10,186,72,57,122,172)  &
433 & (0,1,2,3,4,6,10,412,215,195,280,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2694} & (63,95,231,249,39,14,18,12,1,0,0) &
(24,4) & (44,0,8,84,23,7,14,39,86,82,41,73)  &
73 & (0,1,2,3,4,10,25,70,27,41,20,62) \\
145 & (0,1,2,3,4,6,45,10,80,23,118,96)  &
217 & (0,1,2,3,4,6,10,186,72,172,122,57)  &
433 & (0,1,2,3,4,6,10,48,383,277,342,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2695} & (63,95,231,249,39,14,24,9,0,2,0) &
(24,4) & (22,74,82,34,43,47,0,3,29,1,80,33)  &
73 & (0,1,2,3,4,14,25,10,6,28,57,41) \\
145 & (0,1,2,3,4,12,83,125,48,53,86,119)  &
217 & (0,1,2,3,4,6,40,54,89,17,107,64)  &
433 & (0,1,2,3,4,6,16,117,155,195,301,50)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2696} & (63,95,231,249,39,14,24,10,0,1,0) &
(24,4) & (64,48,24,8,19,47,37,95,62,2,54,45)  &
73 & (0,1,2,3,4,6,18,29,49,23,41,10) \\
145 & (0,1,2,3,4,6,10,42,108,56,19,119)  &
217 & (0,1,2,3,4,6,31,129,151,14,182,48)  &
433 & (0,1,2,3,4,6,12,126,34,97,388,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2697} & (63,95,231,249,39,25,6,10,4,0,0) &
(24,4) & (4,44,0,76,5,94,11,17,43,34,58,79)  &
73 & (0,1,2,3,4,6,67,29,49,56,16,42) \\
145 & (0,1,2,3,4,8,90,19,97,27,110,46)  &
217 & (0,1,2,3,4,6,49,70,179,57,22,188)  &
433 & (0,1,2,3,4,6,16,44,367,316,372,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2698} & (63,95,231,249,39,25,10,6,4,0,0) &
(24,4) & (49,37,61,45,32,43,75,28,10,83,86,42)  &
73 & (0,1,2,3,4,6,42,61,17,54,10,30) \\
145 & (0,1,2,3,4,6,58,84,23,10,105,34)  &
217 & (0,1,2,3,4,6,24,121,18,186,161,147)  &
433 & (0,1,2,3,4,6,17,208,411,334,67,140)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2699} & (63,95,231,249,39,25,10,12,0,2,0) &
(24,4) & (50,30,38,26,71,16,68,31,37,4,13,73)  &
73 & (0,1,2,3,4,22,13,18,6,26,40,45) \\
145 & (0,1,2,3,4,6,105,20,38,139,92,118)  &
217 & (0,1,2,3,4,6,34,172,77,137,21,162)  &
433 & (0,1,2,3,4,6,11,408,226,282,240,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2700} & (63,95,231,249,39,25,24,2,4,2,0) &
(24,4) & (21,89,1,61,86,39,7,42,94,60,87,8)  &
73 & (0,1,2,3,4,15,48,11,18,42,68,54) \\
145 & (0,1,2,3,4,6,79,23,113,84,10,47)  &
217 & (0,1,2,3,4,6,51,144,157,136,37,17)  &
433 & (0,1,2,3,4,6,17,207,377,23,303,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2701} & (63,95,231,249,39,26,3,12,4,0,0) &
(24,4) & (77,41,45,5,22,7,71,20,74,31,0,40)  &
73 & (0,1,2,3,4,71,10,12,27,57,23,41) \\
145 & (0,1,2,3,4,6,110,20,138,91,32,104)  &
217 & (0,1,2,3,4,6,51,12,186,120,177,74)  &
433 & (0,1,2,3,4,6,11,325,350,233,102,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2702} & (63,95,231,249,39,26,5,10,4,0,0) &
(24,4) & (74,71,87,3,26,46,53,4,93,84,85,8)  &
73 & (0,1,2,3,4,7,63,39,24,66,55,30) \\
145 & (0,1,2,3,4,7,29,39,57,132,100,66)  &
217 & (0,1,2,3,4,6,45,99,83,59,116,68)  &
433 & (0,1,2,3,4,6,11,367,322,281,249,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2703} & (63,95,231,249,39,26,6,9,4,0,0) &
(24,4) & (25,5,89,37,84,30,38,7,40,67,19,46)  &
73 & (0,1,2,3,4,6,36,20,58,46,66,26) \\
145 & (0,1,2,3,4,6,59,32,78,44,20,11)  &
217 & (0,1,2,3,4,6,49,185,102,73,63,21)  &
433 & (0,1,2,3,4,6,17,136,126,101,282,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2704} & (63,95,231,249,39,26,9,6,4,0,0) &
(24,4) & (17,45,49,9,4,30,27,80,16,43,83,58)  &
73 & (0,1,2,3,4,30,19,33,39,8,51,14) \\
145 & (0,1,2,3,4,6,58,26,130,63,34,45)  &
217 & (0,1,2,3,4,6,71,175,189,162,23,137)  &
433 & (0,1,2,3,4,6,10,337,23,206,171,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2705} & (63,95,231,249,39,26,9,12,0,2,0) &
(24,4) & (49,45,1,25,70,55,95,48,66,83,92,64)  &
73 & (0,1,2,3,4,6,24,12,66,59,29,41) \\
145 & (0,1,2,3,4,8,66,54,96,109,120,18)  &
217 & (0,1,2,3,4,6,15,150,43,103,200,66)  &
433 & (0,1,2,3,4,6,24,302,225,312,340,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2706} & (63,95,231,249,39,26,10,12,0,1,0) &
(24,4) & (45,62,82,14,65,9,79,83,20,36,64,75)  &
73 & (0,1,2,3,4,11,15,43,39,48,18,54) \\
145 & (0,1,2,3,4,8,29,31,105,110,21,94)  &
217 & (0,1,2,3,4,6,49,121,18,37,73,198)  &
433 & (0,1,2,3,4,6,14,301,387,233,171,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2707} & (63,95,231,249,39,26,12,3,4,0,0) &
(24,4) & (14,70,21,23,42,84,72,73,5,95,83,16)  &
73 & (0,1,2,3,4,10,58,46,6,35,26,14) \\
145 & (0,1,2,3,4,6,11,45,131,58,119,66)  &
217 & (0,1,2,3,4,6,10,108,158,57,189,135)  &
433 & (0,1,2,3,4,6,28,265,276,83,388,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2708} & (63,95,231,249,39,26,12,5,2,0,0) &
(24,4) & (27,59,3,63,58,32,12,70,46,33,81,60)  &
73 & (0,1,2,3,4,10,25,27,6,40,63,45) \\
145 & (0,1,2,3,4,7,34,84,21,110,100,59)  &
217 & (0,1,2,3,4,6,16,42,132,59,170,156)  &
433 & (0,1,2,3,4,6,10,184,313,247,366,337)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2709} & (63,95,231,249,39,26,12,6,1,0,0) &
(24,4) & (50,90,27,65,18,88,12,91,23,57,13,40)  &
73 & (0,1,2,3,4,10,36,45,6,58,63,27) \\
145 & (0,1,2,3,4,6,96,78,123,20,65,108)  &
217 & (0,1,2,3,4,6,10,59,121,95,199,74)  &
433 & (0,1,2,3,4,6,16,51,176,103,195,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2710} & (63,95,231,249,39,26,12,9,0,2,0) &
(24,4) & (13,61,85,37,90,14,23,11,88,24,7,52)  &
73 & (0,1,2,3,4,8,33,26,54,36,12,17) \\
145 & (0,1,2,3,4,6,42,64,137,119,94,130)  &
217 & (0,1,2,3,4,6,21,82,172,14,162,189)  &
433 & (0,1,2,3,4,6,34,58,296,225,206,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2711} & (63,95,231,249,39,26,12,10,0,1,0) &
(24,4) & (43,95,63,87,52,64,10,90,49,77,73,50)  &
73 & (0,1,2,3,4,6,10,39,51,31,15,57) \\
145 & (0,1,2,3,4,6,127,78,62,114,29,105)  &
217 & (0,1,2,3,4,6,21,45,124,84,55,153)  &
433 & (0,1,2,3,4,6,10,394,274,110,188,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2712} & (63,95,231,249,39,26,12,12,0,0,1) &
(24,4) & (58,34,14,50,65,53,60,88,67,87,40,3)  &
73 & (0,1,2,3,4,6,67,18,60,47,41,52) \\
145 & (0,1,2,3,4,6,139,81,34,132,58,127)  &
217 & (0,1,2,3,4,6,57,18,99,197,47,150)  &
433 & (0,1,2,3,4,6,11,213,322,253,73,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2713} & (63,95,231,249,39,26,24,1,4,2,0) &
(24,4) & (14,46,50,10,43,33,9,36,75,89,52,61)  &
73 & (0,1,2,3,4,14,27,10,6,59,40,32) \\
145 & (0,1,2,3,4,6,72,52,65,131,120,108)  &
217 & (0,1,2,3,4,6,31,70,22,90,175,123)  &
433 & (0,1,2,3,4,6,10,274,173,43,353,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2714} & (63,95,231,249,39,26,24,2,4,1,0) &
(24,4) & (37,61,60,86,81,87,15,80,72,14,78,27)  &
73 & (0,1,2,3,4,7,22,10,33,25,46,60) \\
145 & (0,1,2,3,4,6,66,45,131,58,119,11)  &
217 & (0,1,2,3,4,6,19,175,77,128,153,98)  &
433 & (0,1,2,3,4,6,14,86,385,47,303,170)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2715} & (63,95,231,249,39,26,24,8,0,3,0) &
(24,4) & (22,66,34,74,3,60,72,13,55,0,21,89)  &
73 & (0,1,2,3,4,10,32,6,52,40,58,63) \\
145 & (0,1,2,3,4,16,22,32,118,142,69,41)  &
217 & (0,1,2,3,4,6,48,14,42,188,57,83)  &
433 & (0,1,2,3,4,6,17,285,350,384,221,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2716} & (63,95,231,249,39,41,2,14,4,0,0) &
(24,4) & (41,65,1,21,48,24,58,12,54,47,27,46)  &
73 & (0,1,2,3,4,6,12,14,39,32,58,53) \\
145 & (0,1,2,3,4,7,20,104,68,23,112,32)  &
217 & (0,1,2,3,4,6,17,144,33,49,39,157)  &
433 & (0,1,2,3,4,6,14,243,408,127,171,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2717} & (63,95,231,249,39,41,8,14,0,2,0) &
(24,4) & (10,26,50,46,17,37,12,29,47,3,56,91)  &
73 & (0,1,2,3,4,25,29,43,64,7,15,57) \\
145 & (0,1,2,3,4,6,110,59,99,27,77,84)  &
217 & (0,1,2,3,4,7,155,76,119,170,179,205)  &
433 & (0,1,2,3,4,6,14,19,184,51,206,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2718} & (63,95,231,249,39,41,16,10,4,2,0) &
(24,4) & (7,19,27,15,92,4,94,12,90,53,54,70)  &
73 & (0,1,2,3,4,6,21,46,32,24,40,13) \\
145 & (0,1,2,3,4,6,128,81,138,46,72,35)  &
217 & (0,1,2,3,4,6,160,112,200,190,148,138)  &
433 & (0,1,2,3,4,6,14,190,327,264,73,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2719} & (63,95,231,249,39,42,1,14,4,0,0) &
(24,4) & (34,54,2,86,79,29,28,95,52,49,12,65)  &
73 & (0,1,2,3,4,13,9,48,16,40,31,23) \\
145 & (0,1,2,3,4,6,84,9,19,42,95,119)  &
217 & (0,1,2,3,4,6,34,24,162,41,175,137)  &
433 & (0,1,2,3,4,6,46,54,31,416,171,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2720} & (63,95,231,249,39,42,2,13,4,0,0) &
(24,4) & (89,85,21,87,36,84,62,0,66,83,31,50)  &
73 & (0,1,2,3,4,16,47,36,70,9,57,25) \\
145 & (0,1,2,3,4,6,86,111,78,124,104,53)  &
217 & (0,1,2,3,4,6,24,171,39,157,206,57)  &
433 & (0,1,2,3,4,6,12,408,72,95,403,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2721} & (63,95,231,249,39,42,4,13,2,0,0) &
(24,4) & (43,39,23,15,66,78,8,62,44,45,53,12)  &
73 & (0,1,2,3,4,7,54,64,39,57,15,31) \\
145 & (0,1,2,3,4,6,41,64,20,120,100,77)  &
217 & (0,1,2,3,4,6,15,64,129,86,170,35)  &
433 & (0,1,2,3,4,6,14,96,49,159,233,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2722} & (63,95,231,249,39,42,4,14,1,0,0) &
(24,4) & (76,93,65,73,8,84,18,90,31,91,15,2)  &
73 & (0,1,2,3,4,6,15,28,50,67,42,20) \\
145 & (0,1,2,3,4,6,53,64,78,108,19,120)  &
217 & (0,1,2,3,4,6,51,144,22,182,15,65)  &
433 & (0,1,2,3,4,6,16,373,96,332,233,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2723} & (63,95,231,249,39,42,8,13,0,2,0) &
(24,4) & (82,74,30,90,75,27,20,55,73,44,69,53)  &
73 & (0,1,2,3,4,6,62,55,39,67,26,46) \\
145 & (0,1,2,3,4,6,110,59,99,27,77,66)  &
217 & (0,1,2,3,4,6,45,18,121,81,95,69)  &
433 & (0,1,2,3,4,6,14,22,215,332,348,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2724} & (63,95,231,249,39,42,8,14,0,1,0) &
(24,4) & (25,41,65,45,28,80,70,38,7,19,39,94)  &
73 & (0,1,2,3,4,6,31,59,19,36,53,66) \\
145 & (0,1,2,3,4,6,22,35,81,107,58,138)  &
217 & (0,1,2,3,4,6,21,111,162,81,37,135)  &
433 & (0,1,2,3,4,6,16,288,83,316,233,388)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2725} & (63,95,231,249,39,42,16,9,4,2,0) &
(24,4) & (95,71,55,1,34,10,72,6,12,81,52,56)  &
73 & (0,1,2,3,4,23,14,6,39,32,19,50) \\
145 & (0,1,2,3,4,6,79,16,87,41,124,96)  &
217 & (0,1,2,3,4,6,17,91,152,176,83,57)  &
433 & (0,1,2,3,4,6,34,53,285,95,214,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2726} & (63,95,231,249,39,42,16,12,1,2,0) &
(24,4) & (17,12,48,56,21,77,26,15,30,54,31,55)  &
73 & (0,1,2,3,4,6,26,67,39,12,31,60) \\
145 & (0,1,2,3,4,6,108,62,93,51,124,78)  &
217 & (0,1,2,3,4,6,14,62,80,153,57,179)  &
433 & (0,1,2,3,4,6,20,374,126,103,303,49)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2727} & (63,95,231,249,39,42,16,12,2,1,0) &
(24,4) & (35,55,83,7,66,58,28,22,12,57,1,84)  &
73 & (0,1,2,3,4,12,16,44,27,7,35,55) \\
145 & (0,1,2,3,4,7,68,11,53,40,115,18)  &
217 & (0,1,2,3,4,6,34,43,151,84,107,57)  &
433 & (0,1,2,3,4,6,24,213,300,103,208,170)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2728} & (63,95,231,249,39,42,16,12,4,0,1) &
(24,4) & (47,31,87,39,58,46,12,70,64,21,45,36)  &
73 & (0,1,2,3,4,6,30,61,17,10,54,36) \\
145 & (0,1,2,3,4,9,50,65,109,27,60,71)  &
217 & (0,1,2,3,4,6,19,206,144,182,49,154)  &
433 & (0,1,2,3,4,6,12,94,295,32,24,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2729} & (63,95,231,249,39,56,1,10,4,2,0) &
(24,4) & (37,93,81,17,42,2,91,16,67,40,75,8)  &
73 & (0,1,2,3,4,7,28,10,30,19,61,36) \\
145 & (0,1,2,3,4,9,40,65,113,18,70,29)  &
217 & (0,1,2,3,4,6,34,144,157,12,39,48)  &
433 & (0,1,2,3,4,6,19,263,295,375,342,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2730} & (63,95,231,249,39,56,2,9,4,2,0) &
(24,4) & (72,36,56,12,87,93,14,46,47,42,69,65)  &
73 & (0,1,2,3,4,6,27,32,39,55,10,62) \\
145 & (0,1,2,3,4,6,72,23,16,118,53,41)  &
217 & (0,1,2,3,4,6,45,68,83,74,58,197)  &
433 & (0,1,2,3,4,6,16,301,392,332,206,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2731} & (63,95,231,249,39,56,2,10,4,1,0) &
(24,4) & (1,81,57,37,40,27,58,46,12,7,95,14)  &
73 & (0,1,2,3,4,14,67,69,17,32,40,51) \\
145 & (0,1,2,3,4,7,43,125,93,30,78,11)  &
217 & (0,1,2,3,4,6,16,82,162,182,173,190)  &
433 & (0,1,2,3,4,6,46,314,19,384,221,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2732} & (63,95,231,249,39,56,2,12,4,0,1) &
(24,4) & (43,15,75,95,56,29,54,42,80,33,49,78)  &
73 & (0,1,2,3,4,15,31,53,70,34,26,11) \\
145 & (0,1,2,3,4,6,106,78,93,124,138,20)  &
217 & (0,1,2,3,4,6,51,22,65,57,122,151)  &
433 & (0,1,2,3,4,6,20,62,85,107,278,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2733} & (63,95,231,249,39,56,8,3,4,2,0) &
(24,4) & (14,66,94,78,5,68,83,69,33,27,52,35)  &
73 & (0,1,2,3,4,6,42,16,67,56,24,30) \\
145 & (0,1,2,3,4,6,35,65,53,119,42,138)  &
217 & (0,1,2,3,4,6,154,22,83,164,204,188)  &
433 & (0,1,2,3,4,6,14,367,340,184,386,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2734} & (63,95,231,249,39,56,8,6,1,2,0) &
(24,4) & (16,52,80,40,71,93,74,63,91,38,53,45)  &
73 & (0,1,2,3,4,6,26,19,15,40,67,32) \\
145 & (0,1,2,3,4,7,25,117,62,70,106,96)  &
217 & (0,1,2,3,4,6,24,175,158,98,145,150)  &
433 & (0,1,2,3,4,6,14,112,215,265,348,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2735} & (63,95,231,249,39,56,8,6,2,1,0) &
(24,4) & (23,54,18,66,59,71,84,69,33,12,32,85)  &
73 & (0,1,2,3,4,6,37,52,26,65,45,59) \\
145 & (0,1,2,3,4,6,94,45,128,83,30,11)  &
217 & (0,1,2,3,4,6,23,205,138,154,148,189)  &
433 & (0,1,2,3,4,6,18,384,207,103,24,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2736} & (63,95,231,249,39,56,8,10,0,3,0) &
(24,4) & (86,90,54,22,77,61,60,36,71,56,3,59)  &
73 & (0,1,2,3,4,7,15,10,52,34,48,57) \\
145 & (0,1,2,3,4,6,34,125,45,139,58,130)  &
217 & (0,1,2,3,4,6,46,151,37,170,23,99)  &
433 & (0,1,2,3,4,6,20,61,282,54,328,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2737} & (63,95,231,249,43,7,18,12,4,0,0) &
(24,4) & (83,87,7,79,60,25,53,52,77,74,2,46)  &
73 & (0,1,2,3,4,8,33,16,12,26,36,54) \\
145 & (0,1,2,3,4,7,132,71,109,57,83,120)  &
217 & (0,1,2,3,4,6,17,135,115,195,73,37)  &
433 & (0,1,2,3,4,6,14,121,205,49,348,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2738} & (63,95,231,249,43,7,20,12,2,0,0) &
(24,4) & (51,3,59,75,4,16,86,12,2,93,33,54)  &
73 & (0,1,2,3,4,6,12,32,55,39,49,17) \\
145 & (0,1,2,3,4,8,94,50,46,19,124,112)  &
217 & (0,1,2,3,4,6,31,201,99,107,44,70)  &
433 & (0,1,2,3,4,6,12,190,205,174,69,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2739} & (63,95,231,249,43,7,24,12,0,2,0) &
(24,4) & (25,69,9,53,26,94,7,46,56,60,31,68)  &
73 & (0,1,2,3,4,6,26,9,16,20,41,31) \\
145 & (0,1,2,3,4,6,122,75,43,138,21,58)  &
217 & (0,1,2,3,4,6,31,172,157,206,90,39)  &
433 & (0,1,2,3,4,6,11,123,176,42,160,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2740} & (63,95,231,249,43,13,18,6,4,0,0) &
(24,4) & (73,89,33,49,86,94,64,70,87,16,23,60)  &
73 & (0,1,2,3,4,17,8,43,29,56,11,53) \\
145 & (0,1,2,3,4,6,138,72,47,92,23,35)  &
217 & (0,1,2,3,4,6,76,31,15,121,37,199)  &
433 & (0,1,2,3,4,6,11,31,99,172,386,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2741} & (63,95,231,249,43,13,18,12,0,2,0) &
(24,4) & (52,56,68,72,23,35,77,79,41,13,42,69)  &
73 & (0,1,2,3,4,6,54,12,49,41,67,59) \\
145 & (0,1,2,3,4,6,42,29,81,63,10,131)  &
217 & (0,1,2,3,4,6,32,207,199,63,173,137)  &
433 & (0,1,2,3,4,6,10,63,267,366,247,338)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2742} & (63,95,231,249,43,13,20,6,2,0,0) &
(24,4) & (68,8,40,20,87,70,62,7,77,85,66,73)  &
73 & (0,1,2,3,4,6,24,67,48,56,40,16) \\
145 & (0,1,2,3,4,6,93,9,132,27,104,116)  &
217 & (0,1,2,3,4,6,16,115,43,195,60,68)  &
433 & (0,1,2,3,4,6,19,110,160,53,286,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2743} & (63,95,231,249,43,13,24,6,0,2,0) &
(24,4) & (43,3,35,59,56,92,85,68,86,58,21,54)  &
73 & (0,1,2,3,4,7,66,58,24,61,36,47) \\
145 & (0,1,2,3,4,9,33,37,44,129,69,126)  &
217 & (0,1,2,3,4,6,23,138,181,189,65,14)  &
433 & (0,1,2,3,4,6,18,141,163,83,253,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2744} & (63,95,231,249,43,14,17,6,4,0,0) &
(24,4) & (64,0,88,84,23,5,34,25,86,19,26,41)  &
73 & (0,1,2,3,4,12,35,57,24,60,30,69) \\
145 & (0,1,2,3,4,6,58,11,128,84,119,43)  &
217 & (0,1,2,3,4,6,34,210,151,107,170,123)  &
433 & (0,1,2,3,4,6,12,190,163,108,49,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2745} & (63,95,231,249,43,14,17,12,0,2,0) &
(24,4) & (52,89,29,37,36,24,63,46,87,71,14,66)  &
73 & (0,1,2,3,4,29,21,34,70,59,24,65) \\
145 & (0,1,2,3,4,6,127,9,68,16,105,116)  &
217 & (0,1,2,3,4,6,40,91,77,12,19,155)  &
433 & (0,1,2,3,4,6,11,229,394,245,214,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2746} & (63,95,231,249,43,14,18,5,4,0,0) &
(24,4) & (29,53,75,94,57,28,60,31,67,74,34,40)  &
73 & (0,1,2,3,4,10,37,6,20,24,62,47) \\
145 & (0,1,2,3,4,7,17,50,127,91,44,117)  &
217 & (0,1,2,3,4,6,57,18,70,97,176,189)  &
433 & (0,1,2,3,4,6,10,220,246,168,69,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2747} & (63,95,231,249,43,14,18,12,0,1,0) &
(24,4) & (17,29,25,21,34,82,3,22,32,55,76,0)  &
73 & (0,1,2,3,4,45,9,35,49,22,12,58) \\
145 & (0,1,2,3,4,6,11,123,21,78,94,31)  &
217 & (0,1,2,3,4,6,19,175,74,154,170,124)  &
433 & (0,1,2,3,4,6,11,184,395,342,208,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2748} & (63,95,231,249,43,14,20,5,2,0,0) &
(24,4) & (91,11,32,70,35,25,5,16,44,78,50,33)  &
73 & (0,1,2,3,4,6,20,39,33,67,64,25) \\
145 & (0,1,2,3,4,6,103,82,33,56,19,139)  &
217 & (0,1,2,3,4,6,114,156,83,199,15,57)  &
433 & (0,1,2,3,4,6,11,171,22,44,229,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2749} & (63,95,231,249,43,14,20,6,1,0,0) &
(24,4) & (80,60,58,11,56,17,33,90,2,79,87,93)  &
73 & (0,1,2,3,4,10,21,36,26,70,63,32) \\
145 & (0,1,2,3,4,7,25,118,95,18,110,66)  &
217 & (0,1,2,3,4,6,23,138,43,206,65,190)  &
433 & (0,1,2,3,4,6,10,172,126,109,244,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2750} & (63,95,231,249,43,14,20,12,0,0,1) &
(24,4) & (92,32,72,4,71,45,41,43,38,22,54,57)  &
73 & (0,1,2,3,4,6,13,30,51,67,59,35) \\
145 & (0,1,2,3,4,7,90,16,112,83,124,54)  &
217 & (0,1,2,3,4,6,24,71,41,55,65,208)  &
433 & (0,1,2,3,4,6,11,52,279,118,172,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2751} & (63,95,231,249,43,14,24,5,0,2,0) &
(24,4) & (40,16,92,0,79,27,21,39,82,49,42,45)  &
73 & (0,1,2,3,4,8,17,27,65,45,42,23) \\
145 & (0,1,2,3,4,6,98,131,44,75,84,120)  &
217 & (0,1,2,3,4,6,49,10,163,24,68,122)  &
433 & (0,1,2,3,4,6,10,365,172,137,188,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2752} & (63,95,231,249,43,14,24,6,0,1,0) &
(24,4) & (73,85,53,29,32,92,55,44,38,39,54,2)  &
73 & (0,1,2,3,4,8,46,36,12,59,49,56) \\
145 & (0,1,2,3,4,7,45,66,37,94,127,17)  &
217 & (0,1,2,3,4,6,15,153,200,90,190,42)  &
433 & (0,1,2,3,4,6,10,415,403,68,222,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2753} & (63,95,231,249,43,21,6,10,4,0,0) &
(24,4) & (91,59,15,71,86,69,85,6,41,82,64,52)  &
73 & (0,1,2,3,4,13,70,32,50,22,40,17) \\
145 & (0,1,2,3,4,9,97,65,29,40,70,18)  &
217 & (0,1,2,3,4,6,34,97,144,85,43,154)  &
433 & (0,1,2,3,4,6,12,86,281,44,315,388)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2754} & (63,95,231,249,43,21,6,12,2,0,0) &
(24,4) & (37,5,49,13,16,71,47,60,31,10,30,58)  &
73 & (0,1,2,3,4,15,32,52,58,35,27,11) \\
145 & (0,1,2,3,4,8,57,17,100,44,22,33)  &
217 & (0,1,2,3,4,6,34,80,67,71,55,44)  &
433 & (0,1,2,3,4,6,11,108,160,206,120,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2755} & (63,95,231,249,43,21,10,6,4,0,0) &
(24,4) & (23,71,15,27,62,37,68,14,41,40,73,8)  &
73 & (0,1,2,3,4,18,28,41,65,31,55,70) \\
145 & (0,1,2,3,4,6,31,138,54,129,66,107)  &
217 & (0,1,2,3,4,6,57,21,138,30,176,71)  &
433 & (0,1,2,3,4,6,11,279,243,84,109,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2756} & (63,95,231,249,43,21,10,12,0,2,0) &
(24,4) & (10,22,26,6,1,12,27,63,60,41,88,95)  &
73 & (0,1,2,3,4,28,8,15,43,52,11,57) \\
145 & (0,1,2,3,4,6,122,47,116,138,82,21)  &
217 & (0,1,2,3,4,6,31,71,11,138,122,164)  &
433 & (0,1,2,3,4,6,12,295,94,49,120,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2757} & (63,95,231,249,43,21,12,6,2,0,0) &
(24,4) & (45,17,65,41,10,7,71,16,64,2,67,28)  &
73 & (0,1,2,3,4,15,34,21,69,24,58,48) \\
145 & (0,1,2,3,4,6,61,81,72,53,112,126)  &
217 & (0,1,2,3,4,6,73,121,24,138,158,35)  &
433 & (0,1,2,3,4,6,10,19,81,246,121,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2758} & (63,95,231,249,43,21,12,10,0,2,0) &
(24,4) & (54,10,2,46,33,84,56,9,39,45,79,51)  &
73 & (0,1,2,3,4,32,36,70,17,47,65,25) \\
145 & (0,1,2,3,4,8,53,120,66,105,18,38)  &
217 & (0,1,2,3,4,6,40,96,203,30,23,154)  &
433 & (0,1,2,3,4,6,11,276,208,353,251,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2759} & (63,95,231,249,43,21,20,2,6,0,0) &
(24,4) & (43,87,59,75,88,93,50,28,45,24,42,2)  &
73 & (0,1,2,3,4,8,41,58,25,28,44,12) \\
145 & (0,1,2,3,4,6,41,117,95,81,139,19)  &
217 & (0,1,2,3,4,6,19,151,189,107,14,57)  &
433 & (0,1,2,3,4,6,11,189,326,83,288,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2760} & (63,95,231,249,43,21,20,8,2,2,0) &
(24,4) & (69,41,81,13,70,55,79,42,48,38,23,36)  &
73 & (0,1,2,3,4,18,27,65,43,55,14,70) \\
145 & (0,1,2,3,4,8,105,137,78,90,126,120)  &
217 & (0,1,2,3,4,6,35,132,203,29,138,163)  &
433 & (0,1,2,3,4,6,14,408,66,276,294,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2761} & (63,95,231,249,43,22,3,12,4,0,0) &
(24,4) & (3,39,71,23,0,73,81,36,17,78,30,70)  &
73 & (0,1,2,3,4,21,25,70,36,63,30,17) \\
145 & (0,1,2,3,4,6,138,72,105,131,55,31)  &
217 & (0,1,2,3,4,6,15,22,65,30,86,164)  &
433 & (0,1,2,3,4,6,11,395,135,206,176,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2762} & (63,95,231,249,43,22,5,10,4,0,0) &
(24,4) & (42,86,30,82,29,20,68,69,40,45,51,23)  &
73 & (0,1,2,3,4,11,21,26,46,62,40,70) \\
145 & (0,1,2,3,4,6,94,118,87,15,22,104)  &
217 & (0,1,2,3,4,6,46,132,150,29,163,83)  &
433 & (0,1,2,3,4,6,11,279,52,118,267,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2763} & (63,95,231,249,43,22,5,12,2,0,0) &
(24,4) & (0,41,65,13,64,44,7,55,74,78,91,94)  &
73 & (0,1,2,3,4,16,9,19,45,36,12,52) \\
145 & (0,1,2,3,4,8,68,16,128,105,27,32)  &
217 & (0,1,2,3,4,6,93,15,33,195,154,179)  &
433 & (0,1,2,3,4,6,10,83,243,23,123,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2764} & (63,95,231,249,43,22,6,9,4,0,0) &
(24,4) & (92,68,14,93,36,23,11,86,55,13,57,63)  &
73 & (0,1,2,3,4,7,28,30,61,10,21,41) \\
145 & (0,1,2,3,4,6,22,113,17,90,31,46)  &
217 & (0,1,2,3,4,6,34,211,197,116,47,162)  &
433 & (0,1,2,3,4,6,17,69,111,60,172,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2765} & (63,95,231,249,43,22,6,12,1,0,0) &
(24,4) & (23,70,50,22,59,43,33,21,84,88,20,65)  &
73 & (0,1,2,3,4,6,10,45,36,56,53,61) \\
145 & (0,1,2,3,4,6,77,89,103,22,33,138)  &
217 & (0,1,2,3,4,6,21,124,144,45,69,137)  &
433 & (0,1,2,3,4,6,14,367,136,172,340,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2766} & (63,95,231,249,43,22,9,6,4,0,0) &
(24,4) & (7,11,3,27,36,40,89,10,34,29,61,42)  &
73 & (0,1,2,3,4,10,14,70,19,53,33,49) \\
145 & (0,1,2,3,4,6,37,75,81,88,100,126)  &
217 & (0,1,2,3,4,6,17,135,115,195,73,37)  &
433 & (0,1,2,3,4,6,12,187,314,22,401,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2767} & (63,95,231,249,43,22,9,12,0,2,0) &
(24,4) & (89,46,18,78,53,29,60,84,3,15,16,27)  &
73 & (0,1,2,3,4,6,67,39,50,54,61,45) \\
145 & (0,1,2,3,4,6,42,137,130,65,95,120)  &
217 & (0,1,2,3,4,6,10,37,24,159,120,172)  &
433 & (0,1,2,3,4,6,10,314,335,25,244,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2768} & (63,95,231,249,43,22,10,5,4,0,0) &
(24,4) & (92,24,30,13,80,79,15,6,18,93,41,67)  &
73 & (0,1,2,3,4,10,14,70,19,45,41,53) \\
145 & (0,1,2,3,4,7,36,82,58,100,21,138)  &
217 & (0,1,2,3,4,6,24,187,183,170,158,147)  &
433 & (0,1,2,3,4,6,10,383,205,252,421,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2769} & (63,95,231,249,43,22,10,12,0,1,0) &
(24,4) & (58,82,2,26,41,7,67,9,16,20,8,55)  &
73 & (0,1,2,3,4,6,10,39,57,30,52,62) \\
145 & (0,1,2,3,4,8,20,11,68,53,39,30)  &
217 & (0,1,2,3,4,6,58,68,21,29,122,176)  &
433 & (0,1,2,3,4,6,17,413,134,382,208,170)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2770} & (63,95,231,249,43,22,12,3,4,0,0) &
(24,4) & (95,67,94,8,79,25,81,30,38,32,76,9)  &
73 & (0,1,2,3,4,6,15,39,31,56,53,10) \\
145 & (0,1,2,3,4,7,113,96,29,83,18,41)  &
217 & (0,1,2,3,4,6,21,149,31,162,48,136)  &
433 & (0,1,2,3,4,6,36,92,205,299,109,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2771} & (63,95,231,249,43,22,12,5,2,0,0) &
(24,4) & (29,69,82,47,5,56,84,18,62,79,35,4)  &
73 & (0,1,2,3,4,10,30,39,25,33,14,19) \\
145 & (0,1,2,3,4,6,11,78,106,57,120,130)  &
217 & (0,1,2,3,4,6,19,111,151,55,188,138)  &
433 & (0,1,2,3,4,6,14,138,228,374,355,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2772} & (63,95,231,249,43,22,12,6,1,0,0) &
(24,4) & (91,51,62,20,31,37,69,10,70,8,28,25)  &
73 & (0,1,2,3,4,11,57,41,15,28,7,52) \\
145 & (0,1,2,3,4,6,78,99,95,41,27,84)  &
217 & (0,1,2,3,4,6,33,97,15,41,170,153)  &
433 & (0,1,2,3,4,6,14,349,144,214,267,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2773} & (63,95,231,249,43,22,12,9,0,2,0) &
(24,4) & (34,6,70,82,25,16,56,21,27,53,7,59)  &
73 & (0,1,2,3,4,16,20,24,46,64,70,36) \\
145 & (0,1,2,3,4,6,86,130,80,137,45,119)  &
217 & (0,1,2,3,4,6,73,48,208,22,158,189)  &
433 & (0,1,2,3,4,6,10,69,247,313,282,337)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2774} & (63,95,231,249,43,22,12,10,0,1,0) &
(24,4) & (24,84,8,68,55,58,10,91,13,67,85,89)  &
73 & (0,1,2,3,4,15,56,58,27,11,7,36) \\
145 & (0,1,2,3,4,6,30,65,138,93,131,42)  &
217 & (0,1,2,3,4,6,58,94,208,195,153,179)  &
433 & (0,1,2,3,4,6,11,69,277,337,244,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2775} & (63,95,231,249,43,22,12,12,0,0,1) &
(24,4) & (56,68,52,64,1,65,91,39,54,86,10,75)  &
73 & (0,1,2,3,4,17,10,40,45,13,26,56) \\
145 & (0,1,2,3,4,8,39,105,23,94,29,78)  &
217 & (0,1,2,3,4,6,24,35,65,170,14,59)  &
433 & (0,1,2,3,4,6,11,176,243,32,279,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2776} & (63,95,231,249,43,22,17,4,6,0,0) &
(24,4) & (8,16,80,60,33,75,86,9,91,18,58,19)  &
73 & (0,1,2,3,4,11,15,41,49,5,18,54) \\
145 & (0,1,2,3,4,6,58,125,35,19,105,139)  &
217 & (0,1,2,3,4,6,16,64,189,129,179,24)  &
433 & (0,1,2,3,4,6,11,343,212,155,233,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2777} & (63,95,231,249,43,22,17,8,4,2,0) &
(24,4) & (94,46,6,26,23,60,0,35,8,39,89,45)  &
73 & (0,1,2,3,4,11,54,28,15,31,7,36) \\
145 & (0,1,2,3,4,6,66,75,120,113,56,17)  &
217 & (0,1,2,3,4,6,15,24,147,99,176,153)  &
433 & (0,1,2,3,4,6,11,215,395,195,176,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2778} & (63,95,231,249,43,22,18,4,5,0,0) &
(24,4) & (41,49,51,46,57,32,36,79,23,10,86,48)  &
73 & (0,1,2,3,4,10,14,70,19,45,41,24) \\
145 & (0,1,2,3,4,6,119,72,44,55,126,35)  &
217 & (0,1,2,3,4,6,17,91,39,12,66,57)  &
433 & (0,1,2,3,4,6,11,279,109,172,228,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2779} & (63,95,231,249,43,22,18,8,4,1,0) &
(24,4) & (47,16,76,80,71,5,21,78,77,34,54,61)  &
73 & (0,1,2,3,4,11,47,36,70,24,16,56) \\
145 & (0,1,2,3,4,7,11,112,69,89,124,19)  &
217 & (0,1,2,3,4,6,41,162,21,48,85,188)  &
433 & (0,1,2,3,4,6,10,313,221,417,73,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2780} & (63,95,231,249,43,22,20,1,6,0,0) &
(24,4) & (66,86,3,20,50,81,29,35,33,4,88,89)  &
73 & (0,1,2,3,4,12,31,15,8,25,55,36) \\
145 & (0,1,2,3,4,6,10,116,68,124,105,129)  &
217 & (0,1,2,3,4,6,24,176,136,63,189,13)  &
433 & (0,1,2,3,4,6,14,100,110,85,267,53)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2781} & (63,95,231,249,43,22,20,2,5,0,0) &
(24,4) & (25,37,19,70,17,32,8,67,43,18,82,92)  &
73 & (0,1,2,3,4,14,46,67,51,70,59,41) \\
145 & (0,1,2,3,4,7,138,99,35,71,59,126)  &
217 & (0,1,2,3,4,6,123,184,31,134,48,23)  &
433 & (0,1,2,3,4,6,10,302,102,383,342,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2782} & (63,95,231,249,43,22,20,4,3,0,0) &
(24,4) & (32,24,52,36,29,70,38,91,90,21,19,51)  &
73 & (0,1,2,3,4,7,36,61,53,10,18,46) \\
145 & (0,1,2,3,4,8,39,71,59,49,126,46)  &
217 & (0,1,2,3,4,6,41,65,122,23,49,151)  &
433 & (0,1,2,3,4,6,11,123,415,249,353,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2783} & (63,95,231,249,43,22,20,8,1,2,0) &
(24,4) & (93,61,49,73,52,43,74,84,23,12,10,66)  &
73 & (0,1,2,3,4,15,19,47,53,70,40,11) \\
145 & (0,1,2,3,4,6,37,138,46,88,72,126)  &
217 & (0,1,2,3,4,6,16,154,42,172,164,32)  &
433 & (0,1,2,3,4,6,11,176,302,229,32,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2784} & (63,95,231,249,43,22,20,8,2,1,0) &
(24,4) & (90,66,34,42,69,87,72,61,19,73,56,75)  &
73 & (0,1,2,3,4,12,51,39,60,20,45,70) \\
145 & (0,1,2,3,4,6,55,137,87,27,72,43)  &
217 & (0,1,2,3,4,6,21,45,65,170,120,207)  &
433 & (0,1,2,3,4,6,10,367,100,246,171,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2785} & (63,95,231,249,43,22,20,8,4,0,1) &
(24,4) & (25,17,61,15,12,22,78,44,38,7,63,26)  &
73 & (0,1,2,3,4,11,57,28,35,5,51,15) \\
145 & (0,1,2,3,4,10,126,46,98,35,76,89)  &
217 & (0,1,2,3,4,6,51,180,66,73,200,15)  &
433 & (0,1,2,3,4,6,10,173,147,246,73,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2786} & (63,95,231,249,43,22,24,1,4,2,0) &
(24,4) & (56,68,60,16,11,34,2,55,33,31,41,5)  &
73 & (0,1,2,3,4,21,30,17,25,36,33,67) \\
145 & (0,1,2,3,4,6,68,53,10,128,32,42)  &
217 & (0,1,2,3,4,6,177,68,123,189,23,148)  &
433 & (0,1,2,3,4,6,11,276,208,353,251,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2787} & (63,95,231,249,43,22,24,2,4,1,0) &
(24,4) & (61,89,91,64,77,74,66,31,15,92,68,22)  &
73 & (0,1,2,3,4,14,46,67,36,70,59,51) \\
145 & (0,1,2,3,4,7,11,120,34,69,102,90)  &
217 & (0,1,2,3,4,6,32,138,11,157,57,205)  &
433 & (0,1,2,3,4,6,11,138,263,191,229,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2788} & (63,95,231,249,43,22,24,4,1,2,0) &
(24,4) & (48,8,60,24,63,37,5,6,74,23,70,69)  &
73 & (0,1,2,3,4,12,70,20,52,46,42,16) \\
145 & (0,1,2,3,4,7,20,82,55,138,29,42)  &
217 & (0,1,2,3,4,6,37,61,99,23,72,173)  &
433 & (0,1,2,3,4,6,21,377,280,355,401,228)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2789} & (63,95,231,249,43,22,24,4,2,1,0) &
(24,4) & (16,20,65,63,72,82,18,57,5,47,19,42)  &
73 & (0,1,2,3,4,13,52,9,45,60,40,57) \\
145 & (0,1,2,3,4,6,11,131,127,78,47,34)  &
217 & (0,1,2,3,4,6,31,164,21,177,150,83)  &
433 & (0,1,2,3,4,6,28,380,298,253,208,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2790} & (63,95,231,249,43,22,24,4,4,0,1) &
(24,4) & (66,82,88,21,30,47,3,52,20,45,69,15)  &
73 & (0,1,2,3,4,17,37,63,32,20,8,25) \\
145 & (0,1,2,3,4,7,44,138,81,28,116,129)  &
217 & (0,1,2,3,4,6,69,91,16,163,190,182)  &
433 & (0,1,2,3,4,6,10,172,110,245,280,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2791} & (63,95,231,249,43,22,24,8,0,3,0) &
(24,4) & (14,22,6,78,63,53,72,55,73,75,56,89)  &
73 & (0,1,2,3,4,14,18,48,10,70,33,24) \\
145 & (0,1,2,3,4,6,30,82,95,41,128,139)  &
217 & (0,1,2,3,4,6,19,162,197,186,122,172)  &
433 & (0,1,2,3,4,6,16,373,134,384,394,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2792} & (63,95,231,249,43,37,2,14,4,0,0) &
(24,4) & (89,29,5,65,38,82,79,58,63,40,88,44)  &
73 & (0,1,2,3,4,11,57,59,29,23,70,35) \\
145 & (0,1,2,3,4,6,20,111,11,44,92,32)  &
217 & (0,1,2,3,4,6,99,185,200,47,71,57)  &
433 & (0,1,2,3,4,6,19,385,252,157,220,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2793} & (63,95,231,249,43,37,4,14,2,0,0) &
(24,4) & (66,22,46,90,13,1,92,53,52,11,75,19)  &
73 & (0,1,2,3,4,8,12,46,17,49,35,23) \\
145 & (0,1,2,3,4,7,95,11,87,81,109,35)  &
217 & (0,1,2,3,4,6,16,82,197,47,189,162)  &
433 & (0,1,2,3,4,6,12,252,120,282,48,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2794} & (63,95,231,249,43,37,8,14,0,2,0) &
(24,4) & (32,24,40,64,77,89,50,53,47,94,75,31)  &
73 & (0,1,2,3,4,6,14,67,41,45,25,19) \\
145 & (0,1,2,3,4,6,84,9,107,19,54,119)  &
217 & (0,1,2,3,4,6,39,48,200,195,122,159)  &
433 & (0,1,2,3,4,6,12,102,138,68,188,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2795} & (63,95,231,249,43,37,16,12,2,2,0) &
(24,4) & (38,78,30,70,19,83,80,5,76,4,85,1)  &
73 & (0,1,2,3,4,17,30,25,21,36,33,67) \\
145 & (0,1,2,3,4,7,33,84,104,56,38,17)  &
217 & (0,1,2,3,4,6,137,156,178,202,189,57)  &
433 & (0,1,2,3,4,6,14,411,205,61,138,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2796} & (63,95,231,249,43,38,1,14,4,0,0) &
(24,4) & (21,41,57,49,14,16,11,34,32,83,35,80)  &
73 & (0,1,2,3,4,6,36,45,10,56,53,61) \\
145 & (0,1,2,3,4,8,19,49,106,116,22,55)  &
217 & (0,1,2,3,4,6,39,65,20,170,120,15)  &
433 & (0,1,2,3,4,6,16,300,69,132,51,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2797} & (63,95,231,249,43,38,2,13,4,0,0) &
(24,4) & (84,52,88,50,87,11,37,55,77,46,54,73)  &
73 & (0,1,2,3,4,18,46,55,67,5,26,41) \\
145 & (0,1,2,3,4,6,31,16,106,23,72,53)  &
217 & (0,1,2,3,4,6,17,21,68,124,55,43)  &
433 & (0,1,2,3,4,6,16,54,48,86,372,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2798} & (63,95,231,249,43,38,4,13,2,0,0) &
(24,4) & (95,7,83,51,58,66,20,90,48,21,77,60)  &
73 & (0,1,2,3,4,7,48,17,43,10,62,53) \\
145 & (0,1,2,3,4,6,31,76,68,132,129,108)  &
217 & (0,1,2,3,4,6,19,164,85,129,190,69)  &
433 & (0,1,2,3,4,6,14,159,232,45,350,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2799} & (63,95,231,249,43,38,4,14,1,0,0) &
(24,4) & (80,48,52,12,43,11,37,75,62,14,1,41)  &
73 & (0,1,2,3,4,11,53,40,47,5,56,15) \\
145 & (0,1,2,3,4,7,131,55,33,111,83,138)  &
217 & (0,1,2,3,4,6,17,178,197,63,34,83)  &
433 & (0,1,2,3,4,6,14,157,86,340,386,170)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2800} & (63,95,231,249,43,38,8,13,0,2,0) &
(24,4) & (71,27,55,43,74,10,80,50,85,28,25,84)  &
73 & (0,1,2,3,4,6,36,67,25,29,14,20) \\
145 & (0,1,2,3,4,7,86,71,39,57,44,120)  &
217 & (0,1,2,3,4,6,16,82,24,47,162,189)  &
433 & (0,1,2,3,4,6,14,394,243,374,109,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2801} & (63,95,231,249,43,38,8,14,0,1,0) &
(24,4) & (30,74,42,18,77,69,71,17,88,20,92,11)  &
73 & (0,1,2,3,4,6,27,14,36,45,67,19) \\
145 & (0,1,2,3,4,7,32,82,21,56,105,37)  &
217 & (0,1,2,3,4,6,17,129,141,183,180,154)  &
433 & (0,1,2,3,4,6,12,187,368,95,401,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2802} & (63,95,231,249,43,38,16,12,1,2,0) &
(24,4) & (84,20,72,32,29,61,91,93,46,66,51,71)  &
73 & (0,1,2,3,4,6,53,19,36,67,15,46) \\
145 & (0,1,2,3,4,7,65,57,36,27,18,103)  &
217 & (0,1,2,3,4,6,39,190,106,62,17,83)  &
433 & (0,1,2,3,4,6,12,327,413,342,382,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2803} & (63,95,231,249,43,38,16,12,2,1,0) &
(24,4) & (59,11,55,41,70,54,32,22,8,29,13,76)  &
73 & (0,1,2,3,4,15,48,11,58,32,24,70) \\
145 & (0,1,2,3,4,6,118,16,94,105,23,10)  &
217 & (0,1,2,3,4,6,21,86,150,195,188,58)  &
433 & (0,1,2,3,4,6,14,415,390,171,233,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2804} & (63,95,231,249,43,38,16,12,4,0,1) &
(24,4) & (41,33,61,19,74,2,16,34,80,7,31,52)  &
73 & (0,1,2,3,4,6,24,67,36,17,14,48) \\
145 & (0,1,2,3,4,7,95,116,11,119,83,18)  &
217 & (0,1,2,3,4,6,19,175,163,107,137,190)  &
433 & (0,1,2,3,4,6,16,356,384,294,47,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2805} & (63,95,231,249,43,44,1,14,0,2,0) &
(24,4) & (55,19,27,63,10,52,13,64,57,86,45,40)  &
73 & (0,1,2,3,4,24,36,65,70,55,30,60) \\
145 & (0,1,2,3,4,6,122,53,81,114,42,130)  &
217 & (0,1,2,3,4,6,21,32,43,195,122,154)  &
433 & (0,1,2,3,4,6,25,382,208,349,336,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2806} & (63,95,231,249,43,44,2,7,4,0,0) &
(24,4) & (93,8,20,56,5,77,70,38,14,19,67,91)  &
73 & (0,1,2,3,4,31,58,62,10,70,42,26) \\
145 & (0,1,2,3,4,6,96,64,129,75,29,41)  &
217 & (0,1,2,3,4,6,15,67,74,43,120,49)  &
433 & (0,1,2,3,4,6,14,282,350,382,170,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2807} & (63,95,231,249,43,44,2,13,0,2,0) &
(24,4) & (72,45,4,92,1,70,35,66,43,55,54,59)  &
73 & (0,1,2,3,4,13,36,52,9,55,29,17) \\
145 & (0,1,2,3,4,9,129,68,112,132,32,89)  &
217 & (0,1,2,3,4,6,35,89,17,196,158,172)  &
433 & (0,1,2,3,4,6,20,377,46,355,216,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2808} & (63,95,231,249,43,44,2,14,0,1,0) &
(24,4) & (8,64,80,72,85,33,62,45,79,66,19,63)  &
73 & (0,1,2,3,4,23,12,36,70,50,17,32) \\
145 & (0,1,2,3,4,7,18,87,107,10,119,66)  &
217 & (0,1,2,3,4,6,70,196,13,120,159,49)  &
433 & (0,1,2,3,4,6,20,160,387,238,134,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2809} & (63,95,231,249,43,44,4,7,2,0,0) &
(24,4) & (48,88,76,60,51,71,89,15,14,90,41,45)  &
73 & (0,1,2,3,4,6,36,45,27,20,62,67) \\
145 & (0,1,2,3,4,8,25,40,118,44,51,58)  &
217 & (0,1,2,3,4,6,17,67,83,36,107,57)  &
433 & (0,1,2,3,4,6,20,293,274,67,53,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2810} & (63,95,231,249,43,44,4,14,0,0,1) &
(24,4) & (46,90,14,52,79,7,13,35,81,32,56,9)  &
73 & (0,1,2,3,4,6,67,25,56,60,41,30) \\
145 & (0,1,2,3,4,7,53,109,30,18,84,105)  &
217 & (0,1,2,3,4,6,154,82,74,170,95,44)  &
433 & (0,1,2,3,4,6,14,289,325,73,390,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2811} & (63,95,231,249,43,44,8,7,0,2,0) &
(24,4) & (38,82,26,78,91,7,48,83,21,85,76,49)  &
73 & (0,1,2,3,4,10,14,6,46,35,19,53) \\
145 & (0,1,2,3,4,6,55,16,128,84,41,119)  &
217 & (0,1,2,3,4,6,41,80,24,134,65,188)  &
433 & (0,1,2,3,4,6,19,311,394,171,111,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2812} & (63,95,231,249,43,44,16,5,2,2,0) &
(24,4) & (33,82,77,85,62,23,80,39,84,12,91,52)  &
73 & (0,1,2,3,4,16,36,19,27,44,65,70) \\
145 & (0,1,2,3,4,6,58,11,128,84,119,43)  &
217 & (0,1,2,3,4,6,19,31,73,172,116,182)  &
433 & (0,1,2,3,4,6,18,190,83,392,121,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2813} & (63,95,231,249,43,44,16,6,1,2,0) &
(24,4) & (9,25,65,49,54,94,28,50,7,12,19,88)  &
73 & (0,1,2,3,4,11,37,69,31,14,58,25) \\
145 & (0,1,2,3,4,6,72,59,50,27,41,65)  &
217 & (0,1,2,3,4,6,51,73,211,111,187,60)  &
433 & (0,1,2,3,4,6,14,52,280,333,265,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2814} & (63,95,231,249,43,44,16,6,2,1,0) &
(24,4) & (60,68,20,28,37,57,82,5,42,70,95,67)  &
73 & (0,1,2,3,4,25,43,6,60,21,48,66) \\
145 & (0,1,2,3,4,6,47,70,117,55,11,127)  &
217 & (0,1,2,3,4,6,23,184,138,73,15,31)  &
433 & (0,1,2,3,4,6,12,393,418,368,32,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2815} & (63,95,231,249,43,44,16,6,4,0,1) &
(24,4) & (81,33,73,61,74,54,12,18,36,59,83,44)  &
73 & (0,1,2,3,4,6,60,12,53,39,67,45) \\
145 & (0,1,2,3,4,6,72,59,50,41,27,65)  &
217 & (0,1,2,3,4,6,14,121,35,57,198,48)  &
433 & (0,1,2,3,4,6,16,69,374,46,334,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2816} & (63,95,231,249,43,44,16,12,0,2,1) &
(24,4) & (46,86,53,69,62,36,83,12,31,35,88,59)  &
73 & (0,1,2,3,4,13,37,28,54,31,17,69) \\
145 & (0,1,2,3,4,6,68,10,50,23,76,35)  &
217 & (0,1,2,3,4,6,19,40,83,188,55,153)  &
433 & (0,1,2,3,4,6,12,119,274,325,46,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2817} & (63,95,231,249,43,52,1,6,6,0,0) &
(24,4) & (38,54,10,22,77,69,80,36,32,19,11,15)  &
73 & (0,1,2,3,4,10,48,6,24,57,43,63) \\
145 & (0,1,2,3,4,8,22,57,39,136,115,102)  &
217 & (0,1,2,3,4,6,42,57,21,158,145,14)  &
433 & (0,1,2,3,4,6,12,26,34,368,296,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2818} & (63,95,231,249,43,52,1,10,4,2,0) &
(24,4) & (36,25,28,0,27,2,61,83,30,47,18,82)  &
73 & (0,1,2,3,4,36,49,44,23,11,7,18) \\
145 & (0,1,2,3,4,6,105,125,78,59,114,139)  &
217 & (0,1,2,3,4,6,42,80,65,14,198,58)  &
433 & (0,1,2,3,4,6,16,79,121,233,136,49)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2819} & (63,95,231,249,43,52,1,12,2,2,0) &
(24,4) & (37,73,33,29,76,62,11,87,46,52,39,34)  &
73 & (0,1,2,3,4,18,43,45,63,54,51,8) \\
145 & (0,1,2,3,4,6,49,20,139,58,71,114)  &
217 & (0,1,2,3,4,6,49,121,35,23,74,61)  &
433 & (0,1,2,3,4,6,12,276,317,382,25,342)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2820} & (63,95,231,249,43,52,2,5,6,0,0) &
(24,4) & (90,26,78,10,21,73,48,88,4,87,71,47)  &
73 & (0,1,2,3,4,9,13,51,30,54,18,36) \\
145 & (0,1,2,3,4,6,108,68,96,75,118,17)  &
217 & (0,1,2,3,4,6,33,206,198,91,154,38)  &
433 & (0,1,2,3,4,6,14,334,190,372,110,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2821} & (63,95,231,249,43,52,2,6,5,0,0) &
(24,4) & (19,3,59,71,26,82,85,53,13,60,80,28)  &
73 & (0,1,2,3,4,6,47,62,52,39,20,67) \\
145 & (0,1,2,3,4,6,86,119,53,15,47,78)  &
217 & (0,1,2,3,4,6,23,68,43,30,138,59)  &
433 & (0,1,2,3,4,6,25,258,240,169,380,339)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2822} & (63,95,231,249,43,52,2,9,4,2,0) &
(24,4) & (83,59,79,31,60,41,34,72,37,74,17,58)  &
73 & (0,1,2,3,4,10,54,6,46,26,36,62) \\
145 & (0,1,2,3,4,11,103,58,71,7,21,36)  &
217 & (0,1,2,3,4,6,70,41,163,107,17,31)  &
433 & (0,1,2,3,4,6,12,126,299,338,409,94)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2823} & (63,95,231,249,43,52,2,10,4,1,0) &
(24,4) & (70,34,18,38,33,27,84,1,76,5,35,15)  &
73 & (0,1,2,3,4,6,25,14,67,18,40,45) \\
145 & (0,1,2,3,4,6,72,52,59,16,41,127)  &
217 & (0,1,2,3,4,6,17,22,67,55,188,182)  &
433 & (0,1,2,3,4,6,14,387,243,350,170,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2824} & (63,95,231,249,43,52,2,12,1,2,0) &
(24,4) & (51,67,39,83,88,90,53,40,25,61,70,26)  &
73 & (0,1,2,3,4,6,47,39,25,62,20,10) \\
145 & (0,1,2,3,4,7,40,68,119,15,103,129)  &
217 & (0,1,2,3,4,6,172,153,35,208,98,23)  &
433 & (0,1,2,3,4,6,12,356,156,308,174,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2825} & (63,95,231,249,43,52,2,12,2,1,0) &
(24,4) & (26,10,2,50,59,9,88,15,28,52,73,29)  &
73 & (0,1,2,3,4,11,48,41,20,7,51,62) \\
145 & (0,1,2,3,4,6,83,137,45,27,129,33)  &
217 & (0,1,2,3,4,6,57,80,175,99,68,204)  &
433 & (0,1,2,3,4,6,12,163,247,22,103,341)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2826} & (63,95,231,249,43,52,2,12,4,0,1) &
(24,4) & (18,70,30,10,25,28,63,77,4,31,8,95)  &
73 & (0,1,2,3,4,22,60,40,51,10,46,70) \\
145 & (0,1,2,3,4,6,86,119,53,15,47,72)  &
217 & (0,1,2,3,4,6,72,172,141,202,43,98)  &
433 & (0,1,2,3,4,6,12,340,371,245,280,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2827} & (63,95,231,249,43,52,4,3,6,0,0) &
(24,4) & (73,9,77,41,52,7,34,44,82,72,31,58)  &
73 & (0,1,2,3,4,6,18,54,50,39,67,45) \\
145 & (0,1,2,3,4,8,19,30,40,65,78,53)  &
217 & (0,1,2,3,4,6,57,179,67,205,172,188)  &
433 & (0,1,2,3,4,6,16,279,187,355,317,52)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2828} & (63,95,231,249,43,52,4,6,3,0,0) &
(24,4) & (43,75,7,79,80,60,1,65,41,10,14,54)  &
73 & (0,1,2,3,4,34,62,22,47,25,57,8) \\
145 & (0,1,2,3,4,6,57,45,11,131,83,119)  &
217 & (0,1,2,3,4,6,34,157,11,196,48,85)  &
433 & (0,1,2,3,4,6,12,373,194,158,172,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2829} & (63,95,231,249,43,52,4,9,2,2,0) &
(24,4) & (95,23,83,35,54,8,93,78,41,22,88,32)  &
73 & (0,1,2,3,4,26,17,42,22,63,30,7) \\
145 & (0,1,2,3,4,7,53,87,71,38,27,106)  &
217 & (0,1,2,3,4,6,33,137,182,55,161,204)  &
433 & (0,1,2,3,4,6,12,395,350,368,334,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2830} & (63,95,231,249,43,52,4,10,1,2,0) &
(24,4) & (28,32,44,12,83,90,29,87,34,95,18,21)  &
73 & (0,1,2,3,4,40,69,43,63,28,52,58) \\
145 & (0,1,2,3,4,7,32,91,109,125,83,17)  &
217 & (0,1,2,3,4,6,44,187,200,71,138,57)  &
433 & (0,1,2,3,4,6,12,22,240,368,188,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2831} & (63,95,231,249,43,52,4,10,2,1,0) &
(24,4) & (90,74,50,94,67,73,12,79,45,83,48,37)  &
73 & (0,1,2,3,4,6,27,20,36,45,62,67) \\
145 & (0,1,2,3,4,11,42,84,131,90,95,30)  &
217 & (0,1,2,3,4,6,59,49,70,42,31,138)  &
433 & (0,1,2,3,4,6,18,208,136,238,253,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2832} & (63,95,231,249,43,52,4,10,4,0,1) &
(24,4) & (74,22,30,82,61,93,80,59,64,23,88,39)  &
73 & (0,1,2,3,4,7,15,10,50,36,32,57) \\
145 & (0,1,2,3,4,7,138,66,130,29,96,42)  &
217 & (0,1,2,3,4,6,15,184,136,129,156,197)  &
433 & (0,1,2,3,4,6,21,368,384,308,197,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2833} & (63,95,231,249,43,52,4,12,2,0,1) &
(24,4) & (33,22,42,2,81,13,32,28,35,87,60,95)  &
73 & (0,1,2,3,4,6,62,39,51,55,10,31) \\
145 & (0,1,2,3,4,8,51,70,18,90,109,120)  &
217 & (0,1,2,3,4,6,24,77,68,161,122,177)  &
433 & (0,1,2,3,4,6,14,97,205,157,386,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2834} & (63,95,231,249,46,7,17,10,4,0,0) &
(24,4) & (37,13,77,53,47,94,56,87,82,84,24,95)  &
73 & (0,1,2,3,4,14,24,10,35,58,47,6) \\
145 & (0,1,2,3,4,6,11,76,95,29,45,130)  &
217 & (0,1,2,3,4,6,58,205,68,23,39,189)  &
433 & (0,1,2,3,4,6,10,42,232,86,174,19)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2835} & (63,95,231,249,46,7,18,9,4,0,0) &
(24,4) & (8,52,36,72,19,30,38,41,90,45,65,31)  &
73 & (0,1,2,3,4,6,37,49,55,32,66,59) \\
145 & (0,1,2,3,4,7,25,99,90,83,95,112)  &
217 & (0,1,2,3,4,6,66,54,183,174,107,150)  &
433 & (0,1,2,3,4,6,17,229,297,73,334,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2836} & (63,95,231,249,46,7,18,12,1,0,0) &
(24,4) & (28,76,52,93,31,10,2,11,38,13,53,87)  &
73 & (0,1,2,3,4,17,51,64,56,36,44,6) \\
145 & (0,1,2,3,4,6,73,101,138,35,23,57)  &
217 & (0,1,2,3,4,6,32,54,127,65,14,41)  &
433 & (0,1,2,3,4,6,14,247,368,334,282,136)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2837} & (63,95,231,249,46,7,24,9,0,2,0) &
(24,4) & (79,31,87,39,30,50,1,26,4,64,81,80)  &
73 & (0,1,2,3,4,15,51,36,57,43,70,65) \\
145 & (0,1,2,3,4,7,84,109,30,42,53,129)  &
217 & (0,1,2,3,4,6,33,171,21,60,181,147)  &
433 & (0,1,2,3,4,6,12,271,351,158,386,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2838} & (63,95,231,249,46,7,24,10,0,1,0) &
(24,4) & (56,28,44,84,45,86,74,37,59,51,11,1)  &
73 & (0,1,2,3,4,11,31,6,24,58,41,62) \\
145 & (0,1,2,3,4,7,98,42,87,81,124,37)  &
217 & (0,1,2,3,4,6,31,121,163,16,23,152)  &
433 & (0,1,2,3,4,6,14,239,281,118,387,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2839} & (63,95,231,249,46,11,17,6,4,0,0) &
(24,4) & (87,7,83,11,28,76,89,74,2,49,73,30)  &
73 & (0,1,2,3,4,32,41,54,28,7,65,18) \\
145 & (0,1,2,3,4,12,44,30,68,22,63,142)  &
217 & (0,1,2,3,4,6,16,119,172,128,43,151)  &
433 & (0,1,2,3,4,6,11,266,102,246,392,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2840} & (63,95,231,249,46,11,17,12,0,2,0) &
(24,4) & (38,54,58,34,59,72,80,27,57,64,25,89)  &
73 & (0,1,2,3,4,25,35,21,64,58,69,28) \\
145 & (0,1,2,3,4,7,36,29,129,92,71,137)  &
217 & (0,1,2,3,4,6,32,54,127,152,16,41)  &
433 & (0,1,2,3,4,6,11,371,212,327,394,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2841} & (63,95,231,249,46,11,18,5,4,0,0) &
(24,4) & (11,15,7,3,29,24,48,10,26,72,78,93)  &
73 & (0,1,2,3,4,11,26,15,57,70,32,40) \\
145 & (0,1,2,3,4,7,29,109,131,47,70,96)  &
217 & (0,1,2,3,4,6,10,106,137,159,40,57)  &
433 & (0,1,2,3,4,6,17,303,252,138,233,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2842} & (63,95,231,249,46,11,18,12,0,1,0) &
(24,4) & (67,15,3,47,0,32,61,60,65,37,42,58)  &
73 & (0,1,2,3,4,11,7,18,43,53,61,47) \\
145 & (0,1,2,3,4,6,57,130,43,63,27,52)  &
217 & (0,1,2,3,4,6,58,24,138,32,43,153)  &
433 & (0,1,2,3,4,6,10,221,69,342,401,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2843} & (63,95,231,249,46,11,20,5,2,0,0) &
(24,4) & (16,36,20,74,45,73,55,57,27,42,78,43)  &
73 & (0,1,2,3,4,7,33,48,66,36,53,57) \\
145 & (0,1,2,3,4,8,53,40,83,18,29,44)  &
217 & (0,1,2,3,4,6,45,146,127,69,135,164)  &
433 & (0,1,2,3,4,6,11,299,251,82,195,42)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2844} & (63,95,231,249,46,11,20,6,1,0,0) &
(24,4) & (26,70,38,14,79,83,21,11,8,40,37,61)  &
73 & (0,1,2,3,4,10,16,6,21,35,47,25) \\
145 & (0,1,2,3,4,8,53,101,29,112,78,65)  &
217 & (0,1,2,3,4,6,23,68,18,81,188,57)  &
433 & (0,1,2,3,4,6,11,112,191,215,267,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2845} & (63,95,231,249,46,11,20,9,0,2,0) &
(24,4) & (9,37,73,5,7,84,82,44,50,4,74,59)  &
73 & (0,1,2,3,4,21,29,24,17,32,10,36) \\
145 & (0,1,2,3,4,7,43,54,62,71,27,38)  &
217 & (0,1,2,3,4,6,14,20,35,112,55,138)  &
433 & (0,1,2,3,4,6,18,271,374,229,187,54)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2846} & (63,95,231,249,46,11,20,12,0,0,1) &
(24,4) & (76,28,4,52,58,27,63,42,9,93,85,30)  &
73 & (0,1,2,3,4,10,16,6,21,35,47,51) \\
145 & (0,1,2,3,4,7,11,106,35,81,23,59)  &
217 & (0,1,2,3,4,6,31,172,73,182,202,122)  &
433 & (0,1,2,3,4,6,11,276,341,127,386,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2847} & (63,95,231,249,46,11,24,5,0,2,0) &
(24,4) & (35,91,47,79,16,32,17,8,38,93,86,18)  &
73 & (0,1,2,3,4,11,15,51,35,30,70,57) \\
145 & (0,1,2,3,4,6,67,123,99,88,77,40)  &
217 & (0,1,2,3,4,6,21,173,102,39,190,150)  &
433 & (0,1,2,3,4,6,10,278,413,121,233,338)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2848} & (63,95,231,249,46,11,24,6,0,1,0) &
(24,4) & (0,56,72,28,41,61,51,29,58,90,15,19)  &
73 & (0,1,2,3,4,12,70,29,34,16,50,20) \\
145 & (0,1,2,3,4,6,43,139,69,128,29,53)  &
217 & (0,1,2,3,4,6,67,54,83,148,21,188)  &
433 & (0,1,2,3,4,6,11,337,371,190,157,228)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2849} & (63,95,231,249,46,14,17,3,4,0,0) &
(24,4) & (32,92,93,80,34,62,79,73,5,67,19,90)  &
73 & (0,1,2,3,4,21,41,11,61,52,28,70) \\
145 & (0,1,2,3,4,8,52,70,117,17,27,91)  &
217 & (0,1,2,3,4,6,16,127,23,181,73,190)  &
433 & (0,1,2,3,4,6,11,327,176,73,246,137)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2850} & (63,95,231,249,46,14,17,9,0,2,0) &
(24,4) & (48,20,64,4,51,11,33,70,25,10,45,31)  &
73 & (0,1,2,3,4,28,32,56,70,13,23,40) \\
145 & (0,1,2,3,4,7,122,77,20,53,82,38)  &
217 & (0,1,2,3,4,6,131,180,35,14,60,24)  &
433 & (0,1,2,3,4,6,19,52,123,187,195,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2851} & (63,95,231,249,46,14,18,5,1,0,0) &
(24,4) & (20,80,70,19,40,41,57,66,38,15,47,81)  &
73 & (0,1,2,3,4,16,27,39,32,22,70,65) \\
145 & (0,1,2,3,4,6,67,111,62,100,77,23)  &
217 & (0,1,2,3,4,6,69,39,204,95,170,175)  &
433 & (0,1,2,3,4,6,11,44,302,174,208,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2852} & (63,95,231,249,46,14,18,9,0,1,0) &
(24,4) & (47,55,67,35,76,72,33,58,9,82,54,16)  &
73 & (0,1,2,3,4,16,22,39,32,27,65,6) \\
145 & (0,1,2,3,4,10,73,86,58,102,124,36)  &
217 & (0,1,2,3,4,6,33,68,137,19,55,180)  &
433 & (0,1,2,3,4,6,11,44,302,206,174,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2853} & (63,95,231,249,46,14,24,3,0,1,0) &
(24,4) & (35,3,57,38,59,32,92,61,49,50,62,16)  &
73 & (0,1,2,3,4,6,24,67,32,63,19,40) \\
145 & (0,1,2,3,4,6,31,123,81,107,19,139)  &
217 & (0,1,2,3,4,6,13,196,176,124,147,68)  &
433 & (0,1,2,3,4,6,14,94,54,368,390,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2854} & (63,95,231,249,46,19,3,12,4,0,0) &
(24,4) & (42,78,70,38,64,15,63,76,91,81,33,92)  &
73 & (0,1,2,3,4,12,47,39,57,8,52,15) \\
145 & (0,1,2,3,4,6,118,52,10,66,129,41)  &
217 & (0,1,2,3,4,6,14,108,198,181,65,189)  &
433 & (0,1,2,3,4,6,11,207,85,49,118,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2855} & (63,95,231,249,46,19,5,10,4,0,0) &
(24,4) & (34,46,94,41,76,83,47,84,51,73,53,32)  &
73 & (0,1,2,3,4,13,44,39,69,50,22,16) \\
145 & (0,1,2,3,4,6,110,126,132,44,55,117)  &
217 & (0,1,2,3,4,6,22,99,48,145,211,71)  &
433 & (0,1,2,3,4,6,14,215,106,195,374,140)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2856} & (63,95,231,249,46,19,5,12,2,0,0) &
(24,4) & (41,92,60,72,65,61,26,6,23,79,86,63)  &
73 & (0,1,2,3,4,7,57,10,27,32,15,36) \\
145 & (0,1,2,3,4,6,11,93,78,21,104,34)  &
217 & (0,1,2,3,4,6,57,210,72,84,158,189)  &
433 & (0,1,2,3,4,6,11,280,175,215,195,42)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2857} & (63,95,231,249,46,19,6,9,4,0,0) &
(24,4) & (68,0,84,16,95,39,13,70,9,62,18,1)  &
73 & (0,1,2,3,4,11,35,55,7,24,47,16) \\
145 & (0,1,2,3,4,12,88,142,126,70,33,46)  &
217 & (0,1,2,3,4,6,42,129,141,33,60,153)  &
433 & (0,1,2,3,4,6,10,327,158,221,172,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2858} & (63,95,231,249,46,19,6,12,1,0,0) &
(24,4) & (82,50,90,57,68,67,19,52,7,81,13,64)  &
73 & (0,1,2,3,4,6,67,39,62,46,26,19) \\
145 & (0,1,2,3,4,6,37,128,11,56,104,32)  &
217 & (0,1,2,3,4,6,14,124,77,22,65,41)  &
433 & (0,1,2,3,4,6,18,25,227,184,384,357)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2859} & (63,95,231,249,46,19,9,6,4,0,0) &
(24,4) & (76,84,24,48,49,22,66,57,3,46,63,17)  &
73 & (0,1,2,3,4,27,37,70,32,54,15,10) \\
145 & (0,1,2,3,4,7,37,21,138,47,90,116)  &
217 & (0,1,2,3,4,6,19,108,68,57,188,85)  &
433 & (0,1,2,3,4,6,10,313,184,158,197,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2860} & (63,95,231,249,46,19,9,12,0,2,0) &
(24,4) & (16,80,24,20,86,33,83,15,61,1,59,26)  &
73 & (0,1,2,3,4,11,50,39,61,21,70,44) \\
145 & (0,1,2,3,4,7,132,83,54,45,119,10)  &
217 & (0,1,2,3,4,6,31,151,40,23,16,121)  &
433 & (0,1,2,3,4,6,12,373,389,195,403,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2861} & (63,95,231,249,46,19,10,5,4,0,0) &
(24,4) & (25,5,65,29,42,51,91,68,32,23,36,30)  &
73 & (0,1,2,3,4,6,10,59,29,13,43,24) \\
145 & (0,1,2,3,4,7,78,47,91,27,63,39)  &
217 & (0,1,2,3,4,6,39,151,144,120,47,205)  &
433 & (0,1,2,3,4,6,10,84,163,265,246,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2862} & (63,95,231,249,46,19,10,12,0,1,0) &
(24,4) & (51,3,27,75,34,25,85,90,8,21,88,4)  &
73 & (0,1,2,3,4,6,59,39,10,62,32,54) \\
145 & (0,1,2,3,4,7,98,18,45,84,30,109)  &
217 & (0,1,2,3,4,6,84,18,31,116,152,43)  &
433 & (0,1,2,3,4,6,10,163,216,244,265,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2864} & (63,95,231,249,46,19,12,5,2,0,0) &
(24,4) & (70,42,86,90,0,41,11,27,65,77,3,68)  &
73 & (0,1,2,3,4,17,28,30,65,7,55,34) \\
145 & (0,1,2,3,4,7,18,10,80,31,106,96)  &
217 & (0,1,2,3,4,6,51,74,65,11,122,21)  &
433 & (0,1,2,3,4,6,20,277,380,328,175,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2865} & (63,95,231,249,46,19,12,6,1,0,0) &
(24,4) & (44,60,4,20,26,91,3,30,65,73,41,2)  &
73 & (0,1,2,3,4,11,36,53,19,7,49,62) \\
145 & (0,1,2,3,4,6,59,64,19,70,27,52)  &
217 & (0,1,2,3,4,6,140,206,89,183,63,108)  &
433 & (0,1,2,3,4,6,10,224,415,280,123,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2866} & (63,95,231,249,46,19,12,9,0,2,0) &
(24,4) & (17,1,29,81,76,71,10,60,75,79,62,58)  &
73 & (0,1,2,3,4,11,15,17,54,70,49,44) \\
145 & (0,1,2,3,4,6,139,93,78,126,104,34)  &
217 & (0,1,2,3,4,6,17,36,180,107,24,64)  &
433 & (0,1,2,3,4,6,28,337,194,356,372,261)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2867} & (63,95,231,249,46,19,12,10,0,1,0) &
(24,4) & (95,15,43,31,88,2,9,8,34,42,13,80)  &
73 & (0,1,2,3,4,14,67,69,24,48,36,17) \\
145 & (0,1,2,3,4,6,77,137,42,102,84,119)  &
217 & (0,1,2,3,4,6,70,111,58,19,188,138)  &
433 & (0,1,2,3,4,6,20,172,69,401,93,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2868} & (63,95,231,249,46,19,12,12,0,0,1) &
(24,4) & (59,7,91,3,40,8,30,26,37,9,65,50)  &
73 & (0,1,2,3,4,20,24,26,61,70,34,65) \\
145 & (0,1,2,3,4,6,96,81,87,42,131,120)  &
217 & (0,1,2,3,4,6,14,121,32,41,65,23)  &
433 & (0,1,2,3,4,6,11,261,371,278,109,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2869} & (63,95,231,249,46,19,17,4,6,0,0) &
(24,4) & (95,79,11,64,9,22,90,13,30,36,12,57)  &
73 & (0,1,2,3,4,10,52,20,62,46,40,70) \\
145 & (0,1,2,3,4,6,10,38,115,104,129,93)  &
217 & (0,1,2,3,4,6,51,162,124,21,85,36)  &
433 & (0,1,2,3,4,6,17,176,42,145,244,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2870} & (63,95,231,249,46,19,17,8,4,2,0) &
(24,4) & (14,10,94,90,47,0,1,31,5,32,33,39)  &
73 & (0,1,2,3,4,12,61,39,70,30,25,20) \\
145 & (0,1,2,3,4,12,36,59,80,45,127,8)  &
217 & (0,1,2,3,4,6,42,122,187,21,164,70)  &
433 & (0,1,2,3,4,6,10,31,371,335,266,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2871} & (63,95,231,249,46,19,18,4,5,0,0) &
(24,4) & (61,5,85,57,36,12,74,7,27,42,75,30)  &
73 & (0,1,2,3,4,9,20,35,49,44,23,13) \\
145 & (0,1,2,3,4,7,11,112,19,69,124,89)  &
217 & (0,1,2,3,4,6,13,83,22,154,164,188)  &
433 & (0,1,2,3,4,6,12,106,120,188,282,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2872} & (63,95,231,249,46,19,18,8,4,1,0) &
(24,4) & (34,58,10,2,53,56,40,61,35,24,75,49)  &
73 & (0,1,2,3,4,12,47,20,41,7,16,25) \\
145 & (0,1,2,3,4,9,122,109,78,99,60,44)  &
217 & (0,1,2,3,4,6,70,199,123,208,48,146)  &
433 & (0,1,2,3,4,6,14,69,383,95,390,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2873} & (63,95,231,249,46,19,20,1,6,0,0) &
(24,4) & (11,95,7,23,62,52,92,57,88,13,85,94)  &
73 & (0,1,2,3,4,24,10,27,45,15,20,36) \\
145 & (0,1,2,3,4,6,10,81,54,41,130,29)  &
217 & (0,1,2,3,4,6,32,96,151,23,175,40)  &
433 & (0,1,2,3,4,6,14,140,66,348,97,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2874} & (63,95,231,249,46,19,20,2,5,0,0) &
(24,4) & (7,67,91,63,85,40,24,49,8,70,2,93)  &
73 & (0,1,2,3,4,6,41,55,26,10,62,46) \\
145 & (0,1,2,3,4,6,35,84,59,72,27,101)  &
217 & (0,1,2,3,4,6,17,77,119,152,128,183)  &
433 & (0,1,2,3,4,6,16,79,394,121,191,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2875} & (63,95,231,249,46,19,20,4,3,0,0) &
(24,4) & (43,75,83,87,16,34,78,60,30,81,53,76)  &
73 & (0,1,2,3,4,6,10,35,57,47,15,24) \\
145 & (0,1,2,3,4,6,11,131,127,58,34,82)  &
217 & (0,1,2,3,4,6,13,141,60,31,151,48)  &
433 & (0,1,2,3,4,6,17,343,317,384,248,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2876} & (63,95,231,249,46,19,20,8,1,2,0) &
(24,4) & (35,91,31,27,70,92,53,6,20,40,37,54)  &
73 & (0,1,2,3,4,22,37,63,8,46,16,25) \\
145 & (0,1,2,3,4,7,111,33,58,103,63,132)  &
217 & (0,1,2,3,4,6,21,48,188,97,162,72)  &
433 & (0,1,2,3,4,6,10,163,110,265,222,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2877} & (63,95,231,249,46,19,20,8,2,1,0) &
(24,4) & (63,43,91,35,52,81,21,34,41,18,22,0)  &
73 & (0,1,2,3,4,10,37,6,47,18,25,63) \\
145 & (0,1,2,3,4,7,93,109,117,27,42,20)  &
217 & (0,1,2,3,4,6,34,43,24,48,73,122)  &
433 & (0,1,2,3,4,6,10,367,100,23,171,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2878} & (63,95,231,249,46,19,20,8,4,0,1) &
(24,4) & (22,30,66,50,91,36,12,57,4,89,69,35)  &
73 & (0,1,2,3,4,12,45,68,55,48,16,36) \\
145 & (0,1,2,3,4,6,93,21,87,115,104,137)  &
217 & (0,1,2,3,4,6,22,15,189,98,73,172)  &
433 & (0,1,2,3,4,6,11,92,52,118,279,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2879} & (63,95,231,249,46,19,24,1,4,2,0) &
(24,4) & (45,57,85,17,64,31,75,50,2,63,18,48)  &
73 & (0,1,2,3,4,10,31,6,61,40,51,20) \\
145 & (0,1,2,3,4,7,68,129,53,42,116,120)  &
217 & (0,1,2,3,4,6,21,124,84,152,55,45)  &
433 & (0,1,2,3,4,6,11,155,221,109,172,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2880} & (63,95,231,249,46,19,24,2,4,1,0) &
(24,4) & (30,10,58,34,52,75,79,8,29,19,45,72)  &
73 & (0,1,2,3,4,15,48,6,11,34,53,19) \\
145 & (0,1,2,3,4,6,66,45,138,30,131,57)  &
217 & (0,1,2,3,4,6,21,80,175,55,151,124)  &
433 & (0,1,2,3,4,6,20,380,208,221,86,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2881} & (63,95,231,249,46,19,24,4,1,2,0) &
(24,4) & (33,25,57,21,91,76,10,63,4,32,30,43)  &
73 & (0,1,2,3,4,18,7,27,55,40,12,32) \\
145 & (0,1,2,3,4,7,37,77,83,124,88,96)  &
217 & (0,1,2,3,4,6,34,203,144,176,154,97)  &
433 & (0,1,2,3,4,6,14,126,63,101,48,140)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2882} & (63,95,231,249,46,19,24,4,2,1,0) &
(24,4) & (89,53,25,85,91,40,82,11,36,30,26,51)  &
73 & (0,1,2,3,4,14,33,10,28,36,22,17) \\
145 & (0,1,2,3,4,6,57,87,35,20,107,137)  &
217 & (0,1,2,3,4,6,32,96,151,23,175,40)  &
433 & (0,1,2,3,4,6,12,349,126,23,197,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2883} & (63,95,231,249,46,19,24,4,4,0,1) &
(24,4) & (92,24,44,72,57,54,22,55,19,30,3,5)  &
73 & (0,1,2,3,4,14,7,32,53,10,40,59) \\
145 & (0,1,2,3,4,6,130,93,99,106,27,78)  &
217 & (0,1,2,3,4,6,31,152,84,200,44,162)  &
433 & (0,1,2,3,4,6,11,123,393,225,153,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2884} & (63,95,231,249,46,19,24,8,0,3,0) &
(24,4) & (20,68,44,56,59,25,93,47,2,33,58,27)  &
73 & (0,1,2,3,4,10,24,13,19,41,27,45) \\
145 & (0,1,2,3,4,6,58,26,47,112,63,72)  &
217 & (0,1,2,3,4,6,21,175,137,31,59,152)  &
433 & (0,1,2,3,4,6,11,213,43,328,244,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2885} & (63,95,231,249,46,22,3,9,4,0,0) &
(24,4) & (45,1,73,89,68,24,31,63,78,75,18,2)  &
73 & (0,1,2,3,4,11,7,39,33,58,53,62) \\
145 & (0,1,2,3,4,6,42,90,18,119,83,137)  &
217 & (0,1,2,3,4,6,31,157,148,184,122,172)  &
433 & (0,1,2,3,4,6,10,122,187,97,233,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2886} & (63,95,231,249,46,22,3,12,1,0,0) &
(24,4) & (94,30,22,84,25,35,95,69,63,76,8,65)  &
73 & (0,1,2,3,4,10,37,70,59,54,32,49) \\
145 & (0,1,2,3,4,7,91,62,39,71,51,28)  &
217 & (0,1,2,3,4,6,10,59,199,72,124,172)  &
433 & (0,1,2,3,4,6,12,302,371,342,388,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2887} & (63,95,231,249,46,22,9,3,4,0,0) &
(24,4) & (35,23,47,59,80,20,18,22,9,58,65,28)  &
73 & (0,1,2,3,4,6,10,57,53,41,15,28) \\
145 & (0,1,2,3,4,6,68,50,139,117,132,106)  &
217 & (0,1,2,3,4,6,166,40,208,159,120,152)  &
433 & (0,1,2,3,4,6,10,252,99,171,233,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2888} & (63,95,231,249,46,22,9,9,0,2,0) &
(24,4) & (63,83,79,67,34,2,8,76,29,69,80,10)  &
73 & (0,1,2,3,4,11,35,50,20,7,29,14) \\
145 & (0,1,2,3,4,8,109,17,52,71,91,28)  &
217 & (0,1,2,3,4,6,166,40,208,137,158,188)  &
433 & (0,1,2,3,4,6,10,279,126,222,244,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2889} & (63,95,231,249,46,22,9,10,0,1,0) &
(24,4) & (12,60,84,36,33,41,6,82,35,2,75,23)  &
73 & (0,1,2,3,4,11,20,22,70,41,46,15) \\
145 & (0,1,2,3,4,6,11,26,105,130,118,76)  &
217 & (0,1,2,3,4,6,24,48,65,59,34,98)  &
433 & (0,1,2,3,4,6,14,302,365,51,340,79)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2890} & (63,95,231,249,46,22,10,5,1,0,0) &
(24,4) & (11,79,87,55,65,29,16,66,46,12,14,73)  &
73 & (0,1,2,3,4,10,54,6,18,48,34,63) \\
145 & (0,1,2,3,4,6,46,138,114,59,20,108)  &
217 & (0,1,2,3,4,6,33,23,84,60,183,112)  &
433 & (0,1,2,3,4,6,25,160,194,58,420,328)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2891} & (63,95,231,249,46,22,10,9,0,1,0) &
(24,4) & (53,9,17,1,12,64,78,90,87,91,11,40)  &
73 & (0,1,2,3,4,13,52,54,70,40,60,45) \\
145 & (0,1,2,3,4,6,25,52,59,83,41,72)  &
217 & (0,1,2,3,4,6,136,200,42,69,190,91)  &
433 & (0,1,2,3,4,6,14,267,190,368,340,300)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2892} & (63,95,231,249,46,22,17,2,5,0,0) &
(24,4) & (68,76,28,36,77,33,78,7,70,91,46,87)  &
73 & (0,1,2,3,4,23,27,17,12,70,36,45) \\
145 & (0,1,2,3,4,6,55,78,11,118,104,20)  &
217 & (0,1,2,3,4,6,33,70,21,170,177,122)  &
433 & (0,1,2,3,4,6,10,252,389,401,314,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2893} & (63,95,231,249,46,22,17,8,1,2,0) &
(24,4) & (72,48,12,44,37,77,27,30,83,50,71,53)  &
73 & (0,1,2,3,4,17,43,52,7,12,48,20) \\
145 & (0,1,2,3,4,7,59,70,47,36,127,108)  &
217 & (0,1,2,3,4,6,70,82,190,163,184,173)  &
433 & (0,1,2,3,4,6,17,357,170,208,392,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2894} & (63,95,231,249,46,22,17,8,2,1,0) &
(24,4) & (12,16,76,48,73,34,46,69,86,27,67,17)  &
73 & (0,1,2,3,4,10,24,6,35,47,58,14) \\
145 & (0,1,2,3,4,6,114,84,90,105,22,137)  &
217 & (0,1,2,3,4,6,93,64,49,24,14,181)  &
433 & (0,1,2,3,4,6,11,229,72,267,334,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2895} & (63,95,231,249,46,22,18,1,5,0,0) &
(24,4) & (39,79,47,19,48,44,58,85,70,65,81,32)  &
73 & (0,1,2,3,4,13,25,44,60,68,28,40) \\
145 & (0,1,2,3,4,7,11,47,114,81,126,89)  &
217 & (0,1,2,3,4,6,19,64,24,186,122,171)  &
433 & (0,1,2,3,4,6,14,279,187,118,52,108)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2896} & (63,95,231,249,46,22,18,8,1,1,0) &
(24,4) & (89,69,77,1,80,47,95,38,27,42,70,56)  &
73 & (0,1,2,3,4,17,66,29,42,50,69,20) \\
145 & (0,1,2,3,4,8,122,104,59,99,83,110)  &
217 & (0,1,2,3,4,6,64,135,115,57,15,35)  &
433 & (0,1,2,3,4,6,17,79,43,118,138,227)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2897} & (63,95,231,249,46,22,24,1,1,2,0) &
(24,4) & (92,44,24,76,21,69,63,78,82,70,87,55)  &
73 & (0,1,2,3,4,45,18,70,23,28,36,63) \\
145 & (0,1,2,3,4,7,119,101,112,83,132,91)  &
217 & (0,1,2,3,4,6,21,162,48,72,188,97)  &
433 & (0,1,2,3,4,6,24,403,228,100,158,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2898} & (63,95,231,249,46,22,24,1,2,1,0) &
(24,4) & (17,85,3,56,5,46,6,23,71,72,64,94)  &
73 & (0,1,2,3,4,29,7,44,21,35,13,25) \\
145 & (0,1,2,3,4,6,41,26,87,77,53,66)  &
217 & (0,1,2,3,4,6,40,49,159,199,147,91)  &
433 & (0,1,2,3,4,6,17,408,100,55,173,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2899} & (63,95,231,249,46,22,24,2,1,1,0) &
(24,4) & (62,82,18,74,11,1,65,63,52,76,36,23)  &
73 & (0,1,2,3,4,7,37,10,25,15,30,57) \\
145 & (0,1,2,3,4,6,115,16,44,23,69,139)  &
217 & (0,1,2,3,4,6,34,80,67,13,164,179)  &
433 & (0,1,2,3,4,6,18,258,380,127,25,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2900} & (63,95,231,249,46,25,3,6,4,0,0) &
(24,4) & (47,95,27,19,20,17,61,44,78,73,14,38)  &
73 & (0,1,2,3,4,6,50,16,55,44,36,67) \\
145 & (0,1,2,3,4,7,42,37,138,83,95,130)  &
217 & (0,1,2,3,4,6,109,187,80,163,42,203)  &
433 & (0,1,2,3,4,6,11,276,69,259,251,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2901} & (63,95,231,249,46,25,3,12,0,2,0) &
(24,4) & (17,5,65,81,14,63,71,54,80,79,60,78)  &
73 & (0,1,2,3,4,6,51,39,16,66,45,20) \\
145 & (0,1,2,3,4,6,117,72,20,106,91,138)  &
217 & (0,1,2,3,4,6,33,48,200,72,61,122)  &
433 & (0,1,2,3,4,6,12,325,24,233,103,349)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2902} & (63,95,231,249,46,25,6,3,4,0,0) &
(24,4) & (30,38,18,50,61,45,60,12,36,15,95,67)  &
73 & (0,1,2,3,4,18,32,69,27,40,63,21) \\
145 & (0,1,2,3,4,7,46,33,138,91,128,111)  &
217 & (0,1,2,3,4,6,10,189,72,162,23,135)  &
433 & (0,1,2,3,4,6,17,371,253,383,208,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2904} & (63,95,231,249,46,25,6,10,0,1,0) &
(24,4) & (46,70,2,82,71,45,56,15,32,65,49,47)  &
73 & (0,1,2,3,4,6,37,32,15,67,50,22) \\
145 & (0,1,2,3,4,6,91,40,84,22,32,16)  &
217 & (0,1,2,3,4,6,31,210,138,150,164,21)  &
433 & (0,1,2,3,4,6,12,117,253,156,419,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2905} & (63,95,231,249,46,25,9,6,0,2,0) &
(24,4) & (85,45,81,17,28,7,15,84,62,3,78,76)  &
73 & (0,1,2,3,4,40,55,69,27,10,58,43) \\
145 & (0,1,2,3,4,7,93,120,132,71,111,64)  &
217 & (0,1,2,3,4,7,81,47,207,31,182,164)  &
433 & (0,1,2,3,4,6,18,214,83,392,401,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2906} & (63,95,231,249,46,25,10,5,0,2,0) &
(24,4) & (47,23,27,7,0,8,38,53,5,70,13,82)  &
73 & (0,1,2,3,4,7,15,10,43,18,50,54) \\
145 & (0,1,2,3,4,6,96,130,23,69,106,117)  &
217 & (0,1,2,3,4,6,22,127,188,136,71,164)  &
433 & (0,1,2,3,4,6,17,54,176,268,84,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2907} & (63,95,231,249,46,25,10,6,0,1,0) &
(24,4) & (14,46,22,18,85,63,79,21,36,35,80,37)  &
73 & (0,1,2,3,4,18,65,27,70,55,40,32) \\
145 & (0,1,2,3,4,6,21,82,116,138,27,47)  &
217 & (0,1,2,3,4,6,35,22,15,172,145,121)  &
433 & (0,1,2,3,4,6,14,368,140,374,195,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2908} & (63,95,231,249,46,25,17,2,4,2,0) &
(24,4) & (54,26,90,66,92,59,95,76,5,39,53,84)  &
73 & (0,1,2,3,4,6,22,67,17,25,40,32) \\
145 & (0,1,2,3,4,6,17,78,108,53,20,120)  &
217 & (0,1,2,3,4,6,17,41,144,34,95,154)  &
433 & (0,1,2,3,4,6,17,316,354,228,384,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2909} & (63,95,231,249,46,25,18,1,4,2,0) &
(24,4) & (90,14,94,86,68,15,71,81,21,55,57,36)  &
73 & (0,1,2,3,4,6,37,30,51,10,21,61) \\
145 & (0,1,2,3,4,7,65,78,105,96,124,36)  &
217 & (0,1,2,3,4,6,14,74,124,65,49,23)  &
433 & (0,1,2,3,4,6,14,158,86,170,386,288)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2910} & (63,95,231,249,46,25,18,2,4,1,0) &
(24,4) & (67,3,43,75,54,1,29,70,36,37,80,90)  &
73 & (0,1,2,3,4,10,59,6,52,62,36,29) \\
145 & (0,1,2,3,4,6,94,23,104,83,10,118)  &
217 & (0,1,2,3,4,6,51,150,183,107,64,208)  &
433 & (0,1,2,3,4,6,10,327,215,159,184,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2911} & (63,95,231,249,46,25,18,4,1,2,0) &
(24,4) & (25,93,9,77,7,86,82,35,8,38,68,71)  &
73 & (0,1,2,3,4,6,26,39,15,21,67,31) \\
145 & (0,1,2,3,4,7,117,137,45,81,120,129)  &
217 & (0,1,2,3,4,6,17,146,138,35,198,162)  &
433 & (0,1,2,3,4,6,10,313,413,281,353,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2912} & (63,95,231,249,46,25,18,4,2,1,0) &
(24,4) & (82,14,94,22,73,8,71,21,51,55,56,85)  &
73 & (0,1,2,3,4,12,43,20,25,16,7,47) \\
145 & (0,1,2,3,4,6,83,29,53,115,11,41)  &
217 & (0,1,2,3,4,6,10,204,86,116,59,155)  &
433 & (0,1,2,3,4,6,11,138,263,102,206,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2913} & (63,95,231,249,46,25,18,4,4,0,1) &
(24,4) & (31,51,43,23,42,89,20,82,84,57,33,72)  &
73 & (0,1,2,3,4,6,37,51,21,67,13,32) \\
145 & (0,1,2,3,4,7,32,138,41,83,54,18)  &
217 & (0,1,2,3,4,6,23,37,210,120,173,146)  &
433 & (0,1,2,3,4,6,10,367,99,170,184,26)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2914} & (63,95,231,249,46,25,18,8,0,3,0) &
(24,4) & (79,7,75,11,48,29,46,60,22,78,69,24)  &
73 & (0,1,2,3,4,14,49,69,33,52,10,17) \\
145 & (0,1,2,3,4,8,51,103,131,116,38,91)  &
217 & (0,1,2,3,4,6,40,13,200,48,62,146)  &
433 & (0,1,2,3,4,6,11,253,66,394,227,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2915} & (63,95,231,249,46,25,24,2,0,3,0) &
(24,4) & (62,38,86,94,3,69,9,8,76,84,29,35)  &
73 & (0,1,2,3,4,6,19,32,12,50,22,36) \\
145 & (0,1,2,3,4,6,86,53,71,42,10,29)  &
217 & (0,1,2,3,4,6,10,37,89,137,60,108)  &
433 & (0,1,2,3,4,6,14,300,374,111,127,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2916} & (63,95,231,249,46,26,3,5,4,0,0) &
(24,4) & (70,30,82,78,63,95,68,77,33,24,41,7)  &
73 & (0,1,2,3,4,6,37,32,52,62,20,9) \\
145 & (0,1,2,3,4,7,36,45,129,58,82,10)  &
217 & (0,1,2,3,4,6,23,96,73,175,189,40)  &
433 & (0,1,2,3,4,6,10,184,158,52,317,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2917} & (63,95,231,249,46,26,3,12,0,1,0) &
(24,4) & (18,30,94,38,80,57,69,36,23,71,47,68)  &
73 & (0,1,2,3,4,44,7,52,58,64,27,36) \\
145 & (0,1,2,3,4,7,11,129,107,54,36,82)  &
217 & (0,1,2,3,4,6,84,124,45,12,55,68)  &
433 & (0,1,2,3,4,6,28,258,383,220,418,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2918} & (63,95,231,249,46,26,5,3,4,0,0) &
(24,4) & (6,38,30,91,41,29,12,64,48,63,43,61)  &
73 & (0,1,2,3,4,9,22,46,35,25,13,17) \\
145 & (0,1,2,3,4,6,72,125,117,19,45,138)  &
217 & (0,1,2,3,4,6,189,162,137,23,175,180)  &
433 & (0,1,2,3,4,6,10,383,413,86,160,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2919} & (63,95,231,249,46,26,5,5,2,0,0) &
(24,4) & (20,8,32,56,33,37,30,26,91,47,82,63)  &
73 & (0,1,2,3,4,7,25,16,66,28,36,56) \\
145 & (0,1,2,3,4,6,104,137,116,84,78,120)  &
217 & (0,1,2,3,4,6,48,20,127,83,150,30)  &
433 & (0,1,2,3,4,6,10,45,126,197,253,19)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2920} & (63,95,231,249,46,26,5,6,1,0,0) &
(24,4) & (37,5,73,0,59,3,78,66,86,16,28,79)  &
73 & (0,1,2,3,4,6,14,51,30,35,19,67) \\
145 & (0,1,2,3,4,8,96,117,18,69,106,126)  &
217 & (0,1,2,3,4,6,21,80,57,179,153,207)  &
433 & (0,1,2,3,4,6,17,327,288,170,53,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2921} & (63,95,231,249,46,26,5,9,0,2,0) &
(24,4) & (1,49,25,73,14,54,27,87,88,80,7,52)  &
73 & (0,1,2,3,4,10,19,6,28,40,63,32) \\
145 & (0,1,2,3,4,7,122,77,20,82,53,38)  &
217 & (0,1,2,3,4,6,99,24,162,33,41,171)  &
433 & (0,1,2,3,4,6,19,172,55,43,195,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2922} & (63,95,231,249,46,26,5,10,0,1,0) &
(24,4) & (0,76,20,40,22,79,5,46,21,31,89,54)  &
73 & (0,1,2,3,4,10,42,6,47,24,58,14) \\
145 & (0,1,2,3,4,6,110,26,105,63,55,76)  &
217 & (0,1,2,3,4,6,69,91,57,97,74,176)  &
433 & (0,1,2,3,4,6,20,380,274,392,86,260)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2923} & (63,95,231,249,46,26,5,12,0,0,1) &
(24,4) & (37,1,85,49,70,59,48,10,24,7,8,6)  &
73 & (0,1,2,3,4,34,24,9,63,47,70,58) \\
145 & (0,1,2,3,4,6,122,19,105,69,116,9)  &
217 & (0,1,2,3,4,6,51,16,132,39,149,157)  &
433 & (0,1,2,3,4,6,12,126,253,53,277,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2924} & (63,95,231,249,46,26,6,5,1,0,0) &
(24,4) & (11,71,63,67,30,6,41,73,57,88,84,66)  &
73 & (0,1,2,3,4,6,37,52,32,62,20,9) \\
145 & (0,1,2,3,4,6,78,44,129,55,118,9)  &
217 & (0,1,2,3,4,6,156,89,199,15,49,182)  &
433 & (0,1,2,3,4,6,24,276,212,60,355,94)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2925} & (63,95,231,249,46,26,6,9,0,1,0) &
(24,4) & (76,80,40,72,65,29,30,2,67,79,59,17)  &
73 & (0,1,2,3,4,22,37,26,14,7,46,58) \\
145 & (0,1,2,3,4,8,120,39,131,69,45,50)  &
217 & (0,1,2,3,4,6,88,155,210,61,116,137)  &
433 & (0,1,2,3,4,6,10,313,246,86,23,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2926} & (63,95,231,249,46,26,9,5,0,2,0) &
(24,4) & (89,93,77,57,80,8,70,58,95,63,26,36)  &
73 & (0,1,2,3,4,11,53,32,15,7,47,19) \\
145 & (0,1,2,3,4,6,10,41,33,54,82,19)  &
217 & (0,1,2,3,4,6,21,147,124,81,69,45)  &
433 & (0,1,2,3,4,6,17,411,383,334,208,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2927} & (63,95,231,249,46,26,9,6,0,1,0) &
(24,4) & (17,81,25,57,62,50,75,92,84,15,11,58)  &
73 & (0,1,2,3,4,11,60,62,53,36,29,6) \\
145 & (0,1,2,3,4,6,132,94,43,22,84,118)  &
217 & (0,1,2,3,4,6,21,159,77,186,122,172)  &
433 & (0,1,2,3,4,6,17,157,382,228,268,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2928} & (63,95,231,249,46,26,10,5,0,1,0) &
(24,4) & (55,31,47,23,68,40,65,89,90,74,42,88)  &
73 & (0,1,2,3,4,8,42,54,60,65,45,50) \\
145 & (0,1,2,3,4,6,122,84,50,39,59,71)  &
217 & (0,1,2,3,4,6,15,150,24,103,43,65)  &
433 & (0,1,2,3,4,6,14,49,374,296,303,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2929} & (63,95,231,249,46,26,12,3,0,1,0) &
(24,4) & (13,93,89,17,82,2,71,68,36,72,95,46)  &
73 & (0,1,2,3,4,6,10,39,51,31,15,19) \\
145 & (0,1,2,3,4,6,73,26,62,81,114,47)  &
217 & (0,1,2,3,4,6,41,200,175,63,149,91)  &
433 & (0,1,2,3,4,6,11,102,325,416,233,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2930} & (63,95,231,249,46,26,12,5,0,0,1) &
(24,4) & (44,84,70,65,16,15,83,58,46,61,49,59)  &
73 & (0,1,2,3,4,6,58,46,35,67,26,62) \\
145 & (0,1,2,3,4,8,104,116,39,27,50,129)  &
217 & (0,1,2,3,4,6,14,200,172,128,182,121)  &
433 & (0,1,2,3,4,6,19,72,385,32,288,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2931} & (63,95,231,249,46,26,17,1,4,2,0) &
(24,4) & (17,57,29,77,54,30,3,20,92,59,48,70)  &
73 & (0,1,2,3,4,10,43,6,48,17,63,24) \\
145 & (0,1,2,3,4,8,80,37,96,124,19,33)  &
217 & (0,1,2,3,4,6,24,64,77,84,19,187)  &
433 & (0,1,2,3,4,6,36,207,374,49,93,288)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2932} & (63,95,231,249,46,26,17,2,4,1,0) &
(24,4) & (48,84,32,64,35,27,49,6,29,22,57,95)  &
73 & (0,1,2,3,4,17,41,20,26,8,44,13) \\
145 & (0,1,2,3,4,9,112,123,78,21,94,48)  &
217 & (0,1,2,3,4,6,21,144,190,150,48,84)  &
433 & (0,1,2,3,4,6,11,249,317,44,210,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2933} & (63,95,231,249,46,26,17,4,1,2,0) &
(24,4) & (77,49,45,81,6,22,88,47,3,16,7,94)  &
73 & (0,1,2,3,4,23,32,26,69,35,59,13) \\
145 & (0,1,2,3,4,6,138,80,99,115,23,105)  &
217 & (0,1,2,3,4,6,10,74,24,159,122,171)  &
433 & (0,1,2,3,4,6,10,353,274,314,246,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2934} & (63,95,231,249,46,26,17,4,2,1,0) &
(24,4) & (33,44,48,40,41,25,66,87,30,50,3,79)  &
73 & (0,1,2,3,4,15,54,6,11,47,35,18) \\
145 & (0,1,2,3,4,7,38,90,103,11,129,115)  &
217 & (0,1,2,3,4,6,22,162,115,72,124,45)  &
433 & (0,1,2,3,4,6,20,31,172,206,55,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2935} & (63,95,231,249,46,26,17,4,4,0,1) &
(24,4) & (31,55,38,71,45,41,76,22,18,16,20,21)  &
73 & (0,1,2,3,4,17,29,66,55,13,34,6) \\
145 & (0,1,2,3,4,6,31,53,71,104,132,138)  &
217 & (0,1,2,3,4,6,10,161,199,122,149,172)  &
433 & (0,1,2,3,4,6,14,316,86,134,388,169)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2936} & (63,95,231,249,46,26,17,8,0,3,0) &
(24,4) & (11,95,31,75,56,82,61,72,17,58,73,32)  &
73 & (0,1,2,3,4,6,14,51,30,35,19,67) \\
145 & (0,1,2,3,4,6,11,80,47,27,21,116)  &
217 & (0,1,2,3,4,6,13,89,38,172,116,158)  &
433 & (0,1,2,3,4,6,12,263,19,393,206,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2937} & (63,95,231,249,46,26,18,1,4,1,0) &
(24,4) & (15,79,37,20,91,70,50,89,21,0,68,82)  &
73 & (0,1,2,3,4,13,70,44,22,50,17,36) \\
145 & (0,1,2,3,4,6,122,116,102,41,69,127)  &
217 & (0,1,2,3,4,6,49,70,201,55,37,99)  &
433 & (0,1,2,3,4,6,14,133,392,267,63,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2938} & (63,95,231,249,46,26,18,4,1,1,0) &
(24,4) & (34,66,90,86,33,65,16,63,20,28,75,1)  &
73 & (0,1,2,3,4,6,22,45,36,66,16,49) \\
145 & (0,1,2,3,4,6,73,26,68,53,88,40)  &
217 & (0,1,2,3,4,6,21,159,147,37,172,99)  &
433 & (0,1,2,3,4,6,11,117,42,249,353,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2939} & (63,95,231,249,46,26,20,1,1,2,0) &
(24,4) & (15,71,39,91,52,62,33,0,17,22,25,70)  &
73 & (0,1,2,3,4,11,35,22,70,30,50,58) \\
145 & (0,1,2,3,4,7,33,129,81,11,111,53)  &
217 & (0,1,2,3,4,6,51,201,152,74,44,96)  &
433 & (0,1,2,3,4,6,10,411,158,122,84,239)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2940} & (63,95,231,249,46,26,20,1,2,1,0) &
(24,4) & (17,56,8,60,41,61,75,54,14,30,31,95)  &
73 & (0,1,2,3,4,7,33,57,14,36,22,48) \\
145 & (0,1,2,3,4,6,25,40,99,83,92,72)  &
217 & (0,1,2,3,4,6,23,206,175,189,162,82)  &
433 & (0,1,2,3,4,6,11,353,263,110,191,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2941} & (63,95,231,249,46,26,20,1,4,0,1) &
(24,4) & (38,30,8,35,90,81,37,56,68,3,87,45)  &
73 & (0,1,2,3,4,37,16,11,70,46,52,20) \\
145 & (0,1,2,3,4,6,83,38,99,27,88,77)  &
217 & (0,1,2,3,4,6,13,181,24,157,103,47)  &
433 & (0,1,2,3,4,6,14,354,160,120,296,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2942} & (63,95,231,249,46,26,20,2,1,1,0) &
(24,4) & (45,61,37,53,64,22,87,16,83,54,63,40)  &
73 & (0,1,2,3,4,13,51,44,68,54,17,40) \\
145 & (0,1,2,3,4,6,65,78,128,104,53,119)  &
217 & (0,1,2,3,4,6,13,176,150,136,24,31)  &
433 & (0,1,2,3,4,6,11,68,138,240,338,210)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2943} & (63,95,231,249,46,26,20,4,1,0,1) &
(24,4) & (72,12,42,3,76,69,5,58,66,63,91,73)  &
73 & (0,1,2,3,4,20,31,11,70,26,61,40) \\
145 & (0,1,2,3,4,6,71,105,129,94,116,9)  &
217 & (0,1,2,3,4,7,79,91,58,153,17,178)  &
433 & (0,1,2,3,4,6,11,371,338,208,251,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2944} & (63,95,231,249,46,26,20,8,0,1,1) &
(24,4) & (95,79,3,15,68,22,78,84,81,53,21,44)  &
73 & (0,1,2,3,4,10,37,6,25,14,57,46) \\
145 & (0,1,2,3,4,7,30,45,129,33,81,137)  &
217 & (0,1,2,3,4,6,23,122,73,39,33,48)  &
433 & (0,1,2,3,4,6,25,59,338,350,233,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2945} & (63,95,231,249,46,26,24,1,0,3,0) &
(24,4) & (61,29,9,81,6,11,67,52,56,71,28,22)  &
73 & (0,1,2,3,4,7,59,10,32,62,54,40) \\
145 & (0,1,2,3,4,8,122,90,44,50,17,71)  &
217 & (0,1,2,3,4,6,32,147,21,154,176,123)  &
433 & (0,1,2,3,4,6,14,266,337,50,233,135)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2946} & (63,95,231,249,46,26,24,4,0,1,1) &
(24,4) & (57,65,82,21,27,31,52,78,38,4,28,19)  &
73 & (0,1,2,3,4,6,67,56,25,16,36,29) \\
145 & (0,1,2,3,4,8,120,137,23,56,71,107)  &
217 & (0,1,2,3,4,6,21,45,144,135,154,33)  &
433 & (0,1,2,3,4,6,11,42,232,338,174,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2947} & (63,95,231,249,46,35,1,14,4,0,0) &
(24,4) & (64,40,4,68,61,65,6,41,50,83,35,19)  &
73 & (0,1,2,3,4,6,14,67,31,51,19,35) \\
145 & (0,1,2,3,4,7,115,82,11,46,23,57)  &
217 & (0,1,2,3,4,6,24,10,150,163,124,47)  &
433 & (0,1,2,3,4,6,12,232,243,263,48,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2948} & (63,95,231,249,46,35,2,13,4,0,0) &
(24,4) & (12,84,36,58,25,45,87,61,31,26,62,43)  &
73 & (0,1,2,3,4,6,58,46,10,26,35,14) \\
145 & (0,1,2,3,4,6,120,9,132,71,56,41)  &
217 & (0,1,2,3,4,6,44,96,184,170,154,23)  &
433 & (0,1,2,3,4,6,34,281,21,208,383,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2949} & (63,95,231,249,46,35,4,13,2,0,0) &
(24,4) & (74,6,46,18,75,15,48,19,56,53,21,29)  &
73 & (0,1,2,3,4,16,53,47,43,12,68,19) \\
145 & (0,1,2,3,4,6,132,138,72,118,94,108)  &
217 & (0,1,2,3,4,6,48,37,70,99,23,146)  &
433 & (0,1,2,3,4,6,21,26,311,197,280,377)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2950} & (63,95,231,249,46,35,4,14,1,0,0) &
(24,4) & (65,37,77,9,76,47,58,52,43,79,6,82)  &
73 & (0,1,2,3,4,12,46,69,41,52,20,15) \\
145 & (0,1,2,3,4,6,23,16,71,139,105,114)  &
217 & (0,1,2,3,4,6,19,150,178,95,103,154)  &
433 & (0,1,2,3,4,6,19,112,277,286,253,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2951} & (63,95,231,249,46,35,8,13,0,2,0) &
(24,4) & (22,10,2,78,39,79,69,15,56,4,25,53)  &
73 & (0,1,2,3,4,6,32,56,10,40,25,14) \\
145 & (0,1,2,3,4,7,84,109,119,42,53,129)  &
217 & (0,1,2,3,4,6,57,80,154,187,177,206)  &
433 & (0,1,2,3,4,6,16,63,395,145,340,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2952} & (63,95,231,249,46,35,8,14,0,1,0) &
(24,4) & (70,14,58,90,5,53,20,1,91,56,23,87)  &
73 & (0,1,2,3,4,6,46,57,66,36,51,61) \\
145 & (0,1,2,3,4,6,21,26,99,56,33,43)  &
217 & (0,1,2,3,4,6,35,180,201,81,71,164)  &
433 & (0,1,2,3,4,6,19,285,385,73,253,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2953} & (63,95,231,249,46,35,16,9,4,2,0) &
(24,4) & (21,89,53,25,12,22,3,26,63,14,83,36)  &
73 & (0,1,2,3,4,21,33,28,17,10,36,24) \\
145 & (0,1,2,3,4,6,107,18,126,139,81,34)  &
217 & (0,1,2,3,4,6,23,138,43,149,162,189)  &
433 & (0,1,2,3,4,6,14,171,187,206,52,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2954} & (63,95,231,249,46,35,16,12,1,2,0) &
(24,4) & (25,5,41,49,84,43,62,20,50,51,2,32)  &
73 & (0,1,2,3,4,6,14,67,30,35,19,51) \\
145 & (0,1,2,3,4,6,104,137,87,55,27,72)  &
217 & (0,1,2,3,4,6,35,91,172,180,24,14)  &
433 & (0,1,2,3,4,6,14,100,302,328,267,53)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2955} & (63,95,231,249,46,35,16,12,2,1,0) &
(24,4) & (53,37,25,3,70,78,72,62,36,75,67,60)  &
73 & (0,1,2,3,4,41,24,61,45,7,27,11) \\
145 & (0,1,2,3,4,6,58,125,31,19,104,138)  &
217 & (0,1,2,3,4,6,44,184,65,90,116,14)  &
433 & (0,1,2,3,4,6,16,79,386,184,73,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2956} & (63,95,231,249,46,35,16,12,4,0,1) &
(24,4) & (2,50,74,26,11,71,80,15,52,45,88,49)  &
73 & (0,1,2,3,4,23,12,45,27,70,36,17) \\
145 & (0,1,2,3,4,6,119,53,19,107,65,137)  &
217 & (0,1,2,3,4,6,17,163,32,99,176,24)  &
433 & (0,1,2,3,4,6,21,239,106,409,175,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2957} & (63,95,231,249,46,38,1,11,4,0,0) &
(24,4) & (48,24,44,28,19,39,66,91,45,38,78,89)  &
73 & (0,1,2,3,4,13,21,44,70,50,35,16) \\
145 & (0,1,2,3,4,10,29,110,104,81,99,115)  &
217 & (0,1,2,3,4,6,51,123,34,69,204,197)  &
433 & (0,1,2,3,4,6,12,119,197,32,158,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2958} & (63,95,231,249,46,38,2,13,1,0,0) &
(24,4) & (67,75,43,51,48,16,22,76,33,65,29,10)  &
73 & (0,1,2,3,4,15,70,11,32,58,24,36) \\
145 & (0,1,2,3,4,7,113,71,62,124,105,82)  &
217 & (0,1,2,3,4,6,13,98,132,170,107,62)  &
433 & (0,1,2,3,4,6,12,239,340,409,282,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2959} & (63,95,231,249,46,38,8,11,0,1,0) &
(24,4) & (4,24,0,76,47,3,14,30,85,5,69,83)  &
73 & (0,1,2,3,4,19,23,36,14,43,7,28) \\
145 & (0,1,2,3,4,6,25,52,72,65,41,118)  &
217 & (0,1,2,3,4,6,21,96,175,137,150,190)  &
433 & (0,1,2,3,4,6,21,266,160,54,253,228)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2960} & (63,95,231,249,46,38,16,9,1,2,0) &
(24,4) & (8,84,36,40,49,81,14,3,42,18,35,61)  &
73 & (0,1,2,3,4,10,31,6,16,40,51,20) \\
145 & (0,1,2,3,4,7,18,68,119,63,103,109)  &
217 & (0,1,2,3,4,6,109,198,136,12,170,37)  &
433 & (0,1,2,3,4,6,16,356,277,47,384,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2961} & (63,95,231,249,46,38,16,9,2,1,0) &
(24,4) & (48,65,45,1,80,16,14,51,70,27,71,90)  &
73 & (0,1,2,3,4,28,43,14,20,70,65,52) \\
145 & (0,1,2,3,4,6,43,116,50,124,19,55)  &
217 & (0,1,2,3,4,6,23,96,102,149,184,173)  &
433 & (0,1,2,3,4,6,34,103,229,52,302,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2962} & (63,95,231,249,46,41,1,14,0,2,0) &
(24,4) & (23,63,79,83,34,86,77,50,4,24,45,48)  &
73 & (0,1,2,3,4,6,32,67,57,25,40,14) \\
145 & (0,1,2,3,4,7,95,81,117,11,107,129)  &
217 & (0,1,2,3,4,6,47,14,200,103,154,181)  &
433 & (0,1,2,3,4,6,45,357,387,120,160,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2963} & (63,95,231,249,46,41,2,7,4,0,0) &
(24,4) & (90,10,34,82,3,63,8,79,48,1,33,69)  &
73 & (0,1,2,3,4,6,47,36,52,67,13,20) \\
145 & (0,1,2,3,4,6,31,16,72,53,106,23)  &
217 & (0,1,2,3,4,6,13,30,71,162,199,83)  &
433 & (0,1,2,3,4,6,14,63,52,290,103,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2964} & (63,95,231,249,46,41,2,13,0,2,0) &
(24,4) & (14,78,90,0,15,95,33,43,65,5,8,41)  &
73 & (0,1,2,3,4,13,32,53,17,26,35,68) \\
145 & (0,1,2,3,4,7,36,137,102,84,124,78)  &
217 & (0,1,2,3,4,6,23,171,16,149,179,57)  &
433 & (0,1,2,3,4,6,19,103,368,51,185,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2965} & (63,95,231,249,46,41,2,14,0,1,0) &
(24,4) & (0,80,64,32,33,78,15,45,3,7,86,69)  &
73 & (0,1,2,3,4,6,19,67,44,12,53,48) \\
145 & (0,1,2,3,4,6,49,10,23,114,76,93)  &
217 & (0,1,2,3,4,6,17,156,42,22,57,49)  &
433 & (0,1,2,3,4,6,24,189,427,382,127,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2966} & (63,95,231,249,46,41,8,7,0,2,0) &
(24,4) & (13,93,17,57,10,78,16,26,67,35,40,76)  &
73 & (0,1,2,3,4,6,53,12,36,46,67,60) \\
145 & (0,1,2,3,4,7,17,66,47,58,127,39)  &
217 & (0,1,2,3,4,6,45,171,200,15,83,57)  &
433 & (0,1,2,3,4,6,12,411,403,184,267,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2967} & (63,95,231,249,46,41,16,3,4,2,0) &
(24,4) & (81,33,94,46,57,87,48,19,56,51,36,68)  &
73 & (0,1,2,3,4,6,15,54,29,67,18,33) \\
145 & (0,1,2,3,4,7,18,10,45,113,30,66)  &
217 & (0,1,2,3,4,6,24,68,147,11,49,124)  &
433 & (0,1,2,3,4,6,16,194,354,265,233,49)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2968} & (63,95,231,249,46,41,16,6,1,2,0) &
(24,4) & (5,81,37,77,92,67,38,64,70,58,83,32)  &
73 & (0,1,2,3,4,6,24,47,60,32,40,12) \\
145 & (0,1,2,3,4,6,29,105,96,32,39,19)  &
217 & (0,1,2,3,4,6,24,156,182,13,57,49)  &
433 & (0,1,2,3,4,6,21,274,383,107,248,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2969} & (63,95,231,249,46,41,16,6,2,1,0) &
(24,4) & (88,72,44,28,10,1,95,18,51,9,57,6)  &
73 & (0,1,2,3,4,17,25,56,36,47,7,13) \\
145 & (0,1,2,3,4,6,23,16,72,53,106,31)  &
217 & (0,1,2,3,4,6,19,189,181,120,55,153)  &
433 & (0,1,2,3,4,6,19,110,394,294,216,176)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2970} & (63,95,231,249,46,41,16,10,0,3,0) &
(24,4) & (86,66,58,10,27,55,81,72,93,68,5,9)  &
73 & (0,1,2,3,4,6,37,67,19,12,53,29) \\
145 & (0,1,2,3,4,6,73,28,20,65,39,94)  &
217 & (0,1,2,3,4,6,51,144,39,123,202,153)  &
433 & (0,1,2,3,4,6,21,229,34,160,294,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2971} & (63,95,231,249,46,42,1,7,4,0,0) &
(24,4) & (13,85,5,9,84,60,47,16,74,83,79,62)  &
73 & (0,1,2,3,4,10,41,70,25,30,20,14) \\
145 & (0,1,2,3,4,8,25,99,83,110,95,43)  &
217 & (0,1,2,3,4,6,33,197,45,205,69,82)  &
433 & (0,1,2,3,4,6,25,9,403,267,99,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2972} & (63,95,231,249,46,42,1,13,0,2,0) &
(24,4) & (70,22,18,74,41,69,48,3,68,56,59,57)  &
73 & (0,1,2,3,4,6,21,39,46,10,26,62) \\
145 & (0,1,2,3,4,12,54,39,131,84,141,118)  &
217 & (0,1,2,3,4,6,33,178,21,164,69,82)  &
433 & (0,1,2,3,4,6,14,52,187,121,95,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2973} & (63,95,231,249,46,42,2,13,0,1,0) &
(24,4) & (1,53,93,73,76,20,19,78,87,91,46,32)  &
73 & (0,1,2,3,4,37,7,55,65,33,60,49) \\
145 & (0,1,2,3,4,6,23,16,105,71,33,139)  &
217 & (0,1,2,3,4,6,14,164,97,46,199,74)  &
433 & (0,1,2,3,4,6,12,187,403,206,267,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2974} & (63,95,231,249,46,42,4,7,1,0,0) &
(24,4) & (18,86,2,74,91,35,32,39,64,13,33,73)  &
73 & (0,1,2,3,4,6,32,67,60,12,52,36) \\
145 & (0,1,2,3,4,6,34,59,22,69,45,9)  &
217 & (0,1,2,3,4,6,48,99,23,38,128,72)  &
433 & (0,1,2,3,4,6,12,232,187,315,280,239)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2975} & (63,95,231,249,46,42,4,13,0,0,1) &
(24,4) & (7,39,91,19,2,34,44,40,53,13,4,62)  &
73 & (0,1,2,3,4,11,70,43,61,21,36,47) \\
145 & (0,1,2,3,4,6,86,104,78,51,29,40)  &
217 & (0,1,2,3,4,6,21,122,190,164,152,82)  &
433 & (0,1,2,3,4,6,14,119,387,159,206,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2976} & (63,95,231,249,46,42,8,7,0,1,0) &
(24,4) & (29,81,41,21,66,26,47,22,12,19,79,52)  &
73 & (0,1,2,3,4,28,23,70,45,59,40,10) \\
145 & (0,1,2,3,4,8,122,16,41,69,117,20)  &
217 & (0,1,2,3,4,6,39,77,154,128,122,17)  &
433 & (0,1,2,3,4,6,18,228,413,60,355,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2977} & (63,95,231,249,46,42,16,5,1,2,0) &
(24,4) & (18,82,54,50,57,29,68,45,48,67,12,83)  &
73 & (0,1,2,3,4,6,62,26,22,35,67,46) \\
145 & (0,1,2,3,4,6,68,89,120,112,51,76)  &
217 & (0,1,2,3,4,6,37,67,144,84,60,112)  &
433 & (0,1,2,3,4,6,34,385,210,340,302,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2978} & (63,95,231,249,46,42,16,5,2,1,0) &
(24,4) & (10,54,78,30,49,57,8,53,40,60,15,91)  &
73 & (0,1,2,3,4,10,41,70,25,47,20,14) \\
145 & (0,1,2,3,4,6,84,75,45,96,132,28)  &
217 & (0,1,2,3,4,6,23,47,73,103,40,96)  &
433 & (0,1,2,3,4,6,12,120,187,96,206,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2979} & (63,95,231,249,46,42,16,5,4,0,1) &
(24,4) & (79,47,43,13,90,58,48,54,76,77,21,4)  &
73 & (0,1,2,3,4,11,37,49,55,32,7,60) \\
145 & (0,1,2,3,4,6,44,66,87,10,34,16)  &
217 & (0,1,2,3,4,6,21,43,137,164,69,189)  &
433 & (0,1,2,3,4,6,36,247,46,137,208,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2980} & (63,95,231,249,46,42,16,9,0,3,0) &
(24,4) & (56,64,12,16,31,43,90,67,57,6,73,69)  &
73 & (0,1,2,3,4,6,67,43,17,36,29,21) \\
145 & (0,1,2,3,4,7,112,132,94,71,63,28)  &
217 & (0,1,2,3,4,6,97,207,144,202,151,172)  &
433 & (0,1,2,3,4,6,20,97,253,10,206,42)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2981} & (63,95,231,249,46,49,1,10,4,2,0) &
(24,4) & (67,90,50,94,15,83,80,45,88,49,40,13)  &
73 & (0,1,2,3,4,6,32,67,57,15,40,24) \\
145 & (0,1,2,3,4,8,17,44,100,127,69,115)  &
217 & (0,1,2,3,4,6,14,108,198,154,181,189)  &
433 & (0,1,2,3,4,6,34,84,140,147,209,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2982} & (63,95,231,249,46,49,2,5,6,0,0) &
(24,4) & (63,11,19,39,18,42,33,81,61,56,80,52)  &
73 & (0,1,2,3,4,13,41,26,58,53,44,9) \\
145 & (0,1,2,3,4,7,61,83,53,40,131,120)  &
217 & (0,1,2,3,4,6,24,41,208,71,164,155)  &
433 & (0,1,2,3,4,6,12,327,274,191,343,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2983} & (63,95,231,249,46,49,2,6,5,0,0) &
(24,4) & (60,12,52,4,14,79,5,74,47,29,71,54)  &
73 & (0,1,2,3,4,6,25,14,67,40,45,18) \\
145 & (0,1,2,3,4,6,83,128,35,138,30,107)  &
217 & (0,1,2,3,4,6,71,163,197,44,84,189)  &
433 & (0,1,2,3,4,6,25,243,356,348,121,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2984} & (63,95,231,249,46,49,2,9,4,2,0) &
(24,4) & (62,10,66,50,35,95,72,92,37,28,9,45)  &
73 & (0,1,2,3,4,18,32,36,70,65,54,49) \\
145 & (0,1,2,3,4,7,30,52,39,81,20,89)  &
217 & (0,1,2,3,4,6,65,14,43,81,164,199)  &
433 & (0,1,2,3,4,6,14,97,253,51,317,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2985} & (63,95,231,249,46,49,2,10,4,1,0) &
(24,4) & (36,20,60,40,43,73,66,87,77,78,41,51)  &
73 & (0,1,2,3,4,6,36,23,58,13,67,27) \\
145 & (0,1,2,3,4,7,117,103,37,124,56,20)  &
217 & (0,1,2,3,4,6,14,146,35,197,61,121)  &
433 & (0,1,2,3,4,6,34,52,205,425,120,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2986} & (63,95,231,249,46,49,2,12,1,2,0) &
(24,4) & (25,85,41,69,42,72,87,74,48,3,32,6)  &
73 & (0,1,2,3,4,22,69,25,63,34,46,58) \\
145 & (0,1,2,3,4,7,40,93,78,51,29,64)  &
217 & (0,1,2,3,4,6,21,77,70,47,83,57)  &
433 & (0,1,2,3,4,6,12,187,194,34,299,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2987} & (63,95,231,249,46,49,2,12,2,1,0) &
(24,4) & (94,58,30,54,51,73,44,3,20,69,93,67)  &
73 & (0,1,2,3,4,11,36,22,50,57,7,15) \\
145 & (0,1,2,3,4,6,93,28,41,51,76,84)  &
217 & (0,1,2,3,4,6,15,94,150,145,199,48)  &
433 & (0,1,2,3,4,6,21,219,188,43,314,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2988} & (63,95,231,249,46,49,2,12,4,0,1) &
(24,4) & (75,83,79,47,34,40,89,78,84,49,56,58)  &
73 & (0,1,2,3,4,22,69,58,63,46,34,25) \\
145 & (0,1,2,3,4,8,39,105,132,56,117,127)  &
217 & (0,1,2,3,4,6,74,60,211,122,172,24)  &
433 & (0,1,2,3,4,6,36,214,252,69,95,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2989} & (63,95,231,249,46,49,8,3,4,2,0) &
(24,4) & (16,92,36,52,26,85,47,39,77,95,93,30)  &
73 & (0,1,2,3,4,7,15,10,31,56,24,36) \\
145 & (0,1,2,3,4,6,34,80,139,43,132,22)  &
217 & (0,1,2,3,4,6,15,172,144,64,22,39)  &
433 & (0,1,2,3,4,6,16,388,384,221,148,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2990} & (63,95,231,249,46,49,8,6,1,2,0) &
(24,4) & (52,36,28,76,77,51,38,73,7,71,82,69)  &
73 & (0,1,2,3,4,14,41,24,8,30,55,17) \\
145 & (0,1,2,3,4,12,38,54,66,106,129,8)  &
217 & (0,1,2,3,4,6,105,96,175,19,57,151)  &
433 & (0,1,2,3,4,6,21,385,274,59,279,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2991} & (63,95,231,249,46,49,8,6,2,1,0) &
(24,4) & (72,56,48,64,89,2,51,41,78,46,11,65)  &
73 & (0,1,2,3,4,6,64,39,23,18,67,49) \\
145 & (0,1,2,3,4,6,20,45,11,30,83,57)  &
217 & (0,1,2,3,4,6,48,80,37,97,198,73)  &
433 & (0,1,2,3,4,6,19,45,51,315,289,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2992} & (63,95,231,249,46,49,8,10,0,3,0) &
(24,4) & (28,0,40,68,7,13,14,11,73,93,78,19)  &
73 & (0,1,2,3,4,6,15,20,45,40,67,24) \\
145 & (0,1,2,3,4,6,132,105,10,33,71,55)  &
217 & (0,1,2,3,4,6,34,115,123,24,71,177)  &
433 & (0,1,2,3,4,6,19,219,126,191,43,264)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2994} & (63,95,231,249,46,49,16,2,5,2,0) &
(24,4) & (43,55,59,35,66,20,61,34,32,13,72,10)  &
73 & (0,1,2,3,4,10,42,6,49,19,63,23) \\
145 & (0,1,2,3,4,7,43,17,38,84,71,96)  &
217 & (0,1,2,3,4,6,42,73,197,123,202,49)  &
433 & (0,1,2,3,4,6,20,232,253,197,391,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2995} & (63,95,231,249,46,49,16,2,6,1,0) &
(24,4) & (79,31,91,47,8,50,13,64,37,30,6,4)  &
73 & (0,1,2,3,4,14,33,10,28,22,36,17) \\
145 & (0,1,2,3,4,7,53,36,71,84,27,105)  &
217 & (0,1,2,3,4,6,14,124,77,197,158,48)  &
433 & (0,1,2,3,4,6,14,86,386,46,281,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2996} & (63,95,231,249,46,49,16,8,2,3,0) &
(24,4) & (61,29,73,49,70,67,0,34,71,59,20,42)  &
73 & (0,1,2,3,4,45,57,48,63,69,36,52) \\
145 & (0,1,2,3,4,7,86,45,37,30,55,132)  &
217 & (0,1,2,3,4,6,14,48,97,23,67,74)  &
433 & (0,1,2,3,4,6,14,408,232,139,264,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2997} & (63,95,231,249,46,50,1,5,6,0,0) &
(24,4) & (70,6,63,54,93,25,60,71,95,84,48,1)  &
73 & (0,1,2,3,4,31,62,9,20,70,41,27) \\
145 & (0,1,2,3,4,6,96,126,71,132,118,105)  &
217 & (0,1,2,3,4,6,24,39,173,145,13,157)  &
433 & (0,1,2,3,4,6,21,160,197,381,175,328)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2998} & (63,95,231,249,46,50,1,6,5,0,0) &
(24,4) & (74,58,50,66,53,1,23,64,16,39,79,57)  &
73 & (0,1,2,3,4,6,51,21,17,40,12,44) \\
145 & (0,1,2,3,4,6,117,93,129,106,78,10)  &
217 & (0,1,2,3,4,6,45,68,164,90,17,136)  &
433 & (0,1,2,3,4,6,12,173,135,101,233,94)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2999} & (63,95,231,249,46,50,1,9,4,2,0) &
(24,4) & (6,86,62,50,63,25,36,83,8,57,40,93)  &
73 & (0,1,2,3,4,18,64,21,26,40,8,45) \\
145 & (0,1,2,3,4,7,84,20,116,27,105,38)  &
217 & (0,1,2,3,4,6,23,71,99,59,35,138)  &
433 & (0,1,2,3,4,6,16,411,172,67,340,54)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3000} & (63,95,231,249,46,50,1,10,4,1,0) &
(24,4) & (73,41,9,89,42,36,35,58,52,7,55,64)  &
73 & (0,1,2,3,4,12,31,61,36,70,18,23) \\
145 & (0,1,2,3,4,7,111,120,87,56,71,16)  &
217 & (0,1,2,3,4,6,14,108,198,154,181,30)  &
433 & (0,1,2,3,4,6,21,277,72,383,186,328)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3001} & (63,95,231,249,46,50,1,12,1,2,0) &
(24,4) & (41,21,61,81,32,31,86,20,47,23,54,4)  &
73 & (0,1,2,3,4,35,57,59,7,64,27,45) \\
145 & (0,1,2,3,4,6,23,93,71,139,104,34)  &
217 & (0,1,2,3,4,6,49,21,72,164,122,63)  &
433 & (0,1,2,3,4,6,14,394,121,240,84,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3002} & (63,95,231,249,46,50,1,12,2,1,0) &
(24,4) & (62,2,42,38,9,45,15,23,4,88,87,1)  &
73 & (0,1,2,3,4,18,50,31,12,7,22,36) \\
145 & (0,1,2,3,4,6,105,125,78,114,59,139)  &
217 & (0,1,2,3,4,6,34,160,208,46,137,196)  &
433 & (0,1,2,3,4,6,12,173,135,206,403,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3003} & (63,95,231,249,46,50,1,12,4,0,1) &
(24,4) & (88,12,0,4,41,90,27,9,79,66,43,89)  &
73 & (0,1,2,3,4,6,22,39,45,15,27,10) \\
145 & (0,1,2,3,4,7,39,41,96,70,18,64)  &
217 & (0,1,2,3,4,6,40,147,157,31,13,171)  &
433 & (0,1,2,3,4,6,20,258,144,197,221,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3004} & (63,95,231,249,46,50,2,5,5,0,0) &
(24,4) & (22,58,86,54,45,61,72,0,24,39,35,53)  &
73 & (0,1,2,3,4,6,26,19,46,63,41,67) \\
145 & (0,1,2,3,4,7,22,109,17,42,56,116)  &
217 & (0,1,2,3,4,6,15,147,154,116,172,184)  &
433 & (0,1,2,3,4,6,12,187,155,393,118,16)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3005} & (63,95,231,249,46,50,2,9,4,1,0) &
(24,4) & (40,73,5,9,72,24,35,15,50,19,74,22)  &
73 & (0,1,2,3,4,6,54,14,67,28,42,58) \\
145 & (0,1,2,3,4,12,119,104,81,36,86,98)  &
217 & (0,1,2,3,4,6,35,102,84,67,59,179)  &
433 & (0,1,2,3,4,6,19,322,72,44,175,80)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3006} & (63,95,231,249,46,50,2,12,1,1,0) &
(24,4) & (71,34,6,14,79,15,36,85,68,16,73,21)  &
73 & (0,1,2,3,4,29,70,65,21,35,16,25) \\
145 & (0,1,2,3,4,7,109,89,19,69,138,120)  &
217 & (0,1,2,3,4,6,59,85,72,31,211,199)  &
433 & (0,1,2,3,4,6,20,46,160,386,86,425)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3007} & (63,95,231,249,46,50,4,3,5,0,0) &
(24,4) & (36,80,88,11,9,57,78,22,2,39,35,17)  &
73 & (0,1,2,3,4,6,58,14,67,35,26,30) \\
145 & (0,1,2,3,4,7,138,36,20,42,82,54)  &
217 & (0,1,2,3,4,6,16,62,172,24,182,91)  &
433 & (0,1,2,3,4,6,12,173,302,34,233,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3008} & (63,95,231,249,46,50,4,5,3,0,0) &
(24,4) & (59,91,31,60,26,30,73,53,41,28,4,70)  &
73 & (0,1,2,3,4,23,46,11,60,49,41,69) \\
145 & (0,1,2,3,4,6,98,72,91,63,124,102)  &
217 & (0,1,2,3,4,6,24,147,173,65,13,33)  &
433 & (0,1,2,3,4,6,14,187,388,97,233,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3009} & (63,95,231,249,46,50,4,9,1,2,0) &
(24,4) & (64,76,36,24,21,1,70,10,95,31,38,77)  &
73 & (0,1,2,3,4,6,32,67,14,50,58,36) \\
145 & (0,1,2,3,4,6,23,138,72,112,47,116)  &
217 & (0,1,2,3,4,6,24,61,84,32,175,180)  &
433 & (0,1,2,3,4,6,12,411,371,401,93,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3010} & (63,95,231,249,46,50,4,9,2,1,0) &
(24,4) & (57,93,29,73,44,28,10,66,87,7,70,68)  &
73 & (0,1,2,3,4,27,37,22,7,46,57,14) \\
145 & (0,1,2,3,4,7,44,23,81,128,32,36)  &
217 & (0,1,2,3,4,6,40,157,31,48,147,13)  &
433 & (0,1,2,3,4,6,16,100,173,84,233,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3011} & (63,95,231,249,46,50,4,9,4,0,1) &
(24,4) & (16,92,12,48,25,57,79,42,23,26,74,53)  &
73 & (0,1,2,3,4,57,11,31,53,40,16,6) \\
145 & (0,1,2,3,4,8,57,51,130,116,109,120)  &
217 & (0,1,2,3,4,6,51,36,74,157,17,197)  &
433 & (0,1,2,3,4,6,12,69,278,244,343,183)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3012} & (63,95,231,249,46,50,4,10,1,1,0) &
(24,4) & (54,50,26,62,77,27,64,93,68,43,0,21)  &
73 & (0,1,2,3,4,10,21,6,16,50,32,36) \\
145 & (0,1,2,3,4,6,105,125,78,139,114,59)  &
217 & (0,1,2,3,4,6,14,164,68,128,199,40)  &
433 & (0,1,2,3,4,6,19,395,288,261,206,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3013} & (63,95,231,249,46,50,4,12,1,0,1) &
(24,4) & (33,69,49,25,42,10,63,79,24,44,36,2)  &
73 & (0,1,2,3,4,24,10,39,57,13,29,33) \\
145 & (0,1,2,3,4,9,59,117,130,113,124,45)  &
217 & (0,1,2,3,4,6,13,135,150,199,57,171)  &
433 & (0,1,2,3,4,6,34,413,62,267,229,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3014} & (63,95,231,249,46,50,8,3,4,1,0) &
(24,4) & (80,28,34,0,71,51,89,82,50,61,77,95)  &
73 & (0,1,2,3,4,37,68,70,25,14,20,29) \\
145 & (0,1,2,3,4,6,71,132,38,139,32,89)  &
217 & (0,1,2,3,4,6,19,185,156,57,116,134)  &
433 & (0,1,2,3,4,6,12,42,351,275,172,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3015} & (63,95,231,249,46,50,8,5,1,2,0) &
(24,4) & (80,32,4,76,75,22,69,59,18,78,45,85)  &
73 & (0,1,2,3,4,10,48,21,60,51,41,6) \\
145 & (0,1,2,3,4,9,89,114,78,110,126,104)  &
217 & (0,1,2,3,4,6,24,41,174,32,147,162)  &
433 & (0,1,2,3,4,6,14,108,316,233,136,48)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3016} & (63,95,231,249,46,50,8,5,2,1,0) &
(24,4) & (83,87,19,51,32,37,26,82,61,49,34,28)  &
73 & (0,1,2,3,4,11,34,36,16,53,70,47) \\
145 & (0,1,2,3,4,6,57,84,115,46,129,11)  &
217 & (0,1,2,3,4,6,14,121,186,197,158,74)  &
433 & (0,1,2,3,4,6,16,72,136,316,388,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3017} & (63,95,231,249,46,50,8,5,4,0,1) &
(24,4) & (7,75,36,63,42,70,9,44,92,45,93,22)  &
73 & (0,1,2,3,4,11,70,27,34,62,52,56) \\
145 & (0,1,2,3,4,6,71,89,32,102,124,139)  &
217 & (0,1,2,3,4,6,83,57,151,19,188,112)  &
433 & (0,1,2,3,4,6,12,86,94,315,401,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3018} & (63,95,231,249,46,50,8,6,1,1,0) &
(24,4) & (21,33,66,37,47,67,80,10,62,12,16,59)  &
73 & (0,1,2,3,4,11,36,27,22,62,7,45) \\
145 & (0,1,2,3,4,7,94,107,129,71,138,28)  &
217 & (0,1,2,3,4,6,15,57,80,188,183,147)  &
433 & (0,1,2,3,4,6,18,187,120,383,208,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3019} & (63,95,231,249,46,50,8,9,0,3,0) &
(24,4) & (63,35,83,27,73,69,24,44,62,42,40,57)  &
73 & (0,1,2,3,4,36,28,23,19,7,63,44) \\
145 & (0,1,2,3,4,6,98,75,108,65,132,119)  &
217 & (0,1,2,3,4,6,17,157,181,83,35,129)  &
433 & (0,1,2,3,4,6,12,158,126,48,244,183)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3020} & (63,95,231,249,46,50,8,12,0,1,1) &
(24,4) & (71,39,51,55,72,10,33,36,86,38,81,44)  &
73 & (0,1,2,3,4,12,43,29,7,50,20,15) \\
145 & (0,1,2,3,4,8,79,131,48,29,96,109)  &
217 & (0,1,2,3,4,6,51,144,156,15,39,200)  &
433 & (0,1,2,3,4,6,14,387,160,244,172,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3021} & (63,95,231,249,46,50,16,1,5,2,0) &
(24,4) & (72,28,36,80,25,55,62,49,42,75,70,71)  &
73 & (0,1,2,3,4,10,31,6,61,51,40,20) \\
145 & (0,1,2,3,4,7,33,10,81,53,42,128)  &
217 & (0,1,2,3,4,6,19,175,80,148,124,154)  &
433 & (0,1,2,3,4,6,20,264,134,328,401,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3022} & (63,95,231,249,46,50,16,1,6,1,0) &
(24,4) & (12,56,40,76,87,59,5,50,46,69,13,71)  &
73 & (0,1,2,3,4,13,19,27,45,70,22,40) \\
145 & (0,1,2,3,4,6,102,72,87,124,56,113)  &
217 & (0,1,2,3,4,6,21,124,182,55,154,134)  &
433 & (0,1,2,3,4,6,12,327,266,391,401,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3023} & (63,95,231,249,46,50,16,2,5,1,0) &
(24,4) & (24,28,72,44,61,94,19,57,51,10,63,25)  &
73 & (0,1,2,3,4,41,69,44,27,22,60,64) \\
145 & (0,1,2,3,4,7,98,45,65,132,116,28)  &
217 & (0,1,2,3,4,6,83,97,46,31,150,200)  &
433 & (0,1,2,3,4,6,12,69,96,158,401,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3024} & (63,95,231,249,46,50,16,4,3,1,0) &
(24,4) & (51,31,83,91,0,73,58,32,45,53,34,22)  &
73 & (0,1,2,3,4,14,67,51,59,70,35,29) \\
145 & (0,1,2,3,4,12,104,39,131,70,99,8)  &
217 & (0,1,2,3,4,6,24,147,157,12,48,189)  &
433 & (0,1,2,3,4,6,14,126,302,49,338,374)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3025} & (63,95,231,249,46,50,16,4,5,0,1) &
(24,4) & (6,50,51,14,65,81,64,75,87,32,60,53)  &
73 & (0,1,2,3,4,10,58,30,63,51,41,6) \\
145 & (0,1,2,3,4,6,53,78,104,65,128,119)  &
217 & (0,1,2,3,4,6,34,157,173,208,107,84)  &
433 & (0,1,2,3,4,6,12,83,247,94,394,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3026} & (63,95,231,249,46,50,16,8,1,3,0) &
(24,4) & (91,23,83,15,6,82,33,12,77,28,89,38)  &
73 & (0,1,2,3,4,13,33,16,22,36,9,50) \\
145 & (0,1,2,3,4,7,25,95,37,17,84,45)  &
217 & (0,1,2,3,4,6,35,172,18,122,73,198)  &
433 & (0,1,2,3,4,6,12,350,327,267,34,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3027} & (63,95,231,249,46,50,16,8,4,1,1) &
(24,4) & (18,70,2,74,45,71,52,65,35,56,0,33)  &
73 & (0,1,2,3,4,23,37,47,70,62,32,57) \\
145 & (0,1,2,3,4,6,47,137,116,63,78,28)  &
217 & (0,1,2,3,4,6,24,160,147,32,211,173)  &
433 & (0,1,2,3,4,6,16,117,51,184,73,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3028} & (63,95,231,249,46,56,1,3,4,2,0) &
(24,4) & (9,77,21,17,54,66,23,87,0,55,16,90)  &
73 & (0,1,2,3,4,10,41,70,62,57,30,51) \\
145 & (0,1,2,3,4,6,90,38,99,27,83,77)  &
217 & (0,1,2,3,4,6,17,146,183,67,55,187)  &
433 & (0,1,2,3,4,6,19,288,395,190,208,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3029} & (63,95,231,249,46,56,1,6,1,2,0) &
(24,4) & (28,44,68,52,7,54,65,23,37,50,69,91)  &
73 & (0,1,2,3,4,11,34,36,58,7,53,62) \\
145 & (0,1,2,3,4,6,80,125,62,10,114,46)  &
217 & (0,1,2,3,4,6,83,60,24,179,188,70)  &
433 & (0,1,2,3,4,6,12,126,34,299,340,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3030} & (63,95,231,249,46,56,1,6,2,1,0) &
(24,4) & (11,75,95,89,66,58,80,12,4,9,17,54)  &
73 & (0,1,2,3,4,17,70,25,13,56,36,30) \\
145 & (0,1,2,3,4,6,61,16,118,53,78,125)  &
217 & (0,1,2,3,4,6,23,183,122,48,33,72)  &
433 & (0,1,2,3,4,6,20,187,393,229,401,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3031} & (63,95,231,249,46,56,1,10,0,3,0) &
(24,4) & (15,47,7,3,21,60,70,41,38,22,52,49)  &
73 & (0,1,2,3,4,6,33,51,63,56,36,9) \\
145 & (0,1,2,3,4,6,34,107,62,131,81,137)  &
217 & (0,1,2,3,4,6,51,36,17,124,65,197)  &
433 & (0,1,2,3,4,6,21,174,277,110,380,52)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3032} & (63,95,231,249,46,56,2,3,4,1,0) &
(24,4) & (21,17,9,77,46,26,27,75,56,43,32,50)  &
73 & (0,1,2,3,4,6,21,14,67,24,46,40) \\
145 & (0,1,2,3,4,6,132,125,105,34,69,9)  &
217 & (0,1,2,3,4,6,17,135,157,164,107,186)  &
433 & (0,1,2,3,4,6,16,157,57,95,328,220)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3033} & (63,95,231,249,46,56,2,5,1,2,0) &
(24,4) & (46,90,26,34,5,25,44,83,76,0,79,49)  &
73 & (0,1,2,3,4,6,26,31,58,40,67,14) \\
145 & (0,1,2,3,4,7,18,37,106,58,84,96)  &
217 & (0,1,2,3,4,6,33,200,61,179,81,15)  &
433 & (0,1,2,3,4,6,16,52,72,302,101,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3034} & (63,95,231,249,46,56,2,5,2,1,0) &
(24,4) & (70,90,2,12,57,37,51,75,87,88,28,1)  &
73 & (0,1,2,3,4,6,20,39,25,62,67,30) \\
145 & (0,1,2,3,4,6,106,53,83,124,117,139)  &
217 & (0,1,2,3,4,6,15,175,74,81,156,199)  &
433 & (0,1,2,3,4,6,12,123,158,136,244,388)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3035} & (63,95,231,249,46,56,2,5,4,0,1) &
(24,4) & (17,61,77,87,78,94,28,32,92,35,55,42)  &
73 & (0,1,2,3,4,6,22,27,15,40,67,44) \\
145 & (0,1,2,3,4,7,32,23,68,105,128,36)  &
217 & (0,1,2,3,4,6,23,205,71,31,81,163)  &
433 & (0,1,2,3,4,6,12,42,253,419,216,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3036} & (63,95,231,249,46,56,2,6,1,1,0) &
(24,4) & (10,90,82,66,83,47,93,81,69,88,52,43)  &
73 & (0,1,2,3,4,29,13,32,59,52,8,40) \\
145 & (0,1,2,3,4,7,59,50,117,11,23,77)  &
217 & (0,1,2,3,4,6,109,70,86,19,186,56)  &
433 & (0,1,2,3,4,6,12,253,371,159,97,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3037} & (63,95,231,249,46,56,2,9,0,3,0) &
(24,4) & (11,47,91,63,14,30,25,89,8,45,24,38)  &
73 & (0,1,2,3,4,6,52,20,61,40,30,9) \\
145 & (0,1,2,3,4,6,78,117,132,106,56,138)  &
217 & (0,1,2,3,4,6,71,201,57,44,135,31)  &
433 & (0,1,2,3,4,6,14,86,42,388,160,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3038} & (63,95,231,249,46,56,2,12,0,1,1) &
(24,4) & (62,34,18,90,71,44,65,27,89,5,76,3)  &
73 & (0,1,2,3,4,6,22,67,50,15,32,40) \\
145 & (0,1,2,3,4,6,78,117,126,53,17,107)  &
217 & (0,1,2,3,4,6,39,157,17,31,83,172)  &
433 & (0,1,2,3,4,6,16,322,54,299,348,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3039} & (63,95,231,249,46,56,8,3,0,3,0) &
(24,4) & (85,41,25,53,3,23,20,2,30,50,84,79)  &
73 & (0,1,2,3,4,6,21,51,30,67,35,14) \\
145 & (0,1,2,3,4,6,90,38,50,83,27,77)  &
217 & (0,1,2,3,4,6,21,144,70,99,37,48)  &
433 & (0,1,2,3,4,6,14,112,172,317,348,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3040} & (63,95,231,249,46,56,16,1,2,3,0) &
(24,4) & (92,12,4,84,17,57,66,67,78,50,19,89)  &
73 & (0,1,2,3,4,10,41,70,28,63,58,23) \\
145 & (0,1,2,3,4,7,44,82,138,113,91,128)  &
217 & (0,1,2,3,4,6,19,175,80,124,148,154)  &
433 & (0,1,2,3,4,6,21,31,274,368,54,325)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3041} & (63,95,231,249,46,56,16,2,1,3,0) &
(24,4) & (46,74,66,38,71,68,25,83,45,32,93,63)  &
73 & (0,1,2,3,4,46,70,14,19,65,40,23) \\
145 & (0,1,2,3,4,7,105,66,138,58,36,21)  &
217 & (0,1,2,3,4,6,37,73,23,107,49,122)  &
433 & (0,1,2,3,4,6,14,83,316,184,386,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3042} & (63,95,231,249,46,56,16,2,4,1,1) &
(24,4) & (2,86,29,50,71,67,68,17,61,84,64,55)  &
73 & (0,1,2,3,4,6,42,20,61,50,30,9) \\
145 & (0,1,2,3,4,6,25,75,114,47,88,55)  &
217 & (0,1,2,3,4,6,34,12,57,112,86,176)  &
433 & (0,1,2,3,4,6,14,327,337,388,277,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3043} & (63,95,231,249,46,56,16,8,0,3,1) &
(24,4) & (68,36,40,0,30,2,37,55,69,19,45,90)  &
73 & (0,1,2,3,4,6,21,46,35,14,51,67) \\
145 & (0,1,2,3,4,10,31,6,23,71,106,55)  &
217 & (0,1,2,3,4,6,114,61,138,37,155,203)  &
433 & (0,1,2,3,4,6,46,214,25,294,327,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3044} & (63,95,231,249,99,3,12,14,4,0,0) &
(24,4) & (78,34,58,66,67,44,12,60,49,15,65,9)  &
73 & (0,1,2,3,4,13,58,60,23,26,8,46) \\
145 & (0,1,2,3,4,7,114,129,91,136,71,53)  &
217 & (0,1,2,3,4,7,62,48,200,72,189,98)  &
433 & (0,1,2,3,4,7,14,47,252,278,317,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3045} & (63,95,231,249,99,3,24,12,4,2,0) &
(24,4) & (13,37,33,17,10,55,59,32,46,43,12,72)  &
73 & (0,1,2,3,4,37,8,15,63,31,28,54) \\
145 & (0,1,2,3,4,7,96,77,118,40,65,132)  &
217 & (0,1,2,3,4,7,58,37,146,84,24,175)  &
433 & (0,1,2,3,4,7,44,101,156,372,294,175)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3046} & (63,95,231,249,99,5,10,14,4,0,0) &
(24,4) & (69,57,9,65,34,19,32,78,35,64,51,8)  &
73 & (0,1,2,3,4,13,41,23,49,68,44,17) \\
145 & (0,1,2,3,4,7,17,84,66,105,54,120)  &
217 & (0,1,2,3,4,7,32,136,20,184,112,162)  &
433 & (0,1,2,3,4,7,16,102,58,372,240,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3047} & (63,95,231,249,99,5,12,14,2,0,0) &
(24,4) & (33,77,85,41,42,55,35,82,44,4,23,16)  &
73 & (0,1,2,3,4,8,51,19,39,11,60,31) \\
145 & (0,1,2,3,4,8,58,101,26,104,35,21)  &
217 & (0,1,2,3,4,7,34,173,54,145,180,207)  &
433 & (0,1,2,3,4,7,14,357,243,23,156,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3048} & (63,95,231,249,99,5,24,10,4,2,0) &
(24,4) & (18,10,86,74,19,20,40,63,49,23,25,37)  &
73 & (0,1,2,3,4,14,69,46,32,35,26,19) \\
145 & (0,1,2,3,4,7,19,42,119,81,11,53)  &
217 & (0,1,2,3,4,7,19,148,181,98,24,49)  &
433 & (0,1,2,3,4,7,17,117,382,332,206,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3049} & (63,95,231,249,99,6,9,14,4,0,0) &
(24,4) & (21,65,57,41,62,7,51,63,2,20,88,48)  &
73 & (0,1,2,3,4,7,24,57,64,39,15,47) \\
145 & (0,1,2,3,4,8,43,96,80,27,132,117)  &
217 & (0,1,2,3,4,7,16,138,24,187,73,177)  &
433 & (0,1,2,3,4,7,14,340,42,167,289,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3050} & (63,95,231,249,99,6,10,13,4,0,0) &
(24,4) & (89,77,37,85,8,51,35,67,84,26,74,2)  &
73 & (0,1,2,3,4,22,66,36,44,5,16,49) \\
145 & (0,1,2,3,4,7,96,38,106,18,30,65)  &
217 & (0,1,2,3,4,7,31,23,129,39,176,15)  &
433 & (0,1,2,3,4,7,14,194,80,394,390,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3051} & (63,95,231,249,99,6,12,11,4,0,0) &
(24,4) & (5,65,25,93,62,75,19,67,74,8,4,20)  &
73 & (0,1,2,3,4,11,53,30,16,5,56,42) \\
145 & (0,1,2,3,4,7,37,21,123,56,105,32)  &
217 & (0,1,2,3,4,7,21,188,72,162,175,86)  &
433 & (0,1,2,3,4,7,14,371,139,61,303,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3052} & (63,95,231,249,99,6,12,13,2,0,0) &
(24,4) & (21,53,93,61,6,59,16,7,54,90,36,32)  &
73 & (0,1,2,3,4,11,52,36,20,70,62,30) \\
145 & (0,1,2,3,4,7,80,26,18,39,102,118)  &
217 & (0,1,2,3,4,7,14,47,146,56,38,23)  &
433 & (0,1,2,3,4,7,14,48,194,374,277,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3053} & (63,95,231,249,99,6,24,9,4,2,0) &
(24,4) & (36,32,84,44,25,95,50,29,27,85,54,71)  &
73 & (0,1,2,3,4,18,13,53,25,44,36,7) \\
145 & (0,1,2,3,4,7,78,131,41,84,51,120)  &
217 & (0,1,2,3,4,7,40,210,155,206,147,23)  &
433 & (0,1,2,3,4,7,12,137,43,245,317,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3054} & (63,95,231,249,99,6,24,10,4,1,0) &
(24,4) & (30,50,78,66,63,8,44,23,89,79,17,61)  &
73 & (0,1,2,3,4,7,37,30,48,65,61,24) \\
145 & (0,1,2,3,4,7,122,87,31,39,20,104)  &
217 & (0,1,2,3,4,7,15,184,155,91,24,179)  &
433 & (0,1,2,3,4,7,11,216,353,190,288,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3055} & (63,95,231,249,99,6,24,12,4,0,1) &
(24,4) & (95,27,23,19,10,64,5,30,80,1,57,0)  &
73 & (0,1,2,3,4,15,31,51,55,58,10,36) \\
145 & (0,1,2,3,4,8,32,81,123,112,109,20)  &
217 & (0,1,2,3,4,7,44,57,106,24,90,72)  &
433 & (0,1,2,3,4,7,11,103,335,67,228,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3056} & (63,95,231,249,99,9,12,14,0,2,0) &
(24,4) & (8,4,24,80,27,86,54,82,9,71,17,65)  &
73 & (0,1,2,3,4,7,59,13,44,40,66,52) \\
145 & (0,1,2,3,4,7,58,138,44,28,107,20)  &
217 & (0,1,2,3,4,7,43,38,65,91,189,16)  &
433 & (0,1,2,3,4,7,12,83,69,315,47,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3057} & (63,95,231,249,99,9,18,12,4,2,0) &
(24,4) & (18,38,46,62,13,4,48,19,25,64,23,35)  &
73 & (0,1,2,3,4,8,12,23,57,60,42,29) \\
145 & (0,1,2,3,4,7,11,90,22,115,129,106)  &
217 & (0,1,2,3,4,7,49,17,158,116,73,98)  &
433 & (0,1,2,3,4,7,12,103,410,296,216,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3058} & (63,95,231,249,99,9,20,6,6,0,0) &
(24,4) & (86,26,2,62,93,64,72,9,25,75,80,71)  &
73 & (0,1,2,3,4,7,66,54,39,26,31,59) \\
145 & (0,1,2,3,4,7,32,66,84,10,105,132)  &
217 & (0,1,2,3,4,7,17,115,135,195,66,37)  &
433 & (0,1,2,3,4,7,11,243,367,260,299,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3059} & (63,95,231,249,99,9,20,10,4,2,0) &
(24,4) & (26,22,15,7,66,20,25,92,29,64,49,1)  &
73 & (0,1,2,3,4,7,51,40,53,65,58,45) \\
145 & (0,1,2,3,4,7,55,117,17,112,138,71)  &
217 & (0,1,2,3,4,7,23,138,40,74,32,15)  &
433 & (0,1,2,3,4,7,12,250,420,119,206,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3060} & (63,95,231,249,99,9,20,12,2,2,0) &
(24,4) & (3,71,35,67,94,45,49,70,76,16,33,60)  &
73 & (0,1,2,3,4,18,25,12,8,31,28,36) \\
145 & (0,1,2,3,4,7,34,69,47,89,128,138)  &
217 & (0,1,2,3,4,7,19,112,36,49,73,86)  &
433 & (0,1,2,3,4,7,11,102,246,416,153,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3061} & (63,95,231,249,99,9,24,6,4,2,0) &
(24,4) & (67,55,79,95,84,61,57,64,0,81,34,42)  &
73 & (0,1,2,3,4,7,62,26,19,9,53,35) \\
145 & (0,1,2,3,4,7,91,113,45,18,83,138)  &
217 & (0,1,2,3,4,7,14,54,108,19,189,66)  &
433 & (0,1,2,3,4,7,11,39,341,366,153,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3062} & (63,95,231,249,99,10,12,7,4,0,0) &
(24,4) & (72,60,53,26,44,63,51,37,77,10,6,59)  &
73 & (0,1,2,3,4,7,20,43,39,28,14,52) \\
145 & (0,1,2,3,4,7,79,58,138,101,20,114)  &
217 & (0,1,2,3,4,7,19,23,43,107,97,163)  &
433 & (0,1,2,3,4,7,12,96,280,190,127,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3063} & (63,95,231,249,99,10,12,13,0,2,0) &
(24,4) & (10,90,82,66,91,49,44,60,31,87,80,9)  &
73 & (0,1,2,3,4,7,28,66,16,39,21,44) \\
145 & (0,1,2,3,4,7,53,70,107,18,29,84)  &
217 & (0,1,2,3,4,7,44,171,154,55,34,97)  &
433 & (0,1,2,3,4,7,14,356,57,215,22,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3064} & (63,95,231,249,99,10,18,12,4,1,0) &
(24,4) & (62,78,10,34,35,40,80,21,55,64,13,45)  &
73 & (0,1,2,3,4,8,37,54,63,31,16,28) \\
145 & (0,1,2,3,4,9,48,58,22,78,18,35)  &
217 & (0,1,2,3,4,7,51,119,210,66,206,180)  &
433 & (0,1,2,3,4,7,14,169,326,413,148,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3065} & (63,95,231,249,99,10,20,5,6,0,0) &
(24,4) & (53,9,65,79,10,80,32,22,62,67,3,76)  &
73 & (0,1,2,3,4,7,53,16,55,46,63,42) \\
145 & (0,1,2,3,4,8,127,137,106,83,36,59)  &
217 & (0,1,2,3,4,7,13,84,54,173,189,22)  &
433 & (0,1,2,3,4,7,11,393,175,118,368,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3066} & (63,95,231,249,99,10,20,6,5,0,0) &
(24,4) & (60,16,76,0,29,54,15,5,33,14,23,3)  &
73 & (0,1,2,3,4,7,15,45,17,66,27,36) \\
145 & (0,1,2,3,4,7,129,68,103,59,124,114)  &
217 & (0,1,2,3,4,7,62,108,135,189,24,37)  &
433 & (0,1,2,3,4,7,24,169,93,373,382,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3067} & (63,95,231,249,99,10,20,12,1,2,0) &
(24,4) & (12,8,24,16,1,18,23,42,21,69,55,79)  &
73 & (0,1,2,3,4,7,54,43,60,36,65,28) \\
145 & (0,1,2,3,4,12,38,126,93,78,18,32)  &
217 & (0,1,2,3,4,7,44,138,122,208,153,31)  &
433 & (0,1,2,3,4,7,12,349,239,278,334,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3068} & (63,95,231,249,99,10,20,12,2,1,0) &
(24,4) & (66,50,74,90,67,49,52,13,15,83,20,77)  &
73 & (0,1,2,3,4,7,24,47,17,66,62,41) \\
145 & (0,1,2,3,4,7,107,17,78,136,35,53)  &
217 & (0,1,2,3,4,7,31,18,123,129,176,149)  &
433 & (0,1,2,3,4,7,17,261,301,402,97,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3069} & (63,95,231,249,99,10,20,12,4,0,1) &
(24,4) & (30,86,38,74,93,23,24,37,12,91,0,95)  &
73 & (0,1,2,3,4,7,55,27,57,15,36,11) \\
145 & (0,1,2,3,4,8,53,119,31,108,44,19)  &
217 & (0,1,2,3,4,7,13,42,169,154,187,86)  &
433 & (0,1,2,3,4,7,11,110,266,233,351,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3070} & (63,95,231,249,99,10,24,6,4,1,0) &
(24,4) & (81,85,17,79,16,14,22,12,92,47,31,38)  &
73 & (0,1,2,3,4,11,42,18,70,13,48,54) \\
145 & (0,1,2,3,4,7,96,78,65,28,17,42)  &
217 & (0,1,2,3,4,7,19,196,189,153,148,123)  &
433 & (0,1,2,3,4,7,11,327,239,174,288,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3071} & (63,95,231,249,99,10,24,12,0,3,0) &
(24,4) & (52,20,28,24,57,46,59,62,25,5,71,11)  &
73 & (0,1,2,3,4,9,22,59,12,29,25,42) \\
145 & (0,1,2,3,4,8,80,39,30,64,53,18)  &
217 & (0,1,2,3,4,7,14,112,48,39,24,32)  &
433 & (0,1,2,3,4,7,55,147,277,349,23,426)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3072} & (63,95,231,249,99,12,12,14,0,0,1) &
(24,4) & (34,90,57,23,38,20,44,68,73,43,27,92)  &
73 & (0,1,2,3,4,15,19,50,70,40,9,46) \\
145 & (0,1,2,3,4,7,37,11,82,53,88,23)  &
217 & (0,1,2,3,4,7,15,169,186,81,57,43)  &
433 & (0,1,2,3,4,7,12,371,109,101,188,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3073} & (63,95,231,249,99,12,20,10,4,0,1) &
(24,4) & (26,30,22,86,79,25,1,95,40,59,0,73)  &
73 & (0,1,2,3,4,7,11,61,39,21,44,28) \\
145 & (0,1,2,3,4,8,47,20,31,57,78,110)  &
217 & (0,1,2,3,4,7,32,83,207,46,164,199)  &
433 & (0,1,2,3,4,7,14,250,371,339,394,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3074} & (63,95,231,249,99,12,24,6,4,0,1) &
(24,4) & (8,12,24,60,73,31,22,45,77,42,2,3)  &
73 & (0,1,2,3,4,7,49,39,65,14,21,44) \\
145 & (0,1,2,3,4,7,31,68,101,15,43,127)  &
217 & (0,1,2,3,4,7,34,43,197,159,123,74)  &
433 & (0,1,2,3,4,7,12,96,250,420,127,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3075} & (63,95,231,249,99,12,24,12,0,2,1) &
(24,4) & (16,80,76,84,85,46,90,57,59,83,34,95)  &
73 & (0,1,2,3,4,7,37,56,29,32,11,61) \\
145 & (0,1,2,3,4,7,42,55,64,30,96,130)  &
217 & (0,1,2,3,4,7,32,112,23,58,43,136)  &
433 & (0,1,2,3,4,7,20,122,221,68,252,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3076} & (63,95,231,249,99,33,4,14,6,0,0) &
(24,4) & (31,27,95,63,2,85,64,16,70,45,25,68)  &
73 & (0,1,2,3,4,15,24,6,39,32,29,19) \\
145 & (0,1,2,3,4,7,115,66,84,46,58,17)  &
217 & (0,1,2,3,4,7,118,43,56,71,124,200)  &
433 & (0,1,2,3,4,7,17,96,252,233,173,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3077} & (63,95,231,249,99,33,8,14,4,2,0) &
(24,4) & (57,93,25,89,18,19,80,42,47,28,55,36)  &
73 & (0,1,2,3,4,7,24,31,47,66,41,62) \\
145 & (0,1,2,3,4,7,120,137,53,83,18,42)  &
217 & (0,1,2,3,4,7,19,14,49,128,155,40)  &
433 & (0,1,2,3,4,7,14,184,66,275,134,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3078} & (63,95,231,249,99,34,4,13,6,0,0) &
(24,4) & (18,90,42,78,29,11,64,20,89,27,84,39)  &
73 & (0,1,2,3,4,7,64,54,39,47,25,44) \\
145 & (0,1,2,3,4,7,57,30,40,124,103,19)  &
217 & (0,1,2,3,4,7,16,197,146,187,49,59)  &
433 & (0,1,2,3,4,7,18,335,187,299,265,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3079} & (63,95,231,249,99,34,8,13,4,2,0) &
(24,4) & (46,94,6,26,7,65,88,48,5,15,76,1)  &
73 & (0,1,2,3,4,7,16,11,43,36,51,56) \\
145 & (0,1,2,3,4,7,37,105,29,84,18,95)  &
217 & (0,1,2,3,4,7,21,30,69,162,175,83)  &
433 & (0,1,2,3,4,7,14,194,279,295,314,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3080} & (63,95,231,249,99,34,8,14,4,1,0) &
(24,4) & (81,41,69,89,86,4,11,26,36,35,39,12)  &
73 & (0,1,2,3,4,10,25,39,57,70,63,30) \\
145 & (0,1,2,3,4,7,59,26,19,69,39,118)  &
217 & (0,1,2,3,4,7,151,48,108,202,83,31)  &
433 & (0,1,2,3,4,7,43,59,357,206,216,17)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3081} & (63,95,231,249,99,36,4,11,6,0,0) &
(24,4) & (68,88,64,44,73,34,67,93,10,53,47,95)  &
73 & (0,1,2,3,4,7,14,49,58,45,41,23) \\
145 & (0,1,2,3,4,7,45,30,123,56,114,129)  &
217 & (0,1,2,3,4,7,16,146,66,38,55,176)  &
433 & (0,1,2,3,4,7,18,386,157,250,73,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3082} & (63,95,231,249,99,36,8,13,2,2,0) &
(24,4) & (64,0,92,4,37,62,11,14,17,73,91,35)  &
73 & (0,1,2,3,4,8,41,31,49,11,23,60) \\
145 & (0,1,2,3,4,7,17,126,44,39,100,71)  &
217 & (0,1,2,3,4,7,21,169,162,46,33,83)  &
433 & (0,1,2,3,4,7,14,79,135,216,195,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3083} & (63,95,231,249,99,36,8,14,1,2,0) &
(24,4) & (22,46,34,58,71,80,77,20,47,95,85,29)  &
73 & (0,1,2,3,4,8,51,13,65,36,33,19) \\
145 & (0,1,2,3,4,7,30,101,80,58,19,11)  &
217 & (0,1,2,3,4,7,84,149,54,162,46,21)  &
433 & (0,1,2,3,4,7,21,110,187,281,368,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3084} & (63,95,231,249,99,36,8,14,2,1,0) &
(24,4) & (23,55,19,47,44,26,17,69,12,36,70,78)  &
73 & (0,1,2,3,4,11,22,39,6,15,27,32) \\
145 & (0,1,2,3,4,7,17,22,69,96,106,31)  &
217 & (0,1,2,3,4,7,23,119,146,84,208,48)  &
433 & (0,1,2,3,4,7,14,298,408,78,141,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3085} & (63,95,231,249,99,36,8,14,4,0,1) &
(24,4) & (74,82,6,50,71,16,25,77,76,39,60,89)  &
73 & (0,1,2,3,4,19,33,39,52,11,27,7) \\
145 & (0,1,2,3,4,8,18,37,29,115,56,106)  &
217 & (0,1,2,3,4,7,23,210,96,173,120,72)  &
433 & (0,1,2,3,4,7,14,374,173,338,135,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3086} & (63,95,231,249,99,40,8,7,4,2,0) &
(24,4) & (26,78,38,66,19,25,84,27,51,17,24,49)  &
73 & (0,1,2,3,4,18,69,50,21,40,13,45) \\
145 & (0,1,2,3,4,7,120,115,68,124,104,19)  &
217 & (0,1,2,3,4,7,49,63,17,74,122,24)  &
433 & (0,1,2,3,4,7,14,39,357,184,206,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3087} & (63,95,231,249,99,40,8,14,0,3,0) &
(24,4) & (94,50,62,18,33,95,72,36,1,57,63,7)  &
73 & (0,1,2,3,4,20,65,39,7,53,44,50) \\
145 & (0,1,2,3,4,7,41,123,103,130,56,117)  &
217 & (0,1,2,3,4,7,24,59,43,170,147,97)  &
433 & (0,1,2,3,4,7,20,185,239,171,278,48)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3088} & (63,95,231,249,99,40,16,5,6,2,0) &
(24,4) & (91,43,55,19,0,93,6,48,12,22,57,18)  &
73 & (0,1,2,3,4,7,47,54,42,63,50,18) \\
145 & (0,1,2,3,4,8,122,78,89,20,100,110)  &
217 & (0,1,2,3,4,7,17,144,119,95,153,42)  &
433 & (0,1,2,3,4,7,16,54,219,387,368,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3089} & (63,95,231,249,99,40,16,6,6,1,0) &
(24,4) & (9,73,33,29,82,44,11,46,50,59,43,28)  &
73 & (0,1,2,3,4,14,37,32,17,47,8,22) \\
145 & (0,1,2,3,4,7,103,38,84,27,18,116)  &
217 & (0,1,2,3,4,7,15,48,106,195,155,38)  &
433 & (0,1,2,3,4,7,16,94,221,58,135,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3090} & (63,95,231,249,99,40,16,12,4,2,1) &
(24,4) & (41,9,65,33,54,52,19,10,67,16,95,36)  &
73 & (0,1,2,3,4,13,70,32,40,60,56,26) \\
145 & (0,1,2,3,4,7,49,78,64,53,112,22)  &
217 & (0,1,2,3,4,7,21,172,185,31,59,83)  &
433 & (0,1,2,3,4,7,16,160,185,412,95,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3091} & (63,95,231,249,102,3,9,14,4,0,0) &
(24,4) & (7,39,27,84,33,58,94,2,81,80,0,73)  &
73 & (0,1,2,3,4,7,57,39,14,46,65,24) \\
145 & (0,1,2,3,4,7,11,80,53,18,106,32)  &
217 & (0,1,2,3,4,7,15,48,155,145,21,37)  &
433 & (0,1,2,3,4,7,14,126,110,265,350,288)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3092} & (63,95,231,249,102,3,10,13,4,0,0) &
(24,4) & (36,76,60,4,45,42,10,46,57,59,67,9)  &
73 & (0,1,2,3,4,7,65,35,51,44,28,20) \\
145 & (0,1,2,3,4,7,45,96,26,17,91,114)  &
217 & (0,1,2,3,4,7,31,43,149,137,22,164)  &
433 & (0,1,2,3,4,7,14,147,374,298,134,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3093} & (63,95,231,249,102,3,12,11,4,0,0) &
(24,4) & (51,95,91,25,4,30,78,50,32,61,53,36)  &
73 & (0,1,2,3,4,31,54,60,18,65,7,35) \\
145 & (0,1,2,3,4,8,93,137,26,128,117,106)  &
217 & (0,1,2,3,4,7,17,74,185,58,136,23)  &
433 & (0,1,2,3,4,7,16,139,100,248,63,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3094} & (63,95,231,249,102,3,12,13,2,0,0) &
(24,4) & (7,51,11,29,8,62,30,14,24,69,37,60)  &
73 & (0,1,2,3,4,7,11,60,39,33,19,50) \\
145 & (0,1,2,3,4,7,80,31,138,18,112,95)  &
217 & (0,1,2,3,4,7,17,22,86,188,39,56)  &
433 & (0,1,2,3,4,7,18,205,213,59,351,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3095} & (63,95,231,249,102,3,12,14,1,0,0) &
(24,4) & (80,24,88,36,9,34,66,74,13,87,43,39)  &
73 & (0,1,2,3,4,8,58,60,23,34,29,11) \\
145 & (0,1,2,3,4,7,79,87,16,106,124,96)  &
217 & (0,1,2,3,4,7,32,57,138,44,148,200)  &
433 & (0,1,2,3,4,7,36,110,126,172,425,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3096} & (63,95,231,249,102,3,24,9,4,2,0) &
(24,4) & (58,46,94,26,5,88,63,28,73,72,55,69)  &
73 & (0,1,2,3,4,13,32,39,52,19,27,70) \\
145 & (0,1,2,3,4,7,80,89,19,27,114,102)  &
217 & (0,1,2,3,4,7,16,154,175,31,180,171)  &
433 & (0,1,2,3,4,7,17,317,250,288,73,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3097} & (63,95,231,249,102,3,24,10,4,1,0) &
(24,4) & (4,32,20,48,65,47,94,35,37,86,90,13)  &
73 & (0,1,2,3,4,27,70,18,54,63,31,35) \\
145 & (0,1,2,3,4,7,61,50,93,124,112,78)  &
217 & (0,1,2,3,4,7,44,98,204,73,188,24)  &
433 & (0,1,2,3,4,7,24,303,15,86,267,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3098} & (63,95,231,249,102,3,24,12,4,0,1) &
(24,4) & (65,33,89,57,51,38,88,67,74,4,8,11)  &
73 & (0,1,2,3,4,11,50,6,39,55,32,15) \\
145 & (0,1,2,3,4,7,80,108,123,115,20,59)  &
217 & (0,1,2,3,4,7,40,47,169,208,145,21)  &
433 & (0,1,2,3,4,7,14,23,333,140,277,349)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3099} & (63,95,231,249,102,6,9,11,4,0,0) &
(24,4) & (16,28,64,72,50,71,53,11,66,1,73,82)  &
73 & (0,1,2,3,4,25,7,39,48,15,31,19) \\
145 & (0,1,2,3,4,8,34,99,89,22,37,45)  &
217 & (0,1,2,3,4,7,17,164,106,138,35,41)  &
433 & (0,1,2,3,4,7,17,315,185,216,296,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3100} & (63,95,231,249,102,6,10,13,1,0,0) &
(24,4) & (90,50,38,2,83,77,5,85,48,76,28,19)  &
73 & (0,1,2,3,4,8,61,22,30,40,64,50) \\
145 & (0,1,2,3,4,7,80,96,105,63,131,118)  &
217 & (0,1,2,3,4,7,175,149,34,21,81,122)  &
433 & (0,1,2,3,4,7,20,347,285,103,314,26)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3102} & (63,95,231,249,102,6,24,9,2,1,0) &
(24,4) & (22,26,34,2,43,5,4,39,49,48,68,33)  &
73 & (0,1,2,3,4,24,7,15,39,30,64,57) \\
145 & (0,1,2,3,4,9,126,18,51,56,118,43)  &
217 & (0,1,2,3,4,7,15,80,24,176,38,146)  &
433 & (0,1,2,3,4,7,21,240,327,175,383,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3103} & (63,95,231,249,102,9,9,14,0,2,0) &
(24,4) & (27,23,91,59,40,18,10,92,9,33,94,80)  &
73 & (0,1,2,3,5,51,14,19,66,6,41,31) \\
145 & (0,1,2,3,4,7,80,10,41,30,53,18)  &
217 & (0,1,2,3,4,7,15,136,46,21,57,190)  &
433 & (0,1,2,3,4,7,19,262,163,186,195,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3104} & (63,95,231,249,102,9,10,7,4,0,0) &
(24,4) & (43,27,67,77,58,80,4,92,22,33,93,94)  &
73 & (0,1,2,3,4,10,42,63,22,27,45,59) \\
145 & (0,1,2,3,4,7,23,120,137,34,102,91)  &
217 & (0,1,2,3,4,7,60,134,47,183,188,24)  &
433 & (0,1,2,3,4,7,11,395,117,153,353,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3105} & (63,95,231,249,102,9,10,13,0,2,0) &
(24,4) & (15,59,11,83,64,74,37,90,88,53,94,12)  &
73 & (0,1,2,3,4,10,18,30,13,26,54,41) \\
145 & (0,1,2,3,4,7,68,106,22,18,31,96)  &
217 & (0,1,2,3,4,7,24,181,148,19,122,49)  &
433 & (0,1,2,3,4,7,17,282,133,69,266,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3106} & (63,95,231,249,102,9,10,14,0,1,0) &
(24,4) & (37,61,49,82,83,36,8,4,31,30,46,47)  &
73 & (0,1,2,3,4,7,65,44,28,35,51,20) \\
145 & (0,1,2,3,4,8,39,54,104,124,118,19)  &
217 & (0,1,2,3,4,7,99,149,189,164,200,154)  &
433 & (0,1,2,3,4,7,14,205,23,278,140,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3107} & (63,95,231,249,102,9,17,10,4,2,0) &
(24,4) & (73,81,93,37,91,26,54,72,95,48,78,47)  &
73 & (0,1,2,3,4,7,31,24,54,40,65,18) \\
145 & (0,1,2,3,4,7,29,132,57,65,19,108)  &
217 & (0,1,2,3,4,7,13,186,98,147,24,48)  &
433 & (0,1,2,3,4,7,14,134,250,290,73,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3108} & (63,95,231,249,102,9,18,5,6,0,0) &
(24,4) & (22,42,18,2,43,53,36,21,51,48,5,75)  &
73 & (0,1,2,3,4,7,31,39,33,14,24,18) \\
145 & (0,1,2,3,4,8,67,16,57,30,109,128)  &
217 & (0,1,2,3,4,7,45,96,56,153,103,203)  &
433 & (0,1,2,3,4,7,14,277,239,84,387,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3109} & (63,95,231,249,102,9,18,6,5,0,0) &
(24,4) & (42,34,94,50,17,44,28,37,89,0,95,19)  &
73 & (0,1,2,3,4,23,27,40,70,11,32,58) \\
145 & (0,1,2,3,4,7,23,111,93,100,33,71)  &
217 & (0,1,2,3,4,7,15,169,201,66,37,91)  &
433 & (0,1,2,3,4,7,20,411,374,381,252,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3110} & (63,95,231,249,102,9,18,9,4,2,0) &
(24,4) & (51,7,15,59,33,60,64,42,21,40,74,57)  &
73 & (0,1,2,3,4,19,49,36,70,63,54,44) \\
145 & (0,1,2,3,4,7,25,105,59,20,138,70)  &
217 & (0,1,2,3,4,7,59,69,178,200,31,83)  &
433 & (0,1,2,3,4,7,14,103,219,387,327,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3111} & (63,95,231,249,102,9,18,10,4,1,0) &
(24,4) & (49,17,29,5,86,36,4,78,23,76,83,38)  &
73 & (0,1,2,3,4,8,47,11,20,42,50,60) \\
145 & (0,1,2,3,4,7,53,130,108,43,63,30)  &
217 & (0,1,2,3,4,7,33,40,171,149,202,98)  &
433 & (0,1,2,3,4,7,12,45,100,24,233,349)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3112} & (63,95,231,249,102,9,18,12,1,2,0) &
(24,4) & (60,20,0,48,23,18,22,13,63,54,33,77)  &
73 & (0,1,2,3,4,7,42,12,66,25,57,29) \\
145 & (0,1,2,3,4,7,110,26,101,118,69,20)  &
217 & (0,1,2,3,4,7,72,18,197,172,43,96)  &
433 & (0,1,2,3,4,7,14,327,250,281,54,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3113} & (63,95,231,249,102,9,18,12,2,1,0) &
(24,4) & (89,73,13,57,48,2,27,20,3,71,42,76)  &
73 & (0,1,2,3,4,7,64,18,66,42,30,23) \\
145 & (0,1,2,3,4,7,34,84,45,18,91,137)  &
217 & (0,1,2,3,4,7,15,38,154,200,47,31)  &
433 & (0,1,2,3,4,7,14,386,63,296,301,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3114} & (63,95,231,249,102,9,18,12,4,0,1) &
(24,4) & (72,12,88,60,33,3,67,29,62,11,18,85)  &
73 & (0,1,2,3,4,7,36,45,53,15,26,19) \\
145 & (0,1,2,3,4,9,50,37,54,116,124,44)  &
217 & (0,1,2,3,4,7,21,56,152,103,207,180)  &
433 & (0,1,2,3,4,7,17,371,265,45,244,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3115} & (63,95,231,249,102,9,24,3,4,2,0) &
(24,4) & (75,55,7,51,92,25,53,88,70,61,54,78)  &
73 & (0,1,2,3,4,7,45,19,36,60,12,53) \\
145 & (0,1,2,3,4,7,20,78,137,84,27,45)  &
217 & (0,1,2,3,4,7,40,22,171,73,188,15)  &
433 & (0,1,2,3,4,7,12,194,394,32,138,26)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3116} & (63,95,231,249,102,9,24,6,1,2,0) &
(24,4) & (18,74,58,66,16,47,11,40,41,61,75,56)  &
73 & (0,1,2,3,4,21,29,41,60,11,69,24) \\
145 & (0,1,2,3,4,7,68,41,53,11,33,129)  &
217 & (0,1,2,3,4,7,74,205,31,57,183,48)  &
433 & (0,1,2,3,4,7,21,279,274,188,294,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3117} & (63,95,231,249,102,9,24,10,0,3,0) &
(24,4) & (55,11,23,7,18,49,85,62,68,8,9,82)  &
73 & (0,1,2,3,4,15,29,10,53,69,41,18) \\
145 & (0,1,2,3,4,7,68,115,28,19,138,95)  &
217 & (0,1,2,3,4,7,24,164,179,208,74,37)  &
433 & (0,1,2,3,4,7,14,205,277,383,23,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3118} & (63,95,231,249,102,10,10,13,0,1,0) &
(24,4) & (39,87,31,73,94,8,32,84,82,45,69,58)  &
73 & (0,1,2,3,4,7,45,47,61,40,24,65) \\
145 & (0,1,2,3,4,7,21,42,82,95,29,132)  &
217 & (0,1,2,3,4,7,49,122,38,21,34,74)  &
433 & (0,1,2,3,4,7,14,135,368,95,390,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3119} & (63,95,231,249,102,10,12,7,1,0,0) &
(24,4) & (47,79,59,31,42,89,84,46,50,33,24,52)  &
73 & (0,1,2,3,4,7,66,40,31,54,48,18) \\
145 & (0,1,2,3,4,8,102,38,94,71,27,58)  &
217 & (0,1,2,3,4,7,21,80,72,162,14,32)  &
433 & (0,1,2,3,4,7,11,266,110,233,351,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3120} & (63,95,231,249,102,10,12,11,0,1,0) &
(24,4) & (58,74,62,38,53,32,31,76,77,48,87,15)  &
73 & (0,1,2,3,4,9,56,35,13,59,46,26) \\
145 & (0,1,2,3,4,8,66,26,53,108,117,18)  &
217 & (0,1,2,3,4,7,32,43,97,73,16,197)  &
433 & (0,1,2,3,4,7,24,96,277,60,73,17)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3121} & (63,95,231,249,102,10,18,9,4,1,0) &
(24,4) & (67,15,47,83,77,68,12,34,57,60,10,33)  &
73 & (0,1,2,3,4,14,20,34,49,45,23,8) \\
145 & (0,1,2,3,4,8,17,69,112,22,100,32)  &
217 & (0,1,2,3,4,7,32,72,210,162,97,21)  &
433 & (0,1,2,3,4,7,14,354,313,277,47,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3122} & (63,95,231,249,102,10,20,3,5,0,0) &
(24,4) & (20,28,72,10,53,11,47,49,61,38,42,23)  &
73 & (0,1,2,3,4,7,58,65,60,48,35,24) \\
145 & (0,1,2,3,4,7,45,55,99,112,126,116)  &
217 & (0,1,2,3,4,7,51,10,37,66,148,122)  &
433 & (0,1,2,3,4,7,14,144,288,172,393,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3123} & (63,95,231,249,102,10,20,5,3,0,0) &
(24,4) & (10,74,62,58,3,69,9,35,87,0,24,89)  &
73 & (0,1,2,3,4,7,17,43,39,66,29,55) \\
145 & (0,1,2,3,4,7,44,28,137,21,81,115)  &
217 & (0,1,2,3,4,7,42,34,106,15,138,57)  &
433 & (0,1,2,3,4,7,12,174,340,103,139,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3124} & (63,95,231,249,102,10,20,9,1,2,0) &
(24,4) & (79,55,35,39,20,14,17,6,93,86,81,92)  &
73 & (0,1,2,3,4,41,53,70,55,48,32,63) \\
145 & (0,1,2,3,4,7,53,64,129,78,108,29)  &
217 & (0,1,2,3,4,7,17,189,23,163,37,83)  &
433 & (0,1,2,3,4,7,11,109,277,382,252,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3125} & (63,95,231,249,102,10,20,9,2,1,0) &
(24,4) & (71,7,47,11,78,60,1,16,82,64,9,10)  &
73 & (0,1,2,3,4,15,34,19,36,24,7,28) \\
145 & (0,1,2,3,4,8,59,82,33,127,46,111)  &
217 & (0,1,2,3,4,7,38,11,147,123,48,197)  &
433 & (0,1,2,3,4,7,11,39,371,338,303,261)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3126} & (63,95,231,249,102,10,20,9,4,0,1) &
(24,4) & (74,58,46,54,7,88,77,72,47,68,45,91)  &
73 & (0,1,2,3,4,7,34,58,36,27,21,13) \\
145 & (0,1,2,3,4,7,84,18,41,117,54,137)  &
217 & (0,1,2,3,4,7,39,112,30,49,155,17)  &
433 & (0,1,2,3,4,7,12,43,137,23,73,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3127} & (63,95,231,249,102,10,24,3,4,1,0) &
(24,4) & (53,5,45,89,30,40,0,34,78,95,31,32)  &
73 & (0,1,2,3,4,18,12,41,55,24,7,28) \\
145 & (0,1,2,3,4,8,18,114,120,109,70,59)  &
217 & (0,1,2,3,4,7,38,115,46,90,64,14)  &
433 & (0,1,2,3,4,7,16,61,119,170,216,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3128} & (63,95,231,249,102,10,24,5,2,1,0) &
(24,4) & (28,52,64,20,15,33,5,94,95,53,78,55)  &
73 & (0,1,2,3,4,12,70,44,39,16,52,20) \\
145 & (0,1,2,3,4,7,96,78,129,65,42,28)  &
217 & (0,1,2,3,4,7,114,162,84,38,24,175)  &
433 & (0,1,2,3,4,7,14,21,247,103,69,169)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3129} & (63,95,231,249,102,10,24,6,1,1,0) &
(24,4) & (34,18,70,46,41,67,47,89,16,80,56,53)  &
73 & (0,1,2,3,4,7,15,24,66,57,43,28) \\
145 & (0,1,2,3,4,7,43,69,127,53,132,118)  &
217 & (0,1,2,3,4,7,38,169,91,159,123,74)  &
433 & (0,1,2,3,4,7,12,94,126,191,23,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3130} & (63,95,231,249,102,10,24,9,0,3,0) &
(24,4) & (7,23,59,39,8,69,78,45,16,5,22,18)  &
73 & (0,1,2,3,4,7,36,52,45,19,27,62) \\
145 & (0,1,2,3,4,8,96,20,66,124,106,111)  &
217 & (0,1,2,3,4,7,33,40,54,153,202,98)  &
433 & (0,1,2,3,4,7,14,247,46,366,137,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3131} & (63,95,231,249,102,10,24,12,0,1,1) &
(24,4) & (14,90,34,22,35,41,0,85,31,64,92,37)  &
73 & (0,1,2,3,4,11,37,50,22,18,31,6) \\
145 & (0,1,2,3,4,8,42,55,26,96,83,37)  &
217 & (0,1,2,3,4,7,14,82,178,162,200,31)  &
433 & (0,1,2,3,4,7,21,47,170,401,253,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3132} & (63,95,231,249,102,24,24,8,0,3,1) &
(24,4) & (45,89,33,85,4,30,14,0,47,27,54,32)  &
73 & (0,1,2,3,4,71,11,30,56,14,35,51) \\
145 & (0,1,2,3,4,8,122,94,137,40,71,90)  &
217 & (0,1,2,3,4,7,202,43,138,31,164,108)  &
433 & (0,1,2,3,4,7,24,79,239,186,303,17)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3133} & (63,95,231,249,102,33,2,13,6,0,0) &
(24,4) & (31,11,51,39,16,1,58,9,60,42,17,14)  &
73 & (0,1,2,3,4,10,32,49,53,35,58,13) \\
145 & (0,1,2,3,4,7,23,68,29,11,115,103)  &
217 & (0,1,2,3,4,7,122,127,16,24,73,43)  &
433 & (0,1,2,3,4,7,14,374,96,127,392,301)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3134} & (63,95,231,249,102,33,8,11,4,2,0) &
(24,4) & (58,74,94,38,85,12,91,28,17,16,87,89)  &
73 & (0,1,2,3,4,28,9,21,17,40,62,31) \\
145 & (0,1,2,3,4,7,18,118,87,66,41,96)  &
217 & (0,1,2,3,4,7,40,169,146,202,90,14)  &
433 & (0,1,2,3,4,7,16,58,94,135,221,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3135} & (63,95,231,249,102,33,8,14,1,2,0) &
(24,4) & (92,48,76,60,53,91,90,57,15,35,82,65)  &
73 & (0,1,2,3,8,56,64,52,29,15,42,72) \\
145 & (0,1,2,3,4,8,111,80,18,96,106,31)  &
217 & (0,1,2,3,4,8,187,158,56,13,107,140)  &
433 & (0,1,2,3,4,7,20,123,169,43,216,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3136} & (63,95,231,249,102,33,8,14,2,1,0) &
(24,4) & (90,74,2,82,59,28,1,87,68,12,57,37)  &
73 & (0,1,2,3,4,7,36,12,54,25,47,17) \\
145 & (0,1,2,3,4,8,43,96,80,128,27,117)  &
217 & (0,1,2,3,4,7,123,201,43,153,148,31)  &
433 & (0,1,2,3,4,7,24,174,239,375,159,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3138} & (63,95,231,249,102,34,4,11,5,0,0) &
(24,4) & (83,47,79,71,4,14,1,30,25,10,49,72)  &
73 & (0,1,2,3,4,13,18,7,29,21,50,42) \\
145 & (0,1,2,3,4,8,91,31,96,27,40,18)  &
217 & (0,1,2,3,4,7,24,15,144,183,64,48)  &
433 & (0,1,2,3,4,7,43,84,240,376,174,357)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3139} & (63,95,231,249,102,34,8,11,4,1,0) &
(24,4) & (38,26,82,66,93,19,32,21,23,64,92,7)  &
73 & (0,1,2,3,4,30,52,70,59,20,65,33) \\
145 & (0,1,2,3,4,8,19,95,68,43,109,117)  &
217 & (0,1,2,3,4,7,24,60,144,34,49,155)  &
433 & (0,1,2,3,4,7,14,19,247,121,73,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3140} & (63,95,231,249,102,34,8,13,1,2,0) &
(24,4) & (79,75,95,59,17,30,76,80,18,6,32,89)  &
73 & (0,1,2,3,4,7,22,24,31,40,48,14) \\
145 & (0,1,2,3,4,7,59,43,138,114,23,30)  &
217 & (0,1,2,3,4,7,73,18,127,37,83,190)  &
433 & (0,1,2,3,4,7,14,86,205,55,268,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3141} & (63,95,231,249,102,34,8,13,2,1,0) &
(24,4) & (69,77,9,73,92,71,26,19,4,10,14,80)  &
73 & (0,1,2,3,4,12,54,30,48,70,36,17) \\
145 & (0,1,2,3,4,7,108,16,59,78,32,23)  &
217 & (0,1,2,3,4,7,23,11,147,172,103,38)  &
433 & (0,1,2,3,4,7,20,55,207,93,387,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3142} & (63,95,231,249,102,34,8,13,4,0,1) &
(24,4) & (13,93,85,69,90,32,23,15,86,16,79,28)  &
73 & (0,1,2,3,4,12,70,53,39,26,45,57) \\
145 & (0,1,2,3,4,7,37,41,59,69,51,64)  &
217 & (0,1,2,3,4,7,21,89,32,170,46,122)  &
433 & (0,1,2,3,4,7,17,23,55,73,303,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3143} & (63,95,231,249,102,34,8,14,1,1,0) &
(24,4) & (33,29,65,25,24,71,86,92,15,7,26,38)  &
73 & (0,1,2,3,4,7,29,64,36,43,15,20) \\
145 & (0,1,2,3,4,7,37,95,29,105,18,84)  &
217 & (0,1,2,3,4,8,88,169,106,159,146,123)  &
433 & (0,1,2,3,4,7,16,133,186,366,334,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3144} & (63,95,231,249,102,40,8,7,1,2,0) &
(24,4) & (7,75,11,43,88,34,77,76,72,29,90,82)  &
73 & (0,1,2,3,4,33,50,64,54,7,15,36) \\
145 & (0,1,2,3,4,7,53,26,87,39,83,71)  &
217 & (0,1,2,3,4,7,37,189,135,48,197,148)  &
433 & (0,1,2,3,4,7,17,136,172,221,368,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3145} & (63,95,231,249,102,40,8,7,2,1,0) &
(24,4) & (54,22,62,30,1,88,35,9,29,40,12,7)  &
73 & (0,1,2,3,4,7,44,53,66,62,28,19) \\
145 & (0,1,2,3,4,7,18,89,102,120,70,40)  &
217 & (0,1,2,3,4,7,41,33,189,204,138,164)  &
433 & (0,1,2,3,4,7,21,271,87,43,220,59)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3146} & (63,95,231,249,102,40,8,11,0,3,0) &
(24,4) & (29,65,89,17,51,56,58,14,39,78,28,35)  &
73 & (0,1,2,3,4,7,33,39,60,19,11,51) \\
145 & (0,1,2,3,4,8,19,43,96,27,117,109)  &
217 & (0,1,2,3,4,7,19,207,154,182,128,30)  &
433 & (0,1,2,3,4,7,16,43,79,389,248,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3147} & (63,95,231,249,102,40,16,3,5,2,0) &
(24,4) & (75,11,3,67,66,16,57,38,81,64,41,60)  &
73 & (0,1,2,3,4,13,60,46,32,52,70,40) \\
145 & (0,1,2,3,4,7,18,106,59,32,81,22)  &
217 & (0,1,2,3,4,7,24,58,48,189,14,155)  &
433 & (0,1,2,3,4,7,14,374,389,110,135,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3148} & (63,95,231,249,102,40,16,3,6,1,0) &
(24,4) & (9,65,85,81,86,52,63,56,62,48,35,50)  &
73 & (0,1,2,3,4,17,67,25,44,56,70,36) \\
145 & (0,1,2,3,4,9,31,132,103,37,128,57)  &
217 & (0,1,2,3,4,7,48,13,30,22,137,162)  &
433 & (0,1,2,3,4,7,14,365,119,159,251,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3149} & (63,95,231,249,102,40,16,9,2,3,0) &
(24,4) & (19,39,95,79,38,9,80,5,82,1,88,84)  &
73 & (0,1,2,3,4,7,52,30,41,19,61,66) \\
145 & (0,1,2,3,4,7,95,81,114,30,11,130)  &
217 & (0,1,2,3,4,7,16,74,197,120,48,43)  &
433 & (0,1,2,3,4,7,16,139,371,103,95,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3150} & (63,95,231,249,102,40,16,10,4,1,1) &
(24,4) & (27,15,43,59,86,8,5,26,13,92,52,82)  &
73 & (0,1,2,3,4,26,7,47,39,18,32,12) \\
145 & (0,1,2,3,4,7,35,65,45,18,58,137)  &
217 & (0,1,2,3,4,7,21,190,144,155,44,123)  &
433 & (0,1,2,3,4,7,14,171,334,251,383,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3151} & (63,95,231,249,106,3,5,14,4,0,0) &
(24,4) & (1,17,37,47,80,78,94,92,18,11,55,28)  &
73 & (0,1,2,3,4,11,62,30,42,5,51,56) \\
145 & (0,1,2,3,4,7,79,16,65,34,124,59)  &
217 & (0,1,2,3,4,7,34,171,43,97,24,160)  &
433 & (0,1,2,3,4,7,24,101,188,240,314,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3152} & (63,95,231,249,106,3,6,13,4,0,0) &
(24,4) & (39,3,51,67,21,76,8,60,38,57,66,65)  &
73 & (0,1,2,3,4,7,27,66,21,40,16,44) \\
145 & (0,1,2,3,4,7,25,31,80,18,112,95)  &
217 & (0,1,2,3,4,7,32,54,155,91,207,41)  &
433 & (0,1,2,3,4,7,11,103,368,233,138,188)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3153} & (63,95,231,249,106,3,12,7,4,0,0) &
(24,4) & (10,54,58,38,85,4,95,36,76,89,3,33)  &
73 & (0,1,2,3,4,7,15,66,57,48,36,52) \\
145 & (0,1,2,3,4,7,53,70,84,107,29,18)  &
217 & (0,1,2,3,4,7,23,14,138,57,46,31)  &
433 & (0,1,2,3,4,7,12,356,350,390,159,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3154} & (63,95,231,249,106,3,12,13,0,2,0) &
(24,4) & (29,41,17,65,70,35,20,52,3,19,56,10)  &
73 & (0,1,2,3,4,10,32,40,14,5,58,52) \\
145 & (0,1,2,3,4,9,131,100,81,89,115,110)  &
217 & (0,1,2,3,4,7,38,169,122,21,145,46)  &
433 & (0,1,2,3,4,7,11,314,416,168,216,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3155} & (63,95,231,249,106,3,12,14,0,1,0) &
(24,4) & (61,69,1,65,23,42,94,30,60,48,16,59)  &
73 & (0,1,2,3,4,12,48,50,7,36,17,54) \\
145 & (0,1,2,3,4,7,53,62,44,15,29,70)  &
217 & (0,1,2,3,4,7,24,186,177,123,148,49)  &
433 & (0,1,2,3,4,7,11,72,327,58,139,98)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3156} & (63,95,231,249,106,3,17,12,4,2,0) &
(24,4) & (23,55,95,31,37,20,28,78,56,25,82,13)  &
73 & (0,1,2,3,4,7,27,40,66,54,45,58) \\
145 & (0,1,2,3,4,7,30,128,83,44,58,137)  &
217 & (0,1,2,3,4,7,47,204,182,153,95,56)  &
433 & (0,1,2,3,4,7,12,271,365,253,67,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3157} & (63,95,231,249,106,3,18,12,4,1,0) &
(24,4) & (1,85,13,93,80,91,39,24,63,10,90,60)  &
73 & (0,1,2,3,4,7,15,66,28,57,54,43) \\
145 & (0,1,2,3,4,7,17,50,22,116,44,91)  &
217 & (0,1,2,3,4,7,57,21,122,29,177,72)  &
433 & (0,1,2,3,4,7,21,31,170,24,73,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3158} & (63,95,231,249,106,3,20,5,6,0,0) &
(24,4) & (5,89,9,33,62,64,51,12,28,42,79,6)  &
73 & (0,1,2,3,4,8,54,62,41,44,17,28) \\
145 & (0,1,2,3,4,7,114,91,87,136,71,53)  &
217 & (0,1,2,3,4,7,13,129,135,203,64,171)  &
433 & (0,1,2,3,4,7,16,229,301,69,101,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3159} & (63,95,231,249,106,3,20,6,5,0,0) &
(24,4) & (49,1,61,53,52,95,2,59,31,72,66,34)  &
73 & (0,1,2,3,4,7,19,62,42,9,25,29) \\
145 & (0,1,2,3,4,7,37,80,45,129,126,32)  &
217 & (0,1,2,3,4,7,19,82,181,12,128,30)  &
433 & (0,1,2,3,4,7,19,261,274,313,253,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3160} & (63,95,231,249,106,3,20,9,4,2,0) &
(24,4) & (61,9,14,22,69,59,8,79,84,7,72,88)  &
73 & (0,1,2,3,4,41,28,17,13,8,23,44) \\
145 & (0,1,2,3,4,7,25,111,71,58,51,83)  &
217 & (0,1,2,3,4,7,46,57,86,187,200,147)  &
433 & (0,1,2,3,4,7,21,365,266,103,247,425)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3161} & (63,95,231,249,106,3,20,10,4,1,0) &
(24,4) & (29,53,85,11,56,58,22,88,50,75,71,84)  &
73 & (0,1,2,3,4,16,55,39,33,10,70,27) \\
145 & (0,1,2,3,4,7,44,10,68,114,18,22)  &
217 & (0,1,2,3,4,7,166,149,84,121,35,22)  &
433 & (0,1,2,3,4,7,11,110,210,84,280,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3162} & (63,95,231,249,106,3,20,12,1,2,0) &
(24,4) & (18,2,10,22,57,79,56,13,39,43,12,25)  &
73 & (0,1,2,3,4,26,21,33,70,59,46,65) \\
145 & (0,1,2,3,4,7,119,105,96,130,69,114)  &
217 & (0,1,2,3,4,7,41,204,162,33,138,30)  &
433 & (0,1,2,3,4,7,18,386,285,240,278,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3163} & (63,95,231,249,106,3,20,12,2,1,0) &
(24,4) & (29,61,5,71,36,54,42,28,86,39,59,80)  &
73 & (0,1,2,3,4,7,16,52,45,35,27,65) \\
145 & (0,1,2,3,4,7,25,99,33,84,44,57)  &
217 & (0,1,2,3,4,7,101,178,47,149,200,96)  &
433 & (0,1,2,3,4,7,14,293,247,275,84,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3164} & (63,95,231,249,106,3,20,12,4,0,1) &
(24,4) & (86,74,6,28,3,85,5,55,33,68,48,95)  &
73 & (0,1,2,3,4,7,13,20,42,50,59,47) \\
145 & (0,1,2,3,4,7,25,130,84,34,70,59)  &
217 & (0,1,2,3,4,7,39,172,162,19,97,196)  &
433 & (0,1,2,3,4,7,11,100,266,382,188,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3165} & (63,95,231,249,106,3,24,5,4,2,0) &
(24,4) & (37,21,61,45,87,94,48,66,46,83,56,51)  &
73 & (0,1,2,3,4,16,37,53,45,56,26,7) \\
145 & (0,1,2,3,4,8,54,18,31,107,66,137)  &
217 & (0,1,2,3,4,7,32,127,43,164,202,154)  &
433 & (0,1,2,3,4,7,11,368,138,53,93,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3166} & (63,95,231,249,106,3,24,6,4,1,0) &
(24,4) & (34,30,74,86,83,9,81,47,48,5,24,75)  &
73 & (0,1,2,3,4,29,33,54,16,65,36,6) \\
145 & (0,1,2,3,4,8,39,114,47,69,128,58)  &
217 & (0,1,2,3,4,7,17,135,115,195,73,35)  &
433 & (0,1,2,3,4,7,11,171,334,108,393,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3167} & (63,95,231,249,106,3,24,12,0,3,0) &
(24,4) & (56,80,20,16,19,57,45,23,50,5,66,3)  &
73 & (0,1,2,3,4,13,46,53,18,34,26,70) \\
145 & (0,1,2,3,4,7,43,127,80,31,132,120)  &
217 & (0,1,2,3,4,7,24,65,164,202,40,14)  &
433 & (0,1,2,3,4,7,11,152,43,417,247,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3168} & (63,95,231,249,106,5,5,14,2,0,0) &
(24,4) & (7,15,31,40,53,78,26,57,46,60,16,5)  &
73 & (0,1,2,3,4,17,9,49,45,52,12,56) \\
145 & (0,1,2,3,4,7,79,87,22,136,114,102)  &
217 & (0,1,2,3,4,7,74,196,176,162,208,171)  &
433 & (0,1,2,3,4,7,16,351,264,233,43,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3169} & (63,95,231,249,106,5,6,11,4,0,0) &
(24,4) & (8,36,88,48,27,25,1,53,66,35,82,11)  &
73 & (0,1,2,3,4,13,55,43,49,5,36,60) \\
145 & (0,1,2,3,4,8,21,11,109,43,55,31)  &
217 & (0,1,2,3,4,7,98,73,152,45,200,31)  &
433 & (0,1,2,3,4,7,12,240,317,339,282,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3170} & (63,95,231,249,106,5,6,13,2,0,0) &
(24,4) & (42,74,50,14,23,48,0,73,80,63,45,91)  &
73 & (0,1,2,3,4,8,19,39,63,31,22,48) \\
145 & (0,1,2,3,4,7,23,70,138,88,112,101)  &
217 & (0,1,2,3,4,7,68,48,99,196,39,17)  &
433 & (0,1,2,3,4,7,12,418,155,393,32,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3171} & (63,95,231,249,106,5,6,14,1,0,0) &
(24,4) & (40,24,48,60,49,86,31,67,70,73,26,9)  &
73 & (0,1,2,3,4,21,10,36,62,70,52,30) \\
145 & (0,1,2,3,4,7,110,117,17,27,53,78)  &
217 & (0,1,2,3,4,7,32,96,58,203,24,177)  &
433 & (0,1,2,3,4,7,14,267,110,288,87,54)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3172} & (63,95,231,249,106,5,10,7,4,0,0) &
(24,4) & (79,27,31,7,49,6,46,38,56,65,44,57)  &
73 & (0,1,2,3,4,7,11,29,41,19,50,60) \\
145 & (0,1,2,3,4,8,71,123,90,110,115,107)  &
217 & (0,1,2,3,4,7,15,10,164,178,31,138)  &
433 & (0,1,2,3,4,7,16,368,54,219,47,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3173} & (63,95,231,249,106,5,10,13,0,2,0) &
(24,4) & (94,46,50,34,55,57,80,24,61,15,93,91)  &
73 & (0,1,2,3,4,21,25,69,33,63,28,60) \\
145 & (0,1,2,3,4,7,11,68,118,58,44,130)  &
217 & (0,1,2,3,4,7,59,43,200,122,32,72)  &
433 & (0,1,2,3,4,7,14,300,243,372,265,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3174} & (63,95,231,249,106,5,10,14,0,1,0) &
(24,4) & (78,94,34,14,56,31,63,19,37,33,25,44)  &
73 & (0,1,2,3,4,7,64,66,18,42,30,23) \\
145 & (0,1,2,3,4,7,129,111,33,124,104,93)  &
217 & (0,1,2,3,4,7,14,94,182,202,145,48)  &
433 & (0,1,2,3,4,7,14,147,86,202,173,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3175} & (63,95,231,249,106,5,12,7,2,0,0) &
(24,4) & (85,25,49,13,0,39,51,20,22,66,43,50)  &
73 & (0,1,2,3,4,7,11,40,46,55,14,24) \\
145 & (0,1,2,3,4,7,71,123,34,58,130,102)  &
217 & (0,1,2,3,4,7,24,49,98,148,17,177)  &
433 & (0,1,2,3,4,7,18,186,163,240,43,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3176} & (63,95,231,249,106,5,12,11,0,2,0) &
(24,4) & (22,94,82,62,15,84,81,79,76,11,73,29)  &
73 & (0,1,2,3,4,16,20,29,25,43,40,10) \\
145 & (0,1,2,3,4,7,11,81,30,93,131,106)  &
217 & (0,1,2,3,4,7,51,10,22,204,40,162)  &
433 & (0,1,2,3,4,7,11,98,278,93,67,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3177} & (63,95,231,249,106,5,12,14,0,0,1) &
(24,4) & (75,35,51,11,93,8,88,76,18,53,26,41)  &
73 & (0,1,2,3,4,28,58,36,70,44,64,23) \\
145 & (0,1,2,3,4,7,47,11,18,114,119,57)  &
217 & (0,1,2,3,4,7,17,160,178,188,55,138)  &
433 & (0,1,2,3,4,7,11,68,205,32,186,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3178} & (63,95,231,249,106,5,17,6,6,0,0) &
(24,4) & (51,3,39,48,77,94,42,85,30,28,84,29)  &
73 & (0,1,2,3,4,11,15,41,49,5,18,54) \\
145 & (0,1,2,3,4,7,43,87,80,136,115,21)  &
217 & (0,1,2,3,4,7,131,17,72,196,123,176)  &
433 & (0,1,2,3,4,7,11,84,96,250,221,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3179} & (63,95,231,249,106,5,17,10,4,2,0) &
(24,4) & (24,88,80,48,43,22,77,55,42,69,78,63)  &
73 & (0,1,2,3,4,10,28,55,60,63,40,32) \\
145 & (0,1,2,3,4,8,25,137,20,76,36,66)  &
217 & (0,1,2,3,4,7,31,185,84,46,164,20)  &
433 & (0,1,2,3,4,7,12,314,334,202,327,388)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3180} & (63,95,231,249,106,5,17,12,2,2,0) &
(24,4) & (75,31,39,83,57,6,74,1,68,44,78,33)  &
73 & (0,1,2,3,4,29,33,24,63,17,55,70) \\
145 & (0,1,2,3,4,7,55,125,29,41,83,18)  &
217 & (0,1,2,3,4,7,32,11,42,134,55,66)  &
433 & (0,1,2,3,4,7,11,295,395,275,82,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3181} & (63,95,231,249,106,5,18,5,6,0,0) &
(24,4) & (95,51,47,35,36,21,45,58,57,92,18,4)  &
73 & (0,1,2,3,4,23,50,6,15,39,32,10) \\
145 & (0,1,2,3,4,7,80,96,108,119,19,32)  &
217 & (0,1,2,3,4,7,16,40,210,164,189,138)  &
433 & (0,1,2,3,4,7,11,43,139,109,195,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3182} & (63,95,231,249,106,5,18,6,5,0,0) &
(24,4) & (21,69,77,93,50,12,27,18,68,7,40,14)  &
73 & (0,1,2,3,4,11,36,20,52,70,62,46) \\
145 & (0,1,2,3,4,9,122,77,113,66,21,117)  &
217 & (0,1,2,3,4,7,45,196,164,90,17,71)  &
433 & (0,1,2,3,4,7,11,31,103,296,69,222)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3183} & (63,95,231,249,106,5,18,9,4,2,0) &
(24,4) & (50,18,90,62,65,48,16,73,71,13,83,63)  &
73 & (0,1,2,3,4,8,32,58,12,25,35,22) \\
145 & (0,1,2,3,4,8,18,80,31,11,44,59)  &
217 & (0,1,2,3,4,7,32,198,127,208,46,122)  &
433 & (0,1,2,3,4,7,12,356,163,189,120,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3184} & (63,95,231,249,106,5,18,10,4,1,0) &
(24,4) & (69,89,21,45,46,43,31,78,27,82,52,16)  &
73 & (0,1,2,3,4,18,41,70,46,13,23,66) \\
145 & (0,1,2,3,4,7,55,117,78,17,104,125)  &
217 & (0,1,2,3,4,7,13,196,123,189,72,48)  &
433 & (0,1,2,3,4,7,11,119,251,33,233,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3185} & (63,95,231,249,106,5,18,12,1,2,0) &
(24,4) & (11,35,67,95,38,12,32,33,80,30,21,42)  &
73 & (0,1,2,3,4,22,61,69,34,28,64,51) \\
145 & (0,1,2,3,4,8,37,123,91,44,100,21)  &
217 & (0,1,2,3,4,7,33,161,197,178,81,14)  &
433 & (0,1,2,3,4,7,11,92,282,187,127,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3186} & (63,95,231,249,106,5,18,12,2,1,0) &
(24,4) & (37,45,41,9,0,51,58,59,2,56,71,74)  &
73 & (0,1,2,3,4,17,41,49,21,68,44,64) \\
145 & (0,1,2,3,4,8,17,126,47,116,55,42)  &
217 & (0,1,2,3,4,7,58,199,175,187,204,138)  &
433 & (0,1,2,3,4,7,12,135,274,174,69,339)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3187} & (63,95,231,249,106,5,18,12,4,0,1) &
(24,4) & (73,45,9,17,34,3,95,50,43,84,92,46)  &
73 & (0,1,2,3,4,11,57,25,46,69,40,14) \\
145 & (0,1,2,3,4,10,80,18,47,142,27,115)  &
217 & (0,1,2,3,4,7,32,196,18,65,42,96)  &
433 & (0,1,2,3,4,7,11,39,227,159,84,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3188} & (63,95,231,249,106,5,20,3,6,0,0) &
(24,4) & (46,6,85,82,16,71,11,49,25,12,95,4)  &
73 & (0,1,2,3,4,7,14,43,19,27,36,52) \\
145 & (0,1,2,3,4,7,23,105,80,53,138,130)  &
217 & (0,1,2,3,4,7,49,185,74,58,97,22)  &
433 & (0,1,2,3,4,7,11,43,139,109,195,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3189} & (63,95,231,249,106,5,20,6,3,0,0) &
(24,4) & (39,79,51,31,88,93,82,41,61,32,62,64)  &
73 & (0,1,2,3,4,8,44,58,13,47,21,51) \\
145 & (0,1,2,3,4,7,110,123,62,82,78,96)  &
217 & (0,1,2,3,4,7,44,21,13,72,103,162)  &
433 & (0,1,2,3,4,7,11,84,96,58,127,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3190} & (63,95,231,249,106,5,20,9,2,2,0) &
(24,4) & (57,89,77,37,44,7,35,16,10,92,39,6)  &
73 & (0,1,2,3,4,12,18,6,43,25,21,47) \\
145 & (0,1,2,3,4,8,49,114,78,136,43,22)  &
217 & (0,1,2,3,4,7,32,108,203,138,176,162)  &
433 & (0,1,2,3,4,7,24,81,341,141,156,170)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3191} & (63,95,231,249,106,5,20,10,1,2,0) &
(24,4) & (92,16,12,32,62,55,1,70,15,22,25,30)  &
73 & (0,1,2,3,4,17,70,48,12,21,31,35) \\
145 & (0,1,2,3,4,7,66,137,104,91,117,131)  &
217 & (0,1,2,3,4,7,41,175,162,188,22,171)  &
433 & (0,1,2,3,4,7,11,68,175,240,221,338)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3192} & (63,95,231,249,106,5,20,10,2,1,0) &
(24,4) & (49,65,93,53,42,71,11,58,19,92,32,90)  &
73 & (0,1,2,3,4,7,50,40,21,66,62,31) \\
145 & (0,1,2,3,4,7,22,45,11,39,92,117)  &
217 & (0,1,2,3,4,7,98,197,35,29,137,46)  &
433 & (0,1,2,3,4,7,11,39,69,351,334,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3193} & (63,95,231,249,106,5,20,10,4,0,1) &
(24,4) & (3,39,59,15,84,53,33,88,89,0,5,24)  &
73 & (0,1,2,3,4,12,30,24,61,5,55,41) \\
145 & (0,1,2,3,4,7,19,80,53,124,43,32)  &
217 & (0,1,2,3,4,7,31,129,149,48,205,45)  &
433 & (0,1,2,3,4,7,14,100,302,374,140,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3194} & (63,95,231,249,106,5,20,12,2,0,1) &
(24,4) & (15,63,7,88,38,37,29,34,73,40,56,90)  &
73 & (0,1,2,3,4,37,53,61,7,32,18,28) \\
145 & (0,1,2,3,4,8,94,125,29,19,45,111)  &
217 & (0,1,2,3,4,7,15,24,147,176,187,138)  &
433 & (0,1,2,3,4,7,16,58,365,356,101,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3195} & (63,95,231,249,106,5,24,3,4,2,0) &
(24,4) & (8,48,16,60,65,78,14,29,51,77,87,71)  &
73 & (0,1,2,3,4,14,69,49,22,45,40,17) \\
145 & (0,1,2,3,4,7,18,114,59,126,11,46)  &
217 & (0,1,2,3,4,7,44,187,58,97,153,196)  &
433 & (0,1,2,3,4,7,12,19,314,33,251,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3196} & (63,95,231,249,106,5,24,5,2,2,0) &
(24,4) & (71,19,79,27,29,84,42,36,52,37,26,57)  &
73 & (0,1,2,3,4,20,31,40,11,61,26,70) \\
145 & (0,1,2,3,4,7,57,116,102,138,35,127)  &
217 & (0,1,2,3,4,7,123,12,147,138,187,176)  &
433 & (0,1,2,3,4,7,14,42,354,167,121,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3197} & (63,95,231,249,106,5,24,6,1,2,0) &
(24,4) & (68,60,13,4,34,7,59,37,21,42,23,6)  &
73 & (0,1,2,3,4,7,11,50,41,60,29,19) \\
145 & (0,1,2,3,4,9,79,123,51,83,110,89)  &
217 & (0,1,2,3,4,7,58,30,94,17,83,178)  &
433 & (0,1,2,3,4,7,14,23,253,167,55,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3198} & (63,95,231,249,106,5,24,6,2,1,0) &
(24,4) & (45,25,49,1,22,12,83,20,68,51,67,42)  &
73 & (0,1,2,3,4,16,67,24,45,27,40,20) \\
145 & (0,1,2,3,4,7,118,68,127,15,43,101)  &
217 & (0,1,2,3,4,7,73,36,172,197,17,83)  &
433 & (0,1,2,3,4,7,12,94,274,174,191,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3199} & (63,95,231,249,106,5,24,6,4,0,1) &
(24,4) & (58,66,62,2,29,68,39,40,44,37,75,13)  &
73 & (0,1,2,3,4,10,42,18,26,21,14,46) \\
145 & (0,1,2,3,4,7,22,137,80,53,106,131)  &
217 & (0,1,2,3,4,7,19,46,58,81,32,98)  &
433 & (0,1,2,3,4,7,11,243,185,368,221,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3200} & (63,95,231,249,106,5,24,10,0,3,0) &
(24,4) & (49,5,77,89,92,67,10,4,23,12,54,14)  &
73 & (0,1,2,3,4,15,19,23,67,36,28,33) \\
145 & (0,1,2,3,4,7,103,125,62,81,34,137)  &
217 & (0,1,2,3,4,7,16,210,48,29,180,155)  &
433 & (0,1,2,3,4,7,11,21,221,93,253,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3201} & (63,95,231,249,106,5,24,12,0,2,1) &
(24,4) & (86,18,74,46,43,52,56,91,93,33,60,85)  &
73 & (0,1,2,3,4,15,20,66,51,69,45,36) \\
145 & (0,1,2,3,4,8,39,50,71,27,44,90)  &
217 & (0,1,2,3,4,7,97,196,77,183,174,72)  &
433 & (0,1,2,3,4,7,14,94,42,296,264,148)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3202} & (63,95,231,249,106,6,6,13,1,0,0) &
(24,4) & (63,3,83,91,8,82,34,22,53,40,1,88)  &
73 & (0,1,2,3,4,17,53,64,33,28,56,68) \\
145 & (0,1,2,3,4,7,80,105,31,94,130,138)  &
217 & (0,1,2,3,4,7,37,127,59,178,103,136)  &
433 & (0,1,2,3,4,7,17,250,316,84,156,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3203} & (63,95,231,249,106,6,10,13,0,1,0) &
(24,4) & (76,32,12,92,51,9,1,39,66,10,18,57)  &
73 & (0,1,2,3,4,8,52,29,65,59,42,56) \\
145 & (0,1,2,3,4,8,36,29,104,16,128,66)  &
217 & (0,1,2,3,4,7,76,71,127,202,122,43)  &
433 & (0,1,2,3,4,7,20,313,393,141,278,94)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3204} & (63,95,231,249,106,6,12,7,1,0,0) &
(24,4) & (41,37,92,38,77,27,43,20,44,78,50,63)  &
73 & (0,1,2,3,4,11,41,30,52,61,58,70) \\
145 & (0,1,2,3,4,7,57,123,38,18,103,116)  &
217 & (0,1,2,3,4,7,46,31,149,97,23,163)  &
433 & (0,1,2,3,4,7,19,160,412,207,355,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3205} & (63,95,231,249,106,6,12,11,0,1,0) &
(24,4) & (45,61,73,33,6,27,63,19,8,76,28,38)  &
73 & (0,1,2,3,4,13,47,56,69,16,50,35) \\
145 & (0,1,2,3,4,7,47,90,131,39,70,28)  &
217 & (0,1,2,3,4,7,24,173,97,72,189,12)  &
433 & (0,1,2,3,4,7,11,19,368,342,216,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3206} & (63,95,231,249,106,6,12,13,0,0,1) &
(24,4) & (77,89,93,37,2,67,79,95,88,40,64,14)  &
73 & (0,1,2,3,4,7,35,50,20,14,29,11) \\
145 & (0,1,2,3,4,7,29,77,96,115,106,16)  &
217 & (0,1,2,3,4,7,31,177,39,154,206,91)  &
433 & (0,1,2,3,4,7,25,279,420,119,59,79)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3207} & (63,95,231,249,106,6,18,5,5,0,0) &
(24,4) & (73,49,94,28,29,43,7,46,90,36,92,23)  &
73 & (0,1,2,3,4,9,16,27,32,52,19,36) \\
145 & (0,1,2,3,4,7,19,80,96,114,30,105)  &
217 & (0,1,2,3,4,7,45,16,152,64,84,24)  &
433 & (0,1,2,3,4,7,11,117,395,214,195,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3208} & (63,95,231,249,106,6,18,9,4,1,0) &
(24,4) & (0,68,52,28,93,42,94,7,90,19,15,57)  &
73 & (0,1,2,3,4,17,45,49,12,56,7,23) \\
145 & (0,1,2,3,4,9,30,131,51,38,83,106)  &
217 & (0,1,2,3,4,7,32,43,24,202,97,57)  &
433 & (0,1,2,3,4,7,12,126,343,280,409,262)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3209} & (63,95,231,249,106,6,18,12,1,1,0) &
(24,4) & (46,18,30,34,41,44,68,59,64,65,83,63)  &
73 & (0,1,2,3,4,18,69,45,64,48,36,53) \\
145 & (0,1,2,3,4,8,112,80,31,58,128,45)  &
217 & (0,1,2,3,4,7,51,146,35,45,21,58)  &
433 & (0,1,2,3,4,7,21,190,274,175,110,381)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3210} & (63,95,231,249,106,6,20,3,5,0,0) &
(24,4) & (11,23,95,79,86,4,1,82,85,46,69,52)  &
73 & (0,1,2,3,4,16,33,9,26,5,36,19) \\
145 & (0,1,2,3,4,8,78,65,109,130,96,119)  &
217 & (0,1,2,3,4,7,23,80,74,34,122,65)  &
433 & (0,1,2,3,4,7,12,394,266,26,334,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3211} & (63,95,231,249,106,6,20,5,3,0,0) &
(24,4) & (28,48,76,60,50,37,9,91,45,30,75,82)  &
73 & (0,1,2,3,4,13,32,39,52,55,60,6) \\
145 & (0,1,2,3,4,7,80,137,128,112,30,84)  &
217 & (0,1,2,3,4,7,17,162,86,48,37,196)  &
433 & (0,1,2,3,4,7,11,152,317,342,393,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3212} & (63,95,231,249,106,6,20,9,1,2,0) &
(24,4) & (78,94,90,18,51,28,29,35,36,3,1,49)  &
73 & (0,1,2,3,4,7,62,52,45,19,27,36) \\
145 & (0,1,2,3,4,7,78,20,138,100,114,57)  &
217 & (0,1,2,3,4,8,73,54,37,197,122,173)  &
433 & (0,1,2,3,4,7,14,303,334,170,389,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3213} & (63,95,231,249,106,6,20,9,4,0,1) &
(24,4) & (61,32,84,80,13,87,23,74,15,14,18,95)  &
73 & (0,1,2,3,4,8,61,34,26,64,45,21) \\
145 & (0,1,2,3,4,8,83,36,104,136,22,118)  &
217 & (0,1,2,3,4,7,14,176,49,121,187,196)  &
433 & (0,1,2,3,4,7,14,303,247,33,268,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3214} & (63,95,231,249,106,6,20,10,1,1,0) &
(24,4) & (45,77,21,85,94,83,72,14,95,42,40,28)  &
73 & (0,1,2,3,4,15,44,21,70,10,58,48) \\
145 & (0,1,2,3,4,8,39,53,83,18,104,29)  &
217 & (0,1,2,3,4,7,42,91,60,34,145,14)  &
433 & (0,1,2,3,4,7,25,194,274,380,343,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3215} & (63,95,231,249,106,6,20,12,1,0,1) &
(24,4) & (48,8,72,36,75,9,17,19,62,54,82,57)  &
73 & (0,1,2,3,4,10,31,15,41,70,21,51) \\
145 & (0,1,2,3,4,8,29,18,50,109,83,106)  &
217 & (0,1,2,3,4,7,31,121,58,202,43,134)  &
433 & (0,1,2,3,4,7,11,152,190,368,342,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3216} & (63,95,231,249,106,6,24,3,4,1,0) &
(24,4) & (31,55,6,64,47,69,89,46,58,8,76,65)  &
73 & (0,1,2,3,4,7,29,59,41,52,20,10) \\
145 & (0,1,2,3,4,9,93,31,106,59,27,110)  &
217 & (0,1,2,3,4,7,42,122,144,160,21,187)  &
433 & (0,1,2,3,4,7,11,249,103,296,69,83)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3217} & (63,95,231,249,106,6,24,5,1,2,0) &
(24,4) & (76,24,60,40,9,31,42,27,23,1,70,65)  &
73 & (0,1,2,3,4,24,37,11,61,56,31,70) \\
145 & (0,1,2,3,4,7,130,26,69,39,102,118)  &
217 & (0,1,2,3,4,7,15,48,144,21,39,65)  &
433 & (0,1,2,3,4,7,14,23,194,62,158,357)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3218} & (63,95,231,249,106,6,24,5,2,1,0) &
(24,4) & (29,13,33,73,24,66,43,16,74,91,7,18)  &
73 & (0,1,2,3,4,18,12,45,23,48,36,69) \\
145 & (0,1,2,3,4,8,23,70,36,45,90,119)  &
217 & (0,1,2,3,4,7,85,200,161,29,128,71)  &
433 & (0,1,2,3,4,7,11,334,249,296,69,83)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3219} & (63,95,231,249,106,6,24,5,4,0,1) &
(24,4) & (32,0,6,51,28,37,81,86,26,83,95,17)  &
73 & (0,1,2,3,4,7,47,15,66,57,53,40) \\
145 & (0,1,2,3,4,7,61,21,83,136,103,35)  &
217 & (0,1,2,3,4,7,58,152,43,30,200,138)  &
433 & (0,1,2,3,4,7,11,416,368,45,175,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3220} & (63,95,231,249,106,6,24,9,0,3,0) &
(24,4) & (46,66,58,74,69,91,56,5,75,9,16,43)  &
73 & (0,1,2,3,4,13,7,58,41,21,27,45) \\
145 & (0,1,2,3,4,8,91,83,128,44,34,16)  &
217 & (0,1,2,3,4,7,46,37,77,71,122,198)  &
433 & (0,1,2,3,4,7,11,33,243,357,138,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3221} & (63,95,231,249,106,10,12,7,0,1,0) &
(24,4) & (73,17,65,5,14,72,8,54,83,87,19,88)  &
73 & (0,1,2,3,4,8,21,33,50,36,61,11) \\
145 & (0,1,2,3,4,8,29,95,83,103,108,131)  &
217 & (0,1,2,3,4,7,24,178,164,82,16,188)  &
433 & (0,1,2,3,4,7,11,326,371,278,190,100)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3222} & (63,95,231,249,106,10,20,3,4,1,0) &
(24,4) & (21,49,68,7,1,54,66,84,24,11,75,22)  &
73 & (0,1,2,3,4,7,37,13,26,58,66,31) \\
145 & (0,1,2,3,4,7,65,40,95,103,18,118)  &
217 & (0,1,2,3,4,7,16,40,106,33,60,82)  &
433 & (0,1,2,3,4,7,14,379,350,214,334,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3223} & (63,95,231,249,106,10,20,5,1,2,0) &
(24,4) & (0,48,88,40,83,49,65,54,86,67,22,7)  &
73 & (0,1,2,3,4,17,53,12,7,48,56,45) \\
145 & (0,1,2,3,4,12,45,112,127,17,94,141)  &
217 & (0,1,2,3,4,7,59,71,175,82,103,20)  &
433 & (0,1,2,3,4,7,14,21,159,253,383,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3224} & (63,95,231,249,106,10,20,5,2,1,0) &
(24,4) & (31,67,60,18,15,77,53,0,20,54,86,81)  &
73 & (0,1,2,3,4,7,36,16,25,66,63,47) \\
145 & (0,1,2,3,4,8,22,81,114,58,46,11)  &
217 & (0,1,2,3,4,7,57,14,66,189,200,82)  &
433 & (0,1,2,3,4,7,16,313,43,87,134,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3225} & (63,95,231,249,106,10,20,5,4,0,1) &
(24,4) & (55,7,31,79,60,30,46,1,17,92,33,72)  &
73 & (0,1,2,3,4,7,16,43,51,36,56,11) \\
145 & (0,1,2,3,4,7,94,103,138,59,119,21)  &
217 & (0,1,2,3,4,7,51,18,179,149,145,124)  &
433 & (0,1,2,3,4,7,14,126,22,182,383,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3226} & (63,95,231,249,106,10,20,9,0,3,0) &
(24,4) & (68,74,66,2,25,20,31,5,3,21,59,87)  &
73 & (0,1,2,3,4,45,18,66,54,39,28,6) \\
145 & (0,1,2,3,4,9,31,22,78,41,52,131)  &
217 & (0,1,2,3,4,7,44,208,119,153,190,71)  &
433 & (0,1,2,3,4,7,16,411,97,78,60,295)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3227} & (63,95,231,249,106,12,12,7,0,0,1) &
(24,4) & (59,15,43,67,69,16,84,36,62,73,78,49)  &
73 & (0,1,2,3,4,13,51,17,36,20,69,30) \\
145 & (0,1,2,3,4,7,67,11,41,117,18,94)  &
217 & (0,1,2,3,4,7,21,152,148,45,103,96)  &
433 & (0,1,2,3,4,7,11,411,158,195,233,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3228} & (63,95,231,249,106,12,18,3,4,1,0) &
(24,4) & (41,65,0,62,21,71,23,72,84,70,38,11)  &
73 & (0,1,2,3,4,8,18,53,64,45,26,42) \\
145 & (0,1,2,3,4,8,79,119,19,65,96,109)  &
217 & (0,1,2,3,4,7,31,102,60,133,183,12)  &
433 & (0,1,2,3,4,7,14,94,393,315,278,296)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3229} & (63,95,231,249,106,12,18,5,1,2,0) &
(24,4) & (81,53,65,41,26,23,7,32,12,22,20,58)  &
73 & (0,1,2,3,4,10,14,40,58,70,46,23) \\
145 & (0,1,2,3,4,7,31,22,17,91,106,96)  &
217 & (0,1,2,3,4,7,16,154,179,171,59,30)  &
433 & (0,1,2,3,4,7,16,160,57,240,262,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3230} & (63,95,231,249,106,12,18,5,2,1,0) &
(24,4) & (18,50,71,29,42,44,52,43,83,93,53,88)  &
73 & (0,1,2,3,4,34,51,63,18,29,54,67) \\
145 & (0,1,2,3,4,8,43,35,17,117,69,127)  &
217 & (0,1,2,3,4,7,13,199,86,72,162,30)  &
433 & (0,1,2,3,4,7,17,261,301,334,171,42)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3231} & (63,95,231,249,106,12,18,5,4,0,1) &
(24,4) & (62,86,41,39,26,48,12,13,45,11,51,8)  &
73 & (0,1,2,3,4,21,52,60,36,63,30,69) \\
145 & (0,1,2,3,4,7,94,138,107,129,83,118)  &
217 & (0,1,2,3,4,7,60,172,138,31,204,36)  &
433 & (0,1,2,3,4,7,18,39,351,80,121,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3232} & (63,95,231,249,106,12,18,9,0,3,0) &
(24,4) & (34,2,70,66,73,79,16,67,32,12,87,93)  &
73 & (0,1,2,3,4,11,15,47,53,70,40,19) \\
145 & (0,1,2,3,4,8,33,23,111,19,100,55)  &
217 & (0,1,2,3,4,7,31,206,44,171,22,99)  &
433 & (0,1,2,3,4,7,17,103,303,78,412,59)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3233} & (63,95,231,249,106,12,20,3,1,2,0) &
(24,4) & (5,65,22,11,33,48,76,14,46,71,72,32)  &
73 & (0,1,2,3,4,11,32,55,62,48,35,6) \\
145 & (0,1,2,3,4,9,68,16,120,32,108,20)  &
217 & (0,1,2,3,4,7,44,30,80,64,112,12)  &
433 & (0,1,2,3,4,7,14,141,110,277,350,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3234} & (63,95,231,249,106,12,20,3,4,0,1) &
(24,4) & (89,77,71,73,50,68,8,79,15,22,20,90)  &
73 & (0,1,2,3,4,7,41,19,24,66,62,29) \\
145 & (0,1,2,3,4,7,42,68,138,95,31,130)  &
217 & (0,1,2,3,4,7,47,155,148,19,116,182)  &
433 & (0,1,2,3,4,7,14,21,247,69,103,169)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3235} & (63,95,231,249,106,12,20,5,2,0,1) &
(24,4) & (72,24,80,60,46,51,29,11,49,30,87,50)  &
73 & (0,1,2,3,4,7,28,15,57,36,11,33) \\
145 & (0,1,2,3,4,7,30,80,107,94,138,18)  &
217 & (0,1,2,3,4,7,35,123,20,147,163,47)  &
433 & (0,1,2,3,4,7,11,123,395,349,298,222)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3236} & (63,95,231,249,106,12,20,6,1,0,1) &
(24,4) & (79,95,66,53,35,60,32,90,62,9,13,12)  &
73 & (0,1,2,3,4,16,52,44,67,47,40,56) \\
145 & (0,1,2,3,4,7,23,16,44,33,69,118)  &
217 & (0,1,2,3,4,7,31,177,73,23,48,182)  &
433 & (0,1,2,3,4,7,11,393,159,249,263,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3237} & (63,95,231,249,106,12,20,9,0,2,1) &
(24,4) & (95,55,59,91,72,69,41,16,46,26,61,54)  &
73 & (0,1,2,3,4,7,28,35,57,65,44,62) \\
145 & (0,1,2,3,4,7,19,93,138,39,70,29)  &
217 & (0,1,2,3,4,7,21,65,181,97,163,30)  &
433 & (0,1,2,3,4,7,19,121,163,207,251,80)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3238} & (63,95,231,249,106,12,20,10,0,1,1) &
(24,4) & (71,19,67,43,56,2,10,28,49,0,33,70)  &
73 & (0,1,2,3,4,7,30,59,23,62,35,10) \\
145 & (0,1,2,3,4,7,19,53,81,138,42,32)  &
217 & (0,1,2,3,4,7,19,187,152,134,98,24)  &
433 & (0,1,2,3,4,7,17,243,57,268,136,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3239} & (63,95,231,249,106,20,20,1,3,2,0) &
(24,4) & (12,80,43,90,28,45,37,23,15,38,61,53)  &
73 & (0,1,2,3,4,7,21,41,15,44,28,66) \\
145 & (0,1,2,3,4,7,98,87,22,35,45,78)  &
217 & (0,1,2,3,4,7,46,77,181,136,163,198)  &
433 & (0,1,2,3,4,7,18,240,58,367,103,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3240} & (63,95,231,249,106,20,20,1,6,0,1) &
(24,4) & (50,94,38,26,75,40,56,29,84,79,5,51)  &
73 & (0,1,2,3,4,11,24,61,43,5,18,29) \\
145 & (0,1,2,3,4,7,17,108,50,120,83,90)  &
217 & (0,1,2,3,4,7,13,164,138,173,187,73)  &
433 & (0,1,2,3,4,7,16,340,144,377,221,183)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3241} & (63,95,231,249,106,20,20,2,5,0,1) &
(24,4) & (77,13,57,65,86,59,39,54,0,14,20,74)  &
73 & (0,1,2,3,4,12,16,70,21,51,33,28) \\
145 & (0,1,2,3,4,7,41,123,65,100,96,78)  &
217 & (0,1,2,3,4,7,32,108,58,66,84,177)  &
433 & (0,1,2,3,4,7,20,62,393,207,34,79)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3242} & (63,95,231,249,106,20,20,4,3,0,1) &
(24,4) & (12,68,83,13,28,38,82,51,19,49,33,86)  &
73 & (0,1,2,3,4,8,32,50,17,35,65,54) \\
145 & (0,1,2,3,4,7,114,105,59,124,70,52)  &
217 & (0,1,2,3,4,7,34,54,42,145,14,59)  &
433 & (0,1,2,3,4,7,12,126,187,43,34,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3243} & (63,95,231,249,106,20,20,8,1,2,1) &
(24,4) & (62,46,86,68,59,21,73,91,61,83,40,7)  &
73 & (0,1,2,3,4,10,28,23,19,31,63,36) \\
145 & (0,1,2,3,4,8,112,132,83,94,104,29)  &
217 & (0,1,2,3,4,7,32,66,210,122,41,196)  &
433 & (0,1,2,3,4,7,14,340,317,153,145,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3244} & (63,95,231,249,106,33,1,14,4,2,0) &
(24,4) & (93,65,33,73,6,12,43,10,11,84,91,90)  &
73 & (0,1,2,3,4,9,46,35,55,58,49,13) \\
145 & (0,1,2,3,4,7,58,107,31,45,129,137)  &
217 & (0,1,2,3,4,7,24,32,43,203,122,164)  &
433 & (0,1,2,3,4,7,16,58,194,43,221,79)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3245} & (63,95,231,249,106,33,2,13,4,2,0) &
(24,4) & (5,41,65,93,48,46,39,11,38,76,26,64)  &
73 & (0,1,2,3,4,7,44,66,57,27,62,52) \\
145 & (0,1,2,3,4,7,44,11,95,117,82,129)  &
217 & (0,1,2,3,4,7,19,188,97,195,47,73)  &
433 & (0,1,2,3,4,7,21,87,274,367,186,381)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3246} & (63,95,231,249,106,33,2,14,4,1,0) &
(24,4) & (52,92,8,72,19,37,50,91,2,29,5,67)  &
73 & (0,1,2,3,4,8,41,63,46,55,16,52) \\
145 & (0,1,2,3,4,7,98,40,84,15,119,89)  &
217 & (0,1,2,3,4,7,15,66,199,146,181,189)  &
433 & (0,1,2,3,4,7,18,51,205,377,278,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3247} & (63,95,231,249,106,33,4,7,6,0,0) &
(24,4) & (39,95,63,91,90,65,48,46,72,85,5,60)  &
73 & (0,1,2,3,4,9,32,49,55,58,35,13) \\
145 & (0,1,2,3,4,8,117,111,58,19,124,103)  &
217 & (0,1,2,3,4,7,24,123,14,178,187,49)  &
433 & (0,1,2,3,4,7,17,337,247,135,268,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3248} & (63,95,231,249,106,33,4,13,2,2,0) &
(24,4) & (39,15,47,23,84,78,9,57,14,54,37,28)  &
73 & (0,1,2,3,4,13,7,55,35,15,51,30) \\
145 & (0,1,2,3,4,8,40,19,69,89,132,120)  &
217 & (0,1,2,3,4,7,48,13,183,146,32,24)  &
433 & (0,1,2,3,4,7,17,247,194,80,121,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3249} & (63,95,231,249,106,33,4,14,1,2,0) &
(24,4) & (36,28,92,84,82,79,45,91,17,66,13,78)  &
73 & (0,1,2,3,4,7,65,43,29,52,36,56) \\
145 & (0,1,2,3,4,7,30,40,87,65,78,95)  &
217 & (0,1,2,3,4,7,49,181,148,20,122,24)  &
433 & (0,1,2,3,4,7,20,94,368,251,54,188)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3250} & (63,95,231,249,106,33,4,14,2,1,0) &
(24,4) & (10,18,2,70,43,68,61,91,53,72,92,5)  &
73 & (0,1,2,3,4,18,45,22,69,25,40,12) \\
145 & (0,1,2,3,4,7,33,130,103,52,92,138)  &
217 & (0,1,2,3,4,7,97,43,149,21,204,190)  &
433 & (0,1,2,3,4,7,14,136,277,333,184,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3251} & (63,95,231,249,106,33,4,14,4,0,1) &
(24,4) & (58,18,50,14,20,57,91,63,41,76,49,60)  &
73 & (0,1,2,3,4,13,70,59,32,40,22,26) \\
145 & (0,1,2,3,4,7,25,16,115,78,59,52)  &
217 & (0,1,2,3,4,8,47,188,199,122,164,155)  &
433 & (0,1,2,3,4,7,20,85,205,332,343,295)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3253} & (63,95,231,249,106,34,4,7,5,0,0) &
(24,4) & (27,43,39,55,12,62,1,58,21,60,57,68)  &
73 & (0,1,2,3,4,11,37,70,56,24,16,45) \\
145 & (0,1,2,3,4,7,71,53,32,112,23,137)  &
217 & (0,1,2,3,4,7,37,135,189,91,24,148)  &
433 & (0,1,2,3,4,7,18,39,110,170,187,337)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3254} & (63,95,231,249,106,34,4,11,4,1,0) &
(24,4) & (26,18,70,66,83,25,44,51,80,91,24,61)  &
73 & (0,1,2,3,4,8,50,19,36,65,53,62) \\
145 & (0,1,2,3,4,7,138,81,99,116,42,54)  &
217 & (0,1,2,3,4,7,123,48,15,146,200,188)  &
433 & (0,1,2,3,4,7,14,39,415,79,303,220)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3255} & (63,95,231,249,106,34,4,13,1,2,0) &
(24,4) & (26,2,50,86,91,8,53,76,9,27,61,11)  &
73 & (0,1,2,3,4,18,23,25,70,36,65,43) \\
145 & (0,1,2,3,4,8,128,132,69,110,53,30)  &
217 & (0,1,2,3,4,7,16,138,24,57,46,187)  &
433 & (0,1,2,3,4,7,18,136,253,187,73,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3256} & (63,95,231,249,106,34,4,13,2,1,0) &
(24,4) & (49,85,17,81,11,58,24,4,86,6,20,39)  &
73 & (0,1,2,3,4,7,28,62,54,35,17,44) \\
145 & (0,1,2,3,4,7,20,52,38,30,83,91)  &
217 & (0,1,2,3,4,7,15,54,32,120,184,73)  &
433 & (0,1,2,3,4,7,14,86,55,303,173,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3257} & (63,95,231,249,106,34,4,13,4,0,1) &
(24,4) & (20,12,24,44,93,47,78,1,18,11,42,83)  &
73 & (0,1,2,3,4,7,57,10,52,40,15,47) \\
145 & (0,1,2,3,4,9,30,32,129,55,110,43)  &
217 & (0,1,2,3,4,7,14,146,97,163,23,47)  &
433 & (0,1,2,3,4,7,14,119,69,282,103,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3258} & (63,95,231,249,106,34,4,14,1,1,0) &
(24,4) & (95,35,55,11,18,41,52,86,85,37,60,68)  &
73 & (0,1,2,3,4,13,46,21,17,49,36,68) \\
145 & (0,1,2,3,4,7,131,80,53,106,117,64)  &
217 & (0,1,2,3,4,7,22,121,94,163,72,208)  &
433 & (0,1,2,3,4,7,16,316,253,156,393,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3259} & (63,95,231,249,106,34,8,7,4,1,0) &
(24,4) & (35,71,15,75,64,14,89,62,30,45,33,68)  &
73 & (0,1,2,3,4,9,13,58,42,28,21,25) \\
145 & (0,1,2,3,4,7,41,11,81,18,30,53)  &
217 & (0,1,2,3,4,7,14,108,23,172,162,190)  &
433 & (0,1,2,3,4,7,14,119,173,325,355,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3260} & (63,95,231,249,106,34,8,13,0,3,0) &
(24,4) & (34,14,54,10,27,88,29,67,20,80,65,13)  &
73 & (0,1,2,3,4,8,31,33,12,36,26,16) \\
145 & (0,1,2,3,4,8,22,16,118,69,59,109)  &
217 & (0,1,2,3,4,7,58,137,199,30,204,182)  &
433 & (0,1,2,3,4,7,14,247,337,121,73,140)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3261} & (63,95,231,249,106,34,16,5,5,2,0) &
(24,4) & (78,34,30,14,37,36,11,68,92,17,67,83)  &
73 & (0,1,2,3,4,7,27,18,11,39,61,44) \\
145 & (0,1,2,3,4,7,59,123,117,138,20,78)  &
217 & (0,1,2,3,4,7,21,72,86,162,175,188)  &
433 & (0,1,2,3,4,7,17,183,316,214,137,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3262} & (63,95,231,249,106,34,16,5,6,1,0) &
(24,4) & (45,37,1,53,50,83,72,43,11,2,32,60)  &
73 & (0,1,2,3,4,9,13,58,50,36,21,33) \\
145 & (0,1,2,3,4,8,22,57,47,116,113,137)  &
217 & (0,1,2,3,4,7,34,11,176,162,81,108)  &
433 & (0,1,2,3,4,7,17,264,42,357,281,300)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3263} & (63,95,231,249,106,34,16,6,5,1,0) &
(24,4) & (36,56,68,20,87,57,82,13,69,30,78,71)  &
73 & (0,1,2,3,4,7,25,39,57,46,65,33) \\
145 & (0,1,2,3,4,8,25,71,66,37,104,53)  &
217 & (0,1,2,3,4,7,48,10,149,205,190,129)  &
433 & (0,1,2,3,4,7,14,266,54,349,393,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3264} & (63,95,231,249,106,34,16,9,4,3,0) &
(24,4) & (73,17,16,92,49,55,58,87,62,63,90,94)  &
73 & (0,1,2,3,4,7,47,20,42,50,59,13) \\
145 & (0,1,2,3,4,7,122,94,59,9,83,107)  &
217 & (0,1,2,3,4,7,35,132,84,111,202,58)  &
433 & (0,1,2,3,4,7,20,207,253,342,55,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3265} & (63,95,231,249,106,34,16,12,1,3,0) &
(24,4) & (62,30,42,14,57,43,60,55,24,81,8,51)  &
73 & (0,1,2,3,4,19,13,32,69,35,49,23) \\
145 & (0,1,2,3,4,7,20,54,83,9,124,44)  &
217 & (0,1,2,3,4,7,16,40,106,82,60,33)  &
433 & (0,1,2,3,4,7,14,39,253,169,317,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3266} & (63,95,231,249,106,34,16,12,4,1,1) &
(24,4) & (8,16,0,40,21,83,26,25,67,74,10,71)  &
73 & (0,1,2,3,4,11,37,57,15,70,52,46) \\
145 & (0,1,2,3,4,7,61,23,66,76,100,113)  &
217 & (0,1,2,3,4,7,88,54,63,128,39,207)  &
433 & (0,1,2,3,4,7,14,194,354,67,412,169)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3267} & (63,95,231,249,106,36,4,7,3,0,0) &
(24,4) & (85,89,53,57,76,86,87,43,63,28,94,36)  &
73 & (0,1,2,3,4,7,37,10,20,51,62,28) \\
145 & (0,1,2,3,4,7,17,21,83,54,117,105)  &
217 & (0,1,2,3,4,7,14,163,189,178,197,99)  &
433 & (0,1,2,3,4,7,16,317,55,362,248,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3268} & (63,95,231,249,106,36,4,11,1,2,0) &
(24,4) & (50,18,38,2,45,47,84,81,40,65,39,15)  &
73 & (0,1,2,3,4,12,24,26,32,70,40,19) \\
145 & (0,1,2,3,4,8,44,54,31,66,17,21)  &
217 & (0,1,2,3,4,7,46,57,73,97,21,189)  &
433 & (0,1,2,3,4,7,17,80,48,350,145,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3269} & (63,95,231,249,106,36,4,11,2,1,0) &
(24,4) & (23,71,67,59,28,82,53,76,49,20,30,58)  &
73 & (0,1,2,3,4,41,27,29,7,32,17,21) \\
145 & (0,1,2,3,4,7,37,96,29,129,42,64)  &
217 & (0,1,2,3,4,7,35,111,132,16,58,138)  &
433 & (0,1,2,3,4,7,14,247,415,281,314,54)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3270} & (63,95,231,249,106,36,4,11,4,0,1) &
(24,4) & (91,59,3,95,65,90,84,22,12,45,24,21)  &
73 & (0,1,2,3,4,9,33,17,26,36,62,21) \\
145 & (0,1,2,3,4,7,25,129,80,117,45,34)  &
217 & (0,1,2,3,4,7,15,56,179,133,170,34)  &
433 & (0,1,2,3,4,7,16,287,327,172,87,220)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3271} & (63,95,231,249,106,36,4,13,2,0,1) &
(24,4) & (94,82,14,2,63,72,77,5,4,27,29,71)  &
73 & (0,1,2,3,4,7,63,65,19,39,52,45) \\
145 & (0,1,2,3,4,7,68,45,31,58,39,19)  &
217 & (0,1,2,3,4,7,15,146,22,181,133,56)  &
433 & (0,1,2,3,4,7,14,155,415,308,355,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3272} & (63,95,231,249,106,36,4,14,1,0,1) &
(24,4) & (58,74,34,18,76,77,63,93,91,8,83,52)  &
73 & (0,1,2,3,4,7,51,13,46,66,36,57) \\
145 & (0,1,2,3,4,8,29,102,40,16,71,91)  &
217 & (0,1,2,3,4,7,15,106,186,147,24,57)  &
433 & (0,1,2,3,4,7,18,355,386,299,278,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3273} & (63,95,231,249,106,36,16,3,5,2,0) &
(24,4) & (3,19,23,95,94,65,20,81,68,10,8,62)  &
73 & (0,1,2,3,4,7,19,47,14,32,40,23) \\
145 & (0,1,2,3,4,8,29,70,132,64,110,52)  &
217 & (0,1,2,3,4,7,34,11,137,116,162,179)  &
433 & (0,1,2,3,4,7,14,354,317,412,268,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3274} & (63,95,231,249,106,36,16,3,6,1,0) &
(24,4) & (66,58,6,90,35,36,45,40,52,89,33,55)  &
73 & (0,1,2,3,4,17,11,31,27,5,56,41) \\
145 & (0,1,2,3,4,7,131,68,43,58,138,120)  &
217 & (0,1,2,3,4,7,15,197,187,81,40,57)  &
433 & (0,1,2,3,4,7,14,171,144,45,191,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3275} & (63,95,231,249,106,36,16,5,3,2,0) &
(24,4) & (68,64,40,76,30,57,91,77,35,46,89,38)  &
73 & (0,1,2,3,4,11,37,51,45,5,62,21) \\
145 & (0,1,2,3,4,8,91,36,103,115,129,137)  &
217 & (0,1,2,3,4,7,140,205,24,188,42,57)  &
433 & (0,1,2,3,4,7,16,61,110,202,118,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3276} & (63,95,231,249,106,36,16,5,6,0,1) &
(24,4) & (19,11,91,47,60,62,65,46,90,53,5,68)  &
73 & (0,1,2,3,4,12,45,60,51,39,7,56) \\
145 & (0,1,2,3,4,7,20,107,80,115,27,46)  &
217 & (0,1,2,3,4,7,40,155,198,91,206,190)  &
433 & (0,1,2,3,4,7,14,144,171,216,191,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3277} & (63,95,231,249,106,36,16,6,5,0,1) &
(24,4) & (36,48,24,8,33,67,82,69,59,66,38,65)  &
73 & (0,1,2,3,4,7,62,10,20,51,40,28) \\
145 & (0,1,2,3,4,7,37,50,117,91,128,103)  &
217 & (0,1,2,3,4,7,51,121,35,207,23,146)  &
433 & (0,1,2,3,4,7,16,411,100,350,55,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3278} & (63,95,231,249,106,36,16,9,2,3,0) &
(24,4) & (25,57,69,13,30,44,63,2,4,54,3,20)  &
73 & (0,1,2,3,4,13,7,36,59,21,43,49) \\
145 & (0,1,2,3,4,8,22,80,118,94,110,105)  &
217 & (0,1,2,3,4,7,21,36,172,97,31,58)  &
433 & (0,1,2,3,4,7,14,121,365,267,299,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3279} & (63,95,231,249,106,36,16,9,4,2,1) &
(24,4) & (13,41,93,53,67,68,74,8,30,59,10,51)  &
73 & (0,1,2,3,4,20,33,39,53,12,70,48) \\
145 & (0,1,2,3,4,8,71,101,90,51,23,111)  &
217 & (0,1,2,3,4,7,76,123,102,173,186,200)  &
433 & (0,1,2,3,4,7,14,253,383,367,118,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3280} & (63,95,231,249,106,36,16,12,1,2,1) &
(24,4) & (78,94,54,6,25,11,60,39,8,69,32,9)  &
73 & (0,1,2,3,4,12,45,26,70,39,53,58) \\
145 & (0,1,2,3,4,7,17,66,127,105,54,118)  &
217 & (0,1,2,3,4,7,23,32,102,97,73,45)  &
433 & (0,1,2,3,4,7,16,205,251,301,69,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3282} & (63,95,399,143,113,51,28,4,2,0,0) &
(24,4) & (2,49,78,29,0,50,93,35,36,8,27,19)  &
73 & (0,1,2,3,5,39,20,57,62,25,29,9) \\
145 & (0,1,2,3,5,24,113,135,41,70,87,98)  &
217 & (0,1,2,3,5,9,67,203,122,183,30,48)  &
433 & (0,1,2,3,5,9,20,202,226,158,31,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3284} & (63,95,399,151,99,57,28,2,4,0,0) &
(24,4) & (17,64,41,60,51,25,72,47,70,75,78,18)  &
73 & (0,1,2,3,5,40,32,55,49,69,45,62) \\
145 & (0,1,2,3,5,10,134,120,50,93,34,72)  &
217 & (0,1,2,3,5,9,32,147,157,66,175,123)  &
433 & (0,1,2,3,5,9,15,386,138,350,343,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3285} & (63,95,399,151,99,57,28,8,0,2,0) &
(24,4) & (92,41,20,77,42,28,49,22,11,74,43,87)  &
73 & (0,1,2,3,5,41,21,59,68,25,44,13) \\
145 & (0,1,2,3,5,9,91,75,62,45,125,113)  &
217 & (0,1,2,3,5,9,54,65,89,197,181,15)  &
433 & (0,1,2,3,5,9,25,274,393,261,292,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3287} & (63,95,399,151,105,51,28,2,4,0,0) &
(24,4) & (70,45,18,5,20,2,69,24,79,76,87,75)  &
73 & (0,1,2,3,5,40,17,21,42,68,30,16) \\
145 & (0,1,2,3,5,9,107,76,136,62,35,55)  &
217 & (0,1,2,3,5,9,23,131,59,65,30,179)  &
433 & (0,1,2,3,5,9,47,325,299,424,94,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3288} & (63,95,399,151,105,51,28,4,2,0,0) &
(24,4) & (46,41,65,82,43,10,57,23,36,84,91,40)  &
73 & (0,1,2,3,5,42,55,22,44,17,48,66) \\
145 & (0,1,2,3,5,10,115,42,98,28,21,66)  &
217 & (0,1,2,3,5,9,27,95,189,148,63,47)  &
433 & (0,1,2,3,5,9,19,171,244,326,291,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3289} & (63,95,399,151,105,51,28,8,0,2,0) &
(24,4) & (50,13,6,17,60,74,53,12,83,4,35,23)  &
73 & (0,1,2,3,5,14,19,66,25,30,18,36) \\
145 & (0,1,2,3,5,10,48,55,16,28,59,72)  &
217 & (0,1,2,3,5,9,23,131,103,159,33,180)  &
433 & (0,1,2,3,5,9,14,287,308,26,328,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3290} & (63,95,399,151,105,54,25,2,4,0,0) &
(24,4) & (26,63,62,75,29,54,55,16,60,81,9,40)  &
73 & (0,1,2,3,5,9,14,24,62,56,31,41) \\
145 & (0,1,2,3,5,11,70,85,28,94,98,107)  &
217 & (0,1,2,3,5,9,62,134,90,36,112,159)  &
433 & (0,1,2,3,5,9,21,246,186,316,144,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3291} & (63,95,399,151,105,54,25,8,0,2,0) &
(24,4) & (83,14,6,91,72,95,58,16,9,5,40,45)  &
73 & (0,1,2,3,5,44,38,69,46,18,54,14) \\
145 & (0,1,2,3,5,16,141,75,54,63,106,28)  &
217 & (0,1,2,3,5,9,112,54,35,82,96,68)  &
433 & (0,1,2,3,5,9,72,61,195,386,404,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3292} & (63,95,399,151,105,54,26,4,1,0,0) &
(24,4) & (9,57,17,12,19,68,18,47,60,74,31,42)  &
73 & (0,1,2,3,5,27,61,55,25,60,65,32) \\
145 & (0,1,2,3,5,9,16,69,88,34,46,23)  &
217 & (0,1,2,3,5,9,27,123,146,93,69,174)  &
433 & (0,1,2,3,5,9,20,100,172,312,209,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3293} & (63,95,399,151,105,58,28,1,0,2,0) &
(24,4) & (24,57,12,93,30,44,41,66,67,62,63,59)  &
73 & (0,1,2,3,6,49,17,36,59,8,47,24) \\
145 & (0,1,2,3,5,15,26,75,63,102,35,91)  &
217 & (0,1,2,3,5,9,29,147,150,126,43,49)  &
433 & (0,1,2,3,5,9,21,307,209,374,196,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3294} & (63,95,399,151,105,58,28,2,0,1,0) &
(24,4) & (0,13,64,37,70,48,93,18,55,50,47,39)  &
73 & (0,1,2,3,6,60,44,23,62,49,66,34) \\
145 & (0,1,2,3,5,19,78,126,32,138,58,103)  &
217 & (0,1,2,3,5,9,24,90,58,85,112,187)  &
433 & (0,1,2,3,5,9,15,196,172,100,125,53)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3296} & (63,95,399,151,120,43,21,8,0,2,0) &
(24,4) & (87,43,50,67,48,66,73,82,37,12,13,40)  &
73 & (0,1,2,3,5,17,55,59,53,42,47,66) \\
145 & (0,1,2,3,5,9,107,31,136,113,93,88)  &
217 & (0,1,2,3,5,9,43,119,158,171,206,94)  &
433 & (0,1,2,3,5,9,43,125,303,374,109,226)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3297} & (63,95,399,151,120,43,28,1,0,2,0) &
(24,4) & (19,42,34,83,4,7,46,57,41,65,32,28)  &
73 & (0,1,2,3,5,27,43,28,19,34,63,7) \\
145 & (0,1,2,3,5,16,136,48,92,8,127,115)  &
217 & (0,1,2,3,5,9,27,189,99,152,205,178)  &
433 & (0,1,2,3,5,9,15,86,45,132,171,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3299} & (63,95,399,167,51,61,24,8,0,2,0) &
(24,4) & (82,7,55,78,88,86,31,89,20,60,1,57)  &
73 & (0,1,2,3,5,12,31,49,22,69,61,35) \\
145 & (0,1,2,3,5,6,13,94,78,128,31,40)  &
217 & (0,1,2,3,5,6,42,82,90,157,106,207)  &
433 & (0,1,2,3,5,6,18,282,325,300,209,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3301} & (63,95,399,167,57,59,20,4,2,0,0) &
(24,4) & (93,1,61,63,28,80,34,15,27,12,22,70)  &
73 & (0,1,2,3,5,44,31,49,17,35,54,67) \\
145 & (0,1,2,3,5,8,63,14,43,129,120,53)  &
217 & (0,1,2,3,5,6,82,65,161,35,134,115)  &
433 & (0,1,2,3,5,6,13,353,368,280,317,50)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3302} & (63,95,399,167,57,62,17,2,4,0,0) &
(24,4) & (85,30,26,8,49,25,38,32,84,59,11,95)  &
73 & (0,1,2,3,6,8,71,23,39,55,14,30) \\
145 & (0,1,2,3,5,6,13,93,128,78,114,48)  &
217 & (0,1,2,3,5,6,103,174,24,206,129,67)  &
433 & (0,1,2,3,5,6,22,307,102,262,196,377)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3304} & (63,95,399,167,57,62,18,1,4,0,0) &
(24,4) & (76,27,23,61,24,12,35,57,41,66,14,30)  &
73 & (0,1,2,3,5,6,26,64,67,19,30,42) \\
145 & (0,1,2,3,5,6,58,48,119,41,128,139)  &
217 & (0,1,2,3,5,6,33,86,117,206,62,183)  &
433 & (0,1,2,3,5,6,18,406,265,109,208,136)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3307} & (63,95,399,167,57,62,24,2,0,1,0) &
(24,4) & (79,38,42,83,24,87,74,57,53,44,80,69)  &
73 & (0,1,2,3,5,7,68,14,42,46,18,25) \\
145 & (0,1,2,3,5,6,102,88,95,40,78,18)  &
217 & (0,1,2,3,5,6,33,90,211,155,103,199)  &
433 & (0,1,2,3,5,6,18,74,312,279,299,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3308} & (63,95,399,167,83,57,28,2,4,0,0) &
(24,4) & (64,47,28,50,55,72,15,34,70,61,65,21)  &
73 & (0,1,2,3,6,48,71,38,9,15,54,30) \\
145 & (0,1,2,3,5,9,81,115,136,23,47,62)  &
217 & (0,1,2,3,5,9,73,115,33,61,23,99)  &
433 & (0,1,2,3,5,9,18,428,132,154,86,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3309} & (63,95,399,167,83,57,28,4,2,0,0) &
(24,4) & (2,77,70,56,49,30,89,72,32,43,67,55)  &
73 & (0,1,2,3,5,33,37,68,66,49,23,16) \\
145 & (0,1,2,3,5,11,37,76,16,89,84,51)  &
217 & (0,1,2,3,5,9,22,49,183,125,72,91)  &
433 & (0,1,2,3,5,9,18,322,213,393,297,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3310} & (63,95,399,167,83,57,28,8,0,2,0) &
(24,4) & (73,82,10,21,47,33,94,28,91,27,20,8)  &
73 & (0,1,2,3,5,9,46,40,53,64,59,50) \\
145 & (0,1,2,3,5,11,114,40,48,125,93,86)  &
217 & (0,1,2,3,5,9,54,96,185,31,138,161)  &
433 & (0,1,2,3,5,9,18,215,247,42,322,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3311} & (63,95,399,167,83,60,25,2,4,0,0) &
(24,4) & (66,95,74,20,35,46,87,60,92,29,73,1)  &
73 & (0,1,2,3,5,14,55,67,45,40,59,51) \\
145 & (0,1,2,3,5,14,64,56,141,107,31,131)  &
217 & (0,1,2,3,5,9,44,23,56,181,189,153)  &
433 & (0,1,2,3,5,9,49,409,366,191,216,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3312} & (63,95,399,167,83,60,25,4,2,0,0) &
(24,4) & (27,71,59,25,14,92,82,21,5,54,28,12)  &
73 & (0,1,2,3,5,56,20,24,35,30,10,62) \\
145 & (0,1,2,3,5,10,14,92,75,35,103,22)  &
217 & (0,1,2,3,5,9,47,162,195,134,35,108)  &
433 & (0,1,2,3,5,9,14,87,42,226,282,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3313} & (63,95,399,167,83,60,25,8,0,2,0) &
(24,4) & (6,11,83,2,81,14,55,80,89,37,88,44)  &
73 & (0,1,2,3,5,40,30,45,8,56,14,26) \\
145 & (0,1,2,3,5,10,138,58,64,23,101,35)  &
217 & (0,1,2,3,5,9,33,211,49,23,97,65)  &
433 & (0,1,2,3,5,9,20,315,190,267,157,49)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3314} & (63,95,399,167,83,60,28,1,2,0,0) &
(24,4) & (83,30,59,49,26,67,6,17,5,88,52,32)  &
73 & (0,1,2,3,5,12,21,31,29,16,41,25) \\
145 & (0,1,2,3,5,9,134,35,83,87,93,108)  &
217 & (0,1,2,3,5,9,42,90,203,198,97,32)  &
433 & (0,1,2,3,5,9,21,237,122,351,209,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3316} & (63,95,399,167,89,51,28,2,4,0,0) &
(24,4) & (20,95,91,48,45,0,75,38,10,1,25,62)  &
73 & (0,1,2,3,5,38,60,15,43,55,49,9) \\
145 & (0,1,2,3,5,9,46,125,131,72,114,93)  &
217 & (0,1,2,3,5,9,21,28,64,180,130,152)  &
433 & (0,1,2,3,5,9,18,395,367,240,138,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3317} & (63,95,399,167,89,51,28,4,2,0,0) &
(24,4) & (36,37,85,60,83,84,1,94,78,51,15,54)  &
73 & (0,1,2,3,5,12,35,68,27,31,61,21) \\
145 & (0,1,2,3,5,10,138,97,35,65,101,23)  &
217 & (0,1,2,3,5,9,101,150,108,134,60,129)  &
433 & (0,1,2,3,5,9,16,303,73,227,291,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3323} & (63,95,399,167,89,57,22,2,4,0,0) &
(24,4) & (25,52,92,77,83,5,56,82,30,63,79,42)  &
73 & (0,1,2,3,6,31,62,21,18,67,40,29) \\
145 & (0,1,2,3,5,12,18,136,91,50,103,31)  &
217 & (0,1,2,3,5,9,63,188,175,23,124,149)  &
433 & (0,1,2,3,5,9,14,135,382,367,282,226)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3325} & (63,95,399,167,89,58,21,2,4,0,0) &
(24,4) & (32,69,73,92,39,28,77,2,34,59,19,70)  &
73 & (0,1,2,3,5,9,67,45,43,50,55,62) \\
145 & (0,1,2,3,5,9,101,80,15,106,29,64)  &
217 & (0,1,2,3,5,9,36,204,131,74,63,47)  &
433 & (0,1,2,3,5,9,29,213,402,154,171,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3326} & (63,95,399,167,89,58,21,4,2,0,0) &
(24,4) & (63,94,86,51,32,55,10,25,81,84,80,1)  &
73 & (0,1,2,3,5,18,24,62,55,28,33,10) \\
145 & (0,1,2,3,5,9,87,14,91,127,44,120)  &
217 & (0,1,2,3,5,9,37,97,63,73,197,47)  &
433 & (0,1,2,3,5,9,51,266,125,34,187,341)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3328} & (63,95,399,167,89,58,22,1,4,0,0) &
(24,4) & (49,14,65,75,50,41,94,15,27,16,44,8)  &
73 & (0,1,2,3,6,58,43,38,56,14,9,28) \\
145 & (0,1,2,3,5,9,59,52,15,119,40,70)  &
217 & (0,1,2,3,5,9,31,107,69,45,123,91)  &
433 & (0,1,2,3,5,9,16,333,86,279,216,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3329} & (63,95,399,167,89,58,22,4,1,0,0) &
(24,4) & (49,38,45,15,14,93,86,67,3,72,0,36)  &
73 & (0,1,2,3,6,68,5,13,59,48,24,42) \\
145 & (0,1,2,3,5,9,76,46,86,21,132,34)  &
217 & (0,1,2,3,5,9,16,38,178,65,150,91)  &
433 & (0,1,2,3,5,9,16,107,308,45,386,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3331} & (63,95,399,167,89,58,28,1,0,2,0) &
(24,4) & (87,47,95,25,92,90,52,1,33,46,16,14)  &
73 & (0,1,2,3,5,43,26,67,10,22,61,30) \\
145 & (0,1,2,3,5,10,115,77,57,97,120,64)  &
217 & (0,1,2,3,5,9,74,128,86,61,196,36)  &
433 & (0,1,2,3,5,9,20,347,49,314,184,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3332} & (63,95,399,167,89,58,28,2,0,1,0) &
(24,4) & (51,40,8,91,90,23,60,93,33,10,46,29)  &
73 & (0,1,2,3,5,15,64,41,53,45,7,18) \\
145 & (0,1,2,3,5,10,69,139,20,55,107,119)  &
217 & (0,1,2,3,5,9,22,38,64,49,150,88)  &
433 & (0,1,2,3,5,9,14,62,303,172,227,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3333} & (63,95,399,167,89,58,28,4,0,0,1) &
(24,4) & (71,2,34,63,64,39,30,25,77,56,36,53)  &
73 & (0,1,2,3,6,26,5,56,67,47,36,60) \\
145 & (0,1,2,3,5,9,73,83,47,60,93,113)  &
217 & (0,1,2,3,5,9,47,195,162,134,112,35)  &
433 & (0,1,2,3,5,9,14,62,209,83,121,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3335} & (63,95,399,167,99,57,20,12,2,0,0) &
(24,4) & (2,1,45,58,44,46,77,31,8,36,55,19)  &
73 & (0,1,2,3,5,40,56,19,48,69,33,64) \\
145 & (0,1,2,3,5,9,25,52,15,107,61,71)  &
217 & (0,1,2,3,5,9,51,56,41,123,189,23)  &
433 & (0,1,2,3,5,9,21,72,248,265,392,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3336} & (63,95,399,167,99,57,24,12,0,2,0) &
(24,4) & (90,15,55,82,48,86,3,13,44,76,33,85)  &
73 & (0,1,2,3,5,24,60,39,7,31,27,64) \\
145 & (0,1,2,3,5,12,35,29,120,50,106,83)  &
217 & (0,1,2,3,5,9,16,49,90,196,125,68)  &
433 & (0,1,2,3,5,9,20,78,324,122,160,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3337} & (63,95,399,167,99,60,17,10,4,0,0) &
(24,4) & (1,52,8,53,6,13,32,38,51,86,11,23)  &
73 & (0,1,2,3,5,39,57,7,44,11,27,61) \\
145 & (0,1,2,3,5,9,87,14,56,46,35,128)  &
217 & (0,1,2,3,5,9,33,67,96,164,178,138)  &
433 & (0,1,2,3,5,9,22,375,382,289,173,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3338} & (63,95,399,167,99,60,17,12,2,0,0) &
(24,4) & (25,76,32,45,90,93,72,87,62,86,23,95)  &
73 & (0,1,2,3,5,39,17,32,69,55,29,65) \\
145 & (0,1,2,3,5,10,89,49,126,104,132,120)  &
217 & (0,1,2,3,5,9,23,110,83,177,129,59)  &
433 & (0,1,2,3,5,9,22,130,362,45,316,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3340} & (63,95,399,167,99,60,24,9,0,2,0) &
(24,4) & (11,86,34,39,24,95,74,56,33,28,93,37)  &
73 & (0,1,2,3,6,37,71,7,17,62,24,47) \\
145 & (0,1,2,3,5,9,25,46,69,83,89,35)  &
217 & (0,1,2,3,5,9,24,184,138,164,151,135)  &
433 & (0,1,2,3,5,9,15,389,146,240,31,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3342} & (63,95,399,167,105,51,20,12,2,0,0) &
(24,4) & (62,91,23,26,85,22,67,61,72,84,93,76)  &
73 & (0,1,2,3,5,26,37,61,55,10,59,31) \\
145 & (0,1,2,3,5,9,32,136,61,101,22,82)  &
217 & (0,1,2,3,5,9,43,189,129,196,14,68)  &
433 & (0,1,2,3,5,9,20,110,263,215,191,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3343} & (63,95,399,167,105,51,24,12,0,2,0) &
(24,4) & (72,73,5,36,3,4,85,43,78,2,55,14)  &
73 & (0,1,2,3,5,20,11,32,18,36,46,25) \\
145 & (0,1,2,3,5,9,93,54,118,17,22,72)  &
217 & (0,1,2,3,5,9,32,111,155,91,14,43)  &
433 & (0,1,2,3,5,9,15,228,264,393,298,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3344} & (63,95,399,167,105,54,17,10,4,0,0) &
(24,4) & (75,64,40,67,78,31,60,30,5,62,21,81)  &
73 & (0,1,2,3,5,16,60,50,42,28,7,22) \\
145 & (0,1,2,3,5,9,32,136,61,22,82,47)  &
217 & (0,1,2,3,5,9,51,23,131,186,83,161)  &
433 & (0,1,2,3,5,9,20,382,292,111,316,188)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3345} & (63,95,399,167,105,54,24,9,0,2,0) &
(24,4) & (37,13,73,76,59,60,94,35,88,18,83,46)  &
73 & (0,1,2,3,5,26,50,64,13,42,69,20) \\
145 & (0,1,2,3,5,10,58,130,119,77,96,107)  &
217 & (0,1,2,3,5,9,76,22,159,36,189,87)  &
433 & (0,1,2,3,5,9,15,202,24,334,391,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3346} & (63,95,399,167,105,54,24,10,0,1,0) &
(24,4) & (16,31,47,56,29,32,71,45,82,37,78,54)  &
73 & (0,1,2,3,5,45,21,60,43,8,64,28) \\
145 & (0,1,2,3,5,9,111,101,60,126,70,132)  &
217 & (0,1,2,3,5,9,37,134,164,175,112,156)  &
433 & (0,1,2,3,5,9,14,391,282,210,102,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3347} & (63,95,399,167,105,57,18,6,4,0,0) &
(24,4) & (89,70,18,77,95,21,74,76,28,19,43,4)  &
73 & (0,1,2,3,5,40,56,19,65,7,33,29) \\
145 & (0,1,2,3,5,9,28,119,52,59,108,72)  &
217 & (0,1,2,3,5,9,66,115,24,206,186,90)  &
433 & (0,1,2,3,5,9,20,287,143,220,246,328)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3349} & (63,95,399,167,105,58,17,6,4,0,0) &
(24,4) & (59,80,32,23,54,43,16,41,13,74,46,33)  &
73 & (0,1,2,3,5,15,11,45,42,54,50,18) \\
145 & (0,1,2,3,5,9,37,124,140,45,91,18)  &
217 & (0,1,2,3,5,9,16,62,178,84,128,190)  &
433 & (0,1,2,3,5,9,20,152,382,309,109,260)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3350} & (63,95,399,167,105,58,17,12,0,2,0) &
(24,4) & (62,81,5,46,55,66,33,27,28,76,83,36)  &
73 & (0,1,2,3,5,39,57,24,61,44,48,68) \\
145 & (0,1,2,3,5,9,46,101,34,17,22,77)  &
217 & (0,1,2,3,5,9,32,102,39,43,92,153)  &
433 & (0,1,2,3,5,9,20,321,268,216,69,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3353} & (63,95,399,167,105,58,20,5,2,0,0) &
(24,4) & (23,34,94,31,28,83,66,16,9,29,8,85)  &
73 & (0,1,2,3,6,11,22,43,46,61,9,26) \\
145 & (0,1,2,3,5,9,134,26,81,41,63,118)  &
217 & (0,1,2,3,5,9,47,111,62,13,30,133)  &
433 & (0,1,2,3,5,9,20,342,139,127,68,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3355} & (63,95,399,167,105,58,20,12,0,0,1) &
(24,4) & (69,62,22,85,36,33,54,52,27,11,92,23)  &
73 & (0,1,2,3,5,42,67,55,35,59,52,47) \\
145 & (0,1,2,3,5,9,18,99,140,70,114,22)  &
217 & (0,1,2,3,5,9,51,110,38,128,157,134)  &
433 & (0,1,2,3,5,9,14,195,139,63,336,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3356} & (63,95,399,167,105,58,24,5,0,2,0) &
(24,4) & (40,29,1,28,75,12,65,11,10,86,35,14)  &
73 & (0,1,2,3,5,40,36,66,46,51,56,14) \\
145 & (0,1,2,3,5,9,107,132,55,113,76,87)  &
217 & (0,1,2,3,5,9,33,204,136,159,164,183)  &
433 & (0,1,2,3,5,9,15,202,33,311,45,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3357} & (63,95,399,167,105,58,24,6,0,1,0) &
(24,4) & (77,44,60,17,38,93,76,67,63,10,62,71)  &
73 & (0,1,2,3,5,32,69,6,61,51,21,35) \\
145 & (0,1,2,3,5,12,83,136,116,45,17,51)  &
217 & (0,1,2,3,5,9,54,32,72,90,123,176)  &
433 & (0,1,2,3,5,9,15,202,33,392,125,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3358} & (63,95,399,167,113,27,28,4,2,0,0) &
(24,4) & (95,74,6,43,1,35,66,84,5,81,76,52)  &
73 & (0,1,2,3,5,13,53,64,6,40,58,32) \\
145 & (0,1,2,3,5,12,22,136,72,57,45,99)  &
217 & (0,1,2,3,5,9,16,62,99,146,45,198)  &
433 & (0,1,2,3,5,9,15,43,122,215,317,111)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3359} & (63,95,399,167,113,27,28,8,0,2,0) &
(24,4) & (8,36,93,84,58,89,45,11,66,3,82,7)  &
73 & (0,1,2,3,5,60,20,41,25,63,29,9) \\
145 & (0,1,2,3,5,12,77,35,114,126,101,60)  &
217 & (0,1,2,3,5,9,34,150,58,205,42,91)  &
433 & (0,1,2,3,5,9,14,247,62,309,352,328)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3360} & (63,95,399,167,113,30,25,2,4,0,0) &
(24,4) & (53,41,2,7,61,58,74,27,35,60,68,52)  &
73 & (0,1,2,3,5,9,66,14,51,35,20,30) \\
145 & (0,1,2,3,5,10,71,102,126,42,16,120)  &
217 & (0,1,2,3,5,9,16,107,90,62,134,38)  &
433 & (0,1,2,3,5,9,20,266,391,229,316,405)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3361} & (63,95,399,167,113,30,25,8,0,2,0) &
(24,4) & (43,27,18,3,85,66,26,32,5,68,69,36)  &
73 & (0,1,2,3,5,66,9,40,30,20,25,16) \\
145 & (0,1,2,3,5,11,103,82,15,86,119,95)  &
217 & (0,1,2,3,5,9,39,103,195,129,206,46)  &
433 & (0,1,2,3,5,9,18,266,349,68,404,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3362} & (63,95,399,167,113,30,26,1,4,0,0) &
(24,4) & (50,22,14,80,17,63,35,44,24,1,21,75)  &
73 & (0,1,2,3,5,9,66,14,35,46,25,20) \\
145 & (0,1,2,3,5,9,81,140,20,55,107,32)  &
217 & (0,1,2,3,5,9,61,169,112,131,45,138)  &
433 & (0,1,2,3,5,9,15,252,111,86,276,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3363} & (63,95,399,167,113,43,20,12,2,0,0) &
(24,4) & (84,40,21,28,50,85,7,89,30,86,15,51)  &
73 & (0,1,2,3,5,14,10,62,28,25,20,43) \\
145 & (0,1,2,3,5,9,81,100,61,91,132,116)  &
217 & (0,1,2,3,5,9,48,195,97,92,37,67)  &
433 & (0,1,2,3,5,9,20,253,342,281,310,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3364} & (63,95,399,167,113,43,24,12,0,2,0) &
(24,4) & (64,48,53,84,2,65,3,5,74,35,42,7)  &
73 & (0,1,2,3,6,35,71,41,22,48,17,12) \\
145 & (0,1,2,3,5,10,35,66,93,49,43,23)  &
217 & (0,1,2,3,5,9,48,12,188,153,204,128)  &
433 & (0,1,2,3,5,9,15,77,125,159,172,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3365} & (63,95,399,167,113,46,17,10,4,0,0) &
(24,4) & (4,65,25,48,27,28,61,58,39,10,75,70)  &
73 & (0,1,2,3,5,22,58,24,28,44,62,10) \\
145 & (0,1,2,3,5,9,25,81,15,86,40,118)  &
217 & (0,1,2,3,5,9,37,88,197,164,47,72)  &
433 & (0,1,2,3,5,9,19,244,102,24,99,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3366} & (63,95,399,167,113,46,18,9,4,0,0) &
(24,4) & (72,28,75,44,42,23,93,19,58,57,82,69)  &
73 & (0,1,2,3,5,25,59,38,43,47,9,63) \\
145 & (0,1,2,3,5,11,128,81,15,85,40,54)  &
217 & (0,1,2,3,5,9,23,68,137,30,125,176)  &
433 & (0,1,2,3,5,9,28,238,334,228,122,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3367} & (63,95,399,167,113,46,24,9,0,2,0) &
(24,4) & (39,71,78,55,85,26,52,86,57,61,80,28)  &
73 & (0,1,2,3,5,21,40,61,6,10,51,47) \\
145 & (0,1,2,3,5,14,80,103,59,85,120,97)  &
217 & (0,1,2,3,5,9,65,59,136,183,196,133)  &
433 & (0,1,2,3,5,9,14,308,62,98,108,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3368} & (63,95,399,167,113,51,24,8,4,2,0) &
(24,4) & (68,93,5,40,90,48,25,95,6,27,30,11)  &
73 & (0,1,2,3,5,65,49,26,12,8,43,20) \\
145 & (0,1,2,3,5,11,18,48,101,23,114,60)  &
217 & (0,1,2,3,5,9,23,116,158,13,190,128)  &
433 & (0,1,2,3,5,9,15,264,33,126,391,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3369} & (63,95,399,167,113,54,9,10,4,0,0) &
(24,4) & (62,90,88,29,86,25,28,44,73,95,35,15)  &
73 & (0,1,2,3,5,12,18,17,26,22,40,32) \\
145 & (0,1,2,3,5,9,14,89,64,47,35,72)  &
217 & (0,1,2,3,5,9,37,97,171,23,42,64)  &
433 & (0,1,2,3,5,9,20,77,30,120,139,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3370} & (63,95,399,167,113,54,10,9,4,0,0) &
(24,4) & (79,75,30,3,88,89,86,70,53,24,40,45)  &
73 & (0,1,2,3,5,38,32,43,54,50,66,60) \\
145 & (0,1,2,3,5,12,70,94,6,20,28,40)  &
217 & (0,1,2,3,5,9,15,65,29,40,130,23)  &
433 & (0,1,2,3,5,9,21,135,186,34,313,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3371} & (63,95,399,167,113,54,24,8,1,2,0) &
(24,4) & (3,60,4,31,41,95,88,54,69,2,77,74)  &
73 & (0,1,2,3,5,53,37,18,51,7,65,31) \\
145 & (0,1,2,3,5,12,63,98,55,42,120,127)  &
217 & (0,1,2,3,5,9,69,171,30,15,94,184)  &
433 & (0,1,2,3,5,9,49,335,325,144,246,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3372} & (63,95,399,167,113,54,24,8,2,1,0) &
(24,4) & (81,24,56,77,87,25,48,78,83,7,70,62)  &
73 & (0,1,2,3,5,9,66,14,20,26,31,41) \\
145 & (0,1,2,3,5,9,38,18,85,103,91,28)  &
217 & (0,1,2,3,5,9,32,211,65,124,198,90)  &
433 & (0,1,2,3,5,9,15,72,338,172,411,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3373} & (63,95,399,167,113,57,6,10,4,0,0) &
(24,4) & (12,7,11,80,94,48,15,93,54,73,82,85)  &
73 & (0,1,2,3,5,54,32,26,69,19,40,12) \\
145 & (0,1,2,3,5,23,10,50,56,104,117,131)  &
217 & (0,1,2,3,5,9,51,64,86,127,207,39)  &
433 & (0,1,2,3,5,9,20,58,154,263,310,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3374} & (63,95,399,167,113,57,10,6,4,0,0) &
(24,4) & (39,6,70,3,45,43,78,40,12,29,25,52)  &
73 & (0,1,2,3,5,22,45,44,49,8,64,60) \\
145 & (0,1,2,3,5,9,81,135,18,23,30,93)  &
217 & (0,1,2,3,5,9,16,28,45,67,163,127)  &
433 & (0,1,2,3,5,9,21,386,197,63,279,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3375} & (63,95,399,167,113,57,10,12,0,2,0) &
(24,4) & (74,33,61,82,72,10,65,87,92,36,35,39)  &
73 & (0,1,2,3,5,55,65,25,34,7,29,17) \\
145 & (0,1,2,3,5,12,33,83,27,97,88,103)  &
217 & (0,1,2,3,5,9,16,24,38,156,49,131)  &
433 & (0,1,2,3,5,9,19,50,220,239,333,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3376} & (63,95,399,167,113,57,18,4,6,0,0) &
(24,4) & (27,80,16,39,13,75,64,26,66,45,49,82)  &
73 & (0,1,2,3,5,20,56,64,62,7,35,50) \\
145 & (0,1,2,3,5,9,76,26,90,101,113,63)  &
217 & (0,1,2,3,5,9,37,93,152,83,24,178)  &
433 & (0,1,2,3,5,9,25,87,131,226,184,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3377} & (63,95,399,167,113,57,18,8,4,2,0) &
(24,4) & (70,43,35,18,48,2,55,37,12,21,16,69)  &
73 & (0,1,2,3,5,41,34,46,20,16,51,11) \\
145 & (0,1,2,3,5,12,72,26,128,98,35,57)  &
217 & (0,1,2,3,5,9,77,23,67,98,128,42)  &
433 & (0,1,2,3,5,9,22,258,169,47,310,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3378} & (63,95,399,167,113,57,24,2,4,2,0) &
(24,4) & (60,93,29,40,82,20,89,95,38,55,30,79)  &
73 & (0,1,2,3,6,25,39,68,27,58,23,66) \\
145 & (0,1,2,3,5,12,68,49,106,131,29,72)  &
217 & (0,1,2,3,5,9,16,107,190,62,84,132)  &
433 & (0,1,2,3,5,9,15,382,279,160,240,23)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3379} & (63,95,399,167,113,58,5,10,4,0,0) &
(24,4) & (11,31,78,15,1,92,94,22,77,84,53,60)  &
73 & (0,1,2,3,5,40,46,45,14,10,25,57) \\
145 & (0,1,2,3,5,10,43,135,128,49,32,57)  &
217 & (0,1,2,3,5,9,32,184,147,158,171,88)  &
433 & (0,1,2,3,5,9,15,409,268,220,252,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3380} & (63,95,399,167,113,58,5,12,2,0,0) &
(24,4) & (11,38,26,3,53,23,14,40,5,45,48,52)  &
73 & (0,1,2,3,5,38,21,43,28,62,67,25) \\
145 & (0,1,2,3,5,15,83,130,33,45,119,139)  &
217 & (0,1,2,3,5,9,16,33,197,135,90,62)  &
433 & (0,1,2,3,5,9,24,335,382,325,311,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3381} & (63,95,399,167,113,58,6,9,4,0,0) &
(24,4) & (51,59,64,91,41,10,8,44,89,50,69,70)  &
73 & (0,1,2,3,6,72,40,64,13,19,45,26) \\
145 & (0,1,2,3,5,10,44,23,130,84,97,78)  &
217 & (0,1,2,3,5,9,32,106,63,14,89,178)  &
433 & (0,1,2,3,5,9,23,394,78,322,154,12)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3382} & (63,95,399,167,113,58,9,6,4,0,0) &
(24,4) & (3,95,62,23,57,60,10,58,85,32,77,68)  &
73 & (0,1,2,3,5,14,26,63,6,31,36,19) \\
145 & (0,1,2,3,5,19,85,92,9,22,35,102)  &
217 & (0,1,2,3,5,9,32,157,147,175,91,124)  &
433 & (0,1,2,3,5,9,15,247,296,368,85,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3383} & (63,95,399,167,113,58,9,12,0,2,0) &
(24,4) & (84,72,47,0,14,85,95,11,54,45,26,5)  &
73 & (0,1,2,3,5,24,45,44,7,12,16,27) \\
145 & (0,1,2,3,5,23,81,60,54,41,16,51)  &
217 & (0,1,2,3,5,9,36,119,159,84,171,23)  &
433 & (0,1,2,3,5,9,20,77,176,310,121,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3384} & (63,95,399,167,113,58,10,5,4,0,0) &
(24,4) & (89,5,86,17,71,24,58,50,87,0,83,28)  &
73 & (0,1,2,3,5,13,60,20,69,34,24,30) \\
145 & (0,1,2,3,5,12,113,97,41,127,66,28)  &
217 & (0,1,2,3,5,9,24,40,14,68,138,58)  &
433 & (0,1,2,3,5,9,20,324,185,216,279,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3386} & (63,95,399,167,113,58,12,9,0,2,0) &
(24,4) & (47,83,50,39,65,20,42,6,49,12,29,0)  &
73 & (0,1,2,3,5,60,45,17,6,10,23,49) \\
145 & (0,1,2,3,5,12,37,50,89,65,17,72)  &
217 & (0,1,2,3,5,9,32,184,111,60,127,86)  &
433 & (0,1,2,3,5,9,15,320,229,43,34,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3387} & (63,95,399,167,113,58,17,4,6,0,0) &
(24,4) & (2,95,55,50,13,42,3,92,40,73,29,64)  &
73 & (0,1,2,3,5,61,14,66,55,51,45,41) \\
145 & (0,1,2,3,5,12,31,136,55,50,113,72)  &
217 & (0,1,2,3,5,9,54,183,82,23,14,157)  &
433 & (0,1,2,3,5,9,25,340,391,59,126,262)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3388} & (63,95,399,167,113,58,17,8,4,2,0) &
(24,4) & (48,11,7,68,53,4,31,86,77,6,17,50)  &
73 & (0,1,2,3,5,40,36,56,45,26,67,15) \\
145 & (0,1,2,3,5,12,58,140,49,127,105,35)  &
217 & (0,1,2,3,5,9,64,199,170,112,134,187)  &
433 & (0,1,2,3,5,9,21,92,121,187,393,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3392} & (63,95,399,167,113,58,20,2,5,0,0) &
(24,4) & (54,85,73,74,31,94,37,72,83,88,47,8)  &
73 & (0,1,2,3,5,12,63,69,29,21,26,41) \\
145 & (0,1,2,3,5,9,14,81,93,128,107,118)  &
217 & (0,1,2,3,5,9,38,134,172,62,162,23)  &
433 & (0,1,2,3,5,9,20,49,169,190,229,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3393} & (63,95,399,167,113,58,20,4,3,0,0) &
(24,4) & (12,73,53,56,58,36,69,27,2,26,91,79)  &
73 & (0,1,2,3,6,61,33,38,12,67,59,54) \\
145 & (0,1,2,3,5,11,65,108,41,52,18,119)  &
217 & (0,1,2,3,5,9,48,195,97,92,37,153)  &
433 & (0,1,2,3,5,9,14,139,156,387,276,83)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3394} & (63,95,399,167,113,58,20,8,1,2,0) &
(24,4) & (93,66,82,21,71,81,30,24,23,95,4,0)  &
73 & (0,1,2,3,6,12,71,64,44,48,36,57) \\
145 & (0,1,2,3,5,9,71,81,61,40,132,118)  &
217 & (0,1,2,3,5,9,74,86,204,36,63,128)  &
433 & (0,1,2,3,5,9,41,422,62,304,183,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3395} & (63,95,399,167,113,58,20,8,2,1,0) &
(24,4) & (56,35,87,48,38,32,63,61,18,2,69,57)  &
73 & (0,1,2,3,5,58,34,41,23,15,28,11) \\
145 & (0,1,2,3,5,14,77,81,106,17,22,118)  &
217 & (0,1,2,3,5,9,96,115,137,184,86,161)  &
433 & (0,1,2,3,5,9,20,382,277,174,102,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3396} & (63,95,399,167,113,58,20,8,4,0,1) &
(24,4) & (89,64,8,5,6,13,48,43,26,75,70,79)  &
73 & (0,1,2,3,5,14,62,66,51,56,41,31) \\
145 & (0,1,2,3,5,11,110,123,81,63,59,96)  &
217 & (0,1,2,3,5,9,37,70,90,42,24,98)  &
433 & (0,1,2,3,5,9,18,175,136,222,252,325)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3398} & (63,95,399,167,113,58,24,2,4,1,0) &
(24,4) & (53,26,46,21,40,85,50,39,19,4,44,79)  &
73 & (0,1,2,3,5,9,66,14,20,26,31,41) \\
145 & (0,1,2,3,5,12,77,35,114,22,60,101)  &
217 & (0,1,2,3,5,9,23,110,83,59,49,187)  &
433 & (0,1,2,3,5,9,22,260,58,277,340,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3399} & (63,95,399,167,113,58,24,4,1,2,0) &
(24,4) & (70,69,33,78,72,42,73,35,44,56,23,87)  &
73 & (0,1,2,3,5,70,42,30,7,56,24,16) \\
145 & (0,1,2,3,5,10,58,64,71,41,120,52)  &
217 & (0,1,2,3,5,9,74,121,86,57,62,35)  &
433 & (0,1,2,3,5,9,18,337,413,246,229,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3400} & (63,95,399,167,113,58,24,4,2,1,0) &
(24,4) & (33,52,40,21,87,69,64,66,27,67,62,78)  &
73 & (0,1,2,3,6,32,30,51,12,60,68,35) \\
145 & (0,1,2,3,5,16,34,113,44,8,91,22)  &
217 & (0,1,2,3,5,9,49,63,90,36,197,97)  &
433 & (0,1,2,3,5,9,14,87,42,226,154,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3401} & (63,95,399,167,113,58,24,4,4,0,1) &
(24,4) & (26,91,39,42,29,54,43,48,84,57,89,68)  &
73 & (0,1,2,3,5,39,64,28,31,18,7,54) \\
145 & (0,1,2,3,5,10,76,91,63,107,97,120)  &
217 & (0,1,2,3,5,9,19,194,206,92,180,64)  &
433 & (0,1,2,3,5,9,24,154,404,265,69,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3402} & (63,95,399,167,113,58,24,8,0,3,0) &
(24,4) & (76,87,83,88,2,84,59,85,10,94,25,33)  &
73 & (0,1,2,3,5,26,19,56,6,35,11,47) \\
145 & (0,1,2,3,5,15,118,72,107,61,83,98)  &
217 & (0,1,2,3,5,9,51,108,128,61,186,84)  &
433 & (0,1,2,3,5,9,22,61,303,253,176,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3404} & (63,95,399,167,120,27,28,1,0,2,0) &
(24,4) & (25,24,4,21,26,33,80,95,27,35,54,82)  &
73 & (0,1,2,3,5,19,13,62,42,69,54,28) \\
145 & (0,1,2,3,5,11,94,81,28,50,85,40)  &
217 & (0,1,2,3,5,9,54,211,23,122,132,74)  &
433 & (0,1,2,3,5,9,15,343,125,53,25,183)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3409} & (63,95,399,167,120,43,24,5,0,2,0) &
(24,4) & (13,32,20,69,90,1,36,7,35,50,59,18)  &
73 & (0,1,2,3,5,19,9,21,24,28,36,32) \\
145 & (0,1,2,3,5,14,80,49,127,105,120,87)  &
217 & (0,1,2,3,5,9,66,54,47,146,204,33)  &
433 & (0,1,2,3,5,9,22,95,58,253,215,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3410} & (63,95,399,167,120,51,9,12,0,2,0) &
(24,4) & (65,53,6,89,92,11,58,70,35,91,20,12)  &
73 & (0,1,2,3,5,24,56,9,68,27,40,45) \\
145 & (0,1,2,3,5,14,20,120,99,93,85,43)  &
217 & (0,1,2,3,5,9,90,204,44,69,164,30)  &
433 & (0,1,2,3,5,9,22,349,154,313,389,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3411} & (63,95,399,167,120,51,12,9,0,2,0) &
(24,4) & (49,93,82,89,28,55,10,34,83,63,60,80)  &
73 & (0,1,2,3,5,40,27,17,64,55,7,32) \\
145 & (0,1,2,3,5,11,26,71,9,46,114,58)  &
217 & (0,1,2,3,5,9,32,135,155,42,171,204)  &
433 & (0,1,2,3,5,9,15,191,393,145,351,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3412} & (63,95,399,167,120,51,12,12,0,0,1) &
(24,4) & (65,13,81,0,78,84,91,55,44,46,43,82)  &
73 & (0,1,2,3,5,29,44,38,52,69,13,56) \\
145 & (0,1,2,3,5,12,88,117,125,94,82,130)  &
217 & (0,1,2,3,5,9,88,180,190,72,62,128)  &
433 & (0,1,2,3,5,9,15,144,393,404,156,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3416} & (63,95,399,167,120,51,24,1,4,2,0) &
(24,4) & (30,1,69,2,11,42,53,16,36,79,76,3)  &
73 & (0,1,2,3,6,61,8,36,52,59,12,42) \\
145 & (0,1,2,3,5,9,19,100,57,35,72,87)  &
217 & (0,1,2,3,5,9,23,159,126,177,39,171)  &
433 & (0,1,2,3,5,9,15,125,173,102,246,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3417} & (63,95,399,167,120,51,24,4,1,2,0) &
(24,4) & (62,63,95,42,25,18,43,16,28,21,32,5)  &
73 & (0,1,2,3,5,41,65,27,17,55,32,7) \\
145 & (0,1,2,3,5,9,87,14,40,71,28,95)  &
217 & (0,1,2,3,5,9,42,163,24,135,67,127)  &
433 & (0,1,2,3,5,9,28,22,154,265,311,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3418} & (63,95,399,167,120,51,24,4,4,0,1) &
(24,4) & (93,82,34,29,40,85,78,39,15,56,20,95)  &
73 & (0,1,2,3,7,45,9,17,27,24,15,34) \\
145 & (0,1,2,3,5,11,67,119,16,71,61,107)  &
217 & (0,1,2,3,5,9,72,28,183,129,123,133)  &
433 & (0,1,2,3,5,9,160,252,60,84,310,325)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3423} & (63,95,399,167,120,57,10,5,0,2,0) &
(24,4) & (60,31,87,28,77,72,3,42,10,45,54,29)  &
73 & (0,1,2,3,5,16,10,65,41,53,57,30) \\
145 & (0,1,2,3,5,18,101,78,115,58,40,120)  &
217 & (0,1,2,3,5,9,74,49,156,36,196,90)  &
433 & (0,1,2,3,5,9,29,87,102,277,260,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3424} & (63,95,399,167,120,57,10,6,0,1,0) &
(24,4) & (67,80,92,43,89,19,56,90,94,13,49,58)  &
73 & (0,1,2,3,5,33,47,38,63,21,51,67) \\
145 & (0,1,2,3,5,9,79,46,15,114,126,61)  &
217 & (0,1,2,3,5,9,124,134,179,183,153,24)  &
433 & (0,1,2,3,5,9,20,58,174,120,110,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3426} & (63,95,399,167,120,57,18,1,4,2,0) &
(24,4) & (26,19,11,86,17,62,67,52,28,93,68,49)  &
73 & (0,1,2,3,5,62,13,30,47,36,22,7) \\
145 & (0,1,2,3,5,9,134,72,70,60,113,46)  &
217 & (0,1,2,3,5,9,115,77,175,157,14,132)  &
433 & (0,1,2,3,5,9,14,233,185,68,83,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3427} & (63,95,399,167,120,57,18,2,4,1,0) &
(24,4) & (17,12,40,57,3,1,16,90,46,7,43,78)  &
73 & (0,1,2,3,6,11,22,43,46,26,61,9) \\
145 & (0,1,2,3,5,12,69,141,20,120,55,33)  &
217 & (0,1,2,3,5,9,124,134,74,23,183,179)  &
433 & (0,1,2,3,5,9,15,29,139,333,216,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3428} & (63,95,399,167,120,57,18,4,1,2,0) &
(24,4) & (67,72,80,35,42,55,36,69,37,10,57,26)  &
73 & (0,1,2,3,7,17,46,49,52,9,20,15) \\
145 & (0,1,2,3,5,11,37,89,107,20,117,16)  &
217 & (0,1,2,3,5,9,44,33,97,156,172,23)  &
433 & (0,1,2,3,5,9,15,77,191,159,125,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3429} & (63,95,399,167,120,57,18,4,2,1,0) &
(24,4) & (38,9,25,74,68,34,69,31,23,64,92,55)  &
73 & (0,1,2,3,5,13,49,26,64,56,7,41) \\
145 & (0,1,2,3,5,10,44,84,91,99,116,23)  &
217 & (0,1,2,3,5,9,15,54,89,65,198,38)  &
433 & (0,1,2,3,5,9,28,183,67,110,52,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3430} & (63,95,399,167,120,57,18,4,4,0,1) &
(24,4) & (19,44,8,75,57,27,16,58,34,53,69,6)  &
73 & (0,1,2,3,6,8,18,68,22,31,35,27) \\
145 & (0,1,2,3,5,12,60,68,118,45,130,22)  &
217 & (0,1,2,3,5,9,23,110,157,83,163,45)  &
433 & (0,1,2,3,5,9,14,303,386,102,349,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3432} & (63,95,399,167,120,57,24,2,0,3,0) &
(24,4) & (93,84,0,89,34,25,64,67,19,11,46,94)  &
73 & (0,1,2,3,6,48,71,64,54,62,40,30) \\
145 & (0,1,2,3,5,12,90,22,127,99,114,105)  &
217 & (0,1,2,3,5,9,15,54,89,38,65,22)  &
433 & (0,1,2,3,5,9,22,111,190,221,264,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3434} & (63,95,399,179,53,47,24,8,0,2,0) &
(24,4) & (90,29,41,54,76,6,5,39,32,47,8,71)  &
73 & (0,1,2,3,5,29,18,57,69,43,66,49) \\
145 & (0,1,2,3,5,7,134,97,27,46,61,83)  &
217 & (0,1,2,3,5,6,13,60,29,69,135,107)  &
433 & (0,1,2,3,5,6,14,21,177,195,368,337)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3435} & (63,95,399,179,53,62,9,2,4,0,0) &
(24,4) & (78,27,71,86,72,74,19,81,0,61,48,21)  &
73 & (0,1,2,3,5,13,62,18,23,42,48,9) \\
145 & (0,1,2,3,5,7,52,42,65,61,120,127)  &
217 & (0,1,2,3,5,6,15,42,91,102,189,66)  &
433 & (0,1,2,3,5,6,12,33,68,187,196,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3436} & (63,95,399,179,53,62,9,8,0,2,0) &
(24,4) & (40,29,17,42,80,64,25,51,94,66,63,35)  &
73 & (0,1,2,3,5,9,37,24,57,31,69,64) \\
145 & (0,1,2,3,5,7,26,71,87,137,106,53)  &
217 & (0,1,2,3,5,6,41,151,24,104,174,96)  &
433 & (0,1,2,3,5,6,18,57,258,160,69,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3438} & (63,95,399,179,53,62,24,0,1,2,0) &
(24,4) & (81,68,84,91,13,21,12,58,55,87,26,70)  &
73 & (0,1,2,3,5,28,41,45,7,20,50,64) \\
145 & (0,1,2,3,5,8,50,54,120,132,60,83)  &
217 & (0,1,2,3,5,6,17,40,190,102,66,129)  &
433 & (0,1,2,3,5,6,20,382,394,182,277,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3439} & (63,95,399,179,53,62,24,0,2,1,0) &
(24,4) & (47,38,90,5,43,15,22,44,81,57,20,88)  &
73 & (0,1,2,3,5,14,64,49,53,42,57,68) \\
145 & (0,1,2,3,5,7,129,81,52,119,137,89)  &
217 & (0,1,2,3,5,6,24,104,55,180,15,69)  &
433 & (0,1,2,3,5,6,13,108,246,171,69,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3440} & (63,95,399,179,60,47,17,4,2,0,0) &
(24,4) & (50,51,87,9,10,30,83,76,89,41,92,36)  &
73 & (0,1,2,3,5,35,40,21,50,31,67,62) \\
145 & (0,1,2,3,5,7,96,125,104,85,115,130)  &
217 & (0,1,2,3,5,6,43,54,61,205,188,107)  &
433 & (0,1,2,3,5,6,47,228,171,279,150,420)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3441} & (63,95,399,179,60,55,9,8,0,2,0) &
(24,4) & (90,66,50,55,93,11,8,36,67,72,57,21)  &
73 & (0,1,2,3,5,31,68,14,20,47,35,24) \\
145 & (0,1,2,3,5,9,18,81,28,106,86,116)  &
217 & (0,1,2,3,5,6,17,77,128,102,36,62)  &
433 & (0,1,2,3,5,6,18,187,50,299,207,73)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3445} & (63,95,399,179,83,45,28,4,2,0,0) &
(24,4) & (85,94,2,45,63,49,54,64,27,15,4,52)  &
73 & (0,1,2,3,6,16,71,17,29,41,67,53) \\
145 & (0,1,2,3,5,11,119,66,34,70,21,46)  &
217 & (0,1,2,3,5,9,58,179,103,203,68,127)  &
433 & (0,1,2,3,5,9,14,279,324,172,375,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3446} & (63,95,399,179,83,60,28,0,1,2,0) &
(24,4) & (67,94,78,71,29,31,2,28,17,89,16,88)  &
73 & (0,1,2,3,6,66,5,34,11,59,23,49) \\
145 & (0,1,2,3,5,19,54,139,81,107,31,98)  &
217 & (0,1,2,3,5,9,41,64,31,132,171,206)  &
433 & (0,1,2,3,5,9,80,404,289,382,121,228)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3448} & (63,95,399,179,85,43,28,4,2,0,0) &
(24,4) & (41,61,44,43,85,52,58,88,15,23,54,66)  &
73 & (0,1,2,3,5,21,54,9,36,61,26,32) \\
145 & (0,1,2,3,5,9,101,38,20,28,60,70)  &
217 & (0,1,2,3,5,9,49,148,128,97,62,183)  &
433 & (0,1,2,3,5,9,15,405,412,121,276,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3449} & (63,95,399,179,85,43,28,8,0,2,0) &
(24,4) & (0,24,41,22,20,73,51,93,34,50,55,35)  &
73 & (0,1,2,3,5,31,22,53,17,29,35,13) \\
145 & (0,1,2,3,5,10,23,52,107,64,120,77)  &
217 & (0,1,2,3,5,9,45,34,170,152,97,24)  &
433 & (0,1,2,3,5,9,16,63,324,82,279,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3450} & (63,95,399,179,85,45,26,2,4,0,0) &
(24,4) & (20,56,17,72,10,37,95,5,34,67,30,19)  &
73 & (0,1,2,3,5,14,62,50,6,21,40,32) \\
145 & (0,1,2,3,5,11,26,102,126,18,34,90)  &
217 & (0,1,2,3,5,9,56,190,94,15,21,74)  &
433 & (0,1,2,3,5,9,19,110,171,47,246,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3451} & (63,95,399,179,85,45,26,8,0,2,0) &
(24,4) & (60,0,29,88,18,61,31,13,38,15,94,19)  &
73 & (0,1,2,3,5,15,64,18,7,41,45,53) \\
145 & (0,1,2,3,5,11,20,119,41,85,16,54)  &
217 & (0,1,2,3,5,9,62,188,67,56,84,42)  &
433 & (0,1,2,3,5,9,14,387,279,216,367,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3452} & (63,95,399,179,85,46,25,2,4,0,0) &
(24,4) & (94,53,9,54,31,50,85,60,35,36,11,64)  &
73 & (0,1,2,3,5,21,55,36,51,46,10,61) \\
145 & (0,1,2,3,5,9,134,108,87,93,83,35)  &
217 & (0,1,2,3,5,9,80,34,14,159,196,182)  &
433 & (0,1,2,3,5,9,14,83,185,233,18,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3453} & (63,95,399,179,85,46,25,4,2,0,0) &
(24,4) & (49,30,13,12,58,45,14,39,92,16,71,19)  &
73 & (0,1,2,3,5,38,56,35,25,16,29,68) \\
145 & (0,1,2,3,5,12,89,81,16,106,21,119)  &
217 & (0,1,2,3,5,9,76,87,155,123,43,49)  &
433 & (0,1,2,3,5,9,15,68,169,206,187,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3454} & (63,95,399,179,85,46,25,8,0,2,0) &
(24,4) & (64,55,31,80,17,48,75,54,73,70,93,14)  &
73 & (0,1,2,3,5,24,55,25,29,17,11,41) \\
145 & (0,1,2,3,5,10,134,87,112,51,55,72)  &
217 & (0,1,2,3,5,9,64,88,170,183,197,160)  &
433 & (0,1,2,3,5,9,24,126,335,154,351,114)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3455} & (63,95,399,179,85,46,26,1,4,0,0) &
(24,4) & (6,38,75,94,60,83,37,67,0,85,80,93)  &
73 & (0,1,2,3,5,35,55,36,46,61,51,68) \\
145 & (0,1,2,3,5,18,66,103,112,93,8,23)  &
217 & (0,1,2,3,5,9,19,70,182,90,197,98)  &
433 & (0,1,2,3,5,9,16,175,202,333,351,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3456} & (63,95,399,179,85,46,26,4,1,0,0) &
(24,4) & (92,12,69,76,26,93,31,21,70,15,10,43)  &
73 & (0,1,2,3,5,39,15,51,68,65,43,57) \\
145 & (0,1,2,3,5,9,86,61,15,39,66,47)  &
217 & (0,1,2,3,5,10,23,106,100,179,37,158)  &
433 & (0,1,2,3,5,9,14,207,276,156,386,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3457} & (63,95,399,179,85,46,28,1,2,0,0) &
(24,4) & (77,69,86,39,53,30,60,82,95,15,76,80)  &
73 & (0,1,2,3,5,14,39,62,22,29,69,43) \\
145 & (0,1,2,3,5,11,62,55,15,71,107,119)  &
217 & (0,1,2,3,5,9,22,163,92,40,190,153)  &
433 & (0,1,2,3,5,9,23,385,99,172,145,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3458} & (63,95,399,179,85,46,28,2,1,0,0) &
(24,4) & (76,32,77,87,64,25,50,65,79,59,46,26)  &
73 & (0,1,2,3,5,35,55,36,51,46,61,68) \\
145 & (0,1,2,3,5,9,34,84,132,108,54,60)  &
217 & (0,1,2,3,5,9,92,16,156,189,48,198)  &
433 & (0,1,2,3,5,9,20,220,158,333,94,292)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3459} & (63,95,399,179,85,58,28,0,1,2,0) &
(24,4) & (46,33,1,6,19,10,17,68,7,0,31,60)  &
73 & (0,1,2,3,5,62,17,32,40,54,7,65) \\
145 & (0,1,2,3,5,12,72,120,64,34,57,130)  &
217 & (0,1,2,3,5,9,37,72,188,24,92,174)  &
433 & (0,1,2,3,5,9,14,279,214,60,109,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3460} & (63,95,399,179,85,58,28,0,2,1,0) &
(24,4) & (87,76,79,13,68,43,0,90,45,1,6,18)  &
73 & (0,1,2,3,5,13,40,44,60,68,51,57) \\
145 & (0,1,2,3,5,9,117,90,16,128,41,78)  &
217 & (0,1,2,3,5,9,51,23,162,207,41,93)  &
433 & (0,1,2,3,5,9,14,353,52,282,120,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3461} & (63,95,399,179,85,60,26,0,1,2,0) &
(24,4) & (70,91,43,66,16,14,95,17,84,49,4,53)  &
73 & (0,1,2,3,5,19,61,65,45,68,36,22) \\
145 & (0,1,2,3,5,9,59,80,132,113,84,47)  &
217 & (0,1,2,3,5,9,38,33,111,23,160,156)  &
433 & (0,1,2,3,5,9,14,220,324,172,279,375)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3462} & (63,95,399,179,85,60,26,0,2,1,0) &
(24,4) & (38,75,46,29,23,66,63,24,17,5,48,16)  &
73 & (0,1,2,3,5,43,66,54,6,34,58,48) \\
145 & (0,1,2,3,5,10,16,123,58,101,128,66)  &
217 & (0,1,2,3,5,9,108,149,103,175,85,155)  &
433 & (0,1,2,3,5,9,14,209,375,119,353,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3463} & (63,95,399,179,92,39,25,4,2,0,0) &
(24,4) & (85,57,68,73,43,84,71,92,34,46,67,42)  &
73 & (0,1,2,3,5,19,32,48,54,36,69,65) \\
145 & (0,1,2,3,5,12,122,88,56,98,76,40)  &
217 & (0,1,2,3,5,9,16,179,69,128,134,31)  &
433 & (0,1,2,3,5,9,22,190,108,131,389,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3464} & (63,95,399,179,92,39,25,8,0,2,0) &
(24,4) & (77,72,73,7,24,49,36,70,35,67,46,58)  &
73 & (0,1,2,3,5,25,48,22,32,14,69,40) \\
145 & (0,1,2,3,5,10,135,32,54,72,17,107)  &
217 & (0,1,2,3,5,9,23,153,124,178,129,36)  &
433 & (0,1,2,3,5,9,32,287,41,352,328,94)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3465} & (63,95,399,179,92,39,28,8,0,0,1) &
(24,4) & (92,8,41,20,74,73,54,65,67,51,26,87)  &
73 & (0,1,2,3,5,43,9,13,45,16,21,26) \\
145 & (0,1,2,3,5,10,59,116,44,84,23,100)  &
217 & (0,1,2,3,5,9,16,131,190,138,157,180)  &
433 & (0,1,2,3,5,9,16,83,207,279,174,385)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3467} & (63,95,399,179,92,45,19,4,2,0,0) &
(24,4) & (15,63,54,11,24,6,5,66,29,17,92,32)  &
73 & (0,1,2,3,5,41,7,68,54,27,45,18) \\
145 & (0,1,2,3,5,11,134,63,95,48,78,107)  &
217 & (0,1,2,3,5,9,64,36,99,24,133,112)  &
433 & (0,1,2,3,5,9,15,365,276,102,312,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3468} & (63,95,399,179,92,45,22,1,2,0,0) &
(24,4) & (53,92,16,45,54,81,84,79,75,39,94,46)  &
73 & (0,1,2,3,5,25,50,40,56,9,61,46) \\
145 & (0,1,2,3,5,12,85,106,120,99,128,91)  &
217 & (0,1,2,3,5,9,93,121,21,161,146,175)  &
433 & (0,1,2,3,5,9,19,243,337,34,367,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3469} & (63,95,399,179,92,45,22,2,1,0,0) &
(24,4) & (62,29,73,26,47,58,77,4,56,16,59,63)  &
73 & (0,1,2,3,5,66,29,67,15,50,33,20) \\
145 & (0,1,2,3,5,9,44,116,47,136,66,86)  &
217 & (0,1,2,3,5,9,149,38,206,90,24,63)  &
433 & (0,1,2,3,5,9,15,160,267,125,24,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3471} & (63,95,399,179,92,53,26,0,1,2,0) &
(24,4) & (3,52,16,27,50,43,84,1,85,21,46,6)  &
73 & (0,1,2,3,5,13,49,60,30,69,34,23) \\
145 & (0,1,2,3,5,11,66,18,103,96,119,41)  &
217 & (0,1,2,3,5,9,16,49,162,93,69,83)  &
433 & (0,1,2,3,5,9,18,58,31,195,352,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3472} & (63,95,399,179,92,53,26,0,2,1,0) &
(24,4) & (74,5,78,56,33,58,25,95,24,60,91,63)  &
73 & (0,1,2,3,5,58,69,52,46,10,15,40) \\
145 & (0,1,2,3,5,9,119,76,136,55,85,107)  &
217 & (0,1,2,3,5,9,68,169,188,72,177,92)  &
433 & (0,1,2,3,5,9,14,253,303,387,336,169)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3474} & (63,95,399,179,92,60,19,0,1,2,0) &
(24,4) & (15,4,24,3,57,39,84,10,38,70,13,41)  &
73 & (0,1,2,3,5,20,9,13,25,57,43,47) \\
145 & (0,1,2,3,5,14,96,69,30,40,128,7)  &
217 & (0,1,2,3,5,10,148,113,61,133,186,49)  &
433 & (0,1,2,3,5,9,21,205,226,313,393,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3476} & (63,95,399,179,99,29,28,2,4,0,0) &
(24,4) & (15,67,20,35,21,56,44,5,18,61,42,2)  &
73 & (0,1,2,3,5,47,64,36,21,25,68,18) \\
145 & (0,1,2,3,5,11,59,106,15,138,65,118)  &
217 & (0,1,2,3,5,9,48,125,16,67,146,99)  &
433 & (0,1,2,3,5,9,36,249,43,219,267,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3477} & (63,95,399,179,99,29,28,4,2,0,0) &
(24,4) & (57,1,84,5,31,56,64,67,55,6,70,78)  &
73 & (0,1,2,3,5,58,43,51,6,19,15,47) \\
145 & (0,1,2,3,5,9,37,82,70,126,60,132)  &
217 & (0,1,2,3,5,9,10,39,95,23,159,171)  &
433 & (0,1,2,3,5,9,28,271,403,153,322,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3479} & (63,95,399,179,99,45,20,12,2,0,0) &
(24,4) & (61,54,46,73,7,89,66,32,35,79,52,8)  &
73 & (0,1,2,3,7,38,62,64,35,8,48,23) \\
145 & (0,1,2,3,5,9,139,19,124,86,34,104)  &
217 & (0,1,2,3,5,9,33,131,150,147,96,47)  &
433 & (0,1,2,3,5,9,20,304,334,382,265,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3481} & (63,95,399,179,99,53,12,10,4,0,0) &
(24,4) & (14,38,2,27,80,35,5,84,15,0,21,69)  &
73 & (0,1,2,3,5,19,13,12,17,54,51,45) \\
145 & (0,1,2,3,5,9,64,63,89,75,113,47)  &
217 & (0,1,2,3,5,9,62,204,29,92,41,153)  &
433 & (0,1,2,3,5,9,20,315,321,268,367,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3482} & (63,95,399,179,99,53,24,8,4,2,0) &
(24,4) & (18,61,57,90,75,50,69,91,52,15,8,88)  &
73 & (0,1,2,3,5,9,42,26,7,22,46,64) \\
145 & (0,1,2,3,5,9,32,82,107,85,57,18)  &
217 & (0,1,2,3,5,9,72,42,134,38,23,171)  &
433 & (0,1,2,3,5,9,14,209,95,153,85,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3483} & (63,95,399,179,99,60,5,10,4,0,0) &
(24,4) & (38,49,29,2,87,86,77,19,80,31,16,72)  &
73 & (0,1,2,3,5,15,40,24,69,62,58,32) \\
145 & (0,1,2,3,5,10,106,35,89,75,48,22)  &
217 & (0,1,2,3,5,9,48,112,36,125,159,136)  &
433 & (0,1,2,3,5,9,18,395,322,108,352,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3484} & (63,95,399,179,99,60,5,12,2,0,0) &
(24,4) & (66,38,84,14,87,73,4,20,19,95,21,29)  &
73 & (0,1,2,3,5,47,40,29,17,6,65,54) \\
145 & (0,1,2,3,5,9,59,127,117,132,66,106)  &
217 & (0,1,2,3,5,9,38,181,24,127,155,206)  &
433 & (0,1,2,3,5,9,14,100,352,172,207,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3485} & (63,95,399,179,99,60,12,5,2,0,0) &
(24,4) & (79,4,8,67,46,55,80,14,50,77,85,93)  &
73 & (0,1,2,3,5,9,18,20,68,30,27,36) \\
145 & (0,1,2,3,5,14,70,72,113,124,50,62)  &
217 & (0,1,2,3,5,9,106,169,93,146,159,35)  &
433 & (0,1,2,3,5,9,24,98,189,402,52,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3486} & (63,95,399,179,99,60,17,4,6,0,0) &
(24,4) & (42,17,57,22,95,62,33,35,47,88,0,36)  &
73 & (0,1,2,3,6,11,43,45,49,22,67,60) \\
145 & (0,1,2,3,5,15,46,55,50,34,61,72)  &
217 & (0,1,2,3,5,9,49,138,33,96,148,199)  &
433 & (0,1,2,3,5,9,14,61,42,78,282,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3487} & (63,95,399,179,99,60,20,1,6,0,0) &
(24,4) & (6,47,7,18,93,42,95,77,33,48,64,80)  &
73 & (0,1,2,3,5,42,58,34,13,23,69,48) \\
145 & (0,1,2,3,5,10,69,130,23,50,117,57)  &
217 & (0,1,2,3,5,9,49,33,62,128,97,148)  &
433 & (0,1,2,3,5,9,18,66,404,228,139,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3488} & (63,95,399,179,99,60,20,8,1,2,0) &
(24,4) & (55,26,46,7,5,27,10,92,73,17,80,20)  &
73 & (0,1,2,3,5,16,55,36,32,61,10,49) \\
145 & (0,1,2,3,5,14,95,8,105,28,129,115)  &
217 & (0,1,2,3,5,9,54,134,62,112,185,121)  &
433 & (0,1,2,3,5,9,20,154,343,333,207,52)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3490} & (63,95,399,179,101,27,28,4,2,0,0) &
(24,4) & (79,59,66,61,55,42,18,28,41,25,88,40)  &
73 & (0,1,2,3,5,11,43,32,48,9,60,56) \\
145 & (0,1,2,3,5,12,54,104,60,120,83,40)  &
217 & (0,1,2,3,5,9,48,130,16,124,74,198)  &
433 & (0,1,2,3,5,9,14,120,240,387,353,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3491} & (63,95,399,179,101,29,26,2,4,0,0) &
(24,4) & (5,61,94,41,79,58,22,31,95,12,0,16)  &
73 & (0,1,2,3,5,20,23,52,6,48,36,12) \\
145 & (0,1,2,3,5,11,134,41,69,97,63,113)  &
217 & (0,1,2,3,5,9,56,204,91,178,68,189)  &
433 & (0,1,2,3,5,9,10,21,154,349,403,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3492} & (63,95,399,179,101,30,25,2,4,0,0) &
(24,4) & (20,92,61,16,94,85,81,58,6,91,63,35)  &
73 & (0,1,2,3,5,9,66,14,18,24,40,46) \\
145 & (0,1,2,3,5,11,14,29,45,62,50,70)  &
217 & (0,1,2,3,5,9,10,111,190,159,129,86)  &
433 & (0,1,2,3,5,9,12,163,343,248,85,325)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3493} & (63,95,399,179,101,30,25,4,2,0,0) &
(24,4) & (67,19,44,95,81,8,4,25,1,10,66,54)  &
73 & (0,1,2,3,5,10,11,53,35,46,57,15) \\
145 & (0,1,2,3,5,9,111,54,44,140,31,21)  &
217 & (0,1,2,3,5,9,24,111,162,188,150,175)  &
433 & (0,1,2,3,5,9,22,61,303,174,316,108)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3494} & (63,95,399,179,101,30,25,8,0,2,0) &
(24,4) & (57,25,66,83,33,78,46,56,31,87,64,28)  &
73 & (0,1,2,3,5,53,29,23,57,42,15,10) \\
145 & (0,1,2,3,5,9,81,61,55,32,19,40)  &
217 & (0,1,2,3,5,9,49,196,183,132,63,146)  &
433 & (0,1,2,3,5,9,15,72,252,324,277,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3495} & (63,95,399,179,101,30,28,1,2,0,0) &
(24,4) & (56,0,84,65,30,75,7,90,29,93,82,95)  &
73 & (0,1,2,3,5,42,64,34,29,68,18,53) \\
145 & (0,1,2,3,5,9,98,64,76,15,108,59)  &
217 & (0,1,2,3,5,9,10,83,178,32,66,16)  &
433 & (0,1,2,3,5,9,18,215,267,107,413,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3496} & (63,95,399,179,101,43,20,12,2,0,0) &
(24,4) & (20,12,45,30,68,5,71,89,10,46,95,59)  &
73 & (0,1,2,3,5,10,31,63,67,19,40,25) \\
145 & (0,1,2,3,5,9,60,70,93,107,20,119)  &
217 & (0,1,2,3,5,9,51,128,186,158,123,23)  &
433 & (0,1,2,3,5,9,15,392,125,173,246,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3497} & (63,95,399,179,101,45,18,10,4,0,0) &
(24,4) & (58,70,53,82,0,65,75,73,92,47,12,95)  &
73 & (0,1,2,3,5,42,23,52,17,47,62,9) \\
145 & (0,1,2,3,5,14,58,141,96,78,17,120)  &
217 & (0,1,2,3,5,9,48,83,189,64,70,199)  &
433 & (0,1,2,3,5,9,14,61,324,402,282,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3498} & (63,95,399,179,101,45,24,10,0,2,0) &
(24,4) & (52,15,43,64,90,0,59,1,42,13,86,61)  &
73 & (0,1,2,3,7,22,9,39,29,33,25,19) \\
145 & (0,1,2,3,5,12,72,18,41,120,99,95)  &
217 & (0,1,2,3,5,9,37,175,60,156,83,108)  &
433 & (0,1,2,3,5,9,29,224,373,332,52,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3499} & (63,95,399,179,101,46,17,10,4,0,0) &
(24,4) & (67,12,32,75,42,7,88,37,26,49,10,41)  &
73 & (0,1,2,3,5,14,68,7,28,58,25,36) \\
145 & (0,1,2,3,5,15,11,38,105,86,54,31)  &
217 & (0,1,2,3,5,9,63,73,36,97,197,173)  &
433 & (0,1,2,3,5,9,21,187,114,299,33,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3500} & (63,95,399,179,101,46,17,12,2,0,0) &
(24,4) & (3,46,58,63,4,91,50,56,29,77,28,61)  &
73 & (0,1,2,3,6,15,8,58,21,41,63,30) \\
145 & (0,1,2,3,5,9,134,40,81,61,71,119)  &
217 & (0,1,2,3,5,9,38,111,170,199,125,150)  &
433 & (0,1,2,3,5,9,14,279,185,315,326,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3501} & (63,95,399,179,101,46,18,9,4,0,0) &
(24,4) & (19,55,22,71,85,42,20,30,57,76,25,48)  &
73 & (0,1,2,3,6,32,30,51,60,68,20,35) \\
145 & (0,1,2,3,5,26,83,9,48,61,103,32)  &
217 & (0,1,2,3,5,9,38,23,41,96,156,171)  &
433 & (0,1,2,3,5,9,14,395,228,213,252,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3502} & (63,95,399,179,101,46,18,12,1,0,0) &
(24,4) & (27,47,40,75,41,80,54,92,33,50,25,22)  &
73 & (0,1,2,3,5,10,61,24,20,67,48,34) \\
145 & (0,1,2,3,5,22,40,88,8,69,53,120)  &
217 & (0,1,2,3,5,9,39,54,137,152,177,126)  &
433 & (0,1,2,3,5,9,14,69,276,351,214,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3503} & (63,95,399,179,101,46,20,9,2,0,0) &
(24,4) & (26,82,49,72,74,33,15,21,48,36,19,91)  &
73 & (0,1,2,3,6,22,71,48,15,44,56,12) \\
145 & (0,1,2,3,5,9,98,61,15,64,41,71)  &
217 & (0,1,2,3,5,9,36,154,159,23,171,40)  &
433 & (0,1,2,3,5,9,14,39,153,335,86,49)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3504} & (63,95,399,179,101,46,20,10,1,0,0) &
(24,4) & (64,91,39,32,1,52,79,66,85,38,61,74)  &
73 & (0,1,2,3,5,9,63,12,68,25,30,42) \\
145 & (0,1,2,3,5,11,71,84,28,115,98,108)  &
217 & (0,1,2,3,5,9,24,164,186,180,90,206)  &
433 & (0,1,2,3,5,9,20,144,324,382,175,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3505} & (63,95,399,179,101,46,24,9,0,2,0) &
(24,4) & (35,70,58,55,24,91,46,16,21,85,68,17)  &
73 & (0,1,2,3,5,25,68,7,36,56,16,28) \\
145 & (0,1,2,3,5,14,76,68,116,61,113,125)  &
217 & (0,1,2,3,5,9,58,126,31,179,16,66)  &
433 & (0,1,2,3,5,9,20,265,45,67,127,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3506} & (63,95,399,179,101,51,12,10,4,0,0) &
(24,4) & (75,92,64,35,45,7,72,58,9,66,57,50)  &
73 & (0,1,2,3,5,12,54,53,14,10,18,48) \\
145 & (0,1,2,3,5,12,125,30,103,40,49,91)  &
217 & (0,1,2,3,5,9,72,124,175,23,41,89)  &
433 & (0,1,2,3,5,9,15,299,409,67,252,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3507} & (63,95,399,179,101,53,10,12,2,0,0) &
(24,4) & (14,58,62,7,32,91,21,76,59,1,16,81)  &
73 & (0,1,2,3,5,15,69,68,45,27,58,36) \\
145 & (0,1,2,3,5,14,71,33,8,60,23,103)  &
217 & (0,1,2,3,5,9,24,31,133,161,36,146)  &
433 & (0,1,2,3,5,9,22,387,53,143,93,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3509} & (63,95,399,179,101,53,24,8,2,2,0) &
(24,4) & (1,85,33,82,23,94,56,67,62,40,83,20)  &
73 & (0,1,2,3,5,65,33,7,12,36,20,51) \\
145 & (0,1,2,3,5,14,72,57,23,85,33,100)  &
217 & (0,1,2,3,5,9,115,128,150,199,135,189)  &
433 & (0,1,2,3,5,9,23,61,304,26,265,108)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3510} & (63,95,399,179,101,54,9,10,4,0,0) &
(24,4) & (5,56,88,69,63,41,32,18,39,6,59,58)  &
73 & (0,1,2,3,5,21,42,26,66,56,15,46) \\
145 & (0,1,2,3,5,9,95,35,136,107,63,72)  &
217 & (0,1,2,3,5,9,32,183,111,159,134,129)  &
433 & (0,1,2,3,5,9,18,66,157,215,183,325)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3512} & (63,95,399,179,101,54,10,9,4,0,0) &
(24,4) & (48,24,60,85,46,73,51,50,61,15,30,31)  &
73 & (0,1,2,3,5,9,24,60,7,44,64,28) \\
145 & (0,1,2,3,5,9,20,63,124,34,101,72)  &
217 & (0,1,2,3,5,9,72,92,49,180,204,32)  &
433 & (0,1,2,3,5,9,20,58,188,45,334,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3513} & (63,95,399,179,101,54,10,12,1,0,0) &
(24,4) & (73,89,1,12,83,84,46,3,76,34,91,54)  &
73 & (0,1,2,3,5,14,52,51,12,59,69,32) \\
145 & (0,1,2,3,5,9,18,76,102,55,34,88)  &
217 & (0,1,2,3,5,9,42,152,157,137,196,206)  &
433 & (0,1,2,3,5,9,14,210,159,328,86,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3515} & (63,95,399,179,101,54,12,10,1,0,0) &
(24,4) & (93,36,24,81,23,73,88,30,91,46,11,6)  &
73 & (0,1,2,3,5,16,43,32,6,61,66,54) \\
145 & (0,1,2,3,5,14,119,28,76,52,140,91)  &
217 & (0,1,2,3,5,9,76,38,206,138,199,174)  &
433 & (0,1,2,3,5,9,15,102,264,247,138,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3516} & (63,95,399,179,101,54,24,8,1,2,0) &
(24,4) & (70,79,19,22,44,58,27,9,28,81,12,85)  &
73 & (0,1,2,3,5,18,62,52,47,55,43,9) \\
145 & (0,1,2,3,5,15,11,114,85,130,93,107)  &
217 & (0,1,2,3,5,9,33,68,87,23,146,98)  &
433 & (0,1,2,3,5,9,15,410,195,123,252,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3518} & (63,95,399,179,101,54,24,8,4,0,1) &
(24,4) & (62,70,18,49,88,37,67,48,77,35,24,15)  &
73 & (0,1,2,3,6,60,39,44,24,62,66,48) \\
145 & (0,1,2,3,5,10,31,103,92,35,97,19)  &
217 & (0,1,2,3,5,9,23,96,138,159,180,190)  &
433 & (0,1,2,3,5,9,26,85,202,125,280,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3519} & (63,95,399,179,101,57,6,10,4,0,0) &
(24,4) & (2,30,67,52,38,88,51,19,37,28,73,33)  &
73 & (0,1,2,3,5,15,65,39,6,53,58,46) \\
145 & (0,1,2,3,5,9,19,75,22,87,103,113)  &
217 & (0,1,2,3,5,9,42,190,55,158,127,206)  &
433 & (0,1,2,3,5,9,15,68,308,332,139,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3520} & (63,95,399,179,101,57,6,12,2,0,0) &
(24,4) & (71,31,67,34,85,70,64,33,36,42,17,44)  &
73 & (0,1,2,3,5,35,40,56,46,24,15,9) \\
145 & (0,1,2,3,5,9,70,72,59,107,54,28)  &
217 & (0,1,2,3,5,9,37,106,130,207,178,156)  &
433 & (0,1,2,3,5,9,15,32,409,123,86,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3521} & (63,95,399,179,101,57,10,6,4,0,0) &
(24,4) & (5,0,40,17,6,45,64,2,10,27,31,95)  &
73 & (0,1,2,3,5,11,28,47,66,62,42,54) \\
145 & (0,1,2,3,5,11,34,81,49,42,94,128)  &
217 & (0,1,2,3,5,9,39,162,212,48,124,198)  &
433 & (0,1,2,3,5,9,20,267,215,332,245,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3522} & (63,95,399,179,101,57,10,12,0,2,0) &
(24,4) & (80,35,23,68,13,56,79,21,54,26,41,6)  &
73 & (0,1,2,3,5,15,69,68,33,17,30,26) \\
145 & (0,1,2,3,5,10,86,35,75,89,23,49)  &
217 & (0,1,2,3,5,9,44,196,49,34,97,67)  &
433 & (0,1,2,3,5,9,18,279,160,111,83,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3523} & (63,95,399,179,101,57,12,6,2,0,0) &
(24,4) & (68,52,24,33,54,21,31,14,6,25,11,7)  &
73 & (0,1,2,3,5,32,19,69,49,63,41,23) \\
145 & (0,1,2,3,5,9,73,125,136,47,35,62)  &
217 & (0,1,2,3,5,9,54,197,147,60,36,97)  &
433 & (0,1,2,3,5,9,47,69,252,160,315,15)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3524} & (63,95,399,179,101,57,12,10,0,2,0) &
(24,4) & (39,32,76,83,41,7,60,34,89,50,17,38)  &
73 & (0,1,2,3,5,38,9,11,16,43,56,26) \\
145 & (0,1,2,3,5,9,98,35,81,136,106,63)  &
217 & (0,1,2,3,5,9,95,175,30,203,181,164)  &
433 & (0,1,2,3,5,9,29,232,174,348,52,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3525} & (63,95,399,179,101,57,18,4,6,0,0) &
(24,4) & (61,45,21,6,75,94,8,31,56,62,95,24)  &
73 & (0,1,2,3,5,28,41,7,16,49,11,56) \\
145 & (0,1,2,3,5,11,134,127,112,42,66,97)  &
217 & (0,1,2,3,5,9,77,131,24,161,108,43)  &
433 & (0,1,2,3,5,9,18,160,253,83,325,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3526} & (63,95,399,179,101,57,18,8,4,2,0) &
(24,4) & (6,57,41,46,92,82,53,59,24,27,68,83)  &
73 & (0,1,2,3,5,30,26,54,68,32,65,18) \\
145 & (0,1,2,3,5,9,103,81,108,15,85,59)  &
217 & (0,1,2,3,5,9,44,99,150,116,126,86)  &
433 & (0,1,2,3,5,9,14,126,277,102,85,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3527} & (63,95,399,179,101,57,20,2,6,0,0) &
(24,4) & (13,0,64,25,34,77,36,26,82,67,47,71)  &
73 & (0,1,2,3,5,34,41,46,16,22,50,65) \\
145 & (0,1,2,3,5,10,94,49,31,15,104,128)  &
217 & (0,1,2,3,5,9,51,197,134,33,61,99)  &
433 & (0,1,2,3,5,9,20,334,78,190,221,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3528} & (63,95,399,179,101,57,20,8,2,2,0) &
(24,4) & (41,33,17,28,23,32,2,83,66,60,31,10)  &
73 & (0,1,2,3,5,14,68,21,25,17,31,41) \\
145 & (0,1,2,3,5,11,43,119,86,20,99,93)  &
217 & (0,1,2,3,5,9,24,184,88,164,135,155)  &
433 & (0,1,2,3,5,9,22,209,376,362,391,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3529} & (63,95,399,179,101,57,24,2,4,2,0) &
(24,4) & (77,74,66,1,39,69,14,40,63,56,75,24)  &
73 & (0,1,2,3,5,18,68,7,59,29,54,36) \\
145 & (0,1,2,3,5,11,122,101,69,9,20,115)  &
217 & (0,1,2,3,5,9,42,69,97,23,156,49)  &
433 & (0,1,2,3,5,9,15,356,391,118,25,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3530} & (63,95,399,179,101,57,24,4,2,2,0) &
(24,4) & (56,11,67,88,57,44,95,33,14,58,93,38)  &
73 & (0,1,2,3,5,20,47,56,6,35,51,13) \\
145 & (0,1,2,3,5,20,25,132,138,77,59,102)  &
217 & (0,1,2,3,5,9,67,141,48,204,38,131)  &
433 & (0,1,2,3,5,9,20,93,126,282,333,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3531} & (63,95,399,179,101,58,3,12,4,0,0) &
(24,4) & (0,68,17,74,32,58,69,25,3,38,67,51)  &
73 & (0,1,2,3,5,60,32,51,68,21,36,63) \\
145 & (0,1,2,3,5,9,90,62,46,125,113,77)  &
217 & (0,1,2,3,5,9,108,134,172,24,64,185)  &
433 & (0,1,2,3,5,9,14,316,277,387,185,83)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3532} & (63,95,399,179,101,58,5,10,4,0,0) &
(24,4) & (18,38,75,74,1,72,7,11,77,56,21,88)  &
73 & (0,1,2,3,5,34,53,52,6,36,60,12) \\
145 & (0,1,2,3,5,9,26,70,29,11,54,65)  &
217 & (0,1,2,3,5,9,112,56,125,173,185,136)  &
433 & (0,1,2,3,5,9,39,249,220,266,393,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3534} & (63,95,399,179,101,58,6,9,4,0,0) &
(24,4) & (12,32,89,30,16,42,37,93,51,34,43,59)  &
73 & (0,1,2,3,5,10,27,26,20,13,31,41) \\
145 & (0,1,2,3,5,15,88,71,102,22,99,113)  &
217 & (0,1,2,3,5,9,39,169,42,97,197,155)  &
433 & (0,1,2,3,5,9,15,247,33,325,45,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3535} & (63,95,399,179,101,58,6,12,1,0,0) &
(24,4) & (78,70,0,94,37,55,20,44,1,23,65,7)  &
73 & (0,1,2,3,5,11,47,28,20,35,52,16) \\
145 & (0,1,2,3,5,9,81,132,95,40,63,30)  &
217 & (0,1,2,3,5,9,24,32,170,206,180,89)  &
433 & (0,1,2,3,5,9,15,316,143,342,252,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3536} & (63,95,399,179,101,58,9,6,4,0,0) &
(24,4) & (77,85,18,17,75,8,22,26,87,52,11,64)  &
73 & (0,1,2,3,5,11,41,34,22,9,29,17) \\
145 & (0,1,2,3,5,9,61,126,66,15,40,77)  &
217 & (0,1,2,3,5,9,32,204,92,174,58,67)  &
433 & (0,1,2,3,5,9,24,226,154,53,311,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3537} & (63,95,399,179,101,58,9,12,0,2,0) &
(24,4) & (18,46,49,50,12,55,33,69,0,7,20,43)  &
73 & (0,1,2,3,5,11,55,20,16,13,49,33) \\
145 & (0,1,2,3,5,9,14,103,88,21,93,120)  &
217 & (0,1,2,3,5,9,96,83,43,59,147,68)  &
433 & (0,1,2,3,5,9,15,39,366,410,119,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3538} & (63,95,399,179,101,58,10,12,0,1,0) &
(24,4) & (58,26,18,79,41,63,84,16,45,27,33,24)  &
73 & (0,1,2,3,5,9,34,36,62,68,52,59) \\
145 & (0,1,2,3,5,9,78,34,60,55,16,46)  &
217 & (0,1,2,3,5,9,51,198,91,34,14,64)  &
433 & (0,1,2,3,5,9,15,29,101,233,171,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3539} & (63,95,399,179,101,58,12,3,4,0,0) &
(24,4) & (16,75,19,32,89,80,59,61,57,90,26,78)  &
73 & (0,1,2,3,5,18,40,32,6,55,11,48) \\
145 & (0,1,2,3,5,12,68,129,112,10,125,72)  &
217 & (0,1,2,3,5,9,38,22,131,72,49,58)  &
433 & (0,1,2,3,5,9,20,58,240,316,291,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3540} & (63,95,399,179,101,58,12,5,2,0,0) &
(24,4) & (70,78,82,31,48,39,1,72,60,83,85,5)  &
73 & (0,1,2,3,5,31,49,54,39,33,14,69) \\
145 & (0,1,2,3,5,11,81,93,119,88,51,132)  &
217 & (0,1,2,3,5,9,72,204,112,49,131,38)  &
433 & (0,1,2,3,5,9,14,316,158,337,86,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3541} & (63,95,399,179,101,58,12,6,1,0,0) &
(24,4) & (52,44,0,33,22,41,43,82,78,29,83,27)  &
73 & (0,1,2,3,5,30,36,69,60,28,12,22) \\
145 & (0,1,2,3,5,9,79,125,62,11,35,46)  &
217 & (0,1,2,3,5,9,60,184,134,49,108,156)  &
433 & (0,1,2,3,5,9,18,351,279,367,32,228)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3542} & (63,95,399,179,101,58,12,9,0,2,0) &
(24,4) & (94,42,27,30,84,49,31,79,4,53,44,17)  &
73 & (0,1,2,3,5,26,64,63,6,56,33,29) \\
145 & (0,1,2,3,5,12,58,44,107,141,131,71)  &
217 & (0,1,2,3,5,9,33,162,197,204,41,95)  &
433 & (0,1,2,3,5,9,20,323,60,188,334,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3543} & (63,95,399,179,101,58,12,10,0,1,0) &
(24,4) & (69,29,85,52,94,60,95,39,58,44,46,47)  &
73 & (0,1,2,3,5,41,20,19,6,12,50,46) \\
145 & (0,1,2,3,5,9,37,59,75,15,64,106)  &
217 & (0,1,2,3,5,9,66,141,171,97,185,148)  &
433 & (0,1,2,3,5,9,22,215,328,94,251,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3544} & (63,95,399,179,101,58,12,12,0,0,1) &
(24,4) & (92,0,41,32,83,2,61,85,23,66,35,82)  &
73 & (0,1,2,3,5,17,22,53,49,60,11,45) \\
145 & (0,1,2,3,5,9,37,71,15,81,107,87)  &
217 & (0,1,2,3,5,9,101,49,183,72,60,91)  &
433 & (0,1,2,3,5,9,14,158,107,87,316,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3545} & (63,95,399,179,101,58,17,4,6,0,0) &
(24,4) & (58,31,15,50,5,2,83,45,81,4,24,52)  &
73 & (0,1,2,3,5,9,37,16,44,11,56,51) \\
145 & (0,1,2,3,5,12,90,53,115,107,18,28)  &
217 & (0,1,2,3,5,9,42,88,203,190,137,63)  &
433 & (0,1,2,3,5,9,14,316,240,22,187,108)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3546} & (63,95,399,179,101,58,17,8,4,2,0) &
(24,4) & (2,69,25,86,3,94,57,88,55,72,87,48)  &
73 & (0,1,2,3,5,63,57,28,24,61,43,10) \\
145 & (0,1,2,3,5,12,129,18,66,10,32,106)  &
217 & (0,1,2,3,5,9,58,43,72,171,22,125)  &
433 & (0,1,2,3,5,9,19,381,107,191,196,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3547} & (63,95,399,179,101,58,18,8,4,1,0) &
(24,4) & (94,38,50,53,84,65,79,8,87,9,88,51)  &
73 & (0,1,2,3,5,21,55,36,32,61,27,10) \\
145 & (0,1,2,3,5,12,63,49,55,125,130,106)  &
217 & (0,1,2,3,5,9,51,204,128,189,95,41)  &
433 & (0,1,2,3,5,9,15,247,33,325,45,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3548} & (63,95,399,179,101,58,20,1,6,0,0) &
(24,4) & (65,53,93,10,79,38,44,43,84,42,35,36)  &
73 & (0,1,2,3,5,34,46,39,56,25,60,11) \\
145 & (0,1,2,3,5,9,125,91,75,103,62,40)  &
217 & (0,1,2,3,5,9,51,23,128,158,186,97)  &
433 & (0,1,2,3,5,9,22,404,375,156,328,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3549} & (63,95,399,179,101,58,20,2,5,0,0) &
(24,4) & (49,52,4,89,86,17,68,15,90,3,10,19)  &
73 & (0,1,2,3,5,12,35,45,48,69,61,56) \\
145 & (0,1,2,3,5,12,37,57,124,72,99,65)  &
217 & (0,1,2,3,5,9,72,23,175,127,180,188)  &
433 & (0,1,2,3,5,9,15,410,351,157,252,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3550} & (63,95,399,179,101,58,20,4,3,0,0) &
(24,4) & (19,71,31,4,45,60,94,61,1,48,62,26)  &
73 & (0,1,2,3,6,38,54,21,47,44,62,8) \\
145 & (0,1,2,3,5,12,31,41,49,91,113,72)  &
217 & (0,1,2,3,5,9,125,77,66,16,42,129)  &
433 & (0,1,2,3,5,9,14,72,172,387,99,328)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3551} & (63,95,399,179,101,58,20,8,1,2,0) &
(24,4) & (92,79,31,72,9,56,75,10,85,22,21,90)  &
73 & (0,1,2,3,5,34,28,39,53,32,58,66) \\
145 & (0,1,2,3,5,10,78,117,27,97,104,132)  &
217 & (0,1,2,3,5,9,51,32,137,161,204,88)  &
433 & (0,1,2,3,5,9,15,145,190,24,316,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3552} & (63,95,399,179,101,58,20,8,2,1,0) &
(24,4) & (58,66,50,25,80,17,23,44,35,13,24,63)  &
73 & (0,1,2,3,6,51,57,59,64,39,44,27) \\
145 & (0,1,2,3,5,10,68,76,94,130,107,28)  &
217 & (0,1,2,3,5,9,77,175,129,62,14,23)  &
433 & (0,1,2,3,5,9,18,310,92,103,325,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3553} & (63,95,399,179,101,58,20,8,4,0,1) &
(24,4) & (76,32,60,79,18,75,89,38,53,27,78,49)  &
73 & (0,1,2,3,7,53,42,44,8,20,50,17) \\
145 & (0,1,2,3,5,9,122,70,65,11,107,20)  &
217 & (0,1,2,3,5,9,90,31,183,71,123,56)  &
433 & (0,1,2,3,5,9,15,205,189,265,127,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3554} & (63,95,399,179,101,58,24,2,4,1,0) &
(24,4) & (72,16,32,75,38,35,17,50,46,15,77,25)  &
73 & (0,1,2,3,6,72,67,20,35,24,45,16) \\
145 & (0,1,2,3,5,10,32,96,99,15,41,77)  &
217 & (0,1,2,3,5,9,79,16,178,38,67,127)  &
433 & (0,1,2,3,5,9,19,400,195,373,291,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3555} & (63,95,399,179,101,58,24,4,2,1,0) &
(24,4) & (46,22,38,53,8,41,15,36,40,49,75,95)  &
73 & (0,1,2,3,6,11,64,43,25,8,47,19) \\
145 & (0,1,2,3,5,14,71,43,86,98,33,125)  &
217 & (0,1,2,3,5,9,54,155,159,89,83,185)  &
433 & (0,1,2,3,5,9,19,171,45,213,102,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3557} & (63,95,399,179,101,60,3,10,4,0,0) &
(24,4) & (2,89,53,46,84,78,29,11,56,3,16,27)  &
73 & (0,1,2,3,5,51,25,55,66,61,31,41) \\
145 & (0,1,2,3,5,10,86,75,35,89,23,99)  &
217 & (0,1,2,3,5,9,71,199,83,212,58,173)  &
433 & (0,1,2,3,5,9,15,86,252,409,220,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3558} & (63,95,399,179,101,60,3,12,2,0,0) &
(24,4) & (81,13,94,79,33,84,74,78,51,55,60,92)  &
73 & (0,1,2,3,5,23,15,60,40,32,69,26) \\
145 & (0,1,2,3,5,11,134,141,30,82,96,42)  &
217 & (0,1,2,3,5,9,67,144,37,88,16,48)  &
433 & (0,1,2,3,5,9,49,138,228,335,122,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3559} & (63,95,399,179,101,60,5,10,2,0,0) &
(24,4) & (50,74,83,88,38,49,47,15,36,20,89,57)  &
73 & (0,1,2,3,5,11,69,44,39,61,55,27) \\
145 & (0,1,2,3,5,11,122,68,86,103,97,40)  &
217 & (0,1,2,3,5,9,24,80,85,98,37,153)  &
433 & (0,1,2,3,5,9,15,274,326,206,279,264)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3560} & (63,95,399,179,101,60,6,9,2,0,0) &
(24,4) & (15,22,38,11,0,39,86,16,57,89,24,81)  &
73 & (0,1,2,3,5,40,36,66,25,56,30,14) \\
145 & (0,1,2,3,5,10,128,107,101,66,32,132)  &
217 & (0,1,2,3,5,9,32,48,204,43,155,131)  &
433 & (0,1,2,3,5,9,15,172,215,34,368,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3561} & (63,95,399,179,101,60,6,10,1,0,0) &
(24,4) & (70,75,31,14,8,94,79,57,36,9,28,77)  &
73 & (0,1,2,3,6,18,54,16,68,65,34,30) \\
145 & (0,1,2,3,5,9,80,126,34,87,132,43)  &
217 & (0,1,2,3,5,9,48,152,212,82,196,124)  &
433 & (0,1,2,3,5,9,15,23,349,276,383,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3562} & (63,95,399,179,101,60,9,6,2,0,0) &
(24,4) & (24,77,1,92,7,0,93,63,59,54,46,22)  &
73 & (0,1,2,3,6,66,48,47,7,64,23,36) \\
145 & (0,1,2,3,5,9,84,29,15,129,34,93)  &
217 & (0,1,2,3,5,9,51,125,38,86,91,61)  &
433 & (0,1,2,3,5,9,15,72,108,43,190,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3563} & (63,95,399,179,101,60,9,10,0,2,0) &
(24,4) & (29,73,60,59,9,82,40,88,47,7,2,26)  &
73 & (0,1,2,3,6,60,42,33,13,58,68,51) \\
145 & (0,1,2,3,5,16,49,114,89,71,23,86)  &
217 & (0,1,2,3,5,9,44,196,134,38,56,153)  &
433 & (0,1,2,3,5,9,15,341,146,382,127,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3564} & (63,95,399,179,101,60,10,3,4,0,0) &
(24,4) & (85,18,66,37,0,81,62,36,76,11,79,39)  &
73 & (0,1,2,3,5,38,9,66,21,43,27,16) \\
145 & (0,1,2,3,5,9,134,87,46,65,113,77)  &
217 & (0,1,2,3,5,9,95,141,159,108,57,36)  &
433 & (0,1,2,3,5,9,45,299,410,357,114,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3565} & (63,95,399,179,101,60,10,5,2,0,0) &
(24,4) & (55,19,58,93,3,32,6,82,77,1,72,92)  &
73 & (0,1,2,3,5,13,42,41,26,64,69,20) \\
145 & (0,1,2,3,5,12,116,40,50,65,72,131)  &
217 & (0,1,2,3,5,9,74,37,23,98,176,132)  &
433 & (0,1,2,3,5,9,19,393,215,357,121,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3566} & (63,95,399,179,101,60,10,6,1,0,0) &
(24,4) & (94,74,77,12,86,91,9,61,76,40,67,51)  &
73 & (0,1,2,3,6,51,71,25,64,39,44,58) \\
145 & (0,1,2,3,5,9,134,35,54,108,60,84)  &
217 & (0,1,2,3,5,9,19,178,128,125,190,69)  &
433 & (0,1,2,3,5,9,26,39,108,196,375,322)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3567} & (63,95,399,179,101,60,10,9,0,2,0) &
(24,4) & (2,93,53,10,23,42,5,35,84,92,31,12)  &
73 & (0,1,2,3,5,25,12,11,69,56,35,48) \\
145 & (0,1,2,3,5,10,30,52,23,83,48,91)  &
217 & (0,1,2,3,5,9,39,162,197,62,49,135)  &
433 & (0,1,2,3,5,9,14,295,386,132,281,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3568} & (63,95,399,179,101,60,10,10,0,1,0) &
(24,4) & (38,86,31,72,10,93,91,35,60,20,77,37)  &
73 & (0,1,2,3,5,14,19,18,67,52,30,42) \\
145 & (0,1,2,3,5,11,37,71,50,89,102,131)  &
217 & (0,1,2,3,5,9,16,77,99,178,67,94)  &
433 & (0,1,2,3,5,9,15,411,391,160,125,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3569} & (63,95,399,179,101,60,10,12,0,0,1) &
(24,4) & (89,46,50,17,20,61,90,24,71,7,44,55)  &
73 & (0,1,2,3,5,35,40,47,19,15,51,9) \\
145 & (0,1,2,3,5,10,54,20,81,16,107,31)  &
217 & (0,1,2,3,5,9,16,134,55,181,190,64)  &
433 & (0,1,2,3,5,9,19,408,99,206,121,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3570} & (63,95,399,179,101,60,12,3,2,0,0) &
(24,4) & (55,71,2,33,31,72,42,90,45,93,8,48)  &
73 & (0,1,2,3,5,21,17,39,28,65,33,24) \\
145 & (0,1,2,3,5,9,20,85,75,107,94,28)  &
217 & (0,1,2,3,5,9,74,60,164,86,185,121)  &
433 & (0,1,2,3,5,9,15,22,277,233,334,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3571} & (63,95,399,179,101,60,12,10,0,0,1) &
(24,4) & (51,78,58,55,29,7,62,60,41,64,13,28)  &
73 & (0,1,2,3,5,14,40,55,45,67,51,17) \\
145 & (0,1,2,3,5,12,110,120,87,83,51,57)  &
217 & (0,1,2,3,5,9,23,175,116,69,98,128)  &
433 & (0,1,2,3,5,9,15,93,169,382,127,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3572} & (63,95,399,179,101,60,17,2,6,0,0) &
(24,4) & (49,86,74,25,0,93,62,20,16,95,31,35)  &
73 & (0,1,2,3,6,18,24,54,16,41,47,11) \\
145 & (0,1,2,3,5,9,61,26,126,113,66,77)  &
217 & (0,1,2,3,5,9,15,22,48,32,162,87)  &
433 & (0,1,2,3,5,9,18,279,58,326,311,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3573} & (63,95,399,179,101,60,17,8,2,2,0) &
(24,4) & (90,65,9,70,95,10,13,91,60,16,7,36)  &
73 & (0,1,2,3,6,8,40,68,22,31,57,64) \\
145 & (0,1,2,3,5,9,18,123,85,52,118,91)  &
217 & (0,1,2,3,5,9,16,150,170,125,146,46)  &
433 & (0,1,2,3,5,9,14,72,47,353,120,111)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3574} & (63,95,399,179,101,60,18,1,6,0,0) &
(24,4) & (5,10,46,25,20,81,54,48,92,27,91,7)  &
73 & (0,1,2,3,5,34,41,68,64,22,60,50) \\
145 & (0,1,2,3,5,9,139,93,19,69,41,116)  &
217 & (0,1,2,3,5,9,97,141,21,171,34,148)  &
433 & (0,1,2,3,5,9,20,85,233,291,111,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3575} & (63,95,399,179,101,60,18,2,5,0,0) &
(24,4) & (35,34,50,7,76,95,90,36,80,73,25,1)  &
73 & (0,1,2,3,5,53,49,23,14,42,58,68) \\
145 & (0,1,2,3,5,11,79,22,98,61,102,35)  &
217 & (0,1,2,3,5,9,54,162,196,152,35,125)  &
433 & (0,1,2,3,5,9,15,156,202,311,252,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3576} & (63,95,399,179,101,60,18,4,3,0,0) &
(24,4) & (72,29,81,8,19,84,45,51,71,34,74,90)  &
73 & (0,1,2,3,6,30,39,28,18,60,8,53) \\
145 & (0,1,2,3,5,9,38,132,62,46,72,82)  &
217 & (0,1,2,3,5,9,106,177,124,150,204,131)  &
433 & (0,1,2,3,5,9,22,337,78,304,62,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3577} & (63,95,399,179,101,60,18,8,1,2,0) &
(24,4) & (88,29,53,72,94,56,89,35,38,63,6,27)  &
73 & (0,1,2,3,5,14,62,50,46,35,20,68) \\
145 & (0,1,2,3,5,9,43,76,136,63,17,95)  &
217 & (0,1,2,3,5,9,43,152,124,89,196,159)  &
433 & (0,1,2,3,5,9,15,408,92,102,173,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3579} & (63,95,399,179,101,60,18,8,4,0,1) &
(24,4) & (6,93,85,10,0,34,9,39,32,47,28,79)  &
73 & (0,1,2,3,5,40,36,19,29,14,68,25) \\
145 & (0,1,2,3,5,14,10,69,20,112,32,46)  &
217 & (0,1,2,3,5,9,23,74,159,96,138,187)  &
433 & (0,1,2,3,5,9,22,111,172,101,187,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3580} & (63,95,399,179,101,60,20,2,3,0,0) &
(24,4) & (62,49,69,70,47,82,17,3,75,44,60,28)  &
73 & (0,1,2,3,5,33,40,21,10,44,16,27) \\
145 & (0,1,2,3,5,16,116,70,39,90,64,98)  &
217 & (0,1,2,3,5,9,37,67,164,175,108,135)  &
433 & (0,1,2,3,5,9,14,139,279,357,387,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3581} & (63,95,399,179,101,60,20,8,2,0,1) &
(24,4) & (0,75,51,44,77,72,23,45,14,90,85,94)  &
73 & (0,1,2,3,5,38,49,10,57,43,61,53) \\
145 & (0,1,2,3,5,16,26,98,106,118,62,71)  &
217 & (0,1,2,3,5,9,69,171,156,183,196,97)  &
433 & (0,1,2,3,5,9,20,295,357,321,260,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3582} & (63,95,399,179,101,60,24,1,2,2,0) &
(24,4) & (5,10,66,81,40,53,34,56,43,71,64,67)  &
73 & (0,1,2,3,6,33,40,68,24,31,14,21) \\
145 & (0,1,2,3,5,9,37,101,125,15,86,70)  &
217 & (0,1,2,3,5,9,19,178,24,66,98,129)  &
433 & (0,1,2,3,5,9,20,93,402,386,144,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3583} & (63,95,399,179,101,60,24,2,1,2,0) &
(24,4) & (44,31,95,72,82,60,11,65,42,5,14,45)  &
73 & (0,1,2,3,5,38,9,55,16,43,63,50) \\
145 & (0,1,2,3,5,10,94,49,88,125,83,132)  &
217 & (0,1,2,3,5,9,72,95,30,171,16,179)  &
433 & (0,1,2,3,5,9,39,325,228,47,171,83)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3585} & (63,95,399,179,101,60,24,2,4,0,1) &
(24,4) & (19,26,30,75,85,47,46,28,41,72,89,92)  &
73 & (0,1,2,3,9,41,51,12,28,4,55,17) \\
145 & (0,1,2,3,5,9,84,123,47,20,54,60)  &
217 & (0,1,2,3,5,9,58,106,204,132,157,35)  &
433 & (0,1,2,3,5,9,15,34,138,195,43,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3586} & (63,95,399,179,101,60,24,4,2,0,1) &
(24,4) & (8,35,43,92,77,4,7,65,2,86,85,18)  &
73 & (0,1,2,3,7,17,46,15,49,52,9,20) \\
145 & (0,1,2,3,5,14,58,86,98,71,34,125)  &
217 & (0,1,2,3,5,9,51,64,23,207,39,132)  &
433 & (0,1,2,3,5,9,14,94,308,156,226,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3587} & (63,95,399,179,101,60,24,8,0,2,1) &
(24,4) & (35,66,46,95,57,87,86,68,81,32,9,88)  &
73 & (0,1,2,3,7,45,9,42,52,56,48,60) \\
145 & (0,1,2,3,5,9,50,76,55,136,35,64)  &
217 & (0,1,2,3,5,9,69,24,170,212,123,188)  &
433 & (0,1,2,3,5,9,15,127,183,25,53,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3588} & (63,95,399,179,108,23,28,1,2,0,0) &
(24,4) & (88,7,71,80,85,24,43,77,70,14,5,30)  &
73 & (0,1,2,3,5,48,49,67,41,53,13,17) \\
145 & (0,1,2,3,5,9,42,126,129,15,54,66)  &
217 & (0,1,2,3,5,9,24,184,97,72,31,173)  &
433 & (0,1,2,3,5,9,14,126,418,333,187,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3589} & (63,95,399,179,108,23,28,8,0,0,1) &
(24,4) & (57,16,68,13,82,37,48,26,19,87,14,31)  &
73 & (0,1,2,3,5,47,64,11,26,34,19,69) \\
145 & (0,1,2,3,5,15,50,104,39,128,7,117)  &
217 & (0,1,2,3,5,9,106,16,161,198,85,187)  &
433 & (0,1,2,3,5,9,21,50,67,279,85,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3591} & (63,95,399,179,108,29,22,2,1,0,0) &
(24,4) & (82,57,29,90,71,46,81,51,12,84,8,75)  &
73 & (0,1,2,3,5,22,23,7,41,13,45,27) \\
145 & (0,1,2,3,5,9,66,71,15,107,29,95)  &
217 & (0,1,2,3,5,9,37,144,212,49,155,22)  &
433 & (0,1,2,3,5,9,12,350,328,409,185,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3592} & (63,95,399,179,108,39,24,9,0,2,0) &
(24,4) & (93,25,13,42,59,94,40,87,22,20,83,12)  &
73 & (0,1,2,3,5,61,55,8,59,32,12,36) \\
145 & (0,1,2,3,5,10,125,29,129,93,82,113)  &
217 & (0,1,2,3,5,9,43,131,138,58,112,158)  &
433 & (0,1,2,3,5,9,14,139,362,289,119,49)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3593} & (63,95,399,179,108,39,24,12,0,0,1) &
(24,4) & (79,35,27,74,45,66,28,37,38,60,13,40)  &
73 & (0,1,2,3,7,44,42,62,10,29,50,57) \\
145 & (0,1,2,3,5,11,40,62,90,49,34,77)  &
217 & (0,1,2,3,5,9,72,77,178,91,36,124)  &
433 & (0,1,2,3,5,9,49,138,73,335,187,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3594} & (63,95,399,179,108,45,17,6,2,0,0) &
(24,4) & (86,38,51,2,33,3,16,91,84,32,29,13)  &
73 & (0,1,2,3,5,35,40,51,29,9,61,56) \\
145 & (0,1,2,3,5,12,71,31,44,141,58,22)  &
217 & (0,1,2,3,5,9,48,188,23,98,153,60)  &
433 & (0,1,2,3,5,9,14,81,382,154,388,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3596} & (63,95,399,179,108,45,18,6,1,0,0) &
(24,4) & (23,63,42,83,44,34,65,82,49,69,20,72)  &
73 & (0,1,2,3,5,38,15,60,9,43,54,27) \\
145 & (0,1,2,3,5,14,44,131,125,78,99,85)  &
217 & (0,1,2,3,5,9,51,146,89,159,23,186)  &
433 & (0,1,2,3,5,9,22,266,428,308,53,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3597} & (63,95,399,179,108,45,20,3,2,0,0) &
(24,4) & (61,36,44,17,26,77,12,15,51,55,74,78)  &
73 & (0,1,2,3,6,33,8,14,21,24,31,40) \\
145 & (0,1,2,3,5,11,88,81,108,116,95,130)  &
217 & (0,1,2,3,5,9,24,80,164,134,67,183)  &
433 & (0,1,2,3,5,9,15,63,52,268,334,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3598} & (63,95,399,179,108,51,5,10,4,0,0) &
(24,4) & (93,77,9,54,35,42,92,95,68,82,12,71)  &
73 & (0,1,2,3,5,12,56,24,59,69,42,48) \\
145 & (0,1,2,3,5,9,111,101,132,60,126,70)  &
217 & (0,1,2,3,5,9,19,112,63,146,88,182)  &
433 & (0,1,2,3,5,9,15,121,44,296,350,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3599} & (63,95,399,179,108,51,20,1,6,0,0) &
(24,4) & (39,51,59,16,21,4,94,37,14,24,81,50)  &
73 & (0,1,2,3,5,38,24,63,66,28,44,58) \\
145 & (0,1,2,3,5,12,35,72,91,83,41,28)  &
217 & (0,1,2,3,5,9,23,47,150,96,31,42)  &
433 & (0,1,2,3,5,9,18,394,299,125,226,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3600} & (63,95,399,179,108,51,20,8,4,0,1) &
(24,4) & (42,10,66,3,8,83,89,64,93,11,40,49)  &
73 & (0,1,2,3,5,22,40,8,24,44,13,28) \\
145 & (0,1,2,3,5,24,18,8,116,22,57,103)  &
217 & (0,1,2,3,5,9,47,162,157,34,86,196)  &
433 & (0,1,2,3,5,9,24,385,229,82,122,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3601} & (63,95,399,179,108,53,3,10,4,0,0) &
(24,4) & (1,17,89,68,42,20,87,59,24,83,6,18)  &
73 & (0,1,2,3,5,36,44,57,27,60,7,64) \\
145 & (0,1,2,3,5,9,120,81,63,42,131,94)  &
217 & (0,1,2,3,5,9,33,204,59,40,128,152)  &
433 & (0,1,2,3,5,9,15,102,409,391,123,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3602} & (63,95,399,179,108,53,5,10,2,0,0) &
(24,4) & (66,90,89,88,26,32,93,81,92,7,35,15)  &
73 & (0,1,2,3,5,15,27,26,45,36,58,7) \\
145 & (0,1,2,3,5,9,64,69,132,34,126,101)  &
217 & (0,1,2,3,5,9,69,111,212,128,188,85)  &
433 & (0,1,2,3,5,9,15,245,314,332,410,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3603} & (63,95,399,179,108,53,6,9,2,0,0) &
(24,4) & (2,65,1,62,75,50,13,19,20,8,95,88)  &
73 & (0,1,2,3,7,21,10,9,56,23,41,46) \\
145 & (0,1,2,3,5,12,60,108,130,83,54,118)  &
217 & (0,1,2,3,5,9,44,67,33,89,196,123)  &
433 & (0,1,2,3,5,9,24,266,367,127,53,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3604} & (63,95,399,179,108,53,6,10,1,0,0) &
(24,4) & (28,80,79,50,24,38,35,75,62,5,81,89)  &
73 & (0,1,2,3,5,14,28,40,22,63,44,68) \\
145 & (0,1,2,3,5,10,115,94,88,81,125,99)  &
217 & (0,1,2,3,5,9,42,204,68,164,47,30)  &
433 & (0,1,2,3,5,9,18,39,222,67,326,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3605} & (63,95,399,179,108,53,9,6,2,0,0) &
(24,4) & (16,24,8,9,26,37,11,82,45,79,55,2)  &
73 & (0,1,2,3,5,46,51,50,35,63,21,9) \\
145 & (0,1,2,3,5,10,135,76,92,128,99,41)  &
217 & (0,1,2,3,5,9,15,144,131,36,172,72)  &
433 & (0,1,2,3,5,9,18,353,275,382,207,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3606} & (63,95,399,179,108,53,9,10,0,2,0) &
(24,4) & (55,43,27,84,82,88,21,65,52,81,38,6)  &
73 & (0,1,2,3,5,19,30,32,58,24,36,9) \\
145 & (0,1,2,3,5,15,132,52,22,83,141,42)  &
217 & (0,1,2,3,5,9,58,199,97,138,45,152)  &
433 & (0,1,2,3,5,9,20,32,171,342,280,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3607} & (63,95,399,179,108,53,10,3,4,0,0) &
(24,4) & (31,11,51,4,58,80,29,89,32,1,66,94)  &
73 & (0,1,2,3,5,37,50,25,35,64,8,21) \\
145 & (0,1,2,3,5,9,134,81,119,61,40,71)  &
217 & (0,1,2,3,5,9,124,141,148,66,129,185)  &
433 & (0,1,2,3,5,9,20,253,187,342,309,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3608} & (63,95,399,179,108,53,10,5,2,0,0) &
(24,4) & (85,8,28,5,74,93,76,18,71,67,70,63)  &
73 & (0,1,2,3,5,40,16,15,52,46,56,10) \\
145 & (0,1,2,3,5,9,134,75,91,46,113,85)  &
217 & (0,1,2,3,5,9,128,178,204,157,138,190)  &
433 & (0,1,2,3,5,9,15,23,167,349,383,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3609} & (63,95,399,179,108,53,10,6,1,0,0) &
(24,4) & (63,67,48,9,27,29,44,92,21,26,58,74)  &
73 & (0,1,2,3,5,16,32,21,36,61,51,10) \\
145 & (0,1,2,3,5,9,134,108,77,34,82,62)  &
217 & (0,1,2,3,5,9,37,42,64,97,48,197)  &
433 & (0,1,2,3,5,9,18,26,233,58,183,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3610} & (63,95,399,179,108,53,10,9,0,2,0) &
(24,4) & (70,89,21,86,71,78,37,91,88,12,47,64)  &
73 & (0,1,2,3,5,40,45,30,9,25,19,62) \\
145 & (0,1,2,3,5,9,18,29,140,64,94,107)  &
217 & (0,1,2,3,5,9,24,77,184,88,172,64)  &
433 & (0,1,2,3,5,9,20,121,386,190,309,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3611} & (63,95,399,179,108,53,10,10,0,1,0) &
(24,4) & (48,88,36,9,7,81,66,62,53,78,15,47)  &
73 & (0,1,2,3,5,59,30,50,68,22,34,14) \\
145 & (0,1,2,3,5,12,28,105,113,91,76,126)  &
217 & (0,1,2,3,5,9,37,44,164,134,64,112)  &
433 & (0,1,2,3,5,9,20,52,207,174,109,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3612} & (63,95,399,179,108,53,10,12,0,0,1) &
(24,4) & (25,9,45,58,91,74,68,47,54,44,43,4)  &
73 & (0,1,2,3,5,10,54,53,67,41,58,48) \\
145 & (0,1,2,3,5,9,25,40,132,81,118,86)  &
217 & (0,1,2,3,5,9,63,130,173,36,136,197)  &
433 & (0,1,2,3,5,9,15,23,244,304,266,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3613} & (63,95,399,179,108,53,12,3,2,0,0) &
(24,4) & (65,41,26,27,81,47,42,74,55,4,44,72)  &
73 & (0,1,2,3,5,10,47,66,35,51,60,21) \\
145 & (0,1,2,3,5,9,19,40,57,86,72,29)  &
217 & (0,1,2,3,5,9,37,106,88,15,178,164)  &
433 & (0,1,2,3,5,9,15,86,157,45,110,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3615} & (63,95,399,179,108,53,17,2,6,0,0) &
(24,4) & (24,76,92,19,34,43,85,26,23,37,45,14)  &
73 & (0,1,2,3,10,32,62,64,39,55,6,49) \\
145 & (0,1,2,3,5,12,101,111,127,60,105,33)  &
217 & (0,1,2,3,5,9,71,161,145,43,206,196)  &
433 & (0,1,2,3,5,9,15,72,247,43,171,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3616} & (63,95,399,179,108,53,18,1,6,0,0) &
(24,4) & (94,22,86,67,88,75,9,8,47,25,16,13)  &
73 & (0,1,2,3,7,44,24,26,29,13,10,41) \\
145 & (0,1,2,3,5,11,31,90,62,49,71,113)  &
217 & (0,1,2,3,5,9,54,128,176,23,69,97)  &
433 & (0,1,2,3,5,9,21,349,362,144,248,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3618} & (63,95,399,179,108,53,18,8,4,0,1) &
(24,4) & (91,15,75,32,17,80,46,93,20,74,25,6)  &
73 & (0,1,2,3,7,44,70,28,9,24,41,62) \\
145 & (0,1,2,3,5,12,42,119,46,97,17,83)  &
217 & (0,1,2,3,5,9,49,102,91,72,123,36)  &
433 & (0,1,2,3,5,9,15,171,191,160,125,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3619} & (63,95,399,179,108,53,20,2,3,0,0) &
(24,4) & (91,42,38,71,24,43,86,13,93,21,84,32)  &
73 & (0,1,2,3,5,35,31,64,51,67,16,56) \\
145 & (0,1,2,3,5,9,79,108,52,15,86,91)  &
217 & (0,1,2,3,5,9,112,36,134,20,156,171)  &
433 & (0,1,2,3,5,9,20,245,332,304,267,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3620} & (63,95,399,179,108,53,20,8,2,0,1) &
(24,4) & (68,79,43,80,61,56,55,25,10,90,89,82)  &
73 & (0,1,2,3,5,53,58,17,47,24,9,13) \\
145 & (0,1,2,3,5,12,111,103,72,53,17,22)  &
217 & (0,1,2,3,5,9,37,162,175,152,41,196)  &
433 & (0,1,2,3,5,9,21,311,387,279,114,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3621} & (63,95,399,179,108,53,24,1,2,2,0) &
(24,4) & (26,41,85,58,11,42,5,16,92,8,87,3)  &
73 & (0,1,2,3,5,31,21,40,25,46,8,62) \\
145 & (0,1,2,3,5,11,18,63,113,81,59,49)  &
217 & (0,1,2,3,5,9,40,74,120,158,207,23)  &
433 & (0,1,2,3,5,9,19,421,144,119,221,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3622} & (63,95,399,179,108,53,24,2,1,2,0) &
(24,4) & (83,46,14,7,4,71,34,85,89,37,68,84)  &
73 & (0,1,2,3,5,35,40,51,9,29,61,56) \\
145 & (0,1,2,3,5,9,103,82,28,20,57,61)  &
217 & (0,1,2,3,5,9,32,43,62,107,15,82)  &
433 & (0,1,2,3,5,9,22,189,362,51,309,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3623} & (63,95,399,179,108,53,24,2,2,1,0) &
(24,4) & (11,35,95,20,9,28,6,5,48,62,66,37)  &
73 & (0,1,2,3,6,39,37,44,21,61,27,11) \\
145 & (0,1,2,3,5,12,76,113,116,90,99,22)  &
217 & (0,1,2,3,5,9,33,40,163,70,22,83)  &
433 & (0,1,2,3,5,9,20,127,342,248,282,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3624} & (63,95,399,179,108,53,24,2,4,0,1) &
(24,4) & (68,20,88,37,86,81,71,38,13,59,51,62)  &
73 & (0,1,2,3,5,31,49,59,53,62,40,8) \\
145 & (0,1,2,3,5,10,26,68,139,35,20,102)  &
217 & (0,1,2,3,5,9,49,179,56,123,34,23)  &
433 & (0,1,2,3,5,9,15,276,125,299,333,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3625} & (63,95,399,179,108,53,24,4,2,0,1) &
(24,4) & (22,34,74,63,40,7,81,88,43,21,69,24)  &
73 & (0,1,2,3,6,53,33,35,62,16,67,25) \\
145 & (0,1,2,3,5,12,72,58,120,107,129,94)  &
217 & (0,1,2,3,5,9,86,204,47,38,159,164)  &
433 & (0,1,2,3,5,9,15,29,172,195,334,290)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3626} & (63,95,399,179,108,53,24,8,0,2,1) &
(24,4) & (59,30,82,63,76,3,34,0,81,41,80,73)  &
73 & (0,1,2,3,5,40,9,66,45,51,56,15) \\
145 & (0,1,2,3,5,12,22,72,112,93,116,49)  &
217 & (0,1,2,3,5,9,58,121,185,116,158,134)  &
433 & (0,1,2,3,5,9,20,333,52,185,343,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3627} & (63,95,399,179,108,60,3,5,2,0,0) &
(24,4) & (78,83,35,74,65,58,79,5,80,52,45,24)  &
73 & (0,1,2,3,5,38,9,66,26,43,60,20) \\
145 & (0,1,2,3,5,10,54,76,130,28,41,83)  &
217 & (0,1,2,3,5,9,33,85,116,69,96,92)  &
433 & (0,1,2,3,5,9,28,365,171,336,95,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3628} & (63,95,399,179,108,60,5,3,2,0,0) &
(24,4) & (54,45,81,90,16,78,41,95,55,27,52,60)  &
73 & (0,1,2,3,5,34,41,68,47,20,64,25) \\
145 & (0,1,2,3,5,20,31,98,34,91,104,138)  &
217 & (0,1,2,3,5,9,42,197,97,60,48,64)  &
433 & (0,1,2,3,5,9,21,68,226,332,63,239)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3629} & (63,95,399,179,108,60,5,10,0,0,1) &
(24,4) & (95,12,28,51,30,23,92,90,89,45,37,82)  &
73 & (0,1,2,3,5,25,13,48,16,56,69,40) \\
145 & (0,1,2,3,5,14,46,83,54,120,17,141)  &
217 & (0,1,2,3,5,9,23,179,63,96,30,175)  &
433 & (0,1,2,3,5,9,28,52,143,67,326,421)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3630} & (63,95,399,179,108,60,17,2,1,2,0) &
(24,4) & (57,68,76,77,87,49,84,86,6,82,3,27)  &
73 & (0,1,2,3,6,20,18,29,33,36,53,8) \\
145 & (0,1,2,3,5,14,35,128,92,140,106,49)  &
217 & (0,1,2,3,5,9,134,183,98,158,172,24)  &
433 & (0,1,2,3,5,9,23,52,26,67,169,349)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3632} & (63,95,399,179,108,60,17,4,2,0,1) &
(24,4) & (42,63,67,62,45,70,15,73,24,0,61,76)  &
73 & (0,1,2,3,6,24,39,48,8,62,54,44) \\
145 & (0,1,2,3,5,9,81,91,61,117,21,132)  &
217 & (0,1,2,3,5,9,54,42,161,129,16,197)  &
433 & (0,1,2,3,5,9,19,45,373,210,289,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3633} & (63,95,399,179,108,60,20,1,2,0,1) &
(24,4) & (55,0,40,19,70,15,68,54,77,73,46,29)  &
73 & (0,1,2,3,6,65,16,18,42,54,8,30) \\
145 & (0,1,2,3,5,14,94,49,120,87,104,127)  &
217 & (0,1,2,3,5,10,61,74,33,47,21,118)  &
433 & (0,1,2,3,5,9,22,349,175,147,383,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3634} & (63,95,399,179,113,15,28,4,2,0,0) &
(24,4) & (25,33,68,57,51,52,60,18,70,47,95,2)  &
73 & (0,1,2,3,5,60,15,57,51,68,47,35) \\
145 & (0,1,2,3,5,12,25,108,98,30,35,93)  &
217 & (0,1,2,3,5,9,61,131,24,48,177,188)  &
433 & (0,1,2,3,5,9,15,278,93,385,127,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3635} & (63,95,399,179,113,29,14,2,4,0,0) &
(24,4) & (49,53,16,61,27,56,80,74,86,95,39,54)  &
73 & (0,1,2,3,5,24,10,65,28,53,59,36) \\
145 & (0,1,2,3,5,15,43,68,28,76,52,88)  &
217 & (0,1,2,3,5,9,51,98,127,204,69,42)  &
433 & (0,1,2,3,5,9,39,347,214,337,404,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3636} & (63,95,399,179,113,29,14,4,2,0,0) &
(24,4) & (61,54,18,25,35,29,34,92,80,31,39,72)  &
73 & (0,1,2,3,5,11,51,69,35,19,14,31) \\
145 & (0,1,2,3,5,9,85,139,95,71,29,107)  &
217 & (0,1,2,3,5,9,54,161,22,43,146,85)  &
433 & (0,1,2,3,5,9,19,48,328,219,61,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3637} & (63,95,399,179,113,30,13,2,4,0,0) &
(24,4) & (31,39,40,51,89,0,56,10,13,90,9,54)  &
73 & (0,1,2,3,10,4,46,29,42,59,24,12) \\
145 & (0,1,2,3,5,24,72,130,32,61,28,93)  &
217 & (0,1,2,3,5,9,10,77,95,111,91,61)  &
433 & (0,1,2,3,5,9,24,98,169,308,387,405)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3638} & (63,95,399,179,113,30,28,0,1,2,0) &
(24,4) & (28,0,61,56,2,89,85,75,34,11,26,3)  &
73 & (0,1,2,3,5,14,48,41,63,6,53,19) \\
145 & (0,1,2,3,5,12,25,76,39,60,91,101)  &
217 & (0,1,2,3,5,9,32,121,43,72,95,49)  &
433 & (0,1,2,3,5,9,18,102,30,266,215,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3639} & (63,95,399,179,113,30,28,0,4,0,1) &
(24,4) & (5,1,20,33,71,56,12,62,31,54,23,6)  &
73 & (0,1,2,3,5,56,20,24,9,14,40,30) \\
145 & (0,1,2,3,5,12,31,76,21,98,113,90)  &
217 & (0,1,2,3,5,9,61,24,48,134,31,184)  &
433 & (0,1,2,3,5,9,22,45,176,290,349,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3640} & (63,95,399,179,113,39,24,8,4,2,0) &
(24,4) & (0,77,57,40,50,28,9,11,14,51,78,15)  &
73 & (0,1,2,3,5,22,12,42,47,55,51,16) \\
145 & (0,1,2,3,5,9,72,40,29,124,129,93)  &
217 & (0,1,2,3,5,9,37,61,175,111,134,129)  &
433 & (0,1,2,3,5,9,14,232,335,85,158,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3641} & (63,95,399,179,113,45,6,10,4,0,0) &
(24,4) & (0,8,55,40,2,11,61,91,77,78,6,65)  &
73 & (0,1,2,3,5,39,32,48,6,55,11,61) \\
145 & (0,1,2,3,5,9,82,123,30,62,43,18)  &
217 & (0,1,2,3,5,9,24,85,67,96,164,187)  &
433 & (0,1,2,3,5,9,20,96,31,209,290,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3642} & (63,95,399,179,113,45,6,12,2,0,0) &
(24,4) & (81,53,48,61,63,0,26,92,34,71,31,54)  &
73 & (0,1,2,3,5,14,26,25,29,57,40,68) \\
145 & (0,1,2,3,5,11,37,49,89,70,132,85)  &
217 & (0,1,2,3,5,9,15,148,56,108,38,198)  &
433 & (0,1,2,3,5,9,21,114,351,206,374,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3643} & (63,95,399,179,113,45,12,6,2,0,0) &
(24,4) & (65,57,75,54,37,79,8,55,42,14,68,84)  &
73 & (0,1,2,3,5,21,26,18,63,40,67,46) \\
145 & (0,1,2,3,5,11,18,48,60,126,34,57)  &
217 & (0,1,2,3,5,9,32,183,157,22,84,49)  &
433 & (0,1,2,3,5,9,22,312,78,209,340,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3644} & (63,95,399,179,113,45,18,4,6,0,0) &
(24,4) & (42,90,61,78,24,49,71,77,15,72,80,75)  &
73 & (0,1,2,3,5,9,21,10,15,32,40,29) \\
145 & (0,1,2,3,5,9,108,64,56,75,113,125)  &
217 & (0,1,2,3,5,9,15,87,195,177,163,108)  &
433 & (0,1,2,3,5,9,20,85,276,240,50,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3645} & (63,95,399,179,113,45,20,2,6,0,0) &
(24,4) & (7,59,90,87,1,86,48,22,8,61,13,24)  &
73 & (0,1,2,3,9,47,43,45,62,57,54,50) \\
145 & (0,1,2,3,5,10,26,83,101,112,76,97)  &
217 & (0,1,2,3,5,9,44,135,138,152,186,58)  &
433 & (0,1,2,3,5,9,18,395,160,350,304,227)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3646} & (63,95,399,179,113,45,20,8,2,2,0) &
(24,4) & (90,27,79,30,60,6,63,85,20,12,29,17)  &
73 & (0,1,2,3,5,28,48,52,57,13,67,42) \\
145 & (0,1,2,3,5,14,33,123,88,78,141,52)  &
217 & (0,1,2,3,5,9,65,72,49,38,16,131)  &
433 & (0,1,2,3,5,9,14,45,154,87,226,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3648} & (63,95,399,179,113,46,5,10,4,0,0) &
(24,4) & (27,18,86,95,68,47,62,37,84,61,44,73)  &
73 & (0,1,2,3,5,33,40,22,10,44,27,60) \\
145 & (0,1,2,3,5,14,32,125,92,6,84,47)  &
217 & (0,1,2,3,5,9,15,126,20,147,164,190)  &
433 & (0,1,2,3,5,9,15,410,298,101,172,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3649} & (63,95,399,179,113,46,5,12,2,0,0) &
(24,4) & (39,68,20,59,17,43,24,90,57,73,30,18)  &
73 & (0,1,2,3,5,39,57,27,64,7,31,61) \\
145 & (0,1,2,3,5,12,63,9,90,107,71,28)  &
217 & (0,1,2,3,5,9,62,154,116,127,177,206)  &
433 & (0,1,2,3,5,9,20,96,386,126,252,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3650} & (63,95,399,179,113,46,6,9,4,0,0) &
(24,4) & (6,54,27,34,24,79,57,19,65,0,36,53)  &
73 & (0,1,2,3,6,15,30,51,20,67,13,35) \\
145 & (0,1,2,3,5,14,87,81,49,19,107,28)  &
217 & (0,1,2,3,5,9,32,64,86,48,207,94)  &
433 & (0,1,2,3,5,9,29,226,123,102,276,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3652} & (63,95,399,179,113,46,12,5,2,0,0) &
(24,4) & (8,92,26,31,4,38,17,14,63,15,89,61)  &
73 & (0,1,2,3,5,13,24,51,69,31,60,41) \\
145 & (0,1,2,3,5,9,139,104,56,34,87,23)  &
217 & (0,1,2,3,5,9,43,54,123,159,155,89)  &
433 & (0,1,2,3,5,9,15,394,252,325,247,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3653} & (63,95,399,179,113,46,17,4,6,0,0) &
(24,4) & (28,39,3,8,93,72,35,10,82,25,73,58)  &
73 & (0,1,2,3,5,68,33,69,19,27,53,62) \\
145 & (0,1,2,3,5,11,38,61,70,48,52,83)  &
217 & (0,1,2,3,5,9,63,77,22,89,180,36)  &
433 & (0,1,2,3,5,9,15,247,240,43,138,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3654} & (63,95,399,179,113,46,18,4,5,0,0) &
(24,4) & (10,66,67,22,64,27,89,75,60,65,40,45)  &
73 & (0,1,2,3,5,22,58,31,6,41,51,14) \\
145 & (0,1,2,3,5,14,72,115,85,125,55,99)  &
217 & (0,1,2,3,5,9,39,169,136,22,46,63)  &
433 & (0,1,2,3,5,9,15,44,108,240,172,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3655} & (63,95,399,179,113,46,20,1,6,0,0) &
(24,4) & (2,6,3,94,16,83,1,47,29,40,92,77)  &
73 & (0,1,2,3,7,44,42,10,17,50,62,54) \\
145 & (0,1,2,3,5,9,134,108,83,88,93,35)  &
217 & (0,1,2,3,5,9,16,163,41,92,31,66)  &
433 & (0,1,2,3,5,9,15,393,382,311,196,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3656} & (63,95,399,179,113,46,20,2,5,0,0) &
(24,4) & (89,44,12,73,62,17,8,63,10,83,30,15)  &
73 & (0,1,2,3,5,13,62,18,33,52,48,69) \\
145 & (0,1,2,3,5,11,31,80,15,58,62,108)  &
217 & (0,1,2,3,5,9,40,199,116,89,15,154)  &
433 & (0,1,2,3,5,9,18,58,240,23,352,108)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3657} & (63,95,399,179,113,46,20,4,3,0,0) &
(24,4) & (50,45,85,2,32,18,33,79,24,40,27,87)  &
73 & (0,1,2,3,5,11,41,45,66,22,27,61) \\
145 & (0,1,2,3,5,14,100,26,112,58,140,82)  &
217 & (0,1,2,3,5,9,47,66,23,96,186,74)  &
433 & (0,1,2,3,5,9,24,297,121,225,31,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3658} & (63,95,399,179,113,46,20,8,1,2,0) &
(24,4) & (84,44,6,5,20,54,71,62,81,13,11,55)  &
73 & (0,1,2,3,5,9,53,10,61,47,58,42) \\
145 & (0,1,2,3,5,12,54,111,101,141,82,127)  &
217 & (0,1,2,3,5,9,33,64,171,14,197,182)  &
433 & (0,1,2,3,5,9,15,117,311,251,411,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3659} & (63,95,399,179,113,46,20,8,2,1,0) &
(24,4) & (90,86,25,14,8,21,23,85,35,60,68,83)  &
73 & (0,1,2,3,5,37,43,47,57,9,62,24) \\
145 & (0,1,2,3,5,12,38,82,57,141,20,118)  &
217 & (0,1,2,3,5,9,32,66,94,147,129,207)  &
433 & (0,1,2,3,5,9,15,265,202,43,334,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3660} & (63,95,399,179,113,46,20,8,4,0,1) &
(24,4) & (29,41,66,77,39,82,4,78,92,95,75,60)  &
73 & (0,1,2,3,5,56,45,66,6,36,27,59) \\
145 & (0,1,2,3,5,12,37,83,50,72,89,103)  &
217 & (0,1,2,3,5,9,49,156,38,56,14,24)  &
433 & (0,1,2,3,5,9,22,251,266,215,316,405)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3661} & (63,95,399,179,113,53,10,4,6,0,0) &
(24,4) & (56,76,12,37,31,9,14,58,69,23,11,46)  &
73 & (0,1,2,3,5,10,25,24,12,67,29,41) \\
145 & (0,1,2,3,5,12,22,111,76,53,82,50)  &
217 & (0,1,2,3,5,9,47,124,69,134,146,199)  &
433 & (0,1,2,3,5,9,28,313,101,111,17,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3662} & (63,95,399,179,113,53,12,2,6,0,0) &
(24,4) & (17,9,25,24,18,80,15,47,52,30,66,35)  &
73 & (0,1,2,3,5,49,11,10,60,23,56,33) \\
145 & (0,1,2,3,5,9,25,83,59,140,94,108)  &
217 & (0,1,2,3,5,9,16,32,22,99,147,46)  &
433 & (0,1,2,3,5,9,22,387,60,240,403,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3664} & (63,95,399,179,113,54,9,4,6,0,0) &
(24,4) & (34,18,41,30,4,51,69,5,39,24,92,27)  &
73 & (0,1,2,3,5,23,28,47,21,17,35,65) \\
145 & (0,1,2,3,5,11,79,107,95,15,86,119)  &
217 & (0,1,2,3,5,9,64,164,180,43,134,190)  &
433 & (0,1,2,3,5,9,15,34,167,119,391,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3665} & (63,95,399,179,113,54,9,8,4,2,0) &
(24,4) & (49,74,18,17,39,81,78,64,87,44,63,80)  &
73 & (0,1,2,3,5,21,32,26,56,66,15,36) \\
145 & (0,1,2,3,5,9,111,132,126,101,70,60)  &
217 & (0,1,2,3,5,9,24,48,66,150,31,97)  &
433 & (0,1,2,3,5,9,22,266,215,156,404,349)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3666} & (63,95,399,179,113,54,10,4,5,0,0) &
(24,4) & (31,7,85,76,15,0,33,65,56,86,90,34)  &
73 & (0,1,2,3,5,10,59,63,23,67,28,35) \\
145 & (0,1,2,3,5,9,132,30,41,140,95,83)  &
217 & (0,1,2,3,5,9,36,23,212,97,162,173)  &
433 & (0,1,2,3,5,9,19,126,333,114,391,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3667} & (63,95,399,179,113,54,10,8,4,1,0) &
(24,4) & (89,33,84,45,55,50,88,80,6,87,95,14)  &
73 & (0,1,2,3,5,17,50,49,39,60,8,56) \\
145 & (0,1,2,3,5,9,55,119,136,62,41,78)  &
217 & (0,1,2,3,5,9,37,96,152,129,175,148)  &
433 & (0,1,2,3,5,9,45,220,322,78,420,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3668} & (63,95,399,179,113,54,12,1,6,0,0) &
(24,4) & (0,52,11,68,6,93,79,95,33,58,78,65)  &
73 & (0,1,2,3,5,36,24,44,47,11,69,58) \\
145 & (0,1,2,3,5,12,97,107,120,128,47,70)  &
217 & (0,1,2,3,5,9,106,86,125,15,56,35)  &
433 & (0,1,2,3,5,9,20,253,156,342,276,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3669} & (63,95,399,179,113,54,12,2,5,0,0) &
(24,4) & (29,33,27,76,45,60,35,83,24,86,62,46)  &
73 & (0,1,2,3,5,15,65,34,28,53,58,69) \\
145 & (0,1,2,3,5,14,76,52,86,106,29,82)  &
217 & (0,1,2,3,5,9,38,198,72,32,92,59)  &
433 & (0,1,2,3,5,9,29,45,62,342,226,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3670} & (63,95,399,179,113,54,12,8,4,0,1) &
(24,4) & (12,4,1,76,34,71,25,73,83,78,82,35)  &
73 & (0,1,2,3,5,9,20,19,7,52,40,49) \\
145 & (0,1,2,3,5,11,37,106,58,86,65,132)  &
217 & (0,1,2,3,5,9,23,121,145,58,158,48)  &
433 & (0,1,2,3,5,9,14,119,348,252,210,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3671} & (63,95,399,179,113,54,24,0,5,2,0) &
(24,4) & (60,21,77,12,34,20,69,15,94,31,90,19)  &
73 & (0,1,2,3,5,9,22,40,7,50,29,64) \\
145 & (0,1,2,3,5,12,100,72,10,93,131,116)  &
217 & (0,1,2,3,5,9,37,155,164,175,22,135)  &
433 & (0,1,2,3,5,9,15,410,206,362,45,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3672} & (63,95,399,179,113,54,24,0,6,1,0) &
(24,4) & (31,74,26,3,28,27,42,61,77,48,68,21)  &
73 & (0,1,2,3,5,9,50,40,7,58,55,14) \\
145 & (0,1,2,3,5,10,87,72,57,23,96,48)  &
217 & (0,1,2,3,5,9,73,119,170,20,175,96)  &
433 & (0,1,2,3,5,9,14,391,267,111,373,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3673} & (63,95,399,179,113,60,3,4,6,0,0) &
(24,4) & (87,12,32,75,65,79,80,18,66,29,57,10)  &
73 & (0,1,2,3,5,22,58,31,6,41,14,51) \\
145 & (0,1,2,3,5,9,14,62,107,52,29,77)  &
217 & (0,1,2,3,5,9,47,124,69,134,146,23)  &
433 & (0,1,2,3,5,9,22,96,143,328,246,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3674} & (63,95,399,179,113,60,5,2,6,0,0) &
(24,4) & (91,2,42,7,1,11,86,84,44,41,69,60)  &
73 & (0,1,2,3,5,21,31,30,6,39,62,24) \\
145 & (0,1,2,3,5,9,81,132,92,61,107,118)  &
217 & (0,1,2,3,5,9,16,169,91,134,62,154)  &
433 & (0,1,2,3,5,9,20,316,187,382,144,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3675} & (63,95,399,179,113,60,5,8,2,2,0) &
(24,4) & (22,86,92,42,51,73,84,28,71,91,61,25)  &
73 & (0,1,2,3,5,20,14,13,48,57,52,34) \\
145 & (0,1,2,3,5,9,82,120,103,89,108,132)  &
217 & (0,1,2,3,5,9,16,15,38,178,154,93)  &
433 & (0,1,2,3,5,9,22,87,402,303,260,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3677} & (63,95,399,179,113,60,6,2,5,0,0) &
(24,4) & (95,16,36,3,53,39,24,50,29,94,93,90)  &
73 & (0,1,2,3,5,33,52,23,44,60,40,69) \\
145 & (0,1,2,3,5,10,61,21,106,120,65,78)  &
217 & (0,1,2,3,5,9,33,40,55,158,138,206)  &
433 & (0,1,2,3,5,9,15,25,190,172,220,292)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3678} & (63,95,399,179,113,60,6,4,3,0,0) &
(24,4) & (0,36,38,4,73,43,94,14,5,93,23,47)  &
73 & (0,1,2,3,5,19,15,57,8,24,28,44) \\
145 & (0,1,2,3,5,15,79,20,56,9,100,34)  &
217 & (0,1,2,3,5,9,39,96,173,29,58,138)  &
433 & (0,1,2,3,5,9,19,228,316,24,184,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3679} & (63,95,399,179,113,60,6,8,1,2,0) &
(24,4) & (51,8,92,23,17,63,0,26,61,85,38,22)  &
73 & (0,1,2,3,6,27,59,43,25,46,8,64) \\
145 & (0,1,2,3,5,10,135,84,124,49,91,118)  &
217 & (0,1,2,3,5,9,63,62,183,112,90,86)  &
433 & (0,1,2,3,5,9,14,21,328,214,87,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3680} & (63,95,399,179,113,60,6,8,2,1,0) &
(24,4) & (62,34,76,6,17,51,60,84,37,41,75,11)  &
73 & (0,1,2,3,5,11,69,22,27,61,45,41) \\
145 & (0,1,2,3,5,11,22,93,16,29,97,108)  &
217 & (0,1,2,3,5,9,67,198,135,111,90,185)  &
433 & (0,1,2,3,5,9,14,394,296,195,120,63)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3681} & (63,95,399,179,113,60,6,8,4,0,1) &
(24,4) & (71,40,44,59,77,11,32,90,37,46,81,82)  &
73 & (0,1,2,3,5,18,37,58,6,44,65,51) \\
145 & (0,1,2,3,5,11,122,80,63,58,51,40)  &
217 & (0,1,2,3,5,9,166,141,97,152,127,185)  &
433 & (0,1,2,3,5,9,15,25,190,172,220,292)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3682} & (63,95,399,179,113,60,12,2,1,2,0) &
(24,4) & (73,88,56,85,79,33,64,90,19,30,55,66)  &
73 & (0,1,2,3,5,20,13,62,69,45,36,23) \\
145 & (0,1,2,3,5,12,68,33,97,120,105,19)  &
217 & (0,1,2,3,5,9,74,141,89,205,157,38)  &
433 & (0,1,2,3,5,9,15,312,34,253,139,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3683} & (63,95,399,179,113,60,12,2,4,0,1) &
(24,4) & (28,17,81,60,74,32,85,79,26,55,78,91)  &
73 & (0,1,2,3,9,11,51,50,46,54,14,18) \\
145 & (0,1,2,3,5,11,70,54,99,112,63,23)  &
217 & (0,1,2,3,5,10,23,61,117,145,173,187)  &
433 & (0,1,2,3,5,9,49,417,122,249,333,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3684} & (63,95,399,179,113,60,12,4,2,0,1) &
(24,4) & (53,76,80,29,7,1,64,38,94,63,27,34)  &
73 & (0,1,2,3,5,38,66,9,49,43,22,60) \\
145 & (0,1,2,3,5,10,58,129,35,51,46,77)  &
217 & (0,1,2,3,5,9,72,188,178,195,92,15)  &
433 & (0,1,2,3,5,9,24,394,154,100,209,124)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3686} & (63,95,399,179,113,60,18,0,5,2,0) &
(24,4) & (85,18,2,69,47,33,6,8,91,80,15,48)  &
73 & (0,1,2,3,5,18,37,58,44,6,65,51) \\
145 & (0,1,2,3,5,11,93,86,40,119,51,132)  &
217 & (0,1,2,3,5,9,39,164,137,123,46,198)  &
433 & (0,1,2,3,5,9,14,387,308,19,110,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3687} & (63,95,399,179,113,60,20,0,3,2,0) &
(24,4) & (90,21,5,94,28,42,37,31,88,20,39,63)  &
73 & (0,1,2,3,5,56,13,45,36,6,27,17) \\
145 & (0,1,2,3,5,11,64,101,15,69,126,33)  &
217 & (0,1,2,3,5,9,23,175,97,125,146,61)  &
433 & (0,1,2,3,5,9,14,45,386,100,280,63)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3688} & (63,95,399,179,113,60,20,0,6,0,1) &
(24,4) & (67,22,10,83,13,51,58,72,84,57,65,52)  &
73 & (0,1,2,3,5,9,66,14,56,24,36,30) \\
145 & (0,1,2,3,5,9,64,34,69,101,126,132)  &
217 & (0,1,2,3,5,9,74,62,49,130,184,198)  &
433 & (0,1,2,3,5,9,14,45,289,62,119,210)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3689} & (63,95,399,179,116,15,28,1,2,0,0) &
(24,4) & (63,60,36,35,50,79,24,93,29,73,38,18)  &
73 & (0,1,2,3,5,14,26,19,6,63,31,41) \\
145 & (0,1,2,3,5,9,123,78,108,52,85,89)  &
217 & (0,1,2,3,5,9,10,73,22,39,49,62)  &
433 & (0,1,2,3,5,9,19,29,391,213,172,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3690} & (63,95,399,179,116,27,28,0,4,0,1) &
(24,4) & (91,51,38,75,17,22,90,44,93,8,12,57)  &
73 & (0,1,2,3,5,36,44,23,8,48,12,17) \\
145 & (0,1,2,3,5,9,134,76,90,125,86,114)  &
217 & (0,1,2,3,5,9,37,47,196,145,63,134)  &
433 & (0,1,2,3,5,9,33,45,322,154,317,411)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3691} & (63,95,399,179,116,29,26,0,1,2,0) &
(24,4) & (47,80,64,71,53,31,16,18,61,26,1,70)  &
73 & (0,1,2,3,5,21,22,26,36,45,63,67) \\
145 & (0,1,2,3,5,9,42,26,127,66,31,54)  &
217 & (0,1,2,3,5,9,51,182,189,72,127,207)  &
433 & (0,1,2,3,5,9,20,58,182,342,145,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3692} & (63,95,399,179,116,29,26,0,2,1,0) &
(24,4) & (64,80,21,52,30,29,85,3,46,27,75,14)  &
73 & (0,1,2,3,5,45,46,50,67,36,56,61) \\
145 & (0,1,2,3,5,9,10,111,55,88,23,72)  &
217 & (0,1,2,3,5,9,19,187,172,68,24,123)  &
433 & (0,1,2,3,5,9,20,328,216,247,394,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3693} & (63,95,399,179,116,29,26,0,4,0,1) &
(24,4) & (4,68,49,52,42,89,69,43,26,87,63,34)  &
73 & (0,1,2,3,5,28,29,33,11,36,22,16) \\
145 & (0,1,2,3,5,14,25,32,6,44,91,131)  &
217 & (0,1,2,3,5,9,40,198,83,70,56,127)  &
433 & (0,1,2,3,5,9,15,410,240,144,278,183)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3694} & (63,95,399,179,116,39,24,8,1,2,0) &
(24,4) & (8,37,49,24,6,68,21,47,58,35,30,7)  &
73 & (0,1,2,3,5,48,25,42,60,29,8,64) \\
145 & (0,1,2,3,5,14,77,35,49,66,126,59)  &
217 & (0,1,2,3,5,9,77,123,128,63,204,42)  &
433 & (0,1,2,3,5,9,24,125,244,111,169,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3695} & (63,95,399,179,116,39,24,8,4,0,1) &
(24,4) & (44,72,75,76,62,55,73,11,34,25,1,70)  &
73 & (0,1,2,3,5,13,55,25,36,46,60,69) \\
145 & (0,1,2,3,5,11,69,132,91,39,51,86)  &
217 & (0,1,2,3,5,9,23,72,91,120,96,175)  &
433 & (0,1,2,3,5,9,25,265,389,67,191,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3696} & (63,95,399,179,116,43,5,12,2,0,0) &
(24,4) & (47,59,75,18,4,90,93,77,32,58,81,88)  &
73 & (0,1,2,3,5,10,31,63,67,19,40,51) \\
145 & (0,1,2,3,5,9,46,131,125,71,114,93)  &
217 & (0,1,2,3,5,9,77,128,63,43,24,206)  &
433 & (0,1,2,3,5,9,15,367,102,264,138,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3697} & (63,95,399,179,116,43,12,5,2,0,0) &
(24,4) & (37,41,85,56,46,60,55,79,82,72,35,26)  &
73 & (0,1,2,3,5,63,32,40,6,19,51,10) \\
145 & (0,1,2,3,5,9,113,80,40,103,29,62)  &
217 & (0,1,2,3,5,9,24,183,88,98,171,150)  &
433 & (0,1,2,3,5,9,15,29,78,275,45,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3698} & (63,95,399,179,116,43,12,12,0,0,1) &
(24,4) & (81,53,49,56,94,76,51,55,70,84,7,90)  &
73 & (0,1,2,3,5,12,63,9,26,21,30,35) \\
145 & (0,1,2,3,5,31,60,64,132,113,21,100)  &
217 & (0,1,2,3,5,9,67,134,175,116,128,181)  &
433 & (0,1,2,3,5,9,26,63,315,113,197,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3699} & (63,95,399,179,116,43,17,4,6,0,0) &
(24,4) & (67,3,62,75,89,82,64,26,77,68,32,5)  &
73 & (0,1,2,3,5,25,48,22,33,60,69,64) \\
145 & (0,1,2,3,5,14,20,69,32,85,28,107)  &
217 & (0,1,2,3,5,9,101,85,66,12,30,62)  &
433 & (0,1,2,3,5,9,14,347,298,41,214,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3700} & (63,95,399,179,116,43,20,1,6,0,0) &
(24,4) & (20,25,65,52,79,60,61,58,67,90,82,15)  &
73 & (0,1,2,3,5,34,42,10,58,23,28,14) \\
145 & (0,1,2,3,5,9,104,59,71,66,34,132)  &
217 & (0,1,2,3,5,9,39,171,64,212,23,123)  &
433 & (0,1,2,3,5,9,15,83,196,405,160,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3701} & (63,95,399,179,116,43,20,8,1,2,0) &
(24,4) & (75,83,86,72,3,10,1,78,20,40,57,21)  &
73 & (0,1,2,3,5,15,40,16,7,52,56,46) \\
145 & (0,1,2,3,5,9,19,71,82,61,41,119)  &
217 & (0,1,2,3,5,9,64,199,96,71,49,33)  &
433 & (0,1,2,3,5,9,18,281,252,206,351,226)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3702} & (63,95,399,179,116,43,20,8,4,0,1) &
(24,4) & (76,93,65,60,7,28,69,46,91,66,47,82)  &
73 & (0,1,2,3,5,57,13,62,20,35,7,48) \\
145 & (0,1,2,3,5,9,14,87,52,70,28,107)  &
217 & (0,1,2,3,5,9,33,65,197,39,14,56)  &
433 & (0,1,2,3,5,9,20,102,249,172,51,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3703} & (63,95,399,179,116,43,24,4,1,2,0) &
(24,4) & (11,3,85,0,59,21,2,25,56,52,6,86)  &
73 & (0,1,2,3,5,64,37,48,24,17,55,68) \\
145 & (0,1,2,3,5,9,14,69,72,130,41,28)  &
217 & (0,1,2,3,5,9,54,157,96,16,82,187)  &
433 & (0,1,2,3,5,9,15,405,412,67,299,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3704} & (63,95,399,179,116,43,24,4,4,0,1) &
(24,4) & (45,13,30,9,3,90,88,50,75,76,23,48)  &
73 & (0,1,2,3,6,65,50,52,20,62,8,40) \\
145 & (0,1,2,3,5,9,86,61,132,95,76,107)  &
217 & (0,1,2,3,5,9,74,93,23,174,37,98)  &
433 & (0,1,2,3,5,9,68,228,101,167,45,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3705} & (63,95,399,179,116,45,3,12,2,0,0) &
(24,4) & (41,45,52,57,50,0,31,8,23,11,66,58)  &
73 & (0,1,2,3,5,38,9,66,21,43,60,27) \\
145 & (0,1,2,3,5,9,111,132,101,60,126,70)  &
217 & (0,1,2,3,5,9,15,35,125,86,56,112)  &
433 & (0,1,2,3,5,9,14,63,42,195,98,108)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3706} & (63,95,399,179,116,45,6,10,1,0,0) &
(24,4) & (69,28,8,93,95,73,20,2,27,38,35,14)  &
73 & (0,1,2,3,5,13,59,58,36,26,69,45) \\
145 & (0,1,2,3,5,10,76,87,23,35,95,100)  &
217 & (0,1,2,3,5,9,19,155,97,182,24,146)  &
433 & (0,1,2,3,5,9,15,394,190,118,173,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3707} & (63,95,399,179,116,45,10,6,1,0,0) &
(24,4) & (40,20,11,36,34,3,29,87,2,53,26,77)  &
73 & (0,1,2,3,5,15,65,69,21,27,41,58) \\
145 & (0,1,2,3,5,12,125,57,98,72,83,40)  &
217 & (0,1,2,3,5,9,72,123,178,33,197,16)  &
433 & (0,1,2,3,5,9,28,243,43,227,172,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3708} & (63,95,399,179,116,45,12,3,2,0,0) &
(24,4) & (24,16,50,49,0,14,27,58,45,57,39,75)  &
73 & (0,1,2,3,5,38,28,52,9,32,14,18) \\
145 & (0,1,2,3,5,14,35,123,92,64,141,47)  &
217 & (0,1,2,3,5,9,47,84,20,108,56,94)  &
433 & (0,1,2,3,5,9,20,304,185,127,281,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3709} & (63,95,399,179,116,45,17,2,6,0,0) &
(24,4) & (23,31,82,51,89,6,92,46,5,68,40,53)  &
73 & (0,1,2,3,5,9,34,41,22,28,17,64) \\
145 & (0,1,2,3,5,9,134,40,72,43,62,55)  &
217 & (0,1,2,3,5,9,54,36,83,89,23,161)  &
433 & (0,1,2,3,5,9,14,352,110,209,373,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3710} & (63,95,399,179,116,45,17,8,2,2,0) &
(24,4) & (47,59,48,87,58,60,69,52,93,33,10,90)  &
73 & (0,1,2,3,5,10,58,41,67,24,63,31) \\
145 & (0,1,2,3,5,14,66,26,97,70,113,60)  &
217 & (0,1,2,3,5,9,23,61,96,49,187,74)  &
433 & (0,1,2,3,5,9,14,171,62,248,138,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3711} & (63,95,399,179,116,45,18,1,6,0,0) &
(24,4) & (35,0,88,55,90,47,16,85,6,9,89,10)  &
73 & (0,1,2,3,5,28,16,52,45,20,7,42) \\
145 & (0,1,2,3,5,12,91,38,141,30,65,52)  &
217 & (0,1,2,3,5,9,108,84,160,183,63,171)  &
433 & (0,1,2,3,5,9,20,393,247,67,384,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3712} & (63,95,399,179,116,45,18,2,5,0,0) &
(24,4) & (82,30,17,10,48,69,19,5,20,71,4,47)  &
73 & (0,1,2,3,5,32,43,50,61,69,18,22) \\
145 & (0,1,2,3,5,12,32,72,124,64,57,49)  &
217 & (0,1,2,3,5,9,24,97,116,85,185,67)  &
433 & (0,1,2,3,5,9,14,205,210,351,277,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3713} & (63,95,399,179,116,45,18,4,3,0,0) &
(24,4) & (2,94,47,26,77,63,48,95,56,4,81,37)  &
73 & (0,1,2,3,6,12,71,64,44,39,24,57) \\
145 & (0,1,2,3,5,9,94,139,112,125,19,66)  &
217 & (0,1,2,3,5,9,43,119,171,158,94,206)  &
433 & (0,1,2,3,5,9,14,289,202,366,263,337)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3714} & (63,95,399,179,116,45,18,8,1,2,0) &
(24,4) & (80,8,55,84,85,71,90,31,58,46,29,73)  &
73 & (0,1,2,3,5,24,58,17,48,45,7,11) \\
145 & (0,1,2,3,5,11,40,84,71,28,91,50)  &
217 & (0,1,2,3,5,9,51,159,41,82,125,23)  &
433 & (0,1,2,3,5,9,15,400,85,311,266,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3715} & (63,95,399,179,116,45,18,8,2,1,0) &
(24,4) & (46,49,65,54,27,14,21,64,23,44,68,15)  &
73 & (0,1,2,3,7,31,34,36,21,57,62,9) \\
145 & (0,1,2,3,5,10,134,128,58,101,65,35)  &
217 & (0,1,2,3,5,9,48,141,97,152,37,128)  &
433 & (0,1,2,3,5,9,18,207,168,337,132,23)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3716} & (63,95,399,179,116,45,18,8,4,0,1) &
(24,4) & (31,52,92,63,81,87,64,26,45,6,61,18)  &
73 & (0,1,2,3,5,28,48,52,57,42,9,63) \\
145 & (0,1,2,3,5,9,20,94,64,140,29,107)  &
217 & (0,1,2,3,5,9,47,199,116,149,156,132)  &
433 & (0,1,2,3,5,9,14,391,417,402,228,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3717} & (63,95,399,179,116,45,20,2,3,0,0) &
(24,4) & (47,6,74,51,24,87,90,25,85,53,60,92)  &
73 & (0,1,2,3,6,48,18,63,53,50,36,67) \\
145 & (0,1,2,3,5,11,66,18,103,96,41,119)  &
217 & (0,1,2,3,5,9,37,47,63,97,74,23)  &
433 & (0,1,2,3,5,9,14,216,252,324,158,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3718} & (63,95,399,179,116,45,20,8,2,0,1) &
(24,4) & (35,32,60,3,10,7,76,1,6,93,17,54)  &
73 & (0,1,2,3,5,56,19,61,50,9,30,35) \\
145 & (0,1,2,3,5,14,54,58,125,44,131,85)  &
217 & (0,1,2,3,5,9,16,131,190,138,157,180)  &
433 & (0,1,2,3,5,9,21,383,125,410,94,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3719} & (63,95,399,179,116,45,24,1,2,2,0) &
(24,4) & (24,1,85,8,75,12,49,22,46,62,55,7)  &
73 & (0,1,2,3,5,19,57,42,62,9,29,25) \\
145 & (0,1,2,3,5,14,10,69,40,131,58,96)  &
217 & (0,1,2,3,5,9,48,198,82,58,188,205)  &
433 & (0,1,2,3,5,9,20,232,315,391,31,111)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3720} & (63,95,399,179,116,45,24,2,1,2,0) &
(24,4) & (84,68,45,52,14,5,35,13,58,95,50,87)  &
73 & (0,1,2,3,5,44,32,36,19,16,10,24) \\
145 & (0,1,2,3,5,9,69,139,89,19,101,35)  &
217 & (0,1,2,3,5,9,56,126,153,178,184,31)  &
433 & (0,1,2,3,5,9,15,33,172,144,110,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3721} & (63,95,399,179,116,45,24,2,2,1,0) &
(24,4) & (39,27,72,22,91,12,57,28,34,82,93,25)  &
73 & (0,1,2,3,5,30,26,54,64,42,8,60) \\
145 & (0,1,2,3,5,12,88,9,56,107,31,130)  &
217 & (0,1,2,3,5,9,19,124,116,173,151,90)  &
433 & (0,1,2,3,5,9,19,52,87,171,132,100)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3722} & (63,95,399,179,116,45,24,2,4,0,1) &
(24,4) & (3,51,74,27,85,82,28,22,37,64,44,1)  &
73 & (0,1,2,3,5,28,48,52,13,42,57,67) \\
145 & (0,1,2,3,5,9,18,60,84,107,54,29)  &
217 & (0,1,2,3,5,9,42,54,121,74,88,158)  &
433 & (0,1,2,3,5,9,24,267,131,58,289,220)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3723} & (63,95,399,179,116,45,24,4,2,0,1) &
(24,4) & (16,84,29,80,2,93,3,37,62,95,55,70)  &
73 & (0,1,2,3,6,16,36,45,14,68,49,57) \\
145 & (0,1,2,3,5,12,52,125,114,90,77,29)  &
217 & (0,1,2,3,5,9,72,54,186,180,205,89)  &
433 & (0,1,2,3,5,9,15,386,172,108,191,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3724} & (63,95,399,179,116,45,24,8,0,2,1) &
(24,4) & (34,23,91,58,8,46,43,65,64,93,48,29)  &
73 & (0,1,2,3,6,16,14,67,41,44,57,52) \\
145 & (0,1,2,3,5,11,65,132,32,97,104,119)  &
217 & (0,1,2,3,5,9,65,72,49,38,89,205)  &
433 & (0,1,2,3,5,9,15,121,391,34,326,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3725} & (63,95,399,179,116,51,12,1,6,0,0) &
(24,4) & (79,28,24,75,73,95,16,86,1,78,54,89)  &
73 & (0,1,2,3,5,27,10,9,25,41,46,62) \\
145 & (0,1,2,3,5,12,28,68,125,88,76,113)  &
217 & (0,1,2,3,5,9,69,173,36,120,125,112)  &
433 & (0,1,2,3,5,9,22,185,282,383,126,342)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3726} & (63,95,399,179,116,51,12,8,4,0,1) &
(24,4) & (19,3,63,20,70,80,25,33,34,36,42,45)  &
73 & (0,1,2,3,5,16,21,35,25,61,47,67) \\
145 & (0,1,2,3,5,10,59,123,116,44,21,100)  &
217 & (0,1,2,3,5,9,67,128,40,116,185,205)  &
433 & (0,1,2,3,5,9,28,51,337,172,228,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3727} & (63,95,399,179,116,53,9,2,6,0,0) &
(24,4) & (41,37,43,8,33,28,47,59,0,30,58,70)  &
73 & (0,1,2,3,5,10,16,66,20,35,52,47) \\
145 & (0,1,2,3,5,12,103,49,89,72,34,22)  &
217 & (0,1,2,3,5,9,49,95,145,63,35,196)  &
433 & (0,1,2,3,5,9,21,132,351,175,239,62)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3728} & (63,95,399,179,116,53,9,8,2,2,0) &
(24,4) & (38,22,66,57,47,1,60,92,37,8,55,91)  &
73 & (0,1,2,3,5,12,24,51,69,65,32,59) \\
145 & (0,1,2,3,5,15,139,50,117,86,34,91)  &
217 & (0,1,2,3,5,9,51,141,161,188,128,15)  &
433 & (0,1,2,3,5,9,22,62,267,315,391,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3729} & (63,95,399,179,116,53,10,1,6,0,0) &
(24,4) & (73,41,93,26,0,6,71,95,50,55,60,56)  &
73 & (0,1,2,3,5,18,54,26,16,11,34,30) \\
145 & (0,1,2,3,5,9,71,120,132,60,40,104)  &
217 & (0,1,2,3,5,9,79,178,97,162,69,127)  &
433 & (0,1,2,3,5,9,18,125,324,267,222,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3730} & (63,95,399,179,116,53,10,4,3,0,0) &
(24,4) & (51,7,81,16,39,40,69,5,0,2,90,26)  &
73 & (0,1,2,3,5,14,29,28,12,36,69,55) \\
145 & (0,1,2,3,5,15,59,139,98,20,32,43)  &
217 & (0,1,2,3,5,9,49,56,116,43,148,95)  &
433 & (0,1,2,3,5,9,28,139,154,15,101,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3731} & (63,95,399,179,116,53,10,8,2,1,0) &
(24,4) & (6,45,1,78,84,10,21,35,4,15,79,52)  &
73 & (0,1,2,3,5,60,13,12,17,54,40,32) \\
145 & (0,1,2,3,5,10,96,48,90,20,29,33)  &
217 & (0,1,2,3,5,9,60,119,66,49,186,14)  &
433 & (0,1,2,3,5,9,20,297,78,321,262,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3732} & (63,95,399,179,116,53,12,2,3,0,0) &
(24,4) & (7,86,82,59,60,11,70,89,77,5,32,24)  &
73 & (0,1,2,3,5,43,62,61,26,34,69,53) \\
145 & (0,1,2,3,5,10,97,23,139,35,82,101)  &
217 & (0,1,2,3,5,9,51,88,128,38,72,62)  &
433 & (0,1,2,3,5,9,20,45,154,333,144,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3733} & (63,95,399,179,116,53,12,8,2,0,1) &
(24,4) & (19,84,68,7,21,87,0,86,73,46,58,25)  &
73 & (0,1,2,3,5,42,33,47,57,67,61,23) \\
145 & (0,1,2,3,5,9,79,139,27,100,83,60)  &
217 & (0,1,2,3,5,9,67,42,132,23,30,98)  &
433 & (0,1,2,3,5,9,20,127,332,185,368,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3734} & (63,95,399,179,116,53,24,0,3,2,0) &
(24,4) & (47,66,22,95,40,51,38,13,17,73,76,16)  &
73 & (0,1,2,3,5,13,45,56,36,59,7,26) \\
145 & (0,1,2,3,5,11,134,49,65,89,35,20)  &
217 & (0,1,2,3,5,9,51,188,73,159,126,86)  &
433 & (0,1,2,3,5,9,15,313,53,343,183,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3735} & (63,95,399,179,116,53,24,0,6,0,1) &
(24,4) & (75,10,22,11,57,31,26,4,13,12,52,89)  &
73 & (0,1,2,3,9,23,49,32,21,39,13,71) \\
145 & (0,1,2,3,5,9,134,70,128,40,119,94)  &
217 & (0,1,2,3,5,9,135,162,188,48,37,15)  &
433 & (0,1,2,3,5,9,22,267,113,373,334,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3736} & (63,95,399,179,116,57,3,4,6,0,0) &
(24,4) & (8,64,33,28,66,79,77,5,54,47,95,34)  &
73 & (0,1,2,3,5,9,15,14,28,57,35,51) \\
145 & (0,1,2,3,5,9,14,62,76,82,101,35)  &
217 & (0,1,2,3,5,9,16,119,86,38,62,92)  &
433 & (0,1,2,3,5,9,15,119,196,53,405,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3737} & (63,95,399,179,116,57,5,2,6,0,0) &
(24,4) & (71,27,17,55,82,52,89,81,30,36,32,38)  &
73 & (0,1,2,3,5,38,9,66,21,43,16,27) \\
145 & (0,1,2,3,5,9,40,132,34,78,62,90)  &
217 & (0,1,2,3,5,9,19,124,83,90,152,24)  &
433 & (0,1,2,3,5,9,14,45,332,221,19,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3738} & (63,95,399,179,116,57,5,8,2,2,0) &
(24,4) & (46,38,90,41,15,21,48,16,35,61,4,3)  &
73 & (0,1,2,3,5,10,49,48,52,12,20,16) \\
145 & (0,1,2,3,5,9,90,62,46,125,114,76)  &
217 & (0,1,2,3,5,9,19,155,190,59,82,131)  &
433 & (0,1,2,3,5,9,15,187,22,233,144,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3739} & (63,95,399,179,116,57,6,1,6,0,0) &
(24,4) & (16,8,50,64,7,49,42,66,31,41,37,19)  &
73 & (0,1,2,3,5,19,32,31,25,21,10,36) \\
145 & (0,1,2,3,5,9,47,46,92,72,61,35)  &
217 & (0,1,2,3,5,9,38,198,203,69,163,108)  &
433 & (0,1,2,3,5,9,20,394,146,195,264,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3740} & (63,95,399,179,116,57,6,2,5,0,0) &
(24,4) & (33,34,2,37,7,77,6,56,31,40,19,88)  &
73 & (0,1,2,3,5,9,36,48,24,68,57,62) \\
145 & (0,1,2,3,5,11,26,60,113,63,78,100)  &
217 & (0,1,2,3,5,9,19,115,37,81,88,98)  &
433 & (0,1,2,3,5,9,15,394,317,108,265,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3741} & (63,95,399,179,116,57,6,4,3,0,0) &
(24,4) & (70,42,14,67,21,3,84,32,40,83,61,45)  &
73 & (0,1,2,3,5,9,21,63,68,41,30,26) \\
145 & (0,1,2,3,5,11,134,32,85,97,46,70)  &
217 & (0,1,2,3,5,9,51,181,156,23,13,90)  &
433 & (0,1,2,3,5,9,22,191,297,362,127,375)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3742} & (63,95,399,179,116,57,6,8,1,2,0) &
(24,4) & (31,47,55,4,58,20,9,81,18,40,30,61)  &
73 & (0,1,2,3,5,20,44,43,6,57,64,28) \\
145 & (0,1,2,3,5,12,30,40,91,103,126,60)  &
217 & (0,1,2,3,5,9,69,33,212,103,124,173)  &
433 & (0,1,2,3,5,9,15,247,391,34,326,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3743} & (63,95,399,179,116,57,6,8,2,1,0) &
(24,4) & (34,2,21,50,8,47,9,81,28,95,23,80)  &
73 & (0,1,2,3,5,22,58,31,6,51,14,41) \\
145 & (0,1,2,3,5,10,81,20,124,139,54,100)  &
217 & (0,1,2,3,5,9,15,198,164,47,72,121)  &
433 & (0,1,2,3,5,9,20,356,60,321,262,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3744} & (63,95,399,179,116,57,6,8,4,0,1) &
(24,4) & (35,15,51,58,16,38,17,1,84,46,60,41)  &
73 & (0,1,2,3,5,13,24,51,31,41,69,60) \\
145 & (0,1,2,3,5,9,63,89,132,113,101,76)  &
217 & (0,1,2,3,5,9,47,124,134,23,146,69)  &
433 & (0,1,2,3,5,9,14,49,206,362,173,19)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3745} & (63,95,399,179,116,57,9,4,2,2,0) &
(24,4) & (95,87,59,8,62,16,25,9,74,32,93,30)  &
73 & (0,1,2,3,5,13,52,36,20,11,16,30) \\
145 & (0,1,2,3,5,9,123,71,140,103,90,108)  &
217 & (0,1,2,3,5,9,37,164,15,131,42,83)  &
433 & (0,1,2,3,5,9,15,29,195,382,290,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3746} & (63,95,399,179,116,57,10,4,1,2,0) &
(24,4) & (40,8,16,79,65,27,38,70,37,47,53,62)  &
73 & (0,1,2,3,5,15,32,31,24,20,7,36) \\
145 & (0,1,2,3,5,9,73,85,88,136,47,127)  &
217 & (0,1,2,3,5,9,51,131,189,63,204,179)  &
433 & (0,1,2,3,5,9,15,196,326,44,264,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3747} & (63,95,399,179,116,57,10,4,2,1,0) &
(24,4) & (84,64,71,44,58,25,47,35,30,33,65,18)  &
73 & (0,1,2,3,5,19,26,41,6,17,45,65) \\
145 & (0,1,2,3,5,12,125,72,116,112,99,93)  &
217 & (0,1,2,3,5,9,16,56,30,66,179,125)  &
433 & (0,1,2,3,5,9,15,297,43,173,313,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3748} & (63,95,399,179,116,57,10,4,4,0,1) &
(24,4) & (47,87,3,34,28,74,29,89,40,66,20,77)  &
73 & (0,1,2,3,5,15,32,31,7,20,36,24) \\
145 & (0,1,2,3,5,10,68,89,112,99,23,72)  &
217 & (0,1,2,3,5,9,42,54,129,70,156,22)  &
433 & (0,1,2,3,5,9,39,333,126,67,84,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3749} & (63,95,399,179,116,57,12,1,2,2,0) &
(24,4) & (45,57,9,78,52,54,59,23,24,46,95,0)  &
73 & (0,1,2,3,5,34,51,50,55,36,68,64) \\
145 & (0,1,2,3,5,9,98,18,28,140,82,41)  &
217 & (0,1,2,3,5,9,16,71,83,173,163,196)  &
433 & (0,1,2,3,5,9,15,172,332,67,191,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3750} & (63,95,399,179,116,57,12,2,1,2,0) &
(24,4) & (74,73,89,14,95,38,65,24,36,0,11,19)  &
73 & (0,1,2,3,5,34,66,19,6,36,27,23) \\
145 & (0,1,2,3,5,9,69,139,19,116,93,41)  &
217 & (0,1,2,3,5,9,114,93,159,136,164,36)  &
433 & (0,1,2,3,5,9,20,111,127,30,263,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3751} & (63,95,399,179,116,57,12,2,2,1,0) &
(24,4) & (27,87,40,83,53,38,60,32,77,26,58,29)  &
73 & (0,1,2,3,5,24,14,36,53,18,68,48) \\
145 & (0,1,2,3,5,12,47,68,128,120,40,97)  &
217 & (0,1,2,3,5,9,106,54,69,35,205,128)  &
433 & (0,1,2,3,5,9,14,232,252,386,317,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3752} & (63,95,399,179,116,57,12,2,4,0,1) &
(24,4) & (4,84,60,5,51,13,34,58,3,37,95,82)  &
73 & (0,1,2,3,5,35,45,55,13,49,17,8) \\
145 & (0,1,2,3,5,12,22,43,16,90,52,118)  &
217 & (0,1,2,3,5,9,16,71,83,173,163,196)  &
433 & (0,1,2,3,5,9,14,154,335,67,85,49)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3753} & (63,95,399,179,116,57,12,4,2,0,1) &
(24,4) & (62,74,44,6,33,23,56,8,57,15,83,9)  &
73 & (0,1,2,3,5,10,63,31,67,19,40,51) \\
145 & (0,1,2,3,5,9,34,55,39,128,105,16)  &
217 & (0,1,2,3,5,9,77,125,111,58,91,175)  &
433 & (0,1,2,3,5,9,24,185,417,366,220,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3754} & (63,95,399,179,116,57,12,8,0,2,1) &
(24,4) & (56,47,87,4,34,68,23,29,78,49,50,33)  &
73 & (0,1,2,3,5,22,28,27,9,16,36,32) \\
145 & (0,1,2,3,5,12,32,38,98,46,71,65)  &
217 & (0,1,2,3,5,9,24,48,66,97,150,31)  &
433 & (0,1,2,3,5,9,20,295,357,321,42,176)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3756} & (63,95,399,179,116,57,18,0,5,2,0) &
(24,4) & (19,94,86,55,29,71,34,0,25,28,41,8)  &
73 & (0,1,2,3,5,31,49,62,69,41,66,54) \\
145 & (0,1,2,3,5,11,93,86,29,108,16,51)  &
217 & (0,1,2,3,5,9,39,161,29,164,177,93)  &
433 & (0,1,2,3,5,9,18,266,214,336,69,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3757} & (63,95,399,179,116,57,18,0,6,1,0) &
(24,4) & (62,31,63,10,1,66,67,80,85,52,60,25)  &
73 & (0,1,2,3,5,23,17,28,39,54,43,10) \\
145 & (0,1,2,3,5,9,125,103,75,112,62,55)  &
217 & (0,1,2,3,5,9,44,188,96,63,24,49)  &
433 & (0,1,2,3,5,9,20,253,169,49,279,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3758} & (63,95,399,179,116,57,20,0,3,2,0) &
(24,4) & (51,14,58,87,68,95,30,5,93,17,40,88)  &
73 & (0,1,2,3,5,29,68,36,23,48,19,14) \\
145 & (0,1,2,3,5,9,107,76,119,136,86,54)  &
217 & (0,1,2,3,5,9,51,23,186,158,128,123)  &
433 & (0,1,2,3,5,9,20,356,41,296,314,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3759} & (63,95,399,179,116,57,20,0,6,0,1) &
(24,4) & (42,9,73,86,95,30,69,80,75,76,32,91)  &
73 & (0,1,2,3,5,40,36,14,25,46,68,56) \\
145 & (0,1,2,3,5,12,77,51,31,10,131,104)  &
217 & (0,1,2,3,5,9,33,131,47,148,183,62)  &
433 & (0,1,2,3,5,9,14,72,172,387,328,100)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3760} & (63,95,399,179,116,57,24,0,2,3,0) &
(24,4) & (29,74,86,69,28,89,26,7,3,79,68,20)  &
73 & (0,1,2,3,5,9,66,14,24,30,56,36) \\
145 & (0,1,2,3,5,9,22,38,140,71,46,91)  &
217 & (0,1,2,3,5,9,32,163,157,35,112,136)  &
433 & (0,1,2,3,5,9,24,187,343,207,52,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3761} & (63,95,399,179,116,57,24,0,4,2,1) &
(24,4) & (5,84,0,69,87,45,24,70,11,58,3,10)  &
73 & (0,1,2,3,5,15,37,58,46,13,69,50) \\
145 & (0,1,2,3,5,9,94,66,19,39,45,132)  &
217 & (0,1,2,3,5,9,74,173,96,198,36,156)  &
433 & (0,1,2,3,5,9,22,260,139,157,126,61)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3762} & (63,95,399,179,116,60,3,1,6,0,0) &
(24,4) & (57,20,8,17,79,93,76,18,15,30,46,63)  &
73 & (0,1,2,3,5,40,36,25,45,19,13,9) \\
145 & (0,1,2,3,5,9,46,72,86,34,126,16)  &
217 & (0,1,2,3,5,9,33,69,63,204,128,40)  &
433 & (0,1,2,3,5,9,26,163,206,351,59,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3763} & (63,95,399,179,116,60,3,8,1,2,0) &
(24,4) & (93,62,94,65,3,13,78,40,43,4,39,76)  &
73 & (0,1,2,3,5,28,64,63,6,49,56,34) \\
145 & (0,1,2,3,5,9,94,20,72,66,108,119)  &
217 & (0,1,2,3,5,9,51,64,31,85,181,199)  &
433 & (0,1,2,3,5,9,20,267,78,324,279,220)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3764} & (63,95,399,179,116,60,3,8,4,0,1) &
(24,4) & (30,93,89,50,88,26,17,7,44,47,23,28)  &
73 & (0,1,2,3,5,23,40,46,7,54,11,15) \\
145 & (0,1,2,3,5,9,123,78,46,89,16,128)  &
217 & (0,1,2,3,5,9,114,141,129,156,60,185)  &
433 & (0,1,2,3,5,9,34,347,233,111,84,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3765} & (63,95,399,179,116,60,5,2,3,0,0) &
(24,4) & (80,44,75,10,40,41,67,59,46,34,21,89)  &
73 & (0,1,2,3,6,69,39,67,25,47,56,60) \\
145 & (0,1,2,3,5,9,94,139,107,19,44,29)  &
217 & (0,1,2,3,5,9,72,112,129,24,35,134)  &
433 & (0,1,2,3,5,9,15,420,126,332,171,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3766} & (63,95,399,179,116,60,5,8,2,0,1) &
(24,4) & (54,13,65,94,68,30,9,55,32,95,47,4)  &
73 & (0,1,2,3,5,31,44,36,25,17,21,66) \\
145 & (0,1,2,3,5,9,22,61,47,113,82,72)  &
217 & (0,1,2,3,5,9,32,121,86,48,159,95)  &
433 & (0,1,2,3,5,9,18,58,277,206,99,23)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3767} & (63,95,399,179,116,60,9,1,2,2,0) &
(24,4) & (44,23,83,56,66,20,79,85,77,45,30,74)  &
73 & (0,1,2,3,5,48,25,42,29,10,62,18) \\
145 & (0,1,2,3,5,9,79,46,56,125,62,35)  &
217 & (0,1,2,3,5,9,19,171,182,97,23,64)  &
433 & (0,1,2,3,5,9,15,245,78,172,220,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3768} & (63,95,399,179,116,60,9,2,1,2,0) &
(24,4) & (46,86,67,80,66,45,19,75,52,64,21,29)  &
73 & (0,1,2,3,5,40,36,56,45,67,15,26) \\
145 & (0,1,2,3,5,9,26,76,63,90,101,113)  &
217 & (0,1,2,3,5,9,32,183,137,157,205,88)  &
433 & (0,1,2,3,5,9,20,190,111,123,309,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3769} & (63,95,399,179,116,60,9,2,2,1,0) &
(24,4) & (35,27,26,21,11,36,22,74,81,29,4,56)  &
73 & (0,1,2,3,5,26,54,14,44,58,40,8) \\
145 & (0,1,2,3,5,9,87,26,92,113,76,102)  &
217 & (0,1,2,3,5,9,39,98,160,212,24,171)  &
433 & (0,1,2,3,5,9,22,61,334,206,174,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3770} & (63,95,399,179,116,60,9,2,4,0,1) &
(24,4) & (68,3,83,80,62,84,31,61,42,33,66,93)  &
73 & (0,1,2,3,5,28,21,54,69,13,40,31) \\
145 & (0,1,2,3,5,12,125,49,59,112,71,65)  &
217 & (0,1,2,3,5,9,23,149,103,97,176,155)  &
433 & (0,1,2,3,5,9,15,307,382,196,264,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3772} & (63,95,399,179,116,60,9,8,0,2,1) &
(24,4) & (16,33,89,20,50,40,37,39,74,7,38,87)  &
73 & (0,1,2,3,5,17,44,36,64,60,52,69) \\
145 & (0,1,2,3,5,9,134,46,72,112,87,55)  &
217 & (0,1,2,3,5,9,38,54,22,155,90,160)  &
433 & (0,1,2,3,5,9,28,400,324,216,171,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3773} & (63,95,399,179,116,60,12,1,2,0,1) &
(24,4) & (73,56,52,93,35,65,80,34,31,70,50,23)  &
73 & (0,1,2,3,5,13,26,49,6,64,34,19) \\
145 & (0,1,2,3,5,9,123,80,15,103,107,61)  &
217 & (0,1,2,3,5,9,42,77,93,20,99,172)  &
433 & (0,1,2,3,5,9,20,247,391,122,228,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3774} & (63,95,399,179,116,60,17,0,3,2,0) &
(24,4) & (87,94,38,3,53,91,82,60,40,28,17,81)  &
73 & (0,1,2,3,5,40,36,14,56,25,46,68) \\
145 & (0,1,2,3,5,18,47,97,72,28,65,107)  &
217 & (0,1,2,3,5,10,37,141,112,129,15,43)  &
433 & (0,1,2,3,5,9,14,216,252,324,86,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3775} & (63,95,399,179,116,60,17,0,6,0,1) &
(24,4) & (2,51,47,62,0,58,95,53,28,69,41,16)  &
73 & (0,1,2,3,5,56,20,24,40,30,67,62) \\
145 & (0,1,2,3,5,9,72,19,22,113,87,102)  &
217 & (0,1,2,3,5,9,79,63,130,175,39,67)  &
433 & (0,1,2,3,5,9,24,108,321,215,394,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3777} & (63,95,399,179,116,60,24,0,1,2,1) &
(24,4) & (54,87,75,6,20,42,19,17,12,25,44,93)  &
73 & (0,1,2,3,5,41,28,17,6,20,66,32) \\
145 & (0,1,2,3,5,14,32,22,47,57,7,70)  &
217 & (0,1,2,3,5,9,33,112,94,20,56,136)  &
433 & (0,1,2,3,5,9,15,72,139,101,411,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3788} & (63,95,399,227,101,19,28,10,4,0,0) &
(24,4) & (34,42,59,86,8,79,87,53,4,37,44,65)  &
73 & (0,1,2,3,5,17,41,30,10,56,69,50) \\
145 & (0,1,2,3,5,12,34,91,72,44,131,97)  &
217 & (0,1,2,3,5,9,84,111,160,131,43,98)  &
433 & (0,1,2,3,5,9,10,78,173,122,280,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3789} & (63,95,399,227,101,19,28,12,2,0,0) &
(24,4) & (47,91,2,53,43,6,82,4,1,77,28,60)  &
73 & (0,1,2,3,5,10,57,18,51,43,47,63) \\
145 & (0,1,2,3,5,12,117,125,27,102,89,72)  &
217 & (0,1,2,3,5,9,43,72,183,129,14,24)  &
433 & (0,1,2,3,5,9,15,125,215,268,147,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3790} & (63,95,399,227,101,22,25,10,4,0,0) &
(24,4) & (56,12,53,44,90,13,1,35,70,23,38,95)  &
73 & (0,1,2,3,5,48,65,38,50,34,69,56) \\
145 & (0,1,2,3,5,10,19,92,107,81,96,30)  &
217 & (0,1,2,3,5,9,24,63,184,173,131,138)  &
433 & (0,1,2,3,5,9,15,356,110,391,172,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3791} & (63,95,399,227,101,22,26,9,4,0,0) &
(24,4) & (37,41,65,31,22,28,12,59,58,95,26,92)  &
73 & (0,1,2,3,5,9,10,47,19,53,33,62) \\
145 & (0,1,2,3,5,9,14,75,58,100,35,65)  &
217 & (0,1,2,3,5,9,74,172,96,82,199,187)  &
433 & (0,1,2,3,5,9,10,271,33,352,290,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3792} & (63,95,399,227,101,22,26,12,1,0,0) &
(24,4) & (26,78,41,64,46,21,33,59,88,32,63,43)  &
73 & (0,1,2,3,5,59,53,22,6,29,41,65) \\
145 & (0,1,2,3,5,9,40,22,63,69,95,30)  &
217 & (0,1,2,3,5,9,19,135,111,49,162,187)  &
433 & (0,1,2,3,5,9,19,392,238,340,126,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3794} & (63,95,399,227,101,25,26,12,0,2,0) &
(24,4) & (57,17,74,45,79,86,46,15,0,60,83,92)  &
73 & (0,1,2,3,5,17,18,26,7,22,45,41) \\
145 & (0,1,2,3,5,9,25,103,108,116,130,93)  &
217 & (0,1,2,3,5,9,10,63,181,206,147,198)  &
433 & (0,1,2,3,5,9,15,206,43,362,138,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3795} & (63,95,399,227,101,26,26,12,0,1,0) &
(24,4) & (84,0,3,78,64,95,15,45,58,22,93,89)  &
73 & (0,1,2,3,5,22,51,69,45,36,10,16) \\
145 & (0,1,2,3,5,9,79,89,35,100,116,86)  &
217 & (0,1,2,3,5,9,58,72,92,181,31,174)  &
433 & (0,1,2,3,5,9,20,420,215,144,316,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3796} & (63,95,399,227,101,26,28,3,4,0,0) &
(24,4) & (62,50,45,72,94,21,61,80,19,4,55,59)  &
73 & (0,1,2,3,5,25,26,38,7,16,42,30) \\
145 & (0,1,2,3,5,11,141,123,53,130,118,83)  &
217 & (0,1,2,3,5,9,42,162,172,23,206,189)  &
433 & (0,1,2,3,5,9,10,308,247,367,139,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3798} & (63,95,399,227,101,26,28,9,0,2,0) &
(24,4) & (6,30,74,72,57,23,7,84,33,44,1,63)  &
73 & (0,1,2,3,5,10,65,55,59,53,36,32) \\
145 & (0,1,2,3,5,12,19,92,29,71,97,107)  &
217 & (0,1,2,3,5,9,56,102,86,181,146,207)  &
433 & (0,1,2,3,5,9,10,110,233,44,350,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3799} & (63,95,399,227,101,26,28,10,0,1,0) &
(24,4) & (91,83,22,57,31,30,42,49,12,45,28,0)  &
73 & (0,1,2,3,5,21,61,68,40,65,32,51) \\
145 & (0,1,2,3,5,11,134,108,63,81,88,35)  &
217 & (0,1,2,3,5,9,38,54,147,127,160,190)  &
433 & (0,1,2,3,5,9,12,320,238,278,119,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3800} & (63,95,399,227,101,41,18,14,4,0,0) &
(24,4) & (42,18,67,90,20,79,85,43,4,33,40,1)  &
73 & (0,1,2,3,5,21,46,29,14,10,40,52) \\
145 & (0,1,2,3,5,9,20,124,34,71,101,63)  &
217 & (0,1,2,3,5,9,24,70,146,98,184,88)  &
433 & (0,1,2,3,5,9,19,374,196,131,101,48)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3801} & (63,95,399,227,101,41,24,14,0,2,0) &
(24,4) & (20,28,7,78,12,71,33,11,30,74,89,77)  &
73 & (0,1,2,3,5,15,40,69,9,28,58,54) \\
145 & (0,1,2,3,5,9,123,80,93,131,60,108)  &
217 & (0,1,2,3,5,9,38,94,60,107,130,86)  &
433 & (0,1,2,3,5,9,20,357,248,314,191,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3803} & (63,95,399,227,101,42,18,13,4,0,0) &
(24,4) & (68,80,51,4,14,59,33,75,62,53,34,37)  &
73 & (0,1,2,3,5,15,69,44,39,33,23,18) \\
145 & (0,1,2,3,5,18,103,39,8,127,55,118)  &
217 & (0,1,2,3,5,9,24,116,40,189,66,206)  &
433 & (0,1,2,3,5,9,20,143,240,53,316,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3818} & (63,95,399,227,108,19,21,10,4,0,0) &
(24,4) & (66,14,45,84,38,73,21,92,23,24,43,79)  &
73 & (0,1,2,3,5,19,20,27,69,50,63,41) \\
145 & (0,1,2,3,5,9,118,61,92,16,128,108)  &
217 & (0,1,2,3,5,9,18,188,73,124,177,23)  &
433 & (0,1,2,3,5,9,20,158,114,191,33,290)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3819} & (63,95,399,227,108,19,28,5,2,0,0) &
(24,4) & (23,43,54,33,11,46,34,53,25,28,88,92)  &
73 & (0,1,2,3,5,32,50,64,35,13,56,7) \\
145 & (0,1,2,3,5,12,122,112,87,71,93,50)  &
217 & (0,1,2,3,5,9,38,108,74,199,125,49)  &
433 & (0,1,2,3,5,9,10,237,312,221,333,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3820} & (63,95,399,227,108,21,22,9,2,0,0) &
(24,4) & (10,26,62,12,67,73,93,92,89,8,55,83)  &
73 & (0,1,2,3,5,47,28,6,14,54,18,36) \\
145 & (0,1,2,3,5,11,134,59,104,55,113,85)  &
217 & (0,1,2,3,5,9,23,88,64,149,97,178)  &
433 & (0,1,2,3,5,9,23,40,377,325,197,290)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3821} & (63,95,399,227,108,21,26,3,4,0,0) &
(24,4) & (41,73,50,11,17,22,10,39,76,91,64,60)  &
73 & (0,1,2,3,5,46,47,61,51,67,56,36) \\
145 & (0,1,2,3,5,10,32,125,15,82,106,99)  &
217 & (0,1,2,3,5,9,24,88,71,173,186,123)  &
433 & (0,1,2,3,5,9,24,213,392,267,53,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3822} & (63,95,399,227,108,21,26,5,2,0,0) &
(24,4) & (63,35,24,73,23,64,36,25,89,42,38,58)  &
73 & (0,1,2,3,5,25,33,48,65,36,19,69) \\
145 & (0,1,2,3,5,10,97,117,120,82,19,106)  &
217 & (0,1,2,3,5,9,48,171,64,97,71,198)  &
433 & (0,1,2,3,5,9,18,279,352,60,327,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3823} & (63,95,399,227,108,21,26,6,1,0,0) &
(24,4) & (39,71,14,51,13,62,34,89,36,0,8,81)  &
73 & (0,1,2,3,5,9,35,40,28,53,59,64) \\
145 & (0,1,2,3,5,20,32,93,136,65,71,98)  &
217 & (0,1,2,3,5,9,47,172,145,39,23,207)  &
433 & (0,1,2,3,5,9,22,40,195,311,154,61)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3825} & (63,95,399,227,108,35,20,13,2,0,0) &
(24,4) & (38,26,31,33,90,15,8,3,93,57,84,16)  &
73 & (0,1,2,3,9,56,65,24,61,40,46,5) \\
145 & (0,1,2,3,5,9,117,76,60,15,127,54)  &
217 & (0,1,2,3,5,9,23,159,43,96,48,190)  &
433 & (0,1,2,3,5,9,21,145,392,383,402,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3826} & (63,95,399,227,108,37,17,14,2,0,0) &
(24,4) & (51,19,56,75,46,80,89,76,93,49,30,74)  &
73 & (0,1,2,3,5,17,65,28,68,43,24,56) \\
145 & (0,1,2,3,5,9,14,129,84,104,55,35)  &
217 & (0,1,2,3,5,9,48,63,70,199,92,97)  &
433 & (0,1,2,3,5,9,14,324,244,216,263,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3829} & (63,95,399,227,108,49,18,12,1,2,0) &
(24,4) & (81,45,32,1,42,79,72,30,59,43,78,6)  &
73 & (0,1,2,3,5,36,32,6,61,21,66,25) \\
145 & (0,1,2,3,5,12,62,72,40,49,118,66)  &
217 & (0,1,2,3,5,9,33,197,163,70,178,125)  &
433 & (0,1,2,3,5,9,19,78,409,340,220,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3836} & (63,95,399,227,113,7,28,12,2,0,0) &
(24,4) & (58,34,80,31,26,12,57,92,7,55,25,41)  &
73 & (0,1,2,3,5,21,17,36,69,51,28,65) \\
145 & (0,1,2,3,5,9,42,15,53,100,128,66)  &
217 & (0,1,2,3,5,9,39,120,29,85,130,160)  &
433 & (0,1,2,3,5,9,15,292,174,382,326,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3837} & (63,95,399,227,113,13,22,10,4,0,0) &
(24,4) & (68,72,69,0,10,9,57,55,34,75,26,91)  &
73 & (0,1,2,3,5,45,58,28,36,26,7,62) \\
145 & (0,1,2,3,5,9,14,40,129,52,118,85)  &
217 & (0,1,2,3,5,9,10,158,172,190,197,98)  &
433 & (0,1,2,3,5,9,15,77,410,391,125,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3839} & (63,95,399,227,113,14,21,10,4,0,0) &
(24,4) & (0,16,69,74,32,85,9,90,51,2,19,95)  &
73 & (0,1,2,3,5,32,28,9,58,22,14,35) \\
145 & (0,1,2,3,5,10,13,19,48,92,105,35)  &
217 & (0,1,2,3,5,9,16,189,57,187,136,198)  &
433 & (0,1,2,3,5,9,10,307,191,362,25,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3841} & (63,95,399,227,113,19,28,4,6,0,0) &
(24,4) & (3,51,62,81,75,14,18,25,21,20,72,28)  &
73 & (0,1,2,3,5,20,55,25,33,39,29,13) \\
145 & (0,1,2,3,5,12,101,111,83,141,125,91)  &
217 & (0,1,2,3,5,9,32,183,46,123,138,164)  &
433 & (0,1,2,3,5,9,12,316,84,68,240,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3842} & (63,95,399,227,113,21,26,4,6,0,0) &
(24,4) & (42,14,27,18,52,63,79,21,57,40,24,13)  &
73 & (0,1,2,3,5,29,69,23,21,59,13,34) \\
145 & (0,1,2,3,5,10,19,91,107,76,120,97)  &
217 & (0,1,2,3,5,9,71,16,155,49,196,123)  &
433 & (0,1,2,3,5,9,10,297,67,202,402,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3843} & (63,95,399,227,113,21,26,8,4,2,0) &
(24,4) & (53,57,2,55,81,90,66,59,12,71,32,52)  &
73 & (0,1,2,3,5,21,61,35,42,69,24,65) \\
145 & (0,1,2,3,5,10,13,117,95,91,131,72)  &
217 & (0,1,2,3,5,9,32,54,66,71,176,99)  &
433 & (0,1,2,3,5,9,15,77,132,299,310,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3844} & (63,95,399,227,113,21,28,2,6,0,0) &
(24,4) & (45,9,16,87,57,52,64,63,19,66,78,74)  &
73 & (0,1,2,3,5,21,22,26,8,45,35,63) \\
145 & (0,1,2,3,5,9,21,100,44,31,35,62)  &
217 & (0,1,2,3,5,9,63,127,87,164,16,38)  &
433 & (0,1,2,3,5,9,12,195,404,156,85,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3846} & (63,95,399,227,113,22,26,4,5,0,0) &
(24,4) & (42,10,13,44,26,37,45,16,8,51,67,59)  &
73 & (0,1,2,3,5,19,37,54,52,6,45,12) \\
145 & (0,1,2,3,5,9,84,14,46,56,113,128)  &
217 & (0,1,2,3,5,9,106,194,64,160,92,179)  &
433 & (0,1,2,3,5,9,12,139,30,215,280,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3847} & (63,95,399,227,113,22,28,1,6,0,0) &
(24,4) & (58,6,26,36,71,53,45,64,60,31,3,5)  &
73 & (0,1,2,3,5,9,10,29,57,32,36,14) \\
145 & (0,1,2,3,5,21,119,111,53,136,7,43)  &
217 & (0,1,2,3,5,9,42,129,13,203,198,48)  &
433 & (0,1,2,3,5,9,12,404,207,156,160,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3848} & (63,95,399,227,113,22,28,2,5,0,0) &
(24,4) & (8,64,24,58,35,93,53,62,14,27,79,57)  &
73 & (0,1,2,3,5,11,12,16,26,39,33,55) \\
145 & (0,1,2,3,5,10,11,130,53,128,107,82)  &
217 & (0,1,2,3,5,9,34,153,49,14,196,181)  &
433 & (0,1,2,3,5,9,14,52,172,100,132,63)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3849} & (63,95,399,227,113,22,28,4,3,0,0) &
(24,4) & (94,70,18,84,53,51,39,48,60,77,45,71)  &
73 & (0,1,2,3,5,33,34,38,16,21,10,27) \\
145 & (0,1,2,3,5,9,14,55,45,76,35,61)  &
217 & (0,1,2,3,5,9,23,180,45,71,128,190)  &
433 & (0,1,2,3,5,9,15,43,124,362,297,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3850} & (63,95,399,227,113,22,28,8,1,2,0) &
(24,4) & (43,79,88,47,69,8,60,42,93,50,73,90)  &
73 & (0,1,2,3,5,14,61,38,54,6,28,44) \\
145 & (0,1,2,3,5,28,130,86,48,41,9,70)  &
217 & (0,1,2,3,5,9,63,112,15,195,131,185)  &
433 & (0,1,2,3,5,9,12,382,304,267,412,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3852} & (63,95,399,227,113,22,28,8,4,0,1) &
(24,4) & (70,22,46,64,91,45,17,16,87,80,59,61)  &
73 & (0,1,2,3,5,25,19,61,11,40,7,48) \\
145 & (0,1,2,3,5,11,82,52,132,29,108,86)  &
217 & (0,1,2,3,5,9,23,138,126,175,162,41)  &
433 & (0,1,2,3,5,9,18,215,103,144,277,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3853} & (63,95,399,227,113,28,28,2,4,0,1) &
(24,4) & (74,90,86,44,59,13,1,80,35,60,79,77)  &
73 & (0,1,2,3,5,26,47,54,34,69,18,64) \\
145 & (0,1,2,3,5,11,88,81,40,119,95,18)  &
217 & (0,1,2,3,5,9,35,198,155,173,14,128)  &
433 & (0,1,2,3,5,9,15,247,43,125,33,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3855} & (63,95,399,227,113,35,20,12,6,0,0) &
(24,4) & (6,14,51,62,28,43,1,31,57,88,64,61)  &
73 & (0,1,2,3,5,38,18,57,25,6,11,31) \\
145 & (0,1,2,3,5,9,108,135,23,88,94,84)  &
217 & (0,1,2,3,5,9,65,54,72,181,175,131)  &
433 & (0,1,2,3,5,9,19,191,114,402,43,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3856} & (63,95,399,227,113,37,10,14,4,0,0) &
(24,4) & (68,72,17,8,62,13,91,69,38,11,58,87)  &
73 & (0,1,2,3,5,27,59,21,13,36,69,45) \\
145 & (0,1,2,3,5,10,31,106,15,96,58,72)  &
217 & (0,1,2,3,5,9,115,29,60,183,138,134)  &
433 & (0,1,2,3,5,9,25,124,265,103,191,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3857} & (63,95,399,227,113,37,12,14,2,0,0) &
(24,4) & (85,73,47,8,81,3,22,27,20,88,94,2)  &
73 & (0,1,2,3,5,13,69,27,21,45,16,36) \\
145 & (0,1,2,3,5,11,48,119,87,126,16,57)  &
217 & (0,1,2,3,5,9,43,158,190,89,197,124)  &
433 & (0,1,2,3,5,9,19,321,314,357,43,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3858} & (63,95,399,227,113,37,18,12,6,0,0) &
(24,4) & (35,3,18,71,49,42,0,86,20,9,21,76)  &
73 & (0,1,2,3,5,30,26,54,32,68,65,18) \\
145 & (0,1,2,3,5,11,64,16,95,76,41,119)  &
217 & (0,1,2,3,5,9,49,131,188,147,13,56)  &
433 & (0,1,2,3,5,9,19,313,24,62,101,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3859} & (63,95,399,227,113,37,20,10,6,0,0) &
(24,4) & (2,38,83,42,44,87,17,39,69,80,48,25)  &
73 & (0,1,2,3,5,15,33,65,58,69,23,49) \\
145 & (0,1,2,3,5,9,113,90,129,63,103,30)  &
217 & (0,1,2,3,5,9,48,29,183,206,94,138)  &
433 & (0,1,2,3,5,9,22,190,309,123,97,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3860} & (63,95,399,227,113,37,24,10,4,2,0) &
(24,4) & (16,76,65,24,78,13,75,85,18,91,90,59)  &
73 & (0,1,2,3,5,52,43,28,57,21,69,13) \\
145 & (0,1,2,3,5,18,43,141,57,51,70,119)  &
217 & (0,1,2,3,5,9,36,74,154,14,197,178)  &
433 & (0,1,2,3,5,9,19,238,263,335,126,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3861} & (63,95,399,227,113,37,24,12,2,2,0) &
(24,4) & (54,14,12,53,34,80,55,40,1,77,19,63)  &
73 & (0,1,2,3,6,12,71,29,17,22,35,49) \\
145 & (0,1,2,3,5,9,34,18,85,55,125,44)  &
217 & (0,1,2,3,5,9,93,29,22,181,56,207)  &
433 & (0,1,2,3,5,9,20,186,288,313,69,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3862} & (63,95,399,227,113,38,10,13,4,0,0) &
(24,4) & (26,58,95,2,68,13,31,35,73,52,12,33)  &
73 & (0,1,2,3,5,16,64,42,7,46,56,52) \\
145 & (0,1,2,3,5,10,83,18,58,112,125,49)  &
217 & (0,1,2,3,5,9,32,126,170,71,66,43)  &
433 & (0,1,2,3,5,9,18,324,247,252,276,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3864} & (63,95,399,227,113,38,18,12,5,0,0) &
(24,4) & (5,37,72,65,55,36,18,76,67,78,87,2)  &
73 & (0,1,2,3,5,38,59,25,47,43,9,63) \\
145 & (0,1,2,3,5,11,102,23,126,86,58,113)  &
217 & (0,1,2,3,5,9,51,33,89,197,136,160)  &
433 & (0,1,2,3,5,9,20,248,103,30,316,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3865} & (63,95,399,227,113,38,20,9,6,0,0) &
(24,4) & (73,9,16,53,39,4,10,84,18,35,19,66)  &
73 & (0,1,2,3,5,33,12,63,6,20,50,36) \\
145 & (0,1,2,3,5,9,91,16,85,27,108,95)  &
217 & (0,1,2,3,5,9,44,87,23,172,189,206)  &
433 & (0,1,2,3,5,9,20,91,327,41,122,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3867} & (63,95,399,227,113,38,20,12,3,0,0) &
(24,4) & (15,55,65,92,43,69,2,45,20,48,54,74)  &
73 & (0,1,2,3,5,9,47,20,57,34,52,12) \\
145 & (0,1,2,3,5,9,103,35,66,136,126,89)  &
217 & (0,1,2,3,5,9,73,188,195,198,47,124)  &
433 & (0,1,2,3,5,9,18,103,233,125,277,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3868} & (63,95,399,227,113,38,24,9,4,2,0) &
(24,4) & (22,10,5,78,32,17,35,73,92,27,76,11)  &
73 & (0,1,2,3,5,44,31,49,12,52,17,69) \\
145 & (0,1,2,3,5,9,25,127,42,108,93,116)  &
217 & (0,1,2,3,5,9,157,115,81,132,205,33)  &
433 & (0,1,2,3,5,9,20,233,264,216,311,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3870} & (63,95,399,227,113,38,24,12,1,2,0) &
(24,4) & (19,35,90,75,93,74,52,86,77,84,5,40)  &
73 & (0,1,2,3,5,13,22,26,46,68,36,16) \\
145 & (0,1,2,3,5,10,54,64,35,23,76,100)  &
217 & (0,1,2,3,5,9,16,162,189,172,23,125)  &
433 & (0,1,2,3,5,9,24,386,158,60,100,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3871} & (63,95,399,227,113,38,24,12,2,1,0) &
(24,4) & (60,80,58,91,12,10,13,74,35,87,5,49)  &
73 & (0,1,2,3,5,22,42,46,16,13,51,68) \\
145 & (0,1,2,3,5,9,38,66,136,43,54,128)  &
217 & (0,1,2,3,5,9,24,40,116,161,136,33)  &
433 & (0,1,2,3,5,9,14,289,69,202,351,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3872} & (63,95,399,227,113,38,24,12,4,0,1) &
(24,4) & (18,70,55,74,60,39,1,3,48,73,28,61)  &
73 & (0,1,2,3,5,12,49,26,69,34,57,15) \\
145 & (0,1,2,3,5,10,106,28,125,115,91,18)  &
217 & (0,1,2,3,5,9,71,145,58,43,196,85)  &
433 & (0,1,2,3,5,9,22,66,191,362,175,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3873} & (63,95,399,227,113,44,12,7,2,0,0) &
(24,4) & (54,42,24,63,38,21,64,20,19,51,13,5)  &
73 & (0,1,2,3,5,40,53,52,29,58,33,66) \\
145 & (0,1,2,3,5,9,14,26,93,42,128,116)  &
217 & (0,1,2,3,5,9,58,43,21,204,48,188)  &
433 & (0,1,2,3,5,9,19,395,215,374,101,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3875} & (63,95,399,227,113,44,18,5,6,0,0) &
(24,4) & (58,22,45,70,72,57,39,69,95,16,44,79)  &
73 & (0,1,2,3,5,27,61,38,20,6,45,65) \\
145 & (0,1,2,3,5,9,26,10,20,55,104,116)  &
217 & (0,1,2,3,5,9,36,123,16,112,56,82)  &
433 & (0,1,2,3,5,9,14,233,351,335,69,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3876} & (63,95,399,227,113,44,18,6,5,0,0) &
(24,4) & (27,51,66,63,93,10,28,6,89,12,77,56)  &
73 & (0,1,2,3,5,45,41,11,66,61,56,27) \\
145 & (0,1,2,3,5,9,123,42,87,126,93,132)  &
217 & (0,1,2,3,5,9,24,95,183,31,164,87)  &
433 & (0,1,2,3,5,9,14,77,67,316,214,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3877} & (63,95,399,227,113,44,18,12,4,0,1) &
(24,4) & (8,32,43,4,94,7,45,31,74,93,30,25)  &
73 & (0,1,2,3,5,25,69,55,12,17,48,42) \\
145 & (0,1,2,3,5,10,67,92,23,75,113,50)  &
217 & (0,1,2,3,5,9,24,175,32,111,58,135)  &
433 & (0,1,2,3,5,9,41,16,122,240,83,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3878} & (63,95,399,227,113,44,20,3,6,0,0) &
(24,4) & (90,34,31,58,12,43,61,55,73,68,32,45)  &
73 & (0,1,2,3,5,16,22,45,32,36,27,66) \\
145 & (0,1,2,3,5,9,67,47,27,32,40,91)  &
217 & (0,1,2,3,5,9,36,176,88,179,16,164)  &
433 & (0,1,2,3,5,9,19,215,374,206,173,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3879} & (63,95,399,227,113,44,20,6,3,0,0) &
(24,4) & (20,40,38,95,0,46,61,42,83,51,13,17)  &
73 & (0,1,2,3,5,35,15,38,6,66,27,19) \\
145 & (0,1,2,3,5,9,14,81,93,40,128,118)  &
217 & (0,1,2,3,5,9,101,145,21,71,48,185)  &
433 & (0,1,2,3,5,9,19,216,121,362,310,26)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3880} & (63,95,399,227,113,44,20,9,2,2,0) &
(24,4) & (3,95,21,4,11,77,46,25,36,8,2,50)  &
73 & (0,1,2,3,5,15,65,34,58,47,22,69) \\
145 & (0,1,2,3,5,19,13,22,85,89,35,102)  &
217 & (0,1,2,3,5,9,37,70,92,188,164,178)  &
433 & (0,1,2,3,5,9,14,61,267,303,84,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3881} & (63,95,399,227,113,44,20,10,1,2,0) &
(24,4) & (14,30,76,19,54,88,65,12,95,39,9,13)  &
73 & (0,1,2,3,5,15,37,16,7,50,20,47) \\
145 & (0,1,2,3,5,11,115,56,45,48,125,63)  &
217 & (0,1,2,3,5,9,65,88,197,49,73,38)  &
433 & (0,1,2,3,5,9,14,308,19,62,277,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3882} & (63,95,399,227,113,44,20,10,2,1,0) &
(24,4) & (50,46,20,5,10,16,67,88,53,69,75,19)  &
73 & (0,1,2,3,5,18,64,36,26,34,7,23) \\
145 & (0,1,2,3,5,10,67,77,50,23,130,117)  &
217 & (0,1,2,3,5,9,96,162,48,24,85,35)  &
433 & (0,1,2,3,5,9,19,216,121,362,310,26)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3883} & (63,95,399,227,113,44,20,10,4,0,1) &
(24,4) & (70,94,29,46,64,5,95,85,71,32,0,51)  &
73 & (0,1,2,3,5,34,30,68,19,66,23,62) \\
145 & (0,1,2,3,5,9,134,65,128,93,40,118)  &
217 & (0,1,2,3,5,9,97,84,175,20,48,146)  &
433 & (0,1,2,3,5,9,24,86,333,267,304,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3884} & (63,95,399,227,113,44,20,12,2,0,1) &
(24,4) & (54,30,23,10,68,59,37,87,53,44,28,65)  &
73 & (0,1,2,3,5,54,18,26,12,35,69,46) \\
145 & (0,1,2,3,5,9,25,60,113,46,84,71)  &
217 & (0,1,2,3,5,9,54,175,74,187,161,199)  &
433 & (0,1,2,3,5,9,19,171,310,61,412,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3896} & (63,95,399,227,116,11,21,12,2,0,0) &
(24,4) & (48,72,87,22,36,79,63,53,54,74,25,13)  &
73 & (0,1,2,3,5,21,22,26,35,63,8,45) \\
145 & (0,1,2,3,5,10,44,82,27,16,72,97)  &
217 & (0,1,2,3,5,9,10,96,47,203,162,32)  &
433 & (0,1,2,3,5,9,15,356,411,296,119,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3897} & (63,95,399,227,116,11,28,5,2,0,0) &
(24,4) & (87,39,60,46,59,48,81,32,14,6,9,29)  &
73 & (0,1,2,3,5,33,34,38,15,22,10,27) \\
145 & (0,1,2,3,5,9,18,120,85,52,108,89)  &
217 & (0,1,2,3,5,9,124,65,91,148,37,88)  &
433 & (0,1,2,3,5,9,10,237,312,221,333,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3899} & (63,95,399,227,116,13,19,12,2,0,0) &
(24,4) & (89,65,48,29,50,12,63,8,75,43,66,18)  &
73 & (0,1,2,3,5,33,34,38,21,11,16,26) \\
145 & (0,1,2,3,5,9,37,76,62,22,47,66)  &
217 & (0,1,2,3,5,9,56,116,82,96,189,45)  &
433 & (0,1,2,3,5,9,14,77,187,45,418,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3900} & (63,95,399,227,116,13,22,10,1,0,0) &
(24,4) & (44,80,39,76,54,27,51,45,78,13,34,57)  &
73 & (0,1,2,3,7,29,57,63,14,9,36,32) \\
145 & (0,1,2,3,5,18,26,83,92,51,141,45)  &
217 & (0,1,2,3,5,9,73,160,111,136,176,196)  &
433 & (0,1,2,3,5,9,15,68,30,108,215,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3901} & (63,95,399,227,116,13,26,6,1,0,0) &
(24,4) & (80,48,59,72,66,63,9,11,14,49,30,37)  &
73 & (0,1,2,3,5,26,33,9,7,36,62,58) \\
145 & (0,1,2,3,5,9,95,14,41,129,29,85)  &
217 & (0,1,2,3,5,9,69,195,183,89,41,124)  &
433 & (0,1,2,3,5,9,14,228,334,351,250,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3902} & (63,95,399,227,116,19,25,4,6,0,0) &
(24,4) & (36,4,88,18,47,77,61,58,54,49,19,67)  &
73 & (0,1,2,3,5,18,52,68,20,9,45,40) \\
145 & (0,1,2,3,5,10,123,54,88,48,21,33)  &
217 & (0,1,2,3,5,9,15,120,183,24,146,133)  &
433 & (0,1,2,3,5,9,10,126,82,191,93,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3903} & (63,95,399,227,116,19,28,1,6,0,0) &
(24,4) & (82,90,11,66,4,15,23,9,24,21,33,40)  &
73 & (0,1,2,3,5,37,45,16,19,65,7,51) \\
145 & (0,1,2,3,5,10,22,35,93,51,107,82)  &
217 & (0,1,2,3,5,9,23,138,175,126,41,162)  &
433 & (0,1,2,3,5,9,15,29,215,393,146,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3904} & (63,95,399,227,116,19,28,8,1,2,0) &
(24,4) & (71,23,74,57,27,26,14,8,69,81,12,48)  &
73 & (0,1,2,3,5,22,23,29,59,27,35,64) \\
145 & (0,1,2,3,5,9,103,125,112,19,94,66)  &
217 & (0,1,2,3,5,9,59,152,83,23,130,177)  &
433 & (0,1,2,3,5,9,19,228,53,392,316,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3905} & (63,95,399,227,116,19,28,8,4,0,1) &
(24,4) & (39,15,14,91,85,6,70,84,37,44,49,52)  &
73 & (0,1,2,3,5,30,24,56,64,36,7,60) \\
145 & (0,1,2,3,5,9,122,30,41,95,18,85)  &
217 & (0,1,2,3,5,9,10,32,161,145,48,205)  &
433 & (0,1,2,3,5,9,41,125,25,103,61,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3906} & (63,95,399,227,116,21,25,2,6,0,0) &
(24,4) & (6,30,78,68,33,67,39,44,9,80,87,13)  &
73 & (0,1,2,3,5,18,57,45,6,36,65,50) \\
145 & (0,1,2,3,5,9,14,71,45,55,87,35)  &
217 & (0,1,2,3,5,9,40,152,170,24,34,98)  &
433 & (0,1,2,3,5,9,31,14,262,206,97,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3907} & (63,95,399,227,116,21,25,8,2,2,0) &
(24,4) & (7,55,30,49,67,34,94,80,1,65,8,60)  &
73 & (0,1,2,3,7,19,13,21,24,36,43,28) \\
145 & (0,1,2,3,5,9,38,18,43,84,29,54)  &
217 & (0,1,2,3,5,9,32,120,43,146,126,204)  &
433 & (0,1,2,3,5,9,20,102,173,126,368,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3908} & (63,95,399,227,116,21,26,1,6,0,0) &
(24,4) & (81,1,84,95,61,40,52,59,15,66,94,34)  &
73 & (0,1,2,3,5,23,24,30,47,10,59,34) \\
145 & (0,1,2,3,5,12,25,46,131,72,83,54)  &
217 & (0,1,2,3,5,9,56,135,72,160,43,171)  &
433 & (0,1,2,3,5,9,12,168,136,67,333,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3909} & (63,95,399,227,116,21,26,2,5,0,0) &
(24,4) & (87,59,56,55,41,24,92,34,9,30,89,78)  &
73 & (0,1,2,3,5,37,47,67,14,10,19,52) \\
145 & (0,1,2,3,5,10,103,128,15,117,97,93)  &
217 & (0,1,2,3,5,9,43,107,129,24,14,37)  &
433 & (0,1,2,3,5,9,21,43,403,125,214,61)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3910} & (63,95,399,227,116,21,26,4,3,0,0) &
(24,4) & (24,60,79,54,64,51,23,53,18,2,93,1)  &
73 & (0,1,2,3,5,55,56,29,8,60,40,12) \\
145 & (0,1,2,3,5,24,18,113,60,120,66,101)  &
217 & (0,1,2,3,5,9,33,120,197,182,14,146)  &
433 & (0,1,2,3,5,9,10,417,67,299,403,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3911} & (63,95,399,227,116,21,26,8,1,2,0) &
(24,4) & (29,49,66,83,5,74,94,68,71,15,0,28)  &
73 & (0,1,2,3,5,13,41,24,15,53,7,31) \\
145 & (0,1,2,3,5,12,60,68,45,125,129,118)  &
217 & (0,1,2,3,5,9,148,116,204,91,125,177)  &
433 & (0,1,2,3,5,9,26,171,228,92,383,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3912} & (63,95,399,227,116,21,26,8,2,1,0) &
(24,4) & (33,65,76,23,93,84,56,18,87,83,90,78)  &
73 & (0,1,2,3,8,5,29,40,9,51,57,15) \\
145 & (0,1,2,3,5,18,66,34,71,101,23,91)  &
217 & (0,1,2,3,5,9,68,183,24,86,97,127)  &
433 & (0,1,2,3,5,9,12,238,126,23,158,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3913} & (63,95,399,227,116,21,26,8,4,0,1) &
(24,4) & (21,61,44,93,23,60,28,38,63,74,90,3)  &
73 & (0,1,2,3,6,38,19,21,63,24,28,68) \\
145 & (0,1,2,3,5,9,43,80,54,34,131,85)  &
217 & (0,1,2,3,5,9,59,112,125,149,43,138)  &
433 & (0,1,2,3,5,9,12,420,167,125,252,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3914} & (63,95,399,227,116,21,28,8,2,0,1) &
(24,4) & (14,22,21,94,16,33,29,23,48,71,51,0)  &
73 & (0,1,2,3,5,19,13,30,6,28,42,54) \\
145 & (0,1,2,3,5,9,123,38,105,95,16,84)  &
217 & (0,1,2,3,5,9,23,153,44,124,30,179)  &
433 & (0,1,2,3,5,9,12,404,156,195,276,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3915} & (63,95,399,227,116,25,26,4,1,2,0) &
(24,4) & (18,54,47,40,74,79,19,85,56,4,37,5)  &
73 & (0,1,2,3,5,23,41,62,10,45,26,69) \\
145 & (0,1,2,3,5,10,122,130,128,92,44,115)  &
217 & (0,1,2,3,5,9,54,64,179,187,206,197)  &
433 & (0,1,2,3,5,9,21,238,260,131,352,374)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3917} & (63,95,399,227,116,25,28,2,4,0,1) &
(24,4) & (23,55,31,1,56,58,34,13,40,69,50,24)  &
73 & (0,1,2,3,6,20,24,26,36,29,11,33) \\
145 & (0,1,2,3,5,11,90,22,104,20,114,48)  &
217 & (0,1,2,3,5,9,10,28,56,96,72,188)  &
433 & (0,1,2,3,5,9,20,102,30,221,239,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3919} & (63,95,399,227,116,25,28,8,0,2,1) &
(24,4) & (88,24,92,54,31,53,37,86,83,6,81,11)  &
73 & (0,1,2,3,5,13,40,67,26,44,53,58) \\
145 & (0,1,2,3,5,9,26,111,46,89,78,129)  &
217 & (0,1,2,3,5,9,18,32,207,116,180,89)  &
433 & (0,1,2,3,5,9,20,34,206,376,392,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3920} & (63,95,399,227,116,35,12,13,2,0,0) &
(24,4) & (7,51,5,28,75,81,82,53,20,24,10,42)  &
73 & (0,1,2,3,5,34,20,69,39,12,52,28) \\
145 & (0,1,2,3,5,18,87,140,106,23,97,93)  &
217 & (0,1,2,3,5,9,40,33,206,120,23,74)  &
433 & (0,1,2,3,5,9,21,60,156,387,404,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3921} & (63,95,399,227,116,35,17,12,6,0,0) &
(24,4) & (90,54,93,94,36,1,11,25,20,27,75,48)  &
73 & (0,1,2,3,7,61,9,66,63,29,43,26) \\
145 & (0,1,2,3,5,12,122,101,34,82,59,72)  &
217 & (0,1,2,3,5,9,24,183,96,86,31,56)  &
433 & (0,1,2,3,5,9,14,303,348,267,216,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3923} & (63,95,399,227,116,35,24,12,1,2,0) &
(24,4) & (56,16,77,91,8,69,6,1,35,7,46,94)  &
73 & (0,1,2,3,5,13,40,14,55,30,69,24) \\
145 & (0,1,2,3,5,12,90,28,18,50,104,33)  &
217 & (0,1,2,3,5,9,121,59,82,162,134,36)  &
433 & (0,1,2,3,5,9,14,72,335,108,86,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3924} & (63,95,399,227,116,35,24,12,4,0,1) &
(24,4) & (5,85,94,9,79,26,4,46,23,92,56,91)  &
73 & (0,1,2,3,13,15,30,39,55,42,7,52) \\
145 & (0,1,2,3,5,23,111,53,47,15,78,86)  &
217 & (0,1,2,3,5,9,23,36,161,46,30,137)  &
433 & (0,1,2,3,5,9,56,46,14,126,289,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3925} & (63,95,399,227,116,37,9,14,2,0,0) &
(24,4) & (47,79,54,27,9,2,64,58,49,12,80,41)  &
73 & (0,1,2,3,5,13,24,51,60,31,35,69) \\
145 & (0,1,2,3,5,9,134,86,93,71,28,40)  &
217 & (0,1,2,3,5,9,32,152,170,64,40,207)  &
433 & (0,1,2,3,5,9,24,113,391,190,222,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3926} & (63,95,399,227,116,37,12,11,2,0,0) &
(24,4) & (27,43,21,52,7,13,18,85,68,40,42,50)  &
73 & (0,1,2,3,5,14,29,43,57,41,53,68) \\
145 & (0,1,2,3,5,10,55,64,89,23,70,49)  &
217 & (0,1,2,3,5,9,23,96,161,82,188,42)  &
433 & (0,1,2,3,5,9,20,58,308,391,326,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3927} & (63,95,399,227,116,37,17,10,6,0,0) &
(24,4) & (86,90,57,70,24,41,27,17,56,15,75,92)  &
73 & (0,1,2,3,6,20,18,31,11,46,68,52) \\
145 & (0,1,2,3,5,11,57,123,76,61,65,108)  &
217 & (0,1,2,3,5,9,149,24,138,120,45,206)  &
433 & (0,1,2,3,5,9,22,107,16,248,45,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3929} & (63,95,399,227,116,37,18,10,5,0,0) &
(24,4) & (50,34,43,90,40,3,33,15,44,29,88,77)  &
73 & (0,1,2,3,5,34,28,69,39,12,20,60) \\
145 & (0,1,2,3,5,11,130,113,90,69,100,63)  &
217 & (0,1,2,3,5,9,38,146,187,171,59,86)  &
433 & (0,1,2,3,5,9,26,382,11,94,127,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3930} & (63,95,399,227,116,37,18,12,3,0,0) &
(24,4) & (29,37,24,45,70,4,19,32,91,23,2,6)  &
73 & (0,1,2,3,5,9,32,10,55,26,62,40) \\
145 & (0,1,2,3,5,9,134,26,61,92,33,43)  &
217 & (0,1,2,3,5,9,39,153,21,125,205,56)  &
433 & (0,1,2,3,5,9,25,220,310,402,15,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3931} & (63,95,399,227,116,37,20,10,3,0,0) &
(24,4) & (87,47,64,46,67,60,65,36,70,6,37,21)  &
73 & (0,1,2,3,5,32,64,48,35,68,20,24) \\
145 & (0,1,2,3,5,10,72,18,112,31,98,102)  &
217 & (0,1,2,3,5,9,97,115,205,153,177,24)  &
433 & (0,1,2,3,5,9,20,72,263,195,31,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3932} & (63,95,399,227,116,37,24,9,2,2,0) &
(24,4) & (90,70,64,7,58,92,73,72,3,95,57,17)  &
73 & (0,1,2,3,5,13,45,56,36,59,7,26) \\
145 & (0,1,2,3,5,9,20,39,57,69,47,32)  &
217 & (0,1,2,3,5,9,23,106,160,98,30,42)  &
433 & (0,1,2,3,5,9,20,194,220,267,334,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3933} & (63,95,399,227,116,37,24,10,1,2,0) &
(24,4) & (42,78,21,56,50,29,43,5,76,32,47,95)  &
73 & (0,1,2,3,5,27,14,53,18,42,30,8) \\
145 & (0,1,2,3,5,9,134,112,81,46,61,71)  &
217 & (0,1,2,3,5,9,37,125,198,116,206,175)  &
433 & (0,1,2,3,5,9,19,402,114,86,47,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3934} & (63,95,399,227,116,37,24,10,2,1,0) &
(24,4) & (38,10,56,11,86,64,5,36,39,15,49,29)  &
73 & (0,1,2,3,5,27,23,59,29,62,34,10) \\
145 & (0,1,2,3,5,9,50,118,108,132,66,62)  &
217 & (0,1,2,3,5,9,79,173,43,206,91,155)  &
433 & (0,1,2,3,5,9,19,392,170,102,221,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3935} & (63,95,399,227,116,37,24,10,4,0,1) &
(24,4) & (5,13,10,33,71,26,16,34,19,76,32,75)  &
73 & (0,1,2,3,5,47,37,48,52,14,68,19) \\
145 & (0,1,2,3,5,9,134,112,81,46,61,71)  &
217 & (0,1,2,3,5,9,56,110,189,153,125,43)  &
433 & (0,1,2,3,5,9,14,227,62,332,316,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3936} & (63,95,399,227,116,37,24,12,2,0,1) &
(24,4) & (2,42,57,6,44,77,87,21,28,3,11,8)  &
73 & (0,1,2,3,5,33,42,13,59,68,26,22) \\
145 & (0,1,2,3,5,9,123,70,132,52,41,87)  &
217 & (0,1,2,3,5,9,36,58,65,131,16,179)  &
433 & (0,1,2,3,5,9,22,45,303,122,103,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3937} & (63,95,399,227,116,41,17,6,6,0,0) &
(24,4) & (8,20,75,0,58,51,57,35,70,61,33,86)  &
73 & (0,1,2,3,5,18,23,42,40,26,46,11) \\
145 & (0,1,2,3,5,10,76,30,45,22,34,57)  &
217 & (0,1,2,3,5,9,48,35,38,24,66,92)  &
433 & (0,1,2,3,5,9,20,202,195,250,291,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3938} & (63,95,399,227,116,41,17,12,2,2,0) &
(24,4) & (44,20,39,28,65,11,14,63,94,38,5,49)  &
73 & (0,1,2,3,7,23,21,24,67,39,48,63) \\
145 & (0,1,2,3,5,12,38,46,60,52,70,65)  &
217 & (0,1,2,3,5,9,16,152,92,179,56,31)  &
433 & (0,1,2,3,5,9,14,233,48,352,252,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3940} & (63,95,399,227,116,41,18,6,5,0,0) &
(24,4) & (84,20,39,24,78,43,37,19,34,9,82,17)  &
73 & (0,1,2,3,5,35,45,16,14,51,20,9) \\
145 & (0,1,2,3,5,12,65,82,105,72,50,119)  &
217 & (0,1,2,3,5,9,24,183,96,86,56,31)  &
433 & (0,1,2,3,5,9,22,61,216,252,267,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3941} & (63,95,399,227,116,41,18,12,1,2,0) &
(24,4) & (60,84,47,8,18,67,9,79,54,29,62,81)  &
73 & (0,1,2,3,5,48,32,19,23,36,12,8) \\
145 & (0,1,2,3,5,9,18,112,90,87,101,70)  &
217 & (0,1,2,3,5,9,19,108,170,153,24,182)  &
433 & (0,1,2,3,5,9,21,135,238,157,61,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3942} & (63,95,399,227,116,41,18,12,2,1,0) &
(24,4) & (6,30,51,14,53,91,0,75,84,76,17,61)  &
73 & (0,1,2,3,5,38,34,59,47,18,23,8) \\
145 & (0,1,2,3,5,10,93,22,35,78,116,50)  &
217 & (0,1,2,3,5,9,37,44,74,24,122,93)  &
433 & (0,1,2,3,5,9,22,154,121,244,389,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3943} & (63,95,399,227,116,41,18,12,4,0,1) &
(24,4) & (40,60,19,64,86,95,1,67,14,61,74,77)  &
73 & (0,1,2,3,5,45,41,60,11,17,48,53) \\
145 & (0,1,2,3,5,10,49,128,31,56,132,105)  &
217 & (0,1,2,3,5,9,97,84,198,164,65,175)  &
433 & (0,1,2,3,5,9,14,72,47,315,99,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3945} & (63,95,399,227,116,41,20,6,3,0,0) &
(24,4) & (71,87,62,48,59,78,53,18,40,20,25,61)  &
73 & (0,1,2,3,5,14,28,52,58,32,40,68) \\
145 & (0,1,2,3,5,18,71,136,22,103,63,118)  &
217 & (0,1,2,3,5,9,48,195,123,20,65,91)  &
433 & (0,1,2,3,5,9,14,263,213,195,97,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3946} & (63,95,399,227,116,41,20,9,2,2,0) &
(24,4) & (21,57,22,88,65,66,11,90,72,8,83,59)  &
73 & (0,1,2,3,5,40,49,31,8,53,13,59) \\
145 & (0,1,2,3,5,10,130,57,23,81,100,116)  &
217 & (0,1,2,3,5,9,24,146,133,116,36,58)  &
433 & (0,1,2,3,5,9,19,387,349,362,336,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3947} & (63,95,399,227,116,41,20,10,1,2,0) &
(24,4) & (28,72,45,47,36,17,62,89,35,23,22,14)  &
73 & (0,1,2,3,9,11,64,4,58,36,25,44) \\
145 & (0,1,2,3,5,12,57,74,27,117,51,65)  &
217 & (0,1,2,3,5,9,58,44,92,42,66,188)  &
433 & (0,1,2,3,5,9,22,314,132,190,47,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3948} & (63,95,399,227,116,41,20,10,2,1,0) &
(24,4) & (42,34,1,67,22,77,0,33,19,47,36,8)  &
73 & (0,1,2,3,5,66,14,55,6,58,48,36) \\
145 & (0,1,2,3,5,9,50,136,76,63,55,35)  &
217 & (0,1,2,3,5,9,38,54,146,134,22,161)  &
433 & (0,1,2,3,5,9,19,216,47,367,103,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3951} & (63,95,399,227,116,41,24,5,2,2,0) &
(24,4) & (34,38,85,72,90,13,63,73,64,0,31,87)  &
73 & (0,1,2,3,6,27,25,56,36,46,16,68) \\
145 & (0,1,2,3,5,11,141,39,127,90,101,70)  &
217 & (0,1,2,3,5,9,24,146,161,133,36,31)  &
433 & (0,1,2,3,5,9,21,170,103,367,127,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3952} & (63,95,399,227,116,41,24,6,1,2,0) &
(24,4) & (63,79,86,77,19,42,88,94,37,93,0,24)  &
73 & (0,1,2,3,5,9,37,10,44,21,61,26) \\
145 & (0,1,2,3,5,11,26,113,57,102,86,77)  &
217 & (0,1,2,3,5,9,36,20,14,58,146,49)  &
433 & (0,1,2,3,5,9,20,362,315,126,392,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3953} & (63,95,399,227,116,41,24,6,2,1,0) &
(24,4) & (10,74,33,44,42,69,3,9,56,84,91,7)  &
73 & (0,1,2,3,5,68,64,35,53,42,48,19) \\
145 & (0,1,2,3,5,10,82,30,99,132,126,42)  &
217 & (0,1,2,3,5,9,112,169,199,70,45,82)  &
433 & (0,1,2,3,5,9,18,296,78,233,248,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3954} & (63,95,399,227,116,41,24,6,4,0,1) &
(24,4) & (69,61,20,33,15,80,18,32,91,70,59,26)  &
73 & (0,1,2,3,5,35,40,53,28,24,11,17) \\
145 & (0,1,2,3,5,18,87,127,27,48,52,91)  &
217 & (0,1,2,3,5,9,199,46,98,175,149,95)  &
433 & (0,1,2,3,5,9,24,366,349,248,99,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3955} & (63,95,399,227,116,41,24,12,0,2,1) &
(24,4) & (6,42,3,30,12,83,45,11,48,25,32,53)  &
73 & (0,1,2,3,7,35,33,36,15,63,9,51) \\
145 & (0,1,2,3,5,12,63,102,130,125,76,57)  &
217 & (0,1,2,3,5,9,19,126,164,47,59,190)  &
433 & (0,1,2,3,5,9,20,72,308,265,251,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3957} & (63,95,399,227,116,44,17,3,6,0,0) &
(24,4) & (52,84,85,68,38,69,47,81,34,71,27,58)  &
73 & (0,1,2,3,5,32,48,60,69,52,11,41) \\
145 & (0,1,2,3,5,10,83,96,31,53,130,106)  &
217 & (0,1,2,3,5,9,56,49,205,74,187,179)  &
433 & (0,1,2,3,5,9,20,244,41,154,93,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3958} & (63,95,399,227,116,44,17,6,3,0,0) &
(24,4) & (85,65,4,9,82,80,19,36,23,79,74,78)  &
73 & (0,1,2,3,5,18,34,38,50,64,68,22) \\
145 & (0,1,2,3,5,10,78,33,44,18,58,126)  &
217 & (0,1,2,3,5,9,24,145,71,88,48,185)  &
433 & (0,1,2,3,5,9,14,392,86,233,103,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3959} & (63,95,399,227,116,44,17,9,2,2,0) &
(24,4) & (45,69,32,85,66,56,71,72,23,87,62,34)  &
73 & (0,1,2,3,5,13,24,60,35,28,44,7) \\
145 & (0,1,2,3,5,12,57,30,124,97,82,129)  &
217 & (0,1,2,3,5,9,46,12,197,49,73,99)  &
433 & (0,1,2,3,5,9,21,170,214,43,404,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3960} & (63,95,399,227,116,44,17,10,1,2,0) &
(24,4) & (77,93,24,25,30,76,55,28,35,67,10,58)  &
73 & (0,1,2,3,5,29,65,51,17,69,44,55) \\
145 & (0,1,2,3,5,9,125,94,28,70,107,130)  &
217 & (0,1,2,3,5,9,62,198,135,116,185,90)  &
433 & (0,1,2,3,5,9,18,175,214,357,309,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3961} & (63,95,399,227,116,44,17,10,2,1,0) &
(24,4) & (68,60,5,40,39,49,70,45,42,10,87,27)  &
73 & (0,1,2,3,5,18,28,12,44,69,36,55) \\
145 & (0,1,2,3,5,12,131,74,99,112,94,82)  &
217 & (0,1,2,3,5,9,36,180,196,178,66,206)  &
433 & (0,1,2,3,5,9,14,392,233,86,103,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3962} & (63,95,399,227,116,44,17,10,4,0,1) &
(24,4) & (37,65,62,73,87,14,44,78,63,68,4,83)  &
73 & (0,1,2,3,5,9,66,14,46,35,56,51) \\
145 & (0,1,2,3,5,12,83,15,87,119,103,50)  &
217 & (0,1,2,3,5,9,93,194,66,178,35,122)  &
433 & (0,1,2,3,5,9,18,227,350,402,154,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3963} & (63,95,399,227,116,44,17,12,2,0,1) &
(24,4) & (26,46,45,18,44,21,75,9,64,55,31,24)  &
73 & (0,1,2,3,5,65,10,22,45,59,49,41) \\
145 & (0,1,2,3,5,9,18,57,100,32,22,87)  &
217 & (0,1,2,3,5,9,24,103,149,179,131,96)  &
433 & (0,1,2,3,5,9,20,48,158,101,310,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3965} & (63,95,399,227,116,44,24,3,1,2,0) &
(24,4) & (73,80,25,51,22,21,32,67,59,75,58,2)  &
73 & (0,1,2,3,5,14,44,36,26,59,69,53) \\
145 & (0,1,2,3,5,9,14,81,40,93,128,30)  &
217 & (0,1,2,3,5,9,119,32,43,86,97,91)  &
433 & (0,1,2,3,5,9,14,287,86,387,277,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3966} & (63,95,399,227,116,44,24,3,4,0,1) &
(24,4) & (40,64,43,68,62,7,57,19,10,77,41,50)  &
73 & (0,1,2,3,5,23,47,28,10,35,17,69) \\
145 & (0,1,2,3,5,19,9,65,88,101,35,126)  &
217 & (0,1,2,3,5,9,96,28,136,116,44,58)  &
433 & (0,1,2,3,5,9,20,233,78,30,276,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3967} & (63,95,399,227,116,44,24,5,2,0,1) &
(24,4) & (69,1,54,73,71,50,28,34,59,68,84,27)  &
73 & (0,1,2,3,5,38,28,52,9,32,14,18) \\
145 & (0,1,2,3,5,9,84,15,40,56,29,20)  &
217 & (0,1,2,3,5,9,108,195,48,64,85,36)  &
433 & (0,1,2,3,5,9,14,233,366,315,250,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3968} & (63,95,399,227,116,44,24,9,0,2,1) &
(24,4) & (14,78,37,6,32,45,35,69,20,59,60,67)  &
73 & (0,1,2,3,5,59,37,60,29,26,64,7) \\
145 & (0,1,2,3,5,10,83,115,44,59,48,23)  &
217 & (0,1,2,3,5,9,74,190,64,203,123,88)  &
433 & (0,1,2,3,5,9,19,392,219,102,126,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3983} & (63,95,399,227,116,52,24,1,3,2,0) &
(24,4) & (3,65,11,76,61,7,54,24,88,64,74,94)  &
73 & (0,1,2,3,5,66,16,52,44,20,69,35) \\
145 & (0,1,2,3,5,10,35,83,55,18,119,41)  &
217 & (0,1,2,3,5,9,93,121,207,178,183,66)  &
433 & (0,1,2,3,5,9,22,343,53,313,187,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3987} & (63,95,399,227,116,56,24,1,2,3,0) &
(24,4) & (22,35,15,4,10,85,67,48,44,8,69,5)  &
73 & (0,1,2,3,5,39,14,24,47,57,69,44) \\
145 & (0,1,2,3,5,9,37,129,132,106,77,63)  &
217 & (0,1,2,3,5,9,44,97,197,85,34,162)  &
433 & (0,1,2,3,5,9,14,77,308,67,418,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3991} & (63,95,399,241,113,7,26,8,4,2,0) &
(24,4) & (63,7,69,55,82,49,24,73,2,52,26,48)  &
73 & (0,1,2,3,5,40,55,25,42,47,59,11) \\
145 & (0,1,2,3,5,9,103,116,93,128,108,66)  &
217 & (0,1,2,3,5,9,10,54,91,120,41,206)  &
433 & (0,1,2,3,5,9,15,29,382,214,317,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3995} & (63,95,399,241,113,35,6,12,6,0,0) &
(24,4) & (89,65,35,0,33,3,90,75,58,20,40,22)  &
73 & (0,1,2,3,5,56,24,62,6,39,66,30) \\
145 & (0,1,2,3,5,9,90,132,53,28,70,40)  &
217 & (0,1,2,3,5,9,19,169,66,59,98,127)  &
433 & (0,1,2,3,5,9,22,61,338,195,404,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3999} & (63,95,399,241,113,38,10,5,6,0,0) &
(24,4) & (14,18,32,86,39,13,4,20,69,31,47,89)  &
73 & (0,1,2,3,5,19,48,20,39,12,6,52) \\
145 & (0,1,2,3,5,10,67,123,56,18,52,117)  &
217 & (0,1,2,3,5,9,24,39,96,86,31,164)  &
433 & (0,1,2,3,5,9,20,207,174,303,333,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4000} & (63,95,399,241,113,38,10,12,4,0,1) &
(24,4) & (70,42,56,78,15,40,1,0,47,53,11,77)  &
73 & (0,1,2,3,5,23,31,57,7,11,60,35) \\
145 & (0,1,2,3,5,18,96,103,57,140,22,32)  &
217 & (0,1,2,3,5,9,40,149,30,136,203,198)  &
433 & (0,1,2,3,5,9,18,314,41,206,352,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4003} & (63,95,399,241,113,38,18,8,5,2,0) &
(24,4) & (23,31,13,12,51,21,54,29,72,2,36,58)  &
73 & (0,1,2,3,5,14,41,59,26,30,53,68) \\
145 & (0,1,2,3,5,9,26,10,101,20,89,35)  &
217 & (0,1,2,3,5,9,49,91,163,38,195,206)  &
433 & (0,1,2,3,5,9,14,66,288,240,276,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4004} & (63,95,399,241,113,38,18,8,6,1,0) &
(24,4) & (34,82,52,41,2,20,19,88,27,29,85,15)  &
73 & (0,1,2,3,5,19,61,35,46,6,9,25) \\
145 & (0,1,2,3,5,9,18,58,78,124,34,64)  &
217 & (0,1,2,3,5,9,42,158,190,55,127,206)  &
433 & (0,1,2,3,5,9,22,282,340,108,382,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4006} & (63,95,399,241,113,38,24,2,5,2,0) &
(24,4) & (92,52,26,76,19,46,41,94,27,37,75,89)  &
73 & (0,1,2,3,5,16,59,21,50,6,28,42) \\
145 & (0,1,2,3,5,9,37,62,102,69,125,132)  &
217 & (0,1,2,3,5,9,69,174,40,89,36,124)  &
433 & (0,1,2,3,5,9,20,405,220,276,93,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4007} & (63,95,399,241,113,38,24,8,2,3,0) &
(24,4) & (15,19,37,35,46,5,72,93,22,38,32,80)  &
73 & (0,1,2,3,5,25,50,57,11,61,69,43) \\
145 & (0,1,2,3,5,10,117,69,58,75,120,52)  &
217 & (0,1,2,3,5,9,69,97,46,128,116,35)  &
433 & (0,1,2,3,5,9,14,101,172,206,41,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4009} & (63,95,399,241,114,7,25,8,4,2,0) &
(24,4) & (76,44,83,90,84,27,63,25,78,53,94,41)  &
73 & (0,1,2,3,5,12,58,26,36,69,61,31) \\
145 & (0,1,2,3,5,12,72,91,16,45,119,97)  &
217 & (0,1,2,3,5,9,202,164,42,112,33,130)  &
433 & (0,1,2,3,5,9,10,313,275,156,353,23)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4010} & (63,95,399,241,114,7,28,8,1,2,0) &
(24,4) & (50,90,91,64,74,43,11,61,56,13,36,65)  &
73 & (0,1,2,3,5,40,14,26,6,33,18,30) \\
145 & (0,1,2,3,5,9,87,131,27,76,56,108)  &
217 & (0,1,2,3,5,9,38,137,93,103,199,149)  &
433 & (0,1,2,3,5,9,20,405,220,343,171,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4011} & (63,95,399,241,114,7,28,8,4,0,1) &
(24,4) & (32,28,81,36,26,29,49,47,10,75,95,90)  &
73 & (0,1,2,3,6,28,58,60,32,8,11,40) \\
145 & (0,1,2,3,5,9,30,87,124,69,20,101)  &
217 & (0,1,2,3,5,9,10,129,81,190,20,85)  &
433 & (0,1,2,3,5,9,15,24,206,277,382,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4012} & (63,95,399,241,114,13,19,4,6,0,0) &
(24,4) & (18,78,3,52,34,67,31,25,37,8,76,53)  &
73 & (0,1,2,3,5,23,65,15,42,6,26,30) \\
145 & (0,1,2,3,5,10,26,70,50,83,118,130)  &
217 & (0,1,2,3,5,9,16,127,175,86,103,39)  &
433 & (0,1,2,3,5,9,10,313,296,335,136,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4013} & (63,95,399,241,114,13,22,1,6,0,0) &
(24,4) & (58,6,41,90,92,61,53,79,68,83,59,44)  &
73 & (0,1,2,3,5,30,50,42,68,17,54,12) \\
145 & (0,1,2,3,5,9,134,113,101,127,70,88)  &
217 & (0,1,2,3,5,9,38,169,187,123,16,128)  &
433 & (0,1,2,3,5,9,15,174,362,43,206,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4014} & (63,95,399,241,114,13,22,2,5,0,0) &
(24,4) & (92,44,83,6,60,91,35,57,82,1,90,65)  &
73 & (0,1,2,3,5,10,30,45,20,36,13,24) \\
145 & (0,1,2,3,5,12,62,72,131,93,117,97)  &
217 & (0,1,2,3,5,9,51,146,88,128,160,185)  &
433 & (0,1,2,3,5,9,14,216,252,158,114,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4016} & (63,95,399,241,114,13,22,8,1,2,0) &
(24,4) & (89,25,4,15,37,72,16,10,63,6,71,18)  &
73 & (0,1,2,3,5,15,16,41,7,46,20,24) \\
145 & (0,1,2,3,5,21,72,107,10,91,28,61)  &
217 & (0,1,2,3,5,9,23,135,56,189,176,71)  &
433 & (0,1,2,3,5,9,12,96,33,154,175,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4017} & (63,95,399,241,114,13,22,8,2,1,0) &
(24,4) & (45,29,19,62,61,3,72,47,12,50,6,0)  &
73 & (0,1,2,3,5,68,33,69,27,19,62,53) \\
145 & (0,1,2,3,5,9,63,70,27,108,131,95)  &
217 & (0,1,2,3,5,9,54,128,20,107,84,45)  &
433 & (0,1,2,3,5,9,21,10,32,86,83,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4018} & (63,95,399,241,114,13,22,8,4,0,1) &
(24,4) & (1,61,48,51,5,68,30,16,38,95,43,42)  &
73 & (0,1,2,3,5,51,24,56,61,35,9,45) \\
145 & (0,1,2,3,5,9,14,71,29,61,40,65)  &
217 & (0,1,2,3,5,9,54,125,197,183,162,173)  &
433 & (0,1,2,3,5,9,33,83,95,172,281,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4019} & (63,95,399,241,114,19,28,0,5,2,0) &
(24,4) & (3,35,24,73,47,32,56,42,37,2,53,62)  &
73 & (0,1,2,3,6,53,25,8,62,35,59,44) \\
145 & (0,1,2,3,5,10,13,32,57,130,107,77)  &
217 & (0,1,2,3,5,9,49,90,184,148,124,197)  &
433 & (0,1,2,3,5,9,18,154,73,85,206,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4021} & (63,95,399,241,114,21,26,0,5,2,0) &
(24,4) & (72,32,17,68,94,9,89,59,75,50,79,74)  &
73 & (0,1,2,3,5,19,61,30,7,39,65,52) \\
145 & (0,1,2,3,5,9,82,120,105,62,95,18)  &
217 & (0,1,2,3,5,9,10,69,190,111,129,85)  &
433 & (0,1,2,3,5,9,15,72,197,101,325,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4022} & (63,95,399,241,114,21,26,0,6,1,0) &
(24,4) & (94,86,69,6,64,49,17,19,72,15,63,76)  &
73 & (0,1,2,3,5,30,31,35,17,8,54,63) \\
145 & (0,1,2,3,5,10,135,72,23,98,118,55)  &
217 & (0,1,2,3,5,9,59,149,14,43,125,196)  &
433 & (0,1,2,3,5,9,18,125,325,376,173,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4024} & (63,95,399,241,114,21,28,0,6,0,1) &
(24,4) & (36,12,57,22,20,9,89,3,35,50,82,87)  &
73 & (0,1,2,3,5,12,13,17,42,36,27,55) \\
145 & (0,1,2,3,5,9,31,71,52,112,136,89)  &
217 & (0,1,2,3,5,9,101,24,36,90,179,95)  &
433 & (0,1,2,3,5,9,19,210,265,87,34,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4028} & (63,95,399,241,114,35,20,8,5,2,0) &
(24,4) & (72,76,33,48,90,5,3,17,79,50,71,66)  &
73 & (0,1,2,3,5,13,24,28,44,7,60,35) \\
145 & (0,1,2,3,5,9,123,107,87,132,71,55)  &
217 & (0,1,2,3,5,9,152,59,123,130,179,199)  &
433 & (0,1,2,3,5,9,20,251,311,267,366,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4030} & (63,95,399,241,114,37,6,9,6,0,0) &
(24,4) & (19,55,89,86,15,29,28,49,84,82,38,8)  &
73 & (0,1,2,3,5,23,40,26,60,11,32,7) \\
145 & (0,1,2,3,5,9,132,125,66,117,93,85)  &
217 & (0,1,2,3,5,9,33,162,108,92,86,38)  &
433 & (0,1,2,3,5,9,14,61,42,220,402,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4032} & (63,95,399,241,114,37,9,6,6,0,0) &
(24,4) & (82,34,3,62,16,11,81,19,52,13,41,20)  &
73 & (0,1,2,3,5,13,22,16,26,68,46,36) \\
145 & (0,1,2,3,5,9,18,123,87,41,21,93)  &
217 & (0,1,2,3,5,9,32,89,155,111,127,43)  &
433 & (0,1,2,3,5,9,22,281,229,147,61,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4034} & (63,95,399,241,114,37,10,6,5,0,0) &
(24,4) & (82,94,27,20,54,95,17,59,80,65,8,69)  &
73 & (0,1,2,3,5,39,23,22,63,15,69,31) \\
145 & (0,1,2,3,5,9,119,71,136,104,85,47)  &
217 & (0,1,2,3,5,9,16,128,154,198,179,32)  &
433 & (0,1,2,3,5,9,20,96,393,290,263,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4035} & (63,95,399,241,114,37,10,12,1,2,0) &
(24,4) & (26,70,28,25,46,60,83,72,53,19,41,59)  &
73 & (0,1,2,3,5,18,34,33,26,69,55,64) \\
145 & (0,1,2,3,5,9,25,104,34,64,132,87)  &
217 & (0,1,2,3,5,9,19,182,88,170,108,24)  &
433 & (0,1,2,3,5,9,18,154,349,132,215,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4037} & (63,95,399,241,114,37,10,12,4,0,1) &
(24,4) & (80,48,89,47,88,9,90,61,43,54,15,18)  &
73 & (0,1,2,3,5,20,40,14,48,32,68,24) \\
145 & (0,1,2,3,5,9,134,108,57,83,35,87)  &
217 & (0,1,2,3,5,9,48,106,129,36,97,160)  &
433 & (0,1,2,3,5,9,22,207,169,389,321,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4039} & (63,95,399,241,114,37,12,6,3,0,0) &
(24,4) & (2,82,72,10,9,4,31,12,17,89,59,47)  &
73 & (0,1,2,3,5,9,42,10,62,57,24,30) \\
145 & (0,1,2,3,5,18,26,69,57,113,140,48)  &
217 & (0,1,2,3,5,9,77,15,195,57,126,179)  &
433 & (0,1,2,3,5,9,18,44,85,229,282,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4040} & (63,95,399,241,114,37,12,10,1,2,0) &
(24,4) & (33,1,87,81,22,72,23,19,52,6,76,74)  &
73 & (0,1,2,3,5,41,32,31,20,7,15,24) \\
145 & (0,1,2,3,5,9,43,70,33,93,88,132)  &
217 & (0,1,2,3,5,9,33,40,55,20,154,93)  &
433 & (0,1,2,3,5,9,20,232,159,321,185,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4041} & (63,95,399,241,114,37,12,10,2,1,0) &
(24,4) & (39,55,41,2,43,81,52,61,62,66,8,36)  &
73 & (0,1,2,3,5,10,41,13,52,26,19,30) \\
145 & (0,1,2,3,5,9,110,58,119,115,69,129)  &
217 & (0,1,2,3,5,9,39,56,46,198,138,124)  &
433 & (0,1,2,3,5,9,14,63,366,168,315,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4042} & (63,95,399,241,114,37,12,10,4,0,1) &
(24,4) & (53,29,10,49,63,28,46,38,48,79,16,83)  &
73 & (0,1,2,3,5,14,22,15,68,50,31,35) \\
145 & (0,1,2,3,5,9,14,69,115,35,89,129)  &
217 & (0,1,2,3,5,9,39,124,198,175,84,171)  &
433 & (0,1,2,3,5,9,14,26,240,103,83,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4045} & (63,95,399,241,114,37,18,8,5,2,0) &
(24,4) & (74,42,17,88,2,41,79,5,40,11,28,95)  &
73 & (0,1,2,3,5,30,26,54,12,67,35,17) \\
145 & (0,1,2,3,5,10,96,23,58,113,83,48)  &
217 & (0,1,2,3,5,9,47,162,111,30,185,134)  &
433 & (0,1,2,3,5,9,14,171,216,416,108,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4046} & (63,95,399,241,114,37,18,8,6,1,0) &
(24,4) & (35,15,16,82,11,28,25,44,9,90,62,17)  &
73 & (0,1,2,3,5,59,16,40,65,6,23,47) \\
145 & (0,1,2,3,5,9,43,80,33,85,15,59)  &
217 & (0,1,2,3,5,9,86,24,173,116,184,130)  &
433 & (0,1,2,3,5,9,20,171,402,69,187,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4047} & (63,95,399,241,114,37,20,8,3,2,0) &
(24,4) & (90,94,24,10,19,76,69,84,23,43,77,21)  &
73 & (0,1,2,3,5,43,61,14,46,51,21,7) \\
145 & (0,1,2,3,5,12,34,86,76,107,99,91)  &
217 & (0,1,2,3,5,9,19,59,127,153,180,31)  &
433 & (0,1,2,3,5,9,14,61,206,160,41,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4048} & (63,95,399,241,114,37,20,8,6,0,1) &
(24,4) & (34,94,1,87,2,5,52,57,72,7,55,68)  &
73 & (0,1,2,3,5,17,37,65,19,52,49,7) \\
145 & (0,1,2,3,5,11,79,93,35,48,86,126)  &
217 & (0,1,2,3,5,9,68,183,207,130,137,197)  &
433 & (0,1,2,3,5,9,21,62,67,260,299,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4050} & (63,95,399,241,114,37,24,2,5,2,0) &
(24,4) & (84,8,21,6,44,61,39,9,86,27,34,75)  &
73 & (0,1,2,3,6,15,57,21,30,25,8,41) \\
145 & (0,1,2,3,5,10,104,59,49,112,125,72)  &
217 & (0,1,2,3,5,9,74,98,182,90,174,198)  &
433 & (0,1,2,3,5,9,14,173,158,202,86,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4051} & (63,95,399,241,114,37,24,2,6,1,0) &
(24,4) & (60,20,33,40,2,37,27,89,38,39,75,90)  &
73 & (0,1,2,3,5,39,17,50,44,55,65,7) \\
145 & (0,1,2,3,5,9,90,113,63,76,22,101)  &
217 & (0,1,2,3,5,9,51,23,72,186,60,99)  &
433 & (0,1,2,3,5,9,18,263,202,413,332,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4052} & (63,95,399,241,114,37,24,4,3,2,0) &
(24,4) & (25,73,79,9,0,71,6,63,80,12,30,94)  &
73 & (0,1,2,3,5,39,14,66,43,6,28,19) \\
145 & (0,1,2,3,5,10,77,22,49,116,15,105)  &
217 & (0,1,2,3,5,9,16,154,190,55,178,93)  &
433 & (0,1,2,3,5,9,14,232,252,48,132,19)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4053} & (63,95,399,241,114,37,24,4,6,0,1) &
(24,4) & (56,4,87,12,57,35,22,3,89,18,50,9)  &
73 & (0,1,2,3,5,39,18,62,51,43,68,48) \\
145 & (0,1,2,3,5,12,90,26,49,112,77,95)  &
217 & (0,1,2,3,5,9,98,112,30,160,81,43)  &
433 & (0,1,2,3,5,9,19,313,47,409,131,100)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4054} & (63,95,399,241,114,37,24,8,2,3,0) &
(24,4) & (40,20,50,39,12,90,49,42,55,19,69,73)  &
73 & (0,1,2,3,5,23,49,57,7,60,35,64) \\
145 & (0,1,2,3,5,9,134,40,81,61,119,71)  &
217 & (0,1,2,3,5,9,19,59,127,153,180,31)  &
433 & (0,1,2,3,5,9,20,356,214,276,250,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4055} & (63,95,399,241,114,37,24,8,4,2,1) &
(24,4) & (47,71,73,86,55,81,84,33,54,48,82,32)  &
73 & (0,1,2,3,5,27,65,53,19,59,68,31) \\
145 & (0,1,2,3,5,9,25,71,84,89,112,103)  &
217 & (0,1,2,3,5,9,63,97,146,197,187,173)  &
433 & (0,1,2,3,5,9,14,61,282,333,206,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4056} & (63,95,399,241,114,44,12,3,1,2,0) &
(24,4) & (74,22,12,79,26,60,1,68,87,27,29,13)  &
73 & (0,1,2,3,9,44,55,45,60,4,65,26) \\
145 & (0,1,2,3,5,9,37,68,62,124,18,103)  &
217 & (0,1,2,3,5,9,42,199,90,190,98,134)  &
433 & (0,1,2,3,5,9,19,39,321,213,96,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4059} & (63,95,399,241,114,44,17,2,5,2,0) &
(24,4) & (61,13,66,5,11,22,76,62,56,59,40,43)  &
73 & (0,1,2,3,5,14,66,30,59,6,56,35) \\
145 & (0,1,2,3,5,9,134,30,101,86,108,83)  &
217 & (0,1,2,3,5,9,51,189,41,203,131,98)  &
433 & (0,1,2,3,5,9,20,72,261,60,325,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4060} & (63,95,399,241,114,44,17,4,6,0,1) &
(24,4) & (37,1,20,25,62,56,27,44,70,59,71,50)  &
73 & (0,1,2,3,5,29,46,53,14,69,36,65) \\
145 & (0,1,2,3,5,18,25,127,55,49,106,30)  &
217 & (0,1,2,3,5,9,24,175,32,111,135,58)  &
433 & (0,1,2,3,5,9,18,314,132,41,352,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4061} & (63,95,399,241,114,44,20,1,3,2,0) &
(24,4) & (76,32,94,36,5,46,47,14,81,49,55,51)  &
73 & (0,1,2,3,5,17,47,20,52,65,41,7) \\
145 & (0,1,2,3,5,9,95,69,30,136,131,114)  &
217 & (0,1,2,3,5,9,38,49,162,131,41,196)  &
433 & (0,1,2,3,5,9,19,216,121,362,26,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4062} & (63,95,399,241,114,44,20,1,6,0,1) &
(24,4) & (40,12,22,73,32,50,75,86,19,13,89,7)  &
73 & (0,1,2,3,5,9,37,10,44,26,21,61) \\
145 & (0,1,2,3,5,9,80,43,34,132,84,89)  &
217 & (0,1,2,3,5,9,51,199,123,186,138,89)  &
433 & (0,1,2,3,5,9,22,251,316,215,405,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4064} & (63,95,399,241,114,44,20,8,1,2,1) &
(24,4) & (18,54,65,14,40,1,87,25,19,32,35,56)  &
73 & (0,1,2,3,5,59,23,45,10,7,48,14) \\
145 & (0,1,2,3,5,10,25,77,66,48,88,115)  &
217 & (0,1,2,3,5,9,138,126,20,170,146,175)  &
433 & (0,1,2,3,5,9,20,281,127,357,114,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4077} & (63,95,423,167,89,46,24,9,0,2,0) &
(24,4) & (81,13,66,21,51,22,23,34,84,27,40,44)  &
73 & (0,1,2,3,7,36,28,71,22,13,20,34) \\
145 & (0,1,2,3,5,15,47,20,86,91,139,31)  &
217 & (0,1,2,3,5,9,82,188,58,42,205,156)  &
433 & (0,1,2,3,5,9,41,352,423,132,266,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4084} & (63,95,423,167,89,58,24,1,4,2,0) &
(24,4) & (36,88,67,92,62,1,22,19,23,77,30,69)  &
73 & (0,1,2,3,5,18,61,69,11,27,55,34) \\
145 & (0,1,2,3,5,9,122,55,116,63,18,44)  &
217 & (0,1,2,3,5,9,82,124,77,61,112,134)  &
433 & (0,1,2,3,5,9,14,132,45,265,111,63)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4099} & (63,95,423,167,120,27,24,1,4,2,0) &
(24,4) & (48,52,0,67,25,38,10,47,71,18,69,41)  &
73 & (0,1,2,3,5,10,49,53,55,63,41,17) \\
145 & (0,1,2,3,5,9,25,18,78,83,113,47)  &
217 & (0,1,2,3,5,9,24,62,178,35,206,90)  &
433 & (0,1,2,3,5,9,14,62,195,298,132,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4115} & (63,95,423,171,71,60,24,9,0,2,0) &
(24,4) & (88,21,36,59,85,24,49,51,66,35,54,30)  &
73 & (0,1,2,3,5,18,55,12,51,59,10,47) \\
145 & (0,1,2,3,5,14,49,53,114,78,88,23)  &
217 & (0,1,2,3,5,9,36,14,91,124,153,178)  &
433 & (0,1,2,3,5,9,19,190,228,34,390,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4117} & (63,95,423,171,77,51,18,12,4,0,0) &
(24,4) & (20,72,36,91,66,15,41,18,5,83,14,29)  &
73 & (0,1,2,3,5,19,15,68,57,30,66,42) \\
145 & (0,1,2,3,5,15,47,68,42,139,30,65)  &
217 & (0,1,2,3,5,9,47,116,56,35,96,152)  &
433 & (0,1,2,3,5,9,19,61,102,262,313,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4118} & (63,95,423,171,77,53,18,10,4,0,0) &
(24,4) & (54,88,82,83,20,86,4,19,57,63,93,41)  &
73 & (0,1,2,3,5,44,13,36,29,69,54,17) \\
145 & (0,1,2,3,5,14,94,111,140,47,23,84)  &
217 & (0,1,2,3,5,9,14,108,77,56,152,43)  &
433 & (0,1,2,3,5,9,31,51,422,308,289,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4119} & (63,95,423,171,77,53,20,10,2,0,0) &
(24,4) & (87,63,14,56,39,94,49,92,86,76,77,17)  &
73 & (0,1,2,3,5,41,34,6,18,64,22,49) \\
145 & (0,1,2,3,5,9,73,22,111,59,101,85)  &
217 & (0,1,2,3,5,9,73,68,171,43,23,124)  &
433 & (0,1,2,3,5,9,14,195,278,324,61,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4120} & (63,95,423,171,77,53,24,10,0,2,0) &
(24,4) & (56,40,75,30,76,35,21,58,87,50,37,13)  &
73 & (0,1,2,3,5,13,69,64,53,60,36,32) \\
145 & (0,1,2,3,5,10,48,23,87,72,57,52)  &
217 & (0,1,2,3,5,9,51,83,199,155,46,89)  &
433 & (0,1,2,3,5,9,18,219,48,58,239,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4121} & (63,95,423,171,77,54,17,10,4,0,0) &
(24,4) & (33,49,41,92,3,62,83,88,82,64,63,30)  &
73 & (0,1,2,3,5,26,10,6,29,56,15,41) \\
145 & (0,1,2,3,5,9,70,51,123,65,108,18)  &
217 & (0,1,2,3,5,9,63,153,189,131,204,40)  &
433 & (0,1,2,3,5,9,19,85,96,313,49,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4123} & (63,95,423,171,77,54,18,9,4,0,0) &
(24,4) & (75,1,43,10,21,27,57,54,20,58,52,8)  &
73 & (0,1,2,3,5,30,20,46,24,35,61,9) \\
145 & (0,1,2,3,5,9,95,113,108,82,16,30)  &
217 & (0,1,2,3,5,9,30,163,47,150,96,179)  &
433 & (0,1,2,3,5,9,28,153,186,171,337,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4124} & (63,95,423,171,77,54,18,12,1,0,0) &
(24,4) & (83,47,30,19,5,78,76,41,38,0,9,4)  &
73 & (0,1,2,3,5,48,21,38,9,33,14,25) \\
145 & (0,1,2,3,5,16,45,94,125,128,91,141)  &
217 & (0,1,2,3,5,9,63,43,128,32,112,84)  &
433 & (0,1,2,3,5,9,16,49,243,353,290,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4125} & (63,95,423,171,77,54,20,9,2,0,0) &
(24,4) & (68,32,36,35,2,45,94,3,13,59,38,53)  &
73 & (0,1,2,3,5,32,23,58,44,56,7,13) \\
145 & (0,1,2,3,5,15,139,45,130,91,119,84)  &
217 & (0,1,2,3,5,9,36,112,125,138,58,178)  &
433 & (0,1,2,3,5,9,20,189,160,248,328,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4126} & (63,95,423,171,77,54,20,10,1,0,0) &
(24,4) & (30,2,31,92,6,79,85,68,59,80,17,33)  &
73 & (0,1,2,3,5,24,7,45,11,60,33,27) \\
145 & (0,1,2,3,5,14,60,81,123,54,33,130)  &
217 & (0,1,2,3,5,9,56,29,94,97,45,72)  &
433 & (0,1,2,3,5,9,15,274,142,121,251,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4127} & (63,95,423,171,77,54,24,9,0,2,0) &
(24,4) & (82,18,1,22,16,85,3,52,21,27,72,75)  &
73 & (0,1,2,3,5,38,56,27,35,50,60,69) \\
145 & (0,1,2,3,5,14,41,6,128,84,94,48)  &
217 & (0,1,2,3,5,9,14,86,119,171,62,183)  &
433 & (0,1,2,3,5,9,20,169,387,172,31,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4128} & (63,95,423,171,77,54,24,10,0,1,0) &
(24,4) & (36,76,28,69,67,54,63,33,62,5,87,86)  &
73 & (0,1,2,3,5,38,7,51,35,26,65,20) \\
145 & (0,1,2,3,5,11,51,92,70,39,61,132)  &
217 & (0,1,2,3,5,9,14,121,48,24,189,66)  &
433 & (0,1,2,3,5,9,16,274,119,353,310,50)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4129} & (63,95,423,171,77,54,24,12,0,0,1) &
(24,4) & (35,7,24,59,73,92,50,53,28,90,93,30)  &
73 & (0,1,2,3,5,66,36,15,47,50,56,69) \\
145 & (0,1,2,3,5,10,48,23,64,72,113,55)  &
217 & (0,1,2,3,5,9,37,88,158,179,152,164)  &
433 & (0,1,2,3,5,9,14,108,243,58,215,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4130} & (63,95,423,171,77,60,17,6,2,0,0) &
(24,4) & (9,79,14,45,75,17,87,94,58,12,8,36)  &
73 & (0,1,2,3,5,15,46,20,40,9,52,18) \\
145 & (0,1,2,3,5,10,35,76,55,23,49,64)  &
217 & (0,1,2,3,5,9,64,170,16,189,197,135)  &
433 & (0,1,2,3,5,9,21,320,94,154,386,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4131} & (63,95,423,171,77,60,18,3,4,0,0) &
(24,4) & (62,35,18,32,87,34,3,60,45,80,41,65)  &
73 & (0,1,2,3,5,13,9,63,40,26,31,58) \\
145 & (0,1,2,3,5,16,76,83,59,106,97,120)  &
217 & (0,1,2,3,5,9,42,57,171,97,23,150)  &
433 & (0,1,2,3,5,9,18,317,205,337,394,175)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4132} & (63,95,423,171,77,60,18,6,1,0,0) &
(24,4) & (10,5,64,54,33,62,73,4,28,47,51,3)  &
73 & (0,1,2,3,5,18,55,12,45,59,51,10) \\
145 & (0,1,2,3,5,12,128,91,97,28,76,107)  &
217 & (0,1,2,3,5,9,42,55,95,23,190,158)  &
433 & (0,1,2,3,5,9,24,279,86,122,221,328)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4134} & (63,95,423,171,83,29,28,4,2,0,0) &
(24,4) & (55,30,37,43,74,23,38,93,41,80,64,8)  &
73 & (0,1,2,3,5,42,20,16,34,7,24,30) \\
145 & (0,1,2,3,5,12,65,71,88,93,113,50)  &
217 & (0,1,2,3,5,9,60,82,175,203,68,127)  &
433 & (0,1,2,3,5,9,19,247,313,33,87,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4135} & (63,95,423,171,83,45,18,12,4,0,0) &
(24,4) & (66,2,10,67,20,35,36,55,69,48,61,89)  &
73 & (0,1,2,3,5,11,55,66,57,15,50,41) \\
145 & (0,1,2,3,5,10,122,43,100,93,116,18)  &
217 & (0,1,2,3,5,9,42,69,171,156,23,123)  &
433 & (0,1,2,3,5,9,20,263,343,154,312,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4136} & (63,95,423,171,83,45,20,12,2,0,0) &
(24,4) & (53,25,41,8,79,56,62,72,3,27,42,38)  &
73 & (0,1,2,3,5,19,56,40,61,30,69,51) \\
145 & (0,1,2,3,5,12,76,10,117,98,55,35)  &
217 & (0,1,2,3,5,9,79,159,199,153,97,187)  &
433 & (0,1,2,3,5,9,28,342,103,291,210,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4138} & (63,95,423,171,83,53,24,8,4,2,0) &
(24,4) & (12,85,60,19,17,24,69,27,6,71,90,86)  &
73 & (0,1,2,3,5,35,40,28,32,26,16,56) \\
145 & (0,1,2,3,5,9,119,140,106,18,95,84)  &
217 & (0,1,2,3,5,9,30,116,173,43,98,150)  &
433 & (0,1,2,3,5,9,28,171,186,362,311,98)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4139} & (63,95,423,171,83,60,5,10,4,0,0) &
(24,4) & (13,76,57,70,52,45,92,86,19,46,95,55)  &
73 & (0,1,2,3,7,9,46,57,64,15,54,35) \\
145 & (0,1,2,3,5,9,93,42,82,22,131,118)  &
217 & (0,1,2,3,5,9,24,184,77,171,63,88)  &
433 & (0,1,2,3,5,9,20,392,187,402,154,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4141} & (63,95,423,171,83,60,12,5,2,0,0) &
(24,4) & (83,62,72,23,26,51,90,52,8,85,45,17)  &
73 & (0,1,2,3,5,20,12,57,7,46,25,43) \\
145 & (0,1,2,3,5,12,100,72,38,114,30,55)  &
217 & (0,1,2,3,5,9,37,32,129,111,86,159)  &
433 & (0,1,2,3,5,9,15,119,391,326,126,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4143} & (63,95,423,171,83,60,17,4,6,0,0) &
(24,4) & (47,71,89,3,22,48,2,17,9,30,36,0)  &
73 & (0,1,2,3,5,19,56,40,61,51,69,30) \\
145 & (0,1,2,3,5,9,47,14,35,55,64,72)  &
217 & (0,1,2,3,5,9,31,146,135,159,89,185)  &
433 & (0,1,2,3,5,9,21,122,171,279,207,49)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4144} & (63,95,423,171,83,60,20,1,6,0,0) &
(24,4) & (37,81,25,75,22,52,10,43,62,3,36,20)  &
73 & (0,1,2,3,5,17,62,26,44,40,20,68) \\
145 & (0,1,2,3,5,10,25,18,76,29,107,95)  &
217 & (0,1,2,3,5,9,14,108,36,171,64,23)  &
433 & (0,1,2,3,5,9,19,45,228,410,315,405)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4145} & (63,95,423,171,83,60,20,8,1,2,0) &
(24,4) & (69,29,73,59,4,66,56,47,36,27,74,94)  &
73 & (0,1,2,3,5,68,31,35,8,20,52,17) \\
145 & (0,1,2,3,5,9,122,115,81,46,59,21)  &
217 & (0,1,2,3,5,9,24,108,157,55,185,137)  &
433 & (0,1,2,3,5,9,28,181,381,99,312,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4147} & (63,95,423,171,85,27,28,4,2,0,0) &
(24,4) & (83,50,93,87,2,63,62,53,9,4,24,64)  &
73 & (0,1,2,3,5,60,23,17,45,10,49,41) \\
145 & (0,1,2,3,5,12,68,53,99,113,76,22)  &
217 & (0,1,2,3,5,9,64,110,54,159,38,89)  &
433 & (0,1,2,3,5,9,20,91,154,33,387,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4148} & (63,95,423,171,85,29,26,4,2,0,0) &
(24,4) & (79,70,25,75,86,55,6,53,13,12,84,76)  &
73 & (0,1,2,3,5,54,59,13,29,23,40,69) \\
145 & (0,1,2,3,5,12,85,71,120,44,91,50)  &
217 & (0,1,2,3,5,9,56,180,88,198,146,15)  &
433 & (0,1,2,3,5,9,20,205,215,48,404,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4149} & (63,95,423,171,85,30,25,2,4,0,0) &
(24,4) & (27,2,29,43,78,67,30,9,89,12,4,72)  &
73 & (0,1,2,3,5,11,31,66,20,41,16,27) \\
145 & (0,1,2,3,5,9,25,42,81,20,47,116)  &
217 & (0,1,2,3,5,9,44,72,54,206,188,128)  &
433 & (0,1,2,3,5,9,14,190,395,119,144,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4150} & (63,95,423,171,85,30,25,4,2,0,0) &
(24,4) & (86,29,4,74,93,50,5,52,0,15,83,35)  &
73 & (0,1,2,3,5,41,54,16,50,61,68,44) \\
145 & (0,1,2,3,5,10,83,54,76,23,35,100)  &
217 & (0,1,2,3,5,9,16,54,95,159,146,187)  &
433 & (0,1,2,3,5,9,12,72,280,324,47,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4151} & (63,95,423,171,85,30,25,8,0,2,0) &
(24,4) & (19,16,59,61,88,91,36,49,50,69,54,10)  &
73 & (0,1,2,3,6,36,56,8,47,42,52,61) \\
145 & (0,1,2,3,5,10,72,112,26,84,97,57)  &
217 & (0,1,2,3,5,9,37,32,111,86,129,159)  &
433 & (0,1,2,3,5,9,19,247,258,402,313,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4152} & (63,95,423,171,85,30,26,8,0,1,0) &
(24,4) & (77,4,37,39,44,5,60,63,30,59,66,90)  &
73 & (0,1,2,3,6,30,12,60,58,53,68,42) \\
145 & (0,1,2,3,5,12,18,58,140,113,22,70)  &
217 & (0,1,2,3,5,9,51,93,161,137,207,23)  &
433 & (0,1,2,3,5,9,20,237,69,154,122,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4153} & (63,95,423,171,85,30,28,8,0,0,1) &
(24,4) & (50,94,54,9,4,11,51,13,76,73,64,15)  &
73 & (0,1,2,3,5,59,14,21,51,69,42,29) \\
145 & (0,1,2,3,5,12,51,136,130,31,45,91)  &
217 & (0,1,2,3,5,9,57,72,198,47,14,32)  &
433 & (0,1,2,3,5,9,31,228,175,25,315,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4154} & (63,95,423,171,85,45,18,10,4,0,0) &
(24,4) & (31,81,87,4,53,7,89,48,58,88,22,10)  &
73 & (0,1,2,3,5,10,20,66,29,16,24,35) \\
145 & (0,1,2,3,5,12,89,40,44,21,120,72)  &
217 & (0,1,2,3,5,9,15,102,155,86,129,185)  &
433 & (0,1,2,3,5,9,14,327,61,233,279,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4155} & (63,95,423,171,85,45,24,10,0,2,0) &
(24,4) & (31,43,12,79,93,60,61,24,66,22,77,82)  &
73 & (0,1,2,3,5,39,52,15,19,27,32,67) \\
145 & (0,1,2,3,5,10,16,92,96,84,41,120)  &
217 & (0,1,2,3,5,9,14,155,111,90,184,198)  &
433 & (0,1,2,3,5,9,14,21,374,119,157,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4156} & (63,95,423,171,85,46,18,9,4,0,0) &
(24,4) & (17,45,13,34,31,82,24,2,51,12,59,4)  &
73 & (0,1,2,3,5,61,41,15,55,66,45,51) \\
145 & (0,1,2,3,5,10,120,56,87,106,23,72)  &
217 & (0,1,2,3,5,9,73,194,115,68,43,125)  &
433 & (0,1,2,3,5,9,15,366,127,190,290,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4157} & (63,95,423,171,85,46,18,12,1,0,0) &
(24,4) & (59,7,40,91,53,80,61,92,13,6,66,94)  &
73 & (0,1,2,3,5,21,36,19,48,43,13,69) \\
145 & (0,1,2,3,5,14,43,33,86,98,125,71)  &
217 & (0,1,2,3,5,9,14,38,22,68,49,146)  &
433 & (0,1,2,3,5,9,14,190,326,315,279,388)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4158} & (63,95,423,171,85,46,20,9,2,0,0) &
(24,4) & (13,85,36,81,67,32,3,60,26,90,15,82)  &
73 & (0,1,2,3,5,28,54,29,63,42,58,9) \\
145 & (0,1,2,3,5,14,79,102,140,89,114,130)  &
217 & (0,1,2,3,5,9,15,103,149,199,94,138)  &
433 & (0,1,2,3,5,9,14,87,374,303,334,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4159} & (63,95,423,171,85,46,24,9,0,2,0) &
(24,4) & (91,39,7,12,33,24,6,56,53,26,69,66)  &
73 & (0,1,2,3,5,10,63,23,59,67,48,44) \\
145 & (0,1,2,3,5,9,91,80,119,140,103,21)  &
217 & (0,1,2,3,5,9,30,212,41,124,204,146)  &
433 & (0,1,2,3,5,9,19,268,197,132,103,50)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4160} & (63,95,423,171,85,46,24,12,0,0,1) &
(24,4) & (27,55,80,43,81,28,69,60,94,74,45,58)  &
73 & (0,1,2,3,5,39,31,48,12,15,7,23) \\
145 & (0,1,2,3,5,10,116,135,76,28,91,98)  &
217 & (0,1,2,3,5,9,30,103,96,185,173,72)  &
433 & (0,1,2,3,5,9,19,95,313,279,240,262)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4162} & (63,95,423,171,85,54,9,10,4,0,0) &
(24,4) & (4,12,32,75,94,13,50,7,61,87,42,77)  &
73 & (0,1,2,3,5,24,34,45,56,48,61,69) \\
145 & (0,1,2,3,5,12,8,136,30,47,53,82)  &
217 & (0,1,2,3,5,9,112,194,102,16,137,157)  &
433 & (0,1,2,3,5,9,15,19,292,402,392,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4164} & (63,95,423,171,85,54,10,9,4,0,0) &
(24,4) & (59,42,7,72,58,35,34,76,29,68,13,61)  &
73 & (0,1,2,3,5,35,31,16,21,61,67,51) \\
145 & (0,1,2,3,5,9,122,93,80,107,117,20)  &
217 & (0,1,2,3,5,9,79,56,115,97,42,67)  &
433 & (0,1,2,3,5,9,25,331,61,311,240,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4166} & (63,95,423,171,85,54,12,9,2,0,0) &
(24,4) & (73,93,86,24,45,46,91,20,10,84,27,51)  &
73 & (0,1,2,3,5,14,68,35,62,42,18,25) \\
145 & (0,1,2,3,5,16,25,117,97,91,63,43)  &
217 & (0,1,2,3,5,9,24,124,71,97,43,153)  &
433 & (0,1,2,3,5,9,19,381,120,247,393,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4167} & (63,95,423,171,85,54,12,10,1,0,0) &
(24,4) & (39,19,38,24,63,66,61,84,26,72,65,9)  &
73 & (0,1,2,3,5,13,26,53,7,64,58,44) \\
145 & (0,1,2,3,5,15,113,57,68,117,139,128)  &
217 & (0,1,2,3,5,9,15,32,89,107,43,138)  &
433 & (0,1,2,3,5,9,25,340,298,190,316,292)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4168} & (63,95,423,171,85,54,24,8,1,2,0) &
(24,4) & (55,51,22,59,17,18,93,64,78,0,61,48)  &
73 & (0,1,2,3,5,15,54,41,12,50,7,58) \\
145 & (0,1,2,3,5,12,68,28,38,128,97,44)  &
217 & (0,1,2,3,5,9,15,99,54,74,198,184)  &
433 & (0,1,2,3,5,9,18,335,258,382,311,26)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4169} & (63,95,423,171,85,54,24,8,4,0,1) &
(24,4) & (39,87,47,45,18,12,86,25,44,77,62,36)  &
73 & (0,1,2,3,5,17,62,40,32,69,27,20) \\
145 & (0,1,2,3,5,11,119,49,80,61,105,132)  &
217 & (0,1,2,3,5,9,37,32,111,159,129,86)  &
433 & (0,1,2,3,5,9,26,253,66,160,52,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4170} & (63,95,423,171,85,57,6,10,4,0,0) &
(24,4) & (42,86,6,15,76,31,9,61,32,55,4,49)  &
73 & (0,1,2,3,6,33,31,66,19,36,51,12) \\
145 & (0,1,2,3,5,10,100,92,138,132,22,44)  &
217 & (0,1,2,3,5,9,105,28,125,90,71,66)  &
433 & (0,1,2,3,5,9,14,67,295,33,170,49)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4172} & (63,95,423,171,85,57,10,6,4,0,0) &
(24,4) & (17,92,55,65,36,29,16,95,67,78,86,70)  &
73 & (0,1,2,3,5,58,21,43,7,34,26,13) \\
145 & (0,1,2,3,5,11,16,63,100,22,71,113)  &
217 & (0,1,2,3,5,9,22,43,49,72,58,127)  &
433 & (0,1,2,3,5,9,19,196,404,252,52,349)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4173} & (63,95,423,171,85,57,10,12,0,2,0) &
(24,4) & (29,45,89,14,39,62,56,76,67,74,55,32)  &
73 & (0,1,2,3,8,10,42,18,22,15,26,46) \\
145 & (0,1,2,3,5,11,59,96,22,66,101,34)  &
217 & (0,1,2,3,5,9,32,16,153,179,95,198)  &
433 & (0,1,2,3,5,9,14,110,279,63,120,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4174} & (63,95,423,171,85,57,12,6,2,0,0) &
(24,4) & (67,39,81,68,11,28,62,57,25,32,90,66)  &
73 & (0,1,2,3,6,37,28,20,30,12,35,24) \\
145 & (0,1,2,3,5,9,76,14,29,35,54,64)  &
217 & (0,1,2,3,5,9,31,183,85,127,153,60)  &
433 & (0,1,2,3,5,9,14,195,185,275,340,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4175} & (63,95,423,171,85,57,12,10,0,2,0) &
(24,4) & (30,18,42,55,72,43,61,69,76,19,28,77)  &
73 & (0,1,2,3,5,37,33,14,25,68,29,57) \\
145 & (0,1,2,3,5,11,68,18,103,98,126,34)  &
217 & (0,1,2,3,5,9,85,152,31,69,176,128)  &
433 & (0,1,2,3,5,9,31,303,225,420,265,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4176} & (63,95,423,171,85,57,18,4,6,0,0) &
(24,4) & (62,8,9,90,60,70,64,1,13,51,87,91)  &
73 & (0,1,2,3,6,26,49,60,36,58,31,67) \\
145 & (0,1,2,3,5,10,61,26,49,83,72,55)  &
217 & (0,1,2,3,5,9,22,134,184,161,146,49)  &
433 & (0,1,2,3,5,9,19,247,87,45,32,385)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4177} & (63,95,423,171,85,57,18,8,4,2,0) &
(24,4) & (46,68,70,69,36,54,44,33,91,85,39,27)  &
73 & (0,1,2,3,5,39,49,53,16,56,44,67) \\
145 & (0,1,2,3,5,22,35,80,98,93,84,28)  &
217 & (0,1,2,3,5,9,22,183,30,125,70,173)  &
433 & (0,1,2,3,5,9,16,26,66,304,102,52)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4178} & (63,95,423,171,85,57,20,2,6,0,0) &
(24,4) & (62,71,28,90,43,46,83,44,40,17,57,81)  &
73 & (0,1,2,3,5,16,24,60,64,47,7,35) \\
145 & (0,1,2,3,5,10,17,72,57,44,97,31)  &
217 & (0,1,2,3,5,9,42,194,123,138,89,63)  &
433 & (0,1,2,3,5,9,14,139,169,33,49,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4180} & (63,95,423,171,85,57,24,2,4,2,0) &
(24,4) & (8,12,7,38,84,82,89,71,35,74,13,29)  &
73 & (0,1,2,3,5,16,20,29,39,27,43,68) \\
145 & (0,1,2,3,5,18,107,98,33,83,29,140)  &
217 & (0,1,2,3,5,9,15,69,155,184,24,89)  &
433 & (0,1,2,3,5,9,20,102,310,185,276,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4181} & (63,95,423,171,85,57,24,4,2,2,0) &
(24,4) & (23,75,58,61,91,89,16,54,6,29,76,80)  &
73 & (0,1,2,3,5,40,54,58,13,67,50,45) \\
145 & (0,1,2,3,5,9,25,20,46,72,114,89)  &
217 & (0,1,2,3,5,9,42,60,91,116,96,150)  &
433 & (0,1,2,3,5,9,16,376,224,143,42,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4184} & (63,95,423,171,85,58,6,9,4,0,0) &
(24,4) & (31,9,59,40,85,39,37,64,22,36,2,74)  &
73 & (0,1,2,3,7,43,46,17,67,35,21,15) \\
145 & (0,1,2,3,5,10,120,23,106,59,82,53)  &
217 & (0,1,2,3,5,9,24,134,48,145,183,157)  &
433 & (0,1,2,3,5,9,14,57,209,303,267,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4185} & (63,95,423,171,85,58,6,12,1,0,0) &
(24,4) & (25,53,13,60,67,28,30,38,59,16,71,86)  &
73 & (0,1,2,3,5,31,16,49,8,22,12,36) \\
145 & (0,1,2,3,5,10,120,66,129,107,97,77)  &
217 & (0,1,2,3,5,9,32,43,153,159,86,126)  &
433 & (0,1,2,3,5,9,16,248,29,82,121,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4186} & (63,95,423,171,85,58,9,6,4,0,0) &
(24,4) & (66,14,1,50,88,75,44,73,25,43,76,83)  &
73 & (0,1,2,3,7,67,61,48,43,46,11,23) \\
145 & (0,1,2,3,5,9,82,69,116,106,16,128)  &
217 & (0,1,2,3,5,9,73,125,43,96,69,49)  &
433 & (0,1,2,3,5,9,20,331,392,173,126,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4188} & (63,95,423,171,85,58,10,5,4,0,0) &
(24,4) & (38,91,33,82,71,86,19,89,29,64,32,16)  &
73 & (0,1,2,3,5,29,69,52,64,16,56,44) \\
145 & (0,1,2,3,5,9,95,140,80,118,84,42)  &
217 & (0,1,2,3,5,9,39,204,54,43,153,127)  &
433 & (0,1,2,3,5,9,16,215,310,58,119,50)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4189} & (63,95,423,171,85,58,10,12,0,1,0) &
(24,4) & (55,15,63,54,89,34,76,44,93,58,61,88)  &
73 & (0,1,2,3,5,26,64,41,60,51,8,31) \\
145 & (0,1,2,3,5,12,130,90,22,44,116,50)  &
217 & (0,1,2,3,5,9,42,138,144,126,60,154)  &
433 & (0,1,2,3,5,9,14,328,411,349,169,339)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4190} & (63,95,423,171,85,58,12,5,2,0,0) &
(24,4) & (50,66,45,74,76,31,44,69,17,87,40,91)  &
73 & (0,1,2,3,5,30,45,14,56,41,68,24) \\
145 & (0,1,2,3,5,9,88,81,132,20,40,30)  &
217 & (0,1,2,3,5,9,24,93,43,164,123,154)  &
433 & (0,1,2,3,5,9,16,328,413,376,279,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4191} & (63,95,423,171,85,58,12,6,1,0,0) &
(24,4) & (76,28,83,40,61,46,53,47,87,22,73,78)  &
73 & (0,1,2,3,5,50,37,17,69,31,65,23) \\
145 & (0,1,2,3,5,9,94,136,16,64,29,106)  &
217 & (0,1,2,3,5,9,14,183,62,137,22,190)  &
433 & (0,1,2,3,5,9,14,121,253,386,276,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4192} & (63,95,423,171,85,58,12,10,0,1,0) &
(24,4) & (88,48,16,69,38,9,63,55,78,37,50,51)  &
73 & (0,1,2,3,5,57,51,34,19,47,14,10) \\
145 & (0,1,2,3,5,9,122,55,111,106,76,87)  &
217 & (0,1,2,3,5,9,22,15,49,93,83,58)  &
433 & (0,1,2,3,5,9,14,392,229,333,86,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4193} & (63,95,423,171,85,58,12,12,0,0,1) &
(24,4) & (63,83,87,16,37,48,58,18,1,0,89,90)  &
73 & (0,1,2,3,5,52,62,17,67,54,34,30) \\
145 & (0,1,2,3,5,9,28,14,75,43,114,55)  &
217 & (0,1,2,3,5,9,37,97,152,207,156,24)  &
433 & (0,1,2,3,5,9,15,168,215,68,184,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4194} & (63,95,423,171,85,58,17,4,6,0,0) &
(24,4) & (58,53,32,94,65,42,41,80,48,83,11,39)  &
73 & (0,1,2,3,5,20,7,38,12,22,26,46) \\
145 & (0,1,2,3,5,15,129,81,41,35,52,61)  &
217 & (0,1,2,3,5,9,15,107,189,149,138,199)  &
433 & (0,1,2,3,5,9,14,328,395,101,375,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4195} & (63,95,423,171,85,58,18,4,5,0,0) &
(24,4) & (22,17,76,62,81,54,85,0,72,51,15,75)  &
73 & (0,1,2,3,5,51,64,15,19,53,68,45) \\
145 & (0,1,2,3,5,10,30,52,59,132,107,84)  &
217 & (0,1,2,3,5,9,23,88,48,145,36,63)  &
433 & (0,1,2,3,5,9,14,209,373,394,121,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4196} & (63,95,423,171,85,58,18,8,4,1,0) &
(24,4) & (86,40,66,81,48,78,92,9,83,41,19,31)  &
73 & (0,1,2,3,5,54,25,33,63,36,7,17) \\
145 & (0,1,2,3,5,14,71,48,93,125,86,117)  &
217 & (0,1,2,3,5,9,16,67,39,103,92,46)  &
433 & (0,1,2,3,5,9,20,49,174,402,375,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4197} & (63,95,423,171,85,58,20,1,6,0,0) &
(24,4) & (52,36,9,82,68,26,79,77,65,2,47,83)  &
73 & (0,1,2,3,5,14,55,43,40,51,59,68) \\
145 & (0,1,2,3,5,10,49,94,58,83,23,77)  &
217 & (0,1,2,3,5,9,16,159,181,88,171,24)  &
433 & (0,1,2,3,5,9,24,312,351,315,226,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4198} & (63,95,423,171,85,58,20,4,3,0,0) &
(24,4) & (48,20,65,66,24,90,19,37,29,14,27,51)  &
73 & (0,1,2,3,5,18,51,10,7,36,30,21) \\
145 & (0,1,2,3,5,15,41,78,19,86,30,95)  &
217 & (0,1,2,3,5,9,14,108,49,184,64,198)  &
433 & (0,1,2,3,5,9,20,356,304,175,276,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4200} & (63,95,423,171,85,58,24,1,4,2,0) &
(24,4) & (33,31,9,14,23,41,83,70,48,74,8,12)  &
73 & (0,1,2,3,5,12,25,31,21,29,17,41) \\
145 & (0,1,2,3,5,11,106,97,16,23,102,116)  &
217 & (0,1,2,3,5,9,14,29,121,81,183,157)  &
433 & (0,1,2,3,5,9,19,187,45,373,102,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4201} & (63,95,423,171,85,58,24,4,1,2,0) &
(24,4) & (62,70,89,14,83,40,91,37,53,52,63,48)  &
73 & (0,1,2,3,6,27,37,68,51,66,46,18) \\
145 & (0,1,2,3,5,10,80,97,120,103,114,127)  &
217 & (0,1,2,3,5,9,42,97,169,16,197,157)  &
433 & (0,1,2,3,5,9,20,328,122,248,276,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4202} & (63,95,423,171,85,58,24,4,2,1,0) &
(24,4) & (20,4,95,89,84,25,38,11,23,21,54,46)  &
73 & (0,1,2,3,5,9,14,52,67,29,19,42) \\
145 & (0,1,2,3,5,12,8,43,40,120,90,19)  &
217 & (0,1,2,3,5,9,14,175,62,145,22,39)  &
433 & (0,1,2,3,5,9,14,375,247,390,316,328)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4203} & (63,95,423,171,85,58,24,4,4,0,1) &
(24,4) & (13,9,93,56,51,92,91,62,34,28,23,6)  &
73 & (0,1,2,3,5,58,54,49,31,67,41,15) \\
145 & (0,1,2,3,5,9,114,52,29,136,76,91)  &
217 & (0,1,2,3,5,9,24,72,89,125,177,206)  &
433 & (0,1,2,3,5,9,18,268,205,336,209,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4204} & (63,95,423,171,85,58,24,8,0,3,0) &
(24,4) & (1,51,57,40,11,45,75,56,54,24,82,50)  &
73 & (0,1,2,3,5,15,20,9,61,24,40,31) \\
145 & (0,1,2,3,5,9,67,62,47,136,114,77)  &
217 & (0,1,2,3,5,9,24,108,184,136,49,63)  &
433 & (0,1,2,3,5,9,52,119,274,419,310,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4205} & (63,95,423,171,85,60,3,10,4,0,0) &
(24,4) & (69,4,1,75,60,17,52,11,50,71,66,70)  &
73 & (0,1,2,3,5,41,15,35,66,46,24,19) \\
145 & (0,1,2,3,5,10,114,120,97,91,127,47)  &
217 & (0,1,2,3,5,9,41,74,169,204,64,132)  &
433 & (0,1,2,3,5,9,19,356,385,171,95,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4207} & (63,95,423,171,85,60,5,10,2,0,0) &
(24,4) & (26,2,46,20,9,19,53,4,1,92,55,67)  &
73 & (0,1,2,3,5,19,7,38,32,58,11,50) \\
145 & (0,1,2,3,5,14,28,112,18,57,63,78)  &
217 & (0,1,2,3,5,9,45,116,136,96,189,61)  &
433 & (0,1,2,3,5,9,14,121,253,209,394,339)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4208} & (63,95,423,171,85,60,6,9,2,0,0) &
(24,4) & (27,55,23,5,8,90,28,25,68,65,74,34)  &
73 & (0,1,2,3,5,32,28,62,18,41,8,24) \\
145 & (0,1,2,3,5,10,99,84,16,44,116,125)  &
217 & (0,1,2,3,5,9,24,89,96,58,67,41)  &
433 & (0,1,2,3,5,9,16,195,127,185,279,83)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4209} & (63,95,423,171,85,60,6,10,1,0,0) &
(24,4) & (85,81,9,39,38,56,70,43,6,79,36,28)  &
73 & (0,1,2,3,5,53,26,40,44,16,68,56) \\
145 & (0,1,2,3,5,10,141,20,102,18,107,70)  &
217 & (0,1,2,3,5,9,16,88,32,179,67,60)  &
433 & (0,1,2,3,5,9,16,102,127,67,85,50)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4210} & (63,95,423,171,85,60,9,6,2,0,0) &
(24,4) & (55,38,80,95,10,63,50,28,0,57,21,41)  &
73 & (0,1,2,3,5,18,61,53,11,69,29,42) \\
145 & (0,1,2,3,5,10,16,49,120,91,127,116)  &
217 & (0,1,2,3,5,9,36,96,102,47,73,159)  &
433 & (0,1,2,3,5,9,25,58,298,171,101,94)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4211} & (63,95,423,171,85,60,9,10,0,2,0) &
(24,4) & (28,3,40,53,91,36,11,85,10,25,90,30)  &
73 & (0,1,2,3,6,29,64,49,47,16,68,42) \\
145 & (0,1,2,3,5,14,96,39,141,131,59,70)  &
217 & (0,1,2,3,5,9,16,161,92,178,188,82)  &
433 & (0,1,2,3,5,9,15,245,216,366,154,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4212} & (63,95,423,171,85,60,10,3,4,0,0) &
(24,4) & (4,91,80,37,71,72,11,89,62,85,58,34)  &
73 & (0,1,2,3,5,9,29,67,52,14,57,42) \\
145 & (0,1,2,3,5,11,43,49,80,61,16,31)  &
217 & (0,1,2,3,5,9,68,155,14,189,196,137)  &
433 & (0,1,2,3,5,9,14,376,209,326,315,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4213} & (63,95,423,171,85,60,10,5,2,0,0) &
(24,4) & (67,89,82,47,33,51,45,66,38,12,72,36)  &
73 & (0,1,2,3,5,9,22,30,50,36,17,12) \\
145 & (0,1,2,3,5,12,22,35,99,53,82,108)  &
217 & (0,1,2,3,5,9,76,69,183,93,98,49)  &
433 & (0,1,2,3,5,9,14,111,316,252,374,137)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4214} & (63,95,423,171,85,60,10,6,1,0,0) &
(24,4) & (11,76,93,27,16,31,44,9,45,66,6,70)  &
73 & (0,1,2,3,5,9,45,55,67,26,35,62) \\
145 & (0,1,2,3,5,10,83,89,52,35,100,23)  &
217 & (0,1,2,3,5,9,88,212,24,98,171,183)  &
433 & (0,1,2,3,5,9,19,60,126,409,341,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4215} & (63,95,423,171,85,60,10,9,0,2,0) &
(24,4) & (76,38,92,63,50,72,66,95,45,87,5,93)  &
73 & (0,1,2,3,5,40,57,47,61,45,25,11) \\
145 & (0,1,2,3,5,16,76,46,93,113,84,125)  &
217 & (0,1,2,3,5,9,31,171,85,96,184,61)  &
433 & (0,1,2,3,5,9,14,386,169,95,328,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4216} & (63,95,423,171,85,60,10,10,0,1,0) &
(24,4) & (35,20,63,38,60,59,12,18,49,54,5,81)  &
73 & (0,1,2,3,5,30,8,57,50,60,12,41) \\
145 & (0,1,2,3,5,9,29,16,75,42,54,65)  &
217 & (0,1,2,3,5,9,24,146,98,157,132,185)  &
433 & (0,1,2,3,5,9,18,253,279,322,239,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4218} & (63,95,423,171,85,60,12,3,2,0,0) &
(24,4) & (32,13,10,48,65,0,25,14,22,59,43,67)  &
73 & (0,1,2,3,5,27,18,44,41,54,69,13) \\
145 & (0,1,2,3,5,10,86,23,82,40,57,52)  &
217 & (0,1,2,3,5,9,23,88,169,137,184,157)  &
433 & (0,1,2,3,5,9,15,174,316,296,207,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4220} & (63,95,423,171,85,60,17,2,6,0,0) &
(24,4) & (88,61,47,8,5,20,37,63,67,66,74,70)  &
73 & (0,1,2,3,5,46,51,40,30,61,66,55) \\
145 & (0,1,2,3,5,11,68,49,43,61,16,31)  &
217 & (0,1,2,3,5,9,30,204,95,47,63,74)  &
433 & (0,1,2,3,5,9,19,195,264,33,304,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4221} & (63,95,423,171,85,60,17,8,2,2,0) &
(24,4) & (43,67,47,33,14,88,78,41,26,1,44,72)  &
73 & (0,1,2,3,6,24,51,53,8,60,43,12) \\
145 & (0,1,2,3,5,10,86,16,97,28,107,55)  &
217 & (0,1,2,3,5,9,36,116,129,58,87,158)  &
433 & (0,1,2,3,5,9,18,49,92,34,173,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4222} & (63,95,423,171,85,60,18,1,6,0,0) &
(24,4) & (15,50,25,35,58,63,14,41,93,56,0,92)  &
73 & (0,1,2,3,5,50,7,21,9,27,63,36) \\
145 & (0,1,2,3,5,16,49,116,123,141,91,64)  &
217 & (0,1,2,3,5,9,49,131,62,103,73,35)  &
433 & (0,1,2,3,5,9,15,247,144,139,392,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4223} & (63,95,423,171,85,60,18,2,5,0,0) &
(24,4) & (38,13,32,70,9,22,89,84,28,91,87,39)  &
73 & (0,1,2,3,5,20,7,51,56,26,35,64) \\
145 & (0,1,2,3,5,9,25,68,93,20,30,42)  &
217 & (0,1,2,3,5,9,15,56,49,125,35,148)  &
433 & (0,1,2,3,5,9,18,238,404,228,279,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4224} & (63,95,423,171,85,60,18,4,3,0,0) &
(24,4) & (28,29,82,88,45,4,93,46,50,19,31,15)  &
73 & (0,1,2,3,5,39,55,24,44,61,48,11) \\
145 & (0,1,2,3,5,31,113,74,10,54,100,88)  &
217 & (0,1,2,3,5,9,137,28,88,183,67,59)  &
433 & (0,1,2,3,5,9,14,233,108,351,69,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4225} & (63,95,423,171,85,60,18,8,1,2,0) &
(24,4) & (75,11,19,49,0,82,36,21,20,37,42,22)  &
73 & (0,1,2,3,5,10,20,24,61,67,41,30) \\
145 & (0,1,2,3,5,9,41,61,123,81,118,18)  &
217 & (0,1,2,3,5,9,94,29,138,159,147,36)  &
433 & (0,1,2,3,5,9,15,366,100,206,187,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4226} & (63,95,423,171,85,60,18,8,2,1,0) &
(24,4) & (19,27,75,77,40,78,92,73,84,49,74,6)  &
73 & (0,1,2,3,5,9,55,45,67,43,50,62) \\
145 & (0,1,2,3,5,9,114,47,84,132,94,60)  &
217 & (0,1,2,3,5,9,51,94,150,20,138,108)  &
433 & (0,1,2,3,5,9,26,112,175,382,160,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4228} & (63,95,423,171,85,60,20,2,3,0,0) &
(24,4) & (21,28,87,9,68,17,16,83,91,74,18,70)  &
73 & (0,1,2,3,5,11,68,51,35,20,14,31) \\
145 & (0,1,2,3,5,12,35,64,22,72,91,50)  &
217 & (0,1,2,3,5,9,36,49,72,152,91,125)  &
433 & (0,1,2,3,5,9,18,428,85,279,197,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4236} & (63,95,423,171,92,23,25,8,0,2,0) &
(24,4) & (13,77,36,45,71,24,51,54,12,2,31,26)  &
73 & (0,1,2,3,5,29,12,52,16,43,68,56) \\
145 & (0,1,2,3,5,14,42,116,68,140,52,131)  &
217 & (0,1,2,3,5,9,24,82,188,15,95,178)  &
433 & (0,1,2,3,5,9,15,356,114,233,253,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4237} & (63,95,423,171,92,29,19,2,4,0,0) &
(24,4) & (88,91,40,18,75,72,3,74,41,46,61,81)  &
73 & (0,1,2,3,5,40,55,13,33,11,50,59) \\
145 & (0,1,2,3,5,9,114,99,71,61,105,125)  &
217 & (0,1,2,3,5,9,30,163,146,125,152,43)  &
433 & (0,1,2,3,5,9,15,72,154,195,121,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4238} & (63,95,423,171,92,29,19,4,2,0,0) &
(24,4) & (78,35,88,10,15,54,7,8,24,37,45,41)  &
73 & (0,1,2,3,5,40,33,65,17,29,7,55) \\
145 & (0,1,2,3,5,14,103,88,120,61,97,82)  &
217 & (0,1,2,3,5,9,13,116,85,131,157,37)  &
433 & (0,1,2,3,5,9,24,108,92,58,310,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4240} & (63,95,423,171,92,45,17,6,2,0,0) &
(24,4) & (92,80,15,20,18,67,42,63,61,81,54,57)  &
73 & (0,1,2,3,5,10,16,12,35,20,52,47) \\
145 & (0,1,2,3,5,12,99,26,68,42,128,113)  &
217 & (0,1,2,3,5,9,14,90,183,121,30,68)  &
433 & (0,1,2,3,5,9,15,386,102,268,350,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4241} & (63,95,423,171,92,45,18,6,1,0,0) &
(24,4) & (39,67,55,60,73,0,9,88,74,2,94,93)  &
73 & (0,1,2,3,5,10,69,38,63,57,30,51) \\
145 & (0,1,2,3,5,9,89,19,139,69,120,41)  &
217 & (0,1,2,3,5,9,39,148,43,24,154,92)  &
433 & (0,1,2,3,5,9,16,187,152,402,114,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4242} & (63,95,423,171,92,45,20,10,0,0,1) &
(24,4) & (65,61,13,68,95,64,47,72,14,66,35,74)  &
73 & (0,1,2,3,5,53,22,18,10,16,41,29) \\
145 & (0,1,2,3,5,11,54,31,90,20,42,49)  &
217 & (0,1,2,3,5,9,31,203,39,66,13,128)  &
433 & (0,1,2,3,5,9,20,258,45,373,280,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4243} & (63,95,423,171,92,51,5,10,4,0,0) &
(24,4) & (13,45,18,73,39,38,23,64,10,92,7,36)  &
73 & (0,1,2,3,5,38,13,23,35,21,47,69) \\
145 & (0,1,2,3,5,10,43,83,49,56,125,130)  &
217 & (0,1,2,3,5,9,14,163,32,81,43,108)  &
433 & (0,1,2,3,5,9,21,57,10,332,196,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4245} & (63,95,423,171,92,51,17,4,6,0,0) &
(24,4) & (90,86,2,65,24,85,12,19,3,5,48,59)  &
73 & (0,1,2,3,5,17,13,31,25,46,8,36) \\
145 & (0,1,2,3,5,9,103,39,130,11,63,89)  &
217 & (0,1,2,3,5,9,30,90,164,125,152,204)  &
433 & (0,1,2,3,5,9,47,114,243,12,350,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4246} & (63,95,423,171,92,53,3,10,4,0,0) &
(24,4) & (93,33,80,65,38,28,27,95,44,47,58,10)  &
73 & (0,1,2,3,5,63,26,30,64,18,68,22) \\
145 & (0,1,2,3,5,9,53,15,86,70,119,40)  &
217 & (0,1,2,3,5,9,16,28,131,63,138,46)  &
433 & (0,1,2,3,5,9,15,252,156,118,377,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4248} & (63,95,423,171,92,53,5,10,2,0,0) &
(24,4) & (1,85,4,33,39,80,31,26,40,54,23,22)  &
73 & (0,1,2,3,5,21,7,61,55,43,27,65) \\
145 & (0,1,2,3,5,10,41,128,70,16,51,102)  &
217 & (0,1,2,3,5,9,14,178,155,189,82,199)  &
433 & (0,1,2,3,5,9,14,49,263,317,278,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4249} & (63,95,423,171,92,53,6,9,2,0,0) &
(24,4) & (72,20,9,48,62,57,10,47,65,51,39,70)  &
73 & (0,1,2,3,5,38,65,18,69,59,31,50) \\
145 & (0,1,2,3,5,9,72,94,84,18,107,29)  &
217 & (0,1,2,3,5,9,15,107,23,42,92,188)  &
433 & (0,1,2,3,5,9,32,356,112,423,264,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4250} & (63,95,423,171,92,53,6,10,1,0,0) &
(24,4) & (18,86,50,23,40,73,64,91,89,11,49,12)  &
73 & (0,1,2,3,5,25,13,51,19,30,9,40) \\
145 & (0,1,2,3,5,9,132,140,81,93,32,127)  &
217 & (0,1,2,3,5,9,45,72,169,204,91,95)  &
433 & (0,1,2,3,5,9,14,41,209,375,340,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4251} & (63,95,423,171,92,53,9,6,2,0,0) &
(24,4) & (44,26,61,88,6,8,2,89,49,15,23,27)  &
73 & (0,1,2,3,5,62,24,42,63,19,67,29) \\
145 & (0,1,2,3,5,9,22,140,81,93,30,40)  &
217 & (0,1,2,3,5,9,72,28,180,116,186,92)  &
433 & (0,1,2,3,5,9,14,190,157,315,325,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4252} & (63,95,423,171,92,53,9,10,0,2,0) &
(24,4) & (69,54,53,16,10,77,74,8,55,84,95,87)  &
73 & (0,1,2,3,5,9,26,43,10,46,21,15) \\
145 & (0,1,2,3,5,10,107,54,81,16,115,20)  &
217 & (0,1,2,3,5,9,36,131,138,173,74,157)  &
433 & (0,1,2,3,5,9,25,45,367,423,102,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4253} & (63,95,423,171,92,53,10,3,4,0,0) &
(24,4) & (22,58,82,80,21,59,29,92,39,36,71,53)  &
73 & (0,1,2,3,5,13,7,26,42,24,17,46) \\
145 & (0,1,2,3,5,14,19,49,26,72,114,105)  &
217 & (0,1,2,3,5,9,30,132,158,116,122,150)  &
433 & (0,1,2,3,5,9,16,291,187,402,368,228)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4254} & (63,95,423,171,92,53,10,5,2,0,0) &
(24,4) & (41,63,94,29,19,5,7,58,70,88,44,40)  &
73 & (0,1,2,3,5,24,31,35,68,57,27,15) \\
145 & (0,1,2,3,5,9,128,15,43,113,117,93)  &
217 & (0,1,2,3,5,9,51,119,152,137,61,96)  &
433 & (0,1,2,3,5,9,20,268,304,87,281,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4255} & (63,95,423,171,92,53,10,9,0,2,0) &
(24,4) & (47,93,83,16,41,35,37,24,2,28,46,50)  &
73 & (0,1,2,3,5,44,35,21,63,56,27,7) \\
145 & (0,1,2,3,5,10,115,74,49,92,126,17)  &
217 & (0,1,2,3,5,9,63,106,40,33,206,90)  &
433 & (0,1,2,3,5,9,21,163,130,67,52,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4256} & (63,95,423,171,92,53,10,10,0,1,0) &
(24,4) & (73,21,26,57,44,6,83,7,50,23,48,68)  &
73 & (0,1,2,3,5,30,20,46,24,35,9,61) \\
145 & (0,1,2,3,5,10,42,30,57,23,49,82)  &
217 & (0,1,2,3,5,9,45,161,146,129,21,14)  &
433 & (0,1,2,3,5,9,20,321,106,267,190,48)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4258} & (63,95,423,171,92,53,12,10,0,0,1) &
(24,4) & (67,19,24,27,41,28,85,62,60,18,93,78)  &
73 & (0,1,2,3,5,46,51,59,47,57,36,66) \\
145 & (0,1,2,3,5,14,49,71,32,140,23,103)  &
217 & (0,1,2,3,5,9,14,161,146,129,185,198)  &
433 & (0,1,2,3,5,9,20,253,156,126,93,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4259} & (63,95,423,171,92,53,17,2,6,0,0) &
(24,4) & (75,23,44,19,1,88,41,62,92,82,73,74)  &
73 & (0,1,2,3,5,35,40,29,51,9,61,56) \\
145 & (0,1,2,3,5,10,141,30,83,129,94,106)  &
217 & (0,1,2,3,5,9,14,24,156,116,37,91)  &
433 & (0,1,2,3,5,9,15,195,45,154,102,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4260} & (63,95,423,171,92,53,17,8,2,2,0) &
(24,4) & (41,1,0,53,27,52,39,30,60,42,91,18)  &
73 & (0,1,2,3,5,44,12,25,36,52,7,58) \\
145 & (0,1,2,3,5,11,99,16,23,81,54,40)  &
217 & (0,1,2,3,5,9,42,124,106,158,130,206)  &
433 & (0,1,2,3,5,9,33,382,367,413,267,226)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4261} & (63,95,423,171,92,53,18,4,3,0,0) &
(24,4) & (30,36,3,18,24,34,0,87,31,61,85,53)  &
73 & (0,1,2,3,5,18,23,11,27,59,31,36) \\
145 & (0,1,2,3,5,9,72,16,60,34,126,46)  &
217 & (0,1,2,3,5,9,32,155,49,137,22,14)  &
433 & (0,1,2,3,5,9,15,195,63,291,326,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4262} & (63,95,423,171,92,53,18,8,1,2,0) &
(24,4) & (44,72,88,77,51,10,23,53,54,37,94,39)  &
73 & (0,1,2,3,6,17,56,46,24,43,8,15) \\
145 & (0,1,2,3,5,9,107,81,115,136,53,87)  &
217 & (0,1,2,3,5,9,22,49,148,180,186,92)  &
433 & (0,1,2,3,5,9,20,253,394,122,387,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4263} & (63,95,423,171,92,53,18,8,2,1,0) &
(24,4) & (49,29,2,37,3,70,79,92,54,88,52,23)  &
73 & (0,1,2,3,5,10,62,66,40,20,46,51) \\
145 & (0,1,2,3,5,12,8,22,111,52,65,70)  &
217 & (0,1,2,3,5,9,85,63,128,15,21,190)  &
433 & (0,1,2,3,5,9,45,376,119,126,342,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4264} & (63,95,423,171,92,53,18,8,4,0,1) &
(24,4) & (53,29,30,61,31,38,59,76,86,16,64,11)  &
73 & (0,1,2,3,5,9,29,67,42,14,19,52) \\
145 & (0,1,2,3,5,9,22,93,30,81,17,108)  &
217 & (0,1,2,3,5,9,16,123,174,82,197,157)  &
433 & (0,1,2,3,5,9,14,247,337,111,172,373)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4265} & (63,95,423,171,92,53,20,8,2,0,1) &
(24,4) & (31,35,92,15,13,84,1,94,88,42,66,93)  &
73 & (0,1,2,3,5,25,37,18,68,16,43,47) \\
145 & (0,1,2,3,5,10,126,76,89,82,49,35)  &
217 & (0,1,2,3,5,9,45,108,136,171,159,125)  &
433 & (0,1,2,3,5,9,14,295,47,279,350,328)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4266} & (63,95,423,171,92,53,24,2,4,0,1) &
(24,4) & (73,25,64,21,47,0,51,46,44,82,31,62)  &
73 & (0,1,2,3,5,40,53,16,9,19,28,33) \\
145 & (0,1,2,3,5,9,122,72,111,47,91,61)  &
217 & (0,1,2,3,5,9,22,188,185,173,127,72)  &
433 & (0,1,2,3,5,9,24,316,170,209,304,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4268} & (63,95,423,171,92,53,24,8,0,2,1) &
(24,4) & (21,49,1,43,50,16,26,27,64,19,88,62)  &
73 & (0,1,2,3,5,26,64,60,27,58,68,45) \\
145 & (0,1,2,3,5,9,71,39,61,46,132,82)  &
217 & (0,1,2,3,5,9,14,43,124,49,68,196)  &
433 & (0,1,2,3,5,9,24,209,101,122,350,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4269} & (63,95,423,171,92,60,3,5,2,0,0) &
(24,4) & (30,56,25,22,24,78,92,89,5,71,35,83)  &
73 & (0,1,2,3,5,11,56,40,69,48,14,24) \\
145 & (0,1,2,3,5,12,42,49,63,55,130,28)  &
217 & (0,1,2,3,5,9,16,150,171,88,59,179)  &
433 & (0,1,2,3,5,9,15,245,386,154,310,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4280} & (63,95,423,171,101,30,18,9,4,0,0) &
(24,4) & (84,88,36,65,87,62,30,85,35,69,67,74)  &
73 & (0,1,2,3,5,43,50,6,33,9,61,22) \\
145 & (0,1,2,3,5,10,91,21,72,49,120,66)  &
217 & (0,1,2,3,5,9,16,92,163,47,190,158)  &
433 & (0,1,2,3,5,9,20,91,112,402,187,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4283} & (63,95,423,171,101,30,20,10,1,0,0) &
(24,4) & (46,70,30,84,61,15,59,32,85,52,81,51)  &
73 & (0,1,2,3,5,57,36,66,19,46,61,25) \\
145 & (0,1,2,3,5,11,42,97,16,93,30,23)  &
217 & (0,1,2,3,5,9,114,162,138,183,134,62)  &
433 & (0,1,2,3,5,9,18,375,39,114,86,222)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4284} & (63,95,423,171,101,30,24,9,0,2,0) &
(24,4) & (65,33,21,14,23,12,20,38,55,46,79,80)  &
73 & (0,1,2,3,5,39,23,27,63,30,8,59) \\
145 & (0,1,2,3,5,9,72,119,55,136,41,63)  &
217 & (0,1,2,3,5,9,38,115,160,23,130,64)  &
433 & (0,1,2,3,5,9,18,102,413,60,337,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4285} & (63,95,423,171,101,30,24,10,0,1,0) &
(24,4) & (4,76,92,54,79,25,33,14,7,78,19,13)  &
73 & (0,1,2,3,5,33,36,56,52,48,62,10) \\
145 & (0,1,2,3,5,14,28,111,8,107,32,91)  &
217 & (0,1,2,3,5,9,51,183,90,159,197,123)  &
433 & (0,1,2,3,5,9,15,91,310,191,111,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4287} & (63,95,423,171,101,57,2,14,4,0,0) &
(24,4) & (42,50,6,71,80,11,5,37,60,95,8,25)  &
73 & (0,1,2,3,5,11,45,52,16,66,56,49) \\
145 & (0,1,2,3,5,9,18,42,82,56,62,30)  &
217 & (0,1,2,3,5,9,51,138,64,41,94,206)  &
433 & (0,1,2,3,5,9,21,123,247,207,402,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4289} & (63,95,423,171,101,57,8,14,0,2,0) &
(24,4) & (38,50,34,41,68,53,91,63,32,85,8,39)  &
73 & (0,1,2,3,6,27,45,17,54,50,15,68) \\
145 & (0,1,2,3,5,9,88,107,114,136,72,55)  &
217 & (0,1,2,3,5,9,24,57,85,88,184,74)  &
433 & (0,1,2,3,5,9,15,102,215,159,265,23)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4291} & (63,95,423,171,101,58,4,14,1,0,0) &
(24,4) & (71,27,87,10,53,90,88,68,41,42,81,48)  &
73 & (0,1,2,3,5,10,42,56,48,12,60,54) \\
145 & (0,1,2,3,5,11,88,125,33,9,45,132)  &
217 & (0,1,2,3,5,9,38,119,153,49,96,198)  &
433 & (0,1,2,3,5,9,24,210,100,125,384,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4293} & (63,95,423,171,101,58,8,14,0,1,0) &
(24,4) & (37,29,9,58,67,14,32,8,91,94,7,12)  &
73 & (0,1,2,3,6,30,67,43,48,16,41,23) \\
145 & (0,1,2,3,5,12,57,39,120,131,97,72)  &
217 & (0,1,2,3,5,9,33,103,98,69,23,178)  &
433 & (0,1,2,3,5,9,14,48,266,233,147,349)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4295} & (63,95,423,171,101,58,16,12,2,1,0) &
(24,4) & (90,94,54,21,80,69,83,84,71,33,16,63)  &
73 & (0,1,2,3,5,9,45,64,35,58,14,51) \\
145 & (0,1,2,3,5,10,82,99,84,120,97,106)  &
217 & (0,1,2,3,5,9,63,23,96,175,30,39)  &
433 & (0,1,2,3,5,9,15,86,411,119,391,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4296} & (63,95,423,171,101,58,16,12,4,0,1) &
(24,4) & (8,92,60,41,82,93,11,34,47,29,6,75)  &
73 & (0,1,2,3,5,32,53,38,8,34,19,64) \\
145 & (0,1,2,3,5,9,82,104,30,136,101,86)  &
217 & (0,1,2,3,5,9,32,163,15,126,43,82)  &
433 & (0,1,2,3,5,9,19,120,247,393,340,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4304} & (63,95,423,171,108,23,24,12,0,0,1) &
(24,4) & (87,67,8,79,25,4,18,17,76,82,38,81)  &
73 & (0,1,2,3,6,60,66,68,24,17,28,40) \\
145 & (0,1,2,3,5,12,22,136,76,57,35,99)  &
217 & (0,1,2,3,5,9,137,14,63,183,24,153)  &
433 & (0,1,2,3,5,9,21,392,381,341,226,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4309} & (63,95,423,171,108,51,16,12,4,0,1) &
(24,4) & (66,18,26,75,72,39,65,24,77,43,53,84)  &
73 & (0,1,2,3,11,58,22,60,18,50,6,46) \\
145 & (0,1,2,3,5,9,72,107,46,136,94,128)  &
217 & (0,1,2,3,5,9,39,90,174,97,157,197)  &
433 & (0,1,2,3,5,9,14,52,119,73,108,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4310} & (63,95,423,171,108,53,1,14,2,0,0) &
(24,4) & (57,49,2,85,11,14,84,3,42,32,8,47)  &
73 & (0,1,2,3,5,23,50,36,20,44,69,64) \\
145 & (0,1,2,3,5,10,120,139,68,53,126,106)  &
217 & (0,1,2,3,5,9,37,115,72,24,135,130)  &
433 & (0,1,2,3,5,9,15,100,232,391,172,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4312} & (63,95,423,171,108,53,8,14,0,0,1) &
(24,4) & (21,53,42,45,19,10,8,11,86,4,72,67)  &
73 & (0,1,2,3,5,12,27,68,13,21,31,35) \\
145 & (0,1,2,3,5,12,28,113,86,50,76,91)  &
217 & (0,1,2,3,5,9,23,80,153,124,177,190)  &
433 & (0,1,2,3,5,9,14,100,45,209,280,373)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4313} & (63,95,423,171,108,53,16,10,1,2,0) &
(24,4) & (44,28,30,21,0,46,19,5,54,89,27,59)  &
73 & (0,1,2,3,5,43,53,6,33,9,58,14) \\
145 & (0,1,2,3,5,9,62,120,76,16,66,108)  &
217 & (0,1,2,3,5,9,48,121,77,88,37,157)  &
433 & (0,1,2,3,5,9,15,121,394,296,189,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4314} & (63,95,423,171,108,53,16,10,2,1,0) &
(24,4) & (24,48,79,28,46,59,89,22,7,73,29,82)  &
73 & (0,1,2,3,5,13,52,38,16,46,7,56) \\
145 & (0,1,2,3,5,14,63,102,123,20,70,100)  &
217 & (0,1,2,3,5,9,66,149,34,89,41,24)  &
433 & (0,1,2,3,5,9,14,229,61,393,280,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4315} & (63,95,423,171,108,53,16,10,4,0,1) &
(24,4) & (22,18,69,70,72,25,59,64,37,63,47,4)  &
73 & (0,1,2,3,5,24,37,15,68,57,27,31) \\
145 & (0,1,2,3,5,12,120,106,68,97,44,18)  &
217 & (0,1,2,3,5,9,23,36,123,63,174,146)  &
433 & (0,1,2,3,5,9,21,218,331,171,69,94)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4318} & (63,95,423,171,113,23,24,8,4,2,0) &
(24,4) & (36,32,65,82,88,89,55,18,85,78,27,67)  &
73 & (0,1,2,3,6,46,52,68,61,36,44,20) \\
145 & (0,1,2,3,5,10,77,66,129,97,120,43)  &
217 & (0,1,2,3,5,9,23,138,153,190,42,98)  &
433 & (0,1,2,3,5,9,12,356,154,324,189,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4327} & (63,95,423,171,113,30,6,9,4,0,0) &
(24,4) & (20,28,24,61,22,31,55,49,74,69,54,39)  &
73 & (0,1,2,3,5,18,49,59,34,6,11,23) \\
145 & (0,1,2,3,5,12,40,74,17,65,118,96)  &
217 & (0,1,2,3,5,9,15,23,94,56,190,153)  &
433 & (0,1,2,3,5,9,19,119,356,47,384,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4328} & (63,95,423,171,113,30,12,5,2,0,0) &
(24,4) & (21,61,42,5,92,43,31,18,62,48,28,63)  &
73 & (0,1,2,3,5,61,24,16,47,36,43,10) \\
145 & (0,1,2,3,5,11,110,86,68,63,29,97)  &
217 & (0,1,2,3,5,9,82,163,96,112,43,69)  &
433 & (0,1,2,3,5,9,21,279,228,82,122,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4330} & (63,95,423,171,113,30,18,4,5,0,0) &
(24,4) & (76,36,95,24,9,50,74,47,59,89,69,58)  &
73 & (0,1,2,3,6,30,25,36,21,28,42,16) \\
145 & (0,1,2,3,5,10,129,77,100,120,33,89)  &
217 & (0,1,2,3,5,9,134,203,90,63,112,184)  &
433 & (0,1,2,3,5,9,18,107,185,413,215,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4331} & (63,95,423,171,113,30,20,1,6,0,0) &
(24,4) & (36,60,7,32,58,61,85,19,47,26,38,65)  &
73 & (0,1,2,3,5,9,21,38,67,43,14,28) \\
145 & (0,1,2,3,5,24,79,130,120,45,89,141)  &
217 & (0,1,2,3,5,9,40,155,69,74,196,15)  &
433 & (0,1,2,3,5,9,14,156,85,168,387,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4332} & (63,95,423,171,113,30,20,2,5,0,0) &
(24,4) & (90,74,82,3,64,89,85,83,4,35,16,37)  &
73 & (0,1,2,3,9,6,34,36,29,10,58,62) \\
145 & (0,1,2,3,5,12,42,116,131,141,95,82)  &
217 & (0,1,2,3,5,9,37,195,112,170,131,179)  &
433 & (0,1,2,3,5,9,36,114,343,154,175,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4333} & (63,95,423,171,113,30,20,4,3,0,0) &
(24,4) & (60,8,58,88,3,77,53,6,94,39,7,21)  &
73 & (0,1,2,3,5,36,11,41,26,29,60,22) \\
145 & (0,1,2,3,5,12,110,140,69,118,83,53)  &
217 & (0,1,2,3,5,9,66,23,96,171,190,178)  &
433 & (0,1,2,3,5,9,14,66,279,334,228,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4334} & (63,95,423,171,113,30,20,8,1,2,0) &
(24,4) & (7,47,95,37,42,12,24,93,18,61,38,40)  &
73 & (0,1,2,3,5,57,69,49,19,47,62,42) \\
145 & (0,1,2,3,5,10,99,66,26,31,44,20)  &
217 & (0,1,2,3,5,9,32,121,67,203,42,95)  &
433 & (0,1,2,3,5,9,15,366,126,296,247,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4336} & (63,95,423,171,113,30,20,8,4,0,1) &
(24,4) & (52,16,4,67,69,82,58,31,77,59,33,30)  &
73 & (0,1,2,3,6,34,22,24,59,13,68,32) \\
145 & (0,1,2,3,5,9,86,14,29,76,114,93)  &
217 & (0,1,2,3,5,9,51,207,85,22,90,183)  &
433 & (0,1,2,3,5,9,15,331,276,412,86,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4337} & (63,95,423,171,113,45,2,14,4,0,0) &
(24,4) & (6,78,63,66,28,23,73,59,93,80,0,77)  &
73 & (0,1,2,3,5,47,37,48,52,19,60,67) \\
145 & (0,1,2,3,5,10,28,112,101,82,97,89)  &
217 & (0,1,2,3,5,9,23,33,102,96,74,47)  &
433 & (0,1,2,3,5,9,15,383,413,86,110,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4338} & (63,95,423,171,113,45,4,14,2,0,0) &
(24,4) & (14,26,83,82,40,47,9,95,76,12,65,73)  &
73 & (0,1,2,3,5,9,14,46,16,56,40,53) \\
145 & (0,1,2,3,5,9,28,43,88,93,115,18)  &
217 & (0,1,2,3,5,9,24,169,74,183,156,132)  &
433 & (0,1,2,3,5,9,20,362,187,126,392,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4339} & (63,95,423,171,113,46,2,13,4,0,0) &
(24,4) & (76,80,69,12,62,81,71,65,59,94,38,35)  &
73 & (0,1,2,3,5,57,51,58,62,39,10,45) \\
145 & (0,1,2,3,5,12,71,97,47,120,41,65)  &
217 & (0,1,2,3,5,9,32,106,44,49,98,72)  &
433 & (0,1,2,3,5,9,15,168,68,252,125,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4340} & (63,95,423,171,113,46,4,13,2,0,0) &
(24,4) & (20,56,4,71,78,55,45,35,74,18,9,65)  &
73 & (0,1,2,3,5,15,21,61,30,66,26,41) \\
145 & (0,1,2,3,5,10,86,119,130,40,58,96)  &
217 & (0,1,2,3,5,9,24,183,163,47,14,189)  &
433 & (0,1,2,3,5,9,41,291,266,352,253,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4341} & (63,95,423,171,113,46,16,12,4,0,1) &
(24,4) & (57,25,90,69,47,38,80,82,52,83,75,28)  &
73 & (0,1,2,3,5,30,42,46,16,51,20,67) \\
145 & (0,1,2,3,5,18,60,127,38,8,34,102)  &
217 & (0,1,2,3,5,9,32,184,58,14,178,156)  &
433 & (0,1,2,3,5,9,14,21,252,120,229,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4342} & (63,95,423,171,113,53,2,12,6,0,0) &
(24,4) & (16,80,73,64,22,45,79,43,93,2,90,15)  &
73 & (0,1,2,3,5,13,62,68,43,36,47,22) \\
145 & (0,1,2,3,5,9,71,26,90,140,101,113)  &
217 & (0,1,2,3,5,9,24,86,128,63,14,39)  &
433 & (0,1,2,3,5,9,15,45,411,122,86,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4343} & (63,95,423,171,113,53,4,10,6,0,0) &
(24,4) & (6,62,65,8,50,21,39,72,85,64,3,15)  &
73 & (0,1,2,3,5,22,30,55,35,59,13,69) \\
145 & (0,1,2,3,5,16,25,117,68,72,85,43)  &
217 & (0,1,2,3,5,9,51,72,32,89,13,23)  &
433 & (0,1,2,3,5,9,14,66,350,214,334,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4344} & (63,95,423,171,113,54,2,12,5,0,0) &
(24,4) & (26,94,77,58,60,57,3,27,13,88,8,51)  &
73 & (0,1,2,3,6,25,35,43,28,23,9,62) \\
145 & (0,1,2,3,5,18,116,90,105,138,70,127)  &
217 & (0,1,2,3,5,9,56,125,36,159,86,108)  &
433 & (0,1,2,3,5,9,15,77,243,215,313,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4345} & (63,95,423,171,113,54,4,10,5,0,0) &
(24,4) & (19,55,84,51,69,4,10,42,44,9,81,2)  &
73 & (0,1,2,3,6,18,40,11,9,59,31,27) \\
145 & (0,1,2,3,5,11,90,18,49,34,126,103)  &
217 & (0,1,2,3,5,9,16,29,102,92,181,158)  &
433 & (0,1,2,3,5,9,20,268,51,304,215,108)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4346} & (63,95,423,171,113,54,8,9,4,2,0) &
(24,4) & (33,5,20,35,77,8,2,63,52,7,42,10)  &
73 & (0,1,2,3,5,28,44,11,48,66,61,54) \\
145 & (0,1,2,3,5,12,68,140,105,124,30,98)  &
217 & (0,1,2,3,5,9,38,137,49,203,96,198)  &
433 & (0,1,2,3,5,9,15,77,247,45,311,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4347} & (63,95,423,171,113,54,8,10,4,1,0) &
(24,4) & (67,59,30,37,39,6,68,45,22,77,72,56)  &
73 & (0,1,2,3,5,11,36,54,8,52,58,14) \\
145 & (0,1,2,3,5,12,35,53,140,120,129,82)  &
217 & (0,1,2,3,5,9,24,124,130,183,86,74)  &
433 & (0,1,2,3,5,9,15,130,215,168,183,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4348} & (63,95,423,171,113,54,8,12,4,0,1) &
(24,4) & (28,48,45,64,42,57,59,7,1,58,82,71)  &
73 & (0,1,2,3,6,12,19,24,39,10,33,28) \\
145 & (0,1,2,3,5,14,88,47,7,22,93,116)  &
217 & (0,1,2,3,5,9,24,70,98,146,132,36)  &
433 & (0,1,2,3,5,9,14,209,171,228,334,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4349} & (63,95,423,171,113,54,16,8,5,2,0) &
(24,4) & (22,86,51,56,62,47,93,4,83,0,77,85)  &
73 & (0,1,2,3,6,72,67,25,35,22,58,46) \\
145 & (0,1,2,3,5,9,82,18,53,85,107,30)  &
217 & (0,1,2,3,5,9,37,203,88,67,146,98)  &
433 & (0,1,2,3,5,9,20,253,126,313,111,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4367} & (63,95,423,171,116,15,24,12,0,0,1) &
(24,4) & (75,35,67,60,25,40,54,52,85,26,1,78)  &
73 & (0,1,2,3,5,42,48,34,22,65,7,18) \\
145 & (0,1,2,3,5,15,80,117,35,139,19,104)  &
217 & (0,1,2,3,5,9,33,68,90,20,85,112)  &
433 & (0,1,2,3,5,9,21,86,274,48,132,384)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4368} & (63,95,423,171,116,23,24,8,1,2,0) &
(24,4) & (13,93,22,92,73,82,63,88,14,20,55,79)  &
73 & (0,1,2,3,5,9,21,43,10,46,26,15) \\
145 & (0,1,2,3,5,12,60,119,113,127,49,103)  &
217 & (0,1,2,3,5,9,16,123,36,173,82,63)  &
433 & (0,1,2,3,5,9,12,287,232,136,31,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4369} & (63,95,423,171,116,27,5,12,2,0,0) &
(24,4) & (90,66,18,91,4,71,37,25,32,19,5,88)  &
73 & (0,1,2,3,6,27,15,63,25,29,33,20) \\
145 & (0,1,2,3,5,12,68,93,123,108,129,97)  &
217 & (0,1,2,3,5,9,24,58,153,87,16,187)  &
433 & (0,1,2,3,5,9,33,95,163,172,226,145)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4370} & (63,95,423,171,116,27,12,5,2,0,0) &
(24,4) & (37,69,93,18,55,38,4,56,43,66,84,91)  &
73 & (0,1,2,3,5,51,47,35,15,22,69,11) \\
145 & (0,1,2,3,5,9,64,76,35,136,55,107)  &
217 & (0,1,2,3,5,9,60,112,88,156,136,36)  &
433 & (0,1,2,3,5,9,15,111,365,171,32,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4371} & (63,95,423,171,116,27,12,12,0,0,1) &
(24,4) & (73,65,13,76,39,84,66,50,79,48,34,35)  &
73 & (0,1,2,3,5,49,36,14,8,63,19,23) \\
145 & (0,1,2,3,5,14,115,93,77,50,28,86)  &
217 & (0,1,2,3,5,9,68,178,189,212,136,196)  &
433 & (0,1,2,3,5,9,34,72,267,86,147,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4372} & (63,95,423,171,116,27,17,4,6,0,0) &
(24,4) & (0,64,26,12,15,93,57,2,70,89,27,47)  &
73 & (0,1,2,3,5,16,53,43,40,14,68,57) \\
145 & (0,1,2,3,5,12,22,136,97,103,30,57)  &
217 & (0,1,2,3,5,9,62,184,54,68,112,90)  &
433 & (0,1,2,3,5,9,19,247,381,185,51,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4374} & (63,95,423,171,116,27,24,4,1,2,0) &
(24,4) & (1,57,43,17,60,54,50,39,15,38,84,88)  &
73 & (0,1,2,3,5,47,50,54,68,41,12,17) \\
145 & (0,1,2,3,5,9,42,92,60,120,82,16)  &
217 & (0,1,2,3,5,9,76,157,196,49,183,133)  &
433 & (0,1,2,3,5,9,12,57,310,281,197,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4381} & (63,95,423,171,116,29,12,3,2,0,0) &
(24,4) & (60,12,4,49,38,19,35,93,78,61,87,14)  &
73 & (0,1,2,3,5,22,51,40,31,59,63,69) \\
145 & (0,1,2,3,5,9,64,72,116,55,106,132)  &
217 & (0,1,2,3,5,9,23,178,36,161,31,137)  &
433 & (0,1,2,3,5,9,18,144,337,86,304,175)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4382} & (63,95,423,171,116,29,12,10,0,0,1) &
(24,4) & (78,14,38,67,65,84,24,95,45,75,72,85)  &
73 & (0,1,2,3,5,22,51,16,69,14,35,45) \\
145 & (0,1,2,3,5,9,62,76,120,82,108,16)  &
217 & (0,1,2,3,5,9,101,149,115,62,83,175)  &
433 & (0,1,2,3,5,9,15,303,253,386,156,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4383} & (63,95,423,171,116,29,17,2,6,0,0) &
(24,4) & (25,81,29,12,51,62,78,16,95,80,22,83)  &
73 & (0,1,2,3,5,42,9,57,34,24,14,47) \\
145 & (0,1,2,3,5,12,77,102,95,28,60,108)  &
217 & (0,1,2,3,5,9,23,97,36,159,48,147)  &
433 & (0,1,2,3,5,9,14,279,29,248,96,328)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4384} & (63,95,423,171,116,29,17,8,2,2,0) &
(24,4) & (26,66,18,41,84,3,23,73,28,93,83,4)  &
73 & (0,1,2,3,5,22,60,12,54,69,46,36) \\
145 & (0,1,2,3,5,15,42,86,7,56,22,31)  &
217 & (0,1,2,3,5,9,79,68,111,90,125,199)  &
433 & (0,1,2,3,5,9,14,279,29,248,96,328)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4392} & (63,95,423,171,116,29,20,8,2,0,1) &
(24,4) & (25,1,81,90,8,79,15,14,64,62,23,28)  &
73 & (0,1,2,3,5,60,37,16,20,47,8,51) \\
145 & (0,1,2,3,5,19,104,139,86,70,108,50)  &
217 & (0,1,2,3,5,9,44,66,130,33,164,135)  &
433 & (0,1,2,3,5,9,15,268,111,251,220,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4393} & (63,95,423,171,116,29,24,1,2,2,0) &
(24,4) & (46,62,26,51,92,1,77,95,24,55,45,12)  &
73 & (0,1,2,3,5,22,36,12,54,69,46,60) \\
145 & (0,1,2,3,5,9,107,78,93,18,33,28)  &
217 & (0,1,2,3,5,9,63,116,16,94,84,30)  &
433 & (0,1,2,3,5,9,19,34,184,206,392,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4395} & (63,95,423,171,116,29,24,2,2,1,0) &
(24,4) & (59,35,47,82,33,64,56,54,1,22,8,65)  &
73 & (0,1,2,3,5,25,35,56,12,59,48,69) \\
145 & (0,1,2,3,5,9,88,32,16,125,71,46)  &
217 & (0,1,2,3,5,9,73,136,175,96,159,31)  &
433 & (0,1,2,3,5,9,14,315,279,387,208,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4396} & (63,95,423,171,116,29,24,2,4,0,1) &
(24,4) & (42,30,6,53,0,59,23,33,28,41,87,80)  &
73 & (0,1,2,3,5,39,25,57,65,29,15,69) \\
145 & (0,1,2,3,5,12,73,113,88,22,99,65)  &
217 & (0,1,2,3,5,9,60,146,15,121,31,36)  &
433 & (0,1,2,3,5,9,12,171,365,191,138,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4398} & (63,95,423,171,116,29,24,8,0,2,1) &
(24,4) & (27,75,71,94,53,56,36,6,5,42,32,69)  &
73 & (0,1,2,3,5,40,9,45,56,32,51,61) \\
145 & (0,1,2,3,5,20,139,47,91,86,115,125)  &
217 & (0,1,2,3,5,9,24,63,184,173,89,83)  &
433 & (0,1,2,3,5,9,23,194,132,402,266,15)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4399} & (63,95,423,171,116,45,1,14,2,0,0) &
(24,4) & (17,73,9,2,23,50,72,22,79,88,20,63)  &
73 & (0,1,2,3,5,39,25,63,27,18,67,44) \\
145 & (0,1,2,3,5,15,130,43,34,56,101,7)  &
217 & (0,1,2,3,5,9,36,102,137,159,88,112)  &
433 & (0,1,2,3,5,9,21,362,187,122,239,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4400} & (63,95,423,171,116,45,2,14,1,0,0) &
(24,4) & (51,35,63,54,49,82,32,78,89,12,53,48)  &
73 & (0,1,2,3,5,53,33,51,16,19,7,65) \\
145 & (0,1,2,3,5,12,51,136,76,57,22,130)  &
217 & (0,1,2,3,5,9,69,103,16,33,91,180)  &
433 & (0,1,2,3,5,9,20,112,174,60,157,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4401} & (63,95,423,171,116,45,8,14,0,0,1) &
(24,4) & (89,73,37,60,39,48,94,12,63,26,30,31)  &
73 & (0,1,2,3,9,45,18,50,48,40,54,62) \\
145 & (0,1,2,3,5,12,60,54,126,129,45,35)  &
217 & (0,1,2,3,5,9,72,131,171,24,185,123)  &
433 & (0,1,2,3,5,9,25,428,96,336,239,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4402} & (63,95,423,171,116,45,16,10,1,2,0) &
(24,4) & (43,15,27,66,21,82,44,34,45,68,61,12)  &
73 & (0,1,2,3,5,42,58,44,9,47,51,63) \\
145 & (0,1,2,3,5,9,63,118,75,42,17,22)  &
217 & (0,1,2,3,5,9,48,124,131,69,204,30)  &
433 & (0,1,2,3,5,9,14,392,289,402,209,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4403} & (63,95,423,171,116,45,16,10,2,1,0) &
(24,4) & (75,47,43,46,21,74,20,10,17,56,92,41)  &
73 & (0,1,2,3,6,27,56,11,49,43,9,61) \\
145 & (0,1,2,3,5,12,72,136,83,106,98,29)  &
217 & (0,1,2,3,5,9,51,156,88,203,98,146)  &
433 & (0,1,2,3,5,9,14,52,100,328,278,373)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4404} & (63,95,423,171,116,45,16,10,4,0,1) &
(24,4) & (34,22,86,15,12,67,73,3,88,81,5,68)  &
73 & (0,1,2,3,5,32,52,33,39,10,58,62) \\
145 & (0,1,2,3,5,12,100,15,127,54,66,29)  &
217 & (0,1,2,3,5,9,76,16,36,138,122,94)  &
433 & (0,1,2,3,5,9,18,73,298,349,222,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4405} & (63,95,423,171,116,51,8,12,4,0,1) &
(24,4) & (14,6,38,61,4,85,59,39,88,1,91,92)  &
73 & (0,1,2,3,7,58,56,65,62,44,35,48) \\
145 & (0,1,2,3,5,14,30,96,81,23,62,106)  &
217 & (0,1,2,3,5,9,49,184,30,69,23,96)  &
433 & (0,1,2,3,5,9,14,187,298,233,69,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4406} & (63,95,423,171,116,53,1,10,6,0,0) &
(24,4) & (25,29,6,37,12,10,63,79,30,47,16,40)  &
73 & (0,1,2,3,5,43,22,67,26,10,30,61) \\
145 & (0,1,2,3,5,14,57,111,22,100,8,32)  &
217 & (0,1,2,3,5,9,38,72,204,131,49,60)  &
433 & (0,1,2,3,5,9,20,202,252,386,125,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4407} & (63,95,423,171,116,53,2,9,6,0,0) &
(24,4) & (12,20,81,72,71,73,34,90,17,6,47,27)  &
73 & (0,1,2,3,5,43,61,67,26,10,22,30) \\
145 & (0,1,2,3,5,12,130,38,63,57,49,70)  &
217 & (0,1,2,3,5,9,49,183,30,96,150,164)  &
433 & (0,1,2,3,5,9,15,23,350,382,169,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4409} & (63,95,423,171,116,53,8,9,2,2,0) &
(24,4) & (88,12,43,72,81,7,54,62,55,78,57,49)  &
73 & (0,1,2,3,5,18,64,40,48,68,44,55) \\
145 & (0,1,2,3,5,12,108,140,51,131,30,66)  &
217 & (0,1,2,3,5,9,42,125,157,153,16,30)  &
433 & (0,1,2,3,5,9,19,308,32,382,388,290)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4410} & (63,95,423,171,116,53,8,10,2,1,0) &
(24,4) & (63,19,58,15,4,14,85,33,94,1,56,64)  &
73 & (0,1,2,3,5,58,54,43,48,41,66,14) \\
145 & (0,1,2,3,5,9,20,84,26,103,57,108)  &
217 & (0,1,2,3,5,9,37,203,88,67,98,146)  &
433 & (0,1,2,3,5,9,20,183,310,58,110,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4412} & (63,95,423,171,116,53,16,8,3,2,0) &
(24,4) & (15,63,26,52,59,46,61,36,74,60,21,93)  &
73 & (0,1,2,3,5,21,26,38,28,60,9,32) \\
145 & (0,1,2,3,5,14,96,71,90,86,125,48)  &
217 & (0,1,2,3,5,9,68,204,54,189,178,92)  &
433 & (0,1,2,3,5,9,14,72,47,206,184,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4414} & (63,95,423,171,116,57,1,6,6,0,0) &
(24,4) & (65,49,77,66,24,10,31,75,43,90,48,68)  &
73 & (0,1,2,3,5,39,9,13,28,42,23,58) \\
145 & (0,1,2,3,5,9,30,139,40,81,54,128)  &
217 & (0,1,2,3,5,9,56,69,147,131,175,123)  &
433 & (0,1,2,3,5,9,14,108,139,226,68,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4415} & (63,95,423,171,116,57,1,12,2,2,0) &
(24,4) & (8,88,92,5,30,33,75,51,38,65,7,82)  &
73 & (0,1,2,3,11,54,21,38,32,4,15,26) \\
145 & (0,1,2,3,5,10,72,23,64,112,47,97)  &
217 & (0,1,2,3,5,10,38,23,113,134,62,58)  &
433 & (0,1,2,3,5,9,19,119,356,279,47,385)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4416} & (63,95,423,171,116,57,2,5,6,0,0) &
(24,4) & (76,92,68,89,95,45,2,14,6,13,31,87)  &
73 & (0,1,2,3,5,34,30,52,39,58,62,10) \\
145 & (0,1,2,3,5,12,108,125,60,131,29,55)  &
217 & (0,1,2,3,5,9,16,131,64,24,49,188)  &
433 & (0,1,2,3,5,9,15,343,395,146,122,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4417} & (63,95,423,171,116,57,2,6,5,0,0) &
(24,4) & (24,64,16,87,66,63,85,77,58,7,54,9)  &
73 & (0,1,2,3,5,17,65,38,56,24,7,47) \\
145 & (0,1,2,3,5,12,82,28,140,53,43,21)  &
217 & (0,1,2,3,5,9,23,64,188,212,124,48)  &
433 & (0,1,2,3,5,9,18,114,81,45,249,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4418} & (63,95,423,171,116,57,2,12,1,2,0) &
(24,4) & (63,83,67,58,5,50,40,24,9,70,69,88)  &
73 & (0,1,2,3,5,44,29,36,69,64,23,57) \\
145 & (0,1,2,3,5,11,85,38,46,52,78,59)  &
217 & (0,1,2,3,5,9,32,135,16,62,148,49)  &
433 & (0,1,2,3,5,9,20,258,365,45,159,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4420} & (63,95,423,171,116,57,2,12,4,0,1) &
(24,4) & (32,0,24,19,70,71,53,13,22,55,26,85)  &
73 & (0,1,2,3,7,47,9,58,13,21,26,44) \\
145 & (0,1,2,3,5,12,68,127,29,39,103,97)  &
217 & (0,1,2,3,5,9,48,88,197,60,183,156)  &
433 & (0,1,2,3,5,9,15,252,127,278,123,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4421} & (63,95,423,171,116,57,4,6,3,0,0) &
(24,4) & (51,87,24,58,83,86,53,4,12,42,77,93)  &
73 & (0,1,2,3,5,29,13,38,44,52,69,56) \\
145 & (0,1,2,3,5,14,59,125,130,81,8,33)  &
217 & (0,1,2,3,5,9,36,211,111,162,82,134)  &
433 & (0,1,2,3,5,9,15,191,145,393,33,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4422} & (63,95,423,171,116,57,4,10,1,2,0) &
(24,4) & (92,60,36,51,90,67,49,61,34,95,70,81)  &
73 & (0,1,2,3,5,16,21,61,30,25,35,67) \\
145 & (0,1,2,3,5,9,79,15,117,52,41,62)  &
217 & (0,1,2,3,5,9,38,72,49,160,90,22)  &
433 & (0,1,2,3,5,9,14,356,249,281,317,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4423} & (63,95,423,171,116,57,4,10,4,0,1) &
(24,4) & (83,23,35,70,57,30,88,32,89,34,49,20)  &
73 & (0,1,2,3,5,26,49,18,54,63,34,69) \\
145 & (0,1,2,3,5,12,95,140,69,31,35,49)  &
217 & (0,1,2,3,5,9,38,199,80,134,126,67)  &
433 & (0,1,2,3,5,9,15,279,190,342,121,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4424} & (63,95,423,171,116,57,4,12,2,0,1) &
(24,4) & (4,0,20,3,22,55,33,65,18,91,93,54)  &
73 & (0,1,2,3,5,16,66,54,68,18,46,42) \\
145 & (0,1,2,3,5,12,72,128,28,93,65,51)  &
217 & (0,1,2,3,5,9,32,135,204,155,176,48)  &
433 & (0,1,2,3,5,9,20,168,209,278,253,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4425} & (63,95,423,171,116,57,8,5,2,2,0) &
(24,4) & (79,35,47,4,41,36,34,50,61,0,58,69)  &
73 & (0,1,2,3,7,27,10,25,39,52,33,16) \\
145 & (0,1,2,3,5,24,31,65,18,97,70,40)  &
217 & (0,1,2,3,5,9,32,64,80,125,14,43)  &
433 & (0,1,2,3,5,9,14,202,87,137,186,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4426} & (63,95,423,171,116,57,8,6,1,2,0) &
(24,4) & (33,57,9,68,55,16,58,22,59,40,91,38)  &
73 & (0,1,2,3,5,57,18,38,45,64,68,25) \\
145 & (0,1,2,3,5,11,110,123,19,53,66,61)  &
217 & (0,1,2,3,5,9,39,56,141,126,44,67)  &
433 & (0,1,2,3,5,9,18,322,69,173,404,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4427} & (63,95,423,171,116,57,8,6,2,1,0) &
(24,4) & (26,90,64,45,94,77,95,52,88,49,31,55)  &
73 & (0,1,2,3,6,67,8,35,31,17,22,27) \\
145 & (0,1,2,3,5,14,22,112,93,140,116,105)  &
217 & (0,1,2,3,5,9,74,49,23,62,184,92)  &
433 & (0,1,2,3,5,9,24,337,214,264,309,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4428} & (63,95,423,171,116,57,8,6,4,0,1) &
(24,4) & (38,6,82,63,4,7,29,61,36,87,0,17)  &
73 & (0,1,2,3,7,38,9,50,20,28,60,35) \\
145 & (0,1,2,3,5,10,107,63,17,96,76,120)  &
217 & (0,1,2,3,5,9,63,112,23,82,125,36)  &
433 & (0,1,2,3,5,9,24,341,176,119,383,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4429} & (63,95,423,171,116,57,8,12,0,2,1) &
(24,4) & (35,91,11,32,61,44,74,54,9,20,38,33)  &
73 & (0,1,2,3,5,42,33,57,23,49,14,69) \\
145 & (0,1,2,3,5,12,30,141,45,64,58,125)  &
217 & (0,1,2,3,5,9,16,103,31,179,152,92)  &
433 & (0,1,2,3,5,9,15,108,313,244,42,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4430} & (63,95,423,171,116,57,16,2,5,2,0) &
(24,4) & (26,62,60,25,14,17,51,56,24,93,7,39)  &
73 & (0,1,2,3,5,12,50,44,52,10,56,16) \\
145 & (0,1,2,3,5,14,78,63,141,91,107,28)  &
217 & (0,1,2,3,5,9,16,185,131,137,31,24)  &
433 & (0,1,2,3,5,9,18,132,125,73,183,210)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4431} & (63,95,423,171,116,57,16,4,3,2,0) &
(24,4) & (14,90,33,91,86,71,60,53,69,87,8,24)  &
73 & (0,1,2,3,5,33,17,40,63,69,27,55) \\
145 & (0,1,2,3,5,10,25,59,104,72,65,48)  &
217 & (0,1,2,3,5,9,88,115,157,38,93,16)  &
433 & (0,1,2,3,5,9,20,311,228,53,266,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4457} & (63,95,423,185,71,58,24,1,4,2,0) &
(24,4) & (83,43,54,13,3,93,80,66,78,21,92,24)  &
73 & (0,1,2,3,5,33,27,62,40,10,52,58) \\
145 & (0,1,2,3,5,10,16,120,93,50,71,34)  &
217 & (0,1,2,3,5,9,38,204,48,131,58,158)  &
433 & (0,1,2,3,5,9,41,121,247,136,296,15)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4458} & (63,95,423,185,71,58,24,2,4,1,0) &
(24,4) & (90,86,43,28,62,76,81,15,27,84,93,17)  &
73 & (0,1,2,3,5,34,28,18,39,32,14,24) \\
145 & (0,1,2,3,5,16,138,46,34,60,78,98)  &
217 & (0,1,2,3,5,9,32,169,162,67,204,179)  &
433 & (0,1,2,3,5,9,16,184,119,125,41,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4460} & (63,95,423,185,75,30,21,2,4,0,0) &
(24,4) & (87,84,59,26,56,3,32,1,65,70,38,33)  &
73 & (0,1,2,3,5,59,55,51,29,13,68,41) \\
145 & (0,1,2,3,5,9,95,108,19,88,82,35)  &
217 & (0,1,2,3,5,9,45,15,112,199,164,82)  &
433 & (0,1,2,3,5,9,15,253,312,118,209,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4461} & (63,95,423,185,75,30,21,4,2,0,0) &
(24,4) & (52,79,57,24,59,76,47,9,45,10,70,2)  &
73 & (0,1,2,3,5,30,52,14,42,47,20,9) \\
145 & (0,1,2,3,5,10,66,127,58,27,16,96)  &
217 & (0,1,2,3,5,9,21,80,36,66,97,164)  &
433 & (0,1,2,3,5,9,14,391,289,362,308,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4463} & (63,95,423,185,75,45,18,6,4,0,0) &
(24,4) & (5,90,80,57,46,81,30,4,24,83,59,95)  &
73 & (0,1,2,3,5,31,48,7,36,65,62,54) \\
145 & (0,1,2,3,5,12,31,26,50,44,35,91)  &
217 & (0,1,2,3,5,9,23,121,137,60,116,183)  &
433 & (0,1,2,3,5,9,21,92,267,206,49,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4465} & (63,95,423,185,75,46,18,5,4,0,0) &
(24,4) & (17,38,71,89,54,25,90,43,27,80,32,68)  &
73 & (0,1,2,3,5,9,66,44,40,55,61,50) \\
145 & (0,1,2,3,5,14,28,105,83,87,35,52)  &
217 & (0,1,2,3,5,9,72,62,88,190,180,199)  &
433 & (0,1,2,3,5,9,33,147,45,169,226,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4466} & (63,95,423,185,75,46,18,12,0,1,0) &
(24,4) & (74,18,49,68,10,9,27,1,3,84,60,15)  &
73 & (0,1,2,3,6,36,9,45,26,34,14,58) \\
145 & (0,1,2,3,5,10,20,81,115,23,93,99)  &
217 & (0,1,2,3,5,9,14,115,66,82,32,178)  &
433 & (0,1,2,3,5,9,19,187,45,401,341,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4467} & (63,95,423,185,75,46,20,5,2,0,0) &
(24,4) & (92,24,59,26,68,31,57,71,93,54,74,81)  &
73 & (0,1,2,3,6,20,26,36,61,9,22,31) \\
145 & (0,1,2,3,5,10,120,97,87,75,21,44)  &
217 & (0,1,2,3,5,9,49,92,206,195,158,99)  &
433 & (0,1,2,3,5,9,20,258,47,190,160,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4468} & (63,95,423,185,75,46,20,12,0,0,1) &
(24,4) & (52,84,91,6,20,19,13,43,69,86,94,33)  &
73 & (0,1,2,3,5,14,50,15,54,46,57,68) \\
145 & (0,1,2,3,5,10,16,20,81,120,117,54)  &
217 & (0,1,2,3,5,9,51,184,108,46,136,63)  &
433 & (0,1,2,3,5,9,20,186,356,154,94,385)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4470} & (63,95,423,185,75,53,6,10,4,0,0) &
(24,4) & (22,46,18,15,44,87,49,24,29,28,95,57)  &
73 & (0,1,2,3,5,19,32,34,57,12,69,27) \\
145 & (0,1,2,3,5,12,105,63,28,50,72,59)  &
217 & (0,1,2,3,5,9,14,97,36,197,178,171)  &
433 & (0,1,2,3,5,9,14,85,46,277,317,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4471} & (63,95,423,185,75,53,6,12,2,0,0) &
(24,4) & (29,5,66,28,45,50,35,91,6,64,48,75)  &
73 & (0,1,2,3,5,39,22,7,47,50,10,60) \\
145 & (0,1,2,3,5,9,41,80,103,61,11,119)  &
217 & (0,1,2,3,5,9,24,95,61,47,145,187)  &
433 & (0,1,2,3,5,9,16,29,243,172,332,227)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4472} & (63,95,423,185,75,53,10,6,4,0,0) &
(24,4) & (10,58,29,14,24,49,88,72,77,79,71,55)  &
73 & (0,1,2,3,5,19,28,39,57,24,32,13) \\
145 & (0,1,2,3,5,10,35,72,89,23,116,100)  &
217 & (0,1,2,3,5,9,49,162,199,103,135,187)  &
433 & (0,1,2,3,5,9,16,29,367,172,226,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4474} & (63,95,423,185,75,53,12,6,2,0,0) &
(24,4) & (63,69,82,31,77,83,53,10,62,80,28,44)  &
73 & (0,1,2,3,5,16,59,54,13,7,50,34) \\
145 & (0,1,2,3,5,9,25,81,57,20,116,108)  &
217 & (0,1,2,3,5,9,32,156,162,22,180,49)  &
433 & (0,1,2,3,5,9,15,45,247,78,154,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4475} & (63,95,423,185,75,53,12,10,0,2,0) &
(24,4) & (41,45,82,1,75,2,32,39,6,31,28,20)  &
73 & (0,1,2,3,5,49,7,39,33,60,51,57) \\
145 & (0,1,2,3,5,9,138,54,31,127,60,44)  &
217 & (0,1,2,3,5,9,179,36,70,103,64,131)  &
433 & (0,1,2,3,5,9,19,163,392,114,402,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4476} & (63,95,423,185,75,53,20,2,6,0,0) &
(24,4) & (89,18,92,21,82,17,66,84,80,39,95,75)  &
73 & (0,1,2,3,5,34,11,56,42,7,26,15) \\
145 & (0,1,2,3,5,12,127,54,60,27,83,49)  &
217 & (0,1,2,3,5,9,14,129,124,43,151,173)  &
433 & (0,1,2,3,5,9,14,316,251,362,229,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4477} & (63,95,423,185,75,53,20,8,2,2,0) &
(24,4) & (78,18,50,27,32,7,81,64,65,52,59,93)  &
73 & (0,1,2,3,5,36,63,40,48,7,16,54) \\
145 & (0,1,2,3,5,12,129,103,93,50,87,35)  &
217 & (0,1,2,3,5,9,63,96,47,181,74,23)  &
433 & (0,1,2,3,5,9,14,119,365,108,58,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4478} & (63,95,423,185,75,54,3,12,4,0,0) &
(24,4) & (4,64,36,31,37,54,69,57,2,27,15,18)  &
73 & (0,1,2,3,5,41,46,35,66,15,50,57) \\
145 & (0,1,2,3,5,12,113,31,26,98,55,42)  &
217 & (0,1,2,3,5,9,30,152,62,147,43,164)  &
433 & (0,1,2,3,5,9,19,356,132,382,171,341)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4479} & (63,95,423,185,75,54,5,10,4,0,0) &
(24,4) & (62,18,58,9,87,16,31,95,12,69,53,32)  &
73 & (0,1,2,3,5,10,57,53,11,35,46,61) \\
145 & (0,1,2,3,5,9,91,108,30,52,85,18)  &
217 & (0,1,2,3,5,9,63,146,35,86,125,207)  &
433 & (0,1,2,3,5,9,14,72,190,108,393,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4480} & (63,95,423,185,75,54,5,12,2,0,0) &
(24,4) & (8,28,25,40,86,21,66,70,17,3,11,27)  &
73 & (0,1,2,3,5,54,8,19,48,23,41,64) \\
145 & (0,1,2,3,5,9,37,19,94,42,22,66)  &
217 & (0,1,2,3,5,9,39,64,23,93,47,207)  &
433 & (0,1,2,3,5,9,15,72,356,392,139,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4481} & (63,95,423,185,75,54,6,9,4,0,0) &
(24,4) & (18,66,15,62,40,35,44,20,79,45,21,73)  &
73 & (0,1,2,3,5,21,63,26,22,36,45,67) \\
145 & (0,1,2,3,5,12,17,114,120,91,21,106)  &
217 & (0,1,2,3,5,9,96,24,119,185,47,72)  &
433 & (0,1,2,3,5,9,14,119,126,58,252,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4482} & (63,95,423,185,75,54,6,12,1,0,0) &
(24,4) & (46,38,17,44,70,25,11,67,85,8,36,39)  &
73 & (0,1,2,3,5,22,26,54,36,15,10,30) \\
145 & (0,1,2,3,5,12,76,91,131,120,97,33)  &
217 & (0,1,2,3,5,9,14,64,34,111,182,198)  &
433 & (0,1,2,3,5,9,16,252,291,351,393,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4483} & (63,95,423,185,75,54,9,6,4,0,0) &
(24,4) & (88,33,59,40,65,4,85,47,87,70,38,2)  &
73 & (0,1,2,3,5,9,31,55,67,50,35,15) \\
145 & (0,1,2,3,5,9,80,31,61,95,15,42)  &
217 & (0,1,2,3,5,9,24,63,188,14,153,180)  &
433 & (0,1,2,3,5,9,20,387,405,343,139,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4485} & (63,95,423,185,75,54,10,5,4,0,0) &
(24,4) & (73,1,90,65,87,82,47,15,86,80,28,24)  &
73 & (0,1,2,3,5,23,14,16,24,69,31,41) \\
145 & (0,1,2,3,5,12,28,20,32,55,72,108)  &
217 & (0,1,2,3,5,9,31,99,180,55,21,72)  &
433 & (0,1,2,3,5,9,26,337,21,362,206,61)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4486} & (63,95,423,185,75,54,10,12,0,1,0) &
(24,4) & (49,61,63,54,13,35,92,24,47,66,82,48)  &
73 & (0,1,2,3,5,39,51,29,65,6,32,58) \\
145 & (0,1,2,3,5,9,86,107,81,101,136,116)  &
217 & (0,1,2,3,5,9,14,108,189,47,199,163)  &
433 & (0,1,2,3,5,9,20,311,172,402,114,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4487} & (63,95,423,185,75,54,12,3,4,0,0) &
(24,4) & (42,30,54,69,91,20,51,3,56,9,1,92)  &
73 & (0,1,2,3,5,36,25,40,57,30,60,66) \\
145 & (0,1,2,3,5,9,107,71,81,61,15,34)  &
217 & (0,1,2,3,5,9,30,164,90,204,180,69)  &
433 & (0,1,2,3,5,9,14,228,171,108,251,53)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4488} & (63,95,423,185,75,54,12,5,2,0,0) &
(24,4) & (48,20,43,92,30,11,78,90,27,89,5,53)  &
73 & (0,1,2,3,5,48,35,11,69,29,17,25) \\
145 & (0,1,2,3,5,12,122,86,9,66,116,47)  &
217 & (0,1,2,3,5,9,45,82,59,112,199,95)  &
433 & (0,1,2,3,5,9,16,374,132,227,332,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4489} & (63,95,423,185,75,54,12,6,1,0,0) &
(24,4) & (95,74,49,23,66,63,70,45,9,68,12,8)  &
73 & (0,1,2,3,5,31,20,22,13,6,46,36) \\
145 & (0,1,2,3,5,10,45,26,66,72,59,53)  &
217 & (0,1,2,3,5,9,38,54,60,206,72,93)  &
433 & (0,1,2,3,5,9,15,45,33,125,154,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4490} & (63,95,423,185,75,54,12,9,0,2,0) &
(24,4) & (17,41,10,13,15,78,60,3,86,71,72,32)  &
73 & (0,1,2,3,5,10,60,52,66,56,30,41) \\
145 & (0,1,2,3,5,12,90,71,140,39,131,102)  &
217 & (0,1,2,3,5,9,38,141,156,14,48,162)  &
433 & (0,1,2,3,5,9,20,52,132,48,267,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4491} & (63,95,423,185,75,54,12,10,0,1,0) &
(24,4) & (42,74,0,7,22,64,13,33,56,63,3,5)  &
73 & (0,1,2,3,9,43,35,21,26,16,45,13) \\
145 & (0,1,2,3,5,11,67,45,113,49,31,62)  &
217 & (0,1,2,3,5,9,36,137,176,196,63,87)  &
433 & (0,1,2,3,5,9,24,404,209,154,353,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4492} & (63,95,423,185,75,54,12,12,0,0,1) &
(24,4) & (28,0,42,29,84,14,87,75,22,9,17,27)  &
73 & (0,1,2,3,5,9,53,58,10,47,61,42) \\
145 & (0,1,2,3,5,9,54,132,111,82,71,61)  &
217 & (0,1,2,3,5,9,74,204,38,164,131,159)  &
433 & (0,1,2,3,5,9,15,39,371,325,143,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4493} & (63,95,423,185,75,54,17,4,6,0,0) &
(24,4) & (65,42,67,45,70,21,14,15,47,76,80,84)  &
73 & (0,1,2,3,5,14,29,24,19,36,67,33) \\
145 & (0,1,2,3,5,9,18,76,123,63,95,107)  &
217 & (0,1,2,3,5,9,16,106,169,45,88,162)  &
433 & (0,1,2,3,5,9,20,49,220,206,253,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4495} & (63,95,423,185,75,54,18,4,5,0,0) &
(24,4) & (17,0,14,65,36,57,80,10,78,19,11,79)  &
73 & (0,1,2,3,5,44,40,12,47,25,58,68) \\
145 & (0,1,2,3,5,9,102,76,113,63,129,90)  &
217 & (0,1,2,3,5,9,39,63,141,152,135,175)  &
433 & (0,1,2,3,5,9,15,392,405,160,195,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4497} & (63,95,423,185,75,54,20,1,6,0,0) &
(24,4) & (2,76,31,62,28,50,4,55,27,21,13,85)  &
73 & (0,1,2,3,6,28,63,26,65,58,34,55) \\
145 & (0,1,2,3,5,15,68,101,139,20,43,116)  &
217 & (0,1,2,3,5,9,48,162,91,14,24,38)  &
433 & (0,1,2,3,5,9,20,62,110,187,45,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4498} & (63,95,423,185,75,54,20,2,5,0,0) &
(24,4) & (32,49,86,44,41,40,1,34,90,67,27,15)  &
73 & (0,1,2,3,5,32,47,68,60,51,12,35) \\
145 & (0,1,2,3,5,12,47,128,9,115,90,28)  &
217 & (0,1,2,3,5,9,14,169,108,90,68,43)  &
433 & (0,1,2,3,5,9,14,100,112,47,376,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4499} & (63,95,423,185,75,54,20,4,3,0,0) &
(24,4) & (68,77,35,60,69,16,61,31,87,14,74,46)  &
73 & (0,1,2,3,6,18,23,29,25,36,16,33) \\
145 & (0,1,2,3,5,9,46,75,125,35,56,62)  &
217 & (0,1,2,3,5,9,58,199,174,132,187,84)  &
433 & (0,1,2,3,5,9,14,72,337,132,172,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4500} & (63,95,423,185,75,54,20,8,1,2,0) &
(24,4) & (85,77,46,89,31,42,88,11,38,79,56,72)  &
73 & (0,1,2,3,5,41,34,63,17,26,69,55) \\
145 & (0,1,2,3,5,9,94,16,119,39,19,46)  &
217 & (0,1,2,3,5,9,45,138,49,199,96,72)  &
433 & (0,1,2,3,5,9,19,391,85,195,409,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4501} & (63,95,423,185,75,54,20,8,2,1,0) &
(24,4) & (21,37,14,53,27,38,24,19,90,59,44,68)  &
73 & (0,1,2,3,5,36,51,47,64,8,41,21) \\
145 & (0,1,2,3,5,9,25,83,89,46,69,35)  &
217 & (0,1,2,3,5,9,31,85,91,36,162,207)  &
433 & (0,1,2,3,5,9,14,94,119,52,160,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4503} & (63,95,423,185,75,54,24,1,4,2,0) &
(24,4) & (40,76,23,0,90,7,77,78,55,86,37,85)  &
73 & (0,1,2,3,5,12,22,40,9,44,17,26) \\
145 & (0,1,2,3,5,9,40,59,120,113,69,132)  &
217 & (0,1,2,3,5,9,42,124,119,92,203,69)  &
433 & (0,1,2,3,5,9,16,99,187,362,324,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4504} & (63,95,423,185,75,54,24,2,4,1,0) &
(24,4) & (71,55,64,87,65,20,58,5,24,45,62,82)  &
73 & (0,1,2,3,5,15,8,19,61,40,51,31) \\
145 & (0,1,2,3,5,11,44,111,23,86,92,99)  &
217 & (0,1,2,3,5,9,39,112,54,134,43,156)  &
433 & (0,1,2,3,5,9,14,72,45,289,119,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4506} & (63,95,423,185,75,54,24,4,2,1,0) &
(24,4) & (23,21,27,30,25,67,37,68,12,90,6,64)  &
73 & (0,1,2,3,5,30,8,50,12,60,57,41) \\
145 & (0,1,2,3,5,12,100,21,86,27,54,117)  &
217 & (0,1,2,3,5,9,39,82,169,156,21,47)  &
433 & (0,1,2,3,5,9,48,232,132,176,52,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4507} & (63,95,423,185,75,54,24,4,4,0,1) &
(24,4) & (82,80,22,53,72,38,24,47,75,65,93,23)  &
73 & (0,1,2,3,5,24,45,60,56,48,34,69) \\
145 & (0,1,2,3,5,9,47,119,33,136,62,82)  &
217 & (0,1,2,3,5,9,16,187,131,158,58,137)  &
433 & (0,1,2,3,5,9,14,389,62,127,303,108)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4508} & (63,95,423,185,75,54,24,8,0,3,0) &
(24,4) & (33,21,48,13,43,12,26,15,88,91,58,90)  &
73 & (0,1,2,3,5,19,48,7,43,11,58,24) \\
145 & (0,1,2,3,5,12,57,28,113,50,64,72)  &
217 & (0,1,2,3,5,9,51,83,199,46,155,89)  &
433 & (0,1,2,3,5,9,19,385,97,102,126,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4509} & (63,95,423,185,78,43,17,12,0,2,0) &
(24,4) & (10,42,50,87,80,23,25,36,77,59,37,88)  &
73 & (0,1,2,3,5,10,65,45,22,41,48,16) \\
145 & (0,1,2,3,5,18,122,117,111,21,66,71)  &
217 & (0,1,2,3,5,9,72,121,60,36,48,197)  &
433 & (0,1,2,3,5,9,24,326,174,83,58,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4510} & (63,95,423,185,78,43,18,5,4,0,0) &
(24,4) & (78,42,1,43,62,69,4,37,92,63,87,80)  &
73 & (0,1,2,3,5,15,64,22,41,18,30,68) \\
145 & (0,1,2,3,5,15,20,48,116,83,139,57)  &
217 & (0,1,2,3,5,9,24,184,134,145,47,63)  &
433 & (0,1,2,3,5,9,21,16,337,264,233,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4511} & (63,95,423,185,78,43,18,12,0,1,0) &
(24,4) & (12,28,51,84,54,75,46,47,1,37,69,82)  &
73 & (0,1,2,3,9,25,17,26,55,4,62,35) \\
145 & (0,1,2,3,5,10,25,44,100,78,18,116)  &
217 & (0,1,2,3,5,9,143,182,46,131,63,204)  &
433 & (0,1,2,3,5,9,20,347,304,386,190,169)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4512} & (63,95,423,185,78,43,20,12,0,0,1) &
(24,4) & (0,48,85,88,26,5,74,25,31,67,35,86)  &
73 & (0,1,2,3,5,36,29,40,68,25,14,57) \\
145 & (0,1,2,3,5,12,60,9,28,40,71,93)  &
217 & (0,1,2,3,5,9,66,96,199,212,149,47)  &
433 & (0,1,2,3,5,9,14,389,51,327,279,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4513} & (63,95,423,185,78,43,24,6,0,1,0) &
(24,4) & (0,80,27,89,56,53,2,43,79,49,38,14)  &
73 & (0,1,2,3,5,20,64,60,46,36,68,53) \\
145 & (0,1,2,3,5,22,65,57,141,34,72,47)  &
217 & (0,1,2,3,5,9,22,70,183,173,32,92)  &
433 & (0,1,2,3,5,9,15,239,127,58,68,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4515} & (63,95,423,185,78,51,3,12,4,0,0) &
(24,4) & (93,17,94,69,31,18,87,27,74,48,20,32)  &
73 & (0,1,2,3,5,20,68,56,62,52,29,33) \\
145 & (0,1,2,3,5,16,138,80,106,32,21,89)  &
217 & (0,1,2,3,5,9,33,49,146,128,68,14)  &
433 & (0,1,2,3,5,9,14,176,393,157,87,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4516} & (63,95,423,185,78,51,5,10,4,0,0) &
(24,4) & (84,32,16,91,50,47,25,14,85,39,45,74)  &
73 & (0,1,2,3,5,16,37,20,60,68,46,25) \\
145 & (0,1,2,3,5,14,62,21,101,115,78,120)  &
217 & (0,1,2,3,5,9,31,205,90,176,39,150)  &
433 & (0,1,2,3,5,9,16,374,322,173,335,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4517} & (63,95,423,185,78,51,5,12,2,0,0) &
(24,4) & (74,58,45,30,76,21,12,16,29,55,51,47)  &
73 & (0,1,2,3,5,12,20,39,15,52,69,45) \\
145 & (0,1,2,3,5,9,66,61,35,55,19,108)  &
217 & (0,1,2,3,5,9,158,183,162,82,108,134)  &
433 & (0,1,2,3,5,9,20,325,383,183,94,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4518} & (63,95,423,185,78,51,6,9,4,0,0) &
(24,4) & (46,54,79,6,32,27,28,52,63,25,13,89)  &
73 & (0,1,2,3,5,10,63,58,41,67,24,31) \\
145 & (0,1,2,3,5,9,80,114,42,16,30,62)  &
217 & (0,1,2,3,5,9,37,32,153,163,88,179)  &
433 & (0,1,2,3,5,9,24,39,132,215,253,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4519} & (63,95,423,185,78,51,9,6,4,0,0) &
(24,4) & (15,55,54,3,85,2,73,37,94,84,48,0)  &
73 & (0,1,2,3,5,34,7,56,42,26,11,15) \\
145 & (0,1,2,3,5,12,82,72,28,130,53,108)  &
217 & (0,1,2,3,5,9,58,156,185,97,116,199)  &
433 & (0,1,2,3,5,9,41,240,185,296,247,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4521} & (63,95,423,185,78,51,10,5,4,0,0) &
(24,4) & (54,86,31,66,60,43,24,16,75,13,29,53)  &
73 & (0,1,2,3,5,25,17,19,69,41,48,63) \\
145 & (0,1,2,3,5,9,71,132,61,46,39,82)  &
217 & (0,1,2,3,5,9,16,30,44,150,132,164)  &
433 & (0,1,2,3,5,9,16,413,96,86,279,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4522} & (63,95,423,185,78,51,12,3,4,0,0) &
(24,4) & (39,87,32,35,5,68,21,93,56,34,78,94)  &
73 & (0,1,2,3,5,10,69,51,13,29,36,21) \\
145 & (0,1,2,3,5,10,106,23,87,72,48,55)  &
217 & (0,1,2,3,5,9,158,129,84,171,58,43)  &
433 & (0,1,2,3,5,9,14,72,45,387,289,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4523} & (63,95,423,185,78,51,17,4,6,0,0) &
(24,4) & (25,82,24,65,18,13,58,36,56,39,43,23)  &
73 & (0,1,2,3,5,38,56,52,28,62,43,9) \\
145 & (0,1,2,3,5,12,8,111,59,125,106,83)  &
217 & (0,1,2,3,5,9,24,131,77,185,47,157)  &
433 & (0,1,2,3,5,9,21,252,87,324,311,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4524} & (63,95,423,185,78,51,17,8,4,2,0) &
(24,4) & (22,6,50,9,88,5,15,36,31,73,3,68)  &
73 & (0,1,2,3,5,12,30,16,22,10,41,50) \\
145 & (0,1,2,3,5,12,122,69,99,39,102,128)  &
217 & (0,1,2,3,5,9,37,130,106,73,159,85)  &
433 & (0,1,2,3,5,9,14,266,392,156,376,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4525} & (63,95,423,185,78,51,18,4,5,0,0) &
(24,4) & (45,9,65,2,31,22,43,40,56,46,88,91)  &
73 & (0,1,2,3,5,17,50,46,63,22,36,8) \\
145 & (0,1,2,3,5,12,98,66,123,141,40,104)  &
217 & (0,1,2,3,5,9,16,160,125,154,49,196)  &
433 & (0,1,2,3,5,9,14,100,112,278,60,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4526} & (63,95,423,185,78,51,18,8,4,1,0) &
(24,4) & (57,17,46,81,47,14,67,8,74,28,72,59)  &
73 & (0,1,2,3,5,36,29,40,68,25,14,57) \\
145 & (0,1,2,3,5,9,54,107,81,140,20,117)  &
217 & (0,1,2,3,5,9,85,169,106,44,69,130)  &
433 & (0,1,2,3,5,9,14,298,252,157,308,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4527} & (63,95,423,185,78,51,20,1,6,0,0) &
(24,4) & (84,70,93,0,26,20,94,13,49,15,79,51)  &
73 & (0,1,2,3,5,35,40,63,47,22,59,67) \\
145 & (0,1,2,3,5,11,22,38,46,53,60,77)  &
217 & (0,1,2,3,5,9,51,22,154,207,89,40)  &
433 & (0,1,2,3,5,9,16,127,212,367,121,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4528} & (63,95,423,185,78,51,20,2,5,0,0) &
(24,4) & (78,74,24,59,26,63,33,56,40,79,9,53)  &
73 & (0,1,2,3,5,48,53,67,49,57,33,13) \\
145 & (0,1,2,3,5,9,101,35,107,70,140,20)  &
217 & (0,1,2,3,5,9,14,164,121,198,182,74)  &
433 & (0,1,2,3,5,9,14,85,21,279,206,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4529} & (63,95,423,185,78,51,20,8,1,2,0) &
(24,4) & (91,23,59,52,33,48,38,1,6,56,90,61)  &
73 & (0,1,2,3,5,41,21,65,17,43,28,7) \\
145 & (0,1,2,3,5,9,108,30,128,56,15,85)  &
217 & (0,1,2,3,5,9,24,132,77,135,183,157)  &
433 & (0,1,2,3,5,9,15,248,53,131,315,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4530} & (63,95,423,185,78,51,20,8,4,0,1) &
(24,4) & (85,93,80,5,91,0,47,6,56,78,66,23)  &
73 & (0,1,2,3,5,47,66,52,48,13,41,18) \\
145 & (0,1,2,3,5,10,20,16,80,28,63,42)  &
217 & (0,1,2,3,5,9,30,164,175,181,204,74)  &
433 & (0,1,2,3,5,9,15,356,156,43,121,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4531} & (63,95,423,185,78,51,24,1,4,2,0) &
(24,4) & (80,16,90,13,48,45,35,18,94,41,15,7)  &
73 & (0,1,2,3,5,23,29,66,24,33,58,62) \\
145 & (0,1,2,3,5,9,20,88,113,120,47,65)  &
217 & (0,1,2,3,5,9,74,169,61,23,89,45)  &
433 & (0,1,2,3,5,9,19,120,365,44,291,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4532} & (63,95,423,185,78,51,24,2,4,1,0) &
(24,4) & (54,78,15,61,94,53,92,19,83,81,68,60)  &
73 & (0,1,2,3,6,24,22,17,64,27,30,35) \\
145 & (0,1,2,3,5,12,110,29,83,97,106,72)  &
217 & (0,1,2,3,5,9,14,63,108,184,90,68)  &
433 & (0,1,2,3,5,9,24,417,160,328,191,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4533} & (63,95,423,185,78,51,24,4,4,0,1) &
(24,4) & (65,75,61,68,31,29,39,74,34,88,12,50)  &
73 & (0,1,2,3,5,10,52,40,56,15,67,29) \\
145 & (0,1,2,3,5,9,28,103,132,112,87,93)  &
217 & (0,1,2,3,5,9,16,40,141,120,207,152)  &
433 & (0,1,2,3,5,9,18,196,125,215,41,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4534} & (63,95,423,185,78,54,3,9,4,0,0) &
(24,4) & (76,4,56,17,43,90,71,3,70,45,93,38)  &
73 & (0,1,2,3,5,10,40,66,32,26,55,62) \\
145 & (0,1,2,3,5,9,79,90,128,15,46,63)  &
217 & (0,1,2,3,5,9,45,160,54,155,127,16)  &
433 & (0,1,2,3,5,9,15,245,154,366,121,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4535} & (63,95,423,185,78,54,3,12,1,0,0) &
(24,4) & (25,77,42,53,39,34,63,7,86,0,40,12)  &
73 & (0,1,2,3,5,10,69,51,21,36,29,13) \\
145 & (0,1,2,3,5,9,53,127,120,42,82,131)  &
217 & (0,1,2,3,5,9,23,48,32,97,161,176)  &
433 & (0,1,2,3,5,9,16,394,287,321,213,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4536} & (63,95,423,185,78,54,9,3,4,0,0) &
(24,4) & (67,32,46,39,88,11,76,6,90,33,17,49)  &
73 & (0,1,2,3,5,40,25,27,62,33,10,21) \\
145 & (0,1,2,3,5,9,138,35,127,55,87,105)  &
217 & (0,1,2,3,5,9,30,43,66,125,146,206)  &
433 & (0,1,2,3,5,9,15,29,279,172,247,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4538} & (63,95,423,185,78,54,9,10,0,1,0) &
(24,4) & (52,76,40,29,15,42,87,75,46,37,33,50)  &
73 & (0,1,2,3,5,13,18,20,14,42,48,52) \\
145 & (0,1,2,3,5,9,41,123,70,20,86,47)  &
217 & (0,1,2,3,5,9,82,183,69,107,134,158)  &
433 & (0,1,2,3,5,9,51,126,34,121,154,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4539} & (63,95,423,185,78,54,10,5,1,0,0) &
(24,4) & (90,22,5,66,0,1,48,20,73,87,63,79)  &
73 & (0,1,2,3,5,31,41,68,45,20,14,52) \\
145 & (0,1,2,3,5,19,58,9,62,69,32,47)  &
217 & (0,1,2,3,5,9,51,15,74,121,132,33)  &
433 & (0,1,2,3,5,9,20,261,157,61,111,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4540} & (63,95,423,185,78,54,10,9,0,1,0) &
(24,4) & (8,44,23,64,62,71,58,45,87,41,13,30)  &
73 & (0,1,2,3,5,10,24,16,66,46,35,20) \\
145 & (0,1,2,3,5,12,28,30,113,50,91,44)  &
217 & (0,1,2,3,5,9,38,49,16,127,62,147)  &
433 & (0,1,2,3,5,9,14,187,207,41,266,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4541} & (63,95,423,185,78,54,17,2,5,0,0) &
(24,4) & (11,43,32,19,94,8,5,50,20,61,13,90)  &
73 & (0,1,2,3,5,32,43,39,68,49,23,15) \\
145 & (0,1,2,3,5,9,79,101,85,113,15,21)  &
217 & (0,1,2,3,5,9,196,90,178,38,206,63)  &
433 & (0,1,2,3,5,9,14,184,160,351,146,50)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4543} & (63,95,423,185,78,54,17,8,2,1,0) &
(24,4) & (2,86,37,66,55,69,4,63,17,56,12,11)  &
73 & (0,1,2,3,5,15,52,45,58,27,69,35) \\
145 & (0,1,2,3,5,14,35,28,98,128,92,43)  &
217 & (0,1,2,3,5,9,42,171,158,103,135,69)  &
433 & (0,1,2,3,5,9,20,253,394,122,154,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4544} & (63,95,423,185,78,54,18,1,5,0,0) &
(24,4) & (74,17,8,46,37,42,77,76,56,63,91,23)  &
73 & (0,1,2,3,5,53,26,67,58,36,45,63) \\
145 & (0,1,2,3,5,9,65,75,113,100,43,61)  &
217 & (0,1,2,3,5,9,31,41,56,127,66,204)  &
433 & (0,1,2,3,5,9,15,307,265,251,67,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4545} & (63,95,423,185,78,54,18,8,1,1,0) &
(24,4) & (8,56,13,4,50,57,10,35,61,91,27,46)  &
73 & (0,1,2,3,5,66,7,20,42,11,45,26) \\
145 & (0,1,2,3,5,9,82,103,57,136,35,86)  &
217 & (0,1,2,3,5,9,121,82,169,207,152,37)  &
433 & (0,1,2,3,5,9,15,311,251,118,233,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4547} & (63,95,423,185,78,54,24,1,2,1,0) &
(24,4) & (51,3,30,55,17,18,65,88,46,0,92,57)  &
73 & (0,1,2,3,5,38,67,52,28,43,12,56) \\
145 & (0,1,2,3,5,9,72,65,18,46,34,125)  &
217 & (0,1,2,3,5,9,42,138,24,124,149,153)  &
433 & (0,1,2,3,5,9,41,328,186,14,95,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4548} & (63,95,423,185,78,54,24,2,1,1,0) &
(24,4) & (91,71,12,19,10,32,61,6,56,13,85,46)  &
73 & (0,1,2,3,5,14,29,24,33,67,36,19) \\
145 & (0,1,2,3,5,10,72,26,18,107,89,52)  &
217 & (0,1,2,3,5,9,47,149,65,123,212,196)  &
433 & (0,1,2,3,5,9,14,169,327,339,303,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4549} & (63,95,423,185,78,58,3,5,4,0,0) &
(24,4) & (36,50,29,12,22,76,94,1,9,75,31,35)  &
73 & (0,1,2,3,5,23,7,40,46,11,54,15) \\
145 & (0,1,2,3,5,30,128,111,68,139,53,106)  &
217 & (0,1,2,3,5,9,56,153,198,188,96,71)  &
433 & (0,1,2,3,5,9,14,251,66,394,195,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4551} & (63,95,423,185,78,58,5,3,4,0,0) &
(24,4) & (55,81,52,19,9,83,13,56,64,6,70,86)  &
73 & (0,1,2,3,5,36,10,14,24,58,69,46) \\
145 & (0,1,2,3,5,12,37,51,101,59,72,65)  &
217 & (0,1,2,3,5,9,30,63,183,74,85,68)  &
433 & (0,1,2,3,5,9,14,349,144,221,393,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4552} & (63,95,423,185,78,58,5,5,2,0,0) &
(24,4) & (23,45,38,59,33,83,77,70,86,68,52,60)  &
73 & (0,1,2,3,5,25,33,35,62,56,69,48) \\
145 & (0,1,2,3,5,10,122,18,94,81,21,118)  &
217 & (0,1,2,3,5,9,14,30,82,67,178,184)  &
433 & (0,1,2,3,5,9,14,144,49,221,139,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4553} & (63,95,423,185,78,58,5,6,1,0,0) &
(24,4) & (73,91,50,21,3,29,23,38,94,80,28,36)  &
73 & (0,1,2,3,5,16,20,60,10,48,24,41) \\
145 & (0,1,2,3,5,9,108,22,81,93,32,61)  &
217 & (0,1,2,3,5,9,16,86,24,38,155,130)  &
433 & (0,1,2,3,5,9,14,45,289,362,308,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4555} & (63,95,423,185,78,58,5,10,0,1,0) &
(24,4) & (42,58,62,71,16,51,57,68,69,91,81,20)  &
73 & (0,1,2,3,5,9,19,21,14,45,36,51) \\
145 & (0,1,2,3,5,14,20,41,120,49,56,63)  &
217 & (0,1,2,3,5,9,16,169,131,81,159,188)  &
433 & (0,1,2,3,5,9,15,333,317,382,131,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4556} & (63,95,423,185,78,58,5,12,0,0,1) &
(24,4) & (91,67,35,12,33,60,6,29,30,20,86,45)  &
73 & (0,1,2,3,5,12,20,61,26,42,69,30) \\
145 & (0,1,2,3,5,10,25,115,69,57,139,21)  &
217 & (0,1,2,3,5,9,22,62,180,34,56,148)  &
433 & (0,1,2,3,5,9,14,117,385,183,95,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4557} & (63,95,423,185,78,58,6,5,1,0,0) &
(24,4) & (5,89,81,30,67,34,55,88,0,70,28,79)  &
73 & (0,1,2,3,5,11,37,55,16,9,25,33) \\
145 & (0,1,2,3,5,14,113,83,71,97,107,61)  &
217 & (0,1,2,3,5,9,51,108,162,85,125,152)  &
433 & (0,1,2,3,5,9,18,196,220,190,125,42)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4560} & (63,95,423,185,78,58,9,6,0,1,0) &
(24,4) & (84,53,36,19,37,88,61,94,50,7,51,14)  &
73 & (0,1,2,3,5,31,48,7,19,42,65,53) \\
145 & (0,1,2,3,5,12,43,47,140,113,70,21)  &
217 & (0,1,2,3,5,9,14,48,24,121,66,189)  &
433 & (0,1,2,3,5,9,51,251,313,419,33,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4561} & (63,95,423,185,78,58,10,5,0,1,0) &
(24,4) & (14,50,30,21,92,77,84,3,79,89,31,44)  &
73 & (0,1,2,3,6,61,35,22,8,31,12,59) \\
145 & (0,1,2,3,5,9,25,108,20,78,89,34)  &
217 & (0,1,2,3,5,9,38,80,156,46,96,56)  &
433 & (0,1,2,3,5,9,20,94,154,402,49,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4562} & (63,95,423,185,78,58,12,3,0,1,0) &
(24,4) & (82,34,92,63,46,47,33,72,28,7,49,41)  &
73 & (0,1,2,3,5,26,60,12,36,28,56,8) \\
145 & (0,1,2,3,5,9,89,123,78,62,52,108)  &
217 & (0,1,2,3,5,9,43,190,72,91,125,15)  &
433 & (0,1,2,3,5,9,15,247,175,136,325,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4563} & (63,95,423,185,78,58,12,5,0,0,1) &
(24,4) & (43,15,91,94,45,70,77,76,0,54,16,81)  &
73 & (0,1,2,3,5,10,55,16,47,12,24,41) \\
145 & (0,1,2,3,5,12,35,98,108,93,83,28)  &
217 & (0,1,2,3,5,9,23,88,74,82,124,184)  &
433 & (0,1,2,3,5,9,19,96,385,146,404,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4565} & (63,95,423,185,78,58,17,2,4,1,0) &
(24,4) & (92,67,76,65,71,40,55,10,90,29,93,58)  &
73 & (0,1,2,3,5,36,47,20,66,60,41,51) \\
145 & (0,1,2,3,5,12,72,38,117,19,93,97)  &
217 & (0,1,2,3,5,9,136,74,169,131,159,35)  &
433 & (0,1,2,3,5,9,16,393,304,357,375,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4566} & (63,95,423,185,78,58,17,4,1,2,0) &
(24,4) & (42,78,46,57,36,85,3,40,7,45,23,72)  &
73 & (0,1,2,3,5,27,52,44,60,63,36,7) \\
145 & (0,1,2,3,5,12,51,28,57,65,71,22)  &
217 & (0,1,2,3,5,9,33,48,162,97,23,68)  &
433 & (0,1,2,3,5,9,16,184,220,144,324,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4567} & (63,95,423,185,78,58,17,4,2,1,0) &
(24,4) & (24,51,44,82,59,8,43,17,41,22,38,93)  &
73 & (0,1,2,3,7,21,24,63,44,47,19,9) \\
145 & (0,1,2,3,5,9,34,126,70,132,107,88)  &
217 & (0,1,2,3,5,9,46,134,63,183,137,196)  &
433 & (0,1,2,3,5,9,20,310,94,402,386,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4568} & (63,95,423,185,78,58,17,4,4,0,1) &
(24,4) & (86,20,10,69,80,30,28,63,3,85,77,35)  &
73 & (0,1,2,3,5,54,40,22,67,17,44,48) \\
145 & (0,1,2,3,5,12,8,41,94,131,71,28)  &
217 & (0,1,2,3,5,9,93,207,49,146,88,37)  &
433 & (0,1,2,3,5,9,15,145,72,119,190,169)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4569} & (63,95,423,185,78,58,17,8,0,3,0) &
(24,4) & (84,0,4,81,50,5,71,2,75,85,43,22)  &
73 & (0,1,2,3,10,48,17,46,64,34,23,70) \\
145 & (0,1,2,3,5,10,49,76,91,63,23,53)  &
217 & (0,1,2,3,5,9,64,112,85,159,88,36)  &
433 & (0,1,2,3,5,9,14,62,209,132,267,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4570} & (63,95,423,185,78,58,18,1,4,1,0) &
(24,4) & (27,31,11,82,61,2,9,40,76,66,28,93)  &
73 & (0,1,2,3,5,9,14,67,42,29,52,19) \\
145 & (0,1,2,3,5,9,28,82,116,42,61,132)  &
217 & (0,1,2,3,5,9,14,187,199,103,137,152)  &
433 & (0,1,2,3,5,9,14,135,160,108,387,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4571} & (63,95,423,185,78,58,18,4,1,1,0) &
(24,4) & (7,67,55,34,5,22,45,20,64,14,40,33)  &
73 & (0,1,2,3,5,41,28,62,58,24,32,68) \\
145 & (0,1,2,3,5,18,48,38,72,90,34,64)  &
217 & (0,1,2,3,5,9,24,130,86,164,38,157)  &
433 & (0,1,2,3,5,9,24,135,194,215,311,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4572} & (63,95,423,185,78,58,20,1,1,2,0) &
(24,4) & (22,66,88,25,94,49,27,80,48,69,79,59)  &
73 & (0,1,2,3,5,14,24,8,28,20,31,40) \\
145 & (0,1,2,3,5,11,63,29,97,131,81,40)  &
217 & (0,1,2,3,5,9,45,199,146,89,67,97)  &
433 & (0,1,2,3,5,9,26,351,251,206,51,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4573} & (63,95,423,185,78,58,20,1,2,1,0) &
(24,4) & (86,38,77,0,22,84,79,53,25,28,11,95)  &
73 & (0,1,2,3,5,20,12,34,46,25,57,69) \\
145 & (0,1,2,3,5,9,95,35,80,136,47,64)  &
217 & (0,1,2,3,5,9,63,137,33,40,204,126)  &
433 & (0,1,2,3,5,9,20,61,174,125,402,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4574} & (63,95,423,185,78,58,20,1,4,0,1) &
(24,4) & (95,7,71,12,41,76,37,90,86,40,22,1)  &
73 & (0,1,2,3,5,62,49,11,53,19,33,69) \\
145 & (0,1,2,3,5,12,21,43,140,99,35,93)  &
217 & (0,1,2,3,5,9,32,80,43,126,60,66)  &
433 & (0,1,2,3,5,9,23,310,99,207,333,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4575} & (63,95,423,185,78,58,20,2,1,1,0) &
(24,4) & (77,33,7,92,57,52,38,11,39,40,78,30)  &
73 & (0,1,2,3,5,16,37,33,60,68,24,48) \\
145 & (0,1,2,3,5,9,108,16,123,78,60,21)  &
217 & (0,1,2,3,5,9,16,153,32,179,131,60)  &
433 & (0,1,2,3,5,9,14,333,62,209,308,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4576} & (63,95,423,185,78,58,20,4,1,0,1) &
(24,4) & (39,55,7,72,5,56,78,89,46,20,2,25)  &
73 & (0,1,2,3,6,72,67,57,24,28,42,62) \\
145 & (0,1,2,3,5,24,18,87,102,55,120,107)  &
217 & (0,1,2,3,5,9,14,48,60,189,121,153)  &
433 & (0,1,2,3,5,9,45,258,25,122,340,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4577} & (63,95,423,185,78,58,20,8,0,1,1) &
(24,4) & (22,86,62,29,40,69,23,76,95,25,35,4)  &
73 & (0,1,2,3,5,33,27,69,59,35,62,53) \\
145 & (0,1,2,3,5,40,19,100,66,77,136,95)  &
217 & (0,1,2,3,5,9,36,112,40,84,159,131)  &
433 & (0,1,2,3,5,9,15,132,194,53,183,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4578} & (63,95,423,185,78,58,24,1,0,3,0) &
(24,4) & (3,95,23,24,33,48,17,70,22,60,78,57)  &
73 & (0,1,2,3,5,18,61,11,42,69,53,29) \\
145 & (0,1,2,3,5,9,47,29,84,91,15,34)  &
217 & (0,1,2,3,5,9,101,83,24,182,67,73)  &
433 & (0,1,2,3,5,9,20,172,311,187,382,111)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4579} & (63,95,423,185,78,58,24,4,0,1,1) &
(24,4) & (0,73,4,70,17,44,61,47,95,58,94,63)  &
73 & (0,1,2,3,5,11,57,44,69,36,22,50) \\
145 & (0,1,2,3,5,9,16,41,111,87,71,93)  &
217 & (0,1,2,3,5,9,39,93,153,121,21,45)  &
433 & (0,1,2,3,5,9,14,315,72,48,328,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4580} & (63,95,423,185,99,15,24,12,0,2,0) &
(24,4) & (72,40,61,16,74,5,35,57,10,58,51,7)  &
73 & (0,1,2,3,5,58,14,18,8,45,26,36) \\
145 & (0,1,2,3,5,9,35,62,88,82,136,47)  &
217 & (0,1,2,3,5,9,16,169,62,128,88,38)  &
433 & (0,1,2,3,5,9,14,87,287,276,328,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4581} & (63,95,423,185,99,29,6,10,4,0,0) &
(24,4) & (65,73,57,66,15,78,44,7,92,75,50,16)  &
73 & (0,1,2,3,5,25,31,16,62,6,23,35) \\
145 & (0,1,2,3,5,9,21,64,59,46,78,35)  &
217 & (0,1,2,3,5,9,32,22,173,124,184,72)  &
433 & (0,1,2,3,5,9,15,190,276,93,118,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4582} & (63,95,423,185,99,29,10,12,0,2,0) &
(24,4) & (64,72,56,35,62,91,1,77,74,6,71,13)  &
73 & (0,1,2,3,5,21,52,14,9,46,56,36) \\
145 & (0,1,2,3,5,9,55,139,69,128,118,107)  &
217 & (0,1,2,3,5,9,58,169,43,138,97,152)  &
433 & (0,1,2,3,5,9,20,122,393,78,248,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4583} & (63,95,423,185,99,29,12,10,0,2,0) &
(24,4) & (83,95,47,88,65,4,90,74,61,53,64,50)  &
73 & (0,1,2,3,5,21,63,35,26,67,56,45) \\
145 & (0,1,2,3,5,14,140,113,119,18,93,83)  &
217 & (0,1,2,3,5,9,47,64,23,96,107,188)  &
433 & (0,1,2,3,5,9,12,365,323,298,251,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4589} & (63,95,423,185,99,30,10,5,4,0,0) &
(24,4) & (24,60,29,34,4,47,55,25,41,14,6,63)  &
73 & (0,1,2,3,7,38,9,13,35,46,23,56) \\
145 & (0,1,2,3,5,12,33,97,105,120,91,21)  &
217 & (0,1,2,3,5,9,58,156,188,22,42,49)  &
433 & (0,1,2,3,5,9,18,279,222,136,190,114)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4591} & (63,95,423,185,99,30,12,3,4,0,0) &
(24,4) & (19,3,8,77,23,82,30,80,24,81,49,90)  &
73 & (0,1,2,3,6,11,52,48,54,66,17,35) \\
145 & (0,1,2,3,5,9,95,75,38,114,86,28)  &
217 & (0,1,2,3,5,9,16,64,189,48,88,43)  &
433 & (0,1,2,3,5,9,15,66,122,240,41,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4592} & (63,95,423,185,99,30,12,5,2,0,0) &
(24,4) & (44,4,64,81,63,2,22,35,15,49,25,38)  &
73 & (0,1,2,3,5,35,51,56,16,6,42,64) \\
145 & (0,1,2,3,5,14,99,19,34,124,78,89)  &
217 & (0,1,2,3,5,9,60,141,99,175,135,67)  &
433 & (0,1,2,3,5,9,19,49,400,78,119,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4593} & (63,95,423,185,99,30,12,6,1,0,0) &
(24,4) & (32,8,24,69,87,82,70,63,55,61,21,94)  &
73 & (0,1,2,3,5,21,31,55,36,14,51,11) \\
145 & (0,1,2,3,5,10,66,58,20,40,16,54)  &
217 & (0,1,2,3,5,9,32,131,65,159,23,180)  &
433 & (0,1,2,3,5,9,15,334,183,386,303,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4598} & (63,95,423,185,99,30,24,2,4,1,0) &
(24,4) & (52,48,83,18,80,53,17,27,91,46,94,65)  &
73 & (0,1,2,3,5,47,65,29,35,68,25,59) \\
145 & (0,1,2,3,5,10,72,55,26,84,112,97)  &
217 & (0,1,2,3,5,9,72,188,16,55,198,95)  &
433 & (0,1,2,3,5,9,31,197,121,160,351,226)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4600} & (63,95,423,185,99,45,4,14,2,0,0) &
(24,4) & (40,80,95,12,6,39,37,11,54,58,45,29)  &
73 & (0,1,2,3,5,37,68,50,56,46,35,62) \\
145 & (0,1,2,3,5,12,82,43,140,53,28,21)  &
217 & (0,1,2,3,5,9,23,190,44,103,150,98)  &
433 & (0,1,2,3,5,9,14,368,209,340,136,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4601} & (63,95,423,185,99,46,2,13,4,0,0) &
(24,4) & (50,34,75,84,46,47,5,87,65,40,80,73)  &
73 & (0,1,2,3,7,21,24,13,19,28,32,36) \\
145 & (0,1,2,3,5,9,20,116,63,107,81,28)  &
217 & (0,1,2,3,5,9,56,88,189,67,43,73)  &
433 & (0,1,2,3,5,9,14,117,253,95,209,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4602} & (63,95,423,185,99,46,4,13,2,0,0) &
(24,4) & (40,64,23,68,18,55,21,11,82,34,81,33)  &
73 & (0,1,2,3,5,15,28,12,30,69,22,36) \\
145 & (0,1,2,3,5,12,118,63,57,81,22,49)  &
217 & (0,1,2,3,5,9,36,123,67,177,89,108)  &
433 & (0,1,2,3,5,9,24,311,58,169,402,98)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4603} & (63,95,423,185,99,46,8,13,0,2,0) &
(24,4) & (56,32,31,4,66,95,45,19,2,50,57,9)  &
73 & (0,1,2,3,6,14,48,33,12,68,24,59) \\
145 & (0,1,2,3,5,12,28,72,55,31,97,40)  &
217 & (0,1,2,3,5,9,23,185,125,108,137,161)  &
433 & (0,1,2,3,5,9,14,350,381,185,233,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4604} & (63,95,423,185,99,46,16,12,1,2,0) &
(24,4) & (10,2,3,82,80,11,25,7,72,56,69,9)  &
73 & (0,1,2,3,5,47,53,29,61,40,10,57) \\
145 & (0,1,2,3,5,11,108,89,118,82,16,96)  &
217 & (0,1,2,3,5,9,32,172,16,93,136,162)  &
433 & (0,1,2,3,5,9,18,183,394,215,322,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4605} & (63,95,423,185,99,46,16,12,2,1,0) &
(24,4) & (74,42,65,82,4,81,27,73,52,68,67,31)  &
73 & (0,1,2,3,5,31,66,55,68,59,51,34) \\
145 & (0,1,2,3,5,9,32,42,108,62,82,18)  &
217 & (0,1,2,3,5,9,58,37,96,152,138,179)  &
433 & (0,1,2,3,5,9,15,368,72,52,304,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4606} & (63,95,423,185,99,46,16,12,4,0,1) &
(24,4) & (66,90,55,60,54,75,85,3,77,48,20,17)  &
73 & (0,1,2,3,5,12,17,25,21,31,28,41) \\
145 & (0,1,2,3,5,10,107,80,72,94,130,117)  &
217 & (0,1,2,3,5,9,74,135,36,56,203,126)  &
433 & (0,1,2,3,5,9,28,99,356,171,296,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4611} & (63,95,423,185,99,60,2,5,6,0,0) &
(24,4) & (83,55,66,49,95,21,92,94,82,76,1,36)  &
73 & (0,1,2,3,5,61,47,25,69,34,63,55) \\
145 & (0,1,2,3,5,12,37,93,117,98,78,23)  &
217 & (0,1,2,3,5,9,39,96,175,152,60,82)  &
433 & (0,1,2,3,5,9,25,43,381,100,176,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4612} & (63,95,423,185,99,60,2,9,4,2,0) &
(24,4) & (84,80,52,13,42,69,51,38,43,86,65,87)  &
73 & (0,1,2,3,5,38,50,52,11,31,69,18) \\
145 & (0,1,2,3,5,11,65,40,118,104,97,18)  &
217 & (0,1,2,3,5,9,74,37,175,156,97,91)  &
433 & (0,1,2,3,5,9,21,85,387,401,233,292)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4613} & (63,95,423,185,99,60,2,10,4,1,0) &
(24,4) & (1,65,85,78,15,46,24,95,92,7,14,44)  &
73 & (0,1,2,3,5,22,33,47,35,59,55,69) \\
145 & (0,1,2,3,5,11,96,48,87,57,83,23)  &
217 & (0,1,2,3,5,9,58,196,184,48,87,62)  &
433 & (0,1,2,3,5,9,15,102,169,23,244,137)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4615} & (63,95,423,185,99,60,4,9,2,2,0) &
(24,4) & (80,48,24,85,90,5,3,86,23,70,93,31)  &
73 & (0,1,2,3,5,17,37,69,47,50,19,11) \\
145 & (0,1,2,3,5,10,77,93,32,49,15,43)  &
217 & (0,1,2,3,5,9,79,157,137,94,107,184)  &
433 & (0,1,2,3,5,9,14,251,117,362,206,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4616} & (63,95,423,185,99,60,4,10,2,1,0) &
(24,4) & (94,6,74,23,40,95,41,12,73,64,3,25)  &
73 & (0,1,2,3,5,55,35,10,18,69,62,27) \\
145 & (0,1,2,3,5,26,106,35,126,75,48,61)  &
217 & (0,1,2,3,5,9,89,31,43,38,107,159)  &
433 & (0,1,2,3,5,9,14,289,385,103,308,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4617} & (63,95,423,185,99,60,4,10,4,0,1) &
(24,4) & (74,18,78,19,28,59,77,40,45,84,63,61)  &
73 & (0,1,2,3,5,41,19,61,68,64,26,44) \\
145 & (0,1,2,3,5,10,78,99,44,107,15,128)  &
217 & (0,1,2,3,5,9,37,115,187,60,121,133)  &
433 & (0,1,2,3,5,9,18,52,404,85,73,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4618} & (63,95,423,185,99,60,8,3,4,2,0) &
(24,4) & (67,11,38,77,63,81,40,14,62,32,21,76)  &
73 & (0,1,2,3,5,45,9,62,58,53,43,28) \\
145 & (0,1,2,3,5,15,104,66,20,49,40,77)  &
217 & (0,1,2,3,5,9,23,33,58,179,116,158)  &
433 & (0,1,2,3,5,9,15,29,276,102,146,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4619} & (63,95,423,185,99,60,8,5,2,2,0) &
(24,4) & (17,73,30,87,77,79,16,14,94,84,39,60)  &
73 & (0,1,2,3,5,17,47,52,40,6,65,20) \\
145 & (0,1,2,3,5,12,70,72,95,49,112,46)  &
217 & (0,1,2,3,5,9,51,15,40,89,121,199)  &
433 & (0,1,2,3,5,9,19,120,240,47,291,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4620} & (63,95,423,185,99,60,8,6,1,2,0) &
(24,4) & (54,34,55,24,62,28,9,51,91,29,64,13)  &
73 & (0,1,2,3,5,31,23,25,69,62,34,59) \\
145 & (0,1,2,3,5,10,43,80,72,17,28,97)  &
217 & (0,1,2,3,5,9,62,43,90,97,148,68)  &
433 & (0,1,2,3,5,9,15,394,139,78,121,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4621} & (63,95,423,185,99,60,8,6,2,1,0) &
(24,4) & (51,3,27,74,21,58,40,28,13,25,42,20)  &
73 & (0,1,2,3,5,11,16,34,52,46,9,20) \\
145 & (0,1,2,3,5,9,18,76,120,114,62,55)  &
217 & (0,1,2,3,5,9,74,141,128,97,198,36)  &
433 & (0,1,2,3,5,9,18,249,320,78,41,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4622} & (63,95,423,185,99,60,8,6,4,0,1) &
(24,4) & (43,59,72,85,71,25,62,4,92,94,1,54)  &
73 & (0,1,2,3,5,17,52,46,65,7,42,56) \\
145 & (0,1,2,3,5,9,72,38,95,27,85,46)  &
217 & (0,1,2,3,5,9,37,54,128,188,15,153)  &
433 & (0,1,2,3,5,9,26,245,375,289,362,322)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4623} & (63,95,423,185,99,60,8,10,0,3,0) &
(24,4) & (46,54,66,69,0,17,67,79,60,28,5,15)  &
73 & (0,1,2,3,6,42,15,11,17,35,30,53) \\
145 & (0,1,2,3,5,14,120,61,20,124,53,82)  &
217 & (0,1,2,3,5,9,72,131,112,195,49,35)  &
433 & (0,1,2,3,5,9,14,385,298,195,119,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4624} & (63,95,423,185,99,60,8,12,0,2,1) &
(24,4) & (80,32,76,95,74,91,13,33,26,10,35,85)  &
73 & (0,1,2,3,5,32,26,15,19,10,30,41) \\
145 & (0,1,2,3,5,10,43,80,72,17,28,53)  &
217 & (0,1,2,3,5,9,58,38,22,131,72,48)  &
433 & (0,1,2,3,5,9,20,132,393,228,402,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4625} & (63,95,423,185,102,15,24,10,0,1,0) &
(24,4) & (58,66,43,94,73,71,72,23,81,40,16,77)  &
73 & (0,1,2,3,5,22,60,49,54,36,45,10) \\
145 & (0,1,2,3,5,11,51,70,111,92,18,125)  &
217 & (0,1,2,3,5,9,40,197,128,33,116,15)  &
433 & (0,1,2,3,5,9,15,158,215,328,118,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4626} & (63,95,423,185,102,27,5,10,4,0,0) &
(24,4) & (74,58,18,83,0,67,17,48,25,3,69,24)  &
73 & (0,1,2,3,5,36,9,58,50,30,41,63) \\
145 & (0,1,2,3,5,12,101,126,60,92,112,76)  &
217 & (0,1,2,3,5,9,39,23,30,97,64,49)  &
433 & (0,1,2,3,5,9,12,276,52,31,315,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4630} & (63,95,423,185,102,27,12,3,4,0,0) &
(24,4) & (85,65,82,79,25,39,72,10,54,19,48,84)  &
73 & (0,1,2,3,5,11,62,35,26,22,66,30) \\
145 & (0,1,2,3,5,14,10,33,66,28,130,105)  &
217 & (0,1,2,3,5,9,101,71,95,74,43,173)  &
433 & (0,1,2,3,5,9,12,323,298,275,366,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4631} & (63,95,423,185,102,27,12,5,2,0,0) &
(24,4) & (72,48,16,57,46,53,75,95,74,81,3,38)  &
73 & (0,1,2,3,5,12,17,50,30,42,69,22) \\
145 & (0,1,2,3,5,9,18,40,95,62,81,30)  &
217 & (0,1,2,3,5,9,67,147,197,123,49,185)  &
433 & (0,1,2,3,5,9,33,222,120,291,43,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4632} & (63,95,423,185,102,27,12,6,1,0,0) &
(24,4) & (88,4,21,50,60,42,67,41,45,86,75,15)  &
73 & (0,1,2,3,5,51,54,65,41,17,31,69) \\
145 & (0,1,2,3,5,9,18,123,95,85,117,43)  &
217 & (0,1,2,3,5,9,40,199,149,116,156,90)  &
433 & (0,1,2,3,5,9,45,340,29,264,196,226)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4633} & (63,95,423,185,102,27,12,9,0,2,0) &
(24,4) & (57,77,41,90,3,74,68,64,11,62,76,23)  &
73 & (0,1,2,3,9,40,50,30,12,17,4,54) \\
145 & (0,1,2,3,5,14,25,63,18,57,78,30)  &
217 & (0,1,2,3,5,9,56,90,123,16,187,198)  &
433 & (0,1,2,3,5,9,36,132,86,216,324,175)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4635} & (63,95,423,185,102,27,12,12,0,0,1) &
(24,4) & (58,10,86,45,12,5,55,83,56,29,71,92)  &
73 & (0,1,2,3,5,21,52,14,9,56,46,36) \\
145 & (0,1,2,3,5,9,103,90,75,113,22,63)  &
217 & (0,1,2,3,5,9,88,44,112,72,125,56)  &
433 & (0,1,2,3,5,9,12,189,365,382,276,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4636} & (63,95,423,185,102,27,24,1,4,2,0) &
(24,4) & (45,17,66,95,33,43,72,34,58,63,64,88)  &
73 & (0,1,2,3,5,56,19,48,69,11,32,36) \\
145 & (0,1,2,3,5,9,127,76,90,106,119,86)  &
217 & (0,1,2,3,5,9,49,134,163,150,43,196)  &
433 & (0,1,2,3,5,9,25,258,356,45,321,418)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4641} & (63,95,423,185,102,30,10,5,1,0,0) &
(24,4) & (65,1,21,82,88,95,79,12,64,46,38,87)  &
73 & (0,1,2,3,5,60,13,69,54,17,36,29) \\
145 & (0,1,2,3,5,15,85,53,7,42,117,130)  &
217 & (0,1,2,3,5,9,23,158,175,97,103,147)  &
433 & (0,1,2,3,5,9,15,111,66,143,247,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4643} & (63,95,423,185,102,30,24,1,2,1,0) &
(24,4) & (88,40,51,77,0,10,14,95,15,13,57,42)  &
73 & (0,1,2,3,10,38,35,58,52,44,64,71) \\
145 & (0,1,2,3,5,12,73,120,35,97,64,42)  &
217 & (0,1,2,3,5,9,16,95,77,137,107,44)  &
433 & (0,1,2,3,5,9,24,81,347,268,187,52)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4644} & (63,95,423,185,102,43,4,13,2,0,0) &
(24,4) & (45,93,41,64,47,80,90,18,75,16,38,79)  &
73 & (0,1,2,3,9,35,25,65,30,61,33,20) \\
145 & (0,1,2,3,5,9,25,46,75,57,112,63)  &
217 & (0,1,2,3,5,9,49,96,183,120,69,23)  &
433 & (0,1,2,3,5,9,19,265,45,409,373,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4645} & (63,95,423,185,102,43,16,12,1,2,0) &
(24,4) & (72,12,76,25,18,9,59,30,11,61,39,82)  &
73 & (0,1,2,3,5,15,11,56,61,24,31,36) \\
145 & (0,1,2,3,5,12,113,48,140,30,69,126)  &
217 & (0,1,2,3,5,9,36,80,66,74,97,178)  &
433 & (0,1,2,3,5,9,14,58,209,372,102,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4646} & (63,95,423,185,102,43,16,12,2,1,0) &
(24,4) & (13,37,18,0,41,42,39,46,27,24,72,71)  &
73 & (0,1,2,3,5,28,54,17,8,30,63,34) \\
145 & (0,1,2,3,5,12,33,43,35,141,128,91)  &
217 & (0,1,2,3,5,9,62,196,178,66,149,99)  &
433 & (0,1,2,3,5,9,28,139,81,281,127,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4647} & (63,95,423,185,102,43,16,12,4,0,1) &
(24,4) & (72,92,5,15,8,65,50,93,46,63,67,78)  &
73 & (0,1,2,3,5,64,18,54,12,50,34,8) \\
145 & (0,1,2,3,5,9,28,75,66,86,112,54)  &
217 & (0,1,2,3,5,9,16,67,77,178,124,129)  &
433 & (0,1,2,3,5,9,14,228,351,119,252,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4649} & (63,95,423,185,102,58,1,9,4,2,0) &
(24,4) & (32,76,16,29,30,33,95,51,78,21,91,22)  &
73 & (0,1,2,3,5,16,26,60,28,36,56,69) \\
145 & (0,1,2,3,5,12,90,71,43,39,131,96)  &
217 & (0,1,2,3,5,9,16,115,33,61,146,95)  &
433 & (0,1,2,3,5,9,24,323,311,60,402,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4650} & (63,95,423,185,102,58,1,10,4,1,0) &
(24,4) & (9,61,73,90,71,46,4,55,16,50,8,87)  &
73 & (0,1,2,3,5,40,33,55,23,13,69,49) \\
145 & (0,1,2,3,5,12,72,22,117,113,93,17)  &
217 & (0,1,2,3,5,9,60,205,80,120,152,184)  &
433 & (0,1,2,3,5,9,25,160,271,383,103,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4651} & (63,95,423,185,102,58,1,12,4,0,1) &
(24,4) & (37,89,33,82,11,94,4,48,91,10,68,23)  &
73 & (0,1,2,3,5,44,59,32,36,23,68,48) \\
145 & (0,1,2,3,5,16,108,60,114,66,30,126)  &
217 & (0,1,2,3,5,9,37,134,187,158,121,48)  &
433 & (0,1,2,3,5,9,14,185,326,53,47,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4653} & (63,95,423,185,102,58,4,3,5,0,0) &
(24,4) & (38,18,83,88,6,44,37,35,3,16,77,65)  &
73 & (0,1,2,3,5,18,57,27,51,43,63,7) \\
145 & (0,1,2,3,5,15,88,108,113,70,97,29)  &
217 & (0,1,2,3,5,9,24,111,58,155,134,185)  &
433 & (0,1,2,3,5,9,19,247,205,383,393,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4655} & (63,95,423,185,102,58,4,9,2,1,0) &
(24,4) & (37,33,65,76,3,8,38,30,39,80,78,47)  &
73 & (0,1,2,3,5,12,50,58,68,14,44,54) \\
145 & (0,1,2,3,5,9,62,114,81,16,125,77)  &
217 & (0,1,2,3,5,9,74,36,31,128,203,122)  &
433 & (0,1,2,3,5,9,14,251,117,362,206,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4656} & (63,95,423,185,102,58,4,9,4,0,1) &
(24,4) & (27,11,47,22,5,14,60,88,21,86,0,45)  &
73 & (0,1,2,3,5,15,31,61,24,35,56,8) \\
145 & (0,1,2,3,5,11,95,127,97,16,119,42)  &
217 & (0,1,2,3,5,9,48,123,204,63,198,130)  &
433 & (0,1,2,3,5,9,20,392,126,188,253,114)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4657} & (63,95,423,185,102,58,8,3,4,1,0) &
(24,4) & (48,68,41,26,52,10,75,5,61,70,11,51)  &
73 & (0,1,2,3,5,68,52,56,14,9,41,31) \\
145 & (0,1,2,3,5,10,127,16,69,120,106,64)  &
217 & (0,1,2,3,5,9,24,144,184,88,155,172)  &
433 & (0,1,2,3,5,9,14,287,266,132,87,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4658} & (63,95,423,185,102,58,8,5,1,2,0) &
(24,4) & (3,83,26,45,43,1,8,74,34,77,56,84)  &
73 & (0,1,2,3,5,20,50,56,66,34,69,14) \\
145 & (0,1,2,3,5,11,18,88,93,107,28,51)  &
217 & (0,1,2,3,5,9,43,30,80,66,164,205)  &
433 & (0,1,2,3,5,9,53,185,417,315,47,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4659} & (63,95,423,185,102,58,8,5,2,1,0) &
(24,4) & (28,76,95,14,56,38,49,79,51,62,29,9)  &
73 & (0,1,2,3,5,14,24,26,69,32,58,40) \\
145 & (0,1,2,3,5,12,35,119,60,100,54,82)  &
217 & (0,1,2,3,5,9,79,121,67,94,178,184)  &
433 & (0,1,2,3,5,9,18,228,39,357,136,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4660} & (63,95,423,185,102,58,8,5,4,0,1) &
(24,4) & (30,74,78,93,60,17,43,19,44,81,55,84)  &
73 & (0,1,2,3,5,50,59,32,7,27,63,40) \\
145 & (0,1,2,3,5,11,102,34,22,71,52,87)  &
217 & (0,1,2,3,5,9,63,36,204,173,131,74)  &
433 & (0,1,2,3,5,9,15,253,156,233,122,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4661} & (63,95,423,185,102,58,8,6,1,1,0) &
(24,4) & (43,47,14,89,79,93,16,86,38,73,32,72)  &
73 & (0,1,2,3,6,15,8,51,61,30,41,19) \\
145 & (0,1,2,3,5,12,125,82,130,88,54,40)  &
217 & (0,1,2,3,5,9,47,23,63,69,96,30)  &
433 & (0,1,2,3,5,9,33,50,127,195,67,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4662} & (63,95,423,185,102,58,8,9,0,3,0) &
(24,4) & (74,26,50,63,88,15,29,57,56,31,41,28)  &
73 & (0,1,2,3,6,25,12,8,23,27,41,45) \\
145 & (0,1,2,3,5,12,28,88,108,35,83,94)  &
217 & (0,1,2,3,5,9,24,43,56,135,66,189)  &
433 & (0,1,2,3,5,9,21,271,62,146,190,114)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4663} & (63,95,423,185,102,58,8,12,0,1,1) &
(24,4) & (40,12,24,59,62,43,13,45,66,79,25,34)  &
73 & (0,1,2,3,5,39,61,55,11,42,69,49) \\
145 & (0,1,2,3,5,11,48,19,87,32,90,125)  &
217 & (0,1,2,3,5,9,46,67,80,32,135,164)  &
433 & (0,1,2,3,5,9,20,189,356,321,393,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4664} & (63,95,423,185,106,15,17,12,0,2,0) &
(24,4) & (17,37,2,77,91,62,60,14,32,15,72,71)  &
73 & (0,1,2,3,5,32,61,68,21,36,45,51) \\
145 & (0,1,2,3,5,14,125,59,65,77,49,41)  &
217 & (0,1,2,3,5,9,63,96,178,153,23,190)  &
433 & (0,1,2,3,5,9,12,85,400,154,328,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4665} & (63,95,423,185,106,15,18,12,0,1,0) &
(24,4) & (21,5,90,59,13,2,80,14,76,63,7,20)  &
73 & (0,1,2,3,6,31,55,36,45,58,8,63) \\
145 & (0,1,2,3,5,14,63,78,127,120,57,100)  &
217 & (0,1,2,3,5,9,69,176,33,56,23,96)  &
433 & (0,1,2,3,5,9,12,85,400,154,328,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4666} & (63,95,423,185,106,15,20,12,0,0,1) &
(24,4) & (66,18,7,8,62,55,17,23,93,80,84,5)  &
73 & (0,1,2,3,5,45,10,21,17,36,32,51) \\
145 & (0,1,2,3,5,9,103,90,26,75,113,63)  &
217 & (0,1,2,3,5,9,37,80,135,60,108,156)  &
433 & (0,1,2,3,5,9,24,263,103,268,132,384)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4668} & (63,95,423,185,106,23,9,12,0,2,0) &
(24,4) & (50,18,57,94,48,41,79,67,37,16,51,36)  &
73 & (0,1,2,3,5,28,56,7,31,39,10,16) \\
145 & (0,1,2,3,5,14,32,106,49,124,140,82)  &
217 & (0,1,2,3,5,9,24,64,188,49,180,14)  &
433 & (0,1,2,3,5,9,15,276,331,86,23,145)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4669} & (63,95,423,185,106,23,10,12,0,1,0) &
(24,4) & (39,23,62,13,11,46,20,28,78,49,45,76)  &
73 & (0,1,2,3,5,31,22,7,32,59,13,36) \\
145 & (0,1,2,3,5,16,28,9,68,113,103,21)  &
217 & (0,1,2,3,5,9,23,188,124,60,212,48)  &
433 & (0,1,2,3,5,9,20,196,144,182,58,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4670} & (63,95,423,185,106,23,12,9,0,2,0) &
(24,4) & (32,56,25,36,42,81,35,18,5,6,47,79)  &
73 & (0,1,2,3,5,58,45,62,18,36,26,8) \\
145 & (0,1,2,3,5,11,83,85,94,98,28,106)  &
217 & (0,1,2,3,5,9,66,186,38,89,116,205)  &
433 & (0,1,2,3,5,9,12,246,102,138,324,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4671} & (63,95,423,185,106,23,12,10,0,1,0) &
(24,4) & (0,88,69,8,82,1,7,94,77,30,51,55)  &
73 & (0,1,2,3,5,28,54,48,10,62,42,58) \\
145 & (0,1,2,3,5,9,22,76,32,90,16,108)  &
217 & (0,1,2,3,5,9,42,14,24,137,68,31)  &
433 & (0,1,2,3,5,9,20,323,157,78,382,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4672} & (63,95,423,185,106,23,12,12,0,0,1) &
(24,4) & (43,11,34,40,63,2,41,53,22,68,60,93)  &
73 & (0,1,2,3,5,22,62,64,27,30,55,7) \\
145 & (0,1,2,3,5,9,122,70,88,107,82,95)  &
217 & (0,1,2,3,5,9,61,111,185,89,199,135)  &
433 & (0,1,2,3,5,9,15,389,157,78,119,385)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4673} & (63,95,423,185,106,23,18,8,4,1,0) &
(24,4) & (54,82,50,7,92,41,33,64,57,55,63,88)  &
73 & (0,1,2,3,5,19,54,28,41,31,58,8) \\
145 & (0,1,2,3,5,10,61,123,96,41,48,76)  &
217 & (0,1,2,3,5,9,61,187,133,37,199,83)  &
433 & (0,1,2,3,5,9,12,412,108,233,132,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4674} & (63,95,423,185,106,23,20,8,2,1,0) &
(24,4) & (17,1,5,56,51,30,54,71,70,88,40,23)  &
73 & (0,1,2,3,5,33,23,66,27,58,69,14) \\
145 & (0,1,2,3,5,11,90,113,71,63,22,100)  &
217 & (0,1,2,3,5,9,39,164,106,15,136,177)  &
433 & (0,1,2,3,5,9,15,289,405,240,391,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4675} & (63,95,423,185,106,23,24,1,4,2,0) &
(24,4) & (11,3,62,23,69,58,84,89,70,37,56,20)  &
73 & (0,1,2,3,5,15,60,20,32,36,66,26) \\
145 & (0,1,2,3,5,11,49,34,58,62,22,77)  &
217 & (0,1,2,3,5,9,32,22,159,164,180,86)  &
433 & (0,1,2,3,5,9,18,228,251,42,122,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4676} & (63,95,423,185,106,23,24,2,4,1,0) &
(24,4) & (31,7,38,35,37,94,68,13,42,65,84,52)  &
73 & (0,1,2,3,5,14,37,18,62,67,47,24) \\
145 & (0,1,2,3,5,9,87,76,131,27,56,108)  &
217 & (0,1,2,3,5,9,70,30,82,43,160,56)  &
433 & (0,1,2,3,5,9,21,196,102,233,87,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4678} & (63,95,423,185,106,23,24,4,2,1,0) &
(24,4) & (26,70,43,78,25,87,48,77,51,28,12,37)  &
73 & (0,1,2,3,5,32,50,44,54,39,65,18) \\
145 & (0,1,2,3,5,9,66,60,111,71,125,55)  &
217 & (0,1,2,3,5,9,61,199,185,111,82,134)  &
433 & (0,1,2,3,5,9,14,316,385,229,253,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4679} & (63,95,423,185,106,23,24,4,4,0,1) &
(24,4) & (46,50,87,6,81,55,56,69,47,8,28,57)  &
73 & (0,1,2,3,5,19,24,44,13,28,36,69) \\
145 & (0,1,2,3,5,10,25,72,118,107,59,66)  &
217 & (0,1,2,3,5,9,35,137,159,29,23,180)  &
433 & (0,1,2,3,5,9,15,343,386,310,172,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4680} & (63,95,423,185,106,23,24,8,0,3,0) &
(24,4) & (58,62,13,78,56,45,79,72,1,8,71,11)  &
73 & (0,1,2,3,7,39,9,62,43,26,29,18) \\
145 & (0,1,2,3,5,11,113,68,117,103,18,126)  &
217 & (0,1,2,3,5,10,33,67,74,24,122,173)  &
433 & (0,1,2,3,5,9,15,72,304,296,101,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4689} & (63,95,423,185,106,30,6,5,1,0,0) &
(24,4) & (53,61,35,66,93,48,0,27,71,90,46,52)  &
73 & (0,1,2,3,5,25,62,51,40,56,66,30) \\
145 & (0,1,2,3,5,11,132,90,42,124,102,62)  &
217 & (0,1,2,3,5,9,32,56,178,22,157,84)  &
433 & (0,1,2,3,5,9,20,297,410,78,131,264)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4691} & (63,95,423,185,106,30,10,5,0,1,0) &
(24,4) & (30,50,35,56,66,37,41,23,11,72,32,73)  &
73 & (0,1,2,3,5,17,41,46,59,6,65,53) \\
145 & (0,1,2,3,5,12,122,75,69,112,60,96)  &
217 & (0,1,2,3,5,9,35,67,125,112,203,163)  &
433 & (0,1,2,3,5,9,20,280,253,240,386,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4692} & (63,95,423,185,106,30,12,3,0,1,0) &
(24,4) & (64,80,5,46,12,63,43,45,21,90,78,51)  &
73 & (0,1,2,3,5,9,31,25,67,14,55,35) \\
145 & (0,1,2,3,5,9,72,61,123,92,18,107)  &
217 & (0,1,2,3,5,9,61,54,138,185,96,74)  &
433 & (0,1,2,3,5,9,14,307,266,62,391,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4693} & (63,95,423,185,106,30,12,5,0,0,1) &
(24,4) & (42,22,24,53,62,59,23,76,48,69,77,55)  &
73 & (0,1,2,3,9,25,20,51,61,65,44,5) \\
145 & (0,1,2,3,5,9,62,46,76,93,125,35)  &
217 & (0,1,2,3,5,9,42,14,106,170,199,187)  &
433 & (0,1,2,3,5,9,15,86,160,182,324,124)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4695} & (63,95,423,185,106,30,20,1,2,1,0) &
(24,4) & (52,28,14,11,68,17,93,86,46,47,15,37)  &
73 & (0,1,2,3,5,59,48,36,52,6,18,65) \\
145 & (0,1,2,3,5,15,11,68,118,125,102,86)  &
217 & (0,1,2,3,5,9,42,90,157,29,23,187)  &
433 & (0,1,2,3,5,9,36,386,132,93,227,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4696} & (63,95,423,185,106,30,20,1,4,0,1) &
(24,4) & (1,33,6,60,53,27,15,58,94,28,16,79)  &
73 & (0,1,2,3,5,16,30,20,60,51,42,8) \\
145 & (0,1,2,3,5,16,141,99,123,66,87,54)  &
217 & (0,1,2,3,5,9,63,144,40,131,204,171)  &
433 & (0,1,2,3,5,9,20,253,163,122,132,209)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4697} & (63,95,423,185,106,30,20,4,1,0,1) &
(24,4) & (75,35,9,26,71,8,28,21,81,46,74,0)  &
73 & (0,1,2,3,5,14,21,59,51,63,34,8) \\
145 & (0,1,2,3,5,9,30,101,139,69,64,23)  &
217 & (0,1,2,3,5,9,41,137,23,46,63,30)  &
433 & (0,1,2,3,5,9,19,365,315,58,252,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4698} & (63,95,423,185,106,45,1,14,0,2,0) &
(24,4) & (93,17,77,32,63,24,14,19,90,78,72,43)  &
73 & (0,1,2,3,5,53,14,16,36,6,24,46) \\
145 & (0,1,2,3,5,12,60,45,118,137,83,131)  &
217 & (0,1,2,3,5,9,47,190,74,21,185,156)  &
433 & (0,1,2,3,5,9,20,157,209,325,405,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4699} & (63,95,423,185,106,45,2,14,0,1,0) &
(24,4) & (48,0,23,14,36,31,13,59,29,6,62,69)  &
73 & (0,1,2,3,6,72,12,35,43,21,17,49) \\
145 & (0,1,2,3,5,10,61,34,55,98,15,76)  &
217 & (0,1,2,3,5,9,37,131,85,116,155,207)  &
433 & (0,1,2,3,5,9,26,351,311,154,428,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4700} & (63,95,423,185,106,45,4,14,0,0,1) &
(24,4) & (88,52,5,68,54,69,59,17,95,82,51,90)  &
73 & (0,1,2,3,5,27,55,15,40,11,32,8) \\
145 & (0,1,2,3,5,12,72,32,55,120,40,129)  &
217 & (0,1,2,3,5,9,86,90,164,108,181,175)  &
433 & (0,1,2,3,5,9,14,392,66,209,308,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4701} & (63,95,423,185,106,45,16,6,1,2,0) &
(24,4) & (90,78,79,0,34,84,49,67,91,57,76,53)  &
73 & (0,1,2,3,5,32,21,68,25,36,45,15) \\
145 & (0,1,2,3,5,10,117,65,123,58,78,18)  &
217 & (0,1,2,3,5,9,74,131,199,49,187,15)  &
433 & (0,1,2,3,5,9,25,103,404,384,82,349)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4702} & (63,95,423,185,106,45,16,6,2,1,0) &
(24,4) & (88,12,8,87,82,23,61,6,21,5,31,54)  &
73 & (0,1,2,3,5,20,42,60,46,64,25,8) \\
145 & (0,1,2,3,5,11,86,55,108,96,16,29)  &
217 & (0,1,2,3,5,9,24,13,150,132,188,171)  &
433 & (0,1,2,3,5,9,20,215,325,206,58,183)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4703} & (63,95,423,185,106,45,16,6,4,0,1) &
(24,4) & (52,76,11,42,8,83,57,15,65,82,66,85)  &
73 & (0,1,2,3,5,45,41,10,50,56,53,61) \\
145 & (0,1,2,3,5,11,85,96,48,124,35,89)  &
217 & (0,1,2,3,5,9,47,69,199,156,123,74)  &
433 & (0,1,2,3,5,9,20,215,260,139,58,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4704} & (63,95,423,185,106,46,1,13,0,2,0) &
(24,4) & (60,0,65,40,58,73,23,21,87,22,63,34)  &
73 & (0,1,2,3,5,56,10,24,20,30,14,35) \\
145 & (0,1,2,3,5,14,119,89,35,66,140,50)  &
217 & (0,1,2,3,5,9,32,22,16,86,48,95)  &
433 & (0,1,2,3,5,9,15,295,395,351,132,31)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4705} & (63,95,423,185,106,46,2,13,0,1,0) &
(24,4) & (89,69,60,51,45,52,26,4,90,87,23,46)  &
73 & (0,1,2,3,5,11,19,24,69,62,48,42) \\
145 & (0,1,2,3,5,12,131,32,111,97,93,72)  &
217 & (0,1,2,3,5,9,38,159,141,89,124,108)  &
433 & (0,1,2,3,5,9,18,123,252,240,393,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4706} & (63,95,423,185,106,46,4,13,0,0,1) &
(24,4) & (47,83,12,65,39,48,94,72,78,49,29,50)  &
73 & (0,1,2,3,5,39,14,44,57,24,47,7) \\
145 & (0,1,2,3,5,10,78,64,97,23,20,47)  &
217 & (0,1,2,3,5,9,51,184,85,197,159,95)  &
433 & (0,1,2,3,5,9,20,263,190,312,160,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4707} & (63,95,423,185,106,46,16,5,1,2,0) &
(24,4) & (18,86,81,58,88,25,39,61,59,16,75,76)  &
73 & (0,1,2,3,5,19,15,20,40,67,51,31) \\
145 & (0,1,2,3,5,14,140,33,128,48,92,105)  &
217 & (0,1,2,3,5,9,58,124,115,158,134,82)  &
433 & (0,1,2,3,5,9,14,66,185,333,195,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4708} & (63,95,423,185,106,46,16,5,2,1,0) &
(24,4) & (19,63,48,81,59,24,6,36,34,17,25,22)  &
73 & (0,1,2,3,5,25,13,58,69,39,52,33) \\
145 & (0,1,2,3,5,12,90,17,120,93,20,114)  &
217 & (0,1,2,3,5,9,56,111,189,16,69,132)  &
433 & (0,1,2,3,5,9,14,52,48,132,373,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4709} & (63,95,423,185,106,46,16,5,4,0,1) &
(24,4) & (47,7,52,1,67,68,50,76,90,57,13,38)  &
73 & (0,1,2,3,7,29,32,9,27,16,19,40) \\
145 & (0,1,2,3,5,9,25,107,18,62,81,30)  &
217 & (0,1,2,3,5,9,74,62,138,183,198,57)  &
433 & (0,1,2,3,5,9,48,297,312,196,315,226)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4710} & (63,95,423,185,106,53,1,6,6,0,0) &
(24,4) & (9,81,0,13,34,32,63,10,64,91,87,70)  &
73 & (0,1,2,3,5,37,62,64,50,68,35,54) \\
145 & (0,1,2,3,5,9,55,75,103,132,113,86)  &
217 & (0,1,2,3,5,9,48,125,77,70,20,99)  &
433 & (0,1,2,3,5,9,24,120,405,132,97,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4711} & (63,95,423,185,106,53,1,12,2,2,0) &
(24,4) & (28,68,5,4,50,61,63,95,25,38,19,46)  &
73 & (0,1,2,3,5,60,32,51,63,68,21,36) \\
145 & (0,1,2,3,5,11,57,82,108,50,16,86)  &
217 & (0,1,2,3,5,9,39,90,169,152,159,135)  &
433 & (0,1,2,3,5,9,15,297,23,240,332,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4712} & (63,95,423,185,106,53,2,5,6,0,0) &
(24,4) & (30,90,95,84,62,52,53,47,15,1,56,65)  &
73 & (0,1,2,3,5,42,55,57,34,12,69,49) \\
145 & (0,1,2,3,5,12,59,81,49,72,34,126)  &
217 & (0,1,2,3,5,9,23,125,48,37,61,74)  &
433 & (0,1,2,3,5,9,19,400,187,78,339,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4713} & (63,95,423,185,106,53,2,9,4,2,0) &
(24,4) & (51,87,83,50,49,46,32,89,28,93,78,76)  &
73 & (0,1,2,3,5,15,21,50,61,66,41,46) \\
145 & (0,1,2,3,5,9,65,70,128,113,11,47)  &
217 & (0,1,2,3,5,9,166,43,152,30,160,82)  &
433 & (0,1,2,3,5,9,23,266,215,308,332,375)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4714} & (63,95,423,185,106,53,2,10,4,1,0) &
(24,4) & (49,1,11,16,81,59,10,82,3,56,20,70)  &
73 & (0,1,2,3,5,13,62,28,10,36,22,32) \\
145 & (0,1,2,3,5,14,22,141,78,35,47,58)  &
217 & (0,1,2,3,5,9,38,92,16,147,62,49)  &
433 & (0,1,2,3,5,9,14,139,171,69,63,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4715} & (63,95,423,185,106,53,2,12,2,1,0) &
(24,4) & (5,25,69,92,51,40,38,75,54,30,32,39)  &
73 & (0,1,2,3,5,14,37,25,17,54,47,69) \\
145 & (0,1,2,3,5,11,102,137,115,95,129,90)  &
217 & (0,1,2,3,5,9,33,16,106,162,87,150)  &
433 & (0,1,2,3,5,9,14,295,327,351,281,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4716} & (63,95,423,185,106,53,4,3,6,0,0) &
(24,4) & (81,29,85,6,88,2,51,35,83,60,70,28)  &
73 & (0,1,2,3,5,30,68,46,14,51,20,34) \\
145 & (0,1,2,3,5,10,132,87,120,82,53,106)  &
217 & (0,1,2,3,5,9,95,111,61,16,38,30)  &
433 & (0,1,2,3,5,9,14,351,333,308,67,48)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4717} & (63,95,423,185,106,53,4,6,3,0,0) &
(24,4) & (89,61,87,8,85,15,62,74,51,56,0,90)  &
73 & (0,1,2,3,5,19,9,32,48,24,21,36) \\
145 & (0,1,2,3,5,11,48,30,93,114,22,16)  &
217 & (0,1,2,3,5,9,15,106,169,88,42,71)  &
433 & (0,1,2,3,5,9,15,29,313,296,101,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4718} & (63,95,423,185,106,53,4,9,2,2,0) &
(24,4) & (69,37,42,29,7,14,24,95,94,83,40,48)  &
73 & (0,1,2,3,5,38,53,14,35,57,47,9) \\
145 & (0,1,2,3,5,12,32,18,26,69,65,101)  &
217 & (0,1,2,3,5,9,23,48,63,74,212,97)  &
433 & (0,1,2,3,5,9,19,323,365,47,383,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4719} & (63,95,423,185,106,53,4,10,2,1,0) &
(24,4) & (5,53,74,75,49,62,0,72,22,23,11,60)  &
73 & (0,1,2,3,5,42,29,34,64,57,53,7) \\
145 & (0,1,2,3,5,12,122,86,34,90,77,50)  &
217 & (0,1,2,3,5,9,23,33,158,179,116,58)  &
433 & (0,1,2,3,5,9,19,196,72,386,339,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4720} & (63,95,423,185,106,53,4,12,2,0,1) &
(24,4) & (33,9,52,61,19,32,58,78,68,47,86,31)  &
73 & (0,1,2,3,5,39,59,31,63,68,23,27) \\
145 & (0,1,2,3,5,10,132,117,78,27,97,104)  &
217 & (0,1,2,3,5,9,38,15,63,66,23,130)  &
433 & (0,1,2,3,5,9,15,350,405,132,23,169)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4721} & (63,95,423,185,106,54,1,5,6,0,0) &
(24,4) & (76,44,15,80,34,71,81,73,23,38,85,2)  &
73 & (0,1,2,3,5,9,18,20,40,52,68,49) \\
145 & (0,1,2,3,5,11,82,126,47,15,107,89)  &
217 & (0,1,2,3,5,9,24,123,35,146,63,133)  &
433 & (0,1,2,3,5,9,14,317,157,357,324,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4722} & (63,95,423,185,106,54,1,6,5,0,0) &
(24,4) & (21,41,18,57,20,58,15,76,42,51,7,88)  &
73 & (0,1,2,3,5,42,50,22,34,7,18,64) \\
145 & (0,1,2,3,5,10,31,20,54,81,16,106)  &
217 & (0,1,2,3,5,9,49,42,69,103,93,122)  &
433 & (0,1,2,3,5,9,19,52,173,366,34,374)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4723} & (63,95,423,185,106,54,1,9,4,2,0) &
(24,4) & (38,14,31,94,28,55,49,13,75,84,45,36)  &
73 & (0,1,2,3,5,10,47,14,66,51,35,20) \\
145 & (0,1,2,3,5,12,122,30,9,69,52,83)  &
217 & (0,1,2,3,5,9,89,24,82,63,108,184)  &
433 & (0,1,2,3,5,9,15,411,292,342,382,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4724} & (63,95,423,185,106,54,1,10,4,1,0) &
(24,4) & (24,0,13,44,87,33,90,15,85,34,38,7)  &
73 & (0,1,2,3,5,14,22,39,62,69,29,43) \\
145 & (0,1,2,3,5,14,35,69,119,102,140,49)  &
217 & (0,1,2,3,5,9,37,135,207,156,116,90)  &
433 & (0,1,2,3,5,9,20,313,393,176,349,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4725} & (63,95,423,185,106,54,1,12,1,2,0) &
(24,4) & (60,32,75,56,58,7,17,69,55,54,25,86)  &
73 & (0,1,2,3,5,50,69,21,51,16,42,13) \\
145 & (0,1,2,3,5,9,63,76,21,132,113,46)  &
217 & (0,1,2,3,5,9,36,56,84,159,180,132)  &
433 & (0,1,2,3,5,9,14,252,278,315,47,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4726} & (63,95,423,185,106,54,1,12,2,1,0) &
(24,4) & (58,26,63,2,53,7,16,5,31,88,64,81)  &
73 & (0,1,2,3,5,13,24,26,40,17,68,44) \\
145 & (0,1,2,3,5,12,49,103,128,31,90,35)  &
217 & (0,1,2,3,5,9,16,62,181,83,171,132)  &
433 & (0,1,2,3,5,9,15,395,343,85,122,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4727} & (63,95,423,185,106,54,1,12,4,0,1) &
(24,4) & (20,60,61,48,94,1,75,43,69,54,59,30)  &
73 & (0,1,2,3,7,59,45,57,47,25,62,9) \\
145 & (0,1,2,3,5,12,32,120,106,141,83,91)  &
217 & (0,1,2,3,5,9,89,177,16,83,187,24)  &
433 & (0,1,2,3,5,9,24,58,281,101,195,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4730} & (63,95,423,185,106,54,2,12,1,1,0) &
(24,4) & (63,91,33,82,59,9,28,64,93,54,66,76)  &
73 & (0,1,2,3,5,57,42,19,25,62,28,66) \\
145 & (0,1,2,3,5,16,21,138,68,88,113,46)  &
217 & (0,1,2,3,5,9,72,86,24,129,116,37)  &
433 & (0,1,2,3,5,9,20,130,250,78,154,42)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4731} & (63,95,423,185,106,54,4,3,5,0,0) &
(24,4) & (55,79,72,15,45,48,90,53,92,5,38,78)  &
73 & (0,1,2,3,5,29,69,39,56,48,16,44) \\
145 & (0,1,2,3,5,9,82,28,108,52,132,61)  &
217 & (0,1,2,3,5,9,16,77,94,99,178,67)  &
433 & (0,1,2,3,5,9,15,290,130,277,382,23)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4732} & (63,95,423,185,106,54,4,5,3,0,0) &
(24,4) & (58,18,1,42,4,85,51,19,69,72,95,36)  &
73 & (0,1,2,3,5,14,10,50,62,35,56,30) \\
145 & (0,1,2,3,5,10,33,48,81,59,20,54)  &
217 & (0,1,2,3,5,9,16,123,131,172,24,187)  &
433 & (0,1,2,3,5,9,18,385,171,125,216,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4733} & (63,95,423,185,106,54,4,9,1,2,0) &
(24,4) & (34,90,71,50,16,39,17,20,87,32,21,81)  &
73 & (0,1,2,3,5,29,25,47,57,66,35,62) \\
145 & (0,1,2,3,5,9,85,120,59,15,52,41)  &
217 & (0,1,2,3,5,9,42,69,171,97,23,156)  &
433 & (0,1,2,3,5,9,14,185,221,340,172,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4734} & (63,95,423,185,106,54,4,9,2,1,0) &
(24,4) & (91,3,36,7,1,80,90,69,48,21,34,94)  &
73 & (0,1,2,3,5,25,68,51,40,56,46,60) \\
145 & (0,1,2,3,5,12,37,140,98,55,31,41)  &
217 & (0,1,2,3,5,9,68,123,72,130,23,177)  &
433 & (0,1,2,3,5,9,15,121,250,351,402,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4735} & (63,95,423,185,106,54,4,9,4,0,1) &
(24,4) & (63,55,70,71,89,50,20,88,78,29,92,57)  &
73 & (0,1,2,3,5,51,37,25,18,6,21,65) \\
145 & (0,1,2,3,5,10,51,17,119,40,20,93)  &
217 & (0,1,2,3,5,9,23,149,176,103,97,64)  &
433 & (0,1,2,3,5,9,14,61,393,120,195,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4736} & (63,95,423,185,106,54,4,10,1,1,0) &
(24,4) & (4,16,67,44,10,47,73,2,87,26,1,9)  &
73 & (0,1,2,3,5,21,63,26,22,45,67,36) \\
145 & (0,1,2,3,5,12,72,21,54,131,46,83)  &
217 & (0,1,2,3,5,9,42,152,125,170,23,61)  &
433 & (0,1,2,3,5,9,19,45,405,290,308,387)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4737} & (63,95,423,185,106,54,4,12,1,0,1) &
(24,4) & (15,95,8,3,5,64,82,54,88,29,14,41)  &
73 & (0,1,2,3,5,14,41,43,15,25,22,69) \\
145 & (0,1,2,3,5,9,70,26,111,83,47,53)  &
217 & (0,1,2,3,5,9,15,186,164,29,180,92)  &
433 & (0,1,2,3,5,9,14,184,49,315,195,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4738} & (63,95,423,185,106,54,8,3,4,1,0) &
(24,4) & (76,64,59,88,6,27,85,14,31,58,29,69)  &
73 & (0,1,2,3,5,41,52,35,56,46,66,16) \\
145 & (0,1,2,3,5,9,55,139,32,19,69,41)  &
217 & (0,1,2,3,5,9,16,49,123,195,68,92)  &
433 & (0,1,2,3,5,9,14,194,282,328,41,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4739} & (63,95,423,185,106,54,8,5,1,2,0) &
(24,4) & (66,50,91,70,48,59,1,69,83,84,89,24)  &
73 & (0,1,2,3,5,29,34,64,23,8,48,60) \\
145 & (0,1,2,3,5,10,30,69,52,84,107,58)  &
217 & (0,1,2,3,5,9,47,96,68,20,189,147)  &
433 & (0,1,2,3,5,9,19,47,110,191,34,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4741} & (63,95,423,185,106,54,8,5,4,0,1) &
(24,4) & (56,76,73,12,18,69,31,79,93,30,87,78)  &
73 & (0,1,2,3,6,8,35,13,65,50,53,19) \\
145 & (0,1,2,3,5,11,108,128,116,90,16,84)  &
217 & (0,1,2,3,5,9,63,123,36,89,86,108)  &
433 & (0,1,2,3,5,9,15,31,121,240,45,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4742} & (63,95,423,185,106,54,8,6,1,1,0) &
(24,4) & (23,79,30,69,67,86,36,28,70,1,13,44)  &
73 & (0,1,2,3,5,22,10,54,16,45,36,49) \\
145 & (0,1,2,3,5,12,28,82,111,88,50,93)  &
217 & (0,1,2,3,5,9,38,90,59,108,62,86)  &
433 & (0,1,2,3,5,9,14,252,365,47,315,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4743} & (63,95,423,185,106,54,8,9,0,3,0) &
(24,4) & (18,74,75,26,88,51,61,48,59,68,93,17)  &
73 & (0,1,2,3,5,58,43,10,47,19,13,24) \\
145 & (0,1,2,3,5,12,82,131,140,100,44,127)  &
217 & (0,1,2,3,5,9,85,16,162,103,93,67)  &
433 & (0,1,2,3,5,9,14,334,282,85,387,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4744} & (63,95,423,185,106,54,8,12,0,1,1) &
(24,4) & (49,81,48,69,94,4,87,18,92,19,39,22)  &
73 & (0,1,2,3,5,18,51,39,19,44,63,67) \\
145 & (0,1,2,3,5,12,85,130,26,93,117,51)  &
217 & (0,1,2,3,5,9,24,58,146,183,156,48)  &
433 & (0,1,2,3,5,9,15,122,371,229,279,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4745} & (63,95,423,185,106,54,16,1,5,2,0) &
(24,4) & (82,18,7,26,64,87,69,32,19,16,33,93)  &
73 & (0,1,2,3,5,35,49,7,41,22,10,18) \\
145 & (0,1,2,3,5,16,140,114,80,89,44,128)  &
217 & (0,1,2,3,5,9,56,153,88,197,183,60)  &
433 & (0,1,2,3,5,9,14,120,187,362,95,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4746} & (63,95,423,185,106,54,16,1,6,1,0) &
(24,4) & (24,88,49,8,26,77,43,38,89,2,51,91)  &
73 & (0,1,2,3,6,17,8,59,13,50,47,21) \\
145 & (0,1,2,3,5,12,62,111,77,124,102,32)  &
217 & (0,1,2,3,5,9,49,184,72,31,96,164)  &
433 & (0,1,2,3,5,9,18,66,253,247,98,309)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4747} & (63,95,423,185,106,54,16,2,5,1,0) &
(24,4) & (40,48,13,8,54,61,55,38,73,22,75,51)  &
73 & (0,1,2,3,5,25,48,10,22,69,41,14) \\
145 & (0,1,2,3,5,12,122,103,98,39,72,90)  &
217 & (0,1,2,3,5,9,38,134,72,56,46,196)  &
433 & (0,1,2,3,5,9,19,333,232,322,410,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4748} & (63,95,423,185,106,54,16,4,3,1,0) &
(24,4) & (52,80,3,4,53,91,22,57,67,54,74,13)  &
73 & (0,1,2,3,8,33,20,22,50,36,66,46) \\
145 & (0,1,2,3,5,9,103,82,58,136,35,86)  &
217 & (0,1,2,3,5,9,43,112,54,90,68,125)  &
433 & (0,1,2,3,5,9,15,160,170,350,102,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4749} & (63,95,423,185,106,54,16,4,5,0,1) &
(24,4) & (9,49,32,45,86,68,7,54,76,75,71,82)  &
73 & (0,1,2,3,6,47,37,58,23,14,49,68) \\
145 & (0,1,2,3,5,14,30,8,68,53,43,20)  &
217 & (0,1,2,3,5,9,38,171,16,131,155,196)  &
433 & (0,1,2,3,5,9,21,349,400,248,122,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4750} & (63,95,423,185,106,54,16,8,1,3,0) &
(24,4) & (51,27,60,59,41,4,34,49,80,65,54,18)  &
73 & (0,1,2,3,5,33,51,7,43,21,10,60) \\
145 & (0,1,2,3,5,15,119,130,69,107,141,52)  &
217 & (0,1,2,3,5,9,56,88,179,152,16,124)  &
433 & (0,1,2,3,5,9,14,247,367,389,110,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4751} & (63,95,423,185,106,54,16,8,4,1,1) &
(24,4) & (14,46,55,90,69,87,60,17,79,8,68,53)  &
73 & (0,1,2,3,6,32,30,55,39,61,64,8) \\
145 & (0,1,2,3,5,11,49,116,42,15,61,83)  &
217 & (0,1,2,3,5,9,16,135,174,29,62,130)  &
433 & (0,1,2,3,5,9,20,356,156,216,131,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4753} & (63,95,423,199,105,25,26,12,0,2,0) &
(24,4) & (21,46,69,66,11,73,82,31,0,40,3,68)  &
73 & (0,1,2,3,7,40,24,71,65,55,62,30) \\
145 & (0,1,2,3,5,12,20,53,26,70,65,99)  &
217 & (0,1,2,3,5,9,34,163,198,173,72,96)  &
433 & (0,1,2,3,5,9,24,62,52,266,335,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4755} & (63,95,423,199,105,26,28,9,0,2,0) &
(24,4) & (79,62,39,58,56,83,90,84,93,9,16,1)  &
73 & (0,1,2,3,5,25,44,55,65,7,48,17) \\
145 & (0,1,2,3,5,12,112,26,72,50,104,116)  &
217 & (0,1,2,3,5,9,68,30,204,95,171,178)  &
433 & (0,1,2,3,5,9,20,82,48,207,404,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4756} & (63,95,423,199,105,26,28,10,0,1,0) &
(24,4) & (76,83,24,87,82,60,95,66,1,94,21,33)  &
73 & (0,1,2,3,9,12,38,24,22,33,20,48) \\
145 & (0,1,2,3,5,11,44,119,51,65,59,132)  &
217 & (0,1,2,3,5,9,39,29,93,196,98,47)  &
433 & (0,1,2,3,5,9,15,31,233,291,86,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4758} & (63,95,423,199,105,49,24,10,4,2,0) &
(24,4) & (54,13,66,25,19,34,77,3,80,79,20,52)  &
73 & (0,1,2,3,5,29,38,11,30,69,53,61) \\
145 & (0,1,2,3,5,12,80,86,111,22,45,99)  &
217 & (0,1,2,3,5,9,47,131,29,187,108,162)  &
433 & (0,1,2,3,5,9,16,304,248,392,102,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4759} & (63,95,423,199,105,50,24,9,4,2,0) &
(24,4) & (84,30,92,66,93,72,6,49,47,81,59,35)  &
73 & (0,1,2,3,7,25,23,32,26,46,36,15) \\
145 & (0,1,2,3,5,9,16,94,119,20,90,40)  &
217 & (0,1,2,3,5,9,108,48,145,87,24,36)  &
433 & (0,1,2,3,5,9,21,78,202,248,121,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4760} & (63,95,423,199,105,50,24,10,4,1,0) &
(24,4) & (20,18,72,74,71,64,38,43,85,63,37,33)  &
73 & (0,1,2,3,5,9,36,52,45,50,20,15) \\
145 & (0,1,2,3,5,10,23,126,120,34,91,101)  &
217 & (0,1,2,3,5,9,89,44,102,65,190,199)  &
433 & (0,1,2,3,5,9,21,362,237,315,249,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4761} & (63,95,423,199,105,50,24,12,1,2,0) &
(24,4) & (4,32,3,60,86,43,85,14,55,41,38,53)  &
73 & (0,1,2,3,5,32,28,10,58,62,8,41) \\
145 & (0,1,2,3,5,10,69,55,11,126,99,115)  &
217 & (0,1,2,3,5,9,24,111,175,58,135,188)  &
433 & (0,1,2,3,5,9,14,274,392,229,280,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4763} & (63,95,423,199,105,50,24,12,4,0,1) &
(24,4) & (44,52,37,48,30,17,39,2,69,95,38,71)  &
73 & (0,1,2,3,5,33,42,62,23,27,16,68) \\
145 & (0,1,2,3,5,12,74,112,15,96,91,31)  &
217 & (0,1,2,3,5,9,108,128,23,176,149,125)  &
433 & (0,1,2,3,5,9,22,119,190,159,389,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4765} & (63,95,423,199,105,56,24,10,0,3,0) &
(24,4) & (90,13,78,81,32,26,5,92,31,56,27,71)  &
73 & (0,1,2,3,8,72,19,29,26,52,60,40) \\
145 & (0,1,2,3,5,20,127,42,48,10,55,116)  &
217 & (0,1,2,3,5,9,33,107,20,129,183,84)  &
433 & (0,1,2,3,5,9,16,413,232,249,171,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4767} & (63,95,423,199,120,25,26,1,4,2,0) &
(24,4) & (89,5,6,73,60,23,55,2,38,7,32,12)  &
73 & (0,1,2,3,5,24,22,14,62,44,7,48) \\
145 & (0,1,2,3,5,9,71,129,14,113,93,84)  &
217 & (0,1,2,3,5,9,36,120,189,178,131,24)  &
433 & (0,1,2,3,5,9,12,102,118,189,138,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4771} & (63,95,423,199,120,41,17,10,4,2,0) &
(24,4) & (46,70,37,18,31,61,4,49,24,23,8,35)  &
73 & (0,1,2,3,5,40,32,52,29,19,61,7) \\
145 & (0,1,2,3,5,12,44,131,71,28,91,50)  &
217 & (0,1,2,3,5,9,62,145,116,36,87,121)  &
433 & (0,1,2,3,5,9,21,52,118,62,240,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4772} & (63,95,423,199,120,41,18,9,4,2,0) &
(24,4) & (5,45,33,16,34,19,28,59,72,35,90,66)  &
73 & (0,1,2,3,5,36,41,60,16,28,24,66) \\
145 & (0,1,2,3,5,12,106,63,90,125,100,71)  &
217 & (0,1,2,3,5,9,16,64,198,188,92,180)  &
433 & (0,1,2,3,5,9,16,220,313,394,317,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4773} & (63,95,423,199,120,41,18,10,4,1,0) &
(24,4) & (69,49,33,10,60,63,78,91,2,43,12,44)  &
73 & (0,1,2,3,6,29,40,30,61,59,67,54) \\
145 & (0,1,2,3,5,22,50,72,116,10,132,91)  &
217 & (0,1,2,3,5,9,74,102,89,199,125,45)  &
433 & (0,1,2,3,5,9,14,171,376,26,139,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4774} & (63,95,423,199,120,41,18,12,4,0,1) &
(24,4) & (85,41,49,92,94,75,44,67,88,78,11,50)  &
73 & (0,1,2,3,5,18,47,25,55,41,68,64) \\
145 & (0,1,2,3,5,11,130,98,38,84,90,77)  &
217 & (0,1,2,3,5,9,36,58,112,98,176,90)  &
433 & (0,1,2,3,5,9,19,372,325,240,121,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4777} & (63,95,423,199,120,56,24,1,2,3,0) &
(24,4) & (86,43,78,47,69,14,71,0,20,60,81,1)  &
73 & (0,1,2,3,6,8,39,14,23,12,47,55) \\
145 & (0,1,2,3,5,9,27,70,87,95,41,132)  &
217 & (0,1,2,3,5,9,33,20,107,91,183,136)  &
433 & (0,1,2,3,5,9,25,96,304,367,424,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4780} & (63,95,423,203,99,21,28,12,2,0,0) &
(24,4) & (44,85,0,61,62,68,77,95,2,30,87,39)  &
73 & (0,1,2,3,5,9,18,59,54,35,12,30) \\
145 & (0,1,2,3,5,18,79,83,139,41,52,120)  &
217 & (0,1,2,3,5,9,90,42,126,24,98,74)  &
433 & (0,1,2,3,5,9,12,264,292,45,25,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4782} & (63,95,423,203,99,25,28,12,0,2,0) &
(24,4) & (88,59,28,43,46,92,63,93,50,18,57,65)  &
73 & (0,1,2,3,5,9,66,29,14,19,35,51) \\
145 & (0,1,2,3,5,24,61,140,71,50,113,46)  &
217 & (0,1,2,3,5,9,153,23,106,57,33,178)  &
433 & (0,1,2,3,5,9,18,413,102,213,367,61)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4786} & (63,95,423,203,99,52,24,12,1,2,0) &
(24,4) & (55,40,71,28,42,75,76,49,18,94,53,25)  &
73 & (0,1,2,3,5,27,46,18,66,6,36,16) \\
145 & (0,1,2,3,5,18,125,97,106,140,93,32)  &
217 & (0,1,2,3,5,9,53,40,171,183,162,84)  &
433 & (0,1,2,3,5,9,20,336,72,268,304,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4788} & (63,95,423,203,99,56,20,12,1,2,0) &
(24,4) & (41,23,29,11,54,93,51,64,6,30,60,56)  &
73 & (0,1,2,3,5,11,27,15,24,20,31,41) \\
145 & (0,1,2,3,5,11,80,33,141,46,127,59)  &
217 & (0,1,2,3,5,9,49,121,63,195,89,185)  &
433 & (0,1,2,3,5,9,14,287,277,327,24,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4790} & (63,95,423,203,101,19,28,10,4,0,0) &
(24,4) & (55,32,75,20,57,71,48,74,49,70,9,22)  &
73 & (0,1,2,3,6,42,29,17,31,64,68,55) \\
145 & (0,1,2,3,5,9,25,60,34,89,47,71)  &
217 & (0,1,2,3,5,9,16,153,23,189,41,124)  &
433 & (0,1,2,3,5,9,15,77,367,405,297,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4791} & (63,95,423,203,101,19,28,12,2,0,0) &
(24,4) & (87,90,51,50,68,39,38,48,17,13,44,53)  &
73 & (0,1,2,3,7,9,66,38,16,63,55,33) \\
145 & (0,1,2,3,5,9,32,136,55,47,22,87)  &
217 & (0,1,2,3,5,9,74,111,133,21,98,33)  &
433 & (0,1,2,3,5,9,15,295,117,43,312,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4792} & (63,95,423,203,101,21,26,12,2,0,0) &
(24,4) & (58,38,45,34,83,9,68,7,25,84,31,4)  &
73 & (0,1,2,3,5,55,60,43,11,27,40,69) \\
145 & (0,1,2,3,5,9,84,71,131,34,105,55)  &
217 & (0,1,2,3,5,9,32,86,124,23,44,74)  &
433 & (0,1,2,3,5,9,19,45,292,102,277,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4793} & (63,95,423,203,101,22,25,10,4,0,0) &
(24,4) & (48,91,68,11,6,32,71,73,58,41,62,49)  &
73 & (0,1,2,3,5,13,62,35,55,69,50,33) \\
145 & (0,1,2,3,5,9,69,14,108,93,129,119)  &
217 & (0,1,2,3,5,9,16,162,130,173,124,198)  &
433 & (0,1,2,3,5,9,15,295,386,279,352,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4794} & (63,95,423,203,101,22,25,12,2,0,0) &
(24,4) & (95,6,91,42,84,71,22,20,77,25,80,85)  &
73 & (0,1,2,3,5,11,38,43,47,50,62,21) \\
145 & (0,1,2,3,5,10,112,96,123,92,72,46)  &
217 & (0,1,2,3,5,9,110,20,82,134,36,163)  &
433 & (0,1,2,3,5,9,18,335,183,248,313,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4795} & (63,95,423,203,101,22,26,9,4,0,0) &
(24,4) & (57,85,65,14,72,35,67,18,44,66,32,3)  &
73 & (0,1,2,3,5,50,48,6,63,9,36,23) \\
145 & (0,1,2,3,5,9,18,120,41,117,95,85)  &
217 & (0,1,2,3,5,9,23,28,182,123,147,48)  &
433 & (0,1,2,3,5,9,28,228,33,171,353,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4796} & (63,95,423,203,101,22,26,12,1,0,0) &
(24,4) & (39,55,76,85,51,32,89,22,28,69,34,54)  &
73 & (0,1,2,3,5,24,58,42,14,48,36,10) \\
145 & (0,1,2,3,5,9,18,38,43,84,35,57)  &
217 & (0,1,2,3,5,9,116,54,36,198,72,123)  &
433 & (0,1,2,3,5,9,15,66,220,143,417,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4797} & (63,95,423,203,101,22,28,9,2,0,0) &
(24,4) & (46,81,78,57,43,26,45,3,0,56,19,52)  &
73 & (0,1,2,3,5,20,62,38,48,66,53,44) \\
145 & (0,1,2,3,5,10,55,68,49,32,130,106)  &
217 & (0,1,2,3,5,9,47,111,15,188,58,198)  &
433 & (0,1,2,3,5,9,12,349,411,402,311,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4798} & (63,95,423,203,101,22,28,10,1,0,0) &
(24,4) & (86,42,38,24,33,27,67,60,1,84,85,11)  &
73 & (0,1,2,3,5,39,62,6,21,66,25,31) \\
145 & (0,1,2,3,5,18,116,102,70,141,57,21)  &
217 & (0,1,2,3,5,9,16,110,131,173,83,187)  &
433 & (0,1,2,3,5,9,18,401,263,98,310,63)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4799} & (63,95,423,203,101,25,22,10,4,0,0) &
(24,4) & (7,68,27,48,81,23,24,90,25,34,13,22)  &
73 & (0,1,2,3,5,37,23,54,49,45,16,11) \\
145 & (0,1,2,3,5,11,132,69,108,28,53,86)  &
217 & (0,1,2,3,5,9,24,115,128,35,39,86)  &
433 & (0,1,2,3,5,9,12,382,196,143,109,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4800} & (63,95,423,203,101,25,22,12,2,0,0) &
(24,4) & (55,68,11,92,25,87,56,29,62,46,9,14)  &
73 & (0,1,2,3,5,10,46,20,62,50,40,18) \\
145 & (0,1,2,3,5,12,122,65,86,50,70,34)  &
217 & (0,1,2,3,5,9,74,147,184,93,98,173)  &
433 & (0,1,2,3,5,9,18,135,94,215,279,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4801} & (63,95,423,203,101,25,26,12,0,2,0) &
(24,4) & (41,20,45,32,23,57,52,3,6,18,51,2)  &
73 & (0,1,2,3,5,34,55,38,68,59,27,12) \\
145 & (0,1,2,3,5,9,52,65,70,88,120,40)  &
217 & (0,1,2,3,5,9,36,141,134,108,138,60)  &
433 & (0,1,2,3,5,9,14,52,194,362,277,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4802} & (63,95,423,203,101,25,28,6,2,0,0) &
(24,4) & (45,70,17,90,15,37,62,31,71,20,4,52)  &
73 & (0,1,2,3,5,19,58,31,48,67,35,24) \\
145 & (0,1,2,3,5,12,62,80,76,97,101,34)  &
217 & (0,1,2,3,5,9,68,30,125,204,178,171)  &
433 & (0,1,2,3,5,9,22,45,349,313,103,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4803} & (63,95,423,203,101,25,28,10,0,2,0) &
(24,4) & (61,66,21,62,63,93,54,64,79,16,27,40)  &
73 & (0,1,2,3,5,9,66,38,27,53,43,59) \\
145 & (0,1,2,3,5,10,124,20,76,34,102,18)  &
217 & (0,1,2,3,5,9,16,64,96,189,23,180)  &
433 & (0,1,2,3,5,9,22,277,147,175,62,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4804} & (63,95,423,203,101,26,21,10,4,0,0) &
(24,4) & (47,94,27,62,40,31,2,1,68,13,8,45)  &
73 & (0,1,2,3,5,30,17,35,7,64,43,54) \\
145 & (0,1,2,3,5,9,25,119,88,18,55,108)  &
217 & (0,1,2,3,5,9,36,198,175,116,72,123)  &
433 & (0,1,2,3,5,9,16,126,291,67,333,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4805} & (63,95,423,203,101,26,21,12,2,0,0) &
(24,4) & (6,67,26,87,17,10,79,65,16,80,37,84)  &
73 & (0,1,2,3,5,56,19,50,61,9,40,48) \\
145 & (0,1,2,3,5,12,47,111,97,72,126,91)  &
217 & (0,1,2,3,5,9,16,90,54,44,95,121)  &
433 & (0,1,2,3,5,9,16,184,144,304,103,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4806} & (63,95,423,203,101,26,22,9,4,0,0) &
(24,4) & (61,77,57,48,86,23,79,80,82,92,34,31)  &
73 & (0,1,2,3,5,53,32,69,29,63,67,56) \\
145 & (0,1,2,3,5,18,74,88,95,49,40,83)  &
217 & (0,1,2,3,5,9,53,144,99,71,125,176)  &
433 & (0,1,2,3,5,9,12,34,125,315,276,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4808} & (63,95,423,203,101,26,25,12,0,2,0) &
(24,4) & (55,26,79,34,20,91,46,56,53,73,68,5)  &
73 & (0,1,2,3,5,18,64,52,36,25,44,68) \\
145 & (0,1,2,3,5,20,79,140,90,43,34,101)  &
217 & (0,1,2,3,5,9,36,130,48,74,23,176)  &
433 & (0,1,2,3,5,9,16,411,295,216,132,377)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4809} & (63,95,423,203,101,26,28,6,1,0,0) &
(24,4) & (92,81,52,41,82,56,65,6,18,83,95,47)  &
73 & (0,1,2,3,10,52,25,34,57,4,14,47) \\
145 & (0,1,2,3,5,10,30,16,97,43,55,128)  &
217 & (0,1,2,3,5,9,16,65,197,43,124,90)  &
433 & (0,1,2,3,5,9,14,247,158,85,127,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4810} & (63,95,423,203,101,26,28,9,0,2,0) &
(24,4) & (73,25,77,11,36,86,50,3,88,67,68,70)  &
73 & (0,1,2,3,5,44,42,17,29,64,68,55) \\
145 & (0,1,2,3,5,12,40,128,123,48,115,55)  &
217 & (0,1,2,3,5,9,35,64,199,71,125,173)  &
433 & (0,1,2,3,5,9,21,121,189,423,126,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4811} & (63,95,423,203,101,26,28,10,0,1,0) &
(24,4) & (51,87,31,80,30,45,53,24,90,44,62,25)  &
73 & (0,1,2,3,5,63,37,47,51,54,8,45) \\
145 & (0,1,2,3,5,18,122,66,75,96,45,63)  &
217 & (0,1,2,3,5,9,23,204,86,125,146,176)  &
433 & (0,1,2,3,5,9,25,290,400,417,404,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4812} & (63,95,423,203,101,26,28,12,0,0,1) &
(24,4) & (61,54,65,74,52,17,14,44,43,11,40,59)  &
73 & (0,1,2,3,5,18,69,26,45,12,23,41) \\
145 & (0,1,2,3,5,11,80,48,125,61,29,44)  &
217 & (0,1,2,3,5,9,53,92,161,133,31,184)  &
433 & (0,1,2,3,5,9,18,261,249,44,125,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4813} & (63,95,423,203,101,28,19,10,4,0,0) &
(24,4) & (77,88,21,16,7,37,8,94,59,18,23,54)  &
73 & (0,1,2,3,5,57,42,7,25,10,46,62) \\
145 & (0,1,2,3,5,19,44,9,126,86,57,116)  &
217 & (0,1,2,3,5,9,65,205,146,164,87,38)  &
433 & (0,1,2,3,5,9,20,395,343,146,172,31)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4814} & (63,95,423,203,101,28,19,12,2,0,0) &
(24,4) & (11,30,71,74,29,59,38,69,48,52,73,24)  &
73 & (0,1,2,3,5,13,60,44,24,27,69,41) \\
145 & (0,1,2,3,5,9,56,14,128,66,118,40)  &
217 & (0,1,2,3,5,9,15,54,123,89,155,198)  &
433 & (0,1,2,3,5,9,22,181,163,195,158,377)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4815} & (63,95,423,203,101,28,22,9,2,0,0) &
(24,4) & (10,71,82,63,68,2,11,60,53,65,84,1)  &
73 & (0,1,2,3,5,52,50,6,21,9,40,62) \\
145 & (0,1,2,3,5,9,18,94,119,55,41,64)  &
217 & (0,1,2,3,5,9,40,155,90,189,206,199)  &
433 & (0,1,2,3,5,9,20,238,130,190,214,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4816} & (63,95,423,203,101,28,22,10,1,0,0) &
(24,4) & (92,64,60,91,61,14,58,31,9,35,49,54)  &
73 & (0,1,2,3,5,15,9,20,28,52,58,34) \\
145 & (0,1,2,3,5,9,131,18,70,40,120,90)  &
217 & (0,1,2,3,5,9,143,28,91,153,205,183)  &
433 & (0,1,2,3,5,9,18,169,395,132,405,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4817} & (63,95,423,203,101,28,25,6,2,0,0) &
(24,4) & (61,81,93,51,90,4,55,30,38,15,52,88)  &
73 & (0,1,2,3,5,11,38,43,15,18,54,29) \\
145 & (0,1,2,3,5,9,87,34,46,16,78,22)  &
217 & (0,1,2,3,5,9,49,119,22,74,185,125)  &
433 & (0,1,2,3,5,9,22,264,45,154,310,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4818} & (63,95,423,203,101,28,25,10,0,2,0) &
(24,4) & (58,13,10,65,0,22,25,79,92,95,60,7)  &
73 & (0,1,2,3,7,40,59,62,27,55,45,9) \\
145 & (0,1,2,3,5,9,25,65,47,113,78,87)  &
217 & (0,1,2,3,5,9,76,46,90,198,35,98)  &
433 & (0,1,2,3,5,9,16,394,100,228,145,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4819} & (63,95,423,203,101,28,26,6,1,0,0) &
(24,4) & (86,22,78,76,79,65,40,59,35,44,69,53)  &
73 & (0,1,2,3,5,9,60,38,26,54,33,12) \\
145 & (0,1,2,3,5,12,122,16,81,87,22,54)  &
217 & (0,1,2,3,5,9,71,130,177,56,183,84)  &
433 & (0,1,2,3,5,9,15,268,154,321,353,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4820} & (63,95,423,203,101,28,26,9,0,2,0) &
(24,4) & (31,55,35,81,88,94,2,29,32,17,76,46)  &
73 & (0,1,2,3,5,9,21,64,26,29,14,42) \\
145 & (0,1,2,3,5,10,116,106,102,77,22,18)  &
217 & (0,1,2,3,5,9,51,183,71,123,138,164)  &
433 & (0,1,2,3,5,9,25,81,274,392,125,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4821} & (63,95,423,203,101,28,26,10,0,1,0) &
(24,4) & (38,22,14,56,33,19,3,72,77,32,5,7)  &
73 & (0,1,2,3,5,15,13,51,58,69,34,49) \\
145 & (0,1,2,3,5,9,131,18,120,40,70,90)  &
217 & (0,1,2,3,5,9,65,86,38,146,187,16)  &
433 & (0,1,2,3,5,9,21,264,222,339,196,405)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4822} & (63,95,423,203,101,28,26,12,0,0,1) &
(24,4) & (42,65,70,89,64,34,77,88,91,43,60,27)  &
73 & (0,1,2,3,5,13,60,44,24,27,41,69) \\
145 & (0,1,2,3,5,9,86,127,132,40,95,70)  &
217 & (0,1,2,3,5,9,48,182,108,58,82,133)  &
433 & (0,1,2,3,5,9,15,295,386,132,405,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4823} & (63,95,423,203,101,28,28,10,0,0,1) &
(24,4) & (14,30,34,79,37,68,20,63,29,7,89,12)  &
73 & (0,1,2,3,5,9,66,29,14,35,19,51) \\
145 & (0,1,2,3,5,10,43,54,123,116,99,20)  &
217 & (0,1,2,3,5,9,15,125,162,47,30,199)  &
433 & (0,1,2,3,5,9,24,315,39,228,170,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4824} & (63,95,423,203,101,41,18,14,4,0,0) &
(24,4) & (9,33,28,87,5,44,47,80,74,79,18,26)  &
73 & (0,1,2,3,5,65,25,59,55,43,8,29) \\
145 & (0,1,2,3,5,10,124,59,105,49,113,72)  &
217 & (0,1,2,3,5,9,97,153,124,175,21,149)  &
433 & (0,1,2,3,5,9,14,263,156,372,240,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4826} & (63,95,423,203,101,41,24,14,0,2,0) &
(24,4) & (44,64,9,42,68,85,90,13,3,2,15,67)  &
73 & (0,1,2,3,7,37,19,71,9,42,49,60) \\
145 & (0,1,2,3,5,9,69,58,108,32,93,19)  &
217 & (0,1,2,3,5,9,20,43,190,116,179,96)  &
433 & (0,1,2,3,5,9,24,81,158,313,220,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4828} & (63,95,423,203,101,49,18,12,6,0,0) &
(24,4) & (45,41,48,19,29,32,43,10,4,3,66,2)  &
73 & (0,1,2,3,5,21,38,26,7,65,52,32) \\
145 & (0,1,2,3,5,9,66,14,30,56,20,40)  &
217 & (0,1,2,3,5,9,47,131,141,107,32,162)  &
433 & (0,1,2,3,5,9,19,214,145,61,45,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4829} & (63,95,423,203,101,49,20,10,6,0,0) &
(24,4) & (1,17,46,95,9,50,24,63,94,3,28,88)  &
73 & (0,1,2,3,5,50,38,9,51,68,55,16) \\
145 & (0,1,2,3,5,19,112,64,11,62,119,78)  &
217 & (0,1,2,3,5,9,79,111,162,199,175,127)  &
433 & (0,1,2,3,5,9,20,264,109,207,32,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4830} & (63,95,423,203,101,49,24,10,4,2,0) &
(24,4) & (52,16,17,62,36,77,19,6,53,22,91,59)  &
73 & (0,1,2,3,5,21,42,35,50,69,13,46) \\
145 & (0,1,2,3,5,23,67,135,46,115,88,9)  &
217 & (0,1,2,3,5,9,23,160,88,190,44,98)  &
433 & (0,1,2,3,5,9,18,160,411,58,94,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4831} & (63,95,423,203,101,49,24,12,2,2,0) &
(24,4) & (20,84,26,36,69,10,31,37,22,19,61,39)  &
73 & (0,1,2,3,5,54,61,11,19,69,48,41) \\
145 & (0,1,2,3,5,23,48,56,69,62,17,32)  &
217 & (0,1,2,3,5,9,56,22,133,136,60,187)  &
433 & (0,1,2,3,5,9,14,409,69,351,160,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4832} & (63,95,423,203,101,50,9,14,4,0,0) &
(24,4) & (41,65,61,80,83,94,0,56,23,66,35,34)  &
73 & (0,1,2,3,5,38,56,58,24,14,69,48) \\
145 & (0,1,2,3,5,10,73,33,20,98,120,43)  &
217 & (0,1,2,3,5,9,23,72,131,48,31,182)  &
433 & (0,1,2,3,5,9,14,276,240,372,333,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4833} & (63,95,423,203,101,50,12,14,1,0,0) &
(24,4) & (67,63,31,54,61,80,18,30,57,32,9,72)  &
73 & (0,1,2,3,5,13,36,60,25,20,69,46) \\
145 & (0,1,2,3,5,12,28,80,115,53,20,43)  &
217 & (0,1,2,3,5,9,20,31,73,41,123,171)  &
433 & (0,1,2,3,5,9,25,291,352,43,240,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4834} & (63,95,423,203,101,50,17,12,6,0,0) &
(24,4) & (62,54,55,36,22,15,64,9,31,92,65,37)  &
73 & (0,1,2,3,5,46,38,59,47,25,57,69) \\
145 & (0,1,2,3,5,9,66,14,30,56,40,20)  &
217 & (0,1,2,3,5,9,20,93,57,81,177,108)  &
433 & (0,1,2,3,5,9,19,47,144,409,102,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4835} & (63,95,423,203,101,50,18,12,5,0,0) &
(24,4) & (90,42,4,6,73,36,39,57,52,3,17,59)  &
73 & (0,1,2,3,6,8,54,18,12,51,16,32) \\
145 & (0,1,2,3,5,18,98,92,88,120,84,108)  &
217 & (0,1,2,3,5,9,20,169,24,89,42,98)  &
433 & (0,1,2,3,5,9,16,68,371,185,310,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4836} & (63,95,423,203,101,50,20,9,6,0,0) &
(24,4) & (41,61,40,63,93,52,86,83,36,23,42,26)  &
73 & (0,1,2,3,5,10,48,54,62,52,34,18) \\
145 & (0,1,2,3,5,9,117,35,45,56,88,21)  &
217 & (0,1,2,3,5,9,42,47,77,64,199,149)  &
433 & (0,1,2,3,5,9,16,125,81,191,172,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4837} & (63,95,423,203,101,50,20,10,5,0,0) &
(24,4) & (54,40,94,72,27,90,0,49,75,17,79,41)  &
73 & (0,1,2,3,5,22,63,30,14,36,50,69) \\
145 & (0,1,2,3,5,11,113,15,78,60,22,106)  &
217 & (0,1,2,3,5,9,24,127,163,206,155,87)  &
433 & (0,1,2,3,5,9,18,219,22,125,187,94)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4839} & (63,95,423,203,101,50,24,9,4,2,0) &
(24,4) & (22,94,80,42,71,0,85,79,72,53,43,45)  &
73 & (0,1,2,3,5,9,30,47,23,59,64,34) \\
145 & (0,1,2,3,5,11,39,114,101,86,90,23)  &
217 & (0,1,2,3,5,9,46,170,24,145,134,35)  &
433 & (0,1,2,3,5,9,14,158,215,195,24,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4840} & (63,95,423,203,101,50,24,10,4,1,0) &
(24,4) & (82,86,1,8,94,9,55,24,33,68,3,31)  &
73 & (0,1,2,3,5,22,55,63,39,69,15,47) \\
145 & (0,1,2,3,5,9,52,108,42,132,86,32)  &
217 & (0,1,2,3,5,9,36,130,47,145,23,43)  &
433 & (0,1,2,3,5,9,38,160,69,121,249,18)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4841} & (63,95,423,203,101,50,24,12,1,2,0) &
(24,4) & (31,71,52,19,18,36,61,58,12,73,42,57)  &
73 & (0,1,2,3,5,29,25,14,30,56,35,66) \\
145 & (0,1,2,3,5,10,31,45,70,18,91,51)  &
217 & (0,1,2,3,5,9,46,184,144,136,149,93)  &
433 & (0,1,2,3,5,9,23,103,266,409,352,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4842} & (63,95,423,203,101,50,24,12,2,1,0) &
(24,4) & (53,21,42,63,49,58,91,36,18,23,52,92)  &
73 & (0,1,2,3,5,14,10,26,46,19,52,34) \\
145 & (0,1,2,3,5,11,99,77,90,107,63,130)  &
217 & (0,1,2,3,5,9,46,108,137,164,36,87)  &
433 & (0,1,2,3,5,9,20,253,144,98,276,175)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4843} & (63,95,423,203,101,50,24,12,4,0,1) &
(24,4) & (65,85,13,87,82,48,7,78,68,67,22,36)  &
73 & (0,1,2,3,5,50,59,44,69,13,23,41) \\
145 & (0,1,2,3,5,10,27,89,31,107,16,96)  &
217 & (0,1,2,3,5,9,43,131,124,103,173,149)  &
433 & (0,1,2,3,5,9,19,86,120,48,139,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4846} & (63,95,423,203,101,52,18,9,6,0,0) &
(24,4) & (30,34,90,89,0,15,25,60,71,57,92,43)  &
73 & (0,1,2,3,5,17,65,56,36,47,7,24) \\
145 & (0,1,2,3,5,9,22,61,38,56,105,30)  &
217 & (0,1,2,3,5,9,108,80,36,94,84,199)  &
433 & (0,1,2,3,5,9,14,33,347,233,109,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4847} & (63,95,423,203,101,52,18,12,3,0,0) &
(24,4) & (83,75,76,11,74,36,21,82,56,65,70,53)  &
73 & (0,1,2,3,5,19,36,11,41,69,29,54) \\
145 & (0,1,2,3,5,12,88,72,80,107,32,28)  &
217 & (0,1,2,3,5,9,39,207,133,171,197,98)  &
433 & (0,1,2,3,5,9,20,77,158,45,229,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4848} & (63,95,423,203,101,52,20,10,3,0,0) &
(24,4) & (58,82,67,52,14,83,33,72,23,88,49,65)  &
73 & (0,1,2,3,5,67,63,47,39,19,52,33) \\
145 & (0,1,2,3,5,9,25,119,64,71,108,59)  &
217 & (0,1,2,3,5,9,36,64,176,116,133,123)  &
433 & (0,1,2,3,5,9,20,394,314,296,229,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4849} & (63,95,423,203,101,52,24,9,2,2,0) &
(24,4) & (77,31,9,95,48,33,59,40,34,10,64,26)  &
73 & (0,1,2,3,5,16,38,28,42,25,68,57) \\
145 & (0,1,2,3,5,9,34,124,53,86,132,42)  &
217 & (0,1,2,3,5,9,49,183,160,121,73,32)  &
433 & (0,1,2,3,5,9,18,131,69,279,84,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4850} & (63,95,423,203,101,52,24,10,1,2,0) &
(24,4) & (24,28,91,46,44,67,85,14,15,86,17,61)  &
73 & (0,1,2,3,5,30,56,35,7,42,65,60) \\
145 & (0,1,2,3,5,12,128,72,47,50,113,70)  &
217 & (0,1,2,3,5,9,37,172,93,199,73,207)  &
433 & (0,1,2,3,5,9,18,348,66,402,93,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4851} & (63,95,423,203,101,52,24,10,2,1,0) &
(24,4) & (12,80,3,34,0,71,29,90,27,58,33,85)  &
73 & (0,1,2,3,5,18,42,26,7,23,46,64) \\
145 & (0,1,2,3,5,10,18,104,90,35,22,102)  &
217 & (0,1,2,3,5,9,16,173,108,136,57,33)  &
433 & (0,1,2,3,5,9,16,392,243,279,83,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4852} & (63,95,423,203,101,52,24,12,2,0,1) &
(24,4) & (71,19,55,33,80,46,57,72,54,13,64,14)  &
73 & (0,1,2,3,5,52,69,8,46,42,21,16) \\
145 & (0,1,2,3,5,9,42,22,17,93,83,118)  &
217 & (0,1,2,3,5,9,20,194,49,93,122,42)  &
433 & (0,1,2,3,5,9,14,253,274,289,394,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4853} & (63,95,423,203,101,56,9,14,0,2,0) &
(24,4) & (16,48,12,73,22,39,93,89,46,11,86,79)  &
73 & (0,1,2,3,5,20,55,30,34,62,67,27) \\
145 & (0,1,2,3,5,9,37,135,101,23,78,87)  &
217 & (0,1,2,3,5,9,37,92,47,188,72,56)  &
433 & (0,1,2,3,5,9,19,228,289,173,44,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4854} & (63,95,423,203,101,56,12,14,0,0,1) &
(24,4) & (45,57,17,36,67,90,88,28,83,6,27,30)  &
73 & (0,1,2,3,9,45,17,49,19,22,35,12) \\
145 & (0,1,2,3,5,11,87,75,68,28,40,53)  &
217 & (0,1,2,3,5,9,16,194,102,96,74,46)  &
433 & (0,1,2,3,5,9,20,219,51,279,126,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4855} & (63,95,423,203,101,56,17,10,4,2,0) &
(24,4) & (10,60,2,80,85,74,36,51,41,39,9,63)  &
73 & (0,1,2,3,6,30,28,65,17,12,42,21) \\
145 & (0,1,2,3,5,11,97,22,68,63,45,113)  &
217 & (0,1,2,3,5,9,138,33,96,199,40,49)  &
433 & (0,1,2,3,5,9,26,62,32,349,267,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4856} & (63,95,423,203,101,56,17,12,2,2,0) &
(24,4) & (5,42,69,34,12,29,54,8,15,71,60,11)  &
73 & (0,1,2,3,5,14,63,22,39,55,69,47) \\
145 & (0,1,2,3,5,12,51,92,126,102,131,72)  &
217 & (0,1,2,3,5,9,16,63,95,145,24,46)  &
433 & (0,1,2,3,5,9,19,228,400,171,327,339)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4862} & (63,95,423,203,101,56,20,9,2,2,0) &
(24,4) & (77,74,53,30,23,49,90,27,92,80,91,32)  &
73 & (0,1,2,3,5,28,49,6,10,13,41,59) \\
145 & (0,1,2,3,5,10,139,88,103,91,28,127)  &
217 & (0,1,2,3,5,9,16,92,198,137,188,163)  &
433 & (0,1,2,3,5,9,16,295,394,314,229,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4863} & (63,95,423,203,101,56,20,10,1,2,0) &
(24,4) & (79,77,47,57,28,15,29,62,88,26,84,22)  &
73 & (0,1,2,3,5,38,9,32,14,17,22,48) \\
145 & (0,1,2,3,5,10,81,27,83,30,41,98)  &
217 & (0,1,2,3,5,9,56,22,77,125,86,176)  &
433 & (0,1,2,3,5,9,18,47,72,190,368,337)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4865} & (63,95,423,203,101,56,20,10,4,0,1) &
(24,4) & (29,34,33,2,35,17,42,28,7,84,95,72)  &
73 & (0,1,2,3,5,34,66,38,68,55,17,27) \\
145 & (0,1,2,3,5,10,27,114,93,132,50,78)  &
217 & (0,1,2,3,5,9,49,22,95,148,185,65)  &
433 & (0,1,2,3,5,9,14,52,373,315,412,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4866} & (63,95,423,203,101,56,20,12,2,0,1) &
(24,4) & (64,3,52,39,10,60,19,30,61,5,46,29)  &
73 & (0,1,2,3,5,37,64,56,16,68,51,31) \\
145 & (0,1,2,3,5,24,102,33,96,18,91,120)  &
217 & (0,1,2,3,5,9,56,69,189,23,147,88)  &
433 & (0,1,2,3,5,9,22,108,310,265,340,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4867} & (63,95,423,203,101,56,24,6,1,2,0) &
(24,4) & (59,79,12,57,11,30,33,64,16,41,66,22)  &
73 & (0,1,2,3,5,19,15,24,47,67,36,22) \\
145 & (0,1,2,3,5,9,42,22,88,32,93,131)  &
217 & (0,1,2,3,5,9,24,95,133,74,171,35)  &
433 & (0,1,2,3,5,9,14,196,316,229,297,63)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4868} & (63,95,423,203,101,56,24,6,2,1,0) &
(24,4) & (40,28,93,18,52,19,62,17,57,10,43,87)  &
73 & (0,1,2,3,9,54,46,41,15,71,50,19) \\
145 & (0,1,2,3,5,9,42,62,60,120,16,82)  &
217 & (0,1,2,3,5,9,37,152,207,64,24,135)  &
433 & (0,1,2,3,5,9,16,240,184,144,394,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4870} & (63,95,423,203,101,56,24,12,0,2,1) &
(24,4) & (80,17,4,85,54,68,41,50,79,7,78,59)  &
73 & (0,1,2,3,5,49,38,42,68,14,24,58) \\
145 & (0,1,2,3,5,9,59,94,19,108,119,66)  &
217 & (0,1,2,3,5,9,68,115,196,125,178,206)  &
433 & (0,1,2,3,5,9,19,61,274,156,326,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4871} & (63,95,423,203,108,19,28,5,2,0,0) &
(24,4) & (56,83,80,43,9,72,11,25,66,86,65,30)  &
73 & (0,1,2,3,5,10,46,20,40,50,18,62) \\
145 & (0,1,2,3,5,10,139,107,69,57,29,130)  &
217 & (0,1,2,3,5,9,38,93,183,159,49,196)  &
433 & (0,1,2,3,5,9,15,228,416,267,391,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4872} & (63,95,423,203,108,19,28,9,0,2,0) &
(24,4) & (68,44,77,82,12,5,59,30,65,14,55,67)  &
73 & (0,1,2,3,5,30,28,6,58,9,40,62) \\
145 & (0,1,2,3,5,10,128,80,34,54,16,105)  &
217 & (0,1,2,3,5,9,16,44,99,171,41,197)  &
433 & (0,1,2,3,5,9,18,41,251,125,62,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4873} & (63,95,423,203,108,19,28,12,0,0,1) &
(24,4) & (11,44,47,0,46,59,80,82,85,37,30,65)  &
73 & (0,1,2,3,7,9,36,54,33,63,16,51) \\
145 & (0,1,2,3,5,18,72,52,10,23,57,100)  &
217 & (0,1,2,3,5,9,160,184,41,107,90,206)  &
433 & (0,1,2,3,5,9,12,195,135,383,43,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4874} & (63,95,423,203,108,21,22,9,2,0,0) &
(24,4) & (29,13,33,39,42,32,12,83,40,47,62,70)  &
73 & (0,1,2,3,5,9,47,20,15,18,40,52) \\
145 & (0,1,2,3,5,10,15,72,43,32,93,49)  &
217 & (0,1,2,3,5,9,16,111,126,82,177,32)  &
433 & (0,1,2,3,5,9,16,402,282,340,292,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4875} & (63,95,423,203,108,21,22,10,1,0,0) &
(24,4) & (88,12,72,90,53,55,31,78,91,26,57,1)  &
73 & (0,1,2,3,5,15,26,51,16,9,46,34) \\
145 & (0,1,2,3,5,9,28,111,55,18,106,116)  &
217 & (0,1,2,3,5,9,24,132,49,93,185,146)  &
433 & (0,1,2,3,5,9,15,77,297,131,264,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4876} & (63,95,423,203,108,21,25,6,2,0,0) &
(24,4) & (46,50,43,82,56,39,37,16,19,1,21,36)  &
73 & (0,1,2,3,5,19,15,45,51,54,34,7) \\
145 & (0,1,2,3,5,10,16,116,72,64,51,120)  &
217 & (0,1,2,3,5,9,43,153,54,132,188,204)  &
433 & (0,1,2,3,5,9,14,172,405,387,289,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4878} & (63,95,423,203,108,21,26,6,1,0,0) &
(24,4) & (29,73,37,35,48,2,71,80,34,95,90,8)  &
73 & (0,1,2,3,5,24,58,48,14,32,36,69) \\
145 & (0,1,2,3,5,12,69,74,34,57,99,125)  &
217 & (0,1,2,3,5,9,16,162,125,189,198,173)  &
433 & (0,1,2,3,5,9,15,77,216,304,313,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4879} & (63,95,423,203,108,21,26,12,0,0,1) &
(24,4) & (78,42,18,52,63,13,88,91,61,56,73,19)  &
73 & (0,1,2,3,5,11,9,46,34,16,56,24) \\
145 & (0,1,2,3,5,10,92,113,96,83,132,28)  &
217 & (0,1,2,3,5,9,21,144,36,88,72,49)  &
433 & (0,1,2,3,5,9,12,85,316,206,45,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4880} & (63,95,423,203,108,21,28,3,2,0,0) &
(24,4) & (41,57,82,63,53,2,84,15,78,87,64,24)  &
73 & (0,1,2,3,5,18,12,49,55,69,41,29) \\
145 & (0,1,2,3,5,9,106,69,95,129,29,84)  &
217 & (0,1,2,3,5,9,33,194,180,116,21,130)  &
433 & (0,1,2,3,5,9,12,23,96,126,158,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4881} & (63,95,423,203,108,21,28,10,0,0,1) &
(24,4) & (58,23,46,11,33,18,91,85,12,72,76,21)  &
73 & (0,1,2,3,5,38,24,13,44,28,68,59) \\
145 & (0,1,2,3,5,19,70,64,51,112,59,138)  &
217 & (0,1,2,3,5,9,15,112,35,56,72,125)  &
433 & (0,1,2,3,5,9,12,311,130,382,24,169)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4884} & (63,95,423,203,108,25,22,5,2,0,0) &
(24,4) & (91,68,79,56,21,27,16,17,38,14,29,42)  &
73 & (0,1,2,3,5,9,68,47,42,25,14,18) \\
145 & (0,1,2,3,5,9,56,29,83,86,108,132)  &
217 & (0,1,2,3,5,9,81,115,36,178,130,206)  &
433 & (0,1,2,3,5,9,16,78,190,171,48,98)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4885} & (63,95,423,203,108,25,22,6,1,0,0) &
(24,4) & (53,10,13,50,60,17,30,56,31,71,55,44)  &
73 & (0,1,2,3,5,41,52,25,56,64,44,69) \\
145 & (0,1,2,3,5,11,42,113,68,61,16,118)  &
217 & (0,1,2,3,5,9,68,54,44,206,92,189)  &
433 & (0,1,2,3,5,9,15,206,224,68,266,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4886} & (63,95,423,203,108,25,22,12,0,0,1) &
(24,4) & (69,64,25,84,83,29,52,75,62,78,7,54)  &
73 & (0,1,2,3,9,12,4,51,36,61,45,20) \\
145 & (0,1,2,3,5,11,136,89,51,35,65,87)  &
217 & (0,1,2,3,5,9,64,170,181,97,30,23)  &
433 & (0,1,2,3,5,9,20,214,271,156,32,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4887} & (63,95,423,203,108,25,28,3,0,2,0) &
(24,4) & (86,85,70,53,19,38,33,88,20,28,63,59)  &
73 & (0,1,2,3,5,22,53,69,46,11,61,40) \\
145 & (0,1,2,3,5,9,85,52,123,100,89,70)  &
217 & (0,1,2,3,5,9,44,141,128,116,33,199)  &
433 & (0,1,2,3,5,9,12,48,196,275,144,183)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4888} & (63,95,423,203,108,25,28,6,0,0,1) &
(24,4) & (74,87,34,23,93,22,95,41,80,44,0,5)  &
73 & (0,1,2,3,13,67,5,31,61,29,35,53) \\
145 & (0,1,2,3,5,9,42,75,32,86,91,126)  &
217 & (0,1,2,3,5,9,73,54,16,189,66,93)  &
433 & (0,1,2,3,5,9,21,320,216,233,333,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4889} & (63,95,423,203,108,41,17,14,0,2,0) &
(24,4) & (36,92,65,24,47,13,14,9,38,62,55,71)  &
73 & (0,1,2,3,5,20,16,6,44,66,48,53) \\
145 & (0,1,2,3,5,10,32,74,117,15,55,98)  &
217 & (0,1,2,3,5,9,24,131,77,35,162,135)  &
433 & (0,1,2,3,5,9,22,31,160,267,97,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4890} & (63,95,423,203,108,41,18,14,0,1,0) &
(24,4) & (47,74,3,2,48,71,22,76,65,69,37,16)  &
73 & (0,1,2,3,6,53,33,14,8,36,58,12) \\
145 & (0,1,2,3,5,10,31,81,54,15,48,72)  &
217 & (0,1,2,3,5,9,94,148,39,175,65,198)  &
433 & (0,1,2,3,5,9,28,15,139,278,267,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4891} & (63,95,423,203,108,41,20,14,0,0,1) &
(24,4) & (36,42,32,22,55,4,86,83,57,49,61,31)  &
73 & (0,1,2,3,5,19,63,26,65,43,7,52) \\
145 & (0,1,2,3,5,10,40,92,123,81,20,49)  &
217 & (0,1,2,3,5,9,16,178,24,48,97,31)  &
433 & (0,1,2,3,5,9,18,58,215,332,94,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4893} & (63,95,423,203,108,49,17,6,6,0,0) &
(24,4) & (40,44,35,72,45,39,38,85,83,10,18,53)  &
73 & (0,1,2,3,5,9,68,56,16,25,35,46) \\
145 & (0,1,2,3,5,9,47,14,128,118,93,84)  &
217 & (0,1,2,3,5,10,33,84,60,150,100,112)  &
433 & (0,1,2,3,5,9,16,132,194,103,172,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4894} & (63,95,423,203,108,49,17,12,2,2,0) &
(24,4) & (50,69,58,1,64,82,21,0,95,47,88,92)  &
73 & (0,1,2,3,5,21,42,50,35,69,13,28) \\
145 & (0,1,2,3,5,9,65,88,113,18,45,126)  &
217 & (0,1,2,3,5,9,16,55,158,132,122,196)  &
433 & (0,1,2,3,5,9,19,132,194,48,139,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4895} & (63,95,423,203,108,49,18,5,6,0,0) &
(24,4) & (47,27,12,75,13,40,90,49,16,42,33,2)  &
73 & (0,1,2,3,5,16,12,21,19,27,36,44) \\
145 & (0,1,2,3,5,9,18,124,28,69,63,95)  &
217 & (0,1,2,3,5,9,79,202,96,154,89,179)  &
433 & (0,1,2,3,5,9,18,277,185,387,83,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4896} & (63,95,423,203,108,49,18,6,5,0,0) &
(24,4) & (17,89,25,66,63,84,90,3,4,70,64,67)  &
73 & (0,1,2,3,5,25,41,10,26,45,14,8) \\
145 & (0,1,2,3,5,10,49,14,128,118,70,83)  &
217 & (0,1,2,3,5,9,62,147,49,136,91,36)  &
433 & (0,1,2,3,5,9,18,181,66,195,249,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4897} & (63,95,423,203,108,49,18,12,1,2,0) &
(24,4) & (16,36,63,20,22,51,5,6,93,9,42,2)  &
73 & (0,1,2,3,5,39,47,6,30,60,64,23) \\
145 & (0,1,2,3,5,10,49,14,95,59,28,76)  &
217 & (0,1,2,3,5,9,58,71,176,34,82,131)  &
433 & (0,1,2,3,5,9,22,166,295,101,281,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4898} & (63,95,423,203,108,49,18,12,2,1,0) &
(24,4) & (25,81,36,74,17,28,18,55,72,30,39,59)  &
73 & (0,1,2,3,5,40,45,56,32,9,22,15) \\
145 & (0,1,2,3,5,18,62,112,81,23,139,48)  &
217 & (0,1,2,3,5,9,39,190,106,97,175,56)  &
433 & (0,1,2,3,5,9,16,118,371,82,185,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4899} & (63,95,423,203,108,49,18,12,4,0,1) &
(24,4) & (24,40,64,21,75,78,41,91,14,9,42,15)  &
73 & (0,1,2,3,5,17,23,36,25,10,30,34) \\
145 & (0,1,2,3,5,9,56,76,18,62,120,40)  &
217 & (0,1,2,3,5,9,38,162,24,206,171,132)  &
433 & (0,1,2,3,5,9,21,61,132,102,207,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4900} & (63,95,423,203,108,49,20,3,6,0,0) &
(24,4) & (26,34,4,91,18,52,73,27,56,71,37,21)  &
73 & (0,1,2,3,5,13,62,30,69,47,55,36) \\
145 & (0,1,2,3,5,11,108,85,35,92,102,22)  &
217 & (0,1,2,3,5,9,16,21,124,81,179,190)  &
433 & (0,1,2,3,5,9,25,166,390,185,402,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4902} & (63,95,423,203,108,49,20,9,2,2,0) &
(24,4) & (93,68,61,24,75,1,76,43,62,66,27,50)  &
73 & (0,1,2,3,5,52,46,69,21,35,66,15) \\
145 & (0,1,2,3,5,9,42,22,88,32,131,93)  &
217 & (0,1,2,3,5,9,23,125,132,181,13,74)  &
433 & (0,1,2,3,5,9,20,356,53,30,263,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4903} & (63,95,423,203,108,49,20,10,1,2,0) &
(24,4) & (43,39,76,30,59,8,49,6,48,62,77,69)  &
73 & (0,1,2,3,5,40,33,44,17,65,50,22) \\
145 & (0,1,2,3,5,9,80,34,94,63,43,132)  &
217 & (0,1,2,3,5,9,99,194,189,204,66,178)  &
433 & (0,1,2,3,5,9,18,222,371,342,309,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4904} & (63,95,423,203,108,49,20,10,2,1,0) &
(24,4) & (94,66,31,61,26,3,16,37,15,25,12,68)  &
73 & (0,1,2,3,5,20,48,32,14,68,40,24) \\
145 & (0,1,2,3,5,12,33,92,19,120,97,105)  &
217 & (0,1,2,3,5,9,146,161,69,84,177,30)  &
433 & (0,1,2,3,5,9,14,233,347,251,299,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4906} & (63,95,423,203,108,49,20,12,2,0,1) &
(24,4) & (93,95,29,35,12,53,27,48,62,86,0,10)  &
73 & (0,1,2,3,5,38,56,24,16,44,7,28) \\
145 & (0,1,2,3,5,10,82,26,131,44,118,51)  &
217 & (0,1,2,3,5,9,47,111,198,188,162,205)  &
433 & (0,1,2,3,5,9,20,77,278,263,292,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4907} & (63,95,423,203,108,49,24,3,4,2,0) &
(24,4) & (47,19,34,81,31,62,64,53,46,9,60,76)  &
73 & (0,1,2,3,5,38,61,22,65,20,27,32) \\
145 & (0,1,2,3,5,9,27,66,108,16,117,86)  &
217 & (0,1,2,3,5,9,20,47,73,103,124,42)  &
433 & (0,1,2,3,5,9,20,290,352,296,187,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4908} & (63,95,423,203,108,49,24,5,2,2,0) &
(24,4) & (73,6,61,94,88,37,78,24,7,27,80,35)  &
73 & (0,1,2,3,5,19,15,24,47,67,22,36) \\
145 & (0,1,2,3,5,9,19,103,71,90,40,119)  &
217 & (0,1,2,3,5,9,60,83,154,93,16,48)  &
433 & (0,1,2,3,5,9,16,298,252,207,394,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4909} & (63,95,423,203,108,49,24,6,2,1,0) &
(24,4) & (38,50,7,2,36,59,73,56,23,81,49,40)  &
73 & (0,1,2,3,5,23,64,36,34,17,26,69) \\
145 & (0,1,2,3,5,10,23,43,101,115,91,29)  &
217 & (0,1,2,3,5,9,38,65,23,123,93,178)  &
433 & (0,1,2,3,5,9,22,347,174,402,251,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4910} & (63,95,423,203,108,49,24,6,4,0,1) &
(24,4) & (19,31,54,71,56,2,53,12,6,45,49,92)  &
73 & (0,1,2,3,5,46,38,59,47,25,69,57) \\
145 & (0,1,2,3,5,9,47,113,18,28,93,84)  &
217 & (0,1,2,3,5,9,20,115,97,129,196,42)  &
433 & (0,1,2,3,5,9,16,274,353,229,315,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4911} & (63,95,423,203,108,49,24,10,0,3,0) &
(24,4) & (46,26,15,80,54,47,5,64,51,60,37,45)  &
73 & (0,1,2,3,5,29,25,68,32,56,16,64) \\
145 & (0,1,2,3,5,9,25,124,68,42,113,61)  &
217 & (0,1,2,3,5,9,36,112,90,99,176,206)  &
433 & (0,1,2,3,5,9,16,218,383,416,132,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4912} & (63,95,423,203,108,49,24,12,0,2,1) &
(24,4) & (11,85,23,57,78,7,1,50,12,92,90,20)  &
73 & (0,1,2,3,5,29,46,6,21,36,14,10) \\
145 & (0,1,2,3,5,18,82,48,104,127,40,8)  &
217 & (0,1,2,3,5,9,38,162,24,206,171,132)  &
433 & (0,1,2,3,5,9,23,42,99,154,310,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4913} & (63,95,423,203,108,52,20,9,2,0,1) &
(24,4) & (41,64,81,44,3,89,80,91,10,6,15,58)  &
73 & (0,1,2,3,5,27,48,19,61,64,41,69) \\
145 & (0,1,2,3,5,9,113,124,106,55,131,64)  &
217 & (0,1,2,3,5,9,74,42,91,204,40,164)  &
433 & (0,1,2,3,5,9,14,216,373,139,333,411)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4914} & (63,95,423,203,108,52,24,3,1,2,0) &
(24,4) & (6,21,90,5,48,54,33,47,43,23,24,56)  &
73 & (0,1,2,3,5,38,28,62,32,53,67,19) \\
145 & (0,1,2,3,5,10,78,135,97,31,102,17)  &
217 & (0,1,2,3,5,9,42,96,171,64,199,149)  &
433 & (0,1,2,3,5,9,20,394,224,349,404,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4915} & (63,95,423,203,108,52,24,5,2,0,1) &
(24,4) & (5,1,21,19,22,8,47,82,52,39,42,88)  &
73 & (0,1,2,3,5,18,14,63,30,41,68,21) \\
145 & (0,1,2,3,5,9,19,103,71,119,58,108)  &
217 & (0,1,2,3,5,9,79,130,174,40,21,162)  &
433 & (0,1,2,3,5,9,19,365,163,119,383,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4916} & (63,95,423,203,108,56,20,3,1,2,0) &
(24,4) & (31,32,43,16,1,83,44,42,62,6,25,65)  &
73 & (0,1,2,3,5,10,67,38,56,15,34,26) \\
145 & (0,1,2,3,5,9,52,80,116,15,106,63)  &
217 & (0,1,2,3,5,9,79,194,97,91,176,155)  &
433 & (0,1,2,3,5,9,22,277,126,58,282,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4918} & (63,95,423,203,108,56,20,5,2,0,1) &
(24,4) & (62,17,14,5,51,6,49,23,20,44,39,72)  &
73 & (0,1,2,3,5,46,9,34,11,51,55,60) \\
145 & (0,1,2,3,5,9,25,84,69,119,58,40)  &
217 & (0,1,2,3,5,9,58,102,185,132,112,136)  &
433 & (0,1,2,3,5,9,19,213,271,114,184,53)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4919} & (63,95,423,203,113,13,22,10,4,0,0) &
(24,4) & (81,5,0,53,39,76,74,84,26,11,83,34)  &
73 & (0,1,2,3,5,10,50,11,41,14,58,54) \\
145 & (0,1,2,3,5,18,85,78,120,89,108,52)  &
217 & (0,1,2,3,5,9,35,127,41,195,204,74)  &
433 & (0,1,2,3,5,9,12,67,23,251,267,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4920} & (63,95,423,203,113,13,22,12,2,0,0) &
(24,4) & (41,73,12,33,63,76,58,72,18,47,51,14)  &
73 & (0,1,2,3,5,10,30,59,63,18,36,52) \\
145 & (0,1,2,3,5,10,139,123,20,45,91,117)  &
217 & (0,1,2,3,5,9,65,32,137,103,88,16)  &
433 & (0,1,2,3,5,9,26,62,229,82,279,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4921} & (63,95,423,203,113,13,26,6,4,0,0) &
(24,4) & (41,77,92,37,42,12,43,32,70,35,58,55)  &
73 & (0,1,2,3,5,31,68,49,62,58,36,23) \\
145 & (0,1,2,3,5,9,30,113,16,87,93,43)  &
217 & (0,1,2,3,5,9,116,175,39,94,14,199)  &
433 & (0,1,2,3,5,9,15,325,391,93,334,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4922} & (63,95,423,203,113,13,26,12,0,2,0) &
(24,4) & (75,3,1,12,79,45,84,69,10,0,58,26)  &
73 & (0,1,2,3,10,72,70,64,52,16,47,40) \\
145 & (0,1,2,3,5,9,42,112,29,94,17,66)  &
217 & (0,1,2,3,5,9,53,126,206,185,31,180)  &
433 & (0,1,2,3,5,9,12,383,85,132,412,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4923} & (63,95,423,203,113,13,28,6,2,0,0) &
(24,4) & (65,88,37,56,50,41,20,87,15,30,90,23)  &
73 & (0,1,2,3,5,21,42,61,7,10,46,26) \\
145 & (0,1,2,3,5,9,25,16,93,87,115,43)  &
217 & (0,1,2,3,5,9,23,171,198,186,73,123)  &
433 & (0,1,2,3,5,9,12,337,72,174,315,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4924} & (63,95,423,203,113,13,28,10,0,2,0) &
(24,4) & (38,75,34,55,8,86,67,33,48,89,32,25)  &
73 & (0,1,2,3,5,24,38,60,48,58,69,32) \\
145 & (0,1,2,3,5,12,96,71,102,112,23,88)  &
217 & (0,1,2,3,5,9,84,103,108,95,184,173)  &
433 & (0,1,2,3,5,9,12,43,196,412,316,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4925} & (63,95,423,203,113,14,21,12,2,0,0) &
(24,4) & (76,69,24,33,63,84,21,74,11,7,94,70)  &
73 & (0,1,2,3,5,30,28,36,69,60,12,22) \\
145 & (0,1,2,3,5,9,55,87,78,27,16,107)  &
217 & (0,1,2,3,5,9,73,136,43,196,14,49)  &
433 & (0,1,2,3,5,9,12,324,246,138,86,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4926} & (63,95,423,203,113,14,25,12,0,2,0) &
(24,4) & (86,61,2,37,7,78,49,72,71,59,8,40)  &
73 & (0,1,2,3,6,50,19,64,39,52,68,33) \\
145 & (0,1,2,3,5,11,16,85,54,41,119,20)  &
217 & (0,1,2,3,5,9,20,32,112,147,177,58)  &
433 & (0,1,2,3,5,9,19,91,127,171,249,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4927} & (63,95,423,203,113,14,28,5,2,0,0) &
(24,4) & (73,89,30,5,36,87,39,62,34,72,52,43)  &
73 & (0,1,2,3,5,22,60,40,44,64,8,28) \\
145 & (0,1,2,3,5,9,95,86,54,76,16,119)  &
217 & (0,1,2,3,5,9,16,124,92,190,138,178)  &
433 & (0,1,2,3,5,9,12,201,389,326,290,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4928} & (63,95,423,203,113,14,28,9,0,2,0) &
(24,4) & (84,68,28,6,37,19,23,22,61,94,25,39)  &
73 & (0,1,2,3,5,28,47,18,33,63,67,54) \\
145 & (0,1,2,3,5,12,47,93,18,124,97,83)  &
217 & (0,1,2,3,5,9,53,202,99,42,147,125)  &
433 & (0,1,2,3,5,9,12,201,343,109,215,264)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4929} & (63,95,423,203,113,19,28,8,4,2,0) &
(24,4) & (23,43,20,61,71,8,6,65,36,25,46,70)  &
73 & (0,1,2,3,5,48,65,19,12,17,52,42) \\
145 & (0,1,2,3,5,9,84,116,126,41,55,18)  &
217 & (0,1,2,3,5,9,74,116,92,33,86,99)  &
433 & (0,1,2,3,5,9,12,131,103,275,411,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4930} & (63,95,423,203,113,21,26,4,6,0,0) &
(24,4) & (4,89,68,81,91,60,73,54,18,15,19,2)  &
73 & (0,1,2,3,5,14,46,50,15,40,68,57) \\
145 & (0,1,2,3,5,10,55,72,132,107,104,32)  &
217 & (0,1,2,3,5,9,58,96,73,36,189,48)  &
433 & (0,1,2,3,5,9,12,108,72,238,314,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4932} & (63,95,423,203,113,21,28,2,6,0,0) &
(24,4) & (51,76,83,28,22,43,12,81,77,94,74,9)  &
73 & (0,1,2,3,5,16,47,30,52,20,36,66) \\
145 & (0,1,2,3,5,9,67,14,87,119,77,107)  &
217 & (0,1,2,3,5,9,88,19,65,116,128,182)  &
433 & (0,1,2,3,5,9,22,132,265,373,103,175)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4933} & (63,95,423,203,113,21,28,8,2,2,0) &
(24,4) & (25,54,53,58,55,41,86,16,43,31,24,4)  &
73 & (0,1,2,3,5,11,66,30,34,28,23,60) \\
145 & (0,1,2,3,5,11,53,42,68,86,102,127)  &
217 & (0,1,2,3,5,9,160,194,122,112,43,89)  &
433 & (0,1,2,3,5,9,16,307,368,240,53,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4934} & (63,95,423,203,113,22,26,4,5,0,0) &
(24,4) & (54,22,93,34,15,72,40,37,33,31,67,64)  &
73 & (0,1,2,3,5,23,37,44,50,69,65,17) \\
145 & (0,1,2,3,5,9,63,108,123,56,20,35)  &
217 & (0,1,2,3,5,9,51,160,56,116,136,35)  &
433 & (0,1,2,3,5,9,18,279,59,82,373,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4935} & (63,95,423,203,113,22,28,2,5,0,0) &
(24,4) & (37,85,40,17,71,66,38,28,88,51,11,10)  &
73 & (0,1,2,3,5,27,25,61,11,46,43,69) \\
145 & (0,1,2,3,5,18,34,71,125,99,8,106)  &
217 & (0,1,2,3,5,9,16,110,131,173,83,33)  &
433 & (0,1,2,3,5,9,15,187,381,100,326,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4936} & (63,95,423,203,113,22,28,8,1,2,0) &
(24,4) & (31,23,75,9,14,36,28,93,38,73,94,32)  &
73 & (0,1,2,3,5,35,65,47,36,16,7,53) \\
145 & (0,1,2,3,5,9,92,14,31,35,103,21)  &
217 & (0,1,2,3,5,9,53,207,189,205,89,40)  &
433 & (0,1,2,3,5,9,12,315,279,31,215,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4937} & (63,95,423,203,113,22,28,8,2,1,0) &
(24,4) & (82,19,62,67,12,46,63,21,4,76,93,9)  &
73 & (0,1,2,3,5,29,25,56,44,16,40,68) \\
145 & (0,1,2,3,5,20,28,68,21,113,90,11)  &
217 & (0,1,2,3,5,9,79,99,35,55,14,179)  &
433 & (0,1,2,3,5,9,15,117,212,86,313,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4938} & (63,95,423,203,113,22,28,8,4,0,1) &
(24,4) & (83,58,3,26,17,71,42,36,25,68,53,24)  &
73 & (0,1,2,3,5,55,44,27,36,12,7,60) \\
145 & (0,1,2,3,5,10,98,58,20,33,120,77)  &
217 & (0,1,2,3,5,9,16,65,185,123,24,90)  &
433 & (0,1,2,3,5,9,22,94,123,147,216,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4939} & (63,95,423,203,113,25,22,4,6,0,0) &
(24,4) & (28,29,12,57,58,48,53,11,63,42,86,55)  &
73 & (0,1,2,3,5,56,38,30,24,11,69,17) \\
145 & (0,1,2,3,5,18,74,141,50,29,64,93)  &
217 & (0,1,2,3,5,9,16,64,152,180,43,127)  &
433 & (0,1,2,3,5,9,21,206,85,92,26,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4940} & (63,95,423,203,113,25,22,8,4,2,0) &
(24,4) & (71,50,27,54,41,11,90,4,45,48,65,72)  &
73 & (0,1,2,3,5,9,21,36,29,34,51,64) \\
145 & (0,1,2,3,5,9,25,38,78,119,18,65)  &
217 & (0,1,2,3,5,9,12,188,111,138,161,133)  &
433 & (0,1,2,3,5,9,15,251,353,268,220,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4941} & (63,95,423,203,113,25,28,2,4,2,0) &
(24,4) & (16,75,12,95,14,36,35,61,78,17,6,45)  &
73 & (0,1,2,3,5,62,60,38,8,64,44,28) \\
145 & (0,1,2,3,5,9,42,99,123,112,21,61)  &
217 & (0,1,2,3,5,9,79,91,14,178,163,36)  &
433 & (0,1,2,3,5,9,24,424,219,132,310,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4942} & (63,95,423,203,113,25,28,4,2,2,0) &
(24,4) & (59,66,15,18,77,27,70,72,17,1,36,44)  &
73 & (0,1,2,3,5,13,60,33,39,44,25,69) \\
145 & (0,1,2,3,5,11,132,123,81,63,101,59)  &
217 & (0,1,2,3,5,9,20,56,49,43,148,125)  &
433 & (0,1,2,3,5,9,12,196,172,382,326,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4943} & (63,95,423,203,113,26,22,4,5,0,0) &
(24,4) & (6,14,45,30,3,80,0,5,69,31,67,92)  &
73 & (0,1,2,3,5,62,56,25,7,30,35,65) \\
145 & (0,1,2,3,5,19,53,38,78,103,8,119)  &
217 & (0,1,2,3,5,9,23,124,149,137,175,89)  &
433 & (0,1,2,3,5,9,12,77,163,143,139,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4944} & (63,95,423,203,113,26,28,2,4,1,0) &
(24,4) & (80,52,32,37,30,15,3,29,90,49,86,19)  &
73 & (0,1,2,3,5,59,67,23,10,14,28,35) \\
145 & (0,1,2,3,5,9,23,89,86,136,119,103)  &
217 & (0,1,2,3,5,9,33,202,138,65,14,42)  &
433 & (0,1,2,3,5,9,12,386,102,282,197,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4945} & (63,95,423,203,113,26,28,4,1,2,0) &
(24,4) & (95,20,3,60,73,43,64,62,5,17,70,94)  &
73 & (0,1,2,3,5,37,45,49,18,7,23,65) \\
145 & (0,1,2,3,5,9,71,39,46,91,132,63)  &
217 & (0,1,2,3,5,9,35,64,40,170,206,24)  &
433 & (0,1,2,3,5,9,19,247,45,281,126,377)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4946} & (63,95,423,203,113,26,28,4,2,1,0) &
(24,4) & (68,24,29,60,6,43,15,17,65,86,30,39)  &
73 & (0,1,2,3,5,39,26,51,43,7,11,60) \\
145 & (0,1,2,3,5,18,66,140,108,93,51,31)  &
217 & (0,1,2,3,5,9,65,49,134,145,196,38)  &
433 & (0,1,2,3,5,9,18,419,249,125,172,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4947} & (63,95,423,203,113,26,28,4,4,0,1) &
(24,4) & (4,67,48,35,65,60,47,86,2,13,45,94)  &
73 & (0,1,2,3,5,51,54,58,68,36,64,31) \\
145 & (0,1,2,3,5,22,18,85,57,27,45,51)  &
217 & (0,1,2,3,5,9,23,88,71,137,175,162)  &
433 & (0,1,2,3,5,9,12,132,48,405,299,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4948} & (63,95,423,203,113,26,28,8,0,3,0) &
(24,4) & (76,64,4,73,90,39,91,33,94,17,50,71)  &
73 & (0,1,2,3,5,46,9,40,17,27,22,63) \\
145 & (0,1,2,3,5,10,47,93,18,34,82,125)  &
217 & (0,1,2,3,5,9,32,124,144,138,177,16)  &
433 & (0,1,2,3,5,9,12,313,85,118,412,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4949} & (63,95,423,203,113,28,28,2,4,0,1) &
(24,4) & (70,10,86,60,59,25,61,48,67,20,27,41)  &
73 & (0,1,2,3,5,61,37,27,12,45,69,55) \\
145 & (0,1,2,3,5,10,132,91,76,107,29,52)  &
217 & (0,1,2,3,5,9,32,106,162,86,124,44)  &
433 & (0,1,2,3,5,9,16,387,102,351,145,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4950} & (63,95,423,203,113,28,28,4,2,0,1) &
(24,4) & (19,40,7,68,82,55,56,17,73,10,74,93)  &
73 & (0,1,2,3,5,15,13,54,36,6,58,31) \\
145 & (0,1,2,3,5,18,129,136,103,97,31,93)  &
217 & (0,1,2,3,5,9,39,32,198,130,84,174)  &
433 & (0,1,2,3,5,9,28,268,18,310,299,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4951} & (63,95,423,203,113,35,24,12,4,2,0) &
(24,4) & (63,19,61,28,59,29,4,1,54,12,34,42)  &
73 & (0,1,2,3,6,25,23,11,29,36,16,33) \\
145 & (0,1,2,3,5,9,25,57,70,39,119,86)  &
217 & (0,1,2,3,5,9,62,33,196,88,72,47)  &
433 & (0,1,2,3,5,9,18,66,389,156,404,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4952} & (63,95,423,203,113,37,12,14,2,0,0) &
(24,4) & (62,30,3,22,9,71,12,40,55,41,57,48)  &
73 & (0,1,2,3,5,14,63,36,19,22,69,48) \\
145 & (0,1,2,3,5,12,70,97,120,18,35,43)  &
217 & (0,1,2,3,5,9,46,115,122,137,133,33)  &
433 & (0,1,2,3,5,9,14,237,317,69,389,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4953} & (63,95,423,203,113,37,18,12,6,0,0) &
(24,4) & (85,37,2,41,87,50,24,58,60,43,55,40)  &
73 & (0,1,2,3,6,16,14,25,53,7,36,32) \\
145 & (0,1,2,3,5,9,67,33,23,93,105,18)  &
217 & (0,1,2,3,5,9,46,148,141,121,34,90)  &
433 & (0,1,2,3,5,9,21,202,85,387,124,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4954} & (63,95,423,203,113,37,20,10,6,0,0) &
(24,4) & (77,45,52,53,79,8,70,12,34,31,47,94)  &
73 & (0,1,2,3,6,8,38,55,61,22,11,48) \\
145 & (0,1,2,3,5,9,66,116,26,94,129,40)  &
217 & (0,1,2,3,5,9,49,204,185,131,24,74)  &
433 & (0,1,2,3,5,9,19,113,334,171,69,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4955} & (63,95,423,203,113,37,24,10,4,2,0) &
(24,4) & (11,15,13,66,63,37,70,9,56,38,0,32)  &
73 & (0,1,2,3,5,13,52,14,25,6,43,58) \\
145 & (0,1,2,3,5,11,50,93,80,62,131,119)  &
217 & (0,1,2,3,5,9,74,190,108,164,176,132)  &
433 & (0,1,2,3,5,9,19,95,263,409,297,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4956} & (63,95,423,203,113,37,24,12,2,2,0) &
(24,4) & (67,94,63,54,76,23,46,65,4,8,5,49)  &
73 & (0,1,2,3,5,15,54,65,29,42,7,58) \\
145 & (0,1,2,3,5,9,83,70,60,107,53,119)  &
217 & (0,1,2,3,5,9,24,154,183,111,134,129)  &
433 & (0,1,2,3,5,9,19,113,295,362,25,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4957} & (63,95,423,203,113,38,12,13,2,0,0) &
(24,4) & (50,26,77,2,72,29,63,9,56,48,87,27)  &
73 & (0,1,2,3,5,22,16,13,23,31,27,41) \\
145 & (0,1,2,3,5,10,120,22,72,33,91,101)  &
217 & (0,1,2,3,5,9,24,54,185,127,40,206)  &
433 & (0,1,2,3,5,9,14,16,39,184,119,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4958} & (63,95,423,203,113,38,20,9,6,0,0) &
(24,4) & (90,14,77,24,86,45,75,36,85,8,7,87)  &
73 & (0,1,2,3,5,18,11,19,39,23,43,29) \\
145 & (0,1,2,3,5,9,34,23,53,69,108,64)  &
217 & (0,1,2,3,5,9,33,204,56,116,182,132)  &
433 & (0,1,2,3,5,9,20,91,395,249,297,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4959} & (63,95,423,203,113,38,20,10,5,0,0) &
(24,4) & (21,8,81,60,51,61,44,66,19,86,47,54)  &
73 & (0,1,2,3,5,62,43,23,34,6,10,49) \\
145 & (0,1,2,3,5,10,69,40,19,92,51,120)  &
217 & (0,1,2,3,5,9,23,159,152,124,130,179)  &
433 & (0,1,2,3,5,9,14,263,97,303,334,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4960} & (63,95,423,203,113,38,24,9,4,2,0) &
(24,4) & (28,16,43,38,8,7,21,10,83,86,53,85)  &
73 & (0,1,2,3,5,9,37,44,23,18,49,63) \\
145 & (0,1,2,3,5,9,108,57,87,127,132,82)  &
217 & (0,1,2,3,5,9,46,93,141,121,36,148)  &
433 & (0,1,2,3,5,9,20,382,394,325,247,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4961} & (63,95,423,203,113,38,24,12,1,2,0) &
(24,4) & (71,7,95,34,73,76,58,52,5,62,45,0)  &
73 & (0,1,2,3,5,15,38,16,20,7,28,44) \\
145 & (0,1,2,3,5,9,92,14,77,61,41,120)  &
217 & (0,1,2,3,5,9,91,189,37,138,14,178)  &
433 & (0,1,2,3,5,9,19,232,349,109,304,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4962} & (63,95,423,203,113,41,12,14,0,2,0) &
(24,4) & (20,12,23,44,86,91,33,79,90,94,85,89)  &
73 & (0,1,2,3,5,19,38,25,42,47,68,63) \\
145 & (0,1,2,3,5,9,70,103,88,53,40,28)  &
217 & (0,1,2,3,5,9,20,195,90,97,32,42)  &
433 & (0,1,2,3,5,9,20,168,220,278,252,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4963} & (63,95,423,203,113,41,18,12,4,2,0) &
(24,4) & (86,34,8,5,50,60,21,4,11,9,43,23)  &
73 & (0,1,2,3,5,23,37,28,57,49,7,63) \\
145 & (0,1,2,3,5,10,77,97,42,15,102,129)  &
217 & (0,1,2,3,5,9,20,108,185,24,126,137)  &
433 & (0,1,2,3,5,9,18,202,248,357,337,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4964} & (63,95,423,203,113,41,20,6,6,0,0) &
(24,4) & (80,53,60,21,46,48,17,87,3,90,38,59)  &
73 & (0,1,2,3,5,31,46,9,24,40,14,56) \\
145 & (0,1,2,3,5,10,16,49,41,92,119,20)  &
217 & (0,1,2,3,5,9,53,34,80,122,66,94)  &
433 & (0,1,2,3,5,9,16,191,102,393,146,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4965} & (63,95,423,203,113,41,20,12,2,2,0) &
(24,4) & (77,47,25,59,38,89,31,20,18,30,44,16)  &
73 & (0,1,2,3,5,42,33,16,30,20,68,52) \\
145 & (0,1,2,3,5,12,27,106,129,65,71,97)  &
217 & (0,1,2,3,5,9,21,108,23,64,182,171)  &
433 & (0,1,2,3,5,9,18,41,183,73,229,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4966} & (63,95,423,203,113,41,24,6,4,2,0) &
(24,4) & (85,77,15,58,9,7,82,55,68,14,92,20)  &
73 & (0,1,2,3,6,11,23,25,29,36,16,33) \\
145 & (0,1,2,3,5,9,79,125,32,112,103,62)  &
217 & (0,1,2,3,5,9,36,108,138,43,87,58)  &
433 & (0,1,2,3,5,9,18,114,261,195,373,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4967} & (63,95,423,203,113,42,6,13,4,0,0) &
(24,4) & (41,33,49,16,27,94,24,84,75,34,47,54)  &
73 & (0,1,2,3,8,24,44,40,59,62,48,10) \\
145 & (0,1,2,3,5,9,125,61,91,112,46,19)  &
217 & (0,1,2,3,5,9,32,202,83,148,177,94)  &
433 & (0,1,2,3,5,9,21,243,311,214,402,377)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4968} & (63,95,423,203,113,42,12,13,0,2,0) &
(24,4) & (74,22,19,42,76,63,5,15,92,20,85,25)  &
73 & (0,1,2,3,5,40,24,11,44,66,61,28) \\
145 & (0,1,2,3,5,9,125,52,108,112,71,66)  &
217 & (0,1,2,3,5,9,116,141,127,56,36,97)  &
433 & (0,1,2,3,5,9,14,39,229,87,154,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4969} & (63,95,423,203,113,42,17,12,4,2,0) &
(24,4) & (38,86,62,76,75,65,68,33,7,84,47,13)  &
73 & (0,1,2,3,8,5,55,25,32,10,62,36) \\
145 & (0,1,2,3,5,22,79,15,48,118,53,139)  &
217 & (0,1,2,3,5,9,24,63,112,135,183,90)  &
433 & (0,1,2,3,5,9,19,125,169,296,103,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4970} & (63,95,423,203,113,42,18,12,4,1,0) &
(24,4) & (7,79,67,46,8,61,62,81,16,10,0,93)  &
73 & (0,1,2,3,5,35,27,38,64,15,7,57) \\
145 & (0,1,2,3,5,9,66,111,129,124,117,55)  &
217 & (0,1,2,3,5,9,51,41,204,99,95,146)  &
433 & (0,1,2,3,5,9,14,324,103,238,276,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4971} & (63,95,423,203,113,42,20,5,6,0,0) &
(24,4) & (6,58,51,54,64,23,81,87,49,24,4,65)  &
73 & (0,1,2,3,5,38,10,26,23,19,62,32) \\
145 & (0,1,2,3,5,18,34,104,123,141,84,55)  &
217 & (0,1,2,3,5,9,24,108,49,161,131,36)  &
433 & (0,1,2,3,5,9,22,267,100,53,304,61)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4973} & (63,95,423,203,113,42,20,12,1,2,0) &
(24,4) & (65,27,73,63,44,5,23,38,4,40,70,18)  &
73 & (0,1,2,3,5,15,37,16,7,50,20,47) \\
145 & (0,1,2,3,5,9,25,71,38,105,94,64)  &
217 & (0,1,2,3,5,9,46,136,96,184,30,149)  &
433 & (0,1,2,3,5,9,19,52,94,120,154,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4974} & (63,95,423,203,113,42,20,12,2,1,0) &
(24,4) & (12,54,20,26,85,0,78,39,25,73,3,75)  &
73 & (0,1,2,3,6,11,64,57,55,14,49,42) \\
145 & (0,1,2,3,5,10,82,26,105,30,113,19)  &
217 & (0,1,2,3,5,9,24,47,95,120,186,148)  &
433 & (0,1,2,3,5,9,19,61,280,412,102,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4975} & (63,95,423,203,113,42,20,12,4,0,1) &
(24,4) & (84,76,27,92,30,91,73,63,37,46,2,25)  &
73 & (0,1,2,3,8,5,19,28,13,35,26,44) \\
145 & (0,1,2,3,5,11,70,107,51,29,63,132)  &
217 & (0,1,2,3,5,9,51,178,97,56,23,34)  &
433 & (0,1,2,3,5,9,19,61,127,239,154,53)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4976} & (63,95,423,203,113,42,24,5,4,2,0) &
(24,4) & (37,45,11,8,93,23,76,3,74,36,18,58)  &
73 & (0,1,2,3,7,23,63,45,42,15,26,9) \\
145 & (0,1,2,3,5,11,124,63,16,90,70,102)  &
217 & (0,1,2,3,5,9,58,102,185,86,74,126)  &
433 & (0,1,2,3,5,9,33,207,336,48,138,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4977} & (63,95,423,203,113,42,24,6,4,1,0) &
(24,4) & (81,17,9,6,67,12,30,0,39,82,19,56)  &
73 & (0,1,2,3,5,10,38,23,44,54,27,62) \\
145 & (0,1,2,3,5,10,77,135,104,82,49,127)  &
217 & (0,1,2,3,5,9,74,203,36,163,96,23)  &
433 & (0,1,2,3,5,9,14,308,24,334,351,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4978} & (63,95,423,203,113,42,24,12,0,3,0) &
(24,4) & (65,25,5,24,26,31,76,43,66,92,62,39)  &
73 & (0,1,2,3,5,9,66,45,35,15,20,51) \\
145 & (0,1,2,3,5,11,61,98,29,132,41,65)  &
217 & (0,1,2,3,5,9,110,175,163,159,190,87)  &
433 & (0,1,2,3,5,9,14,39,333,207,160,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4979} & (63,95,423,203,113,44,17,10,4,2,0) &
(24,4) & (55,63,35,52,22,25,44,65,70,0,6,21)  &
73 & (0,1,2,3,5,19,32,20,29,8,25,36) \\
145 & (0,1,2,3,5,10,120,78,59,114,125,102)  &
217 & (0,1,2,3,5,9,33,176,181,203,122,91)  &
433 & (0,1,2,3,5,9,25,316,240,45,394,377)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4980} & (63,95,423,203,113,44,18,5,6,0,0) &
(24,4) & (24,40,15,28,6,11,81,95,13,58,78,5)  &
73 & (0,1,2,3,5,40,11,15,8,28,51,57) \\
145 & (0,1,2,3,5,10,83,125,115,28,132,93)  &
217 & (0,1,2,3,5,9,39,171,197,149,44,98)  &
433 & (0,1,2,3,5,9,18,279,227,202,405,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4981} & (63,95,423,203,113,44,18,6,5,0,0) &
(24,4) & (44,60,40,65,83,66,17,22,75,73,3,86)  &
73 & (0,1,2,3,6,53,55,33,64,16,68,45) \\
145 & (0,1,2,3,5,11,39,16,126,105,87,82)  &
217 & (0,1,2,3,5,9,20,126,189,138,56,43)  &
433 & (0,1,2,3,5,9,18,61,352,403,23,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4982} & (63,95,423,203,113,44,18,9,4,2,0) &
(24,4) & (47,43,78,79,76,50,93,82,16,29,88,5)  &
73 & (0,1,2,3,5,52,15,53,57,34,46,67) \\
145 & (0,1,2,3,5,11,112,23,80,61,48,32)  &
217 & (0,1,2,3,5,9,120,199,96,162,71,175)  &
433 & (0,1,2,3,5,9,20,30,374,206,173,337)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4983} & (63,95,423,203,113,44,18,10,4,1,0) &
(24,4) & (10,58,46,51,49,16,3,40,57,35,85,20)  &
73 & (0,1,2,3,5,14,10,38,53,26,32,19) \\
145 & (0,1,2,3,5,10,107,34,120,57,96,71)  &
217 & (0,1,2,3,5,9,32,204,74,136,22,59)  &
433 & (0,1,2,3,5,9,14,196,249,47,69,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4984} & (63,95,423,203,113,44,18,12,4,0,1) &
(24,4) & (54,10,22,72,29,71,40,35,33,84,13,39)  &
73 & (0,1,2,3,5,32,60,17,36,22,26,67) \\
145 & (0,1,2,3,5,9,25,128,91,62,46,35)  &
217 & (0,1,2,3,5,9,79,63,24,153,43,97)  &
433 & (0,1,2,3,5,9,16,243,214,136,394,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4985} & (63,95,423,203,113,44,20,3,6,0,0) &
(24,4) & (90,82,59,18,8,7,37,95,21,84,36,25)  &
73 & (0,1,2,3,8,63,12,33,39,66,59,31) \\
145 & (0,1,2,3,5,11,116,61,33,48,44,127)  &
217 & (0,1,2,3,5,9,16,194,124,45,83,131)  &
433 & (0,1,2,3,5,9,22,296,85,95,123,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4986} & (63,95,423,203,113,44,20,6,3,0,0) &
(24,4) & (31,43,18,75,41,70,20,6,21,5,84,24)  &
73 & (0,1,2,3,5,14,48,41,29,6,53,19) \\
145 & (0,1,2,3,5,9,56,135,128,108,105,63)  &
217 & (0,1,2,3,5,9,133,64,123,172,36,24)  &
433 & (0,1,2,3,5,9,22,190,103,108,304,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4987} & (63,95,423,203,113,44,20,9,2,2,0) &
(24,4) & (60,52,1,76,34,45,83,77,86,82,47,79)  &
73 & (0,1,2,3,5,30,63,50,39,22,69,19) \\
145 & (0,1,2,3,5,20,69,125,91,46,33,141)  &
217 & (0,1,2,3,5,9,137,21,190,123,65,44)  &
433 & (0,1,2,3,5,9,16,207,391,41,171,83)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4988} & (63,95,423,203,113,44,20,10,1,2,0) &
(24,4) & (81,39,73,91,6,49,51,20,66,72,78,32)  &
73 & (0,1,2,3,5,9,37,44,23,18,49,63) \\
145 & (0,1,2,3,5,9,25,106,119,76,85,91)  &
217 & (0,1,2,3,5,9,74,125,37,205,164,175)  &
433 & (0,1,2,3,5,9,19,367,127,103,411,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4989} & (63,95,423,203,113,44,20,10,2,1,0) &
(24,4) & (32,8,85,16,6,17,87,81,74,54,3,51)  &
73 & (0,1,2,3,6,62,40,21,44,64,8,48) \\
145 & (0,1,2,3,5,9,18,95,28,124,43,61)  &
217 & (0,1,2,3,5,9,107,28,90,38,44,134)  &
433 & (0,1,2,3,5,9,16,68,356,202,377,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4990} & (63,95,423,203,113,44,20,10,4,0,1) &
(24,4) & (31,24,19,32,37,51,16,14,25,90,77,86)  &
73 & (0,1,2,3,10,7,56,58,21,30,63,41) \\
145 & (0,1,2,3,5,9,63,90,113,76,47,22)  &
217 & (0,1,2,3,5,9,124,189,14,90,40,198)  &
433 & (0,1,2,3,5,9,18,190,135,229,404,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4991} & (63,95,423,203,113,44,20,12,2,0,1) &
(24,4) & (20,48,19,24,90,67,89,83,69,2,58,61)  &
73 & (0,1,2,3,6,34,32,24,59,68,13,22) \\
145 & (0,1,2,3,5,18,65,123,57,102,76,51)  &
217 & (0,1,2,3,5,9,24,82,111,94,35,91)  &
433 & (0,1,2,3,5,9,18,245,310,362,84,48)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4992} & (63,95,423,203,113,44,24,3,4,2,0) &
(24,4) & (19,71,37,8,91,86,84,57,25,16,82,18)  &
73 & (0,1,2,3,5,29,12,51,21,69,32,16) \\
145 & (0,1,2,3,5,11,81,94,85,106,29,131)  &
217 & (0,1,2,3,5,9,24,164,130,64,135,185)  &
433 & (0,1,2,3,5,9,16,58,100,214,353,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4993} & (63,95,423,203,113,44,24,5,2,2,0) &
(24,4) & (20,32,34,23,16,57,47,70,18,79,53,17)  &
73 & (0,1,2,3,6,12,44,56,46,49,54,16) \\
145 & (0,1,2,3,5,9,79,14,114,126,104,61)  &
217 & (0,1,2,3,5,9,20,194,90,31,122,42)  &
433 & (0,1,2,3,5,9,21,201,216,95,157,31)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4994} & (63,95,423,203,113,44,24,6,1,2,0) &
(24,4) & (26,38,58,5,11,0,81,56,59,65,55,24)  &
73 & (0,1,2,3,5,56,31,50,35,13,59,68) \\
145 & (0,1,2,3,5,9,87,76,26,92,113,46)  &
217 & (0,1,2,3,5,9,23,69,189,56,176,88)  &
433 & (0,1,2,3,5,9,22,168,261,62,304,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4995} & (63,95,423,203,113,44,24,6,2,1,0) &
(24,4) & (30,40,62,52,79,74,36,29,1,95,43,77)  &
73 & (0,1,2,3,5,41,19,58,50,62,68,30) \\
145 & (0,1,2,3,5,10,107,19,16,27,95,117)  &
217 & (0,1,2,3,5,9,23,87,175,170,188,60)  &
433 & (0,1,2,3,5,9,28,45,87,197,103,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4996} & (63,95,423,203,113,44,24,6,4,0,1) &
(24,4) & (64,6,40,22,49,80,30,23,27,29,89,7)  &
73 & (0,1,2,3,5,41,60,21,46,63,50,9) \\
145 & (0,1,2,3,5,10,25,71,83,49,54,43)  &
217 & (0,1,2,3,5,9,21,153,128,204,38,189)  &
433 & (0,1,2,3,5,9,14,52,86,132,120,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4997} & (63,95,423,203,113,44,24,10,0,3,0) &
(24,4) & (2,14,29,58,40,73,95,85,16,72,79,63)  &
73 & (0,1,2,3,5,18,47,25,55,68,41,64) \\
145 & (0,1,2,3,5,9,25,111,46,76,54,63)  &
217 & (0,1,2,3,5,9,24,63,184,55,84,132)  &
433 & (0,1,2,3,5,9,38,303,219,184,411,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4998} & (63,95,423,203,113,44,24,12,0,2,1) &
(24,4) & (89,81,65,58,31,16,54,52,3,2,59,84)  &
73 & (0,1,2,3,5,17,13,38,47,7,52,20) \\
145 & (0,1,2,3,5,10,59,74,26,21,66,118)  &
217 & (0,1,2,3,5,9,24,95,164,74,88,184)  &
433 & (0,1,2,3,5,9,16,366,184,315,222,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4999} & (63,95,423,203,113,49,20,8,6,2,0) &
(24,4) & (88,72,93,34,80,45,59,50,17,62,15,87)  &
73 & (0,1,2,3,6,8,47,14,49,31,12,23) \\
145 & (0,1,2,3,5,9,129,14,29,63,106,95)  &
217 & (0,1,2,3,5,9,82,96,184,24,155,178)  &
433 & (0,1,2,3,5,9,18,215,66,41,183,94)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5001} & (63,95,423,203,113,50,20,8,5,2,0) &
(24,4) & (27,39,76,69,3,40,30,45,88,13,78,14)  &
73 & (0,1,2,3,5,43,22,28,44,26,62,10) \\
145 & (0,1,2,3,5,10,74,54,41,120,116,131)  &
217 & (0,1,2,3,5,9,37,134,198,174,112,164)  &
433 & (0,1,2,3,5,9,18,103,368,299,261,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5002} & (63,95,423,203,113,50,20,8,6,1,0) &
(24,4) & (0,28,37,62,88,29,79,90,69,66,47,23)  &
73 & (0,1,2,3,5,15,60,31,20,68,24,41) \\
145 & (0,1,2,3,5,9,69,38,91,101,16,128)  &
217 & (0,1,2,3,5,9,47,124,15,199,196,74)  &
433 & (0,1,2,3,5,9,14,61,327,197,317,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5004} & (63,95,423,203,113,50,24,4,6,1,0) &
(24,4) & (68,30,80,42,93,76,86,95,91,69,9,27)  &
73 & (0,1,2,3,8,23,71,31,35,28,14,57) \\
145 & (0,1,2,3,5,10,88,54,103,48,116,23)  &
217 & (0,1,2,3,5,9,96,198,74,154,85,36)  &
433 & (0,1,2,3,5,9,19,271,316,132,48,292)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5005} & (63,95,423,203,113,52,20,8,3,2,0) &
(24,4) & (49,0,13,40,39,5,88,82,31,71,86,42)  &
73 & (0,1,2,3,7,10,54,60,28,12,36,58) \\
145 & (0,1,2,3,5,9,66,14,90,100,115,128)  &
217 & (0,1,2,3,5,9,40,198,57,112,90,206)  &
433 & (0,1,2,3,5,9,19,392,292,172,215,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5007} & (63,95,423,203,113,52,24,1,6,2,0) &
(24,4) & (20,60,77,78,40,57,11,6,5,38,7,67)  &
73 & (0,1,2,3,6,43,49,8,54,29,63,58) \\
145 & (0,1,2,3,5,10,67,87,123,112,72,49)  &
217 & (0,1,2,3,5,9,53,74,87,155,177,123)  &
433 & (0,1,2,3,5,9,16,191,222,321,394,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5008} & (63,95,423,203,113,52,24,2,5,2,0) &
(24,4) & (22,2,56,87,18,57,67,44,84,55,37,93)  &
73 & (0,1,2,3,5,37,45,14,7,12,58,54) \\
145 & (0,1,2,3,5,9,140,51,30,128,40,82)  &
217 & (0,1,2,3,5,9,88,112,185,49,204,162)  &
433 & (0,1,2,3,5,9,14,303,72,168,183,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5009} & (63,95,423,203,113,52,24,4,3,2,0) &
(24,4) & (80,81,52,73,74,76,61,51,22,34,87,11)  &
73 & (0,1,2,3,5,39,15,67,23,27,32,19) \\
145 & (0,1,2,3,5,9,68,46,30,85,95,132)  &
217 & (0,1,2,3,5,9,32,124,13,197,148,47)  &
433 & (0,1,2,3,5,9,19,57,418,214,253,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5011} & (63,95,423,203,113,56,20,2,5,2,0) &
(24,4) & (31,48,15,4,18,83,24,93,6,53,30,61)  &
73 & (0,1,2,3,5,14,26,51,68,40,44,58) \\
145 & (0,1,2,3,5,19,91,30,97,125,65,106)  &
217 & (0,1,2,3,5,9,107,28,130,145,134,36)  &
433 & (0,1,2,3,5,9,16,353,291,394,317,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5012} & (63,95,423,203,113,56,20,4,3,2,0) &
(24,4) & (11,92,59,28,26,43,0,93,62,18,5,1)  &
73 & (0,1,2,3,5,30,47,35,19,15,52,9) \\
145 & (0,1,2,3,5,11,86,104,48,91,126,34)  &
217 & (0,1,2,3,5,9,48,20,204,83,32,128)  &
433 & (0,1,2,3,5,9,18,215,307,103,368,188)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5013} & (63,95,423,203,113,56,20,4,6,0,1) &
(24,4) & (5,90,45,50,52,73,30,43,23,4,56,87)  &
73 & (0,1,2,3,5,29,25,56,44,35,8,62) \\
145 & (0,1,2,3,5,9,63,90,113,76,47,22)  &
217 & (0,1,2,3,5,9,24,97,197,64,49,183)  &
433 & (0,1,2,3,5,9,26,91,299,233,189,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5015} & (63,95,423,203,116,13,22,10,1,0,0) &
(24,4) & (17,38,9,74,31,85,46,44,95,8,79,88)  &
73 & (0,1,2,3,7,38,47,71,30,13,57,23) \\
145 & (0,1,2,3,5,9,80,43,29,93,18,114)  &
217 & (0,1,2,3,5,9,101,28,115,136,161,186)  &
433 & (0,1,2,3,5,9,12,130,298,402,314,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5016} & (63,95,423,203,116,13,26,6,1,0,0) &
(24,4) & (95,43,66,91,60,46,37,86,56,45,32,73)  &
73 & (0,1,2,3,5,11,52,12,20,36,30,16) \\
145 & (0,1,2,3,5,9,40,14,60,83,30,93)  &
217 & (0,1,2,3,5,9,43,115,161,36,92,206)  &
433 & (0,1,2,3,5,9,19,171,410,102,375,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5017} & (63,95,423,203,116,13,26,12,0,0,1) &
(24,4) & (85,41,53,68,87,46,28,18,35,88,10,55)  &
73 & (0,1,2,3,5,33,42,23,47,58,63,67) \\
145 & (0,1,2,3,5,10,22,118,93,16,70,41)  &
217 & (0,1,2,3,5,9,53,63,136,108,183,198)  &
433 & (0,1,2,3,5,9,15,291,356,41,351,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5018} & (63,95,423,203,116,13,28,10,0,0,1) &
(24,4) & (77,5,89,26,91,44,72,50,87,78,80,51)  &
73 & (0,1,2,3,9,12,58,32,28,14,40,22) \\
145 & (0,1,2,3,5,9,55,112,123,71,61,46)  &
217 & (0,1,2,3,5,9,101,54,206,64,179,36)  &
433 & (0,1,2,3,5,9,21,268,392,335,207,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5019} & (63,95,423,203,116,19,28,1,6,0,0) &
(24,4) & (92,56,33,31,52,13,6,67,69,47,62,30)  &
73 & (0,1,2,3,6,42,16,18,51,21,9,29) \\
145 & (0,1,2,3,5,19,43,101,76,56,28,86)  &
217 & (0,1,2,3,5,9,15,39,84,47,198,164)  &
433 & (0,1,2,3,5,9,18,215,102,61,175,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5020} & (63,95,423,203,116,19,28,8,1,2,0) &
(24,4) & (21,12,5,76,19,61,28,74,47,22,43,10)  &
73 & (0,1,2,3,5,34,52,20,28,18,69,64) \\
145 & (0,1,2,3,5,9,37,76,132,82,61,28)  &
217 & (0,1,2,3,5,9,34,71,22,164,99,175)  &
433 & (0,1,2,3,5,9,12,315,405,383,23,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5021} & (63,95,423,203,116,19,28,8,4,0,1) &
(24,4) & (22,49,10,37,76,6,57,39,36,51,15,60)  &
73 & (0,1,2,3,5,55,53,42,47,35,10,59) \\
145 & (0,1,2,3,5,10,33,16,78,23,44,97)  &
217 & (0,1,2,3,5,9,16,96,23,64,180,190)  &
433 & (0,1,2,3,5,9,44,376,295,171,25,342)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5022} & (63,95,423,203,116,21,14,9,2,0,0) &
(24,4) & (28,64,79,30,12,75,6,62,23,37,49,65)  &
73 & (0,1,2,3,5,14,38,26,46,24,7,58) \\
145 & (0,1,2,3,5,11,95,64,38,34,100,77)  &
217 & (0,1,2,3,5,9,16,198,45,48,121,125)  &
433 & (0,1,2,3,5,9,20,268,158,253,145,220)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5023} & (63,95,423,203,116,21,25,2,6,0,0) &
(24,4) & (2,94,70,72,75,65,89,76,55,40,49,39)  &
73 & (0,1,2,3,5,46,44,26,63,51,59,9) \\
145 & (0,1,2,3,5,9,39,94,130,84,105,125)  &
217 & (0,1,2,3,5,9,40,127,189,199,73,161)  &
433 & (0,1,2,3,5,9,15,86,139,119,109,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5024} & (63,95,423,203,116,21,25,8,2,2,0) &
(24,4) & (42,18,82,20,53,23,67,88,69,60,59,29)  &
73 & (0,1,2,3,5,23,21,38,30,68,26,62) \\
145 & (0,1,2,3,5,10,54,20,48,81,59,33)  &
217 & (0,1,2,3,5,9,16,162,182,96,172,31)  &
433 & (0,1,2,3,5,9,18,317,188,357,393,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5025} & (63,95,423,203,116,21,26,1,6,0,0) &
(24,4) & (69,22,25,34,83,57,82,72,63,4,0,27)  &
73 & (0,1,2,3,5,12,10,52,44,50,56,16) \\
145 & (0,1,2,3,5,9,84,14,129,104,55,35)  &
217 & (0,1,2,3,5,9,76,49,155,89,97,185)  &
433 & (0,1,2,3,5,9,12,52,31,160,121,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5026} & (63,95,423,203,116,21,26,4,3,0,0) &
(24,4) & (4,24,3,78,60,75,90,29,31,46,5,37)  &
73 & (0,1,2,3,5,19,58,30,22,65,34,69) \\
145 & (0,1,2,3,5,9,70,26,61,104,132,114)  &
217 & (0,1,2,3,5,9,68,169,13,16,179,127)  &
433 & (0,1,2,3,5,9,15,247,154,349,83,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5027} & (63,95,423,203,116,21,26,8,1,2,0) &
(24,4) & (17,21,84,3,65,64,59,26,76,35,14,86)  &
73 & (0,1,2,3,6,61,40,42,17,53,46,12) \\
145 & (0,1,2,3,5,9,71,135,88,32,93,108)  &
217 & (0,1,2,3,5,9,81,135,111,133,161,185)  &
433 & (0,1,2,3,5,9,12,315,63,313,45,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5028} & (63,95,423,203,116,21,26,8,2,1,0) &
(24,4) & (26,31,34,55,12,14,7,77,80,25,41,92)  &
73 & (0,1,2,3,5,20,9,38,68,62,48,52) \\
145 & (0,1,2,3,5,23,19,139,49,39,54,105)  &
217 & (0,1,2,3,5,9,35,23,115,60,66,181)  &
433 & (0,1,2,3,5,9,16,340,302,125,252,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5029} & (63,95,423,203,116,21,28,8,2,0,1) &
(24,4) & (4,36,64,69,91,26,66,33,19,25,10,87)  &
73 & (0,1,2,3,6,42,26,28,61,31,9,19) \\
145 & (0,1,2,3,5,9,28,115,108,69,95,129)  &
217 & (0,1,2,3,5,9,16,36,141,46,98,146)  &
433 & (0,1,2,3,5,9,20,98,265,382,127,411)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5030} & (63,95,423,203,116,25,14,5,2,0,0) &
(24,4) & (83,79,67,28,65,18,72,64,41,38,58,61)  &
73 & (0,1,2,3,5,68,9,35,56,46,51,16) \\
145 & (0,1,2,3,5,10,22,16,93,118,70,41)  &
217 & (0,1,2,3,5,9,53,110,123,159,185,90)  &
433 & (0,1,2,3,5,9,12,299,126,343,154,411)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5031} & (63,95,423,203,116,25,14,12,0,0,1) &
(24,4) & (52,12,24,11,30,33,95,63,90,53,61,26)  &
73 & (0,1,2,3,6,53,59,44,25,42,13,68) \\
145 & (0,1,2,3,5,10,19,112,32,97,76,101)  &
217 & (0,1,2,3,5,9,20,194,99,74,126,42)  &
433 & (0,1,2,3,5,9,20,376,32,171,156,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5032} & (63,95,423,203,116,25,21,2,6,0,0) &
(24,4) & (34,26,30,28,17,43,95,72,1,20,35,73)  &
73 & (0,1,2,3,5,25,19,40,48,32,11,7) \\
145 & (0,1,2,3,5,9,128,34,70,90,16,46)  &
217 & (0,1,2,3,5,9,136,204,173,43,58,30)  &
433 & (0,1,2,3,5,9,20,216,394,314,282,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5033} & (63,95,423,203,116,25,21,8,2,2,0) &
(24,4) & (13,53,69,14,47,32,60,18,83,70,72,7)  &
73 & (0,1,2,3,5,59,43,23,7,10,49,14) \\
145 & (0,1,2,3,5,18,69,55,107,120,49,63)  &
217 & (0,1,2,3,5,9,24,188,66,73,175,93)  &
433 & (0,1,2,3,5,9,12,349,191,362,412,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5034} & (63,95,423,203,116,25,22,2,5,0,0) &
(24,4) & (23,26,75,22,13,19,94,24,73,36,53,40)  &
73 & (0,1,2,3,5,40,49,28,60,56,43,65) \\
145 & (0,1,2,3,5,9,90,125,132,71,34,46)  &
217 & (0,1,2,3,5,9,16,44,63,137,196,131)  &
433 & (0,1,2,3,5,9,18,335,310,383,175,349)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5036} & (63,95,423,203,116,25,22,8,1,2,0) &
(24,4) & (20,5,72,41,58,88,73,95,38,47,82,43)  &
73 & (0,1,2,3,5,36,41,66,47,69,59,23) \\
145 & (0,1,2,3,5,10,43,83,33,54,119,130)  &
217 & (0,1,2,3,5,9,43,16,147,96,188,49)  &
433 & (0,1,2,3,5,9,15,233,416,362,277,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5037} & (63,95,423,203,116,25,22,8,2,1,0) &
(24,4) & (76,1,36,73,59,52,37,6,67,34,18,63)  &
73 & (0,1,2,3,5,30,26,35,7,42,15,20) \\
145 & (0,1,2,3,5,19,11,81,85,40,28,96)  &
217 & (0,1,2,3,5,9,23,175,31,159,133,123)  &
433 & (0,1,2,3,5,9,19,205,392,263,127,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5038} & (63,95,423,203,116,25,22,8,4,0,1) &
(24,4) & (88,57,24,69,51,72,65,46,79,22,82,23)  &
73 & (0,1,2,3,5,41,34,18,49,64,22,69) \\
145 & (0,1,2,3,5,9,90,115,101,69,29,20)  &
217 & (0,1,2,3,5,9,35,160,199,103,84,173)  &
433 & (0,1,2,3,5,9,15,382,214,31,279,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5039} & (63,95,423,203,116,25,26,4,1,2,0) &
(24,4) & (61,25,7,9,46,28,16,95,15,88,30,50)  &
73 & (0,1,2,3,5,51,47,18,35,54,69,65) \\
145 & (0,1,2,3,5,12,112,54,60,127,82,28)  &
217 & (0,1,2,3,5,9,64,42,190,71,48,98)  &
433 & (0,1,2,3,5,9,21,86,127,341,383,411)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5040} & (63,95,423,203,116,25,26,4,2,1,0) &
(24,4) & (93,41,63,29,28,26,38,15,71,34,24,72)  &
73 & (0,1,2,3,5,34,58,62,39,48,52,66) \\
145 & (0,1,2,3,5,10,77,117,66,19,51,44)  &
217 & (0,1,2,3,5,9,15,91,162,190,178,125)  &
433 & (0,1,2,3,5,9,19,271,313,366,390,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5041} & (63,95,423,203,116,25,28,1,2,2,0) &
(24,4) & (35,27,87,6,49,48,76,94,13,10,4,1)  &
73 & (0,1,2,3,5,26,24,61,42,64,68,46) \\
145 & (0,1,2,3,5,9,132,34,46,57,125,85)  &
217 & (0,1,2,3,5,9,24,164,184,87,205,74)  &
433 & (0,1,2,3,5,9,15,146,313,233,335,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5042} & (63,95,423,203,116,25,28,2,1,2,0) &
(24,4) & (21,54,9,2,72,73,18,7,39,31,60,4)  &
73 & (0,1,2,3,5,25,21,69,39,28,13,33) \\
145 & (0,1,2,3,5,9,118,61,40,16,71,126)  &
217 & (0,1,2,3,5,9,46,85,162,97,31,183)  &
433 & (0,1,2,3,5,9,15,86,313,53,277,183)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5043} & (63,95,423,203,116,25,28,2,2,1,0) &
(24,4) & (76,56,16,87,42,9,57,47,26,55,53,2)  &
73 & (0,1,2,3,5,53,51,33,57,36,62,10) \\
145 & (0,1,2,3,5,10,15,117,72,32,50,55)  &
217 & (0,1,2,3,5,9,16,64,36,96,41,31)  &
433 & (0,1,2,3,5,9,24,224,127,263,158,94)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5044} & (63,95,423,203,116,25,28,2,4,0,1) &
(24,4) & (65,25,21,72,54,83,19,28,18,40,55,78)  &
73 & (0,1,2,3,7,40,50,56,47,15,54,12) \\
145 & (0,1,2,3,5,9,56,111,31,42,127,61)  &
217 & (0,1,2,3,5,9,82,63,36,23,146,132)  &
433 & (0,1,2,3,5,9,15,391,145,362,417,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5046} & (63,95,423,203,116,25,28,8,0,2,1) &
(24,4) & (81,25,37,10,68,47,35,42,0,38,19,92)  &
73 & (0,1,2,3,7,56,33,58,39,30,62,10) \\
145 & (0,1,2,3,5,19,60,40,97,77,64,120)  &
217 & (0,1,2,3,5,9,33,103,45,199,112,82)  &
433 & (0,1,2,3,5,9,12,136,395,315,239,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5048} & (63,95,423,203,116,28,13,10,0,0,1) &
(24,4) & (65,5,85,31,32,62,6,7,80,51,2,92)  &
73 & (0,1,2,3,5,21,32,45,26,36,62,10) \\
145 & (0,1,2,3,5,11,32,128,108,90,16,84)  &
217 & (0,1,2,3,5,9,34,175,23,178,94,122)  &
433 & (0,1,2,3,5,9,14,343,229,409,63,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5049} & (63,95,423,203,116,28,19,1,6,0,0) &
(24,4) & (43,8,23,20,13,19,64,86,69,38,6,77)  &
73 & (0,1,2,3,5,24,58,14,48,32,36,69) \\
145 & (0,1,2,3,5,9,23,85,111,100,89,33)  &
217 & (0,1,2,3,5,9,40,134,207,64,171,24)  &
433 & (0,1,2,3,5,9,12,174,66,156,309,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5050} & (63,95,423,203,116,28,19,8,1,2,0) &
(24,4) & (39,66,7,74,13,51,82,0,49,44,85,40)  &
73 & (0,1,2,3,5,10,26,20,51,18,30,40) \\
145 & (0,1,2,3,5,9,33,52,18,89,78,23)  &
217 & (0,1,2,3,5,9,48,28,119,94,83,16)  &
433 & (0,1,2,3,5,9,26,210,342,125,383,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5051} & (63,95,423,203,116,28,19,8,4,0,1) &
(24,4) & (45,82,1,38,79,77,10,60,35,12,31,44)  &
73 & (0,1,2,3,5,55,60,17,65,41,7,29) \\
145 & (0,1,2,3,5,28,37,83,105,49,76,87)  &
217 & (0,1,2,3,5,9,23,175,41,103,72,131)  &
433 & (0,1,2,3,5,9,15,152,135,195,68,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5052} & (63,95,423,203,116,28,21,2,3,0,0) &
(24,4) & (42,27,26,91,88,70,3,29,37,41,20,72)  &
73 & (0,1,2,3,6,47,51,8,26,11,61,57) \\
145 & (0,1,2,3,5,11,35,93,80,48,125,62)  &
217 & (0,1,2,3,5,9,23,69,169,89,98,45)  &
433 & (0,1,2,3,5,9,14,233,253,34,68,339)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5053} & (63,95,423,203,116,28,21,8,2,0,1) &
(24,4) & (2,54,66,88,23,93,57,68,75,56,69,19)  &
73 & (0,1,2,3,9,66,11,38,34,14,56,26) \\
145 & (0,1,2,3,5,10,93,35,106,99,23,82)  &
217 & (0,1,2,3,5,9,42,24,92,71,49,121)  &
433 & (0,1,2,3,5,9,24,187,311,340,59,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5054} & (63,95,423,203,116,28,25,1,2,2,0) &
(24,4) & (84,45,68,17,38,12,1,35,91,27,26,70)  &
73 & (0,1,2,3,5,38,32,21,66,69,15,50) \\
145 & (0,1,2,3,5,10,120,33,66,18,22,105)  &
217 & (0,1,2,3,5,9,38,20,31,85,112,163)  &
433 & (0,1,2,3,5,9,12,52,264,118,278,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5055} & (63,95,423,203,116,28,25,2,1,2,0) &
(24,4) & (81,1,39,66,17,16,26,79,55,22,8,36)  &
73 & (0,1,2,3,7,9,33,36,16,50,64,55) \\
145 & (0,1,2,3,5,10,72,26,45,64,97,58)  &
217 & (0,1,2,3,5,9,12,39,164,86,160,128)  &
433 & (0,1,2,3,5,9,14,62,43,248,138,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5056} & (63,95,423,203,116,28,25,2,2,1,0) &
(24,4) & (5,37,81,76,34,59,19,8,94,28,35,18)  &
73 & (0,1,2,3,5,17,34,47,69,50,11,56) \\
145 & (0,1,2,3,5,9,55,76,123,113,61,102)  &
217 & (0,1,2,3,5,9,71,28,16,103,127,135)  &
433 & (0,1,2,3,5,9,25,190,163,122,418,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5057} & (63,95,423,203,116,28,25,2,4,0,1) &
(24,4) & (54,10,86,11,45,20,48,67,53,27,56,25)  &
73 & (0,1,2,3,5,32,30,9,56,68,60,41) \\
145 & (0,1,2,3,5,11,69,95,108,93,118,129)  &
217 & (0,1,2,3,5,9,24,107,183,86,92,188)  &
433 & (0,1,2,3,5,9,19,237,365,315,157,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5059} & (63,95,423,203,116,28,25,8,0,2,1) &
(24,4) & (14,25,34,1,40,74,93,55,4,39,12,43)  &
73 & (0,1,2,3,5,70,38,31,51,46,64,59) \\
145 & (0,1,2,3,5,18,116,38,123,99,91,72)  &
217 & (0,1,2,3,5,9,73,206,164,46,138,30)  &
433 & (0,1,2,3,5,9,20,48,205,297,171,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5060} & (63,95,423,203,116,35,17,12,6,0,0) &
(24,4) & (4,56,7,32,9,23,62,51,5,22,26,93)  &
73 & (0,1,2,3,6,31,46,55,39,53,8,63) \\
145 & (0,1,2,3,5,10,27,78,96,16,43,31)  &
217 & (0,1,2,3,5,9,74,88,196,39,45,164)  &
433 & (0,1,2,3,5,9,19,57,124,195,25,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5061} & (63,95,423,203,116,35,24,12,4,0,1) &
(24,4) & (91,75,60,59,62,0,53,40,26,45,18,85)  &
73 & (0,1,2,3,6,30,40,17,15,43,8,21) \\
145 & (0,1,2,3,5,11,57,119,87,69,16,108)  &
217 & (0,1,2,3,5,11,106,178,14,129,38,199)  &
433 & (0,1,2,3,5,9,22,154,356,244,122,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5062} & (63,95,423,203,116,37,9,14,2,0,0) &
(24,4) & (58,18,49,46,63,25,76,53,27,24,16,3)  &
73 & (0,1,2,3,5,33,62,9,40,68,55,50) \\
145 & (0,1,2,3,5,12,72,28,97,57,130,126)  &
217 & (0,1,2,3,5,9,33,59,40,23,154,130)  &
433 & (0,1,2,3,5,9,22,267,313,102,246,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5063} & (63,95,423,203,116,37,17,10,6,0,0) &
(24,4) & (46,10,15,22,1,79,92,55,57,16,80,89)  &
73 & (0,1,2,3,7,13,52,9,20,42,27,16) \\
145 & (0,1,2,3,5,20,54,26,40,71,90,7)  &
217 & (0,1,2,3,5,9,74,194,22,183,124,89)  &
433 & (0,1,2,3,5,9,19,391,127,382,109,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5064} & (63,95,423,203,116,37,18,9,6,0,0) &
(24,4) & (85,69,45,90,92,27,62,7,76,66,91,32)  &
73 & (0,1,2,3,5,17,44,33,50,65,7,55) \\
145 & (0,1,2,3,5,10,72,26,57,44,17,97)  &
217 & (0,1,2,3,5,9,86,23,92,175,188,180)  &
433 & (0,1,2,3,5,9,18,279,31,351,69,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5065} & (63,95,423,203,116,37,18,12,3,0,0) &
(24,4) & (8,84,9,74,4,85,2,63,5,18,27,51)  &
73 & (0,1,2,3,5,35,11,36,69,15,19,47) \\
145 & (0,1,2,3,5,12,44,78,88,50,18,65)  &
217 & (0,1,2,3,5,9,20,194,122,93,182,48)  &
433 & (0,1,2,3,5,9,18,61,239,216,413,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5066} & (63,95,423,203,116,37,20,10,3,0,0) &
(24,4) & (82,30,39,17,18,83,88,69,55,21,32,72)  &
73 & (0,1,2,3,5,12,38,32,13,30,52,17) \\
145 & (0,1,2,3,5,9,20,84,123,47,93,60)  &
217 & (0,1,2,3,5,9,127,82,144,107,60,36)  &
433 & (0,1,2,3,5,9,18,183,61,41,353,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5067} & (63,95,423,203,116,37,24,10,2,1,0) &
(24,4) & (40,52,35,48,45,95,14,7,13,54,18,77)  &
73 & (0,1,2,3,6,62,40,64,53,8,48,44) \\
145 & (0,1,2,3,5,9,124,16,68,104,87,114)  &
217 & (0,1,2,3,5,9,24,169,206,108,34,128)  &
433 & (0,1,2,3,5,9,18,63,120,391,94,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5068} & (63,95,423,203,116,41,5,14,2,0,0) &
(24,4) & (52,12,64,31,74,85,83,87,30,49,81,78)  &
73 & (0,1,2,3,7,41,43,13,10,29,21,26) \\
145 & (0,1,2,3,5,9,39,43,29,84,18,94)  &
217 & (0,1,2,3,5,9,38,23,169,159,134,127)  &
433 & (0,1,2,3,5,9,14,332,249,196,388,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5069} & (63,95,423,203,116,41,12,14,0,0,1) &
(24,4) & (25,85,61,46,47,64,18,82,91,72,20,83)  &
73 & (0,1,2,3,5,11,37,12,16,51,45,20) \\
145 & (0,1,2,3,5,19,34,61,65,78,11,41)  &
217 & (0,1,2,3,5,9,56,160,77,176,147,88)  &
433 & (0,1,2,3,5,9,16,220,184,114,279,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5070} & (63,95,423,203,116,41,17,6,6,0,0) &
(24,4) & (79,95,76,91,90,84,37,12,18,45,21,74)  &
73 & (0,1,2,3,7,14,22,28,17,26,40,32) \\
145 & (0,1,2,3,5,9,62,55,123,44,18,30)  &
217 & (0,1,2,3,5,9,101,64,197,40,186,171)  &
433 & (0,1,2,3,5,9,16,314,374,248,391,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5071} & (63,95,423,203,116,41,17,12,2,2,0) &
(24,4) & (36,52,8,6,71,9,58,77,87,66,45,35)  &
73 & (0,1,2,3,6,62,11,44,16,8,50,21) \\
145 & (0,1,2,3,5,19,34,93,126,65,78,139)  &
217 & (0,1,2,3,5,9,16,65,196,179,164,96)  &
433 & (0,1,2,3,5,9,20,417,365,314,403,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5072} & (63,95,423,203,116,41,18,5,6,0,0) &
(24,4) & (32,60,4,3,54,69,11,13,86,27,89,38)  &
73 & (0,1,2,3,5,30,47,35,19,15,52,67) \\
145 & (0,1,2,3,5,12,72,87,22,55,49,105)  &
217 & (0,1,2,3,5,9,32,60,136,116,207,94)  &
433 & (0,1,2,3,5,9,20,77,392,175,282,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5073} & (63,95,423,203,116,41,18,6,5,0,0) &
(24,4) & (32,24,37,60,75,29,50,5,71,34,67,38)  &
73 & (0,1,2,3,5,18,38,62,32,23,8,28) \\
145 & (0,1,2,3,5,10,53,135,68,101,129,125)  &
217 & (0,1,2,3,5,9,37,71,144,93,173,207)  &
433 & (0,1,2,3,5,9,18,125,61,41,222,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5074} & (63,95,423,203,116,41,18,12,1,2,0) &
(24,4) & (72,8,79,84,9,55,86,63,33,10,69,66)  &
73 & (0,1,2,3,5,29,48,41,58,10,14,23) \\
145 & (0,1,2,3,5,9,125,118,66,16,108,71)  &
217 & (0,1,2,3,5,9,36,46,90,148,197,97)  &
433 & (0,1,2,3,5,9,14,39,252,207,316,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5075} & (63,95,423,203,116,41,18,12,2,1,0) &
(24,4) & (63,39,67,66,28,69,90,65,20,34,81,56)  &
73 & (0,1,2,3,5,38,34,47,62,53,57,10) \\
145 & (0,1,2,3,5,9,117,135,101,59,23,64)  &
217 & (0,1,2,3,5,9,16,82,196,46,125,56)  &
433 & (0,1,2,3,5,9,22,377,291,267,333,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5076} & (63,95,423,203,116,41,18,12,4,0,1) &
(24,4) & (17,25,9,16,87,14,36,26,31,84,66,79)  &
73 & (0,1,2,3,6,38,8,15,20,46,24,63) \\
145 & (0,1,2,3,5,12,82,72,95,112,104,99)  &
217 & (0,1,2,3,5,9,39,190,144,64,177,14)  &
433 & (0,1,2,3,5,9,16,102,316,144,84,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5078} & (63,95,423,203,116,41,20,10,1,2,0) &
(24,4) & (66,59,50,83,16,38,19,73,68,77,60,13)  &
73 & (0,1,2,3,5,9,68,20,52,18,29,40) \\
145 & (0,1,2,3,5,10,91,72,113,116,23,100)  &
217 & (0,1,2,3,5,9,53,206,80,176,87,188)  &
433 & (0,1,2,3,5,9,14,207,171,101,23,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5081} & (63,95,423,203,116,41,24,5,2,2,0) &
(24,4) & (15,87,71,50,52,77,18,81,64,26,33,72)  &
73 & (0,1,2,3,6,26,24,36,34,68,47,17) \\
145 & (0,1,2,3,5,9,83,55,61,42,131,34)  &
217 & (0,1,2,3,5,9,20,195,189,41,84,130)  &
433 & (0,1,2,3,5,9,22,58,341,388,126,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5082} & (63,95,423,203,116,41,24,6,1,2,0) &
(24,4) & (28,16,25,76,23,37,18,45,3,86,75,34)  &
73 & (0,1,2,3,6,8,63,26,46,15,34,52) \\
145 & (0,1,2,3,5,10,92,107,69,120,101,51)  &
217 & (0,1,2,3,5,9,43,28,206,182,74,127)  &
433 & (0,1,2,3,5,9,28,119,276,98,144,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5083} & (63,95,423,203,116,41,24,6,2,1,0) &
(24,4) & (7,67,56,63,86,8,57,76,46,5,89,2)  &
73 & (0,1,2,3,8,5,41,20,27,58,45,65) \\
145 & (0,1,2,3,5,11,34,55,100,18,85,44)  &
217 & (0,1,2,3,5,9,16,93,173,136,57,112)  &
433 & (0,1,2,3,5,9,16,265,353,156,229,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5084} & (63,95,423,203,116,41,24,6,4,0,1) &
(24,4) & (90,2,73,82,11,81,84,77,31,16,35,4)  &
73 & (0,1,2,3,5,33,17,69,11,55,27,40) \\
145 & (0,1,2,3,5,9,28,66,18,116,105,94)  &
217 & (0,1,2,3,5,9,36,120,58,132,44,108)  &
433 & (0,1,2,3,5,9,19,387,69,45,132,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5085} & (63,95,423,203,116,41,24,12,0,2,1) &
(24,4) & (83,67,7,17,40,18,1,38,88,25,14,48)  &
73 & (0,1,2,3,8,37,30,10,41,60,57,49) \\
145 & (0,1,2,3,5,12,27,87,33,127,49,104)  &
217 & (0,1,2,3,5,9,79,32,95,164,44,108)  &
433 & (0,1,2,3,5,9,19,45,313,276,103,349)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5086} & (63,95,423,203,116,44,9,14,0,0,1) &
(24,4) & (10,86,30,93,20,47,17,11,64,45,16,75)  &
73 & (0,1,2,3,5,29,38,30,11,61,69,53) \\
145 & (0,1,2,3,5,9,39,66,126,129,43,54)  &
217 & (0,1,2,3,5,9,24,126,184,146,189,135)  &
433 & (0,1,2,3,5,9,33,367,248,413,170,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5088} & (63,95,423,203,116,44,17,3,6,0,0) &
(24,4) & (31,51,92,35,18,24,85,84,10,5,69,82)  &
73 & (0,1,2,3,5,13,62,69,48,19,33,23) \\
145 & (0,1,2,3,5,19,30,87,108,81,141,52)  &
217 & (0,1,2,3,5,9,38,204,178,131,155,60)  &
433 & (0,1,2,3,5,9,14,238,96,279,86,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5089} & (63,95,423,203,116,44,17,6,3,0,0) &
(24,4) & (10,34,13,35,78,20,19,85,81,23,8,52)  &
73 & (0,1,2,3,6,14,12,21,19,28,44,36) \\
145 & (0,1,2,3,5,9,129,14,119,95,42,63)  &
217 & (0,1,2,3,5,9,74,110,141,124,44,90)  &
433 & (0,1,2,3,5,9,14,77,418,45,187,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5090} & (63,95,423,203,116,44,17,9,2,2,0) &
(24,4) & (56,40,64,82,79,9,62,69,31,10,45,7)  &
73 & (0,1,2,3,5,13,58,14,49,52,33,69) \\
145 & (0,1,2,3,5,11,71,112,116,130,93,84)  &
217 & (0,1,2,3,5,9,20,195,41,96,31,147)  &
433 & (0,1,2,3,5,9,18,373,135,366,337,261)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5091} & (63,95,423,203,116,44,17,10,1,2,0) &
(24,4) & (69,0,89,20,51,21,32,18,15,34,43,22)  &
73 & (0,1,2,3,5,51,37,61,69,11,45,22) \\
145 & (0,1,2,3,5,21,128,46,7,81,11,94)  &
217 & (0,1,2,3,5,9,85,20,189,121,148,184)  &
433 & (0,1,2,3,5,9,19,62,291,119,394,239)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5092} & (63,95,423,203,116,44,17,10,4,0,1) &
(24,4) & (66,18,26,72,77,95,24,87,5,92,25,83)  &
73 & (0,1,2,3,5,23,38,24,32,62,7,28) \\
145 & (0,1,2,3,5,9,22,61,80,43,47,32)  &
217 & (0,1,2,3,5,9,85,131,169,204,33,74)  &
433 & (0,1,2,3,5,9,20,220,249,108,394,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5093} & (63,95,423,203,116,44,17,12,2,0,1) &
(24,4) & (40,80,68,51,58,85,39,25,62,19,93,42)  &
73 & (0,1,2,3,5,9,24,60,53,43,48,64) \\
145 & (0,1,2,3,5,9,71,30,46,61,35,125)  &
217 & (0,1,2,3,5,9,86,160,54,121,35,130)  &
433 & (0,1,2,3,5,9,20,146,214,311,59,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5094} & (63,95,423,203,116,44,20,9,2,0,1) &
(24,4) & (8,23,24,63,90,68,91,29,54,5,61,78)  &
73 & (0,1,2,3,5,10,25,19,27,62,31,41) \\
145 & (0,1,2,3,5,12,74,15,119,82,53,48)  &
217 & (0,1,2,3,5,9,168,95,133,108,197,36)  &
433 & (0,1,2,3,5,9,16,102,291,233,368,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5095} & (63,95,423,203,116,44,24,5,2,0,1) &
(24,4) & (14,62,55,82,5,19,8,7,53,80,40,45)  &
73 & (0,1,2,3,5,38,57,25,61,64,30,8) \\
145 & (0,1,2,3,5,9,80,93,46,125,85,17)  &
217 & (0,1,2,3,5,9,91,81,125,46,71,190)  &
433 & (0,1,2,3,5,9,14,281,66,187,102,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5096} & (63,95,423,203,116,44,24,9,0,2,1) &
(24,4) & (50,74,94,87,64,25,35,61,88,19,69,52)  &
73 & (0,1,2,3,5,43,23,59,27,30,64,8) \\
145 & (0,1,2,3,5,9,136,111,29,56,86,45)  &
217 & (0,1,2,3,5,9,20,135,56,42,189,108)  &
433 & (0,1,2,3,5,9,22,58,347,122,215,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5097} & (63,95,423,203,116,49,3,12,6,0,0) &
(24,4) & (5,65,36,35,57,72,67,14,84,71,38,90)  &
73 & (0,1,2,3,5,40,22,24,14,9,43,28) \\
145 & (0,1,2,3,5,11,80,93,61,39,16,128)  &
217 & (0,1,2,3,5,9,33,69,183,107,205,89)  &
433 & (0,1,2,3,5,9,20,279,210,67,405,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5098} & (63,95,423,203,116,49,5,10,6,0,0) &
(24,4) & (3,83,7,50,29,16,54,66,89,84,92,85)  &
73 & (0,1,2,3,5,35,31,60,36,58,8,12) \\
145 & (0,1,2,3,5,19,119,135,141,39,52,78)  &
217 & (0,1,2,3,5,9,79,24,185,137,112,95)  &
433 & (0,1,2,3,5,9,16,102,316,248,144,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5099} & (63,95,423,203,116,49,6,10,5,0,0) &
(24,4) & (94,24,74,48,71,82,28,65,75,89,87,73)  &
73 & (0,1,2,3,5,40,55,48,57,33,69,13) \\
145 & (0,1,2,3,5,9,71,60,118,93,40,16)  &
217 & (0,1,2,3,5,9,24,169,106,35,133,137)  &
433 & (0,1,2,3,5,9,19,33,110,391,315,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5100} & (63,95,423,203,116,49,6,12,3,0,0) &
(24,4) & (42,26,22,15,21,48,51,83,0,40,5,73)  &
73 & (0,1,2,3,5,42,47,30,20,51,9,60) \\
145 & (0,1,2,3,5,21,69,38,83,28,54,8)  &
217 & (0,1,2,3,5,9,53,112,154,90,34,14)  &
433 & (0,1,2,3,5,9,18,45,135,73,229,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5101} & (63,95,423,203,116,49,9,6,6,0,0) &
(24,4) & (64,72,8,49,70,19,1,33,74,55,75,14)  &
73 & (0,1,2,3,5,10,28,59,36,53,63,44) \\
145 & (0,1,2,3,5,10,88,102,130,30,34,23)  &
217 & (0,1,2,3,5,9,21,93,111,190,45,162)  &
433 & (0,1,2,3,5,9,20,143,229,394,160,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5102} & (63,95,423,203,116,49,9,12,2,2,0) &
(24,4) & (93,37,89,74,56,7,34,6,23,3,16,32)  &
73 & (0,1,2,3,6,18,8,31,24,20,29,40) \\
145 & (0,1,2,3,5,12,56,72,26,112,83,98)  &
217 & (0,1,2,3,5,9,132,207,98,32,147,197)  &
433 & (0,1,2,3,5,9,19,146,343,315,34,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5103} & (63,95,423,203,116,49,10,5,6,0,0) &
(24,4) & (60,56,81,42,32,5,14,2,77,75,55,67)  &
73 & (0,1,2,3,5,11,64,24,39,17,43,29) \\
145 & (0,1,2,3,5,9,87,56,26,39,46,71)  &
217 & (0,1,2,3,5,9,32,189,128,84,66,178)  &
433 & (0,1,2,3,5,9,14,132,333,394,250,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5104} & (63,95,423,203,116,49,10,12,2,1,0) &
(24,4) & (35,95,3,32,33,6,0,24,81,78,22,37)  &
73 & (0,1,2,3,5,19,56,50,30,63,35,67) \\
145 & (0,1,2,3,5,9,20,52,66,120,108,62)  &
217 & (0,1,2,3,5,9,42,125,111,20,30,56)  &
433 & (0,1,2,3,5,9,24,168,124,58,214,183)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5105} & (63,95,423,203,116,49,12,3,6,0,0) &
(24,4) & (95,31,67,24,9,50,68,56,85,2,22,45)  &
73 & (0,1,2,3,5,10,48,54,42,52,14,18) \\
145 & (0,1,2,3,5,9,110,132,90,69,62,34)  &
217 & (0,1,2,3,5,9,42,164,71,20,99,92)  &
433 & (0,1,2,3,5,9,18,67,246,337,127,48)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5106} & (63,95,423,203,116,49,12,9,2,2,0) &
(24,4) & (11,23,28,2,83,40,9,34,44,14,73,41)  &
73 & (0,1,2,3,5,49,42,11,50,14,18,54) \\
145 & (0,1,2,3,5,23,34,86,80,131,42,138)  &
217 & (0,1,2,3,5,9,36,108,177,84,128,66)  &
433 & (0,1,2,3,5,9,33,206,352,291,413,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5107} & (63,95,423,203,116,49,12,10,1,2,0) &
(24,4) & (17,65,74,56,21,50,63,24,26,0,51,75)  &
73 & (0,1,2,3,5,18,14,40,19,67,30,50) \\
145 & (0,1,2,3,5,9,69,16,41,32,55,128)  &
217 & (0,1,2,3,5,9,168,152,63,81,45,97)  &
433 & (0,1,2,3,5,9,25,22,316,332,93,61)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5108} & (63,95,423,203,116,49,12,10,2,1,0) &
(24,4) & (42,38,62,33,43,76,65,89,72,44,47,7)  &
73 & (0,1,2,3,5,16,12,25,39,52,31,57) \\
145 & (0,1,2,3,5,11,103,18,126,118,66,41)  &
217 & (0,1,2,3,5,9,58,112,185,203,88,124)  &
433 & (0,1,2,3,5,9,19,119,356,292,159,48)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5109} & (63,95,423,203,116,49,12,10,4,0,1) &
(24,4) & (56,48,32,57,2,47,89,13,30,51,63,34)  &
73 & (0,1,2,3,5,37,15,17,55,9,31,26) \\
145 & (0,1,2,3,5,18,80,34,52,141,125,43)  &
217 & (0,1,2,3,5,9,58,116,13,203,182,127)  &
433 & (0,1,2,3,5,9,14,136,39,263,327,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5110} & (63,95,423,203,116,49,12,12,2,0,1) &
(24,4) & (58,10,18,91,24,89,43,3,40,57,53,80)  &
73 & (0,1,2,3,5,61,14,51,55,67,31,36) \\
145 & (0,1,2,3,5,9,90,135,128,113,70,101)  &
217 & (0,1,2,3,5,9,24,169,111,86,185,129)  &
433 & (0,1,2,3,5,9,28,171,419,296,146,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5111} & (63,95,423,203,116,49,17,8,6,2,0) &
(24,4) & (94,50,31,72,18,51,4,41,15,20,65,69)  &
73 & (0,1,2,3,5,27,23,40,28,64,44,8) \\
145 & (0,1,2,3,5,9,119,39,57,136,86,103)  &
217 & (0,1,2,3,5,9,40,89,184,103,108,60)  &
433 & (0,1,2,3,5,9,21,247,93,382,127,374)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5112} & (63,95,423,203,116,49,18,8,5,2,0) &
(24,4) & (15,21,63,57,84,7,41,86,44,26,56,54)  &
73 & (0,1,2,3,5,15,43,34,49,18,7,23) \\
145 & (0,1,2,3,5,11,136,118,48,81,59,63)  &
217 & (0,1,2,3,5,9,24,120,77,182,148,89)  &
433 & (0,1,2,3,5,9,19,238,44,131,263,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5113} & (63,95,423,203,116,49,18,8,6,1,0) &
(24,4) & (36,9,68,1,15,48,13,2,27,30,78,31)  &
73 & (0,1,2,3,6,44,8,27,45,11,61,51) \\
145 & (0,1,2,3,5,9,84,94,132,42,20,119)  &
217 & (0,1,2,3,5,9,42,23,59,136,90,112)  &
433 & (0,1,2,3,5,9,19,202,309,96,368,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5114} & (63,95,423,203,116,49,20,8,3,2,0) &
(24,4) & (37,29,62,12,33,26,15,92,54,68,63,39)  &
73 & (0,1,2,3,5,55,69,25,8,47,63,40) \\
145 & (0,1,2,3,5,9,55,107,114,15,77,88)  &
217 & (0,1,2,3,5,9,20,169,106,84,177,130)  &
433 & (0,1,2,3,5,9,20,206,68,154,403,145)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5115} & (63,95,423,203,116,49,20,8,6,0,1) &
(24,4) & (93,16,37,68,42,17,24,27,18,71,51,74)  &
73 & (0,1,2,3,5,20,12,25,39,23,33,29) \\
145 & (0,1,2,3,5,10,16,112,45,20,91,32)  &
217 & (0,1,2,3,5,9,38,178,66,24,124,90)  &
433 & (0,1,2,3,5,9,14,52,34,282,368,349)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5116} & (63,95,423,203,116,49,24,1,6,2,0) &
(24,4) & (76,8,91,89,12,95,90,61,15,45,18,50)  &
73 & (0,1,2,3,5,37,45,18,7,49,64,23) \\
145 & (0,1,2,3,5,10,16,128,83,30,45,51)  &
217 & (0,1,2,3,5,9,53,69,138,124,89,112)  &
433 & (0,1,2,3,5,9,19,205,365,45,121,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5117} & (63,95,423,203,116,49,24,2,5,2,0) &
(24,4) & (36,40,53,23,4,17,62,19,73,11,50,18)  &
73 & (0,1,2,3,5,15,9,20,39,18,51,47) \\
145 & (0,1,2,3,5,12,85,26,31,97,113,105)  &
217 & (0,1,2,3,5,9,49,195,163,184,154,14)  &
433 & (0,1,2,3,5,9,14,308,371,96,185,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5118} & (63,95,423,203,116,49,24,2,6,1,0) &
(24,4) & (80,32,69,75,76,65,42,51,45,27,30,10)  &
73 & (0,1,2,3,5,15,43,34,7,18,49,23) \\
145 & (0,1,2,3,5,9,56,136,45,112,86,31)  &
217 & (0,1,2,3,5,9,24,40,164,70,131,83)  &
433 & (0,1,2,3,5,9,20,220,393,263,292,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5119} & (63,95,423,203,116,49,24,4,3,2,0) &
(24,4) & (14,22,41,36,58,33,60,95,69,28,79,15)  &
73 & (0,1,2,3,6,29,24,60,30,58,10,41) \\
145 & (0,1,2,3,5,12,57,140,113,23,50,70)  &
217 & (0,1,2,3,5,9,116,20,169,93,37,136)  &
433 & (0,1,2,3,5,9,20,183,51,58,216,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5120} & (63,95,423,203,116,49,24,8,2,3,0) &
(24,4) & (0,44,67,90,48,43,46,17,35,82,57,37)  &
73 & (0,1,2,3,5,39,23,63,54,61,29,69) \\
145 & (0,1,2,3,5,9,39,104,26,129,84,94)  &
217 & (0,1,2,3,5,9,96,120,43,20,32,147)  &
433 & (0,1,2,3,5,9,16,72,184,52,100,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5121} & (63,95,423,203,116,49,24,8,4,2,1) &
(24,4) & (57,39,29,79,8,17,3,6,92,86,56,94)  &
73 & (0,1,2,3,6,51,49,14,58,68,22,34) \\
145 & (0,1,2,3,5,9,104,39,26,63,18,94)  &
217 & (0,1,2,3,5,9,49,97,63,12,197,74)  &
433 & (0,1,2,3,5,9,21,247,383,43,32,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5122} & (63,95,423,203,116,52,5,10,3,0,0) &
(24,4) & (16,40,23,62,44,11,22,82,35,57,9,25)  &
73 & (0,1,2,3,5,42,16,61,21,51,69,31) \\
145 & (0,1,2,3,5,12,70,72,103,98,113,126)  &
217 & (0,1,2,3,5,9,74,185,80,40,56,205)  &
433 & (0,1,2,3,5,9,19,347,187,139,43,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5123} & (63,95,423,203,116,52,9,6,3,0,0) &
(24,4) & (15,31,4,69,3,16,93,73,52,26,6,66)  &
73 & (0,1,2,3,5,29,68,38,18,13,32,22) \\
145 & (0,1,2,3,5,10,27,117,95,98,82,72)  &
217 & (0,1,2,3,5,9,32,136,204,107,125,176)  &
433 & (0,1,2,3,5,9,16,52,172,125,42,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5124} & (63,95,423,203,116,52,12,9,2,0,1) &
(24,4) & (94,0,74,72,5,54,60,51,73,35,63,89)  &
73 & (0,1,2,3,5,32,69,60,8,58,51,41) \\
145 & (0,1,2,3,5,9,20,56,123,39,46,87)  &
217 & (0,1,2,3,5,9,49,71,160,97,24,185)  &
433 & (0,1,2,3,5,9,14,135,411,87,34,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5125} & (63,95,423,203,116,52,17,8,3,2,0) &
(24,4) & (35,83,74,93,47,26,77,88,70,9,68,84)  &
73 & (0,1,2,3,6,26,8,57,10,41,46,62) \\
145 & (0,1,2,3,5,9,62,120,77,95,16,108)  &
217 & (0,1,2,3,5,9,96,64,23,48,30,85)  &
433 & (0,1,2,3,5,9,20,30,377,233,99,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5127} & (63,95,423,203,116,52,24,1,3,2,0) &
(24,4) & (3,18,59,54,8,7,38,1,57,41,32,44)  &
73 & (0,1,2,3,5,39,23,63,54,14,46,7) \\
145 & (0,1,2,3,5,9,132,85,118,88,108,54)  &
217 & (0,1,2,3,5,9,107,28,187,153,182,205)  &
433 & (0,1,2,3,5,9,18,61,84,402,175,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5129} & (63,95,423,203,116,52,24,8,1,2,1) &
(24,4) & (13,15,25,23,28,41,71,70,60,6,40,46)  &
73 & (0,1,2,3,5,9,27,59,10,62,36,31) \\
145 & (0,1,2,3,5,10,124,72,59,35,51,105)  &
217 & (0,1,2,3,5,9,36,110,90,58,176,136)  &
433 & (0,1,2,3,5,9,16,194,394,335,291,23)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5130} & (63,95,423,203,116,56,3,12,4,0,1) &
(24,4) & (22,38,34,55,0,1,39,7,36,25,12,85)  &
73 & (0,1,2,3,10,5,54,56,33,36,12,60) \\
145 & (0,1,2,3,5,10,96,102,26,20,30,41)  &
217 & (0,1,2,3,5,9,36,88,136,108,162,177)  &
433 & (0,1,2,3,5,9,21,23,349,383,127,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5132} & (63,95,423,203,116,56,5,10,1,2,0) &
(24,4) & (90,61,50,73,63,18,1,24,87,92,15,72)  &
73 & (0,1,2,3,7,40,19,42,60,30,27,9) \\
145 & (0,1,2,3,5,36,30,14,43,57,19,97)  &
217 & (0,1,2,3,5,9,51,63,123,204,23,90)  &
433 & (0,1,2,3,5,9,14,237,247,101,154,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5133} & (63,95,423,203,116,56,5,10,2,1,0) &
(24,4) & (29,81,9,54,19,4,26,94,95,52,56,63)  &
73 & (0,1,2,3,5,70,38,26,31,51,12,58) \\
145 & (0,1,2,3,5,12,118,83,140,48,125,93)  &
217 & (0,1,2,3,5,9,16,96,198,90,155,39)  &
433 & (0,1,2,3,5,9,14,276,298,221,349,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5134} & (63,95,423,203,116,56,5,10,4,0,1) &
(24,4) & (21,91,9,79,64,81,43,82,68,14,52,46)  &
73 & (0,1,2,3,5,21,32,45,26,36,67,15) \\
145 & (0,1,2,3,5,12,52,43,97,19,28,58)  &
217 & (0,1,2,3,5,9,71,90,185,120,16,196)  &
433 & (0,1,2,3,5,9,16,252,351,207,394,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5135} & (63,95,423,203,116,56,5,12,2,0,1) &
(24,4) & (59,19,83,70,69,80,38,62,21,88,92,53)  &
73 & (0,1,2,3,5,33,17,38,7,51,21,65) \\
145 & (0,1,2,3,5,10,23,93,50,78,33,120)  &
217 & (0,1,2,3,5,9,120,207,189,73,196,133)  &
433 & (0,1,2,3,5,9,19,313,190,281,24,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5136} & (63,95,423,203,116,56,9,5,2,2,0) &
(24,4) & (0,56,3,25,92,46,37,31,43,45,26,94)  &
73 & (0,1,2,3,5,40,57,54,28,65,43,7) \\
145 & (0,1,2,3,5,10,88,23,103,56,31,50)  &
217 & (0,1,2,3,5,9,53,131,71,176,58,82)  &
433 & (0,1,2,3,5,9,21,238,341,60,216,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5137} & (63,95,423,203,116,56,9,6,1,2,0) &
(24,4) & (30,82,25,44,94,11,40,9,81,16,47,87)  &
73 & (0,1,2,3,6,64,62,22,39,55,8,30) \\
145 & (0,1,2,3,5,9,129,14,87,55,33,102)  &
217 & (0,1,2,3,5,9,16,24,132,73,127,122)  &
433 & (0,1,2,3,5,9,16,60,26,362,310,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5138} & (63,95,423,203,116,56,9,6,2,1,0) &
(24,4) & (32,0,90,77,72,75,21,46,38,65,47,55)  &
73 & (0,1,2,3,5,19,58,38,32,50,11,7) \\
145 & (0,1,2,3,5,11,127,81,48,112,94,86)  &
217 & (0,1,2,3,5,9,58,88,182,48,74,21)  &
433 & (0,1,2,3,5,9,16,194,310,73,353,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5139} & (63,95,423,203,116,56,9,6,4,0,1) &
(24,4) & (13,53,5,78,51,20,30,14,11,0,75,60)  &
73 & (0,1,2,3,5,65,27,29,53,68,33,19) \\
145 & (0,1,2,3,5,9,70,94,120,83,18,41)  &
217 & (0,1,2,3,5,9,68,28,97,12,93,147)  &
433 & (0,1,2,3,5,9,28,232,418,263,93,145)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5140} & (63,95,423,203,116,56,9,12,0,2,1) &
(24,4) & (29,61,33,62,55,0,30,94,11,12,71,56)  &
73 & (0,1,2,3,8,5,30,32,40,58,14,21) \\
145 & (0,1,2,3,5,9,125,90,108,131,70,114)  &
217 & (0,1,2,3,5,9,79,91,33,163,42,95)  &
433 & (0,1,2,3,5,9,14,132,240,41,339,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5141} & (63,95,423,203,116,56,12,3,4,0,1) &
(24,4) & (15,71,75,8,45,78,64,76,77,54,30,33)  &
73 & (0,1,2,3,7,49,30,13,56,59,11,35) \\
145 & (0,1,2,3,5,9,20,107,123,57,30,62)  &
217 & (0,1,2,3,5,9,24,91,14,146,37,189)  &
433 & (0,1,2,3,5,9,21,410,342,383,126,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5142} & (63,95,423,203,116,56,12,5,2,0,1) &
(24,4) & (50,62,2,81,16,19,29,21,4,51,11,44)  &
73 & (0,1,2,3,7,57,59,47,25,62,45,9) \\
145 & (0,1,2,3,5,20,25,97,47,66,76,108)  &
217 & (0,1,2,3,5,9,53,127,183,149,155,41)  &
433 & (0,1,2,3,5,9,25,340,274,43,125,264)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5143} & (63,95,423,203,116,56,12,9,0,2,1) &
(24,4) & (3,19,91,12,5,34,36,88,37,42,33,38)  &
73 & (0,1,2,3,6,64,62,41,25,20,67,46) \\
145 & (0,1,2,3,5,12,60,71,28,54,23,106)  &
217 & (0,1,2,3,5,9,20,120,147,96,188,43)  &
433 & (0,1,2,3,5,9,16,152,126,186,157,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5144} & (63,95,423,203,116,56,17,1,6,2,0) &
(24,4) & (46,94,84,59,58,41,7,36,44,11,53,73)  &
73 & (0,1,2,3,5,30,47,35,19,15,52,67) \\
145 & (0,1,2,3,5,9,136,35,54,21,82,60)  &
217 & (0,1,2,3,5,9,97,63,36,145,22,173)  &
433 & (0,1,2,3,5,9,16,352,119,362,145,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5145} & (63,95,423,203,116,56,17,2,5,2,0) &
(24,4) & (85,10,77,18,56,65,70,39,52,55,16,95)  &
73 & (0,1,2,3,5,49,19,23,16,36,64,68) \\
145 & (0,1,2,3,5,12,128,65,28,72,107,51)  &
217 & (0,1,2,3,5,9,16,179,77,96,155,132)  &
433 & (0,1,2,3,5,9,19,108,365,144,340,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5146} & (63,95,423,203,116,56,17,2,6,1,0) &
(24,4) & (68,36,77,67,4,30,39,61,85,23,82,66)  &
73 & (0,1,2,3,5,10,65,54,46,52,42,17) \\
145 & (0,1,2,3,5,9,80,43,29,62,54,17)  &
217 & (0,1,2,3,5,9,16,38,205,41,65,131)  &
433 & (0,1,2,3,5,9,22,206,158,96,183,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5147} & (63,95,423,203,116,56,17,4,3,2,0) &
(24,4) & (17,69,94,40,25,59,92,34,10,12,63,95)  &
73 & (0,1,2,3,5,28,24,15,56,31,68,35) \\
145 & (0,1,2,3,5,12,35,69,22,87,95,100)  &
217 & (0,1,2,3,5,9,97,60,197,47,148,34)  &
433 & (0,1,2,3,5,9,19,402,109,278,196,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5150} & (63,95,423,203,116,56,17,8,4,2,1) &
(24,4) & (4,9,12,29,14,56,33,59,66,3,34,47)  &
73 & (0,1,2,3,5,27,48,38,32,66,16,20) \\
145 & (0,1,2,3,5,9,103,14,128,66,41,118)  &
217 & (0,1,2,3,5,9,58,39,175,116,96,128)  &
433 & (0,1,2,3,5,9,16,202,184,125,157,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5151} & (63,95,423,203,116,56,20,1,3,2,0) &
(24,4) & (95,93,3,1,44,67,89,82,18,2,36,68)  &
73 & (0,1,2,3,6,34,32,12,39,56,10,60) \\
145 & (0,1,2,3,5,9,68,113,90,16,21,120)  &
217 & (0,1,2,3,5,9,16,185,137,87,196,31)  &
433 & (0,1,2,3,5,9,20,202,26,185,403,292)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5152} & (63,95,423,203,116,56,20,1,6,0,1) &
(24,4) & (8,23,52,55,85,32,39,90,49,50,70,33)  &
73 & (0,1,2,3,6,29,31,19,59,22,35,8) \\
145 & (0,1,2,3,5,9,80,59,35,136,63,106)  &
217 & (0,1,2,3,5,9,38,204,178,91,60,155)  &
433 & (0,1,2,3,5,9,20,52,394,282,377,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5154} & (63,95,423,203,116,56,20,8,1,2,1) &
(24,4) & (37,6,9,26,44,89,14,91,52,15,40,95)  &
73 & (0,1,2,3,5,10,48,54,18,52,62,34) \\
145 & (0,1,2,3,5,9,79,135,104,28,108,61)  &
217 & (0,1,2,3,5,9,89,44,97,190,21,155)  &
433 & (0,1,2,3,5,9,19,349,410,282,383,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5155} & (63,95,423,203,116,56,24,1,2,3,0) &
(24,4) & (85,2,93,90,35,9,62,84,0,68,39,7)  &
73 & (0,1,2,3,9,59,22,43,41,4,65,29) \\
145 & (0,1,2,3,5,9,34,104,18,107,85,93)  &
217 & (0,1,2,3,5,9,162,195,106,49,88,14)  &
433 & (0,1,2,3,5,9,16,335,365,131,249,53)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5159} & (63,95,423,217,99,11,28,12,0,2,0) &
(24,4) & (11,39,65,19,74,61,48,1,34,46,40,8)  &
73 & (0,1,2,3,10,46,19,58,5,48,13,52) \\
145 & (0,1,2,3,5,9,115,62,88,82,136,47)  &
217 & (0,1,2,3,5,9,65,54,205,94,183,138)  &
433 & (0,1,2,3,5,9,21,421,365,291,101,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5160} & (63,95,423,217,99,13,22,10,4,0,0) &
(24,4) & (4,59,76,75,42,40,19,70,53,90,1,33)  &
73 & (0,1,2,3,5,20,65,44,62,40,28,69) \\
145 & (0,1,2,3,5,9,80,43,127,132,33,59)  &
217 & (0,1,2,3,5,9,143,207,169,128,36,134)  &
433 & (0,1,2,3,5,9,22,265,102,373,175,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5161} & (63,95,423,217,99,13,22,12,2,0,0) &
(24,4) & (29,5,4,87,73,56,82,24,30,71,27,66)  &
73 & (0,1,2,3,5,10,61,24,16,20,27,45) \\
145 & (0,1,2,3,5,9,93,116,126,40,66,18)  &
217 & (0,1,2,3,5,9,35,40,152,136,203,164)  &
433 & (0,1,2,3,5,9,15,158,411,251,216,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5163} & (63,95,423,217,99,13,26,12,0,2,0) &
(24,4) & (2,57,30,65,55,62,13,28,71,75,76,0)  &
73 & (0,1,2,3,5,9,66,51,14,19,35,29) \\
145 & (0,1,2,3,5,12,52,31,103,27,19,90)  &
217 & (0,1,2,3,5,9,21,162,123,204,132,33)  &
433 & (0,1,2,3,5,9,15,171,72,391,417,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5164} & (63,95,423,217,99,14,21,10,4,0,0) &
(24,4) & (37,12,5,28,35,93,80,47,34,51,46,10)  &
73 & (0,1,2,3,5,20,18,29,66,32,69,53) \\
145 & (0,1,2,3,5,9,40,47,86,66,136,116)  &
217 & (0,1,2,3,5,9,87,197,137,161,204,33)  &
433 & (0,1,2,3,5,9,15,278,252,342,143,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5165} & (63,95,423,217,99,14,21,12,2,0,0) &
(24,4) & (12,20,60,22,17,7,18,59,41,9,34,83)  &
73 & (0,1,2,3,5,52,10,40,21,17,46,14) \\
145 & (0,1,2,3,5,10,20,106,26,117,83,54)  &
217 & (0,1,2,3,5,9,145,158,147,92,120,185)  &
433 & (0,1,2,3,5,9,16,97,249,333,126,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5166} & (63,95,423,217,99,14,25,12,0,2,0) &
(24,4) & (71,79,31,72,46,65,0,73,62,26,4,13)  &
73 & (0,1,2,3,9,25,63,71,21,60,34,46) \\
145 & (0,1,2,3,5,19,59,114,29,103,97,40)  &
217 & (0,1,2,3,5,9,38,154,178,89,203,96)  &
433 & (0,1,2,3,5,9,14,263,72,238,325,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5167} & (63,95,423,217,99,14,26,5,4,0,0) &
(24,4) & (64,4,16,49,47,50,30,11,59,85,89,94)  &
73 & (0,1,2,3,5,37,35,14,25,6,28,58) \\
145 & (0,1,2,3,5,12,59,103,90,141,20,28)  &
217 & (0,1,2,3,5,9,166,181,112,43,82,88)  &
433 & (0,1,2,3,5,9,14,207,252,315,409,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5168} & (63,95,423,217,99,14,26,12,0,1,0) &
(24,4) & (33,92,53,40,6,65,0,31,10,14,7,11)  &
73 & (0,1,2,3,6,42,29,31,55,64,67,59) \\
145 & (0,1,2,3,5,9,79,90,104,39,119,86)  &
217 & (0,1,2,3,5,9,38,22,133,29,146,59)  &
433 & (0,1,2,3,5,9,15,32,351,23,206,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5169} & (63,95,423,217,99,14,28,5,2,0,0) &
(24,4) & (69,13,77,50,92,27,59,88,24,22,70,75)  &
73 & (0,1,2,3,5,18,59,64,41,22,67,30) \\
145 & (0,1,2,3,5,12,53,88,34,102,129,78)  &
217 & (0,1,2,3,5,9,74,23,121,134,183,163)  &
433 & (0,1,2,3,5,9,15,31,68,351,206,222)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5170} & (63,95,423,217,99,14,28,9,0,2,0) &
(24,4) & (70,6,77,54,52,13,55,25,60,56,39,43)  &
73 & (0,1,2,3,5,18,59,26,64,22,67,44) \\
145 & (0,1,2,3,5,11,66,35,40,70,57,21)  &
217 & (0,1,2,3,5,9,16,125,190,82,103,178)  &
433 & (0,1,2,3,5,9,15,232,125,391,417,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5171} & (63,95,423,217,99,14,28,10,0,1,0) &
(24,4) & (32,76,68,51,13,50,11,2,45,61,95,86)  &
73 & (0,1,2,3,5,15,46,39,31,6,26,56) \\
145 & (0,1,2,3,5,10,92,126,130,33,77,46)  &
217 & (0,1,2,3,5,9,34,92,111,24,99,86)  &
433 & (0,1,2,3,5,9,15,84,386,138,279,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5172} & (63,95,423,217,99,14,28,12,0,0,1) &
(24,4) & (82,66,6,44,51,61,8,17,67,47,40,69)  &
73 & (0,1,2,3,5,20,35,14,51,69,46,66) \\
145 & (0,1,2,3,5,9,27,66,108,95,62,132)  &
217 & (0,1,2,3,5,9,94,49,72,135,175,188)  &
433 & (0,1,2,3,5,9,19,292,343,156,171,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5173} & (63,95,423,217,99,25,14,12,0,2,0) &
(24,4) & (95,52,7,28,25,47,88,38,89,65,54,78)  &
73 & (0,1,2,3,5,39,33,44,54,27,9,62) \\
145 & (0,1,2,3,5,24,97,18,29,138,32,103)  &
217 & (0,1,2,3,5,9,68,54,47,73,206,189)  &
433 & (0,1,2,3,5,9,15,313,31,195,215,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5174} & (63,95,423,217,99,26,13,6,4,0,0) &
(24,4) & (62,74,30,92,85,47,48,53,1,31,72,59)  &
73 & (0,1,2,3,5,10,65,51,59,47,21,36) \\
145 & (0,1,2,3,5,11,66,118,48,15,55,88)  &
217 & (0,1,2,3,5,9,21,96,80,66,38,56)  &
433 & (0,1,2,3,5,9,15,169,187,326,125,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5175} & (63,95,423,217,99,26,13,12,0,2,0) &
(24,4) & (95,32,23,84,69,55,48,94,29,5,10,86)  &
73 & (0,1,2,3,6,57,66,24,68,36,16,48) \\
145 & (0,1,2,3,5,11,18,80,41,61,119,53)  &
217 & (0,1,2,3,5,9,16,42,90,197,173,99)  &
433 & (0,1,2,3,5,9,21,130,39,367,253,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5176} & (63,95,423,217,99,26,14,5,4,0,0) &
(24,4) & (14,62,54,65,19,36,32,95,55,57,5,20)  &
73 & (0,1,2,3,5,62,56,7,30,35,25,65) \\
145 & (0,1,2,3,5,10,97,127,80,105,16,34)  &
217 & (0,1,2,3,5,9,51,134,99,196,183,60)  &
433 & (0,1,2,3,5,9,25,102,61,239,123,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5177} & (63,95,423,217,99,26,14,12,0,1,0) &
(24,4) & (23,76,31,68,21,7,64,74,81,73,46,42)  &
73 & (0,1,2,3,5,19,35,32,69,47,11,22) \\
145 & (0,1,2,3,5,10,88,106,68,75,53,28)  &
217 & (0,1,2,3,5,9,23,185,119,170,74,125)  &
433 & (0,1,2,3,5,9,15,187,279,296,125,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5178} & (63,95,423,217,99,26,28,1,4,2,0) &
(24,4) & (51,42,91,54,45,27,26,21,68,29,80,44)  &
73 & (0,1,2,3,5,13,44,48,53,7,56,16) \\
145 & (0,1,2,3,5,9,47,60,29,54,39,83)  &
217 & (0,1,2,3,5,9,60,119,124,190,85,184)  &
433 & (0,1,2,3,5,9,14,334,391,228,351,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5179} & (63,95,423,217,99,26,28,2,4,1,0) &
(24,4) & (12,56,16,31,89,90,34,37,5,91,7,58)  &
73 & (0,1,2,3,5,13,9,30,54,49,36,60) \\
145 & (0,1,2,3,5,9,25,119,78,106,18,85)  &
217 & (0,1,2,3,5,9,20,80,30,65,164,97)  &
433 & (0,1,2,3,5,9,12,190,126,155,342,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5180} & (63,95,423,217,99,28,11,12,0,2,0) &
(24,4) & (87,2,47,58,24,11,30,61,88,16,45,65)  &
73 & (0,1,2,3,5,26,42,56,64,7,46,16) \\
145 & (0,1,2,3,5,12,122,66,95,71,49,107)  &
217 & (0,1,2,3,5,9,70,44,121,116,132,58)  &
433 & (0,1,2,3,5,9,22,45,174,146,308,61)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5181} & (63,95,423,217,99,28,13,10,0,2,0) &
(24,4) & (71,46,67,42,64,83,66,8,53,40,17,81)  &
73 & (0,1,2,3,5,28,47,44,61,36,54,69) \\
145 & (0,1,2,3,5,11,52,105,70,108,28,63)  &
217 & (0,1,2,3,5,9,73,43,14,196,136,171)  &
433 & (0,1,2,3,5,9,12,25,169,382,252,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5182} & (63,95,423,217,99,28,14,3,4,0,0) &
(24,4) & (88,8,36,59,81,62,82,1,33,23,19,6)  &
73 & (0,1,2,3,5,44,38,67,52,57,63,47) \\
145 & (0,1,2,3,5,9,55,69,84,40,18,28)  &
217 & (0,1,2,3,5,9,12,80,41,164,131,16)  &
433 & (0,1,2,3,5,9,41,315,66,268,12,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5183} & (63,95,423,217,99,28,14,5,2,0,0) &
(24,4) & (46,82,62,95,37,76,32,69,73,15,83,80)  &
73 & (0,1,2,3,5,19,24,44,7,39,47,65) \\
145 & (0,1,2,3,5,10,34,43,89,125,15,49)  &
217 & (0,1,2,3,5,9,40,95,63,146,189,16)  &
433 & (0,1,2,3,5,9,12,138,169,401,146,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5184} & (63,95,423,217,99,28,14,9,0,2,0) &
(24,4) & (84,15,52,23,73,80,67,89,66,25,86,26)  &
73 & (0,1,2,3,5,37,26,28,66,6,56,16) \\
145 & (0,1,2,3,5,10,115,117,26,128,50,44)  &
217 & (0,1,2,3,5,9,32,112,183,164,159,84)  &
433 & (0,1,2,3,5,9,19,313,187,95,53,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5185} & (63,95,423,217,99,28,14,10,0,1,0) &
(24,4) & (53,18,77,74,64,49,70,0,19,16,91,7)  &
73 & (0,1,2,3,9,33,25,5,47,36,65,21) \\
145 & (0,1,2,3,5,11,39,100,81,52,23,87)  &
217 & (0,1,2,3,5,9,90,162,134,195,108,38)  &
433 & (0,1,2,3,5,9,14,171,310,317,186,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5187} & (63,95,423,217,99,28,26,1,4,2,0) &
(24,4) & (62,73,86,49,95,10,33,75,32,83,48,68)  &
73 & (0,1,2,3,5,16,56,50,21,46,42,66) \\
145 & (0,1,2,3,5,12,74,91,95,35,31,101)  &
217 & (0,1,2,3,5,9,24,37,127,55,44,135)  &
433 & (0,1,2,3,5,9,14,163,66,48,139,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5188} & (63,95,423,217,99,28,26,2,4,1,0) &
(24,4) & (65,29,81,82,24,27,75,40,12,34,6,15)  &
73 & (0,1,2,3,5,41,58,19,68,45,26,14) \\
145 & (0,1,2,3,5,12,33,93,116,98,78,125)  &
217 & (0,1,2,3,5,9,34,56,111,175,125,134)  &
433 & (0,1,2,3,5,9,19,184,240,276,48,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5189} & (63,95,423,217,99,28,26,8,0,3,0) &
(24,4) & (24,75,32,3,41,72,67,57,74,13,18,54)  &
73 & (0,1,2,3,5,9,66,14,29,19,35,51) \\
145 & (0,1,2,3,5,12,56,81,100,124,116,130)  &
217 & (0,1,2,3,5,9,81,123,186,130,71,171)  &
433 & (0,1,2,3,5,9,24,189,287,290,131,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5191} & (63,95,423,217,99,37,12,14,2,0,0) &
(24,4) & (74,14,25,4,30,49,7,15,17,0,80,83)  &
73 & (0,1,2,3,5,18,25,47,55,63,69,42) \\
145 & (0,1,2,3,5,9,25,93,71,60,84,43)  &
217 & (0,1,2,3,5,9,107,77,186,66,89,175)  &
433 & (0,1,2,3,5,9,23,170,132,216,332,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5192} & (63,95,423,217,99,41,6,14,4,0,0) &
(24,4) & (70,38,61,16,90,17,7,33,63,72,76,35)  &
73 & (0,1,2,3,5,17,26,69,11,46,56,42) \\
145 & (0,1,2,3,5,9,55,123,94,18,112,84)  &
217 & (0,1,2,3,5,9,23,131,158,13,103,180)  &
433 & (0,1,2,3,5,9,20,224,31,391,263,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5193} & (63,95,423,217,99,41,12,14,0,2,0) &
(24,4) & (8,84,59,80,34,79,77,87,14,30,49,93)  &
73 & (0,1,2,3,5,30,47,55,23,39,69,63) \\
145 & (0,1,2,3,5,9,43,86,101,114,136,70)  &
217 & (0,1,2,3,5,9,96,65,149,199,120,175)  &
433 & (0,1,2,3,5,9,18,61,350,213,114,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5195} & (63,95,423,217,99,41,20,12,2,2,0) &
(24,4) & (78,70,4,74,37,52,27,40,81,21,35,79)  &
73 & (0,1,2,3,5,30,26,54,68,11,18,42) \\
145 & (0,1,2,3,5,9,44,62,46,57,125,32)  &
217 & (0,1,2,3,5,9,96,136,158,30,12,56)  &
433 & (0,1,2,3,5,9,20,215,48,253,60,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5197} & (63,95,423,217,99,42,6,13,4,0,0) &
(24,4) & (9,45,2,87,77,22,76,54,52,79,59,92)  &
73 & (0,1,2,3,8,24,41,25,62,44,28,10) \\
145 & (0,1,2,3,5,9,136,69,89,84,107,120)  &
217 & (0,1,2,3,5,9,53,99,80,37,74,87)  &
433 & (0,1,2,3,5,9,18,342,304,332,215,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5198} & (63,95,423,217,99,42,12,14,0,1,0) &
(24,4) & (46,90,78,52,29,51,84,55,9,73,80,59)  &
73 & (0,1,2,3,5,63,33,53,69,65,19,27) \\
145 & (0,1,2,3,5,9,25,18,103,108,93,119)  &
217 & (0,1,2,3,5,9,39,96,77,154,175,133)  &
433 & (0,1,2,3,5,9,16,63,264,367,195,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5200} & (63,95,423,217,99,42,18,12,4,1,0) &
(24,4) & (65,37,78,3,13,46,80,54,92,79,43,60)  &
73 & (0,1,2,3,5,37,64,31,66,6,17,24) \\
145 & (0,1,2,3,5,9,20,123,91,45,39,61)  &
217 & (0,1,2,3,5,9,23,205,162,181,116,132)  &
433 & (0,1,2,3,5,9,16,45,86,103,233,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5201} & (63,95,423,217,99,42,20,5,6,0,0) &
(24,4) & (78,46,94,48,39,65,60,91,71,93,36,9)  &
73 & (0,1,2,3,5,36,41,47,66,62,50,56) \\
145 & (0,1,2,3,5,10,27,107,103,16,72,51)  &
217 & (0,1,2,3,5,9,58,186,108,43,132,84)  &
433 & (0,1,2,3,5,9,22,394,187,265,101,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5202} & (63,95,423,217,99,42,20,12,2,1,0) &
(24,4) & (33,5,29,31,10,0,7,92,78,46,63,4)  &
73 & (0,1,2,3,5,36,54,44,8,48,58,14) \\
145 & (0,1,2,3,5,9,42,130,125,53,64,120)  &
217 & (0,1,2,3,5,9,48,122,58,86,24,93)  &
433 & (0,1,2,3,5,9,20,266,122,391,41,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5203} & (63,95,423,217,99,42,20,12,4,0,1) &
(24,4) & (33,49,10,87,45,90,12,50,44,19,23,72)  &
73 & (0,1,2,3,5,45,20,46,22,36,13,69) \\
145 & (0,1,2,3,5,18,74,41,119,51,48,85)  &
217 & (0,1,2,3,5,9,21,80,164,131,74,182)  &
433 & (0,1,2,3,5,9,24,381,210,153,343,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5204} & (63,95,423,217,99,42,24,12,0,3,0) &
(24,4) & (22,62,95,58,24,35,85,67,20,88,21,5)  &
73 & (0,1,2,3,7,50,48,45,39,52,60,19) \\
145 & (0,1,2,3,5,9,79,117,132,52,42,86)  &
217 & (0,1,2,3,5,9,20,146,63,195,89,182)  &
433 & (0,1,2,3,5,9,18,279,249,78,387,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5206} & (63,95,423,217,99,44,5,14,2,0,0) &
(24,4) & (48,56,57,58,60,21,26,65,15,75,86,71)  &
73 & (0,1,2,3,5,23,37,11,57,44,69,50) \\
145 & (0,1,2,3,5,18,125,140,32,48,66,106)  &
217 & (0,1,2,3,5,9,38,148,141,89,107,124)  &
433 & (0,1,2,3,5,9,19,190,386,362,206,339)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5207} & (63,95,423,217,99,44,6,13,2,0,0) &
(24,4) & (39,19,36,65,71,60,86,40,62,9,53,78)  &
73 & (0,1,2,3,5,14,51,55,26,59,68,35) \\
145 & (0,1,2,3,5,9,27,95,86,16,117,43)  &
217 & (0,1,2,3,5,9,96,135,65,20,175,190)  &
433 & (0,1,2,3,5,9,16,315,356,45,58,222)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5208} & (63,95,423,217,99,44,9,14,0,2,0) &
(24,4) & (29,77,73,3,46,60,91,92,90,18,67,0)  &
73 & (0,1,2,3,6,8,44,9,20,34,52,16) \\
145 & (0,1,2,3,5,9,136,45,29,86,35,83)  &
217 & (0,1,2,3,5,9,74,181,56,97,174,198)  &
433 & (0,1,2,3,5,9,14,276,94,127,382,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5211} & (63,95,423,217,99,44,12,11,0,2,0) &
(24,4) & (19,43,9,79,68,1,70,33,76,92,34,2)  &
73 & (0,1,2,3,5,32,9,55,60,26,63,35) \\
145 & (0,1,2,3,5,10,83,32,49,125,57,132)  &
217 & (0,1,2,3,5,9,42,96,91,60,116,73)  &
433 & (0,1,2,3,5,9,16,395,249,220,143,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5212} & (63,95,423,217,99,44,12,14,0,0,1) &
(24,4) & (32,16,73,54,64,33,6,21,55,87,14,67)  &
73 & (0,1,2,3,5,37,49,66,28,6,16,56) \\
145 & (0,1,2,3,5,11,108,80,16,63,23,118)  &
217 & (0,1,2,3,5,9,23,80,131,182,179,65)  &
433 & (0,1,2,3,5,9,19,62,400,308,325,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5213} & (63,95,423,217,99,44,17,10,4,2,0) &
(24,4) & (28,89,64,65,55,8,41,71,54,35,30,86)  &
73 & (0,1,2,3,5,38,15,32,62,66,27,21) \\
145 & (0,1,2,3,5,18,140,51,119,64,72,42)  &
217 & (0,1,2,3,5,9,36,174,132,56,97,148)  &
433 & (0,1,2,3,5,9,14,243,154,402,24,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5214} & (63,95,423,217,99,44,18,5,6,0,0) &
(24,4) & (85,65,89,59,16,74,35,0,52,79,86,18)  &
73 & (0,1,2,3,5,15,11,41,54,46,18,26) \\
145 & (0,1,2,3,5,9,20,46,70,60,39,93)  &
217 & (0,1,2,3,5,9,68,190,146,125,164,43)  &
433 & (0,1,2,3,5,9,20,309,394,139,82,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5215} & (63,95,423,217,99,44,18,6,5,0,0) &
(24,4) & (94,32,86,16,33,74,8,89,81,95,67,83)  &
73 & (0,1,2,3,5,35,31,36,24,8,56,15) \\
145 & (0,1,2,3,5,9,66,108,86,34,16,31)  &
217 & (0,1,2,3,5,10,161,184,94,145,101,49)  &
433 & (0,1,2,3,5,9,16,99,172,362,147,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5216} & (63,95,423,217,99,44,18,9,4,2,0) &
(24,4) & (93,8,81,12,78,53,88,30,95,14,67,31)  &
73 & (0,1,2,3,5,39,58,68,28,32,14,52) \\
145 & (0,1,2,3,5,12,55,123,75,113,47,88)  &
217 & (0,1,2,3,5,9,47,187,14,103,154,199)  &
433 & (0,1,2,3,5,9,19,197,68,153,279,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5217} & (63,95,423,217,99,44,18,10,4,1,0) &
(24,4) & (21,41,48,43,65,4,10,20,70,55,23,74)  &
73 & (0,1,2,3,5,9,45,10,32,27,21,61) \\
145 & (0,1,2,3,5,9,71,30,132,86,40,95)  &
217 & (0,1,2,3,5,9,47,31,152,147,207,56)  &
433 & (0,1,2,3,5,9,22,58,87,169,188,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5218} & (63,95,423,217,99,44,18,12,4,0,1) &
(24,4) & (61,33,30,27,93,58,20,54,72,59,39,76)  &
73 & (0,1,2,3,5,18,14,19,50,40,67,30) \\
145 & (0,1,2,3,5,9,69,41,16,128,32,55)  &
217 & (0,1,2,3,5,9,58,89,60,205,183,48)  &
433 & (0,1,2,3,5,9,16,207,252,42,314,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5219} & (63,95,423,217,99,44,20,9,2,2,0) &
(24,4) & (3,51,14,71,85,54,80,62,9,13,36,64)  &
73 & (0,1,2,3,5,11,58,69,60,23,42,30) \\
145 & (0,1,2,3,5,22,66,32,42,92,141,132)  &
217 & (0,1,2,3,5,9,20,175,77,130,171,84)  &
433 & (0,1,2,3,5,9,14,347,271,382,154,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5220} & (63,95,423,217,99,44,20,10,2,1,0) &
(24,4) & (34,38,66,4,75,81,64,85,95,35,12,93)  &
73 & (0,1,2,3,5,26,56,27,58,36,13,69) \\
145 & (0,1,2,3,5,9,39,59,41,132,69,85)  &
217 & (0,1,2,3,5,9,24,164,135,89,71,185)  &
433 & (0,1,2,3,5,9,21,381,410,202,289,349)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5221} & (63,95,423,217,99,44,20,10,4,0,1) &
(24,4) & (74,50,45,20,2,21,87,77,15,36,4,67)  &
73 & (0,1,2,3,5,23,54,29,69,39,61,11) \\
145 & (0,1,2,3,5,9,30,119,18,41,69,85)  &
217 & (0,1,2,3,5,9,20,73,31,41,171,97)  &
433 & (0,1,2,3,5,9,16,292,224,184,402,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5222} & (63,95,423,217,99,44,20,12,2,0,1) &
(24,4) & (0,52,81,62,60,21,87,17,95,14,10,47)  &
73 & (0,1,2,3,5,47,17,69,63,55,41,50) \\
145 & (0,1,2,3,5,9,47,66,44,86,136,118)  &
217 & (0,1,2,3,5,9,36,77,66,90,44,135)  &
433 & (0,1,2,3,5,9,20,386,249,252,216,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5223} & (63,95,423,217,99,44,24,10,0,3,0) &
(24,4) & (87,35,68,3,2,88,41,12,54,90,73,9)  &
73 & (0,1,2,3,5,68,24,69,56,59,48,36) \\
145 & (0,1,2,3,5,9,79,95,117,42,15,86)  &
217 & (0,1,2,3,5,9,21,132,36,170,94,148)  &
433 & (0,1,2,3,5,9,16,249,102,392,83,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5225} & (63,95,423,217,99,56,5,10,4,2,0) &
(24,4) & (68,62,80,74,61,12,54,9,47,29,39,63)  &
73 & (0,1,2,3,5,47,17,69,63,55,41,26) \\
145 & (0,1,2,3,5,9,122,119,66,77,86,21)  &
217 & (0,1,2,3,5,9,53,207,189,92,134,154)  &
433 & (0,1,2,3,5,9,18,32,394,229,351,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5226} & (63,95,423,217,99,56,6,9,4,2,0) &
(24,4) & (71,90,55,50,29,91,58,13,48,41,80,44)  &
73 & (0,1,2,3,6,55,42,35,26,12,57,8) \\
145 & (0,1,2,3,5,11,100,86,29,132,39,82)  &
217 & (0,1,2,3,5,9,49,164,39,145,12,198)  &
433 & (0,1,2,3,5,9,20,45,210,275,405,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5227} & (63,95,423,217,99,56,6,10,4,1,0) &
(24,4) & (34,88,54,12,43,86,20,79,9,67,89,49)  &
73 & (0,1,2,3,5,34,41,19,62,6,65,53) \\
145 & (0,1,2,3,5,19,91,116,8,125,106,83)  &
217 & (0,1,2,3,5,9,53,38,71,172,206,131)  &
433 & (0,1,2,3,5,9,22,381,172,190,108,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5229} & (63,95,423,217,99,56,9,6,4,2,0) &
(24,4) & (12,8,88,46,13,87,90,1,37,74,39,7)  &
73 & (0,1,2,3,5,15,23,41,54,17,30,69) \\
145 & (0,1,2,3,5,19,118,89,38,69,102,140)  &
217 & (0,1,2,3,5,9,33,115,181,122,81,89)  &
433 & (0,1,2,3,5,9,21,287,51,214,321,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5230} & (63,95,423,217,99,56,10,5,4,2,0) &
(24,4) & (44,16,32,42,45,91,30,49,61,50,7,71)  &
73 & (0,1,2,3,5,38,24,31,47,6,58,13) \\
145 & (0,1,2,3,5,9,52,41,34,15,61,70)  &
217 & (0,1,2,3,5,9,62,92,178,82,16,190)  &
433 & (0,1,2,3,5,9,19,253,96,41,144,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5231} & (63,95,423,217,99,56,10,12,0,3,0) &
(24,4) & (57,10,21,70,20,81,94,19,0,24,51,3)  &
73 & (0,1,2,3,9,14,34,50,22,4,44,18) \\
145 & (0,1,2,3,5,9,86,114,19,15,108,90)  &
217 & (0,1,2,3,5,9,46,72,30,164,33,85)  &
433 & (0,1,2,3,5,9,18,132,86,99,233,175)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5232} & (63,95,423,217,99,56,12,3,4,2,0) &
(24,4) & (40,68,52,42,17,23,14,57,69,47,70,3)  &
73 & (0,1,2,3,10,5,34,36,19,28,53,13) \\
145 & (0,1,2,3,5,10,43,72,68,15,32,98)  &
217 & (0,1,2,3,5,9,51,119,32,137,174,206)  &
433 & (0,1,2,3,5,9,14,277,287,327,87,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5233} & (63,95,423,217,99,56,12,6,1,2,0) &
(24,4) & (56,88,48,14,85,71,50,33,41,55,2,59)  &
73 & (0,1,2,3,5,48,27,19,65,15,68,42) \\
145 & (0,1,2,3,5,9,34,40,62,125,81,132)  &
217 & (0,1,2,3,5,9,74,71,98,131,23,175)  &
433 & (0,1,2,3,5,9,19,85,313,156,47,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5235} & (63,95,423,217,99,56,12,6,4,0,1) &
(24,4) & (18,26,58,28,33,39,80,25,57,95,16,79)  &
73 & (0,1,2,3,5,18,53,55,29,69,32,66) \\
145 & (0,1,2,3,5,12,102,53,140,69,115,28)  &
217 & (0,1,2,3,5,9,20,42,141,90,154,125)  &
433 & (0,1,2,3,5,9,14,187,333,197,206,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5237} & (63,95,423,217,99,56,24,2,4,3,0) &
(24,4) & (33,78,25,46,76,65,2,8,51,16,23,75)  &
73 & (0,1,2,3,5,41,13,59,25,21,68,44) \\
145 & (0,1,2,3,5,9,52,85,41,56,19,30)  &
217 & (0,1,2,3,5,9,85,66,31,36,15,74)  &
433 & (0,1,2,3,5,9,14,287,94,25,393,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5238} & (63,95,423,217,102,11,21,10,4,0,0) &
(24,4) & (10,70,26,7,57,36,67,92,9,52,19,73)  &
73 & (0,1,2,3,5,52,46,31,39,21,64,69) \\
145 & (0,1,2,3,5,12,73,48,53,81,31,35)  &
217 & (0,1,2,3,5,9,41,172,31,184,128,14)  &
433 & (0,1,2,3,5,9,16,292,224,362,60,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5239} & (63,95,423,217,102,11,21,12,2,0,0) &
(24,4) & (12,68,65,42,72,85,34,33,23,39,26,83)  &
73 & (0,1,2,3,5,44,31,68,16,64,51,56) \\
145 & (0,1,2,3,5,10,112,98,72,32,59,102)  &
217 & (0,1,2,3,5,9,38,183,112,24,49,131)  &
433 & (0,1,2,3,5,9,33,127,417,315,391,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5240} & (63,95,423,217,102,11,22,12,1,0,0) &
(24,4) & (51,40,95,56,73,59,4,69,94,10,74,49)  &
73 & (0,1,2,3,5,27,25,7,43,46,10,62) \\
145 & (0,1,2,3,5,11,16,21,87,113,46,65)  &
217 & (0,1,2,3,5,9,36,87,205,58,82,42)  &
433 & (0,1,2,3,5,9,23,69,274,121,190,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5241} & (63,95,423,217,102,11,26,12,0,1,0) &
(24,4) & (42,38,35,76,66,95,40,91,17,8,49,41)  &
73 & (0,1,2,3,6,13,34,65,36,22,19,27) \\
145 & (0,1,2,3,5,20,73,107,81,47,136,95)  &
217 & (0,1,2,3,5,9,16,185,141,198,99,74)  &
433 & (0,1,2,3,5,9,15,309,247,264,98,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5242} & (63,95,423,217,102,11,28,5,2,0,0) &
(24,4) & (69,29,24,79,37,56,87,20,86,34,35,94)  &
73 & (0,1,2,3,5,22,20,42,36,68,13,46) \\
145 & (0,1,2,3,5,9,84,19,26,104,39,54)  &
217 & (0,1,2,3,5,9,12,190,41,153,204,128)  &
433 & (0,1,2,3,5,9,16,249,386,362,308,98)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5243} & (63,95,423,217,102,11,28,9,0,2,0) &
(24,4) & (90,14,46,5,32,27,81,47,24,31,25,72)  &
73 & (0,1,2,3,7,13,44,33,16,9,27,52) \\
145 & (0,1,2,3,5,10,43,69,83,53,18,30)  &
217 & (0,1,2,3,5,9,74,205,128,180,23,33)  &
433 & (0,1,2,3,5,9,19,339,392,248,172,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5244} & (63,95,423,217,102,11,28,10,0,1,0) &
(24,4) & (87,19,7,16,69,94,40,14,33,18,4,57)  &
73 & (0,1,2,3,9,17,34,21,36,51,12,47) \\
145 & (0,1,2,3,5,9,79,131,46,32,89,22)  &
217 & (0,1,2,3,5,9,24,112,186,44,58,136)  &
433 & (0,1,2,3,5,9,22,163,130,377,247,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5245} & (63,95,423,217,102,11,28,12,0,0,1) &
(24,4) & (6,14,15,48,54,7,20,23,49,33,52,37)  &
73 & (0,1,2,3,5,53,22,40,29,32,69,15) \\
145 & (0,1,2,3,5,9,30,114,69,21,132,89)  &
217 & (0,1,2,3,5,9,34,99,141,136,60,93)  &
433 & (0,1,2,3,5,9,15,334,146,233,86,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5246} & (63,95,423,217,102,14,19,9,4,0,0) &
(24,4) & (29,13,20,71,73,4,19,8,86,7,54,78)  &
73 & (0,1,2,3,5,17,52,10,68,30,41,56) \\
145 & (0,1,2,3,5,9,47,93,84,59,132,114)  &
217 & (0,1,2,3,5,9,20,77,36,137,107,206)  &
433 & (0,1,2,3,5,9,12,142,351,160,43,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5247} & (63,95,423,217,102,14,25,9,0,2,0) &
(24,4) & (10,34,29,0,46,53,24,57,95,16,19,55)  &
73 & (0,1,2,3,5,34,37,54,46,16,68,50) \\
145 & (0,1,2,3,5,23,30,35,82,9,92,41)  &
217 & (0,1,2,3,5,9,35,24,158,82,116,133)  &
433 & (0,1,2,3,5,9,30,343,19,103,143,220)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5248} & (63,95,423,217,102,14,26,9,0,1,0) &
(24,4) & (11,79,70,37,87,22,45,66,88,81,80,84)  &
73 & (0,1,2,3,5,9,66,51,14,29,35,19) \\
145 & (0,1,2,3,5,9,57,113,43,18,125,85)  &
217 & (0,1,2,3,5,9,21,85,36,95,108,164)  &
433 & (0,1,2,3,5,9,20,214,85,289,41,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5249} & (63,95,423,217,102,25,14,3,4,0,0) &
(24,4) & (38,49,42,29,24,58,77,60,8,87,23,35)  &
73 & (0,1,2,3,5,25,50,59,41,31,13,7) \\
145 & (0,1,2,3,5,10,15,105,127,49,91,32)  &
217 & (0,1,2,3,5,9,21,124,90,44,84,190)  &
433 & (0,1,2,3,5,9,15,101,351,221,139,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5251} & (63,95,423,217,102,25,14,10,0,1,0) &
(24,4) & (69,84,85,88,10,57,40,62,7,83,27,94)  &
73 & (0,1,2,3,5,20,30,7,62,10,51,36) \\
145 & (0,1,2,3,5,9,124,43,63,57,30,18)  &
217 & (0,1,2,3,5,9,81,58,205,120,132,185)  &
433 & (0,1,2,3,5,9,19,400,96,146,186,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5253} & (63,95,423,217,102,26,11,12,0,1,0) &
(24,4) & (91,88,59,84,77,39,56,93,62,78,22,45)  &
73 & (0,1,2,3,5,20,38,42,24,62,48,67) \\
145 & (0,1,2,3,5,10,30,97,82,55,128,41)  &
217 & (0,1,2,3,5,9,59,69,175,145,93,98)  &
433 & (0,1,2,3,5,9,12,276,122,382,196,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5254} & (63,95,423,217,102,26,13,3,4,0,0) &
(24,4) & (69,61,93,79,84,46,87,92,20,86,7,18)  &
73 & (0,1,2,3,5,19,54,69,39,45,27,13) \\
145 & (0,1,2,3,5,9,30,41,119,69,18,85)  &
217 & (0,1,2,3,5,9,143,178,47,131,33,162)  &
433 & (0,1,2,3,5,9,16,99,356,171,147,63)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5255} & (63,95,423,217,102,26,13,6,1,0,0) &
(24,4) & (4,36,12,86,3,29,22,83,59,37,94,57)  &
73 & (0,1,2,3,5,38,20,22,28,31,61,69) \\
145 & (0,1,2,3,5,12,125,35,68,107,87,49)  &
217 & (0,1,2,3,5,9,37,131,48,203,121,189)  &
433 & (0,1,2,3,5,9,20,68,240,30,336,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5257} & (63,95,423,217,102,26,13,10,0,1,0) &
(24,4) & (15,36,59,44,61,55,24,85,58,82,54,69)  &
73 & (0,1,2,3,5,56,9,24,14,17,30,36) \\
145 & (0,1,2,3,5,18,62,10,68,44,32,100)  &
217 & (0,1,2,3,5,9,53,125,161,189,91,42)  &
433 & (0,1,2,3,5,9,14,274,47,263,303,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5258} & (63,95,423,217,102,26,13,12,0,0,1) &
(24,4) & (45,0,37,40,55,53,36,67,90,62,86,75)  &
73 & (0,1,2,3,9,72,17,51,60,20,46,41) \\
145 & (0,1,2,3,5,9,55,94,84,18,119,41)  &
217 & (0,1,2,3,5,9,89,115,198,179,36,59)  &
433 & (0,1,2,3,5,9,15,48,215,121,131,100)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5259} & (63,95,423,217,102,26,14,9,0,1,0) &
(24,4) & (95,62,23,90,29,83,86,64,17,12,24,9)  &
73 & (0,1,2,3,5,21,54,51,59,41,12,47) \\
145 & (0,1,2,3,5,11,84,71,113,57,22,48)  &
217 & (0,1,2,3,5,9,41,49,130,184,160,196)  &
433 & (0,1,2,3,5,9,22,87,121,45,190,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5261} & (63,95,423,217,102,26,28,1,4,0,1) &
(24,4) & (17,37,30,40,89,59,55,90,58,4,32,23)  &
73 & (0,1,2,3,5,30,45,56,35,66,24,60) \\
145 & (0,1,2,3,5,11,52,118,43,132,59,85)  &
217 & (0,1,2,3,5,9,88,184,74,137,24,126)  &
433 & (0,1,2,3,5,9,19,349,261,67,34,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5262} & (63,95,423,217,102,26,28,8,0,1,1) &
(24,4) & (10,33,74,81,36,50,93,59,60,51,39,76)  &
73 & (0,1,2,3,5,31,38,13,42,59,51,68) \\
145 & (0,1,2,3,5,9,119,44,54,108,127,61)  &
217 & (0,1,2,3,5,9,20,39,175,116,58,128)  &
433 & (0,1,2,3,5,9,20,391,420,357,308,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5263} & (63,95,423,217,102,35,10,13,4,0,0) &
(24,4) & (31,7,38,25,19,94,1,70,0,81,36,80)  &
73 & (0,1,2,3,5,19,31,63,46,41,54,67) \\
145 & (0,1,2,3,5,9,66,32,86,112,136,101)  &
217 & (0,1,2,3,5,9,121,179,137,164,189,133)  &
433 & (0,1,2,3,5,9,18,317,261,73,98,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5264} & (63,95,423,217,102,41,3,14,4,0,0) &
(24,4) & (67,19,14,41,3,54,5,62,48,45,44,4)  &
73 & (0,1,2,3,8,5,46,40,31,15,63,54) \\
145 & (0,1,2,3,5,21,128,100,139,57,15,70)  &
217 & (0,1,2,3,5,9,86,32,196,162,207,48)  &
433 & (0,1,2,3,5,9,22,313,389,349,154,342)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5265} & (63,95,423,217,102,41,6,11,4,0,0) &
(24,4) & (26,46,25,19,34,69,52,5,16,83,59,24)  &
73 & (0,1,2,3,5,25,59,48,30,9,42,63) \\
145 & (0,1,2,3,5,18,34,102,26,141,84,57)  &
217 & (0,1,2,3,5,9,53,149,204,176,93,83)  &
433 & (0,1,2,3,5,9,16,374,261,279,206,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5266} & (63,95,423,217,102,41,9,14,0,2,0) &
(24,4) & (7,55,18,65,23,66,9,62,40,68,85,28)  &
73 & (0,1,2,3,5,68,25,69,57,36,60,47) \\
145 & (0,1,2,3,5,12,47,58,118,54,64,125)  &
217 & (0,1,2,3,5,9,20,188,164,82,96,42)  &
433 & (0,1,2,3,5,9,20,252,139,222,366,169)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5267} & (63,95,423,217,102,41,10,13,0,2,0) &
(24,4) & (78,62,2,49,84,95,93,23,68,85,19,20)  &
73 & (0,1,2,3,9,40,50,30,12,4,17,54) \\
145 & (0,1,2,3,5,12,28,88,18,50,83,54)  &
217 & (0,1,2,3,5,9,49,129,72,116,135,36)  &
433 & (0,1,2,3,5,9,14,316,229,393,85,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5268} & (63,95,423,217,102,41,10,14,0,1,0) &
(24,4) & (37,94,5,10,60,21,18,88,35,27,67,36)  &
73 & (0,1,2,3,5,39,65,25,53,69,32,58) \\
145 & (0,1,2,3,5,10,83,32,49,132,125,57)  &
217 & (0,1,2,3,5,9,56,112,184,178,135,189)  &
433 & (0,1,2,3,5,9,24,31,224,315,292,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5269} & (63,95,423,217,102,41,17,10,4,2,0) &
(24,4) & (79,35,67,28,18,93,64,37,2,1,24,42)  &
73 & (0,1,2,3,5,50,37,23,69,44,11,58) \\
145 & (0,1,2,3,5,11,81,100,16,34,91,125)  &
217 & (0,1,2,3,5,9,53,22,38,71,154,130)  &
433 & (0,1,2,3,5,9,19,400,132,275,23,349)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5270} & (63,95,423,217,102,41,18,9,4,2,0) &
(24,4) & (40,32,16,67,18,33,47,37,58,95,5,90)  &
73 & (0,1,2,3,5,53,15,45,65,19,41,69) \\
145 & (0,1,2,3,5,12,31,125,28,106,91,76)  &
217 & (0,1,2,3,5,9,32,87,161,82,206,178)  &
433 & (0,1,2,3,5,9,19,160,145,167,252,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5271} & (63,95,423,217,102,41,18,10,4,1,0) &
(24,4) & (23,91,44,49,87,76,89,32,42,65,26,90)  &
73 & (0,1,2,3,5,36,41,23,30,26,13,17) \\
145 & (0,1,2,3,5,18,69,127,26,141,100,57)  &
217 & (0,1,2,3,5,9,36,205,141,43,148,89)  &
433 & (0,1,2,3,5,9,18,132,86,216,332,175)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5273} & (63,95,423,217,102,41,18,12,2,1,0) &
(24,4) & (18,54,50,79,56,5,43,1,64,15,45,80)  &
73 & (0,1,2,3,5,31,51,32,65,57,15,69) \\
145 & (0,1,2,3,5,9,39,59,41,69,85,132)  &
217 & (0,1,2,3,5,9,47,190,125,21,15,162)  &
433 & (0,1,2,3,5,9,20,281,122,337,248,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5274} & (63,95,423,217,102,41,18,12,4,0,1) &
(24,4) & (8,44,20,81,38,15,13,27,66,17,7,70)  &
73 & (0,1,2,3,6,51,49,58,22,68,14,34) \\
145 & (0,1,2,3,5,9,39,120,41,91,132,85)  &
217 & (0,1,2,3,5,9,136,77,196,125,149,43)  &
433 & (0,1,2,3,5,9,14,243,34,154,46,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5275} & (63,95,423,217,102,41,24,10,0,3,0) &
(24,4) & (47,83,31,36,77,30,92,66,69,18,56,29)  &
73 & (0,1,2,3,5,70,20,52,57,35,64,28) \\
145 & (0,1,2,3,5,9,125,84,69,18,32,108)  &
217 & (0,1,2,3,5,9,43,122,71,131,74,173)  &
433 & (0,1,2,3,5,9,22,95,45,253,160,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5276} & (63,95,423,217,102,42,3,13,4,0,0) &
(24,4) & (47,75,52,73,19,16,21,4,82,53,2,62)  &
73 & (0,1,2,3,5,38,54,28,18,69,31,62) \\
145 & (0,1,2,3,5,9,20,83,116,69,61,120)  &
217 & (0,1,2,3,5,9,38,126,102,46,206,73)  &
433 & (0,1,2,3,5,9,18,307,139,68,103,188)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5277} & (63,95,423,217,102,42,5,11,4,0,0) &
(24,4) & (69,61,13,7,38,4,27,52,2,76,79,26)  &
73 & (0,1,2,3,5,9,16,56,61,35,46,25) \\
145 & (0,1,2,3,5,11,136,100,44,70,129,85)  &
217 & (0,1,2,3,5,9,24,164,180,145,131,71)  &
433 & (0,1,2,3,5,9,24,58,214,266,402,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5279} & (63,95,423,217,102,42,9,13,0,2,0) &
(24,4) & (92,36,41,14,12,5,54,93,11,71,82,59)  &
73 & (0,1,2,3,5,19,44,20,52,63,28,7) \\
145 & (0,1,2,3,5,11,39,64,116,16,90,22)  &
217 & (0,1,2,3,5,9,24,34,108,182,136,164)  &
433 & (0,1,2,3,5,9,20,125,264,326,336,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5280} & (63,95,423,217,102,42,10,13,0,1,0) &
(24,4) & (62,50,15,64,2,27,84,79,29,68,53,69)  &
73 & (0,1,2,3,8,16,48,12,50,22,44,19) \\
145 & (0,1,2,3,5,10,27,132,117,93,72,51)  &
217 & (0,1,2,3,5,9,58,71,89,116,96,44)  &
433 & (0,1,2,3,5,9,20,142,232,58,174,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5281} & (63,95,423,217,102,42,12,11,0,1,0) &
(24,4) & (69,73,65,67,16,74,47,78,44,86,59,32)  &
73 & (0,1,2,3,5,36,32,58,8,61,11,22) \\
145 & (0,1,2,3,5,12,31,75,100,112,91,52)  &
217 & (0,1,2,3,5,9,21,82,111,89,58,175)  &
433 & (0,1,2,3,5,9,19,297,32,171,251,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5282} & (63,95,423,217,102,42,12,13,0,0,1) &
(24,4) & (59,23,84,93,55,60,5,72,74,66,85,62)  &
73 & (0,1,2,3,5,28,24,29,8,60,11,41) \\
145 & (0,1,2,3,5,11,70,51,130,104,63,40)  &
217 & (0,1,2,3,5,9,47,106,187,163,199,14)  &
433 & (0,1,2,3,5,9,14,232,86,101,139,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5283} & (63,95,423,217,102,42,18,9,4,1,0) &
(24,4) & (15,35,62,89,71,18,77,66,56,57,64,92)  &
73 & (0,1,2,3,7,42,58,13,24,27,44,67) \\
145 & (0,1,2,3,5,9,124,68,16,118,42,128)  &
217 & (0,1,2,3,5,9,23,30,69,82,124,174)  &
433 & (0,1,2,3,5,9,23,219,267,332,86,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5284} & (63,95,423,217,102,42,18,12,1,1,0) &
(24,4) & (66,24,22,12,49,90,64,77,91,27,15,85)  &
73 & (0,1,2,3,5,24,53,58,31,11,61,35) \\
145 & (0,1,2,3,5,9,122,93,111,62,22,78)  &
217 & (0,1,2,3,5,9,53,206,31,108,185,128)  &
433 & (0,1,2,3,5,9,14,250,240,136,279,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5285} & (63,95,423,217,102,42,20,5,3,0,0) &
(24,4) & (80,60,68,58,35,33,14,71,15,13,94,65)  &
73 & (0,1,2,3,9,46,65,42,62,27,22,71) \\
145 & (0,1,2,3,5,9,71,30,132,40,86,95)  &
217 & (0,1,2,3,5,9,56,141,39,15,74,125)  &
433 & (0,1,2,3,5,9,20,221,253,195,122,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5287} & (63,95,423,217,102,42,20,9,2,1,0) &
(24,4) & (60,72,73,7,56,57,62,69,82,91,19,46)  &
73 & (0,1,2,3,5,20,38,60,12,28,44,7) \\
145 & (0,1,2,3,5,9,90,77,62,113,125,47)  &
217 & (0,1,2,3,5,9,33,106,178,181,88,204)  &
433 & (0,1,2,3,5,9,16,264,135,367,195,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5288} & (63,95,423,217,102,42,20,9,4,0,1) &
(24,4) & (82,42,78,44,71,29,92,93,3,5,4,47)  &
73 & (0,1,2,3,5,11,58,69,60,23,30,42) \\
145 & (0,1,2,3,5,9,70,123,47,113,20,60)  &
217 & (0,1,2,3,5,9,121,15,189,40,199,130)  &
433 & (0,1,2,3,5,9,18,43,298,207,387,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5289} & (63,95,423,217,102,42,20,12,1,0,1) &
(24,4) & (5,83,61,19,20,33,35,72,14,38,26,36)  &
73 & (0,1,2,3,5,38,34,59,8,28,54,63) \\
145 & (0,1,2,3,5,18,34,9,57,84,23,103)  &
217 & (0,1,2,3,5,9,73,127,132,24,16,122)  &
433 & (0,1,2,3,5,9,18,47,72,263,357,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5290} & (63,95,423,217,102,42,24,9,0,3,0) &
(24,4) & (87,51,59,61,54,76,21,0,34,40,77,90)  &
73 & (0,1,2,3,6,11,48,50,41,61,17,22) \\
145 & (0,1,2,3,5,9,47,113,91,86,136,30)  &
217 & (0,1,2,3,5,9,97,58,112,24,86,185)  &
433 & (0,1,2,3,5,9,16,130,210,367,251,53)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5295} & (63,95,423,217,102,56,6,9,2,1,0) &
(24,4) & (74,29,34,73,31,14,45,72,23,52,4,39)  &
73 & (0,1,2,3,9,66,49,5,35,46,60,55) \\
145 & (0,1,2,3,5,9,65,87,71,15,39,43)  &
217 & (0,1,2,3,5,9,24,43,71,127,153,164)  &
433 & (0,1,2,3,5,9,20,253,145,195,122,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5296} & (63,95,423,217,102,56,9,3,4,2,0) &
(24,4) & (44,76,23,6,52,5,26,87,67,25,82,13)  &
73 & (0,1,2,3,5,25,32,48,11,69,36,19) \\
145 & (0,1,2,3,5,18,100,26,71,39,104,7)  &
217 & (0,1,2,3,5,9,37,128,102,21,179,14)  &
433 & (0,1,2,3,5,9,14,334,411,351,67,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5297} & (63,95,423,217,102,56,9,6,1,2,0) &
(24,4) & (18,30,3,8,82,89,36,27,59,17,88,57)  &
73 & (0,1,2,3,19,38,53,50,5,29,32,67) \\
145 & (0,1,2,3,5,24,72,34,29,42,95,18)  &
217 & (0,1,2,3,5,10,32,174,103,133,161,137)  &
433 & (0,1,2,3,5,9,16,45,102,187,416,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5299} & (63,95,423,217,102,56,10,3,4,1,0) &
(24,4) & (21,57,18,11,61,20,39,26,22,47,84,60)  &
73 & (0,1,2,3,5,66,55,36,42,59,27,7) \\
145 & (0,1,2,3,5,9,70,47,123,20,113,60)  &
217 & (0,1,2,3,5,9,199,185,40,145,120,15)  &
433 & (0,1,2,3,5,9,18,310,352,362,245,23)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5300} & (63,95,423,217,102,56,10,5,1,2,0) &
(24,4) & (41,29,58,75,1,88,35,30,70,55,8,60)  &
73 & (0,1,2,3,5,26,56,42,36,66,60,47) \\
145 & (0,1,2,3,5,9,107,29,70,91,132,114)  &
217 & (0,1,2,3,5,9,23,72,198,129,97,174)  &
433 & (0,1,2,3,5,9,23,25,94,402,126,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5301} & (63,95,423,217,102,56,10,5,2,1,0) &
(24,4) & (62,22,53,48,42,63,88,61,81,8,91,31)  &
73 & (0,1,2,3,5,54,33,35,62,48,69,58) \\
145 & (0,1,2,3,5,11,86,63,77,40,99,90)  &
217 & (0,1,2,3,5,9,136,204,77,56,176,94)  &
433 & (0,1,2,3,5,9,28,280,264,95,362,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5304} & (63,95,423,217,102,56,10,12,0,1,1) &
(24,4) & (37,78,53,18,52,61,42,76,55,7,11,4)  &
73 & (0,1,2,3,5,42,58,49,68,45,23,14) \\
145 & (0,1,2,3,5,18,39,50,123,69,57,117)  &
217 & (0,1,2,3,5,9,20,138,111,124,145,177)  &
433 & (0,1,2,3,5,9,19,347,205,33,45,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5306} & (63,95,423,217,106,7,25,12,0,2,0) &
(24,4) & (50,6,64,51,26,32,19,29,68,59,61,65)  &
73 & (0,1,2,3,5,48,38,42,49,65,60,54) \\
145 & (0,1,2,3,5,12,80,119,94,47,43,20)  &
217 & (0,1,2,3,5,9,53,95,63,30,137,204)  &
433 & (0,1,2,3,5,9,18,59,205,403,86,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5307} & (63,95,423,217,106,7,26,12,0,1,0) &
(24,4) & (14,26,44,75,62,60,87,21,84,71,81,61)  &
73 & (0,1,2,3,5,40,48,19,68,23,33,14) \\
145 & (0,1,2,3,5,21,124,113,68,29,141,104)  &
217 & (0,1,2,3,5,9,48,130,108,86,36,162)  &
433 & (0,1,2,3,5,9,14,163,156,78,391,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5308} & (63,95,423,217,106,7,28,9,0,2,0) &
(24,4) & (48,8,51,28,82,35,29,54,87,38,37,69)  &
73 & (0,1,2,3,5,21,56,29,41,25,64,8) \\
145 & (0,1,2,3,5,9,20,123,57,47,60,84)  &
217 & (0,1,2,3,5,9,23,47,121,95,149,42)  &
433 & (0,1,2,3,5,9,12,320,96,290,276,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5309} & (63,95,423,217,106,7,28,10,0,1,0) &
(24,4) & (24,65,8,93,34,88,73,86,43,10,59,7)  &
73 & (0,1,2,3,5,65,61,24,68,27,20,43) \\
145 & (0,1,2,3,5,10,78,118,93,64,129,97)  &
217 & (0,1,2,3,5,9,58,40,106,14,82,33)  &
433 & (0,1,2,3,5,9,15,86,170,32,45,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5310} & (63,95,423,217,106,7,28,12,0,0,1) &
(24,4) & (29,14,93,94,27,37,18,67,60,12,88,11)  &
73 & (0,1,2,3,5,15,13,52,36,6,30,56) \\
145 & (0,1,2,3,5,12,10,76,55,58,131,114)  &
217 & (0,1,2,3,5,9,123,197,44,134,36,171)  &
433 & (0,1,2,3,5,9,15,335,313,233,251,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5311} & (63,95,423,217,106,11,21,6,4,0,0) &
(24,4) & (80,8,3,88,54,15,1,79,5,38,85,30)  &
73 & (0,1,2,3,5,46,36,69,17,23,20,11) \\
145 & (0,1,2,3,5,9,70,85,28,107,103,59)  &
217 & (0,1,2,3,5,9,48,63,108,195,136,37)  &
433 & (0,1,2,3,5,9,14,277,29,182,206,389)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5312} & (63,95,423,217,106,11,21,12,0,2,0) &
(24,4) & (85,69,76,67,13,8,19,88,54,62,87,18)  &
73 & (0,1,2,3,6,51,11,30,61,67,53,35) \\
145 & (0,1,2,3,5,9,61,77,88,22,32,46)  &
217 & (0,1,2,3,5,9,34,49,129,195,42,14)  &
433 & (0,1,2,3,5,9,16,103,304,366,357,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5313} & (63,95,423,217,106,11,22,5,4,0,0) &
(24,4) & (31,72,63,48,42,7,80,61,5,38,81,58)  &
73 & (0,1,2,3,5,20,57,50,65,6,32,40) \\
145 & (0,1,2,3,5,12,10,33,68,48,128,105)  &
217 & (0,1,2,3,5,9,60,190,23,97,107,45)  &
433 & (0,1,2,3,5,9,15,44,160,122,195,417)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5314} & (63,95,423,217,106,11,22,12,0,1,0) &
(24,4) & (62,38,81,0,10,93,95,69,39,60,44,43)  &
73 & (0,1,2,3,5,33,31,39,12,6,55,16) \\
145 & (0,1,2,3,5,10,122,77,129,66,116,51)  &
217 & (0,1,2,3,5,9,76,158,171,22,134,183)  &
433 & (0,1,2,3,5,9,14,389,29,158,308,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5315} & (63,95,423,217,106,11,28,5,0,2,0) &
(24,4) & (11,67,72,61,15,44,85,92,58,30,9,62)  &
73 & (0,1,2,3,5,28,49,67,33,53,36,13) \\
145 & (0,1,2,3,5,18,84,104,123,75,56,99)  &
217 & (0,1,2,3,5,9,81,35,108,170,207,133)  &
433 & (0,1,2,3,5,9,16,368,45,103,317,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5316} & (63,95,423,217,106,11,28,6,0,1,0) &
(24,4) & (56,57,84,25,2,52,69,14,35,75,59,26)  &
73 & (0,1,2,3,5,10,67,26,40,57,54,61) \\
145 & (0,1,2,3,5,9,69,108,120,92,20,61)  &
217 & (0,1,2,3,5,9,56,34,77,71,47,131)  &
433 & (0,1,2,3,5,9,15,381,232,184,247,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5319} & (63,95,423,217,106,13,22,3,4,0,0) &
(24,4) & (49,81,54,71,57,30,0,6,48,59,19,56)  &
73 & (0,1,2,3,5,26,38,12,56,7,46,16) \\
145 & (0,1,2,3,5,10,119,52,107,130,92,72)  &
217 & (0,1,2,3,5,9,32,144,16,179,65,95)  &
433 & (0,1,2,3,5,9,16,213,126,340,136,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5320} & (63,95,423,217,106,13,22,6,1,0,0) &
(24,4) & (66,87,42,79,64,54,11,0,93,89,45,92)  &
73 & (0,1,2,3,5,43,32,22,9,50,58,14) \\
145 & (0,1,2,3,5,18,118,53,72,137,48,41)  &
217 & (0,1,2,3,5,9,71,84,180,185,56,127)  &
433 & (0,1,2,3,5,9,15,98,45,362,114,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5321} & (63,95,423,217,106,13,22,9,0,2,0) &
(24,4) & (38,85,82,45,52,42,53,12,63,80,3,51)  &
73 & (0,1,2,3,5,56,21,50,46,61,36,67) \\
145 & (0,1,2,3,5,9,66,113,108,89,120,20)  &
217 & (0,1,2,3,5,9,33,180,16,116,65,89)  &
433 & (0,1,2,3,5,9,16,39,356,304,119,374)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5322} & (63,95,423,217,106,13,22,10,0,1,0) &
(24,4) & (87,75,58,57,63,50,36,2,0,21,5,40)  &
73 & (0,1,2,3,5,57,55,39,68,33,48,61) \\
145 & (0,1,2,3,5,20,129,42,97,7,120,102)  &
217 & (0,1,2,3,5,9,125,111,32,90,174,21)  &
433 & (0,1,2,3,5,9,18,39,224,125,61,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5323} & (63,95,423,217,106,13,22,12,0,0,1) &
(24,4) & (53,24,37,16,19,29,60,75,18,10,86,95)  &
73 & (0,1,2,3,5,14,33,47,35,51,58,68) \\
145 & (0,1,2,3,5,18,30,114,23,108,49,105)  &
217 & (0,1,2,3,5,9,79,72,24,134,185,99)  &
433 & (0,1,2,3,5,9,25,123,51,216,167,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5325} & (63,95,423,217,106,13,26,6,0,1,0) &
(24,4) & (22,11,18,87,76,82,19,56,89,65,41,32)  &
73 & (0,1,2,3,5,39,49,68,28,61,58,43) \\
145 & (0,1,2,3,5,11,52,119,43,15,91,85)  &
217 & (0,1,2,3,5,9,127,31,43,197,146,161)  &
433 & (0,1,2,3,5,9,34,18,72,183,383,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5326} & (63,95,423,217,106,13,28,6,0,0,1) &
(24,4) & (29,73,56,1,23,66,42,88,68,91,46,67)  &
73 & (0,1,2,3,5,44,42,29,23,17,64,68) \\
145 & (0,1,2,3,5,11,67,108,53,113,31,18)  &
217 & (0,1,2,3,5,9,16,141,36,97,162,48)  &
433 & (0,1,2,3,5,9,22,287,47,349,296,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5327} & (63,95,423,217,106,14,21,3,4,0,0) &
(24,4) & (94,26,77,90,60,25,55,41,23,44,67,32)  &
73 & (0,1,2,3,5,62,33,69,35,56,49,11) \\
145 & (0,1,2,3,5,10,78,105,33,130,92,127)  &
217 & (0,1,2,3,5,9,32,158,183,170,153,135)  &
433 & (0,1,2,3,5,9,12,190,313,402,342,23)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5328} & (63,95,423,217,106,14,21,5,2,0,0) &
(24,4) & (51,59,16,65,67,48,81,44,26,54,25,94)  &
73 & (0,1,2,3,5,42,16,31,13,49,69,54) \\
145 & (0,1,2,3,5,9,107,53,85,132,117,19)  &
217 & (0,1,2,3,5,9,56,34,173,21,74,181)  &
433 & (0,1,2,3,5,9,21,392,103,206,404,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5329} & (63,95,423,217,106,14,21,9,0,2,0) &
(24,4) & (87,71,44,45,39,88,85,64,6,26,17,74)  &
73 & (0,1,2,3,6,26,63,52,43,28,60,8) \\
145 & (0,1,2,3,5,9,120,61,83,52,108,16)  &
217 & (0,1,2,3,5,9,15,57,106,20,32,147)  &
433 & (0,1,2,3,5,9,18,388,210,78,122,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5330} & (63,95,423,217,106,14,21,12,0,0,1) &
(24,4) & (26,90,31,52,82,3,60,59,13,85,84,49)  &
73 & (0,1,2,3,5,38,20,69,22,61,11,45) \\
145 & (0,1,2,3,5,22,37,115,28,44,90,50)  &
217 & (0,1,2,3,5,9,51,98,185,197,164,204)  &
433 & (0,1,2,3,5,9,16,313,287,233,86,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5331} & (63,95,423,217,106,14,28,3,0,1,0) &
(24,4) & (36,79,8,31,42,44,35,82,5,50,61,41)  &
73 & (0,1,2,3,5,10,37,11,56,31,50,15) \\
145 & (0,1,2,3,5,10,59,99,72,124,35,95)  &
217 & (0,1,2,3,5,9,23,47,119,95,149,177)  &
433 & (0,1,2,3,5,9,33,123,172,240,24,98)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5332} & (63,95,423,217,106,14,28,5,0,0,1) &
(24,4) & (3,59,81,36,35,74,94,69,77,88,12,38)  &
73 & (0,1,2,3,5,21,46,22,63,69,66,36) \\
145 & (0,1,2,3,5,12,10,76,55,58,131,114)  &
217 & (0,1,2,3,5,9,90,44,124,83,149,24)  &
433 & (0,1,2,3,5,9,14,158,29,240,252,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5334} & (63,95,423,217,106,19,13,12,0,2,0) &
(24,4) & (83,11,15,49,30,4,69,14,60,52,9,82)  &
73 & (0,1,2,3,5,37,62,15,53,19,68,29) \\
145 & (0,1,2,3,5,12,48,68,19,120,115,107)  &
217 & (0,1,2,3,5,9,33,204,86,60,107,38)  &
433 & (0,1,2,3,5,9,14,251,34,277,233,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5335} & (63,95,423,217,106,19,14,5,4,0,0) &
(24,4) & (20,73,32,37,83,40,45,38,6,79,62,47)  &
73 & (0,1,2,3,5,12,28,68,40,44,60,22) \\
145 & (0,1,2,3,5,12,72,28,90,105,64,125)  &
217 & (0,1,2,3,5,9,24,74,59,92,86,97)  &
433 & (0,1,2,3,5,9,36,394,210,119,373,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5336} & (63,95,423,217,106,19,14,12,0,1,0) &
(24,4) & (81,57,88,39,69,68,6,74,84,79,31,26)  &
73 & (0,1,2,3,5,15,50,39,65,6,32,22) \\
145 & (0,1,2,3,5,9,80,29,43,114,93,129)  &
217 & (0,1,2,3,5,9,84,30,149,20,49,96)  &
433 & (0,1,2,3,5,9,20,392,278,421,206,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5337} & (63,95,423,217,106,19,22,4,5,0,0) &
(24,4) & (95,82,3,66,20,23,30,37,61,60,5,12)  &
73 & (0,1,2,3,5,10,27,59,13,31,21,36) \\
145 & (0,1,2,3,5,9,84,43,95,128,30,132)  &
217 & (0,1,2,3,5,9,41,65,180,12,204,89)  &
433 & (0,1,2,3,5,9,24,381,232,260,304,100)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5338} & (63,95,423,217,106,19,22,8,4,1,0) &
(24,4) & (87,31,47,24,33,86,26,57,6,48,28,37)  &
73 & (0,1,2,3,5,9,24,42,53,17,14,47) \\
145 & (0,1,2,3,5,11,23,126,113,86,102,58)  &
217 & (0,1,2,3,5,9,108,21,187,49,181,72)  &
433 & (0,1,2,3,5,9,19,205,10,392,297,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5339} & (63,95,423,217,106,19,28,1,4,2,0) &
(24,4) & (25,5,55,21,78,51,24,14,43,10,80,8)  &
73 & (0,1,2,3,5,25,11,66,57,61,30,40) \\
145 & (0,1,2,3,5,9,90,117,71,132,107,95)  &
217 & (0,1,2,3,5,9,53,189,179,172,204,131)  &
433 & (0,1,2,3,5,9,34,224,171,123,102,373)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5340} & (63,95,423,217,106,19,28,2,4,1,0) &
(24,4) & (81,21,83,45,48,23,74,8,31,32,42,50)  &
73 & (0,1,2,3,5,13,25,58,52,39,69,32) \\
145 & (0,1,2,3,5,10,128,30,11,93,81,107)  &
217 & (0,1,2,3,5,9,132,197,190,146,43,124)  &
433 & (0,1,2,3,5,9,12,392,243,126,25,183)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5341} & (63,95,423,217,106,19,28,4,1,2,0) &
(24,4) & (60,8,28,10,9,79,6,89,71,51,58,65)  &
73 & (0,1,2,3,5,26,33,69,27,14,58,65) \\
145 & (0,1,2,3,5,12,22,70,140,54,40,83)  &
217 & (0,1,2,3,5,9,37,146,102,93,60,86)  &
433 & (0,1,2,3,5,9,19,374,34,277,195,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5342} & (63,95,423,217,106,21,14,3,4,0,0) &
(24,4) & (47,36,75,52,86,79,44,22,53,94,73,57)  &
73 & (0,1,2,3,5,17,9,68,20,30,36,50) \\
145 & (0,1,2,3,5,10,22,16,70,93,118,41)  &
217 & (0,1,2,3,5,9,37,187,198,55,82,14)  &
433 & (0,1,2,3,5,9,24,261,160,189,206,18)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5344} & (63,95,423,217,106,21,14,9,0,2,0) &
(24,4) & (20,49,92,53,59,4,33,91,38,3,30,18)  &
73 & (0,1,2,3,5,25,42,55,10,48,13,59) \\
145 & (0,1,2,3,5,10,139,125,94,35,81,129)  &
217 & (0,1,2,3,5,9,16,125,49,90,198,181)  &
433 & (0,1,2,3,5,9,12,320,302,229,167,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5345} & (63,95,423,217,106,21,14,12,0,0,1) &
(24,4) & (30,78,56,89,18,8,19,47,92,49,65,83)  &
73 & (0,1,2,3,5,38,13,15,54,31,69,48) \\
145 & (0,1,2,3,5,9,112,94,28,65,42,20)  &
217 & (0,1,2,3,5,9,120,43,63,14,73,24)  &
433 & (0,1,2,3,5,9,12,51,196,402,172,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5346} & (63,95,423,217,106,21,22,4,3,0,0) &
(24,4) & (93,37,53,30,31,48,60,3,72,50,22,67)  &
73 & (0,1,2,3,9,26,49,58,11,22,14,45) \\
145 & (0,1,2,3,5,11,119,108,71,61,57,113)  &
217 & (0,1,2,3,5,9,32,134,124,43,146,47)  &
433 & (0,1,2,3,5,9,15,139,121,362,159,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5347} & (63,95,423,217,106,21,22,8,2,1,0) &
(24,4) & (84,32,16,19,26,1,5,78,17,71,79,70)  &
73 & (0,1,2,3,6,43,41,64,8,30,59,49) \\
145 & (0,1,2,3,5,10,15,72,117,66,49,125)  &
217 & (0,1,2,3,5,9,35,69,84,170,108,94)  &
433 & (0,1,2,3,5,9,18,94,279,215,413,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5348} & (63,95,423,217,106,21,28,1,2,2,0) &
(24,4) & (17,45,15,89,92,27,54,68,43,44,50,2)  &
73 & (0,1,2,3,5,24,31,7,58,61,10,35) \\
145 & (0,1,2,3,5,10,20,89,26,64,34,100)  &
217 & (0,1,2,3,5,9,79,199,174,132,187,72)  &
433 & (0,1,2,3,5,9,15,220,381,326,126,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5349} & (63,95,423,217,106,21,28,4,2,0,1) &
(24,4) & (54,6,73,26,44,7,75,69,61,64,31,76)  &
73 & (0,1,2,3,5,14,22,68,15,50,31,35) \\
145 & (0,1,2,3,5,9,83,101,111,70,125,60)  &
217 & (0,1,2,3,5,9,35,58,125,204,154,199)  &
433 & (0,1,2,3,5,9,19,316,142,409,173,375)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5350} & (63,95,423,217,106,22,28,1,4,0,1) &
(24,4) & (7,87,29,54,91,76,68,49,21,74,94,8)  &
73 & (0,1,2,3,5,15,13,50,22,68,30,34) \\
145 & (0,1,2,3,5,9,81,132,10,29,40,57)  &
217 & (0,1,2,3,5,9,51,95,188,72,164,177)  &
433 & (0,1,2,3,5,9,20,264,278,31,206,337)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5351} & (63,95,423,217,106,22,28,4,1,0,1) &
(24,4) & (24,55,84,35,46,76,75,70,21,57,77,94)  &
73 & (0,1,2,3,5,17,15,65,56,36,47,7) \\
145 & (0,1,2,3,5,11,39,127,102,61,56,132)  &
217 & (0,1,2,3,5,9,21,31,135,182,171,148)  &
433 & (0,1,2,3,5,9,12,31,45,154,195,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5353} & (63,95,423,217,106,25,14,5,0,2,0) &
(24,4) & (69,12,41,84,50,57,88,79,51,58,27,82)  &
73 & (0,1,2,3,5,13,64,26,40,6,57,45) \\
145 & (0,1,2,3,5,12,78,47,30,64,56,107)  &
217 & (0,1,2,3,5,9,24,188,96,44,58,48)  &
433 & (0,1,2,3,5,9,24,297,336,207,373,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5354} & (63,95,423,217,106,25,22,1,4,2,0) &
(24,4) & (88,67,44,35,22,36,71,10,73,78,25,65)  &
73 & (0,1,2,3,5,22,53,69,46,61,11,40) \\
145 & (0,1,2,3,5,12,54,130,51,124,64,90)  &
217 & (0,1,2,3,5,9,35,133,60,170,206,197)  &
433 & (0,1,2,3,5,9,12,420,126,315,362,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5355} & (63,95,423,217,106,25,22,4,1,2,0) &
(24,4) & (13,10,1,82,0,69,30,7,71,56,87,64)  &
73 & (0,1,2,3,5,40,22,7,24,32,14,29) \\
145 & (0,1,2,3,5,20,56,42,9,116,66,47)  &
217 & (0,1,2,3,5,9,40,146,33,22,163,14)  &
433 & (0,1,2,3,5,9,21,43,342,264,33,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5356} & (63,95,423,217,106,25,22,8,0,3,0) &
(24,4) & (93,36,81,8,19,69,24,11,62,15,34,14)  &
73 & (0,1,2,3,5,18,50,32,40,7,54,64) \\
145 & (0,1,2,3,5,12,10,129,57,31,81,35)  &
217 & (0,1,2,3,5,9,64,160,54,135,34,128)  &
433 & (0,1,2,3,5,9,24,391,267,402,215,94)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5357} & (63,95,423,217,106,26,22,1,4,1,0) &
(24,4) & (95,35,57,66,87,88,40,69,81,22,30,24)  &
73 & (0,1,2,3,13,31,29,71,35,9,50,15) \\
145 & (0,1,2,3,5,18,124,105,98,9,78,34)  &
217 & (0,1,2,3,5,9,48,188,16,146,85,22)  &
433 & (0,1,2,3,5,9,18,419,190,362,121,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5358} & (63,95,423,217,106,26,22,4,1,1,0) &
(24,4) & (94,74,57,4,86,91,55,5,53,20,68,23)  &
73 & (0,1,2,3,5,14,22,26,19,32,29,40) \\
145 & (0,1,2,3,5,11,34,126,68,86,108,132)  &
217 & (0,1,2,3,5,9,24,164,43,90,96,149)  &
433 & (0,1,2,3,5,9,12,45,163,310,119,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5359} & (63,95,423,217,106,28,22,1,1,2,0) &
(24,4) & (24,13,20,25,75,36,69,26,6,95,78,87)  &
73 & (0,1,2,3,5,66,18,29,20,52,43,69) \\
145 & (0,1,2,3,5,9,112,68,132,62,30,105)  &
217 & (0,1,2,3,5,9,23,152,175,147,60,98)  &
433 & (0,1,2,3,5,9,12,290,316,303,85,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5360} & (63,95,423,217,106,28,22,1,4,0,1) &
(24,4) & (25,13,58,39,17,56,12,50,46,11,43,16)  &
73 & (0,1,2,3,5,21,54,59,9,31,41,48) \\
145 & (0,1,2,3,5,9,132,46,34,85,57,125)  &
217 & (0,1,2,3,5,9,148,23,49,121,129,35)  &
433 & (0,1,2,3,5,9,16,119,61,213,143,42)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5361} & (63,95,423,217,106,28,22,4,1,0,1) &
(24,4) & (59,84,95,44,70,31,80,25,61,30,73,26)  &
73 & (0,1,2,3,5,13,51,42,26,6,16,56) \\
145 & (0,1,2,3,5,11,57,85,48,70,34,126)  &
217 & (0,1,2,3,5,9,88,184,133,107,59,82)  &
433 & (0,1,2,3,5,9,21,408,216,121,362,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5362} & (63,95,423,217,106,35,5,14,4,0,0) &
(24,4) & (42,50,4,94,79,76,33,12,89,67,77,87)  &
73 & (0,1,2,3,6,55,57,59,39,47,68,32) \\
145 & (0,1,2,3,5,9,107,60,115,53,136,29)  &
217 & (0,1,2,3,5,9,40,15,198,130,58,112)  &
433 & (0,1,2,3,5,9,18,302,292,83,41,94)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5363} & (63,95,423,217,106,35,6,13,4,0,0) &
(24,4) & (17,29,80,31,5,56,34,28,70,47,19,22)  &
73 & (0,1,2,3,5,21,67,22,69,32,50,61) \\
145 & (0,1,2,3,5,9,18,31,125,58,44,86)  &
217 & (0,1,2,3,5,9,33,205,23,107,181,90)  &
433 & (0,1,2,3,5,9,19,121,307,197,87,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5364} & (63,95,423,217,106,35,12,14,0,1,0) &
(24,4) & (35,83,59,41,36,58,89,44,42,70,73,8)  &
73 & (0,1,2,3,5,17,58,69,45,39,23,65) \\
145 & (0,1,2,3,5,10,139,30,20,93,81,107)  &
217 & (0,1,2,3,5,9,40,15,58,81,107,190)  &
433 & (0,1,2,3,5,9,14,61,371,197,308,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5365} & (63,95,423,217,106,35,17,12,4,2,0) &
(24,4) & (12,84,78,60,11,26,77,34,21,7,5,23)  &
73 & (0,1,2,3,5,40,9,57,68,28,60,52) \\
145 & (0,1,2,3,5,9,71,40,60,94,30,132)  &
217 & (0,1,2,3,5,9,38,111,88,64,16,198)  &
433 & (0,1,2,3,5,9,16,213,45,114,376,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5366} & (63,95,423,217,106,35,18,12,4,1,0) &
(24,4) & (34,10,69,76,58,45,79,37,59,92,60,39)  &
73 & (0,1,2,3,5,11,18,29,20,24,32,36) \\
145 & (0,1,2,3,5,9,34,86,68,108,104,16)  &
217 & (0,1,2,3,5,9,32,80,43,204,21,74)  &
433 & (0,1,2,3,5,9,18,389,66,156,86,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5367} & (63,95,423,217,106,35,20,12,2,1,0) &
(24,4) & (25,61,57,0,38,91,60,94,79,71,32,70)  &
73 & (0,1,2,3,5,20,38,44,10,24,62,28) \\
145 & (0,1,2,3,5,12,34,49,19,44,91,107)  &
217 & (0,1,2,3,5,9,137,161,65,35,88,149)  &
433 & (0,1,2,3,5,9,18,33,365,368,45,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5368} & (63,95,423,217,106,35,20,12,4,0,1) &
(24,4) & (15,55,10,3,48,46,25,42,37,56,81,52)  &
73 & (0,1,2,3,5,9,68,18,40,49,62,30) \\
145 & (0,1,2,3,5,9,127,62,115,11,69,47)  &
217 & (0,1,2,3,5,9,20,49,84,39,32,128)  &
433 & (0,1,2,3,5,9,18,66,160,240,45,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5369} & (63,95,423,217,106,37,12,11,0,2,0) &
(24,4) & (65,6,57,46,15,49,50,83,56,79,32,44)  &
73 & (0,1,2,3,5,29,38,17,51,44,12,21) \\
145 & (0,1,2,3,5,10,23,29,48,92,35,96)  &
217 & (0,1,2,3,5,9,51,158,115,85,121,89)  &
433 & (0,1,2,3,5,9,14,316,229,85,393,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5370} & (63,95,423,217,106,37,12,14,0,0,1) &
(24,4) & (95,56,79,24,21,91,32,5,86,78,74,81)  &
73 & (0,1,2,3,5,51,18,12,59,22,36,8) \\
145 & (0,1,2,3,5,9,79,102,10,22,131,114)  &
217 & (0,1,2,3,5,9,178,58,86,23,34,99)  &
433 & (0,1,2,3,5,9,16,184,416,303,125,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5371} & (63,95,423,217,106,37,17,10,4,2,0) &
(24,4) & (93,49,55,90,76,11,66,0,67,92,42,88)  &
73 & (0,1,2,3,5,52,14,66,16,46,41,56) \\
145 & (0,1,2,3,5,10,124,94,81,35,88,50)  &
217 & (0,1,2,3,5,9,49,97,32,207,131,147)  &
433 & (0,1,2,3,5,9,16,292,171,118,337,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5372} & (63,95,423,217,106,37,18,10,4,1,0) &
(24,4) & (10,50,82,60,13,63,4,29,43,48,39,9)  &
73 & (0,1,2,3,5,41,24,13,21,7,28,32) \\
145 & (0,1,2,3,5,11,67,33,132,125,102,88)  &
217 & (0,1,2,3,5,9,53,69,133,121,176,31)  &
433 & (0,1,2,3,5,9,14,390,299,127,67,411)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5373} & (63,95,423,217,106,37,20,10,2,1,0) &
(24,4) & (60,20,51,76,65,27,6,93,47,25,50,82)  &
73 & (0,1,2,3,5,66,16,7,41,44,20,49) \\
145 & (0,1,2,3,5,9,117,41,95,83,16,61)  &
217 & (0,1,2,3,5,9,101,83,169,64,148,45)  &
433 & (0,1,2,3,5,9,14,171,247,401,207,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5374} & (63,95,423,217,106,37,20,10,4,0,1) &
(24,4) & (62,42,31,34,44,15,61,20,9,24,93,36)  &
73 & (0,1,2,3,5,18,36,68,64,29,21,51) \\
145 & (0,1,2,3,5,9,71,132,111,101,82,60)  &
217 & (0,1,2,3,5,9,86,45,102,33,108,92)  &
433 & (0,1,2,3,5,9,18,215,102,175,22,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5377} & (63,95,423,217,106,38,12,11,0,1,0) &
(24,4) & (49,13,65,87,94,4,15,82,52,90,51,64)  &
73 & (0,1,2,3,7,67,65,46,62,23,26,40) \\
145 & (0,1,2,3,5,9,32,29,93,69,40,19)  &
217 & (0,1,2,3,5,9,36,102,112,134,82,60)  &
433 & (0,1,2,3,5,9,16,32,243,279,376,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5378} & (63,95,423,217,106,38,12,13,0,0,1) &
(24,4) & (62,14,85,76,46,17,40,57,15,95,0,83)  &
73 & (0,1,2,3,5,24,49,13,58,35,32,69) \\
145 & (0,1,2,3,5,11,53,40,128,118,16,84)  &
217 & (0,1,2,3,5,9,154,80,131,123,16,179)  &
433 & (0,1,2,3,5,9,22,102,347,321,45,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5379} & (63,95,423,217,106,38,20,9,1,2,0) &
(24,4) & (81,9,4,93,78,80,35,84,15,46,23,14)  &
73 & (0,1,2,3,5,55,41,16,56,12,47,7) \\
145 & (0,1,2,3,5,9,27,38,103,95,62,117)  &
217 & (0,1,2,3,5,9,53,14,119,94,82,185)  &
433 & (0,1,2,3,5,9,33,367,243,154,175,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5380} & (63,95,423,217,106,41,5,14,0,2,0) &
(24,4) & (27,75,2,59,68,34,65,46,69,48,53,16)  &
73 & (0,1,2,3,5,11,62,59,47,55,50,41) \\
145 & (0,1,2,3,5,11,39,23,88,115,102,18)  &
217 & (0,1,2,3,5,9,88,37,164,107,145,175)  &
433 & (0,1,2,3,5,9,16,48,313,101,233,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5382} & (63,95,423,217,106,41,6,14,0,1,0) &
(24,4) & (88,59,60,75,61,8,91,77,42,82,2,33)  &
73 & (0,1,2,3,5,52,10,30,67,14,55,35) \\
145 & (0,1,2,3,5,12,112,123,104,141,96,82)  &
217 & (0,1,2,3,5,9,88,106,133,170,159,183)  &
433 & (0,1,2,3,5,9,16,214,194,182,382,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5383} & (63,95,423,217,106,41,12,7,0,2,0) &
(24,4) & (69,81,66,67,93,22,51,78,28,64,31,88)  &
73 & (0,1,2,3,5,34,54,51,46,17,64,69) \\
145 & (0,1,2,3,5,10,74,115,123,126,59,100)  &
217 & (0,1,2,3,5,9,62,71,131,44,116,99)  &
433 & (0,1,2,3,5,9,18,248,86,233,332,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5384} & (63,95,423,217,106,41,18,5,4,2,0) &
(24,4) & (23,5,75,21,18,11,37,0,36,34,84,74)  &
73 & (0,1,2,3,5,42,33,57,30,53,15,68) \\
145 & (0,1,2,3,5,9,69,114,89,21,30,132)  &
217 & (0,1,2,3,5,9,185,134,82,111,174,127)  &
433 & (0,1,2,3,5,9,19,374,171,338,132,48)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5386} & (63,95,423,217,106,41,20,5,2,2,0) &
(24,4) & (61,85,68,67,17,64,95,52,74,66,91,26)  &
73 & (0,1,2,3,5,19,15,20,48,9,36,52) \\
145 & (0,1,2,3,5,9,88,115,103,125,132,55)  &
217 & (0,1,2,3,5,9,42,93,119,55,70,21)  &
433 & (0,1,2,3,5,9,23,51,87,114,154,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5387} & (63,95,423,217,106,41,20,6,1,2,0) &
(24,4) & (83,51,88,75,70,4,13,20,41,66,89,86)  &
73 & (0,1,2,3,5,10,67,47,40,19,15,52) \\
145 & (0,1,2,3,5,10,83,45,51,56,31,18)  &
217 & (0,1,2,3,5,9,38,22,169,133,64,130)  &
433 & (0,1,2,3,5,9,18,48,132,233,103,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5388} & (63,95,423,217,106,41,20,6,2,1,0) &
(24,4) & (19,83,10,17,11,74,56,14,60,85,45,0)  &
73 & (0,1,2,3,5,10,48,20,34,12,52,16) \\
145 & (0,1,2,3,5,11,81,100,93,23,113,18)  &
217 & (0,1,2,3,5,9,48,82,128,29,187,206)  &
433 & (0,1,2,3,5,9,21,403,313,392,96,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5389} & (63,95,423,217,106,41,20,6,4,0,1) &
(24,4) & (11,59,36,39,93,16,82,4,26,73,42,37)  &
73 & (0,1,2,3,5,9,43,27,45,52,15,20) \\
145 & (0,1,2,3,5,9,140,38,80,114,88,101)  &
217 & (0,1,2,3,5,9,32,72,124,203,43,92)  &
433 & (0,1,2,3,5,9,23,337,373,11,41,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5390} & (63,95,423,217,106,41,20,12,0,2,1) &
(24,4) & (19,59,42,91,25,18,76,6,28,5,40,13)  &
73 & (0,1,2,3,5,36,41,67,63,18,30,22) \\
145 & (0,1,2,3,5,12,60,76,20,101,23,114)  &
217 & (0,1,2,3,5,9,16,39,49,95,198,90)  &
433 & (0,1,2,3,5,9,16,39,304,101,352,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5391} & (63,95,423,217,106,42,6,13,0,1,0) &
(24,4) & (78,70,71,24,46,59,41,87,5,20,44,77)  &
73 & (0,1,2,3,5,23,12,29,59,50,69,42) \\
145 & (0,1,2,3,5,9,32,68,40,43,61,21)  &
217 & (0,1,2,3,5,9,48,121,141,92,36,162)  &
433 & (0,1,2,3,5,9,24,377,232,260,304,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5393} & (63,95,423,217,106,42,18,5,4,1,0) &
(24,4) & (52,72,17,26,12,33,79,9,71,82,30,11)  &
73 & (0,1,2,3,6,49,18,39,20,7,51,65) \\
145 & (0,1,2,3,5,9,18,60,120,81,63,95)  &
217 & (0,1,2,3,5,9,37,13,106,72,164,132)  &
433 & (0,1,2,3,5,9,22,282,61,92,308,145)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5394} & (63,95,423,217,106,42,20,5,2,1,0) &
(24,4) & (76,56,43,58,44,11,1,63,85,74,82,93)  &
73 & (0,1,2,3,5,23,52,28,42,58,9,63) \\
145 & (0,1,2,3,5,12,43,140,106,20,91,118)  &
217 & (0,1,2,3,5,9,43,154,178,123,149,24)  &
433 & (0,1,2,3,5,9,19,410,62,97,139,309)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5395} & (63,95,423,217,106,42,20,5,4,0,1) &
(24,4) & (93,53,75,25,6,11,64,27,12,30,28,18)  &
73 & (0,1,2,3,5,31,65,54,49,42,69,17) \\
145 & (0,1,2,3,5,9,66,126,38,55,32,101)  &
217 & (0,1,2,3,5,9,42,141,74,93,136,204)  &
433 & (0,1,2,3,5,9,20,175,386,146,86,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5396} & (63,95,423,217,106,42,20,12,0,1,1) &
(24,4) & (68,46,76,18,81,20,2,21,75,55,31,45)  &
73 & (0,1,2,3,8,5,38,24,56,9,47,63) \\
145 & (0,1,2,3,5,12,27,90,129,50,72,104)  &
217 & (0,1,2,3,5,9,24,164,131,37,188,148)  &
433 & (0,1,2,3,5,9,14,252,418,219,248,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5397} & (63,95,423,217,106,44,5,11,0,2,0) &
(24,4) & (87,79,46,3,93,66,12,2,28,5,0,69)  &
73 & (0,1,2,3,5,9,14,26,16,36,54,43) \\
145 & (0,1,2,3,5,18,27,47,95,84,107,76)  &
217 & (0,1,2,3,5,9,42,111,77,135,159,89)  &
433 & (0,1,2,3,5,9,21,310,191,374,278,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5398} & (63,95,423,217,106,44,5,14,0,0,1) &
(24,4) & (69,25,70,81,7,26,16,46,76,83,72,87)  &
73 & (0,1,2,3,5,50,35,69,42,21,18,12) \\
145 & (0,1,2,3,5,11,112,114,48,86,127,58)  &
217 & (0,1,2,3,5,9,48,162,32,177,96,82)  &
433 & (0,1,2,3,5,9,20,93,356,60,222,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5399} & (63,95,423,217,106,44,6,11,0,1,0) &
(24,4) & (94,43,6,91,92,58,51,12,21,4,89,73)  &
73 & (0,1,2,3,5,16,34,57,36,24,48,69) \\
145 & (0,1,2,3,5,19,11,33,81,46,125,87)  &
217 & (0,1,2,3,5,9,64,206,185,111,87,190)  &
433 & (0,1,2,3,5,9,20,173,190,312,275,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5400} & (63,95,423,217,106,44,6,13,0,0,1) &
(24,4) & (53,73,80,3,41,24,54,8,18,51,87,62)  &
73 & (0,1,2,3,5,15,30,36,47,23,69,20) \\
145 & (0,1,2,3,5,12,106,21,140,77,83,48)  &
217 & (0,1,2,3,5,9,39,131,164,205,46,82)  &
433 & (0,1,2,3,5,9,19,263,400,95,390,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5401} & (63,95,423,217,106,44,12,7,0,0,1) &
(24,4) & (33,21,20,79,41,28,55,64,22,30,87,38)  &
73 & (0,1,2,3,7,49,51,36,21,17,13,10) \\
145 & (0,1,2,3,5,11,67,107,128,16,116,103)  &
217 & (0,1,2,3,5,9,16,57,173,112,136,187)  &
433 & (0,1,2,3,5,9,16,102,210,45,367,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5402} & (63,95,423,217,106,44,18,3,4,1,0) &
(24,4) & (84,48,50,23,24,53,59,6,46,87,69,37)  &
73 & (0,1,2,3,5,16,43,17,34,6,66,54) \\
145 & (0,1,2,3,5,9,16,95,120,83,60,41)  &
217 & (0,1,2,3,5,9,74,96,24,56,184,133)  &
433 & (0,1,2,3,5,9,19,292,171,251,52,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5403} & (63,95,423,217,106,44,18,5,2,1,0) &
(24,4) & (15,43,42,37,83,14,12,6,36,57,25,76)  &
73 & (0,1,2,3,5,23,34,64,36,47,59,68) \\
145 & (0,1,2,3,5,12,47,78,86,124,57,51)  &
217 & (0,1,2,3,5,9,20,13,85,162,107,189)  &
433 & (0,1,2,3,5,9,14,39,117,86,367,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5404} & (63,95,423,217,106,44,18,5,4,0,1) &
(24,4) & (10,14,29,20,18,13,59,49,83,32,72,35)  &
73 & (0,1,2,3,5,10,65,53,27,16,30,34) \\
145 & (0,1,2,3,5,9,124,53,34,66,47,62)  &
217 & (0,1,2,3,5,9,116,169,91,183,60,124)  &
433 & (0,1,2,3,5,9,14,97,276,333,173,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5405} & (63,95,423,217,106,44,18,9,0,3,0) &
(24,4) & (45,20,73,24,51,57,76,63,86,71,66,62)  &
73 & (0,1,2,3,5,34,26,35,51,20,63,7) \\
145 & (0,1,2,3,5,10,72,105,18,124,99,55)  &
217 & (0,1,2,3,5,9,43,92,178,161,138,188)  &
433 & (0,1,2,3,5,9,14,207,171,154,101,23)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5406} & (63,95,423,217,106,44,20,3,2,1,0) &
(24,4) & (10,66,5,76,54,73,91,49,11,68,40,55)  &
73 & (0,1,2,3,5,55,27,56,40,43,64,69) \\
145 & (0,1,2,3,5,11,48,101,127,61,70,35)  &
217 & (0,1,2,3,5,9,96,31,175,116,159,84)  &
433 & (0,1,2,3,5,9,18,32,87,202,22,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5407} & (63,95,423,217,106,44,20,3,4,0,1) &
(24,4) & (43,35,82,47,13,26,84,94,32,89,12,65)  &
73 & (0,1,2,3,5,32,45,11,69,20,52,17) \\
145 & (0,1,2,3,5,9,89,69,35,136,64,41)  &
217 & (0,1,2,3,5,9,39,182,207,92,133,155)  &
433 & (0,1,2,3,5,9,23,239,276,332,83,61)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5408} & (63,95,423,217,106,44,20,5,2,0,1) &
(24,4) & (66,30,1,4,22,69,75,85,55,92,68,31)  &
73 & (0,1,2,3,5,39,9,23,57,33,13,28) \\
145 & (0,1,2,3,5,11,99,21,119,54,16,86)  &
217 & (0,1,2,3,5,9,21,72,152,94,175,121)  &
433 & (0,1,2,3,5,9,19,243,34,308,390,374)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5409} & (63,95,423,217,106,44,20,6,1,0,1) &
(24,4) & (7,19,20,83,25,60,54,32,18,17,46,37)  &
73 & (0,1,2,3,5,20,41,69,43,14,49,65) \\
145 & (0,1,2,3,5,11,16,46,87,20,112,55)  &
217 & (0,1,2,3,5,9,107,80,188,94,153,176)  &
433 & (0,1,2,3,5,9,21,392,34,315,229,375)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5410} & (63,95,423,217,106,44,20,9,0,2,1) &
(24,4) & (76,28,73,26,16,41,18,25,59,87,82,47)  &
73 & (0,1,2,3,5,19,31,20,41,65,50,7) \\
145 & (0,1,2,3,5,11,22,78,40,85,99,44)  &
217 & (0,1,2,3,5,9,64,98,185,172,148,197)  &
433 & (0,1,2,3,5,9,21,247,127,103,367,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5411} & (63,95,423,217,106,44,20,10,0,1,1) &
(24,4) & (33,19,45,91,46,49,31,50,24,92,12,6)  &
73 & (0,1,2,3,5,16,42,23,64,46,57,8) \\
145 & (0,1,2,3,5,9,66,86,108,91,34,16)  &
217 & (0,1,2,3,5,9,58,96,115,36,86,130)  &
433 & (0,1,2,3,5,9,22,31,160,229,267,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5413} & (63,95,423,217,106,49,5,10,4,2,0) &
(24,4) & (23,51,88,41,10,12,85,86,36,94,9,78)  &
73 & (0,1,2,3,5,46,51,17,26,20,13,36) \\
145 & (0,1,2,3,5,9,122,128,58,45,112,85)  &
217 & (0,1,2,3,5,9,36,178,60,207,82,197)  &
433 & (0,1,2,3,5,9,14,333,400,87,221,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5414} & (63,95,423,217,106,49,5,12,2,2,0) &
(24,4) & (91,39,47,68,77,42,28,37,50,62,40,85)  &
73 & (0,1,2,3,5,63,55,69,17,36,27,31) \\
145 & (0,1,2,3,5,11,68,108,95,103,117,129)  &
217 & (0,1,2,3,5,9,21,132,174,70,121,146)  &
433 & (0,1,2,3,5,9,14,86,102,315,233,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5416} & (63,95,423,217,106,49,6,6,5,0,0) &
(24,4) & (1,45,14,83,21,26,52,4,30,51,87,12)  &
73 & (0,1,2,3,5,63,33,39,51,65,21,7) \\
145 & (0,1,2,3,5,9,46,22,130,91,32,87)  &
217 & (0,1,2,3,5,9,23,198,48,111,74,182)  &
433 & (0,1,2,3,5,9,18,66,210,390,157,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5417} & (63,95,423,217,106,49,6,9,4,2,0) &
(24,4) & (72,67,40,39,86,60,35,6,45,54,69,29)  &
73 & (0,1,2,3,5,27,48,61,41,64,19,69) \\
145 & (0,1,2,3,5,9,46,32,103,35,125,62)  &
217 & (0,1,2,3,5,9,97,197,124,81,46,149)  &
433 & (0,1,2,3,5,9,16,132,22,265,102,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5418} & (63,95,423,217,106,49,6,10,4,1,0) &
(24,4) & (33,61,3,20,69,15,14,2,71,0,76,90)  &
73 & (0,1,2,3,5,20,48,32,14,40,68,24) \\
145 & (0,1,2,3,5,11,93,100,81,23,113,18)  &
217 & (0,1,2,3,5,9,33,83,35,197,46,72)  &
433 & (0,1,2,3,5,9,18,87,413,342,58,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5420} & (63,95,423,217,106,49,6,12,2,1,0) &
(24,4) & (59,19,80,14,67,8,9,81,4,54,2,5)  &
73 & (0,1,2,3,5,16,45,21,17,67,36,26) \\
145 & (0,1,2,3,5,12,54,131,65,75,34,100)  &
217 & (0,1,2,3,5,9,23,149,176,87,103,97)  &
433 & (0,1,2,3,5,9,25,365,12,58,124,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5421} & (63,95,423,217,106,49,6,12,4,0,1) &
(24,4) & (20,44,89,71,72,21,58,10,17,91,63,50)  &
73 & (0,1,2,3,5,12,46,36,48,52,15,20) \\
145 & (0,1,2,3,5,9,122,66,130,77,39,61)  &
217 & (0,1,2,3,5,9,51,204,44,56,137,32)  &
433 & (0,1,2,3,5,9,20,214,395,310,263,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5422} & (63,95,423,217,106,49,12,3,4,2,0) &
(24,4) & (37,21,31,61,64,75,74,88,55,16,62,14)  &
73 & (0,1,2,3,5,68,46,56,69,15,26,40) \\
145 & (0,1,2,3,5,9,27,66,108,16,117,86)  &
217 & (0,1,2,3,5,9,33,112,123,55,20,72)  &
433 & (0,1,2,3,5,9,16,126,26,83,362,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5423} & (63,95,423,217,106,49,12,5,2,2,0) &
(24,4) & (26,54,5,66,32,77,27,83,57,68,75,64)  &
73 & (0,1,2,3,5,26,22,68,29,13,59,36) \\
145 & (0,1,2,3,5,11,108,68,21,85,32,46)  &
217 & (0,1,2,3,5,9,32,58,44,98,116,93)  &
433 & (0,1,2,3,5,9,14,298,171,62,187,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5424} & (63,95,423,217,106,49,12,6,2,1,0) &
(24,4) & (19,75,31,62,61,56,74,33,4,40,78,29)  &
73 & (0,1,2,3,5,16,10,25,17,46,55,42) \\
145 & (0,1,2,3,5,10,21,45,51,27,59,66)  &
217 & (0,1,2,3,5,9,49,72,152,184,24,96)  &
433 & (0,1,2,3,5,9,14,163,21,357,53,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5425} & (63,95,423,217,106,49,12,10,0,3,0) &
(24,4) & (30,14,54,5,44,67,89,0,31,39,33,12)  &
73 & (0,1,2,3,5,36,41,30,58,63,9,50) \\
145 & (0,1,2,3,5,9,69,126,18,55,116,107)  &
217 & (0,1,2,3,5,9,51,102,69,121,178,92)  &
433 & (0,1,2,3,5,9,14,295,160,267,377,411)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5426} & (63,95,423,217,106,49,12,12,0,2,1) &
(24,4) & (3,51,91,76,45,90,28,77,22,30,88,81)  &
73 & (0,1,2,3,5,18,32,65,36,20,68,52) \\
145 & (0,1,2,3,5,11,68,16,116,124,44,128)  &
217 & (0,1,2,3,5,9,56,44,188,196,125,206)  &
433 & (0,1,2,3,5,9,19,196,367,412,383,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5427} & (63,95,423,217,106,49,20,1,6,2,0) &
(24,4) & (20,68,87,72,34,11,33,82,39,50,41,17)  &
73 & (0,1,2,3,5,68,19,39,16,28,23,43) \\
145 & (0,1,2,3,5,9,107,29,131,70,57,34)  &
217 & (0,1,2,3,5,9,125,65,188,164,175,86)  &
433 & (0,1,2,3,5,9,19,374,171,391,296,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5428} & (63,95,423,217,106,49,20,2,5,2,0) &
(24,4) & (73,21,19,18,48,43,30,76,75,56,42,28)  &
73 & (0,1,2,3,5,11,27,69,50,13,34,20) \\
145 & (0,1,2,3,5,9,79,26,85,100,113,104)  &
217 & (0,1,2,3,5,9,88,32,126,16,43,171)  &
433 & (0,1,2,3,5,9,18,66,210,390,157,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5429} & (63,95,423,217,106,49,20,2,6,1,0) &
(24,4) & (86,6,95,90,64,47,65,92,3,28,53,13)  &
73 & (0,1,2,3,5,10,67,23,15,19,47,40) \\
145 & (0,1,2,3,5,11,110,89,98,84,34,71)  &
217 & (0,1,2,3,5,9,40,77,206,81,163,108)  &
433 & (0,1,2,3,5,9,18,307,212,73,348,183)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5430} & (63,95,423,217,106,49,20,4,3,2,0) &
(24,4) & (64,24,88,18,3,49,94,15,85,5,46,87)  &
73 & (0,1,2,3,5,38,18,50,22,64,30,7) \\
145 & (0,1,2,3,5,11,66,31,19,40,53,88)  &
217 & (0,1,2,3,5,9,20,115,121,147,94,177)  &
433 & (0,1,2,3,5,9,18,249,395,388,82,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5432} & (63,95,423,217,106,49,20,8,2,3,0) &
(24,4) & (32,56,70,60,9,74,11,73,2,85,59,79)  &
73 & (0,1,2,3,7,25,23,42,36,13,66,28) \\
145 & (0,1,2,3,5,9,52,120,88,132,71,40)  &
217 & (0,1,2,3,5,9,36,161,89,116,40,207)  &
433 & (0,1,2,3,5,9,14,87,410,333,275,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5433} & (63,95,423,217,106,49,20,8,4,2,1) &
(24,4) & (22,90,48,25,79,32,57,11,24,75,85,51)  &
73 & (0,1,2,3,5,9,24,62,10,47,18,43) \\
145 & (0,1,2,3,5,9,122,43,38,18,31,93)  &
217 & (0,1,2,3,5,9,103,149,96,137,89,175)  &
433 & (0,1,2,3,5,9,16,232,119,240,53,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5434} & (63,95,423,217,106,50,6,5,5,0,0) &
(24,4) & (3,66,35,86,57,23,22,20,68,29,8,45)  &
73 & (0,1,2,3,5,25,52,69,64,39,33,58) \\
145 & (0,1,2,3,5,10,78,58,18,101,125,114)  &
217 & (0,1,2,3,5,9,24,108,98,184,149,172)  &
433 & (0,1,2,3,5,9,16,172,320,229,216,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5435} & (63,95,423,217,106,50,6,9,4,1,0) &
(24,4) & (45,4,17,24,79,5,92,47,10,35,34,50)  &
73 & (0,1,2,3,5,42,61,49,16,69,52,31) \\
145 & (0,1,2,3,5,9,84,26,21,56,113,45)  &
217 & (0,1,2,3,5,9,39,36,77,163,135,47)  &
433 & (0,1,2,3,5,9,33,51,216,63,147,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5436} & (63,95,423,217,106,50,6,12,1,1,0) &
(24,4) & (92,83,76,59,62,16,35,50,85,45,17,70)  &
73 & (0,1,2,3,5,24,33,60,56,68,63,27) \\
145 & (0,1,2,3,5,11,82,119,102,40,62,132)  &
217 & (0,1,2,3,5,9,134,147,38,170,20,65)  &
433 & (0,1,2,3,5,9,14,61,371,252,308,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5437} & (63,95,423,217,106,50,12,3,4,1,0) &
(24,4) & (54,70,36,78,15,40,77,39,60,63,89,65)  &
73 & (0,1,2,3,5,19,10,7,50,39,32,22) \\
145 & (0,1,2,3,5,12,20,17,78,82,106,120)  &
217 & (0,1,2,3,5,9,20,133,33,74,180,196)  &
433 & (0,1,2,3,5,9,22,103,190,123,172,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5438} & (63,95,423,217,106,50,12,5,4,0,1) &
(24,4) & (43,67,28,31,61,60,70,78,84,65,22,93)  &
73 & (0,1,2,3,5,11,58,60,69,23,30,42) \\
145 & (0,1,2,3,5,11,55,105,71,86,108,119)  &
217 & (0,1,2,3,5,9,24,164,175,70,97,146)  &
433 & (0,1,2,3,5,9,14,69,171,33,154,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5439} & (63,95,423,217,106,50,12,9,0,3,0) &
(24,4) & (87,55,3,9,8,38,49,16,6,36,73,78)  &
73 & (0,1,2,3,5,38,60,12,46,50,21,8) \\
145 & (0,1,2,3,5,11,113,106,22,16,90,117)  &
217 & (0,1,2,3,5,9,74,130,39,86,24,163)  &
433 & (0,1,2,3,5,9,18,86,205,33,175,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5440} & (63,95,423,217,106,50,20,1,5,2,0) &
(24,4) & (4,92,43,76,78,75,93,34,87,18,49,53)  &
73 & (0,1,2,3,5,38,63,52,44,67,47,57) \\
145 & (0,1,2,3,5,18,73,43,32,23,62,99)  &
217 & (0,1,2,3,5,9,24,72,89,47,96,186)  &
433 & (0,1,2,3,5,9,16,313,26,233,349,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5441} & (63,95,423,217,106,50,20,1,6,1,0) &
(24,4) & (3,87,15,28,94,53,8,30,9,90,52,61)  &
73 & (0,1,2,3,5,68,26,15,69,56,46,40) \\
145 & (0,1,2,3,5,9,92,31,18,78,52,41)  &
217 & (0,1,2,3,5,9,53,66,74,81,134,186)  &
433 & (0,1,2,3,5,9,20,145,263,343,41,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5442} & (63,95,423,217,106,50,20,4,3,1,0) &
(24,4) & (64,76,36,22,95,73,90,7,85,65,30,83)  &
73 & (0,1,2,3,9,23,46,55,48,13,58,5) \\
145 & (0,1,2,3,5,21,28,111,11,33,59,103)  &
217 & (0,1,2,3,5,9,23,45,179,153,56,31)  &
433 & (0,1,2,3,5,9,16,184,320,220,308,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5443} & (63,95,423,217,106,50,20,4,5,0,1) &
(24,4) & (35,51,12,86,43,37,70,40,44,25,14,69)  &
73 & (0,1,2,3,5,17,60,41,47,64,53,8) \\
145 & (0,1,2,3,5,11,28,68,35,39,103,85)  &
217 & (0,1,2,3,5,9,79,111,175,99,60,94)  &
433 & (0,1,2,3,5,9,16,102,287,393,299,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5444} & (63,95,423,217,106,50,20,8,1,3,0) &
(24,4) & (47,3,36,23,41,20,86,45,56,9,10,70)  &
73 & (0,1,2,3,5,16,54,66,34,18,69,48) \\
145 & (0,1,2,3,5,9,117,16,123,55,87,105)  &
217 & (0,1,2,3,5,9,42,24,63,74,88,171)  &
433 & (0,1,2,3,5,9,16,394,253,221,144,338)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5445} & (63,95,423,217,106,50,20,8,4,1,1) &
(24,4) & (8,4,68,27,50,21,55,18,93,30,23,69)  &
73 & (0,1,2,3,5,23,15,32,62,36,50,69) \\
145 & (0,1,2,3,5,9,27,59,80,16,46,85)  &
217 & (0,1,2,3,5,9,23,63,171,181,88,146)  &
433 & (0,1,2,3,5,9,14,194,351,289,402,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5451} & (63,95,423,217,106,52,6,10,1,1,0) &
(24,4) & (46,34,20,67,22,8,49,33,52,3,11,13)  &
73 & (0,1,2,3,5,25,61,19,26,30,65,41) \\
145 & (0,1,2,3,5,9,110,69,30,64,18,23)  &
217 & (0,1,2,3,5,9,74,63,173,36,96,89)  &
433 & (0,1,2,3,5,9,16,210,365,45,132,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5452} & (63,95,423,217,106,52,6,12,1,0,1) &
(24,4) & (61,17,76,42,9,12,63,3,88,2,82,35)  &
73 & (0,1,2,3,5,29,42,58,35,54,64,8) \\
145 & (0,1,2,3,5,11,57,85,48,70,34,126)  &
217 & (0,1,2,3,5,9,16,108,60,190,132,155)  &
433 & (0,1,2,3,5,9,16,395,63,100,383,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5453} & (63,95,423,217,106,52,20,1,3,2,0) &
(24,4) & (14,50,95,18,72,63,45,88,15,16,9,29)  &
73 & (0,1,2,3,5,14,30,18,32,40,54,68) \\
145 & (0,1,2,3,5,9,25,63,111,76,89,46)  &
217 & (0,1,2,3,5,9,79,33,164,92,20,40)  &
433 & (0,1,2,3,5,9,19,172,187,401,125,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5454} & (63,95,423,217,106,52,20,1,6,0,1) &
(24,4) & (37,89,5,22,23,60,10,7,48,3,70,28)  &
73 & (0,1,2,3,5,16,37,23,68,28,44,19) \\
145 & (0,1,2,3,5,10,106,117,69,16,120,20)  &
217 & (0,1,2,3,5,9,53,88,63,137,185,108)  &
433 & (0,1,2,3,5,9,20,169,33,213,296,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5455} & (63,95,423,217,106,52,20,2,5,0,1) &
(24,4) & (80,32,68,73,79,86,5,63,2,31,18,71)  &
73 & (0,1,2,3,5,36,23,62,25,6,46,10) \\
145 & (0,1,2,3,5,9,103,89,40,22,84,30)  &
217 & (0,1,2,3,5,9,38,31,58,92,178,154)  &
433 & (0,1,2,3,5,9,20,304,335,382,264,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5457} & (63,95,423,217,106,52,20,8,1,2,1) &
(24,4) & (20,88,16,75,2,53,35,78,77,62,33,82)  &
73 & (0,1,2,3,6,42,52,54,14,7,49,58) \\
145 & (0,1,2,3,5,12,72,57,32,124,48,128)  &
217 & (0,1,2,3,5,9,42,119,32,55,203,137)  &
433 & (0,1,2,3,5,9,16,394,251,240,353,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5458} & (63,95,423,217,106,56,6,3,4,1,0) &
(24,4) & (83,60,19,8,61,63,92,13,26,77,82,90)  &
73 & (0,1,2,3,5,36,41,65,48,54,51,58) \\
145 & (0,1,2,3,5,9,132,70,86,100,39,90)  &
217 & (0,1,2,3,5,9,20,36,133,189,96,82)  &
433 & (0,1,2,3,5,9,20,247,264,109,98,309)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5459} & (63,95,423,217,106,56,6,5,1,2,0) &
(24,4) & (1,63,49,11,50,57,79,88,16,46,36,86)  &
73 & (0,1,2,3,5,38,10,23,32,19,26,62) \\
145 & (0,1,2,3,5,12,122,91,86,22,49,33)  &
217 & (0,1,2,3,5,9,16,74,24,64,132,123)  &
433 & (0,1,2,3,5,9,21,347,410,357,233,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5461} & (63,95,423,217,106,56,6,5,4,0,1) &
(24,4) & (65,20,1,88,78,45,92,71,23,58,19,86)  &
73 & (0,1,2,3,8,61,59,24,35,31,56,64) \\
145 & (0,1,2,3,5,11,48,68,63,124,18,113)  &
217 & (0,1,2,3,5,9,36,44,112,84,58,130)  &
433 & (0,1,2,3,5,9,16,130,86,68,248,183)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5462} & (63,95,423,217,106,56,6,9,0,3,0) &
(24,4) & (48,7,80,27,22,52,39,6,25,70,33,41)  &
73 & (0,1,2,3,5,47,17,51,65,7,54,35) \\
145 & (0,1,2,3,5,12,54,131,65,75,34,100)  &
217 & (0,1,2,3,5,9,56,74,43,196,88,60)  &
433 & (0,1,2,3,5,9,14,271,66,103,221,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5467} & (63,95,423,227,101,26,24,10,4,1,0) &
(24,4) & (72,64,56,58,3,93,53,42,15,2,79,89)  &
73 & (0,1,2,3,5,24,36,62,14,9,30,58) \\
145 & (0,1,2,3,5,9,107,87,61,70,34,132)  &
217 & (0,1,2,3,5,9,85,63,203,198,74,185)  &
433 & (0,1,2,3,5,9,15,160,313,229,191,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5469} & (63,95,423,227,105,13,18,14,4,0,0) &
(24,4) & (14,26,17,70,84,65,39,13,3,92,72,23)  &
73 & (0,1,2,3,5,40,68,41,25,19,45,14) \\
145 & (0,1,2,3,5,9,20,120,14,92,104,116)  &
217 & (0,1,2,3,5,9,34,179,46,88,207,56)  &
433 & (0,1,2,3,5,9,18,169,311,202,83,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5470} & (63,95,423,227,105,13,20,14,2,0,0) &
(24,4) & (19,83,46,91,73,94,60,26,36,89,61,92)  &
73 & (0,1,2,3,5,10,44,36,63,14,57,50) \\
145 & (0,1,2,3,5,11,86,52,90,15,106,31)  &
217 & (0,1,2,3,5,9,56,41,136,125,185,108)  &
433 & (0,1,2,3,5,9,24,395,91,121,418,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5471} & (63,95,423,227,105,13,24,14,0,2,0) &
(24,4) & (78,54,51,60,70,43,73,47,72,92,17,93)  &
73 & (0,1,2,3,5,22,25,66,40,6,30,64) \\
145 & (0,1,2,3,5,9,28,55,94,84,105,18)  &
217 & (0,1,2,3,5,9,16,187,49,21,182,146)  &
433 & (0,1,2,3,5,9,33,264,117,26,310,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5472} & (63,95,423,227,105,21,10,14,4,0,0) &
(24,4) & (34,86,95,74,68,83,9,69,35,88,56,45)  &
73 & (0,1,2,3,5,39,29,51,33,64,8,59) \\
145 & (0,1,2,3,5,9,59,51,80,46,84,132)  &
217 & (0,1,2,3,5,9,16,64,195,92,187,178)  &
433 & (0,1,2,3,5,9,15,48,43,119,313,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5473} & (63,95,423,227,105,21,12,14,2,0,0) &
(24,4) & (49,73,88,85,79,40,18,26,36,19,11,90)  &
73 & (0,1,2,3,5,17,34,68,38,10,55,28) \\
145 & (0,1,2,3,5,19,67,95,112,54,117,9)  &
217 & (0,1,2,3,5,9,34,44,198,172,72,97)  &
433 & (0,1,2,3,5,9,19,119,362,184,25,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5474} & (63,95,423,227,105,21,18,12,6,0,0) &
(24,4) & (0,16,87,44,30,91,81,58,27,17,94,25)  &
73 & (0,1,2,3,5,27,36,21,69,62,46,19) \\
145 & (0,1,2,3,5,9,70,107,87,94,105,28)  &
217 & (0,1,2,3,5,9,34,205,195,58,131,178)  &
433 & (0,1,2,3,5,9,12,190,152,25,392,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5475} & (63,95,423,227,105,21,24,10,4,2,0) &
(24,4) & (92,32,90,73,36,50,47,45,26,57,23,35)  &
73 & (0,1,2,3,5,10,24,38,30,57,34,63) \\
145 & (0,1,2,3,5,9,87,43,113,47,57,20)  &
217 & (0,1,2,3,5,9,44,99,126,103,34,86)  &
433 & (0,1,2,3,5,9,25,287,61,82,276,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5476} & (63,95,423,227,105,21,24,12,2,2,0) &
(24,4) & (83,51,40,63,25,80,82,73,20,86,65,14)  &
73 & (0,1,2,3,5,39,16,10,66,43,48,54) \\
145 & (0,1,2,3,5,12,28,63,106,97,59,77)  &
217 & (0,1,2,3,5,9,36,96,194,103,148,91)  &
433 & (0,1,2,3,5,9,15,66,137,143,413,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5478} & (63,95,423,227,105,22,10,13,4,0,0) &
(24,4) & (42,74,37,86,76,69,87,48,33,71,56,15)  &
73 & (0,1,2,3,5,16,12,30,38,69,57,51) \\
145 & (0,1,2,3,5,12,57,83,43,17,51,30)  &
217 & (0,1,2,3,5,9,74,44,204,32,171,198)  &
433 & (0,1,2,3,5,9,12,342,314,206,402,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5479} & (63,95,423,227,105,22,12,13,2,0,0) &
(24,4) & (52,44,60,18,49,35,55,1,26,22,25,3)  &
73 & (0,1,2,3,5,65,55,17,59,29,35,68) \\
145 & (0,1,2,3,5,20,66,74,14,40,90,99)  &
217 & (0,1,2,3,5,9,40,23,64,131,171,34)  &
433 & (0,1,2,3,5,9,15,182,152,321,86,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5480} & (63,95,423,227,105,22,18,12,5,0,0) &
(24,4) & (37,53,28,85,15,48,66,59,80,62,83,38)  &
73 & (0,1,2,3,5,25,42,55,17,69,10,28) \\
145 & (0,1,2,3,5,11,59,141,80,29,22,103)  &
217 & (0,1,2,3,5,9,34,55,195,96,72,175)  &
433 & (0,1,2,3,5,9,12,40,96,139,311,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5481} & (63,95,423,227,105,22,24,10,4,1,0) &
(24,4) & (22,42,56,93,78,76,35,41,92,45,51,15)  &
73 & (0,1,2,3,6,8,57,28,36,25,34,15) \\
145 & (0,1,2,3,5,10,132,53,91,97,115,28)  &
217 & (0,1,2,3,5,9,56,121,34,187,86,60)  &
433 & (0,1,2,3,5,9,15,57,229,156,404,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5482} & (63,95,423,227,105,22,24,12,1,2,0) &
(24,4) & (14,94,18,53,11,92,36,91,57,9,47,84)  &
73 & (0,1,2,3,5,22,30,69,36,51,10,16) \\
145 & (0,1,2,3,5,12,88,80,32,47,76,125)  &
217 & (0,1,2,3,5,9,74,89,120,183,134,24)  &
433 & (0,1,2,3,5,9,15,29,229,366,316,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5483} & (63,95,423,227,105,22,24,12,2,1,0) &
(24,4) & (33,81,61,16,30,87,7,70,12,80,46,83)  &
73 & (0,1,2,3,5,21,17,51,38,10,69,29) \\
145 & (0,1,2,3,5,12,62,76,72,47,34,55)  &
217 & (0,1,2,3,5,9,44,65,102,85,130,34)  &
433 & (0,1,2,3,5,9,15,303,83,30,334,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5484} & (63,95,423,227,105,22,24,12,4,0,1) &
(24,4) & (70,14,59,26,12,87,77,8,3,33,72,69)  &
73 & (0,1,2,3,7,10,51,53,61,47,41,18) \\
145 & (0,1,2,3,5,12,78,26,97,47,114,60)  &
217 & (0,1,2,3,5,9,39,44,153,99,86,24)  &
433 & (0,1,2,3,5,9,15,313,123,214,253,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5492} & (63,95,423,227,105,26,12,13,0,2,0) &
(24,4) & (95,31,23,24,38,85,5,6,28,36,74,93)  &
73 & (0,1,2,3,5,42,19,67,9,62,24,47) \\
145 & (0,1,2,3,5,9,57,34,108,87,132,84)  &
217 & (0,1,2,3,5,9,34,92,198,45,147,99)  &
433 & (0,1,2,3,5,9,24,335,395,277,313,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5496} & (63,95,423,227,105,26,20,6,5,0,0) &
(24,4) & (40,24,28,1,23,30,66,41,85,43,87,10)  &
73 & (0,1,2,3,5,38,47,17,20,6,51,66) \\
145 & (0,1,2,3,5,9,68,113,14,103,29,129)  &
217 & (0,1,2,3,5,9,51,184,158,40,197,95)  &
433 & (0,1,2,3,5,9,12,43,41,114,298,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5497} & (63,95,423,227,105,26,20,12,1,2,0) &
(24,4) & (79,95,71,57,56,78,14,72,1,9,12,10)  &
73 & (0,1,2,3,5,13,62,47,38,69,45,55) \\
145 & (0,1,2,3,5,10,95,106,74,27,31,131)  &
217 & (0,1,2,3,5,9,51,19,40,160,131,138)  &
433 & (0,1,2,3,5,9,15,117,247,86,45,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5498} & (63,95,423,227,105,26,20,12,2,1,0) &
(24,4) & (35,95,79,69,86,20,44,90,33,21,2,80)  &
73 & (0,1,2,3,5,15,21,32,45,36,68,27) \\
145 & (0,1,2,3,5,9,20,78,94,41,64,28)  &
217 & (0,1,2,3,5,9,42,106,207,14,56,32)  &
433 & (0,1,2,3,5,9,14,411,315,321,373,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5500} & (63,95,423,227,105,26,24,6,4,1,0) &
(24,4) & (74,42,62,27,65,0,80,23,63,33,49,28)  &
73 & (0,1,2,3,5,13,21,49,51,60,69,34) \\
145 & (0,1,2,3,5,9,79,56,22,85,46,35)  &
217 & (0,1,2,3,5,9,15,102,47,86,30,162)  &
433 & (0,1,2,3,5,9,18,86,160,314,353,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5503} & (63,95,423,227,105,28,6,13,2,0,0) &
(24,4) & (41,21,89,68,58,71,75,90,32,16,74,23)  &
73 & (0,1,2,3,5,9,66,14,40,46,51,57) \\
145 & (0,1,2,3,5,12,96,43,140,57,30,21)  &
217 & (0,1,2,3,5,9,36,127,29,55,14,40)  &
433 & (0,1,2,3,5,9,15,325,101,125,264,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5505} & (63,95,423,227,105,28,10,13,0,2,0) &
(24,4) & (3,7,87,32,90,17,5,70,64,16,82,25)  &
73 & (0,1,2,3,5,15,37,28,48,57,52,9) \\
145 & (0,1,2,3,5,18,95,105,99,124,10,71)  &
217 & (0,1,2,3,5,9,74,55,23,121,44,95)  &
433 & (0,1,2,3,5,9,18,31,144,86,279,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5510} & (63,95,423,227,105,28,18,6,5,0,0) &
(24,4) & (3,95,67,92,94,33,13,4,76,54,10,29)  &
73 & (0,1,2,3,5,24,51,56,40,60,45,66) \\
145 & (0,1,2,3,5,9,68,93,14,29,42,129)  &
217 & (0,1,2,3,5,9,74,41,47,23,89,124)  &
433 & (0,1,2,3,5,9,15,365,304,52,247,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5512} & (63,95,423,227,105,28,18,12,1,2,0) &
(24,4) & (45,93,49,88,7,30,2,11,32,48,19,38)  &
73 & (0,1,2,3,5,21,61,68,46,44,40,65) \\
145 & (0,1,2,3,5,11,42,93,86,15,119,21)  &
217 & (0,1,2,3,5,9,34,175,120,147,160,132)  &
433 & (0,1,2,3,5,9,15,392,156,168,125,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5513} & (63,95,423,227,105,28,18,12,2,1,0) &
(24,4) & (50,94,38,23,93,88,36,1,51,67,61,16)  &
73 & (0,1,2,3,5,34,37,49,60,6,10,22) \\
145 & (0,1,2,3,5,12,120,72,50,53,17,82)  &
217 & (0,1,2,3,5,9,47,14,63,74,181,23)  &
433 & (0,1,2,3,5,9,15,101,41,153,157,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5516} & (63,95,423,227,105,28,20,12,2,0,1) &
(24,4) & (74,2,70,4,77,35,91,45,92,0,73,15)  &
73 & (0,1,2,3,6,23,21,10,47,35,31,8) \\
145 & (0,1,2,3,5,9,71,124,20,34,101,87)  &
217 & (0,1,2,3,5,9,87,64,48,22,60,32)  &
433 & (0,1,2,3,5,9,15,304,279,366,171,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5517} & (63,95,423,227,105,28,24,6,4,0,1) &
(24,4) & (22,10,26,95,17,48,52,47,67,89,33,20)  &
73 & (0,1,2,3,5,15,60,35,41,46,52,9) \\
145 & (0,1,2,3,5,9,37,116,132,91,47,86)  &
217 & (0,1,2,3,5,9,32,179,153,125,45,199)  &
433 & (0,1,2,3,5,9,15,125,268,68,334,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5518} & (63,95,423,227,105,28,24,12,0,2,1) &
(24,4) & (64,72,56,35,21,50,22,53,27,23,81,74)  &
73 & (0,1,2,3,5,40,45,19,65,51,7,17) \\
145 & (0,1,2,3,5,9,62,125,132,56,46,113)  &
217 & (0,1,2,3,5,9,16,119,198,173,137,94)  &
433 & (0,1,2,3,5,9,14,310,194,233,102,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5519} & (63,95,423,227,105,44,16,14,1,2,0) &
(24,4) & (28,88,59,30,68,19,45,27,22,90,69,81)  &
73 & (0,1,2,3,5,20,30,51,69,67,14,34) \\
145 & (0,1,2,3,5,10,68,45,107,51,120,18)  &
217 & (0,1,2,3,5,9,56,111,69,132,16,189)  &
433 & (0,1,2,3,5,9,14,100,376,332,388,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5520} & (63,95,423,227,105,44,16,14,2,1,0) &
(24,4) & (94,70,69,78,88,41,63,81,67,36,28,71)  &
73 & (0,1,2,3,5,37,58,23,9,7,63,49) \\
145 & (0,1,2,3,5,9,80,136,32,125,101,86)  &
217 & (0,1,2,3,5,9,16,72,194,31,174,128)  &
433 & (0,1,2,3,5,9,20,232,108,206,265,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5521} & (63,95,423,227,105,44,16,14,4,0,1) &
(24,4) & (44,36,5,68,54,49,43,89,71,34,2,75)  &
73 & (0,1,2,3,5,19,69,21,38,43,29,63) \\
145 & (0,1,2,3,5,9,30,16,42,87,84,95)  &
217 & (0,1,2,3,5,9,60,40,127,204,155,184)  &
433 & (0,1,2,3,5,9,21,186,373,52,42,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5522} & (63,95,423,227,105,49,4,14,6,0,0) &
(24,4) & (14,6,33,58,80,25,27,95,81,72,92,75)  &
73 & (0,1,2,3,5,30,41,50,22,10,69,60) \\
145 & (0,1,2,3,5,9,68,14,30,119,21,44)  &
217 & (0,1,2,3,5,9,40,115,194,131,147,207)  &
433 & (0,1,2,3,5,9,26,277,102,216,86,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5524} & (63,95,423,227,105,49,16,12,6,2,0) &
(24,4) & (11,15,42,19,61,22,72,9,90,80,89,56)  &
73 & (0,1,2,3,5,13,52,38,16,7,20,46) \\
145 & (0,1,2,3,5,12,83,140,21,35,31,54)  &
217 & (0,1,2,3,5,9,16,185,98,197,74,173)  &
433 & (0,1,2,3,5,9,18,249,77,213,393,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5526} & (63,95,423,227,105,50,4,14,5,0,0) &
(24,4) & (32,56,41,28,22,65,95,31,29,46,10,67)  &
73 & (0,1,2,3,5,56,30,32,40,11,69,17) \\
145 & (0,1,2,3,5,10,78,127,87,23,35,98)  &
217 & (0,1,2,3,5,9,121,82,71,94,185,173)  &
433 & (0,1,2,3,5,9,20,32,125,393,290,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5527} & (63,95,423,227,105,50,8,13,4,2,0) &
(24,4) & (6,58,21,14,56,33,23,64,53,7,76,43)  &
73 & (0,1,2,3,5,22,13,50,38,16,69,32) \\
145 & (0,1,2,3,5,12,59,45,74,120,97,83)  &
217 & (0,1,2,3,5,9,33,172,131,138,123,149)  &
433 & (0,1,2,3,5,9,14,95,117,202,158,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5528} & (63,95,423,227,105,50,8,14,4,1,0) &
(24,4) & (29,33,24,93,71,48,38,30,64,83,35,54)  &
73 & (0,1,2,3,5,9,23,58,36,41,28,12) \\
145 & (0,1,2,3,5,10,25,49,87,100,76,57)  &
217 & (0,1,2,3,5,9,133,184,103,13,24,41)  &
433 & (0,1,2,3,5,9,21,126,92,182,249,53)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5529} & (63,95,423,227,105,50,16,12,5,2,0) &
(24,4) & (29,53,38,65,35,90,0,79,30,72,51,20)  &
73 & (0,1,2,3,5,14,10,53,59,18,51,47) \\
145 & (0,1,2,3,5,10,78,23,87,127,35,49)  &
217 & (0,1,2,3,5,9,40,146,20,30,14,56)  &
433 & (0,1,2,3,5,9,14,52,172,187,102,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5532} & (63,95,423,227,105,52,2,13,6,0,0) &
(24,4) & (18,34,73,30,40,61,43,60,69,75,92,23)  &
73 & (0,1,2,3,5,21,63,26,22,45,36,67) \\
145 & (0,1,2,3,5,12,28,53,112,72,97,82)  &
217 & (0,1,2,3,5,9,24,86,119,55,206,39)  &
433 & (0,1,2,3,5,9,26,252,157,267,85,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5533} & (63,95,423,227,105,52,2,14,5,0,0) &
(24,4) & (22,50,37,2,60,21,47,7,49,16,0,19)  &
73 & (0,1,2,3,5,16,32,55,38,69,10,26) \\
145 & (0,1,2,3,5,11,85,59,89,22,113,103)  &
217 & (0,1,2,3,5,9,71,203,116,43,190,137)  &
433 & (0,1,2,3,5,9,14,333,66,139,85,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5534} & (63,95,423,227,105,52,8,13,2,2,0) &
(24,4) & (93,17,8,61,87,76,54,11,84,94,59,66)  &
73 & (0,1,2,3,6,63,61,25,51,54,8,42) \\
145 & (0,1,2,3,5,10,21,50,56,27,104,117)  &
217 & (0,1,2,3,5,9,16,119,54,45,198,95)  &
433 & (0,1,2,3,5,9,21,348,252,238,394,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5536} & (63,95,423,227,105,52,8,14,2,1,0) &
(24,4) & (33,65,68,93,35,4,78,82,36,59,95,54)  &
73 & (0,1,2,3,5,30,12,69,50,22,33,16) \\
145 & (0,1,2,3,5,9,80,95,39,132,85,103)  &
217 & (0,1,2,3,5,9,38,64,195,94,49,206)  &
433 & (0,1,2,3,5,9,18,341,215,125,157,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5537} & (63,95,423,227,105,52,8,14,4,0,1) &
(24,4) & (80,48,85,36,78,53,15,51,21,62,70,35)  &
73 & (0,1,2,3,5,21,63,26,22,45,40,67) \\
145 & (0,1,2,3,5,9,129,85,35,46,59,82)  &
217 & (0,1,2,3,5,9,16,194,49,120,22,95)  &
433 & (0,1,2,3,5,9,23,240,185,168,291,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5538} & (63,95,423,227,105,52,16,10,5,2,0) &
(24,4) & (81,57,71,92,49,7,78,20,47,8,26,66)  &
73 & (0,1,2,3,5,33,25,59,38,57,13,69) \\
145 & (0,1,2,3,5,9,87,42,136,119,55,21)  &
217 & (0,1,2,3,5,9,24,89,120,132,36,148)  &
433 & (0,1,2,3,5,9,20,91,395,121,327,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5539} & (63,95,423,227,105,52,16,10,6,1,0) &
(24,4) & (82,86,80,65,18,12,83,25,32,53,91,63)  &
73 & (0,1,2,3,5,15,26,45,32,7,36,58) \\
145 & (0,1,2,3,5,10,25,87,32,99,76,107)  &
217 & (0,1,2,3,5,9,32,98,19,172,126,207)  &
433 & (0,1,2,3,5,9,19,139,39,86,291,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5540} & (63,95,423,227,105,52,16,12,6,0,1) &
(24,4) & (71,15,60,79,73,84,14,13,64,94,93,18)  &
73 & (0,1,2,3,5,9,43,18,54,23,47,63) \\
145 & (0,1,2,3,5,9,104,123,16,34,61,70)  &
217 & (0,1,2,3,5,9,23,125,190,42,146,99)  &
433 & (0,1,2,3,5,9,19,206,372,401,315,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5551} & (63,95,423,227,108,19,24,12,4,0,1) &
(24,4) & (64,0,87,32,70,27,33,18,7,93,13,62)  &
73 & (0,1,2,3,5,18,21,29,64,41,49,69) \\
145 & (0,1,2,3,5,11,100,32,85,19,44,119)  &
217 & (0,1,2,3,5,9,34,163,141,198,14,47)  &
433 & (0,1,2,3,5,9,15,392,233,173,125,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5552} & (63,95,423,227,108,21,9,14,2,0,0) &
(24,4) & (83,87,55,34,40,45,93,36,54,14,53,80)  &
73 & (0,1,2,3,5,12,56,50,68,42,29,60) \\
145 & (0,1,2,3,5,10,19,82,93,40,28,97)  &
217 & (0,1,2,3,5,9,41,153,204,58,175,127)  &
433 & (0,1,2,3,5,9,14,202,195,136,250,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5554} & (63,95,423,227,108,21,17,10,6,0,0) &
(24,4) & (24,12,28,50,85,83,23,70,91,94,5,65)  &
73 & (0,1,2,3,5,41,30,7,54,10,58,62) \\
145 & (0,1,2,3,5,18,79,93,65,34,138,22)  &
217 & (0,1,2,3,5,9,16,194,131,42,83,31)  &
433 & (0,1,2,3,5,9,14,181,114,279,63,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5555} & (63,95,423,227,108,21,18,9,6,0,0) &
(24,4) & (84,56,4,78,25,15,19,18,11,82,73,65)  &
73 & (0,1,2,3,5,20,26,68,64,13,46,36) \\
145 & (0,1,2,3,5,10,103,72,107,96,28,58)  &
217 & (0,1,2,3,5,9,185,137,110,207,87,31)  &
433 & (0,1,2,3,5,9,26,93,77,60,97,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5556} & (63,95,423,227,108,21,24,9,2,2,0) &
(24,4) & (74,10,33,11,46,17,84,59,85,79,88,76)  &
73 & (0,1,2,3,5,57,53,69,14,67,29,33) \\
145 & (0,1,2,3,5,9,18,101,55,43,33,87)  &
217 & (0,1,2,3,5,9,73,199,93,58,45,83)  &
433 & (0,1,2,3,5,9,12,310,57,195,43,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5557} & (63,95,423,227,108,21,24,10,1,2,0) &
(24,4) & (15,59,91,70,85,36,60,1,58,78,4,41)  &
73 & (0,1,2,3,5,13,36,45,56,59,7,26) \\
145 & (0,1,2,3,5,9,31,84,10,95,16,43)  &
217 & (0,1,2,3,5,9,32,47,96,71,163,43)  &
433 & (0,1,2,3,5,9,12,30,52,332,276,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5558} & (63,95,423,227,108,21,24,10,2,1,0) &
(24,4) & (56,72,64,54,39,81,21,55,94,70,5,51)  &
73 & (0,1,2,3,9,41,60,62,65,55,26,45) \\
145 & (0,1,2,3,5,12,25,102,87,72,49,106)  &
217 & (0,1,2,3,5,9,24,188,145,16,125,48)  &
433 & (0,1,2,3,5,9,12,316,382,366,154,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5559} & (63,95,423,227,108,21,24,10,4,0,1) &
(24,4) & (93,17,26,69,87,18,28,11,2,64,36,39)  &
73 & (0,1,2,3,5,15,60,51,43,54,7,48) \\
145 & (0,1,2,3,5,12,70,29,39,131,103,97)  &
217 & (0,1,2,3,5,9,36,65,12,89,180,22)  &
433 & (0,1,2,3,5,9,18,349,186,413,313,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5560} & (63,95,423,227,108,21,24,12,2,0,1) &
(24,4) & (16,12,80,6,23,73,9,63,10,42,21,39)  &
73 & (0,1,2,3,5,25,10,19,35,42,14,29) \\
145 & (0,1,2,3,5,12,62,130,72,102,23,115)  &
217 & (0,1,2,3,5,9,46,77,180,56,72,88)  &
433 & (0,1,2,3,5,9,12,132,400,326,220,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5561} & (63,95,423,227,108,25,5,14,2,0,0) &
(24,4) & (57,9,37,27,54,60,68,22,75,59,76,34)  &
73 & (0,1,2,3,5,17,22,49,28,31,36,7) \\
145 & (0,1,2,3,5,10,19,82,40,93,120,97)  &
217 & (0,1,2,3,5,9,48,16,69,121,30,95)  &
433 & (0,1,2,3,5,9,15,362,195,43,317,145)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5563} & (63,95,423,227,108,25,9,14,0,2,0) &
(24,4) & (11,91,71,48,62,5,49,46,16,88,73,42)  &
73 & (0,1,2,3,5,28,22,7,69,15,31,40) \\
145 & (0,1,2,3,5,9,82,70,132,113,60,47)  &
217 & (0,1,2,3,5,9,42,21,162,48,16,31)  &
433 & (0,1,2,3,5,9,15,143,123,33,393,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5566} & (63,95,423,227,108,25,12,14,0,0,1) &
(24,4) & (72,40,16,15,33,2,42,93,79,87,38,5)  &
73 & (0,1,2,3,11,25,13,48,28,32,36,7) \\
145 & (0,1,2,3,5,9,37,14,30,106,82,128)  &
217 & (0,1,2,3,5,9,48,119,28,16,124,82)  &
433 & (0,1,2,3,5,9,15,169,382,31,279,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5568} & (63,95,423,227,108,25,17,12,2,2,0) &
(24,4) & (5,21,9,15,82,40,20,58,19,31,22,70)  &
73 & (0,1,2,3,5,41,57,9,31,29,14,7) \\
145 & (0,1,2,3,5,24,59,66,140,35,46,50)  &
217 & (0,1,2,3,5,9,35,136,107,60,94,86)  &
433 & (0,1,2,3,5,9,20,121,172,30,69,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5569} & (63,95,423,227,108,25,18,5,6,0,0) &
(24,4) & (65,53,14,25,68,75,51,50,30,63,92,44)  &
73 & (0,1,2,3,5,52,23,57,42,9,61,46) \\
145 & (0,1,2,3,5,24,11,88,40,71,95,28)  &
217 & (0,1,2,3,5,9,33,202,106,182,14,146)  &
433 & (0,1,2,3,5,9,12,320,202,136,103,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5570} & (63,95,423,227,108,25,18,6,5,0,0) &
(24,4) & (23,59,39,16,26,57,77,52,20,9,86,38)  &
73 & (0,1,2,3,5,10,42,48,18,59,52,30) \\
145 & (0,1,2,3,5,12,72,34,65,88,97,47)  &
217 & (0,1,2,3,5,9,24,183,169,154,86,130)  &
433 & (0,1,2,3,5,9,18,219,130,183,368,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5573} & (63,95,423,227,108,25,18,12,1,2,0) &
(24,4) & (69,21,28,45,27,66,94,75,16,62,31,43)  &
73 & (0,1,2,3,5,21,63,7,69,43,24,29) \\
145 & (0,1,2,3,5,9,63,76,19,55,46,35)  &
217 & (0,1,2,3,5,9,24,164,43,132,146,161)  &
433 & (0,1,2,3,5,9,15,156,60,275,93,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5574} & (63,95,423,227,108,25,18,12,2,1,0) &
(24,4) & (29,13,23,93,86,32,20,70,19,72,2,94)  &
73 & (0,1,2,3,5,29,37,44,69,13,23,19) \\
145 & (0,1,2,3,5,9,64,46,125,90,34,132)  &
217 & (0,1,2,3,5,9,35,63,23,136,160,112)  &
433 & (0,1,2,3,5,9,12,57,191,137,343,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5577} & (63,95,423,227,108,25,20,10,1,2,0) &
(24,4) & (18,70,86,19,9,32,12,69,27,59,84,53)  &
73 & (0,1,2,3,5,48,27,7,69,15,57,40) \\
145 & (0,1,2,3,5,12,116,56,71,48,42,22)  &
217 & (0,1,2,3,5,9,32,141,207,39,155,92)  &
433 & (0,1,2,3,5,9,12,320,410,233,299,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5578} & (63,95,423,227,108,25,20,10,2,1,0) &
(24,4) & (79,23,75,72,89,82,6,1,48,12,22,21)  &
73 & (0,1,2,3,5,17,58,6,47,65,51,36) \\
145 & (0,1,2,3,5,10,21,115,49,15,29,91)  &
217 & (0,1,2,3,5,9,32,141,107,12,126,82)  &
433 & (0,1,2,3,5,9,12,40,91,124,154,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5580} & (63,95,423,227,108,25,20,12,2,0,1) &
(24,4) & (20,64,36,18,7,33,53,11,58,34,57,23)  &
73 & (0,1,2,3,5,18,21,32,10,25,36,30) \\
145 & (0,1,2,3,5,18,57,124,99,97,85,76)  &
217 & (0,1,2,3,5,9,43,196,152,183,125,56)  &
433 & (0,1,2,3,5,9,14,376,206,101,279,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5581} & (63,95,423,227,108,25,24,5,2,2,0) &
(24,4) & (43,11,66,83,64,25,21,46,58,53,84,16)  &
73 & (0,1,2,3,5,17,36,6,49,28,66,21) \\
145 & (0,1,2,3,5,11,65,95,108,106,17,29)  &
217 & (0,1,2,3,5,9,24,153,178,125,35,206)  &
433 & (0,1,2,3,5,9,15,215,121,102,159,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5582} & (63,95,423,227,108,25,24,6,1,2,0) &
(24,4) & (0,20,36,93,31,30,58,17,49,6,43,51)  &
73 & (0,1,2,3,5,18,21,32,30,28,8,40) \\
145 & (0,1,2,3,5,9,61,80,14,125,34,44)  &
217 & (0,1,2,3,5,9,32,137,54,39,44,206)  &
433 & (0,1,2,3,5,9,15,202,136,125,262,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5583} & (63,95,423,227,108,25,24,12,0,2,1) &
(24,4) & (81,65,61,83,42,4,84,6,55,95,56,50)  &
73 & (0,1,2,3,5,19,65,7,24,27,31,40) \\
145 & (0,1,2,3,5,9,37,62,76,82,60,47)  &
217 & (0,1,2,3,5,9,16,45,179,94,154,196)  &
433 & (0,1,2,3,5,9,12,251,77,275,85,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5584} & (63,95,423,227,108,28,9,14,0,0,1) &
(24,4) & (9,25,13,23,56,18,58,0,59,39,90,36)  &
73 & (0,1,2,3,5,18,37,6,51,49,10,21) \\
145 & (0,1,2,3,5,12,32,60,131,54,107,82)  &
217 & (0,1,2,3,5,9,23,88,185,49,14,65)  &
433 & (0,1,2,3,5,9,15,296,268,68,102,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5587} & (63,95,423,227,108,28,17,10,1,2,0) &
(24,4) & (47,51,43,22,80,29,77,76,34,62,53,8)  &
73 & (0,1,2,3,5,66,9,47,29,53,42,59) \\
145 & (0,1,2,3,5,9,110,85,132,64,118,53)  &
217 & (0,1,2,3,5,9,24,160,54,183,90,98)  &
433 & (0,1,2,3,5,9,12,154,23,206,34,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5588} & (63,95,423,227,108,28,17,10,2,1,0) &
(24,4) & (72,76,84,49,18,51,15,34,25,61,71,90)  &
73 & (0,1,2,3,5,49,9,23,13,54,58,43) \\
145 & (0,1,2,3,5,9,95,136,69,16,29,33)  &
217 & (0,1,2,3,5,9,24,164,132,16,99,146)  &
433 & (0,1,2,3,5,9,14,214,351,366,185,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5590} & (63,95,423,227,108,28,17,12,2,0,1) &
(24,4) & (8,92,52,95,54,17,65,42,27,59,5,66)  &
73 & (0,1,2,3,5,23,43,15,57,69,13,50) \\
145 & (0,1,2,3,5,10,18,69,49,83,28,58)  &
217 & (0,1,2,3,5,9,16,119,86,24,38,127)  &
433 & (0,1,2,3,5,9,15,86,307,102,263,124)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5591} & (63,95,423,227,108,28,20,9,2,0,1) &
(24,4) & (50,54,34,9,0,67,11,72,17,53,24,3)  &
73 & (0,1,2,3,5,16,24,56,64,36,7,30) \\
145 & (0,1,2,3,5,9,70,27,135,47,53,60)  &
217 & (0,1,2,3,5,9,16,106,32,88,42,57)  &
433 & (0,1,2,3,5,9,20,375,108,382,240,262)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5593} & (63,95,423,227,108,28,24,5,2,0,1) &
(24,4) & (5,53,29,7,90,56,0,42,71,3,70,80)  &
73 & (0,1,2,3,5,12,17,22,25,28,44,40) \\
145 & (0,1,2,3,5,10,28,66,111,18,43,116)  &
217 & (0,1,2,3,5,9,32,86,184,146,126,205)  &
433 & (0,1,2,3,5,9,12,342,304,382,411,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5594} & (63,95,423,227,108,28,24,9,0,2,1) &
(24,4) & (80,24,72,19,13,90,26,29,15,23,57,2)  &
73 & (0,1,2,3,5,27,37,10,58,45,68,14) \\
145 & (0,1,2,3,5,9,67,51,119,136,61,107)  &
217 & (0,1,2,3,5,9,58,189,36,127,16,179)  &
433 & (0,1,2,3,5,9,18,229,160,190,171,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5595} & (63,95,423,227,108,41,16,14,1,2,0) &
(24,4) & (17,25,40,26,85,32,43,64,30,86,55,7)  &
73 & (0,1,2,3,5,9,14,21,51,49,36,19) \\
145 & (0,1,2,3,5,26,85,42,92,139,113,101)  &
217 & (0,1,2,3,5,9,24,152,54,34,72,96)  &
433 & (0,1,2,3,5,9,20,156,253,265,126,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5596} & (63,95,423,227,108,41,16,14,2,1,0) &
(24,4) & (76,28,1,95,80,17,46,21,71,15,2,38)  &
73 & (0,1,2,3,5,21,11,47,59,30,52,34) \\
145 & (0,1,2,3,5,12,57,86,20,48,76,34)  &
217 & (0,1,2,3,5,9,24,144,54,35,149,66)  &
433 & (0,1,2,3,5,9,14,298,66,173,159,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5600} & (63,95,423,227,108,49,2,13,6,0,0) &
(24,4) & (70,74,95,50,12,11,29,48,55,1,64,45)  &
73 & (0,1,2,3,5,17,37,69,18,11,45,50) \\
145 & (0,1,2,3,5,9,70,14,118,103,128,40)  &
217 & (0,1,2,3,5,9,38,21,93,162,16,48)  &
433 & (0,1,2,3,5,9,14,248,171,132,390,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5602} & (63,95,423,227,108,49,8,14,2,1,0) &
(24,4) & (15,39,8,71,65,80,90,85,68,38,26,73)  &
73 & (0,1,2,3,5,55,69,31,56,63,36,47) \\
145 & (0,1,2,3,5,12,33,141,23,69,58,52)  &
217 & (0,1,2,3,5,9,32,72,12,204,94,171)  &
433 & (0,1,2,3,5,9,18,413,362,206,99,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5603} & (63,95,423,227,108,49,8,14,4,0,1) &
(24,4) & (79,95,88,3,53,8,22,9,24,46,82,61)  &
73 & (0,1,2,3,5,11,34,62,69,26,16,56) \\
145 & (0,1,2,3,5,10,82,58,26,101,16,128)  &
217 & (0,1,2,3,5,9,43,14,73,124,49,197)  &
433 & (0,1,2,3,5,9,18,376,125,299,42,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5604} & (63,95,423,227,108,49,16,10,5,2,0) &
(24,4) & (37,1,39,66,17,3,60,18,63,26,36,8)  &
73 & (0,1,2,3,5,42,33,57,19,27,7,63) \\
145 & (0,1,2,3,5,9,80,43,106,125,132,60)  &
217 & (0,1,2,3,5,9,68,177,184,94,148,196)  &
433 & (0,1,2,3,5,9,14,94,248,157,298,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5605} & (63,95,423,227,108,49,16,10,6,1,0) &
(24,4) & (37,69,88,89,39,56,46,35,8,14,74,11)  &
73 & (0,1,2,3,5,69,65,53,59,27,36,45) \\
145 & (0,1,2,3,5,10,117,44,15,128,57,50)  &
217 & (0,1,2,3,5,9,73,91,28,116,176,96)  &
433 & (0,1,2,3,5,9,20,190,365,275,262,145)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5606} & (63,95,423,227,108,49,16,12,6,0,1) &
(24,4) & (30,50,65,62,0,85,47,76,57,71,20,63)  &
73 & (0,1,2,3,5,32,53,64,17,60,36,8) \\
145 & (0,1,2,3,5,9,87,55,14,35,103,129)  &
217 & (0,1,2,3,5,9,33,181,176,163,137,23)  &
433 & (0,1,2,3,5,9,14,72,168,229,120,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5608} & (63,95,423,227,108,52,8,13,2,0,1) &
(24,4) & (82,94,71,54,44,83,89,60,39,45,52,85)  &
73 & (0,1,2,3,5,38,68,32,23,21,27,61) \\
145 & (0,1,2,3,5,11,113,126,23,93,61,48)  &
217 & (0,1,2,3,5,9,95,111,82,23,58,43)  &
433 & (0,1,2,3,5,9,18,279,352,67,31,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5609} & (63,95,423,227,108,52,16,9,6,0,1) &
(24,4) & (87,91,90,27,1,22,16,73,50,88,37,56)  &
73 & (0,1,2,3,5,26,59,35,31,46,68,13) \\
145 & (0,1,2,3,5,9,55,113,123,18,85,70)  &
217 & (0,1,2,3,5,9,32,48,106,64,87,97)  &
433 & (0,1,2,3,5,9,19,166,382,332,411,349)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5610} & (63,95,423,227,108,52,16,12,3,0,1) &
(24,4) & (77,29,8,37,3,48,90,51,84,2,6,67)  &
73 & (0,1,2,3,6,27,25,7,63,15,31,36) \\
145 & (0,1,2,3,5,10,35,103,83,23,49,89)  &
217 & (0,1,2,3,5,9,23,110,69,175,57,189)  &
433 & (0,1,2,3,5,9,20,214,172,382,146,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5623} & (63,95,423,227,120,11,20,12,4,0,1) &
(24,4) & (43,31,60,75,89,84,78,68,62,5,30,77)  &
73 & (0,1,2,3,5,33,42,13,68,59,22,26) \\
145 & (0,1,2,3,5,9,68,113,30,86,104,132)  &
217 & (0,1,2,3,5,10,76,15,123,155,21,48)  &
433 & (0,1,2,3,5,9,24,402,103,266,249,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5624} & (63,95,423,227,120,13,9,14,0,2,0) &
(24,4) & (51,79,63,21,0,70,82,74,45,81,64,24)  &
73 & (0,1,2,3,5,21,34,59,38,51,64,28) \\
145 & (0,1,2,3,5,10,25,94,59,107,66,72)  &
217 & (0,1,2,3,5,9,89,115,194,97,177,161)  &
433 & (0,1,2,3,5,9,20,324,143,216,239,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5625} & (63,95,423,227,120,13,10,14,0,1,0) &
(24,4) & (3,11,15,61,66,8,44,4,29,17,34,50)  &
73 & (0,1,2,3,5,9,55,29,36,34,12,60) \\
145 & (0,1,2,3,5,12,28,88,43,18,55,97)  &
217 & (0,1,2,3,5,9,86,54,110,89,160,186)  &
433 & (0,1,2,3,5,9,24,52,340,253,266,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5626} & (63,95,423,227,120,13,17,10,4,2,0) &
(24,4) & (71,35,66,3,41,62,60,6,84,61,20,69)  &
73 & (0,1,2,3,5,40,52,20,45,18,14,10) \\
145 & (0,1,2,3,5,9,18,123,38,95,70,64)  &
217 & (0,1,2,3,5,9,68,29,164,205,45,90)  &
433 & (0,1,2,3,5,9,24,15,220,357,157,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5627} & (63,95,423,227,120,13,17,12,2,2,0) &
(24,4) & (8,60,89,72,27,1,54,93,50,2,91,75)  &
73 & (0,1,2,3,6,11,55,57,48,30,41,61) \\
145 & (0,1,2,3,5,9,84,95,19,35,89,47)  &
217 & (0,1,2,3,5,9,68,204,169,31,179,92)  &
433 & (0,1,2,3,5,9,21,82,376,121,309,411)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5629} & (63,95,423,227,120,13,18,10,4,1,0) &
(24,4) & (2,66,73,14,64,21,75,93,51,92,76,35)  &
73 & (0,1,2,3,5,22,34,60,38,50,7,65) \\
145 & (0,1,2,3,5,10,31,15,74,40,93,51)  &
217 & (0,1,2,3,5,9,24,59,77,133,130,123)  &
433 & (0,1,2,3,5,9,20,367,154,382,171,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5630} & (63,95,423,227,120,13,18,12,1,2,0) &
(24,4) & (86,34,67,70,17,11,48,7,32,68,81,41)  &
73 & (0,1,2,3,5,41,59,68,13,48,44,52) \\
145 & (0,1,2,3,5,10,68,40,26,59,72,53)  &
217 & (0,1,2,3,5,9,24,47,86,14,58,188)  &
433 & (0,1,2,3,5,9,24,349,402,339,144,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5631} & (63,95,423,227,120,13,18,12,2,1,0) &
(24,4) & (26,74,49,94,95,25,20,1,40,84,31,91)  &
73 & (0,1,2,3,5,34,37,64,21,19,25,8) \\
145 & (0,1,2,3,5,9,61,71,14,126,45,35)  &
217 & (0,1,2,3,5,9,143,154,178,43,123,127)  &
433 & (0,1,2,3,5,9,12,67,29,247,139,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5632} & (63,95,423,227,120,13,18,12,4,0,1) &
(24,4) & (76,80,41,68,78,5,11,33,83,22,82,67)  &
73 & (0,1,2,3,5,13,62,69,34,28,25,56) \\
145 & (0,1,2,3,5,10,131,96,102,31,120,42)  &
217 & (0,1,2,3,5,9,132,183,77,197,163,207)  &
433 & (0,1,2,3,5,9,15,139,307,123,221,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5633} & (63,95,423,227,120,13,20,9,2,2,0) &
(24,4) & (18,74,47,37,6,83,4,79,45,89,44,0)  &
73 & (0,1,2,3,5,61,68,62,19,24,28,41) \\
145 & (0,1,2,3,5,12,125,87,72,55,99,106)  &
217 & (0,1,2,3,5,9,16,131,194,31,137,42)  &
433 & (0,1,2,3,5,9,14,252,62,316,207,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5634} & (63,95,423,227,120,13,20,10,1,2,0) &
(24,4) & (82,2,80,91,58,12,29,56,59,67,61,73)  &
73 & (0,1,2,3,5,10,32,63,18,26,40,22) \\
145 & (0,1,2,3,5,12,25,71,112,17,65,54)  &
217 & (0,1,2,3,5,9,16,131,194,31,177,137)  &
433 & (0,1,2,3,5,9,15,296,332,247,316,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5635} & (63,95,423,227,120,13,20,10,2,1,0) &
(24,4) & (11,71,66,37,59,18,84,70,5,81,32,20)  &
73 & (0,1,2,3,5,32,37,20,48,14,69,65) \\
145 & (0,1,2,3,5,12,82,48,40,53,23,72)  &
217 & (0,1,2,3,5,9,16,180,64,21,31,48)  &
433 & (0,1,2,3,5,9,14,275,347,214,68,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5636} & (63,95,423,227,120,13,20,10,4,0,1) &
(24,4) & (82,86,67,58,28,71,77,27,53,88,89,44)  &
73 & (0,1,2,3,5,13,69,56,40,54,45,50) \\
145 & (0,1,2,3,5,10,102,39,135,88,94,72)  &
217 & (0,1,2,3,5,9,48,183,198,162,206,127)  &
433 & (0,1,2,3,5,9,12,287,205,362,309,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5637} & (63,95,423,227,120,13,20,12,2,0,1) &
(24,4) & (67,59,10,11,49,90,20,74,72,53,37,56)  &
73 & (0,1,2,3,5,19,24,11,69,31,28,36) \\
145 & (0,1,2,3,5,9,18,123,38,64,95,70)  &
217 & (0,1,2,3,5,9,43,96,116,16,188,58)  &
433 & (0,1,2,3,5,9,15,282,191,321,69,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5638} & (63,95,423,227,120,13,24,6,1,2,0) &
(24,4) & (2,14,29,86,0,63,27,13,5,48,55,80)  &
73 & (0,1,2,3,5,64,60,41,22,30,50,68) \\
145 & (0,1,2,3,5,12,28,68,93,130,97,72)  &
217 & (0,1,2,3,5,9,34,58,64,48,135,22)  &
433 & (0,1,2,3,5,9,12,114,135,334,391,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5639} & (63,95,423,227,120,13,24,6,4,0,1) &
(24,4) & (56,24,36,63,29,50,34,23,15,73,66,81)  &
73 & (0,1,2,3,5,42,69,13,15,53,31,26) \\
145 & (0,1,2,3,5,10,20,28,26,93,32,43)  &
217 & (0,1,2,3,5,9,35,16,82,111,196,133)  &
433 & (0,1,2,3,5,9,12,362,163,119,367,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5646} & (63,95,423,227,120,25,9,6,4,2,0) &
(24,4) & (15,63,35,54,76,45,41,62,74,5,12,20)  &
73 & (0,1,2,3,5,16,52,38,64,7,46,20) \\
145 & (0,1,2,3,5,23,78,111,87,62,100,55)  &
217 & (0,1,2,3,5,9,44,23,33,154,125,129)  &
433 & (0,1,2,3,5,9,14,45,339,187,368,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5647} & (63,95,423,227,120,25,10,5,4,2,0) &
(24,4) & (33,45,78,17,36,63,39,74,46,31,8,12)  &
73 & (0,1,2,3,5,32,37,18,58,63,67,51) \\
145 & (0,1,2,3,5,18,95,76,99,27,41,85)  &
217 & (0,1,2,3,5,9,96,65,16,55,134,190)  &
433 & (0,1,2,3,5,9,15,260,77,191,132,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5649} & (63,95,423,227,120,25,12,5,2,2,0) &
(24,4) & (35,31,48,63,13,50,66,40,64,65,42,89)  &
73 & (0,1,2,3,5,28,65,21,56,6,32,40) \\
145 & (0,1,2,3,5,12,88,50,111,72,82,54)  &
217 & (0,1,2,3,5,9,35,135,195,16,74,49)  &
433 & (0,1,2,3,5,9,20,108,394,30,263,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5650} & (63,95,423,227,120,25,12,6,1,2,0) &
(24,4) & (94,30,34,29,79,56,32,37,85,95,12,19)  &
73 & (0,1,2,3,5,15,29,53,65,68,57,43) \\
145 & (0,1,2,3,5,9,108,71,125,28,132,94)  &
217 & (0,1,2,3,5,9,24,173,97,71,185,66)  &
433 & (0,1,2,3,5,9,25,357,400,275,311,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5651} & (63,95,423,227,120,25,12,6,4,0,1) &
(24,4) & (82,2,93,58,88,47,35,5,61,36,91,76)  &
73 & (0,1,2,3,5,23,50,44,36,17,68,64) \\
145 & (0,1,2,3,5,9,18,26,113,118,78,64)  &
217 & (0,1,2,3,5,9,43,96,16,153,164,31)  &
433 & (0,1,2,3,5,9,12,332,342,23,86,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5658} & (63,95,423,227,120,28,9,5,2,2,0) &
(24,4) & (2,10,6,83,57,48,68,7,75,49,16,81)  &
73 & (0,1,2,3,5,14,42,55,52,6,59,30) \\
145 & (0,1,2,3,5,18,67,118,57,23,139,71)  &
217 & (0,1,2,3,5,9,35,82,160,48,205,196)  &
433 & (0,1,2,3,5,9,18,224,190,132,171,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5659} & (63,95,423,227,120,28,9,6,1,2,0) &
(24,4) & (34,58,54,25,75,28,32,93,17,67,48,59)  &
73 & (0,1,2,3,5,15,60,34,32,26,69,23) \\
145 & (0,1,2,3,5,9,35,14,91,43,21,101)  &
217 & (0,1,2,3,5,9,16,44,28,181,65,131)  &
433 & (0,1,2,3,5,9,15,127,77,296,351,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5661} & (63,95,423,227,120,28,9,6,4,0,1) &
(24,4) & (10,22,54,93,35,48,60,69,53,39,0,95)  &
73 & (0,1,2,3,5,19,43,61,63,27,7,52) \\
145 & (0,1,2,3,5,18,83,32,92,22,101,140)  &
217 & (0,1,2,3,5,9,35,173,91,125,146,206)  &
433 & (0,1,2,3,5,9,15,316,382,240,413,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5664} & (63,95,423,227,120,28,12,3,4,0,1) &
(24,4) & (87,51,24,11,93,62,30,44,88,53,41,66)  &
73 & (0,1,2,3,5,24,30,36,56,64,7,60) \\
145 & (0,1,2,3,5,26,9,111,52,105,20,31)  &
217 & (0,1,2,3,5,9,148,132,194,93,44,98)  &
433 & (0,1,2,3,5,9,61,108,39,304,214,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5665} & (63,95,423,227,120,28,12,5,2,0,1) &
(24,4) & (56,36,20,29,75,94,46,33,93,31,42,63)  &
73 & (0,1,2,3,5,15,11,45,47,50,54,58) \\
145 & (0,1,2,3,5,9,30,85,87,132,127,94)  &
217 & (0,1,2,3,5,9,33,90,107,20,24,182)  &
433 & (0,1,2,3,5,9,20,202,386,34,252,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5667} & (63,95,423,227,120,28,24,1,4,2,1) &
(24,4) & (2,86,6,35,13,16,48,47,7,65,88,17)  &
73 & (0,1,2,3,5,20,25,46,60,44,8,12) \\
145 & (0,1,2,3,5,18,60,107,123,95,76,10)  &
217 & (0,1,2,3,5,9,90,28,44,197,14,163)  &
433 & (0,1,2,3,5,9,12,287,382,93,26,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5669} & (63,95,423,227,120,37,8,14,2,1,0) &
(24,4) & (34,50,29,23,38,61,88,17,91,95,24,48)  &
73 & (0,1,2,3,6,12,63,49,42,35,47,20) \\
145 & (0,1,2,3,5,10,99,119,55,130,41,72)  &
217 & (0,1,2,3,5,9,16,38,178,92,154,32)  &
433 & (0,1,2,3,5,9,23,171,376,99,239,145)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5670} & (63,95,423,227,120,41,1,14,4,2,0) &
(24,4) & (60,80,63,76,78,39,13,7,81,2,69,90)  &
73 & (0,1,2,3,5,31,16,42,69,8,52,56) \\
145 & (0,1,2,3,5,11,48,23,58,78,34,86)  &
217 & (0,1,2,3,5,9,71,195,103,90,136,43)  &
433 & (0,1,2,3,5,9,19,67,52,409,127,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5672} & (63,95,423,227,120,41,2,14,4,1,0) &
(24,4) & (18,62,45,58,20,1,51,73,3,0,72,67)  &
73 & (0,1,2,3,5,9,14,22,58,35,32,28) \\
145 & (0,1,2,3,5,12,83,49,140,105,33,119)  &
217 & (0,1,2,3,5,9,36,131,58,177,205,138)  &
433 & (0,1,2,3,5,9,18,98,77,58,215,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5673} & (63,95,423,227,120,41,4,13,2,2,0) &
(24,4) & (40,44,69,95,80,85,18,77,19,27,26,46)  &
73 & (0,1,2,3,5,39,9,33,47,62,52,58) \\
145 & (0,1,2,3,5,11,18,57,28,83,78,108)  &
217 & (0,1,2,3,5,9,24,77,48,183,121,134)  &
433 & (0,1,2,3,5,9,20,220,172,402,377,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5674} & (63,95,423,227,120,41,4,14,1,2,0) &
(24,4) & (29,85,66,60,45,26,3,42,40,20,67,95)  &
73 & (0,1,2,3,5,62,58,45,32,39,50,10) \\
145 & (0,1,2,3,5,9,59,16,34,124,46,85)  &
217 & (0,1,2,3,5,9,24,141,103,206,34,89)  &
433 & (0,1,2,3,5,9,14,63,45,279,326,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5675} & (63,95,423,227,120,41,4,14,2,1,0) &
(24,4) & (88,72,45,76,54,53,7,17,59,10,6,55)  &
73 & (0,1,2,3,5,62,58,45,32,7,11,26) \\
145 & (0,1,2,3,5,9,80,99,125,132,62,43)  &
217 & (0,1,2,3,5,9,98,115,28,197,173,183)  &
433 & (0,1,2,3,5,9,19,343,61,103,292,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5676} & (63,95,423,227,120,41,4,14,4,0,1) &
(24,4) & (88,32,45,72,34,29,43,69,47,22,38,71)  &
73 & (0,1,2,3,5,26,69,32,54,40,58,63) \\
145 & (0,1,2,3,5,11,48,52,123,63,90,70)  &
217 & (0,1,2,3,5,9,79,198,182,127,155,97)  &
433 & (0,1,2,3,5,9,14,347,135,67,252,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5677} & (63,95,423,227,120,41,16,6,5,2,0) &
(24,4) & (64,0,57,44,46,41,15,37,79,18,43,34)  &
73 & (0,1,2,3,5,28,54,36,44,64,68,61) \\
145 & (0,1,2,3,5,21,67,116,135,94,40,7)  &
217 & (0,1,2,3,5,9,24,47,86,120,149,96)  &
433 & (0,1,2,3,5,9,18,63,57,279,310,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5678} & (63,95,423,227,120,41,16,12,4,2,1) &
(24,4) & (48,32,9,20,38,41,71,33,87,26,91,22)  &
73 & (0,1,2,3,5,9,37,47,14,58,51,21) \\
145 & (0,1,2,3,5,23,107,63,10,69,99,113)  &
217 & (0,1,2,3,5,9,90,28,112,97,163,185)  &
433 & (0,1,2,3,5,9,14,362,387,228,393,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5679} & (63,95,423,227,120,44,1,13,2,2,0) &
(24,4) & (84,28,75,4,53,55,34,27,90,70,93,17)  &
73 & (0,1,2,3,5,23,52,46,35,6,60,10) \\
145 & (0,1,2,3,5,9,80,125,61,42,29,17)  &
217 & (0,1,2,3,5,9,47,93,77,112,163,14)  &
433 & (0,1,2,3,5,9,19,409,394,195,316,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5680} & (63,95,423,227,120,44,1,14,1,2,0) &
(24,4) & (22,90,19,58,0,79,73,83,65,20,49,68)  &
73 & (0,1,2,3,5,31,13,49,17,22,7,36) \\
145 & (0,1,2,3,5,18,49,123,113,58,141,70)  &
217 & (0,1,2,3,5,9,38,198,110,203,58,172)  &
433 & (0,1,2,3,5,9,21,237,66,392,32,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5681} & (63,95,423,227,120,44,1,14,2,1,0) &
(24,4) & (71,15,48,43,70,76,69,56,53,5,6,82)  &
73 & (0,1,2,3,5,22,37,13,64,6,46,26) \\
145 & (0,1,2,3,5,12,20,80,119,99,94,105)  &
217 & (0,1,2,3,5,9,23,181,88,170,46,74)  &
433 & (0,1,2,3,5,9,14,66,139,317,215,42)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5682} & (63,95,423,227,120,44,1,14,4,0,1) &
(24,4) & (89,61,6,41,91,54,16,10,88,59,80,47)  &
73 & (0,1,2,3,5,47,43,16,61,10,55,50) \\
145 & (0,1,2,3,5,12,71,39,131,141,96,31)  &
217 & (0,1,2,3,5,9,24,124,82,48,88,14)  &
433 & (0,1,2,3,5,9,14,171,366,139,249,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5683} & (63,95,423,227,120,44,4,11,4,0,1) &
(24,4) & (59,55,74,11,73,26,64,62,32,13,37,76)  &
73 & (0,1,2,3,5,20,62,68,48,66,24,36) \\
145 & (0,1,2,3,5,12,90,64,74,124,49,94)  &
217 & (0,1,2,3,5,9,16,60,48,188,24,154)  &
433 & (0,1,2,3,5,9,25,103,94,172,32,239)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5684} & (63,95,423,227,120,44,4,13,2,0,1) &
(24,4) & (30,86,19,90,24,79,61,51,77,64,76,13)  &
73 & (0,1,2,3,5,40,15,45,31,56,7,53) \\
145 & (0,1,2,3,5,9,90,15,22,127,78,47)  &
217 & (0,1,2,3,5,9,74,120,28,182,129,86)  &
433 & (0,1,2,3,5,9,14,61,289,252,220,42)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5687} & (63,95,423,227,120,44,16,5,6,0,1) &
(24,4) & (84,32,1,68,18,21,83,93,59,54,14,91)  &
73 & (0,1,2,3,5,27,37,53,55,44,15,7) \\
145 & (0,1,2,3,5,9,18,118,26,104,55,85)  &
217 & (0,1,2,3,5,9,132,77,115,33,14,21)  &
433 & (0,1,2,3,5,9,19,132,356,332,374,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5688} & (63,95,423,227,120,44,16,9,4,2,1) &
(24,4) & (16,68,31,88,26,67,77,75,1,54,85,94)  &
73 & (0,1,2,3,5,20,36,68,48,66,62,24) \\
145 & (0,1,2,3,5,11,57,35,48,114,61,21)  &
217 & (0,1,2,3,5,9,24,164,152,89,185,40)  &
433 & (0,1,2,3,5,9,18,337,376,303,262,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5689} & (63,95,423,227,120,44,16,12,1,2,1) &
(24,4) & (73,21,42,41,15,26,8,38,24,79,92,63)  &
73 & (0,1,2,3,6,63,8,15,27,35,25,44) \\
145 & (0,1,2,3,5,10,67,40,92,23,51,76)  &
217 & (0,1,2,3,5,9,32,183,125,162,205,48)  &
433 & (0,1,2,3,5,9,19,62,356,41,121,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5696} & (63,95,423,233,105,19,6,14,4,0,0) &
(24,4) & (69,57,51,89,24,87,50,62,75,16,40,66)  &
73 & (0,1,2,3,5,31,17,63,21,50,36,9) \\
145 & (0,1,2,3,5,9,55,123,46,113,85,18)  &
217 & (0,1,2,3,5,9,16,155,54,21,90,182)  &
433 & (0,1,2,3,5,9,21,33,342,368,202,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5698} & (63,95,423,233,105,19,18,12,4,2,0) &
(24,4) & (33,69,35,60,29,3,38,80,19,18,56,62)  &
73 & (0,1,2,3,5,29,25,33,60,39,44,12) \\
145 & (0,1,2,3,5,9,115,89,132,21,46,87)  &
217 & (0,1,2,3,5,9,34,178,141,127,120,207)  &
433 & (0,1,2,3,5,9,15,86,127,102,121,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5702} & (63,95,423,233,105,22,10,14,0,1,0) &
(24,4) & (57,81,95,2,53,59,4,92,23,66,82,16)  &
73 & (0,1,2,3,5,9,50,22,12,58,55,44) \\
145 & (0,1,2,3,5,9,84,69,58,19,46,35)  &
217 & (0,1,2,3,5,9,173,22,146,57,207,87)  &
433 & (0,1,2,3,5,9,14,91,292,139,315,63)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5703} & (63,95,423,233,105,22,18,12,1,2,0) &
(24,4) & (28,52,50,79,72,42,81,63,66,1,27,33)  &
73 & (0,1,2,3,5,66,30,14,34,51,19,69) \\
145 & (0,1,2,3,5,9,125,62,71,47,60,44)  &
217 & (0,1,2,3,5,9,62,83,169,72,183,90)  &
433 & (0,1,2,3,5,9,15,233,365,332,311,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5705} & (63,95,423,233,105,22,24,10,0,3,0) &
(24,4) & (31,7,89,15,90,73,8,42,85,34,44,40)  &
73 & (0,1,2,3,5,20,25,64,43,69,28,62) \\
145 & (0,1,2,3,5,10,28,59,44,21,55,72)  &
217 & (0,1,2,3,5,9,16,180,173,33,116,131)  &
433 & (0,1,2,3,5,9,15,233,160,251,110,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5712} & (63,95,423,233,105,26,20,6,4,0,1) &
(24,4) & (47,55,85,39,40,46,26,65,17,0,80,82)  &
73 & (0,1,2,3,5,21,61,26,67,30,34,24) \\
145 & (0,1,2,3,5,10,33,97,123,18,21,93)  &
217 & (0,1,2,3,5,9,43,187,16,92,103,154)  &
433 & (0,1,2,3,5,9,21,279,349,404,238,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5719} & (63,95,423,233,105,50,4,14,4,0,1) &
(24,4) & (76,60,54,12,19,34,25,37,74,55,87,29)  &
73 & (0,1,2,3,5,62,20,49,41,30,23,69) \\
145 & (0,1,2,3,5,9,28,101,21,88,70,113)  &
217 & (0,1,2,3,5,9,16,32,131,170,83,46)  &
433 & (0,1,2,3,5,9,18,139,83,362,187,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5722} & (63,95,423,233,105,50,16,12,4,2,1) &
(24,4) & (10,58,52,54,15,36,21,63,44,93,35,61)  &
73 & (0,1,2,3,5,10,65,24,36,58,54,48) \\
145 & (0,1,2,3,5,9,90,101,26,129,63,113)  &
217 & (0,1,2,3,5,9,16,119,54,198,45,125)  &
433 & (0,1,2,3,5,9,14,240,173,394,108,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5726} & (63,95,423,233,106,13,17,14,0,2,0) &
(24,4) & (81,61,92,37,43,72,6,64,38,79,10,15)  &
73 & (0,1,2,3,5,70,54,41,58,11,36,47) \\
145 & (0,1,2,3,5,9,70,57,32,85,107,18)  &
217 & (0,1,2,3,5,9,16,170,180,21,146,31)  &
433 & (0,1,2,3,5,9,12,48,279,349,404,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5727} & (63,95,423,233,106,13,18,14,0,1,0) &
(24,4) & (55,27,76,49,91,28,94,64,74,33,53,62)  &
73 & (0,1,2,3,5,28,31,65,41,6,12,58) \\
145 & (0,1,2,3,5,10,91,20,33,120,49,82)  &
217 & (0,1,2,3,5,9,60,96,49,72,184,197)  &
433 & (0,1,2,3,5,9,20,424,410,206,172,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5728} & (63,95,423,233,106,13,20,14,0,0,1) &
(24,4) & (8,0,69,44,74,93,35,41,43,18,15,82)  &
73 & (0,1,2,3,5,21,54,31,14,69,41,29) \\
145 & (0,1,2,3,5,10,95,18,26,29,115,43)  &
217 & (0,1,2,3,5,9,15,92,23,129,154,178)  &
433 & (0,1,2,3,5,9,19,238,102,60,47,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5729} & (63,95,423,233,106,19,5,14,4,0,0) &
(24,4) & (68,84,28,45,6,71,31,50,15,69,73,78)  &
73 & (0,1,2,3,5,40,16,47,68,56,25,44) \\
145 & (0,1,2,3,5,12,44,46,71,65,97,131)  &
217 & (0,1,2,3,5,9,15,120,141,178,36,89)  &
433 & (0,1,2,3,5,9,12,78,163,31,119,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5730} & (63,95,423,233,106,19,12,13,0,2,0) &
(24,4) & (9,81,18,17,36,42,67,19,22,88,7,72)  &
73 & (0,1,2,3,8,10,19,13,23,27,45,34) \\
145 & (0,1,2,3,5,9,116,85,107,15,55,19)  &
217 & (0,1,2,3,5,9,16,115,178,21,33,138)  &
433 & (0,1,2,3,5,9,12,356,159,412,131,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5731} & (63,95,423,233,106,19,17,12,4,2,0) &
(24,4) & (83,91,63,45,64,18,94,81,30,88,9,24)  &
73 & (0,1,2,3,5,13,52,38,16,7,46,56) \\
145 & (0,1,2,3,5,9,61,115,81,21,46,132)  &
217 & (0,1,2,3,5,9,32,72,49,91,125,206)  &
433 & (0,1,2,3,5,9,19,57,124,103,196,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5732} & (63,95,423,233,106,19,20,5,6,0,0) &
(24,4) & (82,34,22,4,77,91,7,40,3,69,72,93)  &
73 & (0,1,2,3,5,15,60,51,43,68,54,47) \\
145 & (0,1,2,3,5,12,25,69,99,40,72,65)  &
217 & (0,1,2,3,5,9,37,80,54,99,74,205)  &
433 & (0,1,2,3,5,9,26,404,352,62,289,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5733} & (63,95,423,233,106,19,20,12,4,0,1) &
(24,4) & (74,26,18,29,24,83,31,92,75,89,93,52)  &
73 & (0,1,2,3,5,33,69,52,47,36,25,15) \\
145 & (0,1,2,3,5,9,104,22,111,127,60,70)  &
217 & (0,1,2,3,5,9,59,19,112,24,149,83)  &
433 & (0,1,2,3,5,9,20,214,154,409,402,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5734} & (63,95,423,233,106,19,24,5,4,2,0) &
(24,4) & (63,19,60,5,51,0,66,37,52,90,73,94)  &
73 & (0,1,2,3,5,39,16,48,20,30,51,8) \\
145 & (0,1,2,3,5,10,122,74,80,114,21,59)  &
217 & (0,1,2,3,5,9,15,69,183,188,137,23)  &
433 & (0,1,2,3,5,9,12,57,232,137,34,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5736} & (63,95,423,233,106,21,10,13,0,2,0) &
(24,4) & (32,40,9,11,68,17,78,39,53,70,87,6)  &
73 & (0,1,2,3,5,16,50,69,57,10,32,40) \\
145 & (0,1,2,3,5,10,34,66,120,43,49,21)  &
217 & (0,1,2,3,5,9,37,131,189,72,24,91)  &
433 & (0,1,2,3,5,9,12,187,307,326,97,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5737} & (63,95,423,233,106,21,12,11,0,2,0) &
(24,4) & (5,29,39,6,73,79,92,22,7,74,60,76)  &
73 & (0,1,2,3,5,9,14,25,40,19,32,53) \\
145 & (0,1,2,3,5,10,18,53,91,97,28,115)  &
217 & (0,1,2,3,5,9,42,20,189,24,154,129)  &
433 & (0,1,2,3,5,9,20,253,175,391,126,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5738} & (63,95,423,233,106,21,12,14,0,0,1) &
(24,4) & (20,16,87,58,24,63,45,17,75,10,2,89)  &
73 & (0,1,2,3,5,14,26,31,19,6,46,36) \\
145 & (0,1,2,3,5,10,99,120,70,93,18,41)  &
217 & (0,1,2,3,5,9,38,31,146,58,203,92)  &
433 & (0,1,2,3,5,9,14,77,320,229,185,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5739} & (63,95,423,233,106,21,17,12,2,2,0) &
(24,4) & (53,61,49,63,68,26,6,91,70,20,71,76)  &
73 & (0,1,2,3,5,30,45,22,69,36,20,13) \\
145 & (0,1,2,3,5,18,42,48,58,119,96,85)  &
217 & (0,1,2,3,5,9,35,170,84,94,60,112)  &
433 & (0,1,2,3,5,9,12,320,302,168,24,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5740} & (63,95,423,233,106,21,18,12,2,1,0) &
(24,4) & (51,31,39,60,1,62,10,57,18,32,28,17)  &
73 & (0,1,2,3,5,40,33,59,53,18,9,13) \\
145 & (0,1,2,3,5,9,115,78,64,20,90,47)  &
217 & (0,1,2,3,5,9,79,41,127,111,35,162)  &
433 & (0,1,2,3,5,9,18,57,413,228,312,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5741} & (63,95,423,233,106,21,20,3,6,0,0) &
(24,4) & (44,72,41,60,15,58,82,81,65,11,54,75)  &
73 & (0,1,2,3,5,19,56,30,28,7,65,34) \\
145 & (0,1,2,3,5,9,59,114,10,126,44,132)  &
217 & (0,1,2,3,5,9,74,56,174,195,181,86)  &
433 & (0,1,2,3,5,9,24,297,227,311,61,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5742} & (63,95,423,233,106,21,20,6,3,0,0) &
(24,4) & (41,25,38,53,51,8,80,74,62,3,48,7)  &
73 & (0,1,2,3,5,27,21,38,30,15,10,34) \\
145 & (0,1,2,3,5,10,131,120,34,51,72,102)  &
217 & (0,1,2,3,5,9,38,199,88,171,160,197)  &
433 & (0,1,2,3,5,9,14,233,58,310,390,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5743} & (63,95,423,233,106,21,20,9,2,2,0) &
(24,4) & (85,25,21,11,56,78,86,71,22,8,79,80)  &
73 & (0,1,2,3,5,38,46,20,65,7,17,24) \\
145 & (0,1,2,3,5,10,78,27,107,97,15,101)  &
217 & (0,1,2,3,5,9,16,194,43,189,65,92)  &
433 & (0,1,2,3,5,9,12,320,163,85,53,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5744} & (63,95,423,233,106,21,20,10,2,1,0) &
(24,4) & (66,10,76,42,17,68,35,5,20,89,19,95)  &
73 & (0,1,2,3,5,70,16,55,10,53,43,26) \\
145 & (0,1,2,3,5,10,34,74,93,125,15,49)  &
217 & (0,1,2,3,5,9,16,92,41,162,48,31)  &
433 & (0,1,2,3,5,9,15,389,316,182,233,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5745} & (63,95,423,233,106,21,20,12,2,0,1) &
(24,4) & (27,75,31,42,9,0,4,29,68,14,74,93)  &
73 & (0,1,2,3,5,16,57,69,40,43,50,67) \\
145 & (0,1,2,3,5,10,68,23,97,130,117,44)  &
217 & (0,1,2,3,5,9,16,102,38,173,127,190)  &
433 & (0,1,2,3,5,9,12,85,316,45,24,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5746} & (63,95,423,233,106,21,24,3,4,2,0) &
(24,4) & (19,51,74,63,44,89,21,82,78,68,69,60)  &
73 & (0,1,2,3,5,19,15,42,69,45,53,36) \\
145 & (0,1,2,3,5,9,122,93,65,76,130,114)  &
217 & (0,1,2,3,5,9,23,72,180,33,116,130)  &
433 & (0,1,2,3,5,9,12,171,250,333,281,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5747} & (63,95,423,233,106,21,24,5,2,2,0) &
(24,4) & (56,40,31,58,88,47,89,38,35,53,6,21)  &
73 & (0,1,2,3,5,26,59,39,27,30,63,8) \\
145 & (0,1,2,3,5,12,62,77,125,45,72,99)  &
217 & (0,1,2,3,5,9,15,129,198,93,58,48)  &
433 & (0,1,2,3,5,9,15,156,371,325,124,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5748} & (63,95,423,233,106,21,24,6,1,2,0) &
(24,4) & (83,71,68,27,26,77,65,12,56,94,73,90)  &
73 & (0,1,2,3,5,9,37,56,10,25,45,61) \\
145 & (0,1,2,3,5,10,70,14,99,35,128,105)  &
217 & (0,1,2,3,5,9,51,195,154,96,16,42)  &
433 & (0,1,2,3,5,9,14,274,58,139,392,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5749} & (63,95,423,233,106,21,24,6,4,0,1) &
(24,4) & (27,83,68,51,2,0,41,22,52,89,65,42)  &
73 & (0,1,2,3,5,25,37,48,45,18,69,15) \\
145 & (0,1,2,3,5,9,66,126,26,113,70,18)  &
217 & (0,1,2,3,5,9,90,160,49,195,34,98)  &
433 & (0,1,2,3,5,9,15,349,156,233,97,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5750} & (63,95,423,233,106,21,24,10,0,3,0) &
(24,4) & (51,31,33,7,62,29,52,66,13,54,20,24)  &
73 & (0,1,2,3,5,16,50,69,40,43,57,67) \\
145 & (0,1,2,3,5,9,25,78,60,47,34,84)  &
217 & (0,1,2,3,5,9,36,188,141,14,56,160)  &
433 & (0,1,2,3,5,9,15,144,221,202,172,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5751} & (63,95,423,233,106,21,24,12,0,2,1) &
(24,4) & (81,61,34,8,45,14,31,48,66,91,36,7)  &
73 & (0,1,2,3,6,17,30,65,32,7,19,53) \\
145 & (0,1,2,3,5,12,30,45,77,50,64,90)  &
217 & (0,1,2,3,5,9,34,64,24,180,49,14)  &
433 & (0,1,2,3,5,9,12,132,194,268,402,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5753} & (63,95,423,233,106,25,12,7,0,2,0) &
(24,4) & (21,9,54,33,0,19,79,50,78,56,43,24)  &
73 & (0,1,2,3,5,46,58,69,27,10,62,40) \\
145 & (0,1,2,3,5,9,63,136,22,113,70,101)  &
217 & (0,1,2,3,5,9,23,130,185,72,103,47)  &
433 & (0,1,2,3,5,9,25,67,171,138,402,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5754} & (63,95,423,233,106,25,17,6,4,2,0) &
(24,4) & (7,15,14,95,41,24,0,46,90,17,52,77)  &
73 & (0,1,2,3,5,17,56,38,63,67,33,26) \\
145 & (0,1,2,3,5,9,122,62,18,116,95,43)  &
217 & (0,1,2,3,5,9,47,115,160,72,23,98)  &
433 & (0,1,2,3,5,9,20,343,39,263,154,145)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5757} & (63,95,423,233,106,25,20,5,2,2,0) &
(24,4) & (59,31,40,27,41,46,18,28,48,65,94,1)  &
73 & (0,1,2,3,5,48,27,32,40,15,11,55) \\
145 & (0,1,2,3,5,10,101,58,72,91,32,23)  &
217 & (0,1,2,3,5,9,34,14,48,154,60,196)  &
433 & (0,1,2,3,5,9,25,253,126,15,296,98)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5758} & (63,95,423,233,106,25,20,6,1,2,0) &
(24,4) & (44,16,33,4,26,31,3,5,13,54,87,50)  &
73 & (0,1,2,3,5,11,59,47,69,34,23,31) \\
145 & (0,1,2,3,5,21,85,70,28,59,107,94)  &
217 & (0,1,2,3,5,9,42,55,198,203,127,188)  &
433 & (0,1,2,3,5,9,12,356,163,412,30,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5760} & (63,95,423,233,106,25,20,6,4,0,1) &
(24,4) & (59,27,86,3,84,37,29,30,90,48,13,64)  &
73 & (0,1,2,3,5,39,62,18,54,66,28,33) \\
145 & (0,1,2,3,5,12,46,27,72,56,50,33)  &
217 & (0,1,2,3,5,9,154,28,178,81,188,14)  &
433 & (0,1,2,3,5,9,18,23,190,73,206,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5766} & (63,95,423,233,106,28,9,7,0,2,0) &
(24,4) & (32,56,77,68,43,42,38,29,21,87,14,75)  &
73 & (0,1,2,3,5,25,50,6,32,10,62,36) \\
145 & (0,1,2,3,5,9,40,132,71,34,86,90)  &
217 & (0,1,2,3,5,9,56,171,181,31,136,204)  &
433 & (0,1,2,3,5,9,12,214,400,334,146,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5767} & (63,95,423,233,106,28,12,7,0,0,1) &
(24,4) & (95,15,88,65,35,86,30,8,84,89,49,78)  &
73 & (0,1,2,3,5,31,37,50,58,6,61,10) \\
145 & (0,1,2,3,5,22,87,28,48,77,132,95)  &
217 & (0,1,2,3,5,9,23,44,74,125,85,121)  &
433 & (0,1,2,3,5,9,18,174,102,60,22,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5768} & (63,95,423,233,106,28,17,3,4,2,0) &
(24,4) & (94,18,93,58,56,35,55,85,45,4,23,40)  &
73 & (0,1,2,3,5,25,66,14,48,6,41,58) \\
145 & (0,1,2,3,5,9,63,76,26,100,57,113)  &
217 & (0,1,2,3,5,9,23,47,119,177,15,95)  &
433 & (0,1,2,3,5,9,19,274,34,206,392,59)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5769} & (63,95,423,233,106,28,17,5,2,2,0) &
(24,4) & (1,49,19,33,0,70,42,31,95,80,6,4)  &
73 & (0,1,2,3,5,41,44,69,67,51,21,61) \\
145 & (0,1,2,3,5,10,120,77,58,33,18,126)  &
217 & (0,1,2,3,5,9,79,94,206,107,43,130)  &
433 & (0,1,2,3,5,9,18,69,216,131,332,264)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5770} & (63,95,423,233,106,28,17,6,1,2,0) &
(24,4) & (85,93,26,25,88,83,11,18,38,24,15,68)  &
73 & (0,1,2,3,5,24,37,64,48,68,13,17) \\
145 & (0,1,2,3,5,9,71,135,93,108,130,116)  &
217 & (0,1,2,3,5,9,37,85,207,107,136,130)  &
433 & (0,1,2,3,5,9,20,247,400,31,154,264)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5772} & (63,95,423,233,106,28,17,6,4,0,1) &
(24,4) & (32,28,1,56,58,87,83,45,37,2,35,50)  &
73 & (0,1,2,3,5,39,57,10,28,43,61,8) \\
145 & (0,1,2,3,5,9,115,128,125,91,62,46)  &
217 & (0,1,2,3,5,9,24,160,47,14,188,56)  &
433 & (0,1,2,3,5,9,15,91,119,160,144,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5775} & (63,95,423,233,106,28,20,3,4,0,1) &
(24,4) & (91,55,30,39,4,77,25,62,38,28,49,80)  &
73 & (0,1,2,3,5,17,20,41,65,39,68,45) \\
145 & (0,1,2,3,5,10,78,135,48,56,19,34)  &
217 & (0,1,2,3,5,9,32,47,96,43,86,163)  &
433 & (0,1,2,3,5,9,20,122,163,357,132,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5776} & (63,95,423,233,106,28,20,5,2,0,1) &
(24,4) & (33,21,2,15,57,32,92,54,30,3,7,64)  &
73 & (0,1,2,3,5,31,41,8,49,62,69,59) \\
145 & (0,1,2,3,5,10,25,98,18,77,118,65)  &
217 & (0,1,2,3,5,9,86,121,173,116,162,186)  &
433 & (0,1,2,3,5,9,23,107,394,122,154,239)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5778} & (63,95,423,233,106,28,24,5,0,2,1) &
(24,4) & (30,22,37,70,24,59,51,69,25,52,95,28)  &
73 & (0,1,2,3,5,13,62,47,41,56,25,69) \\
145 & (0,1,2,3,5,11,82,103,141,41,52,29)  &
217 & (0,1,2,3,5,9,34,80,54,205,43,161)  &
433 & (0,1,2,3,5,9,23,375,404,62,146,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5779} & (63,95,423,233,106,44,1,15,0,2,0) &
(24,4) & (45,25,58,21,7,74,40,10,32,75,48,19)  &
73 & (0,1,2,3,5,40,68,33,24,44,27,15) \\
145 & (0,1,2,3,5,9,66,95,19,117,112,55)  &
217 & (0,1,2,3,5,9,24,88,77,57,184,134)  &
433 & (0,1,2,3,5,9,20,29,279,248,326,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5780} & (63,95,423,233,106,44,4,15,0,0,1) &
(24,4) & (85,45,28,29,15,72,6,20,90,83,82,35)  &
73 & (0,1,2,3,5,46,68,38,34,59,55,49) \\
145 & (0,1,2,3,5,11,59,132,111,85,81,31)  &
217 & (0,1,2,3,5,9,128,103,198,32,184,173)  &
433 & (0,1,2,3,5,9,19,409,160,182,144,96)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5781} & (63,95,423,233,106,44,16,7,1,2,0) &
(24,4) & (66,62,39,90,0,63,29,79,85,48,41,36)  &
73 & (0,1,2,3,5,16,42,24,64,54,46,7) \\
145 & (0,1,2,3,5,19,139,27,100,78,57,85)  &
217 & (0,1,2,3,5,9,23,172,44,90,103,95)  &
433 & (0,1,2,3,5,9,18,205,86,402,260,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5782} & (63,95,423,233,106,44,16,7,4,0,1) &
(24,4) & (61,5,22,87,65,62,24,78,80,67,51,52)  &
73 & (0,1,2,3,5,14,10,36,28,58,54,42) \\
145 & (0,1,2,3,5,10,83,129,54,125,15,42)  &
217 & (0,1,2,3,5,9,39,92,207,64,171,85)  &
433 & (0,1,2,3,5,9,21,404,356,43,233,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5784} & (63,95,423,233,106,49,2,13,4,2,0) &
(24,4) & (83,71,53,90,23,65,72,50,49,40,26,88)  &
73 & (0,1,2,3,5,22,51,69,16,39,33,10) \\
145 & (0,1,2,3,5,9,91,61,70,132,107,29)  &
217 & (0,1,2,3,5,9,48,24,162,37,188,136)  &
433 & (0,1,2,3,5,9,14,94,23,357,139,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5785} & (63,95,423,233,106,49,2,14,4,1,0) &
(24,4) & (34,86,32,63,30,40,21,61,68,83,87,69)  &
73 & (0,1,2,3,6,16,14,36,45,68,57,49) \\
145 & (0,1,2,3,5,9,37,71,26,104,87,93)  &
217 & (0,1,2,3,5,9,56,44,126,66,188,149)  &
433 & (0,1,2,3,5,9,21,202,85,279,387,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5786} & (63,95,423,233,106,49,4,13,2,2,0) &
(24,4) & (88,40,30,92,63,50,45,61,86,23,49,91)  &
73 & (0,1,2,3,5,15,60,20,9,27,44,52) \\
145 & (0,1,2,3,5,9,59,124,63,34,132,46)  &
217 & (0,1,2,3,5,9,51,22,149,94,20,85)  &
433 & (0,1,2,3,5,9,14,247,154,120,53,373)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5787} & (63,95,423,233,106,49,4,14,2,1,0) &
(24,4) & (36,4,13,67,44,5,42,86,89,91,23,74)  &
73 & (0,1,2,3,5,9,53,47,10,19,62,33) \\
145 & (0,1,2,3,5,9,65,44,128,78,30,41)  &
217 & (0,1,2,3,5,9,16,158,56,153,179,31)  &
433 & (0,1,2,3,5,9,20,313,45,229,154,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5788} & (63,95,423,233,106,49,4,14,4,0,1) &
(24,4) & (44,32,73,11,20,65,26,30,61,51,43,70)  &
73 & (0,1,2,3,6,17,8,53,18,31,34,27) \\
145 & (0,1,2,3,5,10,30,82,101,69,23,58)  &
217 & (0,1,2,3,5,9,23,90,46,161,97,190)  &
433 & (0,1,2,3,5,9,21,122,365,44,377,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5791} & (63,95,423,233,106,49,16,6,6,1,0) &
(24,4) & (94,46,28,38,57,68,15,93,0,87,31,73)  &
73 & (0,1,2,3,7,19,17,8,41,44,28,25) \\
145 & (0,1,2,3,5,9,84,29,26,112,42,94)  &
217 & (0,1,2,3,5,9,56,43,84,198,173,39)  &
433 & (0,1,2,3,5,9,14,184,47,362,146,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5793} & (63,95,423,233,106,49,16,12,4,2,1) &
(24,4) & (43,15,57,40,11,33,94,12,81,10,0,34)  &
73 & (0,1,2,3,8,72,65,18,45,15,40,52) \\
145 & (0,1,2,3,5,10,18,112,26,46,77,58)  &
217 & (0,1,2,3,5,9,51,56,23,149,178,97)  &
433 & (0,1,2,3,5,9,19,126,390,362,315,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5794} & (63,95,423,233,106,52,1,13,2,2,0) &
(24,4) & (81,33,66,41,80,18,59,27,14,28,31,92)  &
73 & (0,1,2,3,5,18,42,26,64,7,23,46) \\
145 & (0,1,2,3,5,9,70,136,131,125,33,43)  &
217 & (0,1,2,3,5,9,38,178,141,205,159,131)  &
433 & (0,1,2,3,5,9,18,403,393,214,125,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5796} & (63,95,423,233,106,52,1,14,2,1,0) &
(24,4) & (94,62,35,18,4,43,5,88,47,85,25,0)  &
73 & (0,1,2,3,5,39,69,58,32,53,50,13) \\
145 & (0,1,2,3,5,24,66,40,60,75,137,119)  &
217 & (0,1,2,3,5,9,38,49,160,128,88,204)  &
433 & (0,1,2,3,5,9,18,172,33,215,357,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5797} & (63,95,423,233,106,52,4,11,1,2,0) &
(24,4) & (3,23,65,63,34,1,48,94,73,10,76,4)  &
73 & (0,1,2,3,6,18,54,65,63,68,41,45) \\
145 & (0,1,2,3,5,18,52,57,108,66,140,31)  &
217 & (0,1,2,3,5,9,46,48,35,133,145,196)  &
433 & (0,1,2,3,5,9,24,224,341,277,58,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5799} & (63,95,423,233,106,52,16,3,5,2,0) &
(24,4) & (55,71,45,72,87,13,86,60,9,84,90,62)  &
73 & (0,1,2,3,5,24,44,36,18,48,64,69) \\
145 & (0,1,2,3,5,10,18,77,93,83,117,125)  &
217 & (0,1,2,3,5,9,16,95,169,40,154,128)  &
433 & (0,1,2,3,5,9,14,233,266,349,339,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5800} & (63,95,423,233,106,52,16,5,3,2,0) &
(24,4) & (42,30,56,3,2,92,73,87,88,89,15,21)  &
73 & (0,1,2,3,5,13,54,36,16,27,44,69) \\
145 & (0,1,2,3,5,18,97,70,19,138,65,41)  &
217 & (0,1,2,3,5,9,97,170,77,22,46,184)  &
433 & (0,1,2,3,5,9,14,126,289,326,373,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5801} & (63,95,423,233,106,52,16,5,6,0,1) &
(24,4) & (59,39,5,26,67,25,72,6,65,28,74,84)  &
73 & (0,1,2,3,5,16,45,50,17,54,27,9) \\
145 & (0,1,2,3,5,10,116,45,11,99,81,22)  &
217 & (0,1,2,3,5,9,38,110,171,131,16,57)  &
433 & (0,1,2,3,5,9,14,72,47,315,251,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5802} & (63,95,423,233,106,52,16,9,2,3,0) &
(24,4) & (68,4,26,37,76,74,59,45,58,69,7,75)  &
73 & (0,1,2,3,8,10,62,18,28,36,24,33) \\
145 & (0,1,2,3,5,21,96,100,85,27,108,89)  &
217 & (0,1,2,3,5,9,51,110,148,128,88,34)  &
433 & (0,1,2,3,5,9,14,233,68,146,185,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5803} & (63,95,423,233,106,52,16,12,1,2,1) &
(24,4) & (20,44,61,75,72,17,10,83,81,66,87,62)  &
73 & (0,1,2,3,5,17,69,28,18,36,31,51) \\
145 & (0,1,2,3,5,12,47,33,119,97,72,91)  &
217 & (0,1,2,3,5,9,23,45,125,58,176,74)  &
433 & (0,1,2,3,5,9,18,222,63,131,394,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5812} & (63,95,423,233,113,7,24,10,4,2,0) &
(24,4) & (91,15,72,17,39,40,46,81,12,93,34,26)  &
73 & (0,1,2,3,5,21,54,31,14,46,36,9) \\
145 & (0,1,2,3,5,19,64,35,140,136,114,57)  &
217 & (0,1,2,3,5,9,74,120,90,133,37,24)  &
433 & (0,1,2,3,5,9,14,77,392,160,206,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5813} & (63,95,423,233,113,11,12,14,0,2,0) &
(24,4) & (28,72,5,0,18,89,55,37,66,70,27,75)  &
73 & (0,1,2,3,5,40,25,10,29,43,67,61) \\
145 & (0,1,2,3,5,9,25,16,83,53,86,43)  &
217 & (0,1,2,3,5,9,44,99,77,126,171,206)  &
433 & (0,1,2,3,5,9,20,52,205,121,30,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5814} & (63,95,423,233,113,11,18,12,4,2,0) &
(24,4) & (52,60,89,88,10,65,59,25,46,15,2,63)  &
73 & (0,1,2,3,5,22,32,38,69,16,50,13) \\
145 & (0,1,2,3,5,9,80,132,95,85,42,119)  &
217 & (0,1,2,3,5,9,51,119,206,23,82,42)  &
433 & (0,1,2,3,5,9,12,232,93,184,298,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5815} & (63,95,423,233,113,11,20,6,6,0,0) &
(24,4) & (43,3,25,12,71,1,78,81,18,4,52,66)  &
73 & (0,1,2,3,5,10,23,11,57,15,35,46) \\
145 & (0,1,2,3,5,9,62,30,43,108,93,132)  &
217 & (0,1,2,3,5,9,36,58,205,65,178,89)  &
433 & (0,1,2,3,5,9,12,102,412,168,215,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5816} & (63,95,423,233,113,11,20,12,2,2,0) &
(24,4) & (46,62,37,94,20,53,19,49,4,12,27,51)  &
73 & (0,1,2,3,5,39,25,65,18,6,63,32) \\
145 & (0,1,2,3,5,9,122,38,78,65,94,20)  &
217 & (0,1,2,3,5,9,23,116,149,74,134,99)  &
433 & (0,1,2,3,5,9,20,91,187,33,296,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5817} & (63,95,423,233,113,11,24,6,4,2,0) &
(24,4) & (75,19,50,67,25,10,12,26,85,24,53,56)  &
73 & (0,1,2,3,5,57,60,38,26,6,30,64) \\
145 & (0,1,2,3,5,9,35,119,46,90,69,19)  &
217 & (0,1,2,3,5,9,56,74,44,153,181,93)  &
433 & (0,1,2,3,5,9,14,77,316,187,296,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5819} & (63,95,423,233,113,14,10,13,0,2,0) &
(24,4) & (11,51,79,76,86,65,17,64,26,34,16,9)  &
73 & (0,1,2,3,7,37,35,71,14,8,20,49) \\
145 & (0,1,2,3,5,12,131,72,97,107,55,31)  &
217 & (0,1,2,3,5,9,42,103,171,21,195,16)  &
433 & (0,1,2,3,5,9,14,393,61,125,315,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5821} & (63,95,423,233,113,14,18,9,4,2,0) &
(24,4) & (64,4,76,42,63,9,33,74,7,26,27,49)  &
73 & (0,1,2,3,5,17,41,18,11,26,22,45) \\
145 & (0,1,2,3,5,9,37,70,63,88,101,23)  &
217 & (0,1,2,3,5,9,38,20,49,147,89,96)  &
433 & (0,1,2,3,5,9,20,142,394,121,238,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5822} & (63,95,423,233,113,14,18,10,4,1,0) &
(24,4) & (20,8,36,87,26,49,45,47,34,67,42,37)  &
73 & (0,1,2,3,6,35,30,68,51,61,66,21) \\
145 & (0,1,2,3,5,11,128,14,141,102,90,118)  &
217 & (0,1,2,3,5,9,16,173,36,197,55,125)  &
433 & (0,1,2,3,5,9,20,324,402,277,382,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5823} & (63,95,423,233,113,14,18,12,1,2,0) &
(24,4) & (66,90,6,56,51,13,17,48,83,7,80,81)  &
73 & (0,1,2,3,5,10,33,59,63,18,39,51) \\
145 & (0,1,2,3,5,9,42,35,123,87,55,21)  &
217 & (0,1,2,3,5,9,121,202,42,55,190,127)  &
433 & (0,1,2,3,5,9,12,233,29,315,174,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5824} & (63,95,423,233,113,14,18,12,2,1,0) &
(24,4) & (0,8,40,82,63,77,81,74,39,87,6,37)  &
73 & (0,1,2,3,6,29,8,49,58,22,39,62) \\
145 & (0,1,2,3,5,9,66,10,55,113,125,132)  &
217 & (0,1,2,3,5,9,23,63,39,14,103,176)  &
433 & (0,1,2,3,5,9,12,413,171,229,404,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5825} & (63,95,423,233,113,14,18,12,4,0,1) &
(24,4) & (32,68,82,9,0,46,27,38,71,81,53,51)  &
73 & (0,1,2,3,5,26,29,65,7,12,57,35) \\
145 & (0,1,2,3,5,12,106,78,86,22,16,116)  &
217 & (0,1,2,3,5,9,32,42,162,86,111,127)  &
433 & (0,1,2,3,5,9,15,365,334,214,391,124)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5826} & (63,95,423,233,113,14,24,6,1,2,0) &
(24,4) & (77,9,58,5,39,78,72,30,79,27,88,64)  &
73 & (0,1,2,3,5,15,18,35,26,6,42,54) \\
145 & (0,1,2,3,5,9,66,128,41,112,117,55)  &
217 & (0,1,2,3,5,9,43,115,89,24,149,124)  &
433 & (0,1,2,3,5,9,21,402,43,62,310,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5827} & (63,95,423,233,113,14,24,10,0,3,0) &
(24,4) & (60,84,48,66,41,3,71,58,57,38,9,7)  &
73 & (0,1,2,3,5,13,62,40,55,69,49,46) \\
145 & (0,1,2,3,5,11,70,39,61,15,128,103)  &
217 & (0,1,2,3,5,9,84,107,44,190,206,128)  &
433 & (0,1,2,3,5,9,15,267,391,118,214,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5833} & (63,95,423,233,113,26,6,9,4,2,0) &
(24,4) & (75,3,47,4,50,81,41,52,74,20,86,85)  &
73 & (0,1,2,3,5,49,60,43,69,24,41,64) \\
145 & (0,1,2,3,5,10,72,87,35,127,23,48)  &
217 & (0,1,2,3,5,9,32,43,198,127,46,164)  &
433 & (0,1,2,3,5,9,24,87,267,343,214,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5835} & (63,95,423,233,113,26,10,6,4,1,0) &
(24,4) & (43,3,89,76,75,66,38,77,69,28,20,22)  &
73 & (0,1,2,3,5,21,33,59,69,13,65,52) \\
145 & (0,1,2,3,5,9,25,80,46,93,112,62)  &
217 & (0,1,2,3,5,9,36,127,14,29,55,180)  &
433 & (0,1,2,3,5,9,20,30,252,121,401,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5836} & (63,95,423,233,113,26,10,12,0,3,0) &
(24,4) & (95,7,35,66,92,69,29,94,76,52,90,81)  &
73 & (0,1,2,3,5,10,24,16,56,39,14,31) \\
145 & (0,1,2,3,5,9,127,70,86,136,101,34)  &
217 & (0,1,2,3,5,9,35,54,128,111,20,84)  &
433 & (0,1,2,3,5,9,21,216,187,170,332,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5837} & (63,95,423,233,113,26,12,3,4,2,0) &
(24,4) & (16,52,64,62,9,27,75,10,13,6,1,83)  &
73 & (0,1,2,3,11,37,46,32,56,62,4,25) \\
145 & (0,1,2,3,5,9,18,39,59,69,46,65)  &
217 & (0,1,2,3,5,9,51,183,188,132,205,160)  &
433 & (0,1,2,3,5,9,14,402,69,262,339,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5838} & (63,95,423,233,113,26,12,5,2,2,0) &
(24,4) & (93,65,5,70,67,44,76,26,43,63,58,16)  &
73 & (0,1,2,3,5,9,12,60,53,17,28,36) \\
145 & (0,1,2,3,5,10,82,74,33,47,58,22)  &
217 & (0,1,2,3,5,9,24,63,184,145,131,173)  &
433 & (0,1,2,3,5,9,12,77,138,229,391,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5840} & (63,95,423,233,113,26,12,6,2,1,0) &
(24,4) & (9,69,43,90,17,56,76,75,59,34,54,16)  &
73 & (0,1,2,3,8,20,18,40,31,4,66,52) \\
145 & (0,1,2,3,5,12,99,130,68,124,87,106)  &
217 & (0,1,2,3,5,9,82,69,175,16,57,108)  &
433 & (0,1,2,3,5,9,15,52,72,290,304,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5841} & (63,95,423,233,113,26,12,6,4,0,1) &
(24,4) & (21,29,43,90,53,36,84,87,7,82,18,44)  &
73 & (0,1,2,3,5,32,28,69,18,34,62,54) \\
145 & (0,1,2,3,5,9,37,100,26,116,62,44)  &
217 & (0,1,2,3,5,9,32,135,204,155,55,44)  &
433 & (0,1,2,3,5,9,19,347,145,392,121,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5842} & (63,95,423,233,113,26,12,10,0,3,0) &
(24,4) & (74,10,46,43,13,8,56,75,49,83,25,32)  &
73 & (0,1,2,3,5,28,60,40,11,32,54,69) \\
145 & (0,1,2,3,5,11,119,38,51,16,90,86)  &
217 & (0,1,2,3,5,9,59,134,141,186,199,74)  &
433 & (0,1,2,3,5,9,15,413,121,167,391,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5843} & (63,95,423,233,113,26,12,12,0,2,1) &
(24,4) & (37,17,57,71,86,52,32,7,50,10,11,48)  &
73 & (0,1,2,3,5,50,14,42,57,69,40,53) \\
145 & (0,1,2,3,5,10,95,107,16,19,115,28)  &
217 & (0,1,2,3,5,9,16,102,197,65,89,44)  &
433 & (0,1,2,3,5,9,14,326,316,362,310,48)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5844} & (63,95,423,233,113,26,24,2,4,3,0) &
(24,4) & (43,95,55,8,26,1,85,32,94,60,82,81)  &
73 & (0,1,2,3,5,37,33,27,8,17,13,55) \\
145 & (0,1,2,3,5,9,25,76,46,35,92,87)  &
217 & (0,1,2,3,5,9,43,107,92,182,31,16)  &
433 & (0,1,2,3,5,9,19,171,343,292,156,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5845} & (63,95,423,233,113,35,4,14,6,0,0) &
(24,4) & (85,37,79,10,13,63,8,95,84,50,6,4)  &
73 & (0,1,2,3,5,13,18,36,7,50,47,22) \\
145 & (0,1,2,3,5,20,90,100,26,69,53,9)  &
217 & (0,1,2,3,5,9,42,63,188,83,204,171)  &
433 & (0,1,2,3,5,9,18,228,337,157,357,175)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5846} & (63,95,423,233,113,41,2,14,4,2,0) &
(24,4) & (41,25,12,57,67,4,18,36,7,34,95,42)  &
73 & (0,1,2,3,8,35,23,11,48,44,9,57) \\
145 & (0,1,2,3,5,20,66,112,123,141,96,57)  &
217 & (0,1,2,3,5,9,39,48,162,97,132,24)  &
433 & (0,1,2,3,5,9,20,139,31,291,195,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5848} & (63,95,423,233,113,42,2,13,4,2,0) &
(24,4) & (86,2,1,78,12,5,47,17,60,15,64,11)  &
73 & (0,1,2,3,5,17,58,38,69,30,11,51) \\
145 & (0,1,2,3,5,9,127,135,70,33,101,88)  &
217 & (0,1,2,3,5,9,40,103,69,195,146,15)  &
433 & (0,1,2,3,5,9,19,390,24,333,206,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5849} & (63,95,423,233,113,42,2,14,4,1,0) &
(24,4) & (59,3,37,30,31,85,68,13,64,86,70,56)  &
73 & (0,1,2,3,5,12,20,38,22,69,61,30) \\
145 & (0,1,2,3,5,11,48,32,86,125,90,132)  &
217 & (0,1,2,3,5,9,97,204,45,155,171,24)  &
433 & (0,1,2,3,5,9,20,278,252,262,343,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5850} & (63,95,423,233,113,42,4,13,2,2,0) &
(24,4) & (91,55,28,75,53,24,54,48,37,45,22,14)  &
73 & (0,1,2,3,5,12,34,38,61,55,69,48) \\
145 & (0,1,2,3,5,9,125,16,46,54,113,85)  &
217 & (0,1,2,3,5,9,24,63,144,171,132,35)  &
433 & (0,1,2,3,5,9,18,216,249,413,182,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5851} & (63,95,423,233,113,42,4,14,1,2,0) &
(24,4) & (70,86,15,10,48,95,33,35,92,16,45,17)  &
73 & (0,1,2,3,5,25,21,61,68,46,11,42) \\
145 & (0,1,2,3,5,9,70,15,59,33,28,43)  &
217 & (0,1,2,3,5,9,23,97,190,161,171,178)  &
433 & (0,1,2,3,5,9,14,91,117,214,340,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5852} & (63,95,423,233,113,42,4,14,2,1,0) &
(24,4) & (26,2,45,82,4,81,75,69,0,36,23,87)  &
73 & (0,1,2,3,5,19,28,63,36,67,31,54) \\
145 & (0,1,2,3,5,9,62,14,64,46,35,71)  &
217 & (0,1,2,3,5,9,24,81,188,35,86,124)  &
433 & (0,1,2,3,5,9,25,377,175,144,99,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5853} & (63,95,423,233,113,42,4,14,4,0,1) &
(24,4) & (75,91,5,88,15,41,6,57,94,36,12,86)  &
73 & (0,1,2,3,6,39,8,29,63,22,48,18) \\
145 & (0,1,2,3,5,11,103,132,81,35,125,88)  &
217 & (0,1,2,3,5,9,32,110,82,124,20,174)  &
433 & (0,1,2,3,5,9,21,206,61,392,238,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5854} & (63,95,423,233,113,42,8,7,4,2,0) &
(24,4) & (70,58,19,30,40,7,1,75,8,17,4,89)  &
73 & (0,1,2,3,5,10,28,38,20,16,62,44) \\
145 & (0,1,2,3,5,11,59,14,81,29,114,21)  &
217 & (0,1,2,3,5,9,71,141,196,122,57,175)  &
433 & (0,1,2,3,5,9,14,68,94,214,316,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5855} & (63,95,423,233,113,42,8,14,0,3,0) &
(24,4) & (38,74,37,14,48,33,51,17,84,44,91,39)  &
73 & (0,1,2,3,5,26,59,31,35,68,46,13) \\
145 & (0,1,2,3,5,20,98,123,91,6,31,108)  &
217 & (0,1,2,3,5,9,32,20,204,83,48,94)  &
433 & (0,1,2,3,5,9,14,267,247,334,228,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5856} & (63,95,423,233,113,42,16,6,5,2,0) &
(24,4) & (94,74,41,86,84,13,87,25,68,83,8,55)  &
73 & (0,1,2,3,5,39,26,46,57,6,31,64) \\
145 & (0,1,2,3,5,12,122,39,52,141,59,70)  &
217 & (0,1,2,3,5,9,23,121,90,44,178,32)  &
433 & (0,1,2,3,5,9,20,58,304,109,215,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5857} & (63,95,423,233,113,42,16,12,2,3,0) &
(24,4) & (90,26,1,70,20,33,3,65,64,12,87,75)  &
73 & (0,1,2,3,5,25,10,48,12,42,46,19) \\
145 & (0,1,2,3,5,12,53,72,34,87,77,101)  &
217 & (0,1,2,3,5,9,49,102,207,88,64,183)  &
433 & (0,1,2,3,5,9,19,238,310,121,95,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5858} & (63,95,423,233,113,42,16,12,4,2,1) &
(24,4) & (79,27,64,35,53,8,78,20,69,66,49,58)  &
73 & (0,1,2,3,5,19,68,38,42,13,28,22) \\
145 & (0,1,2,3,5,12,122,49,88,32,66,21)  &
217 & (0,1,2,3,5,9,60,175,77,93,108,86)  &
433 & (0,1,2,3,5,9,14,58,356,120,276,48)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5864} & (63,95,423,233,114,7,24,9,4,2,0) &
(24,4) & (61,69,86,60,13,38,79,24,66,23,52,59)  &
73 & (0,1,2,3,5,20,49,21,39,14,9,43) \\
145 & (0,1,2,3,5,9,85,33,78,43,18,125)  &
217 & (0,1,2,3,5,9,37,60,207,83,107,88)  &
433 & (0,1,2,3,5,9,12,331,190,342,276,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5865} & (63,95,423,233,114,7,24,10,4,1,0) &
(24,4) & (3,51,24,39,14,40,61,0,30,53,57,58)  &
73 & (0,1,2,3,5,45,63,35,17,54,67,50) \\
145 & (0,1,2,3,5,10,127,31,48,35,104,93)  &
217 & (0,1,2,3,5,9,86,28,126,111,129,185)  &
433 & (0,1,2,3,5,9,20,172,31,41,52,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5866} & (63,95,423,233,114,11,5,14,4,0,0) &
(24,4) & (29,41,13,22,67,20,92,40,59,6,26,87)  &
73 & (0,1,2,3,6,65,8,19,41,31,58,28) \\
145 & (0,1,2,3,5,10,78,28,32,45,20,57)  &
217 & (0,1,2,3,5,9,51,132,185,73,188,14)  &
433 & (0,1,2,3,5,9,12,315,252,34,268,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5867} & (63,95,423,233,114,11,12,14,0,1,0) &
(24,4) & (54,82,34,9,40,83,7,31,28,93,69,4)  &
73 & (0,1,2,3,5,38,27,62,32,66,15,21) \\
145 & (0,1,2,3,5,11,43,98,61,132,33,70)  &
217 & (0,1,2,3,5,9,32,54,155,21,137,16)  &
433 & (0,1,2,3,5,9,33,367,251,167,321,26)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5868} & (63,95,423,233,114,11,17,12,4,2,0) &
(24,4) & (70,74,90,49,92,3,55,65,88,91,25,36)  &
73 & (0,1,2,3,5,20,25,43,27,6,34,12) \\
145 & (0,1,2,3,5,12,20,58,66,141,28,45)  &
217 & (0,1,2,3,5,9,38,110,133,189,171,160)  &
433 & (0,1,2,3,5,9,14,173,287,158,206,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5869} & (63,95,423,233,114,11,20,5,6,0,0) &
(24,4) & (52,16,5,30,24,45,79,17,75,70,62,19)  &
73 & (0,1,2,3,5,38,68,46,55,59,44,26) \\
145 & (0,1,2,3,5,9,70,52,29,43,40,62)  &
217 & (0,1,2,3,5,9,35,64,171,40,23,124)  &
433 & (0,1,2,3,5,9,12,251,29,120,233,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5870} & (63,95,423,233,114,11,20,6,5,0,0) &
(24,4) & (62,90,95,86,52,79,81,27,41,64,49,80)  &
73 & (0,1,2,3,5,14,52,56,28,36,68,43) \\
145 & (0,1,2,3,5,9,88,68,90,120,108,16)  &
217 & (0,1,2,3,5,9,51,159,131,41,23,38)  &
433 & (0,1,2,3,5,9,15,331,144,393,247,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5871} & (63,95,423,233,114,11,20,12,1,2,0) &
(24,4) & (15,59,14,3,13,30,36,10,28,29,68,65)  &
73 & (0,1,2,3,5,10,63,26,30,18,24,41) \\
145 & (0,1,2,3,5,9,122,39,69,102,89,18)  &
217 & (0,1,2,3,5,9,35,141,83,204,94,199)  &
433 & (0,1,2,3,5,9,15,275,29,195,123,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5872} & (63,95,423,233,114,11,20,12,2,1,0) &
(24,4) & (4,56,35,92,86,55,65,75,42,82,33,1)  &
73 & (0,1,2,3,6,58,40,15,68,13,51,32) \\
145 & (0,1,2,3,5,12,25,92,140,113,47,83)  &
217 & (0,1,2,3,5,9,43,171,77,64,88,16)  &
433 & (0,1,2,3,5,9,15,268,29,123,391,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5873} & (63,95,423,233,114,11,20,12,4,0,1) &
(24,4) & (14,34,43,85,90,7,76,15,44,37,45,60)  &
73 & (0,1,2,3,8,17,10,38,34,23,20,49) \\
145 & (0,1,2,3,5,9,21,14,89,114,69,119)  &
217 & (0,1,2,3,5,9,36,152,54,159,97,146)  &
433 & (0,1,2,3,5,9,24,170,156,202,353,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5874} & (63,95,423,233,114,11,24,5,4,2,0) &
(24,4) & (15,67,3,28,86,49,45,16,34,65,72,6)  &
73 & (0,1,2,3,6,38,45,21,47,7,57,13) \\
145 & (0,1,2,3,5,12,130,63,97,120,77,101)  &
217 & (0,1,2,3,5,9,42,88,162,203,33,197)  &
433 & (0,1,2,3,5,9,15,282,334,31,299,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5875} & (63,95,423,233,114,13,3,14,4,0,0) &
(24,4) & (44,76,84,29,54,3,71,23,38,37,73,66)  &
73 & (0,1,2,3,5,31,27,62,18,54,69,41) \\
145 & (0,1,2,3,5,9,130,39,132,90,30,63)  &
217 & (0,1,2,3,5,9,39,152,56,83,93,177)  &
433 & (0,1,2,3,5,9,26,349,103,298,228,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5876} & (63,95,423,233,114,13,10,14,0,1,0) &
(24,4) & (56,92,76,13,86,83,7,3,18,17,57,58)  &
73 & (0,1,2,3,5,14,19,46,39,6,31,24) \\
145 & (0,1,2,3,5,9,55,28,38,41,71,63)  &
217 & (0,1,2,3,5,9,32,64,204,171,43,95)  &
433 & (0,1,2,3,5,9,15,279,386,189,206,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5877} & (63,95,423,233,114,13,17,10,4,2,0) &
(24,4) & (20,24,36,18,55,25,5,26,15,94,69,59)  &
73 & (0,1,2,3,5,34,30,62,39,60,56,10) \\
145 & (0,1,2,3,5,10,127,88,80,27,99,45)  &
217 & (0,1,2,3,5,9,16,107,44,137,190,132)  &
433 & (0,1,2,3,5,9,12,243,85,279,321,23)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5878} & (63,95,423,233,114,13,18,10,4,1,0) &
(24,4) & (92,64,73,34,40,21,11,81,95,26,82,71)  &
73 & (0,1,2,3,5,39,53,45,18,32,69,13) \\
145 & (0,1,2,3,5,18,122,141,34,89,77,96)  &
217 & (0,1,2,3,5,9,56,46,39,125,74,205)  &
433 & (0,1,2,3,5,9,12,308,45,118,332,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5880} & (63,95,423,233,114,13,18,12,4,0,1) &
(24,4) & (21,37,64,15,45,0,86,32,90,3,47,14)  &
73 & (0,1,2,3,5,23,14,35,16,6,42,50) \\
145 & (0,1,2,3,5,10,96,71,29,82,130,107)  &
217 & (0,1,2,3,5,9,16,178,102,92,65,38)  &
433 & (0,1,2,3,5,9,18,160,253,392,83,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5881} & (63,95,423,233,114,13,20,3,6,0,0) &
(24,4) & (27,91,51,62,61,0,20,94,25,78,4,77)  &
73 & (0,1,2,3,5,11,54,43,18,34,14,48) \\
145 & (0,1,2,3,5,10,80,97,127,105,34,16)  &
217 & (0,1,2,3,5,9,16,103,31,180,91,175)  &
433 & (0,1,2,3,5,9,12,45,247,315,281,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5882} & (63,95,423,233,114,13,20,6,3,0,0) &
(24,4) & (84,40,17,56,43,54,26,85,81,11,50,35)  &
73 & (0,1,2,3,5,45,37,9,57,22,68,27) \\
145 & (0,1,2,3,5,22,42,35,82,48,92,96)  &
217 & (0,1,2,3,5,9,59,106,188,199,146,14)  &
433 & (0,1,2,3,5,9,14,415,158,252,114,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5883} & (63,95,423,233,114,13,20,10,1,2,0) &
(24,4) & (70,46,95,66,8,91,93,15,49,56,89,0)  &
73 & (0,1,2,3,5,55,58,13,39,31,64,7) \\
145 & (0,1,2,3,5,9,70,93,128,107,118,85)  &
217 & (0,1,2,3,5,9,16,190,38,88,178,164)  &
433 & (0,1,2,3,5,9,12,96,404,132,24,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5884} & (63,95,423,233,114,13,20,10,2,1,0) &
(24,4) & (45,61,53,63,62,36,16,23,78,47,0,66)  &
73 & (0,1,2,3,5,32,21,68,36,66,25,15) \\
145 & (0,1,2,3,5,9,18,136,94,40,66,59)  &
217 & (0,1,2,3,5,9,89,46,205,170,39,32)  &
433 & (0,1,2,3,5,9,19,238,395,349,339,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5885} & (63,95,423,233,114,13,20,10,4,0,1) &
(24,4) & (26,42,95,8,38,15,25,87,37,80,24,5)  &
73 & (0,1,2,3,5,19,25,42,27,6,35,64) \\
145 & (0,1,2,3,5,20,55,10,77,34,139,117)  &
217 & (0,1,2,3,5,9,84,115,173,130,198,37)  &
433 & (0,1,2,3,5,9,15,275,85,313,366,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5886} & (63,95,423,233,114,13,24,3,4,2,0) &
(24,4) & (33,65,37,60,11,22,6,68,15,52,66,43)  &
73 & (0,1,2,3,5,18,64,46,40,44,21,8) \\
145 & (0,1,2,3,5,9,25,88,46,112,18,93)  &
217 & (0,1,2,3,5,9,16,131,190,83,162,173)  &
433 & (0,1,2,3,5,9,12,314,147,233,342,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5887} & (63,95,423,233,114,13,24,6,1,2,0) &
(24,4) & (79,3,74,91,8,85,33,30,90,64,1,48)  &
73 & (0,1,2,3,5,38,66,19,25,69,58,46) \\
145 & (0,1,2,3,5,11,102,111,58,124,61,77)  &
217 & (0,1,2,3,5,9,89,194,123,172,159,187)  &
433 & (0,1,2,3,5,9,15,366,135,206,266,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5888} & (63,95,423,233,114,13,24,6,4,0,1) &
(24,4) & (84,36,55,76,17,23,58,83,65,38,22,45)  &
73 & (0,1,2,3,5,32,41,69,18,26,62,22) \\
145 & (0,1,2,3,5,10,18,28,76,114,50,93)  &
217 & (0,1,2,3,5,9,34,87,205,57,138,177)  &
433 & (0,1,2,3,5,9,15,43,313,119,73,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5889} & (63,95,423,233,114,13,24,10,0,3,0) &
(24,4) & (12,56,80,95,82,25,21,75,74,39,85,50)  &
73 & (0,1,2,3,5,25,42,17,55,69,28,10) \\
145 & (0,1,2,3,5,11,83,141,118,95,18,42)  &
217 & (0,1,2,3,5,9,48,195,97,21,36,146)  &
433 & (0,1,2,3,5,9,12,320,174,382,413,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5890} & (63,95,423,233,114,14,3,13,4,0,0) &
(24,4) & (77,5,53,16,43,54,78,14,31,0,56,71)  &
73 & (0,1,2,3,5,47,35,53,69,19,11,61) \\
145 & (0,1,2,3,5,10,25,118,107,18,77,83)  &
217 & (0,1,2,3,5,9,46,54,72,96,91,32)  &
433 & (0,1,2,3,5,9,19,119,392,195,34,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5891} & (63,95,423,233,114,14,5,11,4,0,0) &
(24,4) & (43,63,31,22,85,60,0,84,45,90,50,17)  &
73 & (0,1,2,3,5,15,22,45,58,26,36,68) \\
145 & (0,1,2,3,5,9,65,113,29,54,43,131)  &
217 & (0,1,2,3,5,9,16,87,161,138,33,178)  &
433 & (0,1,2,3,5,9,23,125,205,189,99,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5892} & (63,95,423,233,114,14,10,13,0,1,0) &
(24,4) & (68,88,32,75,82,69,73,71,2,6,31,53)  &
73 & (0,1,2,3,5,20,37,31,53,6,29,13) \\
145 & (0,1,2,3,5,10,100,69,59,124,72,113)  &
217 & (0,1,2,3,5,9,37,108,65,60,134,197)  &
433 & (0,1,2,3,5,9,14,96,158,387,308,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5893} & (63,95,423,233,114,14,12,11,0,1,0) &
(24,4) & (18,26,42,63,32,9,13,17,20,75,87,4)  &
73 & (0,1,2,3,5,53,37,59,13,57,31,68) \\
145 & (0,1,2,3,5,10,71,16,20,124,106,118)  &
217 & (0,1,2,3,5,9,34,194,72,204,42,89)  &
433 & (0,1,2,3,5,9,14,247,252,67,308,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5894} & (63,95,423,233,114,14,17,9,4,2,0) &
(24,4) & (29,85,82,61,39,86,24,94,0,79,52,43)  &
73 & (0,1,2,3,5,10,34,13,46,20,16,51) \\
145 & (0,1,2,3,5,9,68,43,29,18,62,113)  &
217 & (0,1,2,3,5,9,35,124,14,197,173,83)  &
433 & (0,1,2,3,5,9,31,98,144,197,172,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5895} & (63,95,423,233,114,14,17,10,4,1,0) &
(24,4) & (43,19,40,15,46,68,5,32,34,73,69,22)  &
73 & (0,1,2,3,5,15,60,9,45,68,26,41) \\
145 & (0,1,2,3,5,19,139,39,120,85,70,89)  &
217 & (0,1,2,3,5,9,121,202,77,135,171,178)  &
433 & (0,1,2,3,5,9,15,142,66,202,23,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5896} & (63,95,423,233,114,14,17,12,1,2,0) &
(24,4) & (68,92,93,8,42,49,39,9,87,70,43,78)  &
73 & (0,1,2,3,6,30,8,36,16,11,23,34) \\
145 & (0,1,2,3,5,9,42,116,63,22,66,17)  &
217 & (0,1,2,3,5,9,24,153,56,124,183,133)  &
433 & (0,1,2,3,5,9,12,130,154,350,402,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5897} & (63,95,423,233,114,14,17,12,2,1,0) &
(24,4) & (34,42,27,54,49,7,64,67,41,48,92,25)  &
73 & (0,1,2,3,5,27,30,9,32,20,15,36) \\
145 & (0,1,2,3,5,9,107,14,34,76,56,61)  &
217 & (0,1,2,3,5,9,90,20,82,111,58,185)  &
433 & (0,1,2,3,5,9,20,205,85,247,126,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5898} & (63,95,423,233,114,14,17,12,4,0,1) &
(24,4) & (12,92,49,56,3,25,50,33,15,10,38,83)  &
73 & (0,1,2,3,5,9,12,38,14,53,32,57) \\
145 & (0,1,2,3,5,12,21,15,91,117,97,114)  &
217 & (0,1,2,3,5,9,35,141,199,56,125,15)  &
433 & (0,1,2,3,5,9,15,107,130,277,45,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5899} & (63,95,423,233,114,14,20,3,5,0,0) &
(24,4) & (21,53,64,25,75,0,34,68,2,35,58,95)  &
73 & (0,1,2,3,8,53,51,35,20,9,71,61) \\
145 & (0,1,2,3,5,9,120,40,125,69,18,84)  &
217 & (0,1,2,3,5,9,58,19,182,31,96,172)  &
433 & (0,1,2,3,5,9,12,393,400,119,125,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5900} & (63,95,423,233,114,14,20,5,3,0,0) &
(24,4) & (69,81,73,90,3,16,88,74,63,15,6,28)  &
73 & (0,1,2,3,5,14,27,15,8,31,55,36) \\
145 & (0,1,2,3,5,9,66,56,119,126,18,42)  &
217 & (0,1,2,3,5,9,79,16,108,171,42,84)  &
433 & (0,1,2,3,5,9,12,287,92,349,402,411)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5901} & (63,95,423,233,114,14,20,9,1,2,0) &
(24,4) & (48,64,84,19,94,21,93,35,82,78,67,89)  &
73 & (0,1,2,3,5,40,20,9,30,14,33,25) \\
145 & (0,1,2,3,5,9,80,43,29,114,62,18)  &
217 & (0,1,2,3,5,9,101,12,48,29,203,94)  &
433 & (0,1,2,3,5,9,21,43,187,122,216,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5902} & (63,95,423,233,114,14,20,9,2,1,0) &
(24,4) & (31,43,20,63,61,32,54,48,13,5,10,6)  &
73 & (0,1,2,3,8,11,25,36,27,55,15,34) \\
145 & (0,1,2,3,5,9,46,111,32,62,22,71)  &
217 & (0,1,2,3,5,9,59,40,204,92,153,189)  &
433 & (0,1,2,3,5,9,18,170,213,413,349,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5903} & (63,95,423,233,114,14,20,9,4,0,1) &
(24,4) & (38,71,26,25,0,22,83,65,36,17,81,88)  &
73 & (0,1,2,3,5,46,42,56,69,54,11,27) \\
145 & (0,1,2,3,5,9,35,61,19,46,59,82)  &
217 & (0,1,2,3,5,9,41,189,204,164,127,154)  &
433 & (0,1,2,3,5,9,15,278,252,342,126,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5904} & (63,95,423,233,114,14,20,10,1,1,0) &
(24,4) & (70,42,81,50,32,53,27,41,80,68,7,87)  &
73 & (0,1,2,3,5,49,52,33,69,18,11,61) \\
145 & (0,1,2,3,5,9,35,21,63,136,66,119)  &
217 & (0,1,2,3,5,9,51,149,23,96,188,176)  &
433 & (0,1,2,3,5,9,26,335,297,341,67,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5905} & (63,95,423,233,114,14,20,12,1,0,1) &
(24,4) & (84,64,0,34,21,35,43,54,37,89,58,19)  &
73 & (0,1,2,3,5,17,49,38,51,32,10,55) \\
145 & (0,1,2,3,5,10,125,59,104,72,112,49)  &
217 & (0,1,2,3,5,9,40,116,72,130,198,186)  &
433 & (0,1,2,3,5,9,15,68,310,349,252,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5906} & (63,95,423,233,114,14,24,3,4,1,0) &
(24,4) & (73,81,66,69,84,30,83,18,92,23,79,44)  &
73 & (0,1,2,3,5,9,36,21,47,19,14,51) \\
145 & (0,1,2,3,5,9,95,14,19,86,40,118)  &
217 & (0,1,2,3,5,9,16,99,36,74,178,127)  &
433 & (0,1,2,3,5,9,14,130,316,389,187,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5907} & (63,95,423,233,114,14,24,5,2,1,0) &
(24,4) & (24,84,39,14,80,73,29,63,23,10,42,37)  &
73 & (0,1,2,3,5,70,42,24,10,59,22,29) \\
145 & (0,1,2,3,5,11,31,93,108,61,81,132)  &
217 & (0,1,2,3,5,9,16,131,138,33,173,74)  &
433 & (0,1,2,3,5,9,15,57,169,125,139,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5908} & (63,95,423,233,114,14,24,5,4,0,1) &
(24,4) & (24,40,69,19,8,22,14,1,89,67,7,78)  &
73 & (0,1,2,3,5,31,60,49,64,8,36,22) \\
145 & (0,1,2,3,5,9,119,44,41,136,85,17)  &
217 & (0,1,2,3,5,9,88,74,24,170,125,185)  &
433 & (0,1,2,3,5,9,12,400,365,191,132,137)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5909} & (63,95,423,233,114,14,24,9,0,3,0) &
(24,4) & (71,63,94,51,13,18,48,54,85,45,84,52)  &
73 & (0,1,2,3,5,40,33,57,11,55,14,7) \\
145 & (0,1,2,3,5,12,68,125,97,45,131,72)  &
217 & (0,1,2,3,5,9,16,103,198,137,32,174)  &
433 & (0,1,2,3,5,9,15,233,386,310,343,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5910} & (63,95,423,233,114,25,3,12,4,2,0) &
(24,4) & (2,86,14,63,88,89,29,31,84,21,75,80)  &
73 & (0,1,2,3,5,25,19,40,48,11,32,7) \\
145 & (0,1,2,3,5,11,97,70,29,107,16,63)  &
217 & (0,1,2,3,5,9,124,207,152,170,40,196)  &
433 & (0,1,2,3,5,9,12,195,135,124,390,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5911} & (63,95,423,233,114,25,5,10,4,2,0) &
(24,4) & (90,54,38,91,4,49,17,35,52,27,53,84)  &
73 & (0,1,2,3,5,40,33,63,69,14,22,49) \\
145 & (0,1,2,3,5,11,48,63,68,124,113,18)  &
217 & (0,1,2,3,5,9,84,178,37,198,12,130)  &
433 & (0,1,2,3,5,9,19,195,304,97,373,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5912} & (63,95,423,233,114,25,5,12,2,2,0) &
(24,4) & (31,23,83,66,61,80,40,34,21,89,54,65)  &
73 & (0,1,2,3,5,9,66,42,14,23,58,27) \\
145 & (0,1,2,3,5,10,25,18,48,91,33,44)  &
217 & (0,1,2,3,5,9,35,23,63,160,136,112)  &
433 & (0,1,2,3,5,9,15,233,109,403,278,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5919} & (63,95,423,233,114,25,10,5,4,2,0) &
(24,4) & (21,61,45,86,36,7,43,46,56,79,42,72)  &
73 & (0,1,2,3,5,42,33,54,47,58,23,67) \\
145 & (0,1,2,3,5,11,53,34,22,81,46,71)  &
217 & (0,1,2,3,5,9,47,135,187,103,199,162)  &
433 & (0,1,2,3,5,9,12,25,404,362,315,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5920} & (63,95,423,233,114,25,10,12,0,3,0) &
(24,4) & (83,19,15,86,64,49,21,38,88,5,22,28)  &
73 & (0,1,2,3,5,68,14,42,18,35,30,22) \\
145 & (0,1,2,3,5,10,78,117,130,91,64,51)  &
217 & (0,1,2,3,5,9,56,47,96,146,34,160)  &
433 & (0,1,2,3,5,9,20,279,248,197,282,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5921} & (63,95,423,233,114,25,12,3,4,2,0) &
(24,4) & (21,37,81,16,10,55,11,44,70,40,23,90)  &
73 & (0,1,2,3,5,38,9,20,17,51,46,63) \\
145 & (0,1,2,3,5,10,34,48,96,56,15,76)  &
217 & (0,1,2,3,5,9,38,24,72,129,116,86)  &
433 & (0,1,2,3,5,9,15,247,279,86,31,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5922} & (63,95,423,233,114,25,12,5,2,2,0) &
(24,4) & (83,19,23,53,16,74,22,21,64,36,86,92)  &
73 & (0,1,2,3,5,10,48,54,14,42,52,18) \\
145 & (0,1,2,3,5,12,72,40,119,54,64,97)  &
217 & (0,1,2,3,5,9,48,29,127,183,146,14)  &
433 & (0,1,2,3,5,9,15,125,187,327,41,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5923} & (63,95,423,233,114,25,12,6,1,2,0) &
(24,4) & (4,32,1,16,22,55,75,5,93,46,35,6)  &
73 & (0,1,2,3,8,5,40,25,31,59,52,13) \\
145 & (0,1,2,3,5,9,19,69,93,136,31,113)  &
217 & (0,1,2,3,5,9,23,163,133,81,176,190)  &
433 & (0,1,2,3,5,9,25,86,402,96,139,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5925} & (63,95,423,233,114,25,12,6,4,0,1) &
(24,4) & (47,3,42,95,21,76,12,50,30,5,36,37)  &
73 & (0,1,2,3,5,60,15,40,32,51,48,69) \\
145 & (0,1,2,3,5,12,25,40,97,59,71,55)  &
217 & (0,1,2,3,5,9,40,29,162,108,203,127)  &
433 & (0,1,2,3,5,9,18,312,81,86,221,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5926} & (63,95,423,233,114,25,12,10,0,3,0) &
(24,4) & (76,64,72,81,67,54,50,9,87,29,10,79)  &
73 & (0,1,2,3,7,64,9,28,20,60,25,34) \\
145 & (0,1,2,3,5,10,18,49,69,58,28,83)  &
217 & (0,1,2,3,5,9,47,134,111,161,33,199)  &
433 & (0,1,2,3,5,9,12,343,163,137,114,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5927} & (63,95,423,233,114,25,12,12,0,2,1) &
(24,4) & (27,63,47,22,81,40,76,42,85,73,46,33)  &
73 & (0,1,2,3,5,28,37,52,56,44,11,16) \\
145 & (0,1,2,3,5,9,83,61,120,41,132,116)  &
217 & (0,1,2,3,5,9,24,86,47,149,35,124)  &
433 & (0,1,2,3,5,9,18,125,222,375,41,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5928} & (63,95,423,233,114,25,17,4,6,2,0) &
(24,4) & (64,32,88,89,86,15,59,9,74,43,25,6)  &
73 & (0,1,2,3,5,20,37,27,53,45,69,62) \\
145 & (0,1,2,3,5,12,51,76,126,60,112,57)  &
217 & (0,1,2,3,5,9,16,162,141,48,131,182)  &
433 & (0,1,2,3,5,9,24,313,158,336,96,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5929} & (63,95,423,233,114,25,18,8,4,3,0) &
(24,4) & (10,58,78,52,87,33,5,88,91,85,56,95)  &
73 & (0,1,2,3,5,39,49,69,18,8,33,62) \\
145 & (0,1,2,3,5,9,90,47,40,94,15,128)  &
217 & (0,1,2,3,5,9,24,93,37,122,175,74)  &
433 & (0,1,2,3,5,9,12,48,205,297,85,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5930} & (63,95,423,233,114,25,20,1,6,2,0) &
(24,4) & (13,1,77,28,10,87,55,56,26,88,83,94)  &
73 & (0,1,2,3,5,29,46,69,54,36,67,17) \\
145 & (0,1,2,3,5,9,66,14,29,76,91,41)  &
217 & (0,1,2,3,5,9,76,120,198,134,185,127)  &
433 & (0,1,2,3,5,9,19,205,365,333,45,375)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5931} & (63,95,423,233,114,25,20,2,5,2,0) &
(24,4) & (66,18,24,38,63,53,21,84,40,67,29,47)  &
73 & (0,1,2,3,5,38,54,48,69,46,14,58) \\
145 & (0,1,2,3,5,9,19,80,29,54,43,114)  &
217 & (0,1,2,3,5,9,16,185,155,23,82,131)  &
433 & (0,1,2,3,5,9,20,205,394,265,221,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5932} & (63,95,423,233,114,25,20,4,3,2,0) &
(24,4) & (95,35,17,75,54,4,84,1,53,90,80,18)  &
73 & (0,1,2,3,5,18,64,28,69,20,26,34) \\
145 & (0,1,2,3,5,9,67,14,29,77,129,113)  &
217 & (0,1,2,3,5,9,15,181,164,153,148,129)  &
433 & (0,1,2,3,5,9,25,227,391,420,314,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5933} & (63,95,423,233,114,25,20,8,2,3,0) &
(24,4) & (80,0,60,46,19,93,65,26,35,90,17,59)  &
73 & (0,1,2,3,6,50,48,68,66,60,23,41) \\
145 & (0,1,2,3,5,9,35,46,19,124,69,61)  &
217 & (0,1,2,3,5,9,44,33,115,205,81,132)  &
433 & (0,1,2,3,5,9,12,57,271,32,229,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5934} & (63,95,423,233,114,25,20,8,4,2,1) &
(24,4) & (77,9,33,36,10,31,43,88,90,8,39,86)  &
73 & (0,1,2,3,5,34,56,50,39,60,48,66) \\
145 & (0,1,2,3,5,9,21,14,89,114,69,119)  &
217 & (0,1,2,3,5,9,32,43,56,147,46,95)  &
433 & (0,1,2,3,5,9,24,224,158,127,314,342)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5935} & (63,95,423,233,114,25,24,4,2,3,0) &
(24,4) & (27,31,11,1,18,40,24,61,26,0,81,78)  &
73 & (0,1,2,3,5,38,52,20,69,14,30,65) \\
145 & (0,1,2,3,5,18,25,99,55,141,63,107)  &
217 & (0,1,2,3,5,9,47,162,190,196,125,206)  &
433 & (0,1,2,3,5,9,20,48,172,277,321,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5941} & (63,95,423,233,114,28,5,3,6,0,0) &
(24,4) & (5,9,69,70,84,11,63,62,40,22,59,0)  &
73 & (0,1,2,3,5,9,42,16,56,61,46,51) \\
145 & (0,1,2,3,5,9,125,16,66,71,118,108)  &
217 & (0,1,2,3,5,9,32,64,96,172,180,21)  &
433 & (0,1,2,3,5,9,12,183,297,102,24,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5942} & (63,95,423,233,114,28,5,6,3,0,0) &
(24,4) & (33,13,19,53,92,94,70,91,7,80,38,40)  &
73 & (0,1,2,3,6,42,16,44,9,27,51,21) \\
145 & (0,1,2,3,5,9,18,34,108,104,56,85)  &
217 & (0,1,2,3,5,9,44,189,204,127,153,164)  &
433 & (0,1,2,3,5,9,31,224,317,279,266,341)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5943} & (63,95,423,233,114,28,5,9,2,2,0) &
(24,4) & (27,91,67,0,18,81,53,72,22,50,29,66)  &
73 & (0,1,2,3,5,66,45,18,27,22,59,7) \\
145 & (0,1,2,3,5,9,46,112,80,31,136,62)  &
217 & (0,1,2,3,5,9,40,131,63,146,204,30)  &
433 & (0,1,2,3,5,9,18,77,132,308,215,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5945} & (63,95,423,233,114,28,5,10,2,1,0) &
(24,4) & (10,6,62,29,31,36,20,65,79,81,80,23)  &
73 & (0,1,2,3,5,25,65,55,69,34,17,28) \\
145 & (0,1,2,3,5,18,100,83,140,93,108,29)  &
217 & (0,1,2,3,5,9,37,203,65,206,179,129)  &
433 & (0,1,2,3,5,9,15,45,122,118,229,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5946} & (63,95,423,233,114,28,5,10,4,0,1) &
(24,4) & (3,23,67,76,26,29,41,36,54,40,65,46)  &
73 & (0,1,2,3,5,9,60,26,46,51,12,41) \\
145 & (0,1,2,3,5,10,116,43,120,50,57,129)  &
217 & (0,1,2,3,5,9,44,194,46,130,103,137)  &
433 & (0,1,2,3,5,9,19,202,261,34,315,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5947} & (63,95,423,233,114,28,5,12,2,0,1) &
(24,4) & (8,28,20,93,67,38,86,65,3,7,17,71)  &
73 & (0,1,2,3,5,34,65,46,25,39,55,59) \\
145 & (0,1,2,3,5,9,34,85,46,19,93,23)  &
217 & (0,1,2,3,5,9,35,199,133,136,59,108)  &
433 & (0,1,2,3,5,9,19,349,316,78,248,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5948} & (63,95,423,233,114,28,9,3,4,2,0) &
(24,4) & (33,45,17,56,42,91,15,48,46,12,71,26)  &
73 & (0,1,2,3,5,49,43,18,15,65,54,69) \\
145 & (0,1,2,3,5,10,52,63,35,81,77,41)  &
217 & (0,1,2,3,5,9,32,91,124,173,12,73)  &
433 & (0,1,2,3,5,9,14,95,395,85,321,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5949} & (63,95,423,233,114,28,9,5,2,2,0) &
(24,4) & (4,29,16,18,19,8,33,70,51,35,42,75)  &
73 & (0,1,2,3,5,38,30,14,42,67,52,19) \\
145 & (0,1,2,3,5,19,22,11,88,108,115,102)  &
217 & (0,1,2,3,5,9,36,20,169,83,90,112)  &
433 & (0,1,2,3,5,9,12,268,411,304,160,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5950} & (63,95,423,233,114,28,9,6,1,2,0) &
(24,4) & (58,34,35,38,52,1,73,11,47,40,33,4)  &
73 & (0,1,2,3,5,11,50,35,55,62,42,59) \\
145 & (0,1,2,3,5,9,40,104,132,86,34,65)  &
217 & (0,1,2,3,5,9,34,95,72,130,46,24)  &
433 & (0,1,2,3,5,9,19,409,316,366,173,374)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5952} & (63,95,423,233,114,28,9,6,4,0,1) &
(24,4) & (5,1,35,41,74,44,72,39,27,26,28,82)  &
73 & (0,1,2,3,7,31,64,33,18,8,36,22) \\
145 & (0,1,2,3,5,19,102,94,68,125,11,87)  &
217 & (0,1,2,3,5,9,51,119,69,14,81,175)  &
433 & (0,1,2,3,5,9,12,404,156,85,195,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5953} & (63,95,423,233,114,28,9,10,0,3,0) &
(24,4) & (72,4,44,75,14,37,65,83,78,19,81,18)  &
73 & (0,1,2,3,5,13,60,24,69,39,53,33) \\
145 & (0,1,2,3,5,9,85,34,18,93,104,125)  &
217 & (0,1,2,3,5,9,51,93,146,22,60,183)  &
433 & (0,1,2,3,5,9,12,168,132,349,97,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5954} & (63,95,423,233,114,28,9,12,0,2,1) &
(24,4) & (48,20,52,6,41,27,11,58,45,29,74,5)  &
73 & (0,1,2,3,5,37,65,23,49,54,45,7) \\
145 & (0,1,2,3,5,12,59,72,51,102,131,28)  &
217 & (0,1,2,3,5,9,84,96,69,57,47,31)  &
433 & (0,1,2,3,5,9,14,339,184,277,299,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5955} & (63,95,423,233,114,28,10,3,4,1,0) &
(24,4) & (90,66,16,3,94,69,73,8,88,23,67,57)  &
73 & (0,1,2,3,5,15,37,20,28,57,67,24) \\
145 & (0,1,2,3,5,12,125,99,68,64,40,72)  &
217 & (0,1,2,3,5,9,51,96,71,42,81,58)  &
433 & (0,1,2,3,5,9,36,316,313,228,48,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5956} & (63,95,423,233,114,28,10,5,1,2,0) &
(24,4) & (84,92,56,22,53,23,75,82,29,9,14,67)  &
73 & (0,1,2,3,5,27,30,63,7,19,14,42) \\
145 & (0,1,2,3,5,10,98,33,58,27,83,71)  &
217 & (0,1,2,3,5,9,34,175,205,147,87,57)  &
433 & (0,1,2,3,5,9,20,57,163,206,173,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5957} & (63,95,423,233,114,28,10,5,2,1,0) &
(24,4) & (95,39,58,48,43,85,65,66,74,52,40,1)  &
73 & (0,1,2,3,6,19,8,33,39,45,64,52) \\
145 & (0,1,2,3,5,9,130,14,47,89,69,114)  &
217 & (0,1,2,3,5,9,16,163,187,83,182,23)  &
433 & (0,1,2,3,5,9,20,45,410,122,157,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5958} & (63,95,423,233,114,28,10,5,4,0,1) &
(24,4) & (32,76,74,31,12,73,33,58,90,63,3,25)  &
73 & (0,1,2,3,5,13,62,47,41,56,25,69) \\
145 & (0,1,2,3,5,12,79,140,65,112,31,52)  &
217 & (0,1,2,3,5,9,85,198,183,130,116,72)  &
433 & (0,1,2,3,5,9,12,297,343,191,31,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5959} & (63,95,423,233,114,28,10,6,1,1,0) &
(24,4) & (61,21,88,90,77,95,23,68,0,18,6,51)  &
73 & (0,1,2,3,5,44,9,36,23,63,49,18) \\
145 & (0,1,2,3,5,9,70,136,101,125,104,86)  &
217 & (0,1,2,3,5,10,36,110,154,59,116,135)  &
433 & (0,1,2,3,5,9,18,216,144,190,173,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5960} & (63,95,423,233,114,28,10,9,0,3,0) &
(24,4) & (56,44,24,74,65,7,95,54,89,25,78,51)  &
73 & (0,1,2,3,5,11,41,69,27,23,30,56) \\
145 & (0,1,2,3,5,10,30,103,68,41,19,97)  &
217 & (0,1,2,3,5,9,32,107,141,82,12,126)  &
433 & (0,1,2,3,5,9,12,297,274,30,68,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5961} & (63,95,423,233,114,28,10,12,0,1,1) &
(24,4) & (6,22,74,52,43,73,45,60,55,59,68,33)  &
73 & (0,1,2,3,5,56,41,45,64,69,48,17) \\
145 & (0,1,2,3,5,9,90,47,40,128,15,94)  &
217 & (0,1,2,3,5,9,56,121,90,189,71,177)  &
433 & (0,1,2,3,5,9,15,119,144,343,53,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5962} & (63,95,423,233,114,28,12,3,1,2,0) &
(24,4) & (38,34,86,49,95,68,48,73,23,55,32,20)  &
73 & (0,1,2,3,6,33,28,50,19,13,8,40) \\
145 & (0,1,2,3,5,9,84,14,126,129,35,58)  &
217 & (0,1,2,3,5,9,90,71,106,37,56,207)  &
433 & (0,1,2,3,5,9,12,23,132,45,85,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5963} & (63,95,423,233,114,28,12,3,2,1,0) &
(24,4) & (64,32,24,85,67,58,66,53,95,9,70,2)  &
73 & (0,1,2,3,5,11,64,27,24,39,20,44) \\
145 & (0,1,2,3,5,9,115,123,86,136,66,47)  &
217 & (0,1,2,3,5,9,44,120,33,123,86,92)  &
433 & (0,1,2,3,5,9,15,60,174,125,393,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5964} & (63,95,423,233,114,28,12,3,4,0,1) &
(24,4) & (65,61,46,31,29,88,60,62,10,95,71,84)  &
73 & (0,1,2,3,5,49,43,18,15,65,54,7) \\
145 & (0,1,2,3,5,9,118,16,104,19,82,108)  &
217 & (0,1,2,3,5,9,71,141,196,16,48,122)  &
433 & (0,1,2,3,5,9,12,196,72,108,131,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5965} & (63,95,423,233,114,28,12,5,2,0,1) &
(24,4) & (5,53,31,93,0,43,82,66,44,60,26,68)  &
73 & (0,1,2,3,5,31,37,49,53,64,61,7) \\
145 & (0,1,2,3,5,12,85,44,57,27,71,50)  &
217 & (0,1,2,3,5,9,59,74,204,32,127,41)  &
433 & (0,1,2,3,5,9,19,33,45,95,187,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5966} & (63,95,423,233,114,28,12,6,1,0,1) &
(24,4) & (82,78,3,86,81,72,20,79,35,53,24,13)  &
73 & (0,1,2,3,5,37,20,43,8,24,64,48) \\
145 & (0,1,2,3,5,9,25,80,46,112,93,62)  &
217 & (0,1,2,3,5,9,39,207,86,74,120,24)  &
433 & (0,1,2,3,5,9,15,152,135,391,325,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5967} & (63,95,423,233,114,28,12,9,0,2,1) &
(24,4) & (76,68,84,71,86,65,57,75,34,18,23,93)  &
73 & (0,1,2,3,5,31,36,22,60,63,55,7) \\
145 & (0,1,2,3,5,11,62,116,130,108,66,53)  &
217 & (0,1,2,3,5,9,16,120,132,190,146,127)  &
433 & (0,1,2,3,5,9,15,366,121,154,173,309)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5968} & (63,95,423,233,114,28,12,10,0,1,1) &
(24,4) & (40,4,44,41,31,50,70,25,39,77,78,95)  &
73 & (0,1,2,3,5,9,36,14,29,63,57,25) \\
145 & (0,1,2,3,5,10,97,106,16,124,88,78)  &
217 & (0,1,2,3,5,9,38,204,160,170,93,146)  &
433 & (0,1,2,3,5,9,20,146,386,238,185,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5969} & (63,95,423,233,114,28,24,1,2,3,0) &
(24,4) & (44,36,52,54,3,77,17,82,11,62,65,43)  &
73 & (0,1,2,3,5,21,17,40,63,30,26,8) \\
145 & (0,1,2,3,5,9,46,26,114,76,85,132)  &
217 & (0,1,2,3,5,9,36,120,24,88,145,178)  &
433 & (0,1,2,3,5,9,15,57,183,125,233,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5970} & (63,95,423,233,114,28,24,1,4,2,1) &
(24,4) & (29,77,41,66,35,64,52,82,67,22,68,7)  &
73 & (0,1,2,3,5,29,25,38,8,63,59,32) \\
145 & (0,1,2,3,5,9,34,20,80,39,61,45)  &
217 & (0,1,2,3,5,9,34,58,48,153,97,176)  &
433 & (0,1,2,3,5,9,21,86,32,290,341,42)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5971} & (63,95,423,233,114,28,24,2,1,3,0) &
(24,4) & (95,83,86,77,35,76,16,37,10,73,68,24)  &
73 & (0,1,2,3,5,16,25,68,32,28,19,36) \\
145 & (0,1,2,3,5,9,71,56,123,29,86,40)  &
217 & (0,1,2,3,5,9,48,29,129,125,183,205)  &
433 & (0,1,2,3,5,9,15,139,72,247,101,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5972} & (63,95,423,233,114,28,24,2,4,1,1) &
(24,4) & (11,75,67,70,72,93,57,38,64,42,37,28)  &
73 & (0,1,2,3,5,11,46,69,25,56,62,36) \\
145 & (0,1,2,3,5,9,28,44,41,91,71,62)  &
217 & (0,1,2,3,5,9,51,204,95,128,40,188)  &
433 & (0,1,2,3,5,9,15,316,313,45,349,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5973} & (63,95,423,233,114,28,24,8,0,3,1) &
(24,4) & (33,21,77,90,8,19,43,50,24,76,54,39)  &
73 & (0,1,2,3,5,9,64,35,28,33,18,23) \\
145 & (0,1,2,3,5,11,117,90,43,15,59,22)  &
217 & (0,1,2,3,5,9,56,149,130,66,84,45)  &
433 & (0,1,2,3,5,9,12,136,365,279,245,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5974} & (63,95,423,233,114,35,4,13,6,0,0) &
(24,4) & (34,46,65,19,10,41,44,33,52,7,95,48)  &
73 & (0,1,2,3,5,21,67,22,69,32,50,61) \\
145 & (0,1,2,3,5,9,119,85,53,42,39,19)  &
217 & (0,1,2,3,5,9,42,169,125,20,74,99)  &
433 & (0,1,2,3,5,9,19,144,333,362,308,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5975} & (63,95,423,233,114,35,4,14,5,0,0) &
(24,4) & (16,64,89,4,14,21,43,1,39,2,19,70)  &
73 & (0,1,2,3,5,17,41,47,7,30,65,22) \\
145 & (0,1,2,3,5,23,19,11,38,104,56,31)  &
217 & (0,1,2,3,5,9,16,38,154,127,178,32)  &
433 & (0,1,2,3,5,9,21,263,157,61,195,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5976} & (63,95,423,233,114,35,8,13,4,2,0) &
(24,4) & (33,81,52,5,15,60,22,46,4,19,58,55)  &
73 & (0,1,2,3,5,15,60,40,49,32,52,69) \\
145 & (0,1,2,3,5,9,117,128,41,66,16,94)  &
217 & (0,1,2,3,5,9,37,195,85,64,207,130)  &
433 & (0,1,2,3,5,9,14,232,61,367,102,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5977} & (63,95,423,233,114,35,8,14,4,1,0) &
(24,4) & (35,91,74,77,55,34,60,4,42,41,89,64)  &
73 & (0,1,2,3,5,62,47,38,8,25,11,21) \\
145 & (0,1,2,3,5,9,95,38,63,117,16,43)  &
217 & (0,1,2,3,5,9,32,63,111,203,42,137)  &
433 & (0,1,2,3,5,9,14,191,126,158,351,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5978} & (63,95,423,233,114,37,8,14,2,1,0) &
(24,4) & (93,81,78,29,40,82,23,18,20,63,47,68)  &
73 & (0,1,2,3,5,57,53,66,29,11,35,16) \\
145 & (0,1,2,3,5,9,95,38,105,85,132,31)  &
217 & (0,1,2,3,5,9,24,182,164,90,71,123)  &
433 & (0,1,2,3,5,9,19,386,157,121,244,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5979} & (63,95,423,233,114,37,16,10,6,1,0) &
(24,4) & (80,20,77,54,56,69,15,21,3,6,10,11)  &
73 & (0,1,2,3,5,14,48,36,50,58,68,54) \\
145 & (0,1,2,3,5,9,25,71,103,92,112,61)  &
217 & (0,1,2,3,5,9,93,69,23,57,97,42)  &
433 & (0,1,2,3,5,9,18,215,135,23,58,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5980} & (63,95,423,233,114,41,1,14,4,2,0) &
(24,4) & (79,43,16,35,81,36,22,64,90,21,46,45)  &
73 & (0,1,2,3,5,57,18,36,62,66,46,51) \\
145 & (0,1,2,3,5,10,130,49,116,105,28,83)  &
217 & (0,1,2,3,5,9,58,32,91,96,116,42)  &
433 & (0,1,2,3,5,9,23,373,267,195,409,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5981} & (63,95,423,233,114,41,4,14,1,2,0) &
(24,4) & (67,91,90,59,53,58,76,10,17,29,80,88)  &
73 & (0,1,2,3,9,13,18,71,35,31,54,27) \\
145 & (0,1,2,3,5,12,35,140,57,66,22,99)  &
217 & (0,1,2,3,5,9,24,12,163,111,82,186)  &
433 & (0,1,2,3,5,9,19,402,340,170,147,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5982} & (63,95,423,233,114,41,4,14,4,0,1) &
(24,4) & (69,17,18,45,95,66,44,54,56,51,60,83)  &
73 & (0,1,2,3,5,21,10,28,15,32,49,40) \\
145 & (0,1,2,3,5,9,43,70,126,33,16,87)  &
217 & (0,1,2,3,5,9,32,43,92,133,59,155)  &
433 & (0,1,2,3,5,9,19,268,51,339,229,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5984} & (63,95,423,233,114,41,8,14,0,3,0) &
(24,4) & (10,2,81,46,76,33,27,13,84,72,3,31)  &
73 & (0,1,2,3,5,16,37,68,56,25,9,47) \\
145 & (0,1,2,3,5,10,51,34,20,56,72,45)  &
217 & (0,1,2,3,5,9,32,16,80,121,176,133)  &
433 & (0,1,2,3,5,9,19,62,279,357,409,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5985} & (63,95,423,233,114,41,16,6,5,2,0) &
(24,4) & (12,36,65,84,2,13,3,41,43,86,39,30)  &
73 & (0,1,2,3,5,21,42,61,25,11,46,68) \\
145 & (0,1,2,3,5,9,84,47,119,106,127,94)  &
217 & (0,1,2,3,5,9,62,107,36,189,91,14)  &
433 & (0,1,2,3,5,9,21,402,187,240,392,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5986} & (63,95,423,233,114,41,16,12,4,2,1) &
(24,4) & (8,12,9,92,82,5,71,77,55,26,11,66)  &
73 & (0,1,2,3,5,22,48,58,14,51,69,34) \\
145 & (0,1,2,3,5,11,48,32,86,125,132,90)  &
217 & (0,1,2,3,5,9,23,59,177,94,121,74)  &
433 & (0,1,2,3,5,9,18,103,307,343,263,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5987} & (63,95,423,233,114,42,1,13,4,2,0) &
(24,4) & (43,31,40,75,13,24,62,72,74,1,34,57)  &
73 & (0,1,2,3,5,66,57,48,59,6,29,35) \\
145 & (0,1,2,3,5,18,71,88,108,7,32,49)  &
217 & (0,1,2,3,5,9,24,54,72,85,38,89)  &
433 & (0,1,2,3,5,9,18,331,66,309,216,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5988} & (63,95,423,233,114,42,1,14,4,1,0) &
(24,4) & (17,81,6,61,28,38,55,82,4,15,31,76)  &
73 & (0,1,2,3,5,27,21,61,69,11,41,46) \\
145 & (0,1,2,3,5,11,119,112,62,15,71,55)  &
217 & (0,1,2,3,5,9,49,12,22,147,32,163)  &
433 & (0,1,2,3,5,9,20,131,69,170,260,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5989} & (63,95,423,233,114,42,2,13,4,1,0) &
(24,4) & (57,41,48,7,13,12,46,4,54,79,31,34)  &
73 & (0,1,2,3,5,18,44,38,22,50,64,68) \\
145 & (0,1,2,3,5,10,96,72,43,57,21,120)  &
217 & (0,1,2,3,5,9,24,189,178,155,89,123)  &
433 & (0,1,2,3,5,9,20,41,247,32,304,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5990} & (63,95,423,233,114,42,4,13,2,1,0) &
(24,4) & (8,76,35,72,14,67,85,75,10,82,25,49)  &
73 & (0,1,2,3,6,18,13,29,27,35,43,21) \\
145 & (0,1,2,3,5,11,48,111,80,53,18,23)  &
217 & (0,1,2,3,5,9,56,73,14,179,21,189)  &
433 & (0,1,2,3,5,9,19,321,215,314,191,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5991} & (63,95,423,233,114,42,4,13,4,0,1) &
(24,4) & (21,73,22,64,1,26,27,66,23,4,12,51)  &
73 & (0,1,2,3,5,14,19,27,21,31,50,35) \\
145 & (0,1,2,3,5,9,68,117,127,42,16,53)  &
217 & (0,1,2,3,5,9,32,84,49,121,20,127)  &
433 & (0,1,2,3,5,9,20,365,172,156,67,31)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5992} & (63,95,423,233,114,42,4,14,1,1,0) &
(24,4) & (37,85,2,13,91,66,88,22,71,31,68,72)  &
73 & (0,1,2,3,5,22,42,16,51,28,65,69) \\
145 & (0,1,2,3,5,12,30,58,66,130,44,126)  &
217 & (0,1,2,3,5,9,56,203,58,87,108,184)  &
433 & (0,1,2,3,5,9,19,321,34,202,61,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5993} & (63,95,423,233,114,42,8,7,4,1,0) &
(24,4) & (15,27,62,55,84,90,41,86,72,73,81,0)  &
73 & (0,1,2,3,5,19,24,61,39,32,11,28) \\
145 & (0,1,2,3,5,9,60,111,78,101,22,64)  &
217 & (0,1,2,3,5,9,24,43,186,71,123,66)  &
433 & (0,1,2,3,5,9,25,10,381,100,206,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5994} & (63,95,423,233,114,42,8,13,0,3,0) &
(24,4) & (60,80,87,76,94,67,61,15,18,82,21,5)  &
73 & (0,1,2,3,5,41,69,24,14,58,53,32) \\
145 & (0,1,2,3,5,12,106,71,131,118,50,65)  &
217 & (0,1,2,3,5,9,38,16,102,57,85,108)  &
433 & (0,1,2,3,5,9,19,194,313,409,47,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5995} & (63,95,423,233,114,42,16,5,6,1,0) &
(24,4) & (38,34,40,87,58,44,37,32,57,23,95,65)  &
73 & (0,1,2,3,5,19,15,49,36,43,28,54) \\
145 & (0,1,2,3,5,11,31,112,62,15,71,55)  &
217 & (0,1,2,3,5,9,36,134,38,111,49,198)  &
433 & (0,1,2,3,5,9,41,124,154,59,215,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5996} & (63,95,423,233,114,42,16,12,1,3,0) &
(24,4) & (49,1,90,5,47,34,64,46,11,95,56,76)  &
73 & (0,1,2,3,5,10,41,26,30,18,24,63) \\
145 & (0,1,2,3,5,12,34,140,105,126,71,49)  &
217 & (0,1,2,3,5,9,37,60,146,93,120,14)  &
433 & (0,1,2,3,5,9,20,194,132,412,402,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5997} & (63,95,423,233,114,42,16,12,4,1,1) &
(24,4) & (40,92,26,17,64,18,3,82,51,53,21,47)  &
73 & (0,1,2,3,6,18,13,29,27,35,43,21) \\
145 & (0,1,2,3,5,9,80,103,120,62,40,53)  &
217 & (0,1,2,3,5,9,73,160,115,20,175,99)  &
433 & (0,1,2,3,5,9,20,382,343,412,253,145)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5998} & (63,95,423,233,114,44,1,11,4,2,0) &
(24,4) & (50,42,89,58,88,13,31,25,35,48,39,84)  &
73 & (0,1,2,3,5,38,30,56,12,54,15,7) \\
145 & (0,1,2,3,5,12,72,26,58,112,49,128)  &
217 & (0,1,2,3,5,9,24,54,128,40,185,206)  &
433 & (0,1,2,3,5,9,14,268,252,118,47,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5999} & (63,95,423,233,114,44,1,14,1,2,0) &
(24,4) & (11,83,38,55,81,46,80,18,16,93,0,61)  &
73 & (0,1,2,3,6,8,47,25,43,16,62,53) \\
145 & (0,1,2,3,5,20,73,118,123,107,98,66)  &
217 & (0,1,2,3,5,9,33,21,111,85,159,38)  &
433 & (0,1,2,3,5,9,14,58,356,119,282,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6000} & (63,95,423,233,114,44,1,14,2,1,0) &
(24,4) & (61,65,28,69,22,32,15,92,70,47,95,26)  &
73 & (0,1,2,3,5,27,48,9,32,20,15,36) \\
145 & (0,1,2,3,5,11,116,66,57,126,44,130)  &
217 & (0,1,2,3,5,9,79,65,21,186,180,130)  &
433 & (0,1,2,3,5,9,25,190,87,421,131,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6001} & (63,95,423,233,114,44,1,14,4,0,1) &
(24,4) & (29,21,8,13,51,92,74,20,42,35,18,55)  &
73 & (0,1,2,3,5,37,48,64,68,24,17,55) \\
145 & (0,1,2,3,5,12,22,92,35,141,71,102)  &
217 & (0,1,2,3,5,9,79,90,182,155,123,21)  &
433 & (0,1,2,3,5,9,18,357,279,216,114,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6003} & (63,95,423,233,114,44,2,13,2,1,0) &
(24,4) & (24,80,33,82,32,5,27,69,67,94,90,15)  &
73 & (0,1,2,3,5,12,49,61,51,16,43,21) \\
145 & (0,1,2,3,5,9,18,120,125,42,64,93)  &
217 & (0,1,2,3,5,9,68,195,58,205,188,42)  &
433 & (0,1,2,3,5,9,20,408,356,249,314,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6004} & (63,95,423,233,114,44,2,13,4,0,1) &
(24,4) & (23,87,80,6,83,44,13,0,85,50,38,5)  &
73 & (0,1,2,3,5,18,14,23,39,47,68,43) \\
145 & (0,1,2,3,5,9,108,68,84,95,23,58)  &
217 & (0,1,2,3,5,9,46,69,204,29,93,164)  &
433 & (0,1,2,3,5,9,19,237,215,332,47,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6005} & (63,95,423,233,114,44,4,11,1,2,0) &
(24,4) & (48,72,23,84,86,19,89,47,25,38,65,34)  &
73 & (0,1,2,3,5,40,62,33,64,69,48,56) \\
145 & (0,1,2,3,5,18,93,113,140,22,47,84)  &
217 & (0,1,2,3,5,9,38,49,89,96,65,196)  &
433 & (0,1,2,3,5,9,20,113,160,78,53,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6006} & (63,95,423,233,114,44,4,11,2,1,0) &
(24,4) & (57,29,31,0,1,71,78,51,86,20,84,34)  &
73 & (0,1,2,3,5,9,14,26,39,24,46,57) \\
145 & (0,1,2,3,5,21,86,115,26,118,78,107)  &
217 & (0,1,2,3,5,9,24,120,58,108,132,184)  &
433 & (0,1,2,3,5,9,14,21,247,308,367,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6007} & (63,95,423,233,114,44,4,11,4,0,1) &
(24,4) & (65,9,43,6,21,35,4,71,60,42,62,92)  &
73 & (0,1,2,3,5,53,41,56,29,10,16,69) \\
145 & (0,1,2,3,5,18,79,57,140,108,120,100)  &
217 & (0,1,2,3,5,9,88,54,112,175,181,147)  &
433 & (0,1,2,3,5,9,25,72,404,339,195,12)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6008} & (63,95,423,233,114,44,4,14,1,0,1) &
(24,4) & (30,82,63,78,8,75,41,87,9,88,73,28)  &
73 & (0,1,2,3,5,18,34,25,36,6,52,66) \\
145 & (0,1,2,3,5,12,129,101,76,34,87,91)  &
217 & (0,1,2,3,5,9,24,54,40,89,34,98)  &
433 & (0,1,2,3,5,9,14,289,317,340,268,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6009} & (63,95,423,233,114,44,8,7,1,2,0) &
(24,4) & (76,4,33,72,86,53,63,25,78,22,59,71)  &
73 & (0,1,2,3,5,36,14,57,46,49,20,7) \\
145 & (0,1,2,3,5,9,87,93,103,39,28,128)  &
217 & (0,1,2,3,5,9,48,159,130,21,145,183)  &
433 & (0,1,2,3,5,9,14,68,247,389,108,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6010} & (63,95,423,233,114,44,8,7,2,1,0) &
(24,4) & (34,94,69,14,39,89,56,5,95,24,92,83)  &
73 & (0,1,2,3,5,28,47,56,15,64,35,7) \\
145 & (0,1,2,3,5,9,46,26,114,76,85,132)  &
217 & (0,1,2,3,5,9,16,131,161,164,41,30)  &
433 & (0,1,2,3,5,9,19,72,145,411,244,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6011} & (63,95,423,233,114,44,8,7,4,0,1) &
(24,4) & (60,64,41,4,35,89,70,21,87,42,26,67)  &
73 & (0,1,2,3,5,18,23,64,7,26,42,30) \\
145 & (0,1,2,3,5,9,79,87,111,22,62,101)  &
217 & (0,1,2,3,5,9,60,183,32,22,135,47)  &
433 & (0,1,2,3,5,9,14,373,298,195,41,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6012} & (63,95,423,233,114,44,8,11,0,3,0) &
(24,4) & (64,60,45,12,30,13,43,57,18,74,83,23)  &
73 & (0,1,2,3,5,9,54,43,59,27,34,63) \\
145 & (0,1,2,3,5,26,115,77,66,127,86,29)  &
217 & (0,1,2,3,5,9,23,29,125,120,73,177)  &
433 & (0,1,2,3,5,9,28,18,152,276,382,94)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6013} & (63,95,423,233,114,44,8,14,0,1,1) &
(24,4) & (52,8,81,84,63,41,14,93,7,10,58,67)  &
73 & (0,1,2,3,5,23,52,38,42,68,13,59) \\
145 & (0,1,2,3,5,19,120,83,61,92,40,51)  &
217 & (0,1,2,3,5,9,90,28,112,207,183,163)  &
433 & (0,1,2,3,5,9,19,196,386,308,278,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6014} & (63,95,423,233,114,44,16,3,5,2,0) &
(24,4) & (86,82,91,22,80,67,89,39,61,68,49,56)  &
73 & (0,1,2,3,5,17,41,18,65,7,47,22) \\
145 & (0,1,2,3,5,9,20,123,61,108,83,91)  &
217 & (0,1,2,3,5,9,42,141,106,199,163,14)  &
433 & (0,1,2,3,5,9,14,392,227,357,156,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6015} & (63,95,423,233,114,44,16,3,6,1,0) &
(24,4) & (26,30,85,8,58,21,15,25,75,44,60,47)  &
73 & (0,1,2,3,6,39,8,21,57,25,28,64) \\
145 & (0,1,2,3,5,18,68,30,44,140,113,48)  &
217 & (0,1,2,3,5,9,71,176,173,57,189,84)  &
433 & (0,1,2,3,5,9,18,395,222,351,190,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6016} & (63,95,423,233,114,44,16,5,3,2,0) &
(24,4) & (28,12,67,88,26,35,29,39,42,10,89,93)  &
73 & (0,1,2,3,5,14,43,17,28,51,20,7) \\
145 & (0,1,2,3,5,9,67,57,108,70,130,34)  &
217 & (0,1,2,3,5,9,48,195,92,58,20,188)  &
433 & (0,1,2,3,5,9,20,324,39,277,376,183)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6017} & (63,95,423,233,114,44,16,5,6,0,1) &
(24,4) & (73,41,48,63,25,68,14,16,22,51,55,42)  &
73 & (0,1,2,3,5,18,55,33,30,49,64,68) \\
145 & (0,1,2,3,5,9,110,18,29,34,70,84)  &
217 & (0,1,2,3,5,9,48,145,93,196,159,37)  &
433 & (0,1,2,3,5,9,19,187,240,172,144,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6018} & (63,95,423,233,114,44,16,6,3,1,0) &
(24,4) & (43,39,84,91,93,24,38,60,5,13,42,78)  &
73 & (0,1,2,3,5,36,55,44,64,68,27,60) \\
145 & (0,1,2,3,5,9,79,94,123,29,107,86)  &
217 & (0,1,2,3,5,9,23,171,163,97,33,178)  &
433 & (0,1,2,3,5,9,14,263,154,402,68,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6019} & (63,95,423,233,114,44,16,6,5,0,1) &
(24,4) & (92,0,9,60,2,33,83,13,35,14,43,6)  &
73 & (0,1,2,3,5,12,42,68,24,20,46,59) \\
145 & (0,1,2,3,5,11,22,57,32,71,66,100)  &
217 & (0,1,2,3,5,9,16,28,90,188,174,22)  &
433 & (0,1,2,3,5,9,18,41,320,362,185,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6020} & (63,95,423,233,114,44,16,9,2,3,0) &
(24,4) & (33,5,30,85,59,26,60,14,87,43,48,36)  &
73 & (0,1,2,3,5,20,41,29,43,7,27,11) \\
145 & (0,1,2,3,5,9,61,118,40,71,125,16)  &
217 & (0,1,2,3,5,9,51,206,146,196,38,133)  &
433 & (0,1,2,3,5,9,18,205,174,126,58,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6021} & (63,95,423,233,114,44,16,9,4,2,1) &
(24,4) & (67,31,80,63,61,16,66,8,94,73,6,93)  &
73 & (0,1,2,3,5,9,32,10,21,49,36,17) \\
145 & (0,1,2,3,5,11,130,32,102,89,85,108)  &
217 & (0,1,2,3,5,9,32,97,137,58,44,199)  &
433 & (0,1,2,3,5,9,14,205,373,41,172,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6022} & (63,95,423,233,114,44,16,10,1,3,0) &
(24,4) & (0,80,23,88,78,91,21,71,22,18,17,37)  &
73 & (0,1,2,3,5,25,13,46,39,44,69,18) \\
145 & (0,1,2,3,5,11,48,119,86,95,16,57)  &
217 & (0,1,2,3,5,9,121,207,189,171,41,136)  &
433 & (0,1,2,3,5,9,14,195,289,136,43,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6023} & (63,95,423,233,114,44,16,10,4,1,1) &
(24,4) & (8,48,33,67,80,65,38,41,30,7,27,58)  &
73 & (0,1,2,3,5,56,52,46,39,31,59,64) \\
145 & (0,1,2,3,5,10,93,72,43,32,97,131)  &
217 & (0,1,2,3,5,9,58,34,22,180,187,133)  &
433 & (0,1,2,3,5,9,18,382,247,42,311,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6043} & (63,95,423,233,120,7,24,10,0,3,0) &
(24,4) & (26,22,75,32,90,35,65,76,31,28,57,5)  &
73 & (0,1,2,3,5,58,17,36,65,28,68,24) \\
145 & (0,1,2,3,5,11,118,85,18,48,104,125)  &
217 & (0,1,2,3,5,9,38,199,96,147,171,132)  &
433 & (0,1,2,3,5,9,20,185,44,202,32,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6044} & (63,95,423,233,120,11,5,14,0,2,0) &
(24,4) & (53,17,38,25,67,74,48,70,88,79,68,75)  &
73 & (0,1,2,3,7,43,17,62,9,30,27,24) \\
145 & (0,1,2,3,5,9,95,120,32,18,85,108)  &
217 & (0,1,2,3,5,9,32,82,23,43,128,124)  &
433 & (0,1,2,3,5,9,15,108,23,382,240,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6045} & (63,95,423,233,120,11,17,6,4,2,0) &
(24,4) & (48,0,87,40,82,57,41,63,51,61,34,78)  &
73 & (0,1,2,3,5,25,19,32,48,11,40,7) \\
145 & (0,1,2,3,5,12,51,130,22,56,116,45)  &
217 & (0,1,2,3,5,9,23,148,185,170,97,155)  &
433 & (0,1,2,3,5,9,25,154,343,53,421,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6046} & (63,95,423,233,120,11,18,5,4,2,0) &
(24,4) & (28,48,61,72,2,15,75,29,89,23,30,82)  &
73 & (0,1,2,3,5,15,67,23,20,27,43,36) \\
145 & (0,1,2,3,5,18,21,101,51,58,27,78)  &
217 & (0,1,2,3,5,9,23,133,36,138,97,161)  &
433 & (0,1,2,3,5,9,12,139,29,67,342,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6048} & (63,95,423,233,120,11,20,6,1,2,0) &
(24,4) & (34,22,93,82,76,29,11,89,91,88,67,32)  &
73 & (0,1,2,3,5,70,66,48,36,53,29,59) \\
145 & (0,1,2,3,5,9,80,89,34,132,47,128)  &
217 & (0,1,2,3,5,9,49,102,162,88,123,186)  &
433 & (0,1,2,3,5,9,15,157,48,327,127,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6049} & (63,95,423,233,120,11,20,6,2,1,0) &
(24,4) & (79,43,1,48,39,85,82,57,22,84,12,78)  &
73 & (0,1,2,3,5,9,23,30,42,11,47,60) \\
145 & (0,1,2,3,5,12,59,44,83,49,117,125)  &
217 & (0,1,2,3,5,9,33,120,137,107,36,160)  &
433 & (0,1,2,3,5,9,19,237,251,321,78,374)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6050} & (63,95,423,233,120,11,20,6,4,0,1) &
(24,4) & (37,25,38,17,71,26,0,66,40,27,44,87)  &
73 & (0,1,2,3,5,40,33,13,69,59,19,51) \\
145 & (0,1,2,3,5,9,32,23,68,43,62,47)  &
217 & (0,1,2,3,5,9,43,28,93,111,197,162)  &
433 & (0,1,2,3,5,9,12,275,147,343,85,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6051} & (63,95,423,233,120,11,20,12,0,2,1) &
(24,4) & (78,2,65,26,48,49,11,13,23,20,15,92)  &
73 & (0,1,2,3,5,58,29,67,22,33,10,15) \\
145 & (0,1,2,3,5,9,103,71,34,57,22,86)  &
217 & (0,1,2,3,5,9,15,190,63,145,39,23)  &
433 & (0,1,2,3,5,9,18,114,126,362,252,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6052} & (63,95,423,233,120,14,3,13,0,2,0) &
(24,4) & (47,23,22,19,21,46,0,58,64,8,13,89)  &
73 & (0,1,2,3,5,9,36,21,14,56,24,46) \\
145 & (0,1,2,3,5,9,32,68,93,128,108,132)  &
217 & (0,1,2,3,5,9,35,194,160,121,116,47)  &
433 & (0,1,2,3,5,9,15,113,144,315,247,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6054} & (63,95,423,233,120,14,17,3,4,2,0) &
(24,4) & (59,67,20,51,29,28,66,12,62,1,14,41)  &
73 & (0,1,2,3,5,19,46,20,36,23,68,12) \\
145 & (0,1,2,3,5,9,122,95,18,116,62,43)  &
217 & (0,1,2,3,5,9,51,63,38,127,41,204)  &
433 & (0,1,2,3,5,9,19,34,190,392,229,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6055} & (63,95,423,233,120,14,17,6,1,2,0) &
(24,4) & (51,63,80,83,57,88,66,16,50,69,90,21)  &
73 & (0,1,2,3,9,19,17,61,39,28,50,71) \\
145 & (0,1,2,3,5,9,59,16,85,34,117,125)  &
217 & (0,1,2,3,5,9,138,126,48,20,182,189)  &
433 & (0,1,2,3,5,9,15,101,395,30,121,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6056} & (63,95,423,233,120,14,17,10,0,3,0) &
(24,4) & (24,64,45,8,34,33,75,57,43,67,18,62)  &
73 & (0,1,2,3,5,20,55,27,13,69,36,44) \\
145 & (0,1,2,3,5,9,67,21,35,136,54,60)  &
217 & (0,1,2,3,5,9,88,59,171,125,72,185)  &
433 & (0,1,2,3,5,9,15,381,121,31,308,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6057} & (63,95,423,233,120,14,18,3,4,1,0) &
(24,4) & (40,48,21,23,88,70,82,81,93,31,67,10)  &
73 & (0,1,2,3,5,39,57,50,68,48,61,33) \\
145 & (0,1,2,3,5,9,80,87,113,126,27,103)  &
217 & (0,1,2,3,5,9,38,84,24,58,146,132)  &
433 & (0,1,2,3,5,9,12,23,125,202,108,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6058} & (63,95,423,233,120,14,18,5,1,2,0) &
(24,4) & (90,18,53,66,16,85,55,69,11,43,52,84)  &
73 & (0,1,2,3,5,32,37,54,48,65,14,69) \\
145 & (0,1,2,3,5,10,122,34,72,45,92,51)  &
217 & (0,1,2,3,5,9,40,116,207,92,72,189)  &
433 & (0,1,2,3,5,9,34,46,72,289,249,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6059} & (63,95,423,233,120,14,18,5,2,1,0) &
(24,4) & (86,34,88,39,70,76,17,84,13,79,75,69)  &
73 & (0,1,2,3,5,32,28,21,18,40,69,64) \\
145 & (0,1,2,3,5,9,43,70,117,16,128,95)  &
217 & (0,1,2,3,5,9,56,44,188,66,177,128)  &
433 & (0,1,2,3,5,9,14,387,356,304,315,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6060} & (63,95,423,233,120,14,18,5,4,0,1) &
(24,4) & (25,49,55,9,28,34,38,79,87,48,60,58)  &
73 & (0,1,2,3,5,43,20,44,62,52,7,48) \\
145 & (0,1,2,3,5,9,88,111,103,93,22,31)  &
217 & (0,1,2,3,5,9,38,91,49,31,96,147)  &
433 & (0,1,2,3,5,9,25,367,340,316,183,59)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6061} & (63,95,423,233,120,14,18,9,0,3,0) &
(24,4) & (2,70,21,66,12,77,31,49,27,7,4,8)  &
73 & (0,1,2,3,5,44,49,64,36,69,56,53) \\
145 & (0,1,2,3,5,11,31,98,38,105,92,128)  &
217 & (0,1,2,3,5,9,37,145,164,135,88,174)  &
433 & (0,1,2,3,5,9,15,202,68,195,138,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6062} & (63,95,423,233,120,19,5,10,4,2,0) &
(24,4) & (75,7,23,65,76,30,94,13,6,37,28,20)  &
73 & (0,1,2,3,5,14,20,30,42,28,68,24) \\
145 & (0,1,2,3,5,10,71,93,120,33,50,16)  &
217 & (0,1,2,3,5,9,59,108,136,47,195,185)  &
433 & (0,1,2,3,5,9,12,135,191,34,78,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6063} & (63,95,423,233,120,19,6,9,4,2,0) &
(24,4) & (58,2,82,60,3,5,9,12,73,40,39,87)  &
73 & (0,1,2,3,5,27,46,38,21,69,15,66) \\
145 & (0,1,2,3,5,10,68,117,97,16,27,72)  &
217 & (0,1,2,3,5,9,15,28,93,163,197,181)  &
433 & (0,1,2,3,5,9,36,215,61,303,144,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6064} & (63,95,423,233,120,19,6,10,4,1,0) &
(24,4) & (72,16,34,37,32,74,19,51,78,33,41,63)  &
73 & (0,1,2,3,5,22,25,38,46,64,69,15) \\
145 & (0,1,2,3,5,9,37,129,23,83,89,70)  &
217 & (0,1,2,3,5,9,51,158,95,184,40,197)  &
433 & (0,1,2,3,5,9,14,381,229,277,252,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6065} & (63,95,423,233,120,19,6,12,4,0,1) &
(24,4) & (14,58,94,44,65,83,87,28,63,25,4,13)  &
73 & (0,1,2,3,5,20,37,48,60,68,64,24) \\
145 & (0,1,2,3,5,19,67,39,31,136,60,54)  &
217 & (0,1,2,3,5,9,23,60,185,116,108,136)  &
433 & (0,1,2,3,5,9,12,172,316,43,382,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6066} & (63,95,423,233,120,19,9,6,4,2,0) &
(24,4) & (27,71,57,87,46,4,60,21,61,80,78,22)  &
73 & (0,1,2,3,5,60,41,49,61,28,6,10) \\
145 & (0,1,2,3,5,9,28,18,95,62,116,43)  &
217 & (0,1,2,3,5,9,35,137,49,195,121,95)  &
433 & (0,1,2,3,5,9,12,52,132,41,153,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6067} & (63,95,423,233,120,19,10,5,4,2,0) &
(24,4) & (72,8,19,61,48,51,50,89,15,90,45,42)  &
73 & (0,1,2,3,5,11,62,69,55,33,45,49) \\
145 & (0,1,2,3,5,9,70,129,61,15,127,103)  &
217 & (0,1,2,3,5,9,35,202,141,58,178,93)  &
433 & (0,1,2,3,5,9,19,253,173,339,401,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6068} & (63,95,423,233,120,19,10,6,4,1,0) &
(24,4) & (64,20,46,11,0,90,9,21,74,59,39,93)  &
73 & (0,1,2,3,5,38,44,64,28,13,68,21) \\
145 & (0,1,2,3,5,10,70,107,19,101,120,59)  &
217 & (0,1,2,3,5,9,35,107,24,145,125,86)  &
433 & (0,1,2,3,5,9,12,91,400,154,315,31)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6069} & (63,95,423,233,120,19,12,3,4,2,0) &
(24,4) & (21,49,0,91,65,76,18,95,20,59,42,82)  &
73 & (0,1,2,3,5,58,69,63,22,61,25,31) \\
145 & (0,1,2,3,5,9,25,76,86,34,47,91)  &
217 & (0,1,2,3,5,9,99,23,59,186,198,74)  &
433 & (0,1,2,3,5,9,20,33,171,109,248,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6070} & (63,95,423,233,120,19,12,5,2,2,0) &
(24,4) & (39,55,2,35,57,26,56,92,62,41,52,73)  &
73 & (0,1,2,3,5,18,10,32,21,36,30,51) \\
145 & (0,1,2,3,5,9,95,135,69,61,32,107)  &
217 & (0,1,2,3,5,9,32,54,87,123,43,155)  &
433 & (0,1,2,3,5,9,12,72,171,338,310,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6072} & (63,95,423,233,120,19,12,6,2,1,0) &
(24,4) & (15,79,21,64,19,9,2,30,73,52,16,82)  &
73 & (0,1,2,3,5,9,12,20,47,57,34,52) \\
145 & (0,1,2,3,5,9,20,92,42,81,32,47)  &
217 & (0,1,2,3,5,9,36,173,138,131,162,112)  &
433 & (0,1,2,3,5,9,18,413,263,229,362,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6073} & (63,95,423,233,120,19,12,6,4,0,1) &
(24,4) & (27,51,33,39,16,9,74,94,17,48,0,14)  &
73 & (0,1,2,3,5,32,37,54,48,58,14,9) \\
145 & (0,1,2,3,5,10,49,107,78,15,42,20)  &
217 & (0,1,2,3,5,9,93,152,39,24,96,177)  &
433 & (0,1,2,3,5,9,36,251,99,167,228,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6074} & (63,95,423,233,120,19,12,12,0,2,1) &
(24,4) & (9,33,58,65,55,82,24,84,42,83,44,39)  &
73 & (0,1,2,3,5,33,36,62,10,56,60,25) \\
145 & (0,1,2,3,5,9,113,132,47,92,59,84)  &
217 & (0,1,2,3,5,9,47,98,141,149,131,112)  &
433 & (0,1,2,3,5,9,15,308,121,275,31,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6075} & (63,95,423,233,120,19,17,4,6,2,0) &
(24,4) & (64,80,56,58,35,41,89,30,45,71,42,11)  &
73 & (0,1,2,3,5,37,12,60,52,6,17,45) \\
145 & (0,1,2,3,5,10,130,88,11,54,33,100)  &
217 & (0,1,2,3,5,9,176,134,56,170,22,40)  &
433 & (0,1,2,3,5,9,15,131,383,412,86,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6076} & (63,95,423,233,120,19,18,4,6,1,0) &
(24,4) & (6,94,76,50,31,37,81,80,16,9,39,67)  &
73 & (0,1,2,3,5,32,37,9,25,68,58,13) \\
145 & (0,1,2,3,5,9,79,129,58,35,84,46)  &
217 & (0,1,2,3,5,9,59,90,39,196,29,14)  &
433 & (0,1,2,3,5,9,15,233,19,332,86,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6077} & (63,95,423,233,120,19,20,1,6,2,0) &
(24,4) & (29,69,20,95,73,92,46,59,64,71,14,58)  &
73 & (0,1,2,3,5,39,68,21,59,46,50,33) \\
145 & (0,1,2,3,5,12,25,74,48,118,33,91)  &
217 & (0,1,2,3,5,9,37,49,198,92,188,72)  &
433 & (0,1,2,3,5,9,12,30,163,392,195,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6078} & (63,95,423,233,120,19,20,2,5,2,0) &
(24,4) & (59,79,28,86,7,12,61,18,20,10,9,93)  &
73 & (0,1,2,3,5,21,61,48,41,7,52,65) \\
145 & (0,1,2,3,5,10,91,83,132,45,125,35)  &
217 & (0,1,2,3,5,9,56,180,33,159,146,134)  &
433 & (0,1,2,3,5,9,12,23,205,277,126,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6079} & (63,95,423,233,120,19,20,2,6,1,0) &
(24,4) & (81,57,5,39,64,46,66,43,90,35,4,52)  &
73 & (0,1,2,3,5,21,46,52,61,50,66,40) \\
145 & (0,1,2,3,5,10,28,111,77,115,66,98)  &
217 & (0,1,2,3,5,9,23,153,15,178,190,99)  &
433 & (0,1,2,3,5,9,12,34,232,390,85,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6080} & (63,95,423,233,120,19,20,4,6,0,1) &
(24,4) & (25,49,1,55,36,6,30,63,46,12,47,32)  &
73 & (0,1,2,3,5,16,41,64,52,68,44,56) \\
145 & (0,1,2,3,5,11,118,68,86,15,108,101)  &
217 & (0,1,2,3,5,9,40,199,15,131,170,74)  &
433 & (0,1,2,3,5,9,14,139,83,387,156,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6081} & (63,95,423,233,120,19,20,8,4,2,1) &
(24,4) & (81,49,25,87,46,84,44,55,16,2,3,94)  &
73 & (0,1,2,3,5,14,10,56,44,16,54,50) \\
145 & (0,1,2,3,5,12,127,60,54,29,64,42)  &
217 & (0,1,2,3,5,9,23,56,41,30,111,125)  &
433 & (0,1,2,3,5,9,20,45,207,280,121,31)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6082} & (63,95,423,233,120,19,24,2,4,3,0) &
(24,4) & (49,61,19,77,16,14,86,91,43,50,36,4)  &
73 & (0,1,2,3,5,44,55,27,36,11,15,68) \\
145 & (0,1,2,3,5,9,60,83,113,27,70,47)  &
217 & (0,1,2,3,5,9,37,207,125,23,86,74)  &
433 & (0,1,2,3,5,9,21,47,205,332,196,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6083} & (63,95,423,233,120,22,3,12,1,2,0) &
(24,4) & (16,76,68,38,49,75,59,2,83,81,18,41)  &
73 & (0,1,2,3,5,15,60,34,69,26,32,23) \\
145 & (0,1,2,3,5,12,60,118,78,22,64,131)  &
217 & (0,1,2,3,5,9,15,153,23,190,99,178)  &
433 & (0,1,2,3,5,9,19,202,34,248,392,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6084} & (63,95,423,233,120,22,6,9,1,2,0) &
(24,4) & (74,50,18,56,57,71,47,68,15,1,52,81)  &
73 & (0,1,2,3,5,57,18,64,41,6,26,30) \\
145 & (0,1,2,3,5,10,18,102,30,41,69,22)  &
217 & (0,1,2,3,5,9,129,207,56,37,111,135)  &
433 & (0,1,2,3,5,9,12,296,83,42,315,239)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6085} & (63,95,423,233,120,22,9,3,4,2,0) &
(24,4) & (24,56,79,68,94,51,21,69,87,85,10,78)  &
73 & (0,1,2,3,5,31,57,68,32,40,51,61) \\
145 & (0,1,2,3,5,12,35,72,58,126,98,45)  &
217 & (0,1,2,3,5,9,133,42,59,47,187,24)  &
433 & (0,1,2,3,5,9,12,297,314,357,202,23)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6087} & (63,95,423,233,120,22,9,10,0,3,0) &
(24,4) & (33,57,60,1,46,84,75,23,64,63,14,58)  &
73 & (0,1,2,3,5,26,42,69,20,67,12,29) \\
145 & (0,1,2,3,5,12,55,131,82,60,106,76)  &
217 & (0,1,2,3,5,9,16,116,56,83,182,93)  &
433 & (0,1,2,3,5,9,12,34,119,268,206,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6088} & (63,95,423,233,120,22,10,3,4,1,0) &
(24,4) & (54,18,57,23,22,8,80,85,5,59,11,48)  &
73 & (0,1,2,3,5,35,10,53,36,58,29,62) \\
145 & (0,1,2,3,5,9,35,68,21,85,46,58)  &
217 & (0,1,2,3,5,9,73,202,95,42,121,31)  &
433 & (0,1,2,3,5,9,15,382,174,42,78,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6089} & (63,95,423,233,120,22,10,5,1,2,0) &
(24,4) & (61,53,34,71,73,78,88,43,42,40,87,20)  &
73 & (0,1,2,3,5,20,16,40,10,44,52,28) \\
145 & (0,1,2,3,5,11,107,141,68,18,94,118)  &
217 & (0,1,2,3,5,9,16,64,43,189,48,198)  &
433 & (0,1,2,3,5,9,18,303,58,143,174,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6090} & (63,95,423,233,120,22,10,5,2,1,0) &
(24,4) & (62,70,51,41,86,72,36,95,83,33,89,40)  &
73 & (0,1,2,3,5,63,37,45,64,67,21,50) \\
145 & (0,1,2,3,5,9,108,80,94,59,119,64)  &
217 & (0,1,2,3,5,9,37,28,207,197,120,73)  &
433 & (0,1,2,3,5,9,12,356,23,172,154,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6091} & (63,95,423,233,120,22,10,5,4,0,1) &
(24,4) & (29,69,51,73,76,26,42,95,87,28,36,90)  &
73 & (0,1,2,3,5,9,66,60,20,25,45,34) \\
145 & (0,1,2,3,5,20,82,61,43,29,72,50)  &
217 & (0,1,2,3,5,9,24,54,36,161,90,16)  &
433 & (0,1,2,3,5,9,15,168,68,349,45,145)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6092} & (63,95,423,233,120,22,10,9,0,3,0) &
(24,4) & (42,66,35,86,5,75,0,44,23,28,29,69)  &
73 & (0,1,2,3,5,9,61,45,10,32,48,21) \\
145 & (0,1,2,3,5,9,55,69,18,107,84,28)  &
217 & (0,1,2,3,5,9,32,110,87,124,43,47)  &
433 & (0,1,2,3,5,9,15,202,33,289,366,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6093} & (63,95,423,233,120,22,17,2,5,2,0) &
(24,4) & (39,95,31,89,88,70,42,25,82,41,4,8)  &
73 & (0,1,2,3,5,16,41,64,52,56,44,68) \\
145 & (0,1,2,3,5,9,110,34,132,86,64,53)  &
217 & (0,1,2,3,5,9,24,108,58,183,49,155)  &
433 & (0,1,2,3,5,9,18,279,68,78,220,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6094} & (63,95,423,233,120,22,18,1,5,2,0) &
(24,4) & (92,16,60,18,57,47,79,46,71,94,85,1)  &
73 & (0,1,2,3,5,28,47,35,16,65,6,56) \\
145 & (0,1,2,3,5,10,19,120,43,56,97,114)  &
217 & (0,1,2,3,5,9,121,29,60,172,183,136)  &
433 & (0,1,2,3,5,9,15,91,245,41,154,264)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6095} & (63,95,423,233,120,22,18,2,5,1,0) &
(24,4) & (19,55,82,88,15,37,61,22,6,72,56,17)  &
73 & (0,1,2,3,5,9,60,49,10,36,32,22) \\
145 & (0,1,2,3,5,9,21,55,10,115,44,89)  &
217 & (0,1,2,3,5,9,37,178,121,93,207,66)  &
433 & (0,1,2,3,5,9,12,102,26,351,126,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6096} & (63,95,423,233,120,22,18,4,3,1,0) &
(24,4) & (49,89,22,76,5,67,55,90,94,20,36,79)  &
73 & (0,1,2,3,5,9,37,64,57,24,62,31) \\
145 & (0,1,2,3,5,10,25,77,107,29,115,18)  &
217 & (0,1,2,3,5,9,33,131,85,24,74,37)  &
433 & (0,1,2,3,5,9,12,139,381,247,43,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6097} & (63,95,423,233,120,22,18,4,5,0,1) &
(24,4) & (20,92,44,22,55,69,57,30,5,95,62,63)  &
73 & (0,1,2,3,5,22,51,69,11,34,15,31) \\
145 & (0,1,2,3,5,10,99,72,125,57,116,103)  &
217 & (0,1,2,3,5,9,101,77,34,160,171,41)  &
433 & (0,1,2,3,5,9,15,233,123,413,362,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6098} & (63,95,423,233,120,22,18,8,1,3,0) &
(24,4) & (19,3,91,37,8,42,26,89,2,17,72,40)  &
73 & (0,1,2,3,5,9,20,33,26,31,36,12) \\
145 & (0,1,2,3,5,11,80,108,119,106,62,17)  &
217 & (0,1,2,3,5,9,35,49,96,161,199,74)  &
433 & (0,1,2,3,5,9,15,117,264,357,215,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6099} & (63,95,423,233,120,22,24,1,2,3,0) &
(24,4) & (80,28,43,85,4,3,62,25,91,73,30,90)  &
73 & (0,1,2,3,5,27,41,69,30,67,17,55) \\
145 & (0,1,2,3,5,11,37,18,70,54,99,23)  &
217 & (0,1,2,3,5,9,37,119,207,134,153,196)  &
433 & (0,1,2,3,5,9,20,48,207,171,131,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6100} & (63,95,423,233,120,22,24,2,1,3,0) &
(24,4) & (59,87,88,37,11,80,94,13,12,77,22,54)  &
73 & (0,1,2,3,6,31,56,68,27,15,33,66) \\
145 & (0,1,2,3,5,18,117,101,69,140,27,90)  &
217 & (0,1,2,3,5,9,16,115,154,42,91,95)  &
433 & (0,1,2,3,5,9,12,316,356,349,296,411)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6105} & (63,95,423,233,120,25,10,6,0,3,0) &
(24,4) & (71,39,61,11,6,40,80,29,77,8,78,26)  &
73 & (0,1,2,3,5,38,53,62,32,15,19,10) \\
145 & (0,1,2,3,5,9,82,113,120,131,102,62)  &
217 & (0,1,2,3,5,9,59,195,91,146,43,14)  &
433 & (0,1,2,3,5,9,19,376,48,303,383,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6106} & (63,95,423,233,120,25,18,4,2,3,0) &
(24,4) & (50,6,49,78,12,55,91,69,81,51,56,40)  &
73 & (0,1,2,3,5,24,37,64,48,13,17,68) \\
145 & (0,1,2,3,5,12,72,86,34,101,91,50)  &
217 & (0,1,2,3,5,9,65,49,38,195,129,14)  &
433 & (0,1,2,3,5,9,28,175,99,291,183,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6113} & (63,95,423,233,120,26,6,3,4,1,0) &
(24,4) & (34,58,31,5,70,60,84,83,63,85,49,64)  &
73 & (0,1,2,3,5,32,41,19,48,65,52,7) \\
145 & (0,1,2,3,5,9,118,62,55,136,40,131)  &
217 & (0,1,2,3,5,9,15,106,32,88,49,148)  &
433 & (0,1,2,3,5,9,12,386,343,310,190,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6114} & (63,95,423,233,120,26,6,5,2,1,0) &
(24,4) & (70,18,37,23,46,40,16,89,73,3,75,88)  &
73 & (0,1,2,3,6,63,61,35,27,10,7,33) \\
145 & (0,1,2,3,5,9,43,70,117,16,128,95)  &
217 & (0,1,2,3,5,9,32,96,136,173,43,57)  &
433 & (0,1,2,3,5,9,12,233,29,153,343,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6116} & (63,95,423,233,120,26,9,6,0,3,0) &
(24,4) & (64,4,1,28,22,51,31,5,9,19,90,62)  &
73 & (0,1,2,3,5,68,42,12,46,21,50,16) \\
145 & (0,1,2,3,5,9,87,95,19,28,39,43)  &
217 & (0,1,2,3,5,9,35,107,173,94,83,21)  &
433 & (0,1,2,3,5,9,19,77,313,25,119,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6117} & (63,95,423,233,120,26,10,5,0,3,0) &
(24,4) & (52,92,93,28,38,67,39,5,1,95,74,78)  &
73 & (0,1,2,3,5,13,23,38,67,43,47,60) \\
145 & (0,1,2,3,5,9,62,76,125,102,55,113)  &
217 & (0,1,2,3,5,9,35,202,141,122,93,163)  &
433 & (0,1,2,3,5,9,20,205,386,30,308,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6118} & (63,95,423,233,120,26,12,6,0,1,1) &
(24,4) & (81,53,0,6,13,43,35,64,84,62,38,39)  &
73 & (0,1,2,3,5,37,50,64,58,31,13,69) \\
145 & (0,1,2,3,5,10,44,32,59,21,75,100)  &
217 & (0,1,2,3,5,9,59,195,91,146,43,14)  &
433 & (0,1,2,3,5,9,23,215,267,357,420,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6119} & (63,95,423,233,120,26,17,2,4,3,0) &
(24,4) & (68,0,53,72,66,23,39,61,57,3,78,2)  &
73 & (0,1,2,3,5,57,45,13,23,59,48,69) \\
145 & (0,1,2,3,5,9,103,136,84,56,22,88)  &
217 & (0,1,2,3,5,9,35,112,85,13,199,57)  &
433 & (0,1,2,3,5,9,23,168,340,121,43,405)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6120} & (63,95,423,233,120,26,17,4,2,3,0) &
(24,4) & (62,2,33,94,23,52,64,41,61,28,55,47)  &
73 & (0,1,2,3,5,13,60,36,30,22,41,69) \\
145 & (0,1,2,3,5,9,30,113,85,54,125,132)  &
217 & (0,1,2,3,5,9,79,36,162,171,132,205)  &
433 & (0,1,2,3,5,9,15,117,147,52,366,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6121} & (63,95,423,233,120,26,18,1,4,3,0) &
(24,4) & (3,79,86,75,93,40,52,66,94,48,77,69)  &
73 & (0,1,2,3,5,28,47,35,65,16,6,56) \\
145 & (0,1,2,3,5,9,19,89,38,120,69,102)  &
217 & (0,1,2,3,5,9,24,39,133,207,37,154)  &
433 & (0,1,2,3,5,9,12,30,395,238,108,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6125} & (63,95,423,233,120,26,20,2,4,1,1) &
(24,4) & (87,11,25,95,6,12,20,45,21,70,14,52)  &
73 & (0,1,2,3,5,13,16,53,69,51,47,32) \\
145 & (0,1,2,3,5,9,87,20,120,18,41,55)  &
217 & (0,1,2,3,5,9,37,119,198,126,173,206)  &
433 & (0,1,2,3,5,9,21,252,94,127,26,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6127} & (63,95,423,233,120,26,20,4,2,1,1) &
(24,4) & (0,28,94,36,63,45,1,30,82,23,39,49)  &
73 & (0,1,2,3,5,9,66,26,46,55,51,16) \\
145 & (0,1,2,3,5,11,43,90,20,29,33,77)  &
217 & (0,1,2,3,5,9,16,54,131,81,187,44)  &
433 & (0,1,2,3,5,9,24,313,103,233,93,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6129} & (63,95,423,233,120,35,1,14,4,2,0) &
(24,4) & (80,72,39,84,70,83,89,43,9,82,65,42)  &
73 & (0,1,2,3,5,68,37,29,69,48,18,15) \\
145 & (0,1,2,3,5,24,84,106,18,55,30,50)  &
217 & (0,1,2,3,5,9,68,39,175,164,205,31)  &
433 & (0,1,2,3,5,9,14,268,367,248,296,340)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6130} & (63,95,423,233,120,35,2,13,4,2,0) &
(24,4) & (44,92,50,53,76,10,19,81,2,63,17,91)  &
73 & (0,1,2,3,5,22,18,40,28,64,44,8) \\
145 & (0,1,2,3,5,12,97,131,82,72,28,41)  &
217 & (0,1,2,3,5,9,23,173,149,43,124,99)  &
433 & (0,1,2,3,5,9,20,107,266,292,202,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6131} & (63,95,423,233,120,35,2,14,4,1,0) &
(24,4) & (9,25,3,4,93,47,74,7,46,12,88,70)  &
73 & (0,1,2,3,5,13,62,27,69,21,45,36) \\
145 & (0,1,2,3,5,18,125,76,49,33,85,91)  &
217 & (0,1,2,3,5,9,157,87,175,73,123,24)  &
433 & (0,1,2,3,5,9,20,130,171,187,403,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6132} & (63,95,423,233,120,35,4,14,4,0,1) &
(24,4) & (45,41,71,70,81,15,64,59,68,6,74,20)  &
73 & (0,1,2,3,5,50,42,18,30,53,59,69) \\
145 & (0,1,2,3,5,10,117,78,19,27,58,45)  &
217 & (0,1,2,3,5,9,48,94,141,99,20,205)  &
433 & (0,1,2,3,5,9,24,72,352,101,123,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6133} & (63,95,423,233,120,35,16,12,4,2,1) &
(24,4) & (3,51,54,5,67,6,44,25,34,40,33,8)  &
73 & (0,1,2,3,5,40,19,68,28,13,66,44) \\
145 & (0,1,2,3,5,9,55,136,18,85,31,107)  &
217 & (0,1,2,3,5,9,32,48,86,108,93,58)  &
433 & (0,1,2,3,5,9,20,391,139,207,168,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6135} & (63,95,423,233,120,41,2,14,0,3,0) &
(24,4) & (82,46,81,38,32,45,3,5,71,67,8,36)  &
73 & (0,1,2,3,5,9,37,23,49,11,54,16) \\
145 & (0,1,2,3,5,9,66,90,38,77,100,128)  &
217 & (0,1,2,3,5,9,58,188,178,82,22,96)  &
433 & (0,1,2,3,5,9,14,339,72,110,45,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6136} & (63,95,423,233,120,41,16,6,2,3,0) &
(24,4) & (43,63,62,15,61,30,8,34,40,4,45,49)  &
73 & (0,1,2,3,5,22,18,38,31,24,63,68) \\
145 & (0,1,2,3,5,9,37,82,132,126,57,87)  &
217 & (0,1,2,3,5,9,89,195,108,155,60,183)  &
433 & (0,1,2,3,5,9,21,92,410,228,121,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6137} & (63,95,423,233,120,42,1,7,4,2,0) &
(24,4) & (68,88,81,84,74,1,39,25,63,82,51,66)  &
73 & (0,1,2,3,5,11,41,69,53,29,18,15) \\
145 & (0,1,2,3,5,12,71,56,28,6,64,41)  &
217 & (0,1,2,3,5,9,32,160,135,49,147,176)  &
433 & (0,1,2,3,5,9,18,224,307,263,78,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6138} & (63,95,423,233,120,42,1,14,0,3,0) &
(24,4) & (88,60,87,32,10,75,5,27,81,89,30,78)  &
73 & (0,1,2,3,5,33,13,40,69,58,52,27) \\
145 & (0,1,2,3,5,10,120,77,97,64,129,41)  &
217 & (0,1,2,3,5,9,47,162,189,66,196,149)  &
433 & (0,1,2,3,5,9,20,321,190,167,215,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6139} & (63,95,423,233,120,42,2,7,4,1,0) &
(24,4) & (91,79,93,36,19,13,38,53,78,64,88,46)  &
73 & (0,1,2,3,5,50,23,64,61,39,31,7) \\
145 & (0,1,2,3,5,11,93,61,116,125,15,19)  &
217 & (0,1,2,3,5,9,23,190,178,97,161,130)  &
433 & (0,1,2,3,5,9,20,376,174,206,252,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6140} & (63,95,423,233,120,42,2,13,0,3,0) &
(24,4) & (19,67,90,43,69,66,36,14,32,0,9,65)  &
73 & (0,1,2,3,5,17,22,49,67,28,32,36) \\
145 & (0,1,2,3,5,22,42,140,66,89,119,132)  &
217 & (0,1,2,3,5,9,32,178,162,84,22,171)  &
433 & (0,1,2,3,5,9,19,409,102,120,69,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6141} & (63,95,423,233,120,42,4,7,1,2,0) &
(24,4) & (7,55,26,11,13,66,40,78,8,61,16,85)  &
73 & (0,1,2,3,6,24,62,64,8,42,30,27) \\
145 & (0,1,2,3,5,10,30,92,52,19,107,66)  &
217 & (0,1,2,3,5,9,23,116,36,97,146,161)  &
433 & (0,1,2,3,5,9,14,395,343,137,373,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6142} & (63,95,423,233,120,42,4,7,2,1,0) &
(24,4) & (55,51,21,90,95,37,72,61,48,42,22,92)  &
73 & (0,1,2,3,5,17,32,18,36,52,26,7) \\
145 & (0,1,2,3,5,11,57,127,108,35,61,116)  &
217 & (0,1,2,3,5,9,74,121,169,133,128,34)  &
433 & (0,1,2,3,5,9,20,185,45,240,154,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6143} & (63,95,423,233,120,42,4,14,0,1,1) &
(24,4) & (1,93,63,4,13,11,42,31,94,20,36,46)  &
73 & (0,1,2,3,5,19,56,40,63,32,28,7) \\
145 & (0,1,2,3,5,12,35,74,57,66,99,126)  &
217 & (0,1,2,3,5,9,60,81,119,126,183,15)  &
433 & (0,1,2,3,5,9,19,29,395,216,95,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6145} & (63,95,423,233,120,42,16,5,2,3,0) &
(24,4) & (80,48,41,84,42,21,91,77,3,71,58,46)  &
73 & (0,1,2,3,5,46,60,53,27,36,69,65) \\
145 & (0,1,2,3,5,11,86,68,53,106,16,119)  &
217 & (0,1,2,3,5,9,37,174,108,154,195,85)  &
433 & (0,1,2,3,5,9,14,107,351,69,315,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6146} & (63,95,423,233,120,42,16,6,1,3,0) &
(24,4) & (74,42,37,22,44,5,75,69,55,39,60,84)  &
73 & (0,1,2,3,6,68,66,54,27,40,17,45) \\
145 & (0,1,2,3,5,11,88,48,119,15,76,53)  &
217 & (0,1,2,3,5,9,43,106,146,130,37,15)  &
433 & (0,1,2,3,5,9,18,233,125,78,99,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6149} & (63,95,423,233,120,49,2,5,6,2,0) &
(24,4) & (75,7,25,8,71,93,10,0,13,66,52,26)  &
73 & (0,1,2,3,5,36,28,54,44,58,7,63) \\
145 & (0,1,2,3,5,12,97,74,26,101,130,66)  &
217 & (0,1,2,3,5,9,42,63,24,203,138,131)  &
433 & (0,1,2,3,5,9,20,126,248,304,357,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6151} & (63,95,423,233,120,49,2,10,4,3,0) &
(24,4) & (93,61,14,85,76,78,55,11,58,71,56,8)  &
73 & (0,1,2,3,5,22,10,47,58,45,51,36) \\
145 & (0,1,2,3,5,12,30,102,63,42,96,131)  &
217 & (0,1,2,3,5,9,38,116,137,199,204,58)  &
433 & (0,1,2,3,5,9,24,224,58,334,195,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6154} & (63,95,423,233,120,49,16,2,6,3,0) &
(24,4) & (31,43,93,48,67,89,54,36,33,60,22,90)  &
73 & (0,1,2,3,5,25,66,55,40,69,27,17) \\
145 & (0,1,2,3,5,10,28,83,43,113,54,98)  &
217 & (0,1,2,3,5,9,38,195,112,130,58,86)  &
433 & (0,1,2,3,5,9,14,194,83,156,47,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6155} & (63,95,423,233,120,50,1,5,6,2,0) &
(24,4) & (95,19,9,11,26,53,84,52,85,38,44,6)  &
73 & (0,1,2,3,5,40,27,12,9,59,19,32) \\
145 & (0,1,2,3,5,10,72,91,132,40,97,28)  &
217 & (0,1,2,3,5,9,16,115,60,88,186,138)  &
433 & (0,1,2,3,5,9,14,66,299,392,127,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6157} & (63,95,423,233,120,50,1,10,4,3,0) &
(24,4) & (89,41,74,49,88,26,19,87,70,83,36,52)  &
73 & (0,1,2,3,5,16,25,68,19,36,28,32) \\
145 & (0,1,2,3,5,9,46,83,116,91,22,131)  &
217 & (0,1,2,3,5,9,39,74,198,175,170,84)  &
433 & (0,1,2,3,5,9,14,45,194,48,362,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6158} & (63,95,423,233,120,50,1,12,4,2,1) &
(24,4) & (60,44,53,64,6,81,63,75,89,94,51,86)  &
73 & (0,1,2,3,5,51,65,22,31,55,39,7) \\
145 & (0,1,2,3,5,9,47,90,62,116,136,113)  &
217 & (0,1,2,3,5,9,60,138,115,122,45,65)  &
433 & (0,1,2,3,5,9,18,253,394,93,336,23)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6160} & (63,95,423,233,120,50,2,6,5,1,0) &
(24,4) & (55,43,33,67,22,61,0,12,81,58,42,60)  &
73 & (0,1,2,3,5,58,15,22,28,66,69,42) \\
145 & (0,1,2,3,5,10,55,48,11,29,33,70)  &
217 & (0,1,2,3,5,9,33,162,23,108,92,182)  &
433 & (0,1,2,3,5,9,14,194,160,357,339,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6162} & (63,95,423,233,120,50,2,12,4,1,1) &
(24,4) & (79,75,45,87,22,85,88,4,41,86,18,92)  &
73 & (0,1,2,3,5,13,42,20,14,52,18,48) \\
145 & (0,1,2,3,5,12,98,111,63,23,66,76)  &
217 & (0,1,2,3,5,9,23,207,32,162,111,83)  &
433 & (0,1,2,3,5,9,18,72,221,195,172,405)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6163} & (63,95,423,233,120,50,4,3,5,2,0) &
(24,4) & (46,2,31,40,34,19,69,64,7,56,45,9)  &
73 & (0,1,2,3,5,10,32,38,13,55,49,17) \\
145 & (0,1,2,3,5,11,119,90,48,35,52,71)  &
217 & (0,1,2,3,5,9,62,131,119,73,49,35)  &
433 & (0,1,2,3,5,9,18,366,205,186,172,337)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6164} & (63,95,423,233,120,50,4,3,6,1,0) &
(24,4) & (66,18,93,88,82,17,43,52,73,76,95,39)  &
73 & (0,1,2,3,5,15,26,32,58,45,7,36) \\
145 & (0,1,2,3,5,10,77,32,107,15,97,101)  &
217 & (0,1,2,3,5,9,24,48,77,183,134,121)  &
433 & (0,1,2,3,5,9,21,41,342,376,182,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6165} & (63,95,423,233,120,50,4,5,3,2,0) &
(24,4) & (44,4,1,72,75,45,2,94,89,35,6,79)  &
73 & (0,1,2,3,5,13,37,28,14,44,69,54) \\
145 & (0,1,2,3,5,9,34,80,42,126,86,16)  &
217 & (0,1,2,3,5,9,123,194,206,64,171,22)  &
433 & (0,1,2,3,5,9,14,87,68,186,202,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6166} & (63,95,423,233,120,50,4,5,6,0,1) &
(24,4) & (32,60,65,88,31,25,18,42,61,23,10,63)  &
73 & (0,1,2,3,5,62,58,52,28,39,33,9) \\
145 & (0,1,2,3,5,10,132,107,96,90,115,28)  &
217 & (0,1,2,3,5,9,90,112,198,149,164,122)  &
433 & (0,1,2,3,5,9,20,264,187,304,78,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6167} & (63,95,423,233,120,50,4,6,3,1,0) &
(24,4) & (12,72,18,95,40,34,13,9,38,55,27,85)  &
73 & (0,1,2,3,5,29,46,40,23,61,65,7) \\
145 & (0,1,2,3,5,10,51,92,106,17,81,23)  &
217 & (0,1,2,3,5,9,38,90,59,195,108,125)  &
433 & (0,1,2,3,5,9,14,351,58,132,308,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6168} & (63,95,423,233,120,50,4,6,5,0,1) &
(24,4) & (80,40,82,15,56,46,61,93,22,91,79,57)  &
73 & (0,1,2,3,5,13,62,55,44,27,22,7) \\
145 & (0,1,2,3,5,9,66,108,116,56,128,16)  &
217 & (0,1,2,3,5,9,24,39,175,164,123,155)  &
433 & (0,1,2,3,5,9,19,324,45,197,103,292)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6169} & (63,95,423,233,120,50,4,9,4,2,1) &
(24,4) & (46,94,11,90,89,59,0,12,67,13,8,37)  &
73 & (0,1,2,3,5,34,30,66,14,24,39,19) \\
145 & (0,1,2,3,5,12,90,111,48,71,22,94)  &
217 & (0,1,2,3,5,9,24,183,90,153,38,206)  &
433 & (0,1,2,3,5,9,14,307,266,214,253,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6170} & (63,95,423,233,120,50,4,10,1,3,0) &
(24,4) & (14,94,68,69,18,72,51,85,28,25,87,63)  &
73 & (0,1,2,3,5,17,9,63,45,39,22,26) \\
145 & (0,1,2,3,5,11,70,99,119,85,103,108)  &
217 & (0,1,2,3,5,9,157,204,40,190,136,131)  &
433 & (0,1,2,3,5,9,14,248,117,267,333,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6171} & (63,95,423,233,120,50,4,10,4,1,1) &
(24,4) & (4,36,58,69,12,10,91,39,90,77,5,11)  &
73 & (0,1,2,3,5,68,64,29,36,23,48,18) \\
145 & (0,1,2,3,5,10,93,74,34,23,130,51)  &
217 & (0,1,2,3,5,9,108,175,82,16,41,164)  &
433 & (0,1,2,3,5,9,21,238,395,31,121,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6172} & (63,95,423,233,120,50,4,12,1,2,1) &
(24,4) & (9,57,46,49,83,26,92,36,38,31,64,63)  &
73 & (0,1,2,3,5,33,25,62,10,56,60,36) \\
145 & (0,1,2,3,5,9,37,129,23,116,62,103)  &
217 & (0,1,2,3,5,9,68,110,133,137,43,31)  &
433 & (0,1,2,3,5,9,18,245,222,125,351,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6173} & (63,95,423,233,120,50,8,3,4,3,0) &
(24,4) & (72,60,89,43,8,37,10,91,13,71,46,50)  &
73 & (0,1,2,3,5,10,27,36,19,34,30,13) \\
145 & (0,1,2,3,5,9,55,38,86,131,27,70)  &
217 & (0,1,2,3,5,9,43,36,148,111,170,89)  &
433 & (0,1,2,3,5,9,19,126,392,263,238,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6174} & (63,95,423,233,120,50,8,5,4,2,1) &
(24,4) & (41,73,32,67,85,64,2,27,0,22,47,74)  &
73 & (0,1,2,3,5,33,57,13,34,48,11,69) \\
145 & (0,1,2,3,5,9,85,16,128,94,117,107)  &
217 & (0,1,2,3,5,9,74,102,33,57,92,16)  &
433 & (0,1,2,3,5,9,14,187,66,139,228,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6176} & (63,95,423,233,120,50,8,6,4,1,1) &
(24,4) & (5,33,19,16,85,71,6,26,79,44,24,86)  &
73 & (0,1,2,3,5,39,58,32,62,10,45,50) \\
145 & (0,1,2,3,5,18,79,88,99,65,141,40)  &
217 & (0,1,2,3,5,9,62,135,148,108,56,185)  &
433 & (0,1,2,3,5,9,19,347,400,43,290,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6178} & (63,95,423,233,120,50,16,1,6,3,0) &
(24,4) & (87,63,26,65,27,78,44,41,38,61,68,32)  &
73 & (0,1,2,3,5,15,41,58,65,25,46,7) \\
145 & (0,1,2,3,5,18,44,136,21,117,66,63)  &
217 & (0,1,2,3,5,9,24,164,185,99,14,146)  &
433 & (0,1,2,3,5,9,14,139,66,97,168,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6179} & (63,95,423,233,120,50,16,2,5,3,0) &
(24,4) & (50,78,80,71,22,68,73,39,92,15,9,93)  &
73 & (0,1,2,3,5,16,53,32,64,30,56,68) \\
145 & (0,1,2,3,5,11,80,141,32,19,100,125)  &
217 & (0,1,2,3,5,9,16,54,44,95,127,66)  &
433 & (0,1,2,3,5,9,14,52,58,340,78,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6181} & (63,95,423,233,120,50,16,4,5,2,1) &
(24,4) & (83,75,46,64,3,86,17,76,58,25,44,49)  &
73 & (0,1,2,3,5,34,16,24,69,39,22,28) \\
145 & (0,1,2,3,5,9,40,62,132,52,69,30)  &
217 & (0,1,2,3,5,9,16,106,54,73,132,188)  &
433 & (0,1,2,3,5,9,20,30,383,216,357,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6188} & (63,95,423,248,120,11,5,6,1,2,0) &
(24,4) & (78,42,48,59,74,52,73,80,9,19,1,39)  &
73 & (0,1,2,3,5,27,37,53,13,68,57,46) \\
145 & (0,1,2,3,5,20,50,66,77,23,53,137)  &
217 & (0,1,2,3,5,9,32,131,124,207,147,47)  &
433 & (0,1,2,3,5,9,12,196,394,139,125,182)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6189} & (63,95,423,248,120,11,5,12,0,2,1) &
(24,4) & (43,11,17,91,52,21,46,73,2,60,6,44)  &
73 & (0,1,2,3,5,11,60,69,22,33,45,25) \\
145 & (0,1,2,3,5,9,84,19,94,59,22,112)  &
217 & (0,1,2,3,5,9,24,58,188,14,49,155)  &
433 & (0,1,2,3,5,9,15,386,119,310,343,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6191} & (63,95,423,248,120,11,17,4,2,3,0) &
(24,4) & (24,52,58,40,47,86,85,30,73,29,43,83)  &
73 & (0,1,2,3,5,12,17,47,40,6,22,25) \\
145 & (0,1,2,3,5,12,35,123,72,21,101,98)  &
217 & (0,1,2,3,5,9,35,112,23,163,83,94)  &
433 & (0,1,2,3,5,9,20,205,279,24,138,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6192} & (63,95,423,248,120,11,20,1,4,2,1) &
(24,4) & (63,27,21,80,23,65,10,17,18,92,62,44)  &
73 & (0,1,2,3,5,18,21,35,69,29,49,12) \\
145 & (0,1,2,3,5,10,31,97,91,75,35,21)  &
217 & (0,1,2,3,5,9,16,115,95,154,177,33)  &
433 & (0,1,2,3,5,9,15,33,413,121,391,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6193} & (63,95,423,248,120,11,20,4,1,2,1) &
(24,4) & (32,68,2,88,23,70,37,38,45,95,61,87)  &
73 & (0,1,2,3,5,29,32,40,12,22,6,60) \\
145 & (0,1,2,3,5,20,71,32,101,23,140,90)  &
217 & (0,1,2,3,5,9,39,59,106,90,14,42)  &
433 & (0,1,2,3,5,9,15,135,126,43,138,362)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6197} & (63,95,423,248,120,35,1,12,4,2,1) &
(24,4) & (21,1,67,10,53,7,20,72,95,6,76,38)  &
73 & (0,1,2,3,5,21,9,22,63,36,44,49) \\
145 & (0,1,2,3,5,12,106,28,68,130,72,50)  &
217 & (0,1,2,3,5,9,79,16,131,177,187,136)  &
433 & (0,1,2,3,5,9,14,47,185,268,206,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6199} & (63,95,423,248,120,41,2,6,1,3,0) &
(24,4) & (82,58,88,71,6,36,73,64,61,69,19,35)  &
73 & (0,1,2,3,5,33,29,36,55,11,16,67) \\
145 & (0,1,2,3,5,9,103,26,111,87,57,20)  &
217 & (0,1,2,3,5,9,39,148,98,46,176,22)  &
433 & (0,1,2,3,5,9,14,85,154,202,67,195)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6211} & (63,95,483,227,108,5,24,14,1,2,0) &
(24,4) & (39,19,71,46,25,12,44,93,54,42,28,13)  &
73 & (0,1,2,3,5,14,10,24,56,20,45,40) \\
145 & (0,1,2,3,5,9,80,29,39,14,45,128)  &
217 & (0,1,2,3,5,9,95,55,119,207,39,23)  &
433 & (0,1,2,3,5,9,21,249,160,356,26,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6215} & (63,95,483,227,108,17,17,12,6,2,0) &
(24,4) & (69,53,29,14,80,19,83,12,6,71,52,40)  &
73 & (0,1,2,3,5,22,37,6,13,64,46,26) \\
145 & (0,1,2,3,5,28,78,99,40,92,97,65)  &
217 & (0,1,2,3,5,9,36,130,74,158,23,48)  &
433 & (0,1,2,3,5,9,26,117,202,227,333,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6216} & (63,95,483,227,108,17,18,12,5,2,0) &
(24,4) & (29,21,74,65,47,52,76,75,72,14,55,35)  &
73 & (0,1,2,3,5,13,27,68,21,14,31,36) \\
145 & (0,1,2,3,5,9,55,83,120,43,16,88)  &
217 & (0,1,2,3,5,9,60,92,194,108,46,138)  &
433 & (0,1,2,3,5,9,19,77,229,201,157,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6217} & (63,95,483,227,108,17,20,9,6,2,0) &
(24,4) & (39,11,7,76,94,21,81,56,13,32,70,10)  &
73 & (0,1,2,3,6,26,33,55,38,12,10,60) \\
145 & (0,1,2,3,5,10,18,66,22,28,105,116)  &
217 & (0,1,2,3,5,9,79,33,91,163,179,96)  &
433 & (0,1,2,3,5,9,14,247,376,171,298,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6218} & (63,95,483,227,108,17,20,10,6,1,0) &
(24,4) & (90,54,71,22,81,60,88,59,40,27,93,45)  &
73 & (0,1,2,3,5,66,16,42,22,55,7,30) \\
145 & (0,1,2,3,5,10,120,124,59,131,106,53)  &
217 & (0,1,2,3,5,9,23,88,190,63,147,123)  &
433 & (0,1,2,3,5,9,14,156,382,131,109,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6220} & (63,95,483,227,108,20,20,12,3,0,1) &
(24,4) & (66,6,1,14,12,55,7,52,37,85,75,76)  &
73 & (0,1,2,3,5,48,15,53,42,19,9,25) \\
145 & (0,1,2,3,5,11,48,124,34,68,16,86)  &
217 & (0,1,2,3,5,9,36,172,71,24,99,128)  &
433 & (0,1,2,3,5,9,23,246,297,376,265,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6222} & (63,95,483,227,108,20,24,12,1,2,1) &
(24,4) & (35,83,42,67,25,20,48,5,62,90,32,33)  &
73 & (0,1,2,3,5,26,22,67,40,31,15,11) \\
145 & (0,1,2,3,5,9,119,94,14,111,127,70)  &
217 & (0,1,2,3,5,9,56,207,95,82,188,16)  &
433 & (0,1,2,3,5,9,21,205,157,248,265,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6228} & (63,95,483,229,102,9,18,13,6,0,0) &
(24,4) & (46,54,90,77,3,84,48,65,51,28,89,15)  &
73 & (0,1,2,3,5,9,36,57,19,48,51,62) \\
145 & (0,1,2,3,5,11,95,127,39,87,69,16)  &
217 & (0,1,2,3,5,9,46,85,206,190,125,56)  &
433 & (0,1,2,3,5,9,14,153,110,58,173,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6229} & (63,95,483,229,102,9,18,14,5,0,0) &
(24,4) & (43,47,71,38,24,45,53,44,82,13,66,88)  &
73 & (0,1,2,3,5,24,36,16,62,48,65,7) \\
145 & (0,1,2,3,5,23,88,131,76,139,34,101)  &
217 & (0,1,2,3,5,9,23,158,49,95,74,187)  &
433 & (0,1,2,3,5,9,23,59,85,125,216,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6230} & (63,95,483,229,102,9,24,11,4,2,0) &
(24,4) & (13,53,14,1,64,91,3,58,92,38,35,44)  &
73 & (0,1,2,3,6,59,29,10,31,68,61,35) \\
145 & (0,1,2,3,5,9,67,87,124,47,132,34)  &
217 & (0,1,2,3,5,9,48,199,77,121,94,72)  &
433 & (0,1,2,3,5,9,14,66,357,26,233,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6231} & (63,95,483,229,102,9,24,14,1,2,0) &
(24,4) & (81,49,89,24,42,3,87,78,92,7,8,62)  &
73 & (0,1,2,3,5,9,15,38,29,27,57,34) \\
145 & (0,1,2,3,5,9,88,108,75,123,92,103)  &
217 & (0,1,2,3,5,9,43,145,194,106,16,96)  &
433 & (0,1,2,3,5,9,14,67,127,365,253,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6239} & (63,95,483,229,105,18,20,6,7,0,0) &
(24,4) & (80,12,4,89,94,63,7,41,93,14,22,47)  &
73 & (0,1,2,3,5,21,37,12,22,27,8,45) \\
145 & (0,1,2,3,5,12,78,34,65,57,128,100)  &
217 & (0,1,2,3,5,9,23,64,171,133,123,33)  &
433 & (0,1,2,3,5,9,14,153,130,221,172,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6244} & (63,95,483,229,106,3,20,13,6,0,0) &
(24,4) & (17,13,1,15,46,48,28,51,88,22,87,94)  &
73 & (0,1,2,3,5,13,9,24,40,45,27,56) \\
145 & (0,1,2,3,5,10,122,17,111,70,82,21)  &
217 & (0,1,2,3,5,9,36,197,88,74,24,49)  &
433 & (0,1,2,3,5,9,25,123,291,139,349,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6248} & (63,95,483,229,106,5,20,14,3,0,0) &
(24,4) & (90,82,83,34,37,72,0,9,63,39,8,65)  &
73 & (0,1,2,3,5,62,49,11,56,53,41,8) \\
145 & (0,1,2,3,5,9,34,93,65,71,15,107)  &
217 & (0,1,2,3,5,9,32,20,82,204,59,128)  &
433 & (0,1,2,3,5,9,19,166,248,69,304,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6249} & (63,95,483,229,106,5,24,14,1,2,0) &
(24,4) & (64,16,41,76,55,70,2,19,65,57,46,39)  &
73 & (0,1,2,3,5,29,20,36,30,22,13,34) \\
145 & (0,1,2,3,5,11,59,98,85,46,32,127)  &
217 & (0,1,2,3,5,12,70,57,194,146,102,199)  &
433 & (0,1,2,3,5,9,21,320,157,252,14,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6250} & (63,95,483,229,106,5,24,14,2,1,0) &
(24,4) & (67,87,22,55,0,1,53,8,58,74,93,40)  &
73 & (0,1,2,3,5,17,54,65,18,42,45,7) \\
145 & (0,1,2,3,5,12,72,23,52,100,112,83)  &
217 & (0,1,2,3,5,9,56,196,38,69,134,74)  &
433 & (0,1,2,3,5,9,14,321,221,66,362,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6252} & (63,95,483,229,106,6,9,15,4,0,0) &
(24,4) & (84,88,80,15,42,29,65,49,67,78,83,58)  &
73 & (0,1,2,3,5,17,67,56,24,69,27,36) \\
145 & (0,1,2,3,5,10,116,44,40,23,72,91)  &
217 & (0,1,2,3,5,9,48,14,77,199,160,130)  &
433 & (0,1,2,3,5,9,14,78,131,333,248,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6253} & (63,95,483,229,106,6,12,15,1,0,0) &
(24,4) & (75,67,15,62,92,53,25,5,90,80,50,68)  &
73 & (0,1,2,3,5,31,25,19,57,65,68,15) \\
145 & (0,1,2,3,5,9,85,58,136,128,112,47)  &
217 & (0,1,2,3,5,9,43,90,141,206,108,126)  &
433 & (0,1,2,3,5,9,21,25,376,122,195,42)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6254} & (63,95,483,229,106,6,17,13,6,0,0) &
(24,4) & (32,20,0,54,47,65,53,18,57,35,70,87)  &
73 & (0,1,2,3,5,47,55,33,48,57,13,69) \\
145 & (0,1,2,3,5,9,80,57,18,38,103,120)  &
217 & (0,1,2,3,5,9,82,45,115,207,32,66)  &
433 & (0,1,2,3,5,9,14,67,135,316,248,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6256} & (63,95,483,229,106,6,20,11,5,0,0) &
(24,4) & (63,31,3,57,20,26,90,52,17,16,1,70)  &
73 & (0,1,2,3,5,11,42,14,25,30,52,18) \\
145 & (0,1,2,3,5,9,35,93,46,69,22,83)  &
217 & (0,1,2,3,5,9,24,131,119,37,164,47)  &
433 & (0,1,2,3,5,9,28,326,395,152,315,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6257} & (63,95,483,229,106,6,20,13,3,0,0) &
(24,4) & (30,54,37,63,26,84,20,39,25,61,87,12)  &
73 & (0,1,2,3,5,20,16,65,27,53,68,31) \\
145 & (0,1,2,3,5,11,23,111,52,100,81,85)  &
217 & (0,1,2,3,5,9,32,138,126,177,160,56)  &
433 & (0,1,2,3,5,9,14,315,268,72,325,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6258} & (63,95,483,229,106,6,24,11,4,1,0) &
(24,4) & (69,45,37,31,32,6,18,16,79,72,91,54)  &
73 & (0,1,2,3,5,11,42,23,53,15,18,47) \\
145 & (0,1,2,3,5,9,18,118,38,123,88,54)  &
217 & (0,1,2,3,5,9,51,154,85,158,97,197)  &
433 & (0,1,2,3,5,9,19,240,43,48,376,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6259} & (63,95,483,229,106,6,24,13,2,1,0) &
(24,4) & (53,45,44,70,69,47,7,34,24,88,38,83)  &
73 & (0,1,2,3,5,9,57,10,40,51,29,15) \\
145 & (0,1,2,3,5,11,102,22,88,53,18,113)  &
217 & (0,1,2,3,5,9,36,190,81,74,135,160)  &
433 & (0,1,2,3,5,9,19,77,125,400,251,220)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6262} & (63,95,483,229,106,12,17,7,6,0,0) &
(24,4) & (57,5,25,36,95,66,90,80,8,23,6,11)  &
73 & (0,1,2,3,5,70,66,21,19,36,32,50) \\
145 & (0,1,2,3,5,22,48,6,89,55,15,32)  &
217 & (0,1,2,3,5,9,15,63,69,23,39,92)  &
433 & (0,1,2,3,5,9,14,367,187,127,73,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6263} & (63,95,483,229,106,12,17,14,1,2,0) &
(24,4) & (47,59,93,55,90,60,72,18,33,49,40,10)  &
73 & (0,1,2,3,5,12,36,6,57,47,55,61) \\
145 & (0,1,2,3,5,9,88,130,80,117,107,54)  &
217 & (0,1,2,3,5,9,15,153,198,91,148,164)  &
433 & (0,1,2,3,5,9,19,185,391,291,73,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6264} & (63,95,483,229,106,12,17,14,2,1,0) &
(24,4) & (45,5,22,69,0,75,31,28,46,30,35,64)  &
73 & (0,1,2,3,5,13,45,38,18,47,59,51) \\
145 & (0,1,2,3,5,9,25,93,80,46,112,88)  &
217 & (0,1,2,3,5,9,33,159,181,146,135,164)  &
433 & (0,1,2,3,5,9,19,86,291,271,332,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6265} & (63,95,483,229,106,12,20,11,4,0,1) &
(24,4) & (84,24,28,18,67,61,9,39,66,11,50,53)  &
73 & (0,1,2,3,5,17,56,7,30,35,47,11) \\
145 & (0,1,2,3,5,9,32,15,104,19,82,108)  &
217 & (0,1,2,3,5,9,87,13,128,158,153,196)  &
433 & (0,1,2,3,5,9,14,310,135,252,366,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6266} & (63,95,483,229,106,12,20,13,2,0,1) &
(24,4) & (66,90,25,83,62,44,32,55,61,41,35,68)  &
73 & (0,1,2,3,7,40,24,16,10,47,55,14) \\
145 & (0,1,2,3,5,12,55,77,71,63,112,48)  &
217 & (0,1,2,3,5,9,76,49,136,161,206,187)  &
433 & (0,1,2,3,5,9,19,307,194,45,265,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6267} & (63,95,483,229,106,17,17,12,6,2,0) &
(24,4) & (38,22,94,77,59,8,88,85,80,15,81,79)  &
73 & (0,1,2,3,5,37,58,68,52,28,9,14) \\
145 & (0,1,2,3,5,12,90,124,68,76,127,47)  &
217 & (0,1,2,3,5,9,23,138,41,13,160,74)  &
433 & (0,1,2,3,5,9,14,247,376,109,44,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6268} & (63,95,483,229,106,17,18,12,5,2,0) &
(24,4) & (10,86,58,63,61,16,88,33,11,4,23,1)  &
73 & (0,1,2,3,5,23,29,68,61,36,59,65) \\
145 & (0,1,2,3,5,12,83,35,93,140,33,71)  &
217 & (0,1,2,3,5,9,15,160,90,141,107,188)  &
433 & (0,1,2,3,5,9,26,51,381,371,206,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6270} & (63,95,483,229,106,17,20,6,7,0,0) &
(24,4) & (8,28,87,20,61,14,86,71,59,25,50,1)  &
73 & (0,1,2,3,5,15,58,23,33,49,44,69) \\
145 & (0,1,2,3,5,9,118,129,100,63,23,44)  &
217 & (0,1,2,3,5,9,24,130,136,173,148,164)  &
433 & (0,1,2,3,5,9,26,127,228,279,137,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6271} & (63,95,483,229,106,17,20,9,6,2,0) &
(24,4) & (33,25,89,15,32,18,14,67,38,84,23,56)  &
73 & (0,1,2,3,6,69,42,24,65,30,17,22) \\
145 & (0,1,2,3,5,9,18,76,57,23,82,108)  &
217 & (0,1,2,3,5,9,32,20,77,111,174,93)  &
433 & (0,1,2,3,5,9,26,252,168,338,278,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6273} & (63,95,483,229,106,17,20,12,3,2,0) &
(24,4) & (24,52,36,57,30,95,23,49,71,34,69,66)  &
73 & (0,1,2,3,5,30,17,54,65,7,23,35) \\
145 & (0,1,2,3,5,10,18,43,116,100,22,93)  &
217 & (0,1,2,3,5,9,41,202,133,171,123,197)  &
433 & (0,1,2,3,5,9,50,191,67,135,342,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6274} & (63,95,483,229,106,17,20,12,6,0,1) &
(24,4) & (16,24,68,86,45,71,23,82,91,29,14,85)  &
73 & (0,1,2,3,5,17,55,30,47,66,69,41) \\
145 & (0,1,2,3,5,10,20,93,120,107,69,100)  &
217 & (0,1,2,3,5,9,24,56,141,187,16,123)  &
433 & (0,1,2,3,5,9,21,356,260,32,60,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6275} & (63,95,483,229,106,17,24,5,6,2,0) &
(24,4) & (54,86,62,29,20,63,75,93,49,76,51,48)  &
73 & (0,1,2,3,5,10,53,29,47,61,57,40) \\
145 & (0,1,2,3,5,12,19,119,93,113,65,70)  &
217 & (0,1,2,3,5,9,60,155,189,87,23,47)  &
433 & (0,1,2,3,5,9,14,317,281,26,382,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6276} & (63,95,483,229,106,17,24,6,5,2,0) &
(24,4) & (76,84,53,24,47,62,74,29,73,59,66,19)  &
73 & (0,1,2,3,5,14,25,35,41,59,31,68) \\
145 & (0,1,2,3,5,12,60,93,123,78,99,20)  &
217 & (0,1,2,3,5,9,33,194,70,92,178,83)  &
433 & (0,1,2,3,5,9,14,274,263,139,206,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6277} & (63,95,483,229,106,17,24,12,2,3,0) &
(24,4) & (62,34,13,22,51,16,12,67,81,45,88,47)  &
73 & (0,1,2,3,5,30,52,62,69,54,36,60) \\
145 & (0,1,2,3,5,9,37,115,132,22,47,90)  &
217 & (0,1,2,3,5,9,68,49,38,125,204,146)  &
433 & (0,1,2,3,5,9,19,67,44,309,233,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6278} & (63,95,483,229,106,17,24,12,4,2,1) &
(24,4) & (27,91,67,33,58,0,44,54,93,48,45,26)  &
73 & (0,1,2,3,5,9,33,22,10,39,59,27) \\
145 & (0,1,2,3,5,12,70,27,74,41,87,95)  &
217 & (0,1,2,3,5,9,39,125,29,148,46,129)  &
433 & (0,1,2,3,5,9,19,402,263,289,391,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6279} & (63,95,483,229,106,20,20,12,3,0,1) &
(24,4) & (46,6,22,11,57,32,40,83,60,45,87,13)  &
73 & (0,1,2,3,5,30,52,14,20,69,42,12) \\
145 & (0,1,2,3,5,18,95,23,30,114,104,108)  &
217 & (0,1,2,3,5,9,48,188,95,69,146,16)  &
433 & (0,1,2,3,5,9,21,32,212,313,245,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6280} & (63,95,483,229,106,20,24,5,6,0,1) &
(24,4) & (51,19,39,32,73,10,70,56,72,45,90,9)  &
73 & (0,1,2,3,5,45,37,26,13,17,68,53) \\
145 & (0,1,2,3,5,12,101,107,23,103,115,88)  &
217 & (0,1,2,3,5,9,36,23,159,74,131,83)  &
433 & (0,1,2,3,5,9,14,334,233,389,253,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6281} & (63,95,483,229,106,20,24,6,5,0,1) &
(24,4) & (66,2,21,54,23,40,72,77,57,27,24,31)  &
73 & (0,1,2,3,5,21,61,10,26,34,46,69) \\
145 & (0,1,2,3,5,10,31,35,44,89,21,76)  &
217 & (0,1,2,3,5,9,36,55,195,146,99,87)  &
433 & (0,1,2,3,5,9,14,333,160,132,195,137)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6282} & (63,95,483,229,106,20,24,12,1,2,1) &
(24,4) & (48,28,59,10,40,69,17,74,39,31,46,73)  &
73 & (0,1,2,3,5,11,44,51,25,46,57,61) \\
145 & (0,1,2,3,5,10,125,53,83,107,118,18)  &
217 & (0,1,2,3,5,9,48,95,82,158,89,196)  &
433 & (0,1,2,3,5,9,23,391,185,169,325,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6283} & (63,95,483,229,106,20,24,12,2,1,1) &
(24,4) & (72,88,51,48,58,37,81,10,23,87,29,46)  &
73 & (0,1,2,3,6,57,30,21,14,26,12,41) \\
145 & (0,1,2,3,5,9,65,27,106,95,30,132)  &
217 & (0,1,2,3,5,9,36,55,195,146,99,87)  &
433 & (0,1,2,3,5,9,19,402,320,391,73,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6295} & (63,95,483,229,120,3,5,14,6,0,0) &
(24,4) & (2,22,38,35,13,20,44,3,48,65,61,49)  &
73 & (0,1,2,3,12,9,36,30,62,5,47,22) \\
145 & (0,1,2,3,5,46,79,112,120,83,140,132)  &
217 & (0,1,2,3,5,9,91,24,82,161,111,186)  &
433 & (0,1,2,3,5,9,23,58,201,120,110,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6296} & (63,95,483,229,120,3,6,13,6,0,0) &
(24,4) & (34,58,27,18,44,13,73,21,23,92,76,28)  &
73 & (0,1,2,3,5,15,24,48,28,39,57,7) \\
145 & (0,1,2,3,5,9,130,123,107,45,117,91)  &
217 & (0,1,2,3,5,9,34,38,195,49,90,134)  &
433 & (0,1,2,3,5,9,19,195,409,316,42,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6297} & (63,95,483,229,120,3,9,14,4,2,0) &
(24,4) & (16,80,12,49,66,3,67,55,45,42,85,18)  &
73 & (0,1,2,3,5,16,36,46,17,21,51,10) \\
145 & (0,1,2,3,5,12,107,97,127,69,17,34)  &
217 & (0,1,2,3,5,9,51,63,19,40,83,130)  &
433 & (0,1,2,3,5,9,21,278,98,368,60,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6298} & (63,95,483,229,120,3,10,13,4,2,0) &
(24,4) & (90,34,22,68,11,81,73,9,76,67,12,15)  &
73 & (0,1,2,3,5,36,50,15,61,52,20,7) \\
145 & (0,1,2,3,5,9,47,71,28,38,60,91)  &
217 & (0,1,2,3,5,9,62,102,33,84,107,89)  &
433 & (0,1,2,3,5,9,21,171,404,72,98,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6300} & (63,95,483,229,120,3,12,14,1,2,0) &
(24,4) & (40,60,72,62,87,9,13,81,74,79,14,63)  &
73 & (0,1,2,3,5,31,67,61,15,19,24,35) \\
145 & (0,1,2,3,5,9,70,63,123,42,52,18)  &
217 & (0,1,2,3,5,9,59,28,131,46,129,71)  &
433 & (0,1,2,3,5,9,21,228,383,127,43,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6301} & (63,95,483,229,120,3,12,14,2,1,0) &
(24,4) & (90,38,12,10,47,5,25,65,44,76,91,67)  &
73 & (0,1,2,3,5,10,41,60,11,45,27,22) \\
145 & (0,1,2,3,5,10,68,127,22,98,35,104)  &
217 & (0,1,2,3,5,9,73,153,28,63,197,97)  &
433 & (0,1,2,3,5,9,14,77,390,243,248,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6302} & (63,95,483,229,120,3,12,14,4,0,1) &
(24,4) & (41,53,25,7,92,46,50,22,55,56,63,76)  &
73 & (0,1,2,3,5,16,46,22,38,64,50,69) \\
145 & (0,1,2,3,5,10,125,18,52,106,66,31)  &
217 & (0,1,2,3,5,9,49,23,119,92,95,41)  &
433 & (0,1,2,3,5,9,21,171,404,249,366,220)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6304} & (63,95,483,229,120,6,6,11,5,0,0) &
(24,4) & (44,36,84,46,77,75,63,90,47,81,85,21)  &
73 & (0,1,2,3,5,9,58,33,10,22,44,49) \\
145 & (0,1,2,3,5,11,53,80,28,130,42,61)  &
217 & (0,1,2,3,5,9,43,195,129,111,92,59)  &
433 & (0,1,2,3,5,9,23,405,215,271,325,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6305} & (63,95,483,229,120,6,9,11,4,2,0) &
(24,4) & (8,40,12,31,33,78,34,86,75,65,71,17)  &
73 & (0,1,2,3,5,51,10,56,62,32,60,36) \\
145 & (0,1,2,3,5,10,82,28,11,43,58,126)  &
217 & (0,1,2,3,5,9,65,115,194,205,82,133)  &
433 & (0,1,2,3,5,9,19,248,43,215,357,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6306} & (63,95,483,229,120,6,9,14,1,2,0) &
(24,4) & (61,29,55,69,26,8,28,80,23,91,54,38)  &
73 & (0,1,2,3,5,9,58,10,33,52,36,14) \\
145 & (0,1,2,3,5,12,72,64,46,35,97,93)  &
217 & (0,1,2,3,5,9,85,141,70,163,33,199)  &
433 & (0,1,2,3,5,9,21,304,265,246,366,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6307} & (63,95,483,229,120,6,9,14,2,1,0) &
(24,4) & (67,79,49,75,10,24,0,84,1,21,86,6)  &
73 & (0,1,2,3,6,25,8,62,26,32,35,60) \\
145 & (0,1,2,3,5,11,132,53,86,80,115,125)  &
217 & (0,1,2,3,5,9,56,207,126,171,31,40)  &
433 & (0,1,2,3,5,9,24,263,52,343,279,124)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6308} & (63,95,483,229,120,6,10,11,4,1,0) &
(24,4) & (63,95,26,45,55,88,28,50,25,14,49,8)  &
73 & (0,1,2,3,5,35,10,53,36,58,29,62) \\
145 & (0,1,2,3,5,10,35,11,103,58,128,125)  &
217 & (0,1,2,3,5,9,65,131,29,173,147,13)  &
433 & (0,1,2,3,5,9,21,72,186,408,308,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6309} & (63,95,483,229,120,6,10,13,1,2,0) &
(24,4) & (22,82,2,12,85,43,19,7,56,57,24,13)  &
73 & (0,1,2,3,5,26,67,15,27,19,39,32) \\
145 & (0,1,2,3,5,9,131,57,100,78,136,35)  &
217 & (0,1,2,3,5,9,32,199,126,155,86,83)  &
433 & (0,1,2,3,5,9,19,77,263,295,290,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6310} & (63,95,483,229,120,6,10,13,2,1,0) &
(24,4) & (64,28,49,72,14,39,63,11,33,57,90,70)  &
73 & (0,1,2,3,5,9,60,10,49,36,32,22) \\
145 & (0,1,2,3,5,9,47,35,14,126,65,60)  &
217 & (0,1,2,3,5,13,96,47,29,133,73,101)  &
433 & (0,1,2,3,5,9,19,118,194,395,238,264)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6311} & (63,95,483,229,120,6,10,13,4,0,1) &
(24,4) & (80,0,52,74,53,79,87,51,14,33,90,9)  &
73 & (0,1,2,3,5,54,13,55,69,39,42,48) \\
145 & (0,1,2,3,5,9,31,39,76,86,66,53)  &
217 & (0,1,2,3,5,9,36,108,24,88,171,59)  &
433 & (0,1,2,3,5,9,21,268,335,31,206,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6312} & (63,95,483,229,120,6,10,14,1,1,0) &
(24,4) & (71,59,68,31,29,26,54,90,80,37,41,30)  &
73 & (0,1,2,3,5,10,16,35,41,52,20,29) \\
145 & (0,1,2,3,5,9,127,63,52,68,35,43)  &
217 & (0,1,2,3,5,9,34,112,20,54,90,97)  &
433 & (0,1,2,3,5,9,25,107,167,391,219,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6313} & (63,95,483,229,120,6,24,9,2,3,0) &
(24,4) & (63,7,52,50,55,73,5,94,20,36,62,69)  &
73 & (0,1,2,3,5,28,42,63,14,44,6,56) \\
145 & (0,1,2,3,5,9,42,15,93,86,22,31)  &
217 & (0,1,2,3,5,9,46,91,102,96,190,73)  &
433 & (0,1,2,3,5,9,14,321,72,295,351,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6314} & (63,95,483,229,120,6,24,10,4,1,1) &
(24,4) & (64,92,61,75,32,86,82,69,47,37,95,94)  &
73 & (0,1,2,3,5,13,52,43,18,54,29,69) \\
145 & (0,1,2,3,5,11,100,127,85,102,89,115)  &
217 & (0,1,2,3,5,9,16,131,95,144,155,174)  &
433 & (0,1,2,3,5,9,21,157,205,248,33,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6315} & (63,95,483,229,120,9,10,7,4,2,0) &
(24,4) & (92,20,80,3,65,86,42,63,75,38,89,85)  &
73 & (0,1,2,3,7,45,9,59,17,40,62,27) \\
145 & (0,1,2,3,5,24,48,10,68,75,59,113)  &
217 & (0,1,2,3,5,9,41,95,202,207,55,31)  &
433 & (0,1,2,3,5,9,19,362,206,216,367,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6316} & (63,95,483,229,120,9,10,14,0,3,0) &
(24,4) & (53,17,32,29,59,34,22,2,72,64,31,11)  &
73 & (0,1,2,3,5,28,24,38,69,18,8,62) \\
145 & (0,1,2,3,5,10,80,119,16,20,94,107)  &
217 & (0,1,2,3,5,9,15,119,164,73,39,198)  &
433 & (0,1,2,3,5,9,21,114,52,33,376,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6317} & (63,95,483,229,120,9,17,6,6,2,0) &
(24,4) & (92,72,11,64,86,49,57,47,91,61,74,2)  &
73 & (0,1,2,3,5,9,32,63,14,51,35,56) \\
145 & (0,1,2,3,5,9,47,117,14,35,92,128)  &
217 & (0,1,2,3,5,9,33,202,162,24,70,123)  &
433 & (0,1,2,3,5,9,23,212,238,281,171,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6318} & (63,95,483,229,120,9,18,5,6,2,0) &
(24,4) & (1,45,17,32,82,75,23,56,80,11,94,74)  &
73 & (0,1,2,3,5,10,24,38,28,32,58,63) \\
145 & (0,1,2,3,5,9,120,58,64,108,69,132)  &
217 & (0,1,2,3,5,9,15,39,69,115,162,88)  &
433 & (0,1,2,3,5,9,21,252,216,394,190,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6319} & (63,95,483,229,120,9,18,6,5,2,0) &
(24,4) & (86,82,54,81,91,36,16,77,69,88,15,39)  &
73 & (0,1,2,3,5,22,18,40,28,69,26,64) \\
145 & (0,1,2,3,5,12,51,71,119,86,57,103)  &
217 & (0,1,2,3,5,9,23,153,124,15,189,179)  &
433 & (0,1,2,3,5,9,23,263,86,124,154,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6322} & (63,95,483,229,120,10,10,7,4,1,0) &
(24,4) & (15,51,79,80,33,74,2,68,44,17,89,54)  &
73 & (0,1,2,3,5,66,37,24,26,46,6,17) \\
145 & (0,1,2,3,5,10,67,11,39,53,115,130)  &
217 & (0,1,2,3,5,9,36,60,58,87,172,99)  &
433 & (0,1,2,3,5,9,19,218,67,405,121,239)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6323} & (63,95,483,229,120,10,10,13,0,3,0) &
(24,4) & (4,76,58,80,11,41,57,81,66,22,55,87)  &
73 & (0,1,2,3,5,37,33,54,10,7,58,62) \\
145 & (0,1,2,3,5,18,77,89,81,29,52,108)  &
217 & (0,1,2,3,5,9,33,154,20,24,171,40)  &
433 & (0,1,2,3,5,9,24,58,195,232,321,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6324} & (63,95,483,229,120,10,12,7,1,2,0) &
(24,4) & (78,46,68,18,9,47,95,35,44,4,53,5)  &
73 & (0,1,2,3,5,27,18,28,10,32,21,40) \\
145 & (0,1,2,3,5,12,99,130,116,68,124,45)  &
217 & (0,1,2,3,5,9,48,127,32,146,204,89)  &
433 & (0,1,2,3,5,9,24,86,154,310,362,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6325} & (63,95,483,229,120,10,12,7,2,1,0) &
(24,4) & (24,4,86,16,93,43,91,59,10,90,1,41)  &
73 & (0,1,2,3,5,50,19,51,63,39,42,69) \\
145 & (0,1,2,3,5,11,102,34,61,16,124,78)  &
217 & (0,1,2,3,5,9,34,194,131,73,172,161)  &
433 & (0,1,2,3,5,9,23,82,175,142,132,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6326} & (63,95,483,229,120,10,12,14,0,1,1) &
(24,4) & (38,62,26,75,13,32,16,20,11,5,93,76)  &
73 & (0,1,2,3,5,42,47,53,23,64,15,7) \\
145 & (0,1,2,3,5,9,70,63,42,123,52,18)  &
217 & (0,1,2,3,5,9,39,158,129,49,134,197)  &
433 & (0,1,2,3,5,9,14,21,233,334,78,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6327} & (63,95,483,229,120,10,18,5,6,1,0) &
(24,4) & (13,69,21,68,34,15,39,12,48,3,94,10)  &
73 & (0,1,2,3,5,55,9,45,43,11,60,27) \\
145 & (0,1,2,3,5,9,57,14,129,29,76,34)  &
217 & (0,1,2,3,5,9,41,96,173,130,103,154)  &
433 & (0,1,2,3,5,9,23,157,190,267,401,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6328} & (63,95,483,229,120,10,18,9,4,3,0) &
(24,4) & (66,86,64,87,58,21,49,4,11,88,3,61)  &
73 & (0,1,2,3,5,37,21,10,66,46,15,50) \\
145 & (0,1,2,3,5,18,73,53,81,119,41,138)  &
217 & (0,1,2,3,5,9,16,48,28,125,46,146)  &
433 & (0,1,2,3,5,9,24,60,308,32,247,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6330} & (63,95,483,229,120,10,20,3,5,2,0) &
(24,4) & (31,51,33,12,55,26,14,13,88,1,36,82)  &
73 & (0,1,2,3,5,10,37,11,61,21,25,30) \\
145 & (0,1,2,3,5,11,46,111,18,69,116,22)  &
217 & (0,1,2,3,5,9,58,178,19,130,29,124)  &
433 & (0,1,2,3,5,9,19,53,119,220,184,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6331} & (63,95,483,229,120,10,20,5,3,2,0) &
(24,4) & (28,24,6,43,56,85,61,47,86,22,75,21)  &
73 & (0,1,2,3,5,26,47,11,14,69,34,57) \\
145 & (0,1,2,3,5,9,32,42,68,127,101,132)  &
217 & (0,1,2,3,5,9,36,159,108,131,172,24)  &
433 & (0,1,2,3,5,9,21,381,252,422,121,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6332} & (63,95,483,229,120,10,20,5,6,0,1) &
(24,4) & (58,94,61,74,84,91,19,33,85,0,32,79)  &
73 & (0,1,2,3,5,23,36,59,30,68,47,63) \\
145 & (0,1,2,3,5,9,23,87,94,78,119,106)  &
217 & (0,1,2,3,5,9,39,49,74,130,195,135)  &
433 & (0,1,2,3,5,9,21,233,33,207,353,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6333} & (63,95,483,229,120,10,20,9,4,2,1) &
(24,4) & (12,20,85,35,48,14,50,89,3,17,43,42)  &
73 & (0,1,2,3,5,26,37,66,15,46,6,19) \\
145 & (0,1,2,3,5,9,32,22,42,19,54,82)  &
217 & (0,1,2,3,5,9,84,131,24,172,123,186)  &
433 & (0,1,2,3,5,9,14,402,324,43,351,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6334} & (63,95,483,229,120,10,20,10,4,1,1) &
(24,4) & (14,2,28,13,22,23,39,76,69,16,41,79)  &
73 & (0,1,2,3,5,52,32,38,10,17,13,21) \\
145 & (0,1,2,3,5,9,122,35,113,63,56,45)  &
217 & (0,1,2,3,5,9,74,94,199,102,14,46)  &
433 & (0,1,2,3,5,9,23,175,91,51,146,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6335} & (63,95,483,229,120,10,20,12,2,1,1) &
(24,4) & (74,78,41,88,18,19,31,24,33,13,16,11)  &
73 & (0,1,2,3,5,26,58,13,64,47,7,43) \\
145 & (0,1,2,3,5,11,64,112,90,132,105,31)  &
217 & (0,1,2,3,5,9,41,59,90,87,123,24)  &
433 & (0,1,2,3,5,9,24,302,168,121,249,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6336} & (63,95,483,229,120,10,24,5,2,3,0) &
(24,4) & (88,0,12,81,47,18,34,73,93,2,11,43)  &
73 & (0,1,2,3,5,11,22,46,26,39,44,62) \\
145 & (0,1,2,3,5,9,83,26,94,17,112,117)  &
217 & (0,1,2,3,5,9,15,162,77,115,88,180)  &
433 & (0,1,2,3,5,9,25,168,320,219,253,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6337} & (63,95,483,229,120,10,24,6,1,3,0) &
(24,4) & (55,31,75,60,22,21,77,68,52,49,82,26)  &
73 & (0,1,2,3,5,12,41,60,17,31,27,23) \\
145 & (0,1,2,3,5,10,106,11,123,127,92,48)  &
217 & (0,1,2,3,5,9,23,148,60,39,49,155)  &
433 & (0,1,2,3,5,9,24,86,391,304,334,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6338} & (63,95,483,229,120,10,24,12,0,3,1) &
(24,4) & (67,39,14,4,55,61,1,44,30,6,40,21)  &
73 & (0,1,2,3,5,63,28,64,21,68,19,41) \\
145 & (0,1,2,3,5,10,34,11,53,68,40,18)  &
217 & (0,1,2,3,5,9,179,190,107,124,203,129)  &
433 & (0,1,2,3,5,9,21,86,238,312,182,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6351} & (63,207,243,252,7,25,13,6,2,0,0) &
(24,4) & (91,15,7,55,44,53,64,56,2,70,25,86)  &
73 & (0,1,2,3,4,63,23,45,49,67,41,58) \\
145 & (0,1,2,3,4,7,71,125,137,87,45,32)  &
217 & (0,1,2,3,4,7,44,58,208,124,103,72)  &
433 & (0,1,2,3,4,7,10,385,252,232,299,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6352} & (63,207,243,252,7,25,13,10,0,2,0) &
(24,4) & (88,92,8,72,46,62,70,17,91,9,3,23)  &
73 & (0,1,2,3,4,14,49,54,39,45,68,57) \\
145 & (0,1,2,3,4,7,40,122,53,87,114,81)  &
217 & (0,1,2,3,4,7,10,76,173,122,199,72)  &
433 & (0,1,2,3,4,7,11,334,137,419,251,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6353} & (63,207,243,252,7,25,14,9,0,2,0) &
(24,4) & (30,22,10,42,73,21,25,83,12,44,79,80)  &
73 & (0,1,2,3,4,18,55,37,48,9,33,14) \\
145 & (0,1,2,3,4,8,42,119,38,83,96,18)  &
217 & (0,1,2,3,4,7,31,129,152,178,58,202)  &
433 & (0,1,2,3,4,7,12,170,351,243,34,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6354} & (63,207,243,252,7,25,21,2,6,0,0) &
(24,4) & (13,41,45,73,72,82,6,24,92,11,95,19)  &
73 & (0,1,2,3,4,8,54,64,16,36,30,50) \\
145 & (0,1,2,3,4,7,79,30,64,90,20,39)  &
217 & (0,1,2,3,4,7,10,121,197,138,149,41)  &
433 & (0,1,2,3,4,7,16,97,26,232,382,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6355} & (63,207,243,252,7,25,21,8,2,2,0) &
(24,4) & (36,8,4,72,34,39,31,49,58,93,51,33)  &
73 & (0,1,2,3,4,12,54,50,56,46,41,61) \\
145 & (0,1,2,3,4,7,55,66,111,116,20,124)  &
217 & (0,1,2,3,4,7,15,114,73,210,49,38)  &
433 & (0,1,2,3,4,7,26,65,339,85,93,296)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6356} & (63,207,243,252,7,25,22,2,5,0,0) &
(24,4) & (17,37,49,69,83,84,50,71,95,44,40,54)  &
73 & (0,1,2,3,4,10,51,57,53,36,46,14) \\
145 & (0,1,2,3,4,8,99,132,116,45,82,27)  &
217 & (0,1,2,3,4,7,17,65,179,197,138,189)  &
433 & (0,1,2,3,4,7,18,297,163,189,81,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6357} & (63,207,243,252,7,25,22,8,1,2,0) &
(24,4) & (28,88,64,36,17,77,37,14,67,95,34,62)  &
73 & (0,1,2,3,4,9,22,18,39,50,33,14) \\
145 & (0,1,2,3,4,7,66,108,28,17,127,58)  &
217 & (0,1,2,3,4,7,22,190,127,163,14,46)  &
433 & (0,1,2,3,4,7,20,134,61,403,206,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6358} & (63,207,243,252,7,25,22,8,2,1,0) &
(24,4) & (69,29,25,45,10,23,90,32,86,95,72,0)  &
73 & (0,1,2,3,4,7,45,57,47,52,36,60) \\
145 & (0,1,2,3,4,7,52,21,58,106,119,17)  &
217 & (0,1,2,3,4,7,22,71,17,98,46,128)  &
433 & (0,1,2,3,4,7,12,147,87,42,390,275)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6359} & (63,207,243,252,7,25,22,8,4,0,1) &
(24,4) & (54,2,66,70,65,77,88,35,60,15,39,68)  &
73 & (0,1,2,3,9,45,22,50,41,58,61,72) \\
145 & (0,1,2,3,4,8,79,16,118,108,127,94)  &
217 & (0,1,2,3,4,7,14,121,80,200,37,173)  &
433 & (0,1,2,3,4,7,24,214,174,83,340,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6360} & (63,207,243,252,7,25,26,1,4,2,0) &
(24,4) & (0,76,48,57,42,83,87,38,54,55,5,65)  &
73 & (0,1,2,3,4,7,36,54,49,66,16,45) \\
145 & (0,1,2,3,4,7,86,132,123,34,42,81)  &
217 & (0,1,2,3,4,7,21,210,83,59,153,103)  &
433 & (0,1,2,3,4,7,15,382,247,45,101,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6361} & (63,207,243,252,7,25,26,2,4,1,0) &
(24,4) & (85,37,17,41,59,67,79,10,26,40,12,50)  &
73 & (0,1,2,3,4,20,37,53,69,48,10,62) \\
145 & (0,1,2,3,4,7,23,105,94,11,90,119)  &
217 & (0,1,2,3,4,7,34,83,20,102,107,44)  &
433 & (0,1,2,3,4,7,12,54,109,274,315,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6362} & (63,207,243,252,7,25,26,4,1,2,0) &
(24,4) & (59,39,95,51,14,40,81,30,86,33,72,93)  &
73 & (0,1,2,3,4,12,36,68,54,16,30,50) \\
145 & (0,1,2,3,4,7,17,28,91,115,96,44)  &
217 & (0,1,2,3,4,7,56,91,207,32,138,41)  &
433 & (0,1,2,3,4,7,10,247,154,102,170,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6363} & (63,207,243,252,7,25,28,2,1,2,0) &
(24,4) & (77,73,13,9,40,50,70,75,76,19,62,59)  &
73 & (0,1,2,3,4,40,12,57,7,53,31,15) \\
145 & (0,1,2,3,4,7,78,57,46,19,120,138)  &
217 & (0,1,2,3,4,7,32,56,138,176,95,208)  &
433 & (0,1,2,3,4,7,19,162,173,110,301,348)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6364} & (63,207,243,252,7,25,28,2,4,0,1) &
(24,4) & (21,69,57,33,80,0,12,58,2,95,75,14)  &
73 & (0,1,2,3,4,14,44,59,69,23,10,40) \\
145 & (0,1,2,3,4,11,85,141,118,105,18,69)  &
217 & (0,1,2,3,4,7,17,166,179,122,35,81)  &
433 & (0,1,2,3,4,7,10,62,289,42,240,421)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6365} & (63,207,243,252,7,25,28,4,2,0,1) &
(24,4) & (18,38,6,34,41,55,48,77,57,7,51,56)  &
73 & (0,1,2,3,4,20,7,67,36,52,63,43) \\
145 & (0,1,2,3,4,7,80,96,115,62,104,124)  &
217 & (0,1,2,3,4,7,40,98,169,18,66,43)  &
433 & (0,1,2,3,4,7,14,187,22,121,240,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6366} & (63,207,243,252,7,25,28,8,0,2,1) &
(24,4) & (89,93,73,13,23,20,92,62,11,54,60,94)  &
73 & (0,1,2,3,4,29,57,53,36,68,43,14) \\
145 & (0,1,2,3,4,8,108,137,89,80,115,22)  &
217 & (0,1,2,3,4,7,17,60,80,186,112,136)  &
433 & (0,1,2,3,4,7,16,85,100,395,214,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6367} & (63,207,243,252,7,28,19,8,4,0,1) &
(24,4) & (81,25,21,89,19,3,35,44,10,68,24,54)  &
73 & (0,1,2,3,15,66,72,47,36,42,17,22) \\
145 & (0,1,2,3,4,10,46,73,86,51,91,124)  &
217 & (0,1,2,3,4,7,154,162,108,84,34,177)  &
433 & (0,1,2,3,4,7,16,231,68,253,99,294)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6368} & (63,207,243,252,7,28,25,2,4,0,1) &
(24,4) & (58,74,94,38,24,51,31,60,68,13,55,73)  &
73 & (0,1,2,3,4,21,63,52,59,29,68,41) \\
145 & (0,1,2,3,4,8,45,28,97,19,108,31)  &
217 & (0,1,2,3,4,7,32,123,169,15,176,66)  &
433 & (0,1,2,3,4,7,10,93,402,191,171,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6369} & (63,207,243,252,7,28,25,8,0,2,1) &
(24,4) & (38,30,10,58,33,60,16,65,91,47,48,67)  &
73 & (0,1,2,3,4,25,55,30,59,41,67,13) \\
145 & (0,1,2,3,4,28,33,99,131,41,91,85)  &
217 & (0,1,2,3,4,7,99,162,185,84,200,173)  &
433 & (0,1,2,3,4,7,20,188,368,163,391,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6370} & (63,207,243,252,7,52,17,8,6,0,1) &
(24,4) & (22,46,94,18,60,73,15,48,17,95,7,9)  &
73 & (0,1,2,3,4,9,18,46,20,42,25,14) \\
145 & (0,1,2,3,4,7,82,25,54,20,46,39)  &
217 & (0,1,2,3,4,7,16,171,59,40,83,90)  &
433 & (0,1,2,3,4,7,15,159,403,393,139,195)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6371} & (63,207,243,252,7,52,20,8,3,0,1) &
(24,4) & (67,91,79,11,16,64,50,41,60,13,5,66)  &
73 & (0,1,2,3,4,32,13,41,53,69,26,59) \\
145 & (0,1,2,3,4,8,95,137,18,41,32,66)  &
217 & (0,1,2,3,4,7,20,148,60,175,84,116)  &
433 & (0,1,2,3,4,7,41,84,173,188,63,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6372} & (63,207,243,252,7,56,5,10,1,2,0) &
(24,4) & (36,40,8,20,58,57,35,34,15,29,91,5)  &
73 & (0,1,2,3,4,13,21,7,29,41,50,60) \\
145 & (0,1,2,3,4,7,89,54,21,11,119,104)  &
217 & (0,1,2,3,4,7,38,176,119,204,73,172)  &
433 & (0,1,2,3,4,7,14,55,357,243,281,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6373} & (63,207,243,252,7,56,5,10,2,1,0) &
(24,4) & (60,3,90,29,4,40,7,43,22,94,45,33)  &
73 & (0,1,2,3,4,29,19,37,7,24,62,33) \\
145 & (0,1,2,3,4,18,25,76,31,52,81,108)  &
217 & (0,1,2,3,4,7,24,76,48,39,66,123)  &
433 & (0,1,2,3,4,7,14,417,367,185,216,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6374} & (63,207,243,252,7,56,5,10,4,0,1) &
(24,4) & (70,82,6,50,47,57,79,44,87,1,5,68)  &
73 & (0,1,2,3,4,41,62,12,58,8,32,26) \\
145 & (0,1,2,3,4,7,30,84,45,19,59,96)  &
217 & (0,1,2,3,4,7,23,38,102,74,47,60)  &
433 & (0,1,2,3,4,7,14,356,26,232,159,59)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6375} & (63,207,243,252,7,56,17,4,6,0,1) &
(24,4) & (34,66,10,74,17,20,9,7,57,52,87,72)  &
73 & (0,1,2,3,4,19,12,62,54,28,69,33) \\
145 & (0,1,2,3,4,7,89,138,35,68,22,105)  &
217 & (0,1,2,3,4,7,15,114,73,141,42,58)  &
433 & (0,1,2,3,4,7,16,63,139,365,101,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6376} & (63,207,243,252,7,56,17,8,4,2,1) &
(24,4) & (35,39,47,75,49,69,6,56,70,32,86,24)  &
73 & (0,1,2,3,4,8,65,61,36,27,56,43) \\
145 & (0,1,2,3,4,7,82,105,137,127,88,54)  &
217 & (0,1,2,3,4,7,17,65,37,24,138,179)  &
433 & (0,1,2,3,4,7,14,54,110,299,73,290)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6377} & (63,207,243,252,7,56,20,4,3,0,1) &
(24,4) & (8,40,44,72,75,77,30,59,15,29,17,34)  &
73 & (0,1,2,3,4,24,20,61,63,68,28,44) \\
145 & (0,1,2,3,4,8,35,137,70,21,92,101)  &
217 & (0,1,2,3,4,7,76,86,190,39,64,173)  &
433 & (0,1,2,3,4,7,16,418,85,186,240,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6378} & (63,207,243,252,7,56,20,8,1,2,1) &
(24,4) & (41,17,1,73,12,50,44,23,16,54,3,82)  &
73 & (0,1,2,3,7,36,48,57,50,63,43,72) \\
145 & (0,1,2,3,4,7,61,102,115,19,27,94)  &
217 & (0,1,2,3,4,7,83,17,58,35,120,107)  &
433 & (0,1,2,3,4,7,15,415,160,393,249,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6380} & (63,207,243,252,21,26,19,0,5,2,0) &
(24,4) & (49,1,25,73,90,75,54,64,22,35,72,55)  &
73 & (0,1,2,3,4,7,43,54,49,64,36,57) \\
145 & (0,1,2,3,4,8,31,96,38,106,27,18)  &
217 & (0,1,2,3,4,7,98,180,24,187,145,70)  &
433 & (0,1,2,3,4,7,11,47,123,335,69,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6381} & (63,207,243,252,21,26,19,0,6,1,0) &
(24,4) & (66,74,38,42,39,67,11,44,8,53,57,92)  &
73 & (0,1,2,3,4,15,25,30,7,36,64,56) \\
145 & (0,1,2,3,4,7,45,30,58,96,136,63)  &
217 & (0,1,2,3,4,7,37,151,108,190,171,45)  &
433 & (0,1,2,3,4,7,10,393,33,171,229,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6382} & (63,207,243,252,21,26,22,0,5,0,1) &
(24,4) & (63,19,11,55,77,30,73,56,28,14,76,34)  &
73 & (0,1,2,3,4,16,25,65,20,46,7,36) \\
145 & (0,1,2,3,4,7,125,42,99,81,115,88)  &
217 & (0,1,2,3,4,7,82,147,43,197,95,202)  &
433 & (0,1,2,3,4,7,10,280,313,194,421,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6383} & (63,207,243,252,21,42,5,10,1,2,0) &
(24,4) & (35,24,95,39,9,10,4,82,81,42,61,26)  &
73 & (0,1,2,3,4,24,18,68,20,63,36,44) \\
145 & (0,1,2,3,4,8,106,48,23,68,19,115)  &
217 & (0,1,2,3,4,7,20,58,30,127,43,136)  &
433 & (0,1,2,3,4,7,14,155,207,317,393,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6384} & (63,207,243,252,21,42,5,10,2,1,0) &
(24,4) & (10,50,18,58,21,39,45,63,49,43,80,68)  &
73 & (0,1,2,3,4,18,29,22,13,43,50,8) \\
145 & (0,1,2,3,4,7,84,126,18,45,96,29)  &
217 & (0,1,2,3,4,7,30,84,208,162,103,182)  &
433 & (0,1,2,3,4,7,14,82,26,103,349,153)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6385} & (63,207,243,252,21,42,5,10,4,0,1) &
(24,4) & (64,1,12,52,30,15,22,43,26,3,58,63)  &
73 & (0,1,2,3,4,13,36,9,44,28,60,56) \\
145 & (0,1,2,3,4,8,66,96,123,108,19,99)  &
217 & (0,1,2,3,4,7,19,177,30,58,98,66)  &
433 & (0,1,2,3,4,7,15,193,265,368,174,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6386} & (63,207,243,252,21,42,6,9,4,0,1) &
(24,4) & (32,80,28,20,69,87,85,46,65,86,90,19)  &
73 & (0,1,2,3,4,20,7,53,11,36,59,47) \\
145 & (0,1,2,3,4,7,113,25,105,96,84,71)  &
217 & (0,1,2,3,4,7,49,72,129,158,40,24)  &
433 & (0,1,2,3,4,7,14,340,39,299,367,59)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6388} & (63,207,243,252,21,42,10,5,4,0,1) &
(24,4) & (63,51,95,15,85,78,4,70,13,64,81,28)  &
73 & (0,1,2,3,4,22,44,28,14,10,17,40) \\
145 & (0,1,2,3,4,7,21,108,82,53,120,17)  &
217 & (0,1,2,3,4,7,19,173,56,85,197,186)  &
433 & (0,1,2,3,4,7,14,209,395,316,85,158)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6389} & (63,207,243,252,21,42,17,4,6,0,1) &
(24,4) & (53,5,77,29,3,64,91,6,14,24,47,46)  &
73 & (0,1,2,3,4,18,14,37,31,10,26,55) \\
145 & (0,1,2,3,4,8,19,53,120,68,116,42)  &
217 & (0,1,2,3,4,7,15,45,186,115,58,81)  &
433 & (0,1,2,3,4,7,26,393,57,18,240,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6390} & (63,207,243,252,21,42,17,8,4,2,1) &
(24,4) & (76,4,6,48,35,81,59,53,39,38,31,61)  &
73 & (0,1,2,3,4,58,62,68,43,24,46,36) \\
145 & (0,1,2,3,4,7,41,58,23,138,101,83)  &
217 & (0,1,2,3,4,7,15,57,91,69,40,64)  &
433 & (0,1,2,3,4,7,15,86,277,110,265,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6392} & (63,207,243,252,67,5,26,12,4,0,1) &
(24,4) & (8,84,28,48,61,55,94,7,33,86,47,50)  &
73 & (0,1,2,3,4,17,45,50,67,21,12,36) \\
145 & (0,1,2,3,4,12,41,7,70,47,127,55)  &
217 & (0,1,2,3,4,8,48,30,127,20,162,149)  &
433 & (0,1,2,3,4,8,11,44,371,174,336,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6393} & (63,207,243,252,67,12,19,12,4,0,1) &
(24,4) & (93,21,1,29,72,50,16,34,20,23,55,62)  &
73 & (0,1,2,3,4,14,7,37,22,28,33,57) \\
145 & (0,1,2,3,4,24,46,137,7,90,41,115)  &
217 & (0,1,2,3,4,8,74,198,171,207,86,162)  &
433 & (0,1,2,3,4,8,41,300,220,343,59,296)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6394} & (63,207,243,252,67,12,21,10,4,0,1) &
(24,4) & (18,46,34,90,75,73,44,55,60,91,12,37)  &
73 & (0,1,2,3,4,8,11,63,40,25,20,46) \\
145 & (0,1,2,3,4,12,30,63,98,104,23,81)  &
217 & (0,1,2,3,4,8,71,114,169,124,19,137)  &
433 & (0,1,2,3,4,8,19,204,245,173,303,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6395} & (63,207,243,252,67,20,25,4,6,0,1) &
(24,4) & (31,79,19,95,34,68,18,77,72,74,9,48)  &
73 & (0,1,2,3,4,41,21,30,17,61,67,26) \\
145 & (0,1,2,3,4,9,55,132,118,51,128,41)  &
217 & (0,1,2,3,4,8,15,155,33,115,161,24)  &
433 & (0,1,2,3,4,8,16,231,333,68,294,262)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6396} & (63,207,243,252,67,20,25,8,4,2,1) &
(24,4) & (52,16,0,24,73,35,45,18,15,57,83,2)  &
73 & (0,1,2,3,4,8,48,58,32,62,53,40) \\
145 & (0,1,2,3,4,8,95,137,18,41,32,66)  &
217 & (0,1,2,3,4,8,58,203,179,94,189,48)  &
433 & (0,1,2,3,4,8,16,381,160,315,252,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6397} & (63,207,243,252,69,10,21,10,4,0,1) &
(24,4) & (53,69,61,76,59,10,67,54,15,26,35,38)  &
73 & (0,1,2,3,4,70,28,41,55,65,24,44) \\
145 & (0,1,2,3,4,8,132,114,65,95,124,46)  &
217 & (0,1,2,3,4,8,112,14,172,201,38,81)  &
433 & (0,1,2,3,4,8,12,216,171,34,133,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6398} & (63,207,243,252,69,10,22,9,4,0,1) &
(24,4) & (94,66,50,10,24,27,16,69,56,25,5,3)  &
73 & (0,1,2,3,4,26,34,40,30,18,21,66) \\
145 & (0,1,2,3,4,8,59,98,127,114,45,70)  &
217 & (0,1,2,3,4,8,39,31,129,177,66,84)  &
433 & (0,1,2,3,4,8,11,28,191,371,228,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6399} & (63,207,243,252,69,18,21,8,6,0,1) &
(24,4) & (58,6,70,46,16,41,92,39,57,43,0,79)  &
73 & (0,1,2,3,4,14,45,29,67,53,19,41) \\
145 & (0,1,2,3,4,8,28,17,70,91,113,20)  &
217 & (0,1,2,3,4,8,30,136,127,161,116,40)  &
433 & (0,1,2,3,4,8,14,350,220,395,296,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6400} & (63,207,243,252,69,18,22,8,5,0,1) &
(24,4) & (66,54,34,82,95,52,24,15,88,49,55,81)  &
73 & (0,1,2,3,4,23,26,30,39,14,18,33) \\
145 & (0,1,2,3,4,9,79,65,18,120,39,52)  &
217 & (0,1,2,3,4,8,79,93,30,201,181,73)  &
433 & (0,1,2,3,4,8,11,378,42,194,167,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6401} & (63,207,243,252,69,18,26,4,5,0,1) &
(24,4) & (31,8,80,4,85,71,10,69,65,82,81,38)  &
73 & (0,1,2,3,4,15,7,51,41,20,65,47) \\
145 & (0,1,2,3,4,9,41,117,18,98,54,120)  &
217 & (0,1,2,3,4,8,40,124,154,47,19,55)  &
433 & (0,1,2,3,4,8,11,250,393,222,342,67)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6403} & (63,207,343,87,121,33,26,8,4,2,0) &
(24,4) & (17,44,56,41,69,83,16,90,95,54,47,6)  &
73 & (0,1,2,3,4,37,63,15,6,52,56,45) \\
145 & (0,1,2,3,4,8,42,91,66,46,33,131)  &
217 & (0,1,2,3,4,8,109,53,202,172,12,74)  &
433 & (0,1,2,3,4,8,17,249,285,68,103,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6405} & (63,207,343,87,121,34,28,8,2,1,0) &
(24,4) & (15,70,14,59,23,85,22,88,33,1,68,20)  &
73 & (0,1,2,3,4,13,37,60,35,69,21,47) \\
145 & (0,1,2,3,4,8,23,121,78,137,95,107)  &
217 & (0,1,2,3,4,8,47,204,152,163,84,31)  &
433 & (0,1,2,3,4,8,18,186,417,383,128,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6409} & (63,207,343,91,109,17,30,2,4,0,0) &
(24,4) & (28,47,3,80,12,10,83,37,29,18,50,85)  &
73 & (0,1,2,3,4,22,48,26,46,36,59,9) \\
145 & (0,1,2,3,4,8,39,77,122,102,11,59)  &
217 & (0,1,2,3,4,8,31,16,188,83,162,172)  &
433 & (0,1,2,3,4,8,17,413,311,97,265,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6410} & (63,207,343,91,109,17,30,4,2,0,0) &
(24,4) & (31,90,22,43,35,5,54,68,36,25,9,92)  &
73 & (0,1,2,3,4,37,59,63,57,31,68,52) \\
145 & (0,1,2,3,4,8,24,77,83,45,132,120)  &
217 & (0,1,2,3,4,8,49,76,47,200,148,123)  &
433 & (0,1,2,3,4,8,13,56,338,187,86,205)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6411} & (63,207,343,91,109,20,30,8,0,0,1) &
(24,4) & (82,19,94,7,6,40,11,33,88,9,64,65)  &
73 & (0,1,2,3,4,11,6,31,27,41,57,62) \\
145 & (0,1,2,3,4,9,134,95,58,83,100,25)  &
217 & (0,1,2,3,4,8,94,36,135,204,65,166)  &
433 & (0,1,2,3,4,8,16,157,358,413,221,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6412} & (63,207,343,91,109,33,22,10,4,0,0) &
(24,4) & (8,15,51,44,80,2,75,78,25,14,53,65)  &
73 & (0,1,2,3,4,17,36,71,10,44,53,28) \\
145 & (0,1,2,3,4,8,74,42,96,120,83,132)  &
217 & (0,1,2,3,4,8,119,170,200,45,97,149)  &
433 & (0,1,2,3,4,8,17,79,398,338,367,175)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6413} & (63,207,343,91,109,33,28,6,2,0,0) &
(24,4) & (41,24,68,69,93,83,8,2,46,43,15,86)  &
73 & (0,1,2,3,4,20,6,15,69,26,46,41) \\
145 & (0,1,2,3,4,8,31,110,106,121,19,96)  &
217 & (0,1,2,3,4,8,98,54,13,22,189,73)  &
433 & (0,1,2,3,4,8,16,53,163,189,183,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6414} & (63,207,343,91,109,34,22,12,1,0,0) &
(24,4) & (47,83,28,19,13,46,36,93,12,42,49,66)  &
73 & (0,1,2,3,4,15,6,10,26,41,30,21) \\
145 & (0,1,2,3,4,8,70,11,43,29,55,125)  &
217 & (0,1,2,3,4,8,73,83,167,17,189,41)  &
433 & (0,1,2,3,4,8,20,393,293,263,215,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6415} & (63,207,343,91,109,34,28,6,1,0,0) &
(24,4) & (91,64,55,4,63,85,8,1,73,6,18,30)  &
73 & (0,1,2,3,4,8,50,58,48,34,22,13) \\
145 & (0,1,2,3,4,10,15,89,47,70,41,27)  &
217 & (0,1,2,3,4,8,21,169,161,86,146,34)  &
433 & (0,1,2,3,4,8,17,65,207,390,403,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6416} & (63,207,343,91,109,36,26,6,1,0,0) &
(24,4) & (91,74,71,66,27,73,18,29,21,56,8,52)  &
73 & (0,1,2,3,4,8,55,30,53,42,11,17) \\
145 & (0,1,2,3,4,8,53,44,81,19,24,34)  &
217 & (0,1,2,3,4,8,44,33,52,98,21,74)  &
433 & (0,1,2,3,4,8,16,340,314,278,197,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6417} & (63,207,343,91,109,36,26,12,0,0,1) &
(24,4) & (13,25,57,32,67,2,0,95,10,8,75,6)  &
73 & (0,1,2,3,4,13,32,52,34,48,68,17) \\
145 & (0,1,2,3,4,8,39,94,25,45,118,129)  &
217 & (0,1,2,3,4,8,38,74,52,21,162,174)  &
433 & (0,1,2,3,4,8,28,230,186,278,314,81)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6418} & (63,207,343,91,109,36,28,10,0,0,1) &
(24,4) & (47,80,23,12,83,61,48,14,53,2,37,54)  &
73 & (0,1,2,3,4,11,17,33,15,36,29,24) \\
145 & (0,1,2,3,4,12,119,7,95,46,65,131)  &
217 & (0,1,2,3,4,8,97,32,169,41,23,206)  &
433 & (0,1,2,3,4,8,17,33,206,140,43,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6419} & (63,207,343,91,109,48,22,8,1,2,0) &
(24,4) & (85,70,5,94,69,15,54,88,3,32,7,24)  &
73 & (0,1,2,3,4,25,6,68,64,59,42,29) \\
145 & (0,1,2,3,4,10,15,77,51,122,46,90)  &
217 & (0,1,2,3,4,8,45,23,170,189,155,208)  &
433 & (0,1,2,3,4,8,16,245,76,221,393,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6420} & (63,207,343,91,109,48,22,8,4,0,1) &
(24,4) & (69,37,28,53,59,94,80,71,40,74,79,86)  &
73 & (0,1,2,3,7,32,28,5,56,64,35,61) \\
145 & (0,1,2,3,4,8,136,26,69,53,41,31)  &
217 & (0,1,2,3,4,8,24,82,177,32,108,165)  &
433 & (0,1,2,3,4,8,16,405,264,230,317,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6421} & (63,207,343,91,109,48,28,2,1,2,0) &
(24,4) & (95,36,43,32,83,13,8,14,73,50,93,70)  &
73 & (0,1,2,3,4,54,47,71,61,29,65,42) \\
145 & (0,1,2,3,4,8,136,57,121,44,115,23)  &
217 & (0,1,2,3,4,8,23,146,135,34,155,51)  &
433 & (0,1,2,3,4,8,20,44,265,58,231,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6422} & (63,207,343,91,109,48,28,2,4,0,1) &
(24,4) & (36,7,40,27,16,86,15,81,30,93,74,5)  &
73 & (0,1,2,3,4,25,34,71,48,42,13,20) \\
145 & (0,1,2,3,4,12,70,141,89,24,103,35)  &
217 & (0,1,2,3,4,8,44,162,208,137,51,22)  &
433 & (0,1,2,3,4,8,16,350,96,38,279,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6423} & (63,207,343,91,117,33,28,2,6,0,0) &
(24,4) & (57,30,65,22,37,95,58,63,91,40,76,8)  &
73 & (0,1,2,3,4,12,32,46,39,6,58,25) \\
145 & (0,1,2,3,4,8,28,105,58,124,114,19)  &
217 & (0,1,2,3,4,8,28,40,187,165,146,204)  &
433 & (0,1,2,3,4,8,17,319,285,188,233,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6424} & (63,207,343,91,117,33,28,8,2,2,0) &
(24,4) & (27,4,8,47,83,77,24,6,13,37,62,78)  &
73 & (0,1,2,3,4,37,48,17,5,20,52,10) \\
145 & (0,1,2,3,4,8,23,80,21,115,137,47)  &
217 & (0,1,2,3,4,8,64,53,132,107,17,97)  &
433 & (0,1,2,3,4,8,18,232,224,103,265,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6425} & (63,207,343,91,117,34,28,8,2,1,0) &
(24,4) & (93,40,72,85,21,47,56,90,79,71,30,42)  &
73 & (0,1,2,3,4,12,35,57,5,41,61,48) \\
145 & (0,1,2,3,4,8,79,110,96,47,27,58)  &
217 & (0,1,2,3,4,8,27,199,161,171,148,188)  &
433 & (0,1,2,3,4,8,17,344,296,248,397,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6426} & (63,207,343,91,117,36,26,8,4,0,1) &
(24,4) & (16,53,72,61,36,38,81,75,82,63,11,94)  &
73 & (0,1,2,3,4,21,43,27,29,42,7,65) \\
145 & (0,1,2,3,4,9,67,57,33,46,131,127)  &
217 & (0,1,2,3,4,8,31,138,188,204,162,172)  &
433 & (0,1,2,3,4,8,17,188,42,118,232,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6427} & (63,207,343,91,117,40,26,4,4,0,1) &
(24,4) & (80,49,1,4,84,90,69,31,67,30,18,75)  &
73 & (0,1,2,3,4,12,40,34,5,61,55,26) \\
145 & (0,1,2,3,4,9,20,83,24,41,94,119)  &
217 & (0,1,2,3,4,8,58,164,184,204,31,138)  &
433 & (0,1,2,3,4,8,20,249,402,195,172,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6429} & (63,207,343,91,117,40,28,2,2,1,0) &
(24,4) & (92,53,13,56,48,22,73,7,91,50,70,63)  &
73 & (0,1,2,3,4,18,54,42,5,22,48,66) \\
145 & (0,1,2,3,4,8,51,121,90,105,11,128)  &
217 & (0,1,2,3,4,8,89,137,52,112,200,33)  &
433 & (0,1,2,3,4,8,16,125,271,132,220,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6430} & (63,207,343,91,124,33,28,2,4,0,1) &
(24,4) & (68,45,0,81,84,22,13,51,74,95,94,3)  &
73 & (0,1,2,3,4,15,69,33,67,28,58,53) \\
145 & (0,1,2,3,4,8,19,47,115,78,26,58)  &
217 & (0,1,2,3,4,8,120,190,177,13,154,170)  &
433 & (0,1,2,3,4,8,20,206,44,121,245,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6431} & (63,207,343,91,124,33,28,4,2,0,1) &
(24,4) & (47,24,76,83,3,61,8,70,38,5,93,94)  &
73 & (0,1,2,3,4,12,30,71,23,46,40,61) \\
145 & (0,1,2,3,4,8,17,35,47,122,126,57)  &
217 & (0,1,2,3,4,8,66,43,98,171,17,30)  &
433 & (0,1,2,3,4,8,32,242,139,175,204,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6432} & (63,207,343,91,124,48,28,0,1,2,1) &
(24,4) & (11,10,43,90,67,89,14,80,25,72,17,88)  &
73 & (0,1,2,3,4,17,10,42,12,47,52,56) \\
145 & (0,1,2,3,4,8,110,58,41,32,19,27)  &
217 & (0,1,2,3,4,8,21,59,198,33,49,148)  &
433 & (0,1,2,3,4,8,16,315,76,206,391,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6433} & (63,207,343,103,121,9,26,12,0,2,0) &
(24,4) & (56,1,93,48,32,86,53,34,47,83,30,31)  &
73 & (0,1,2,3,4,17,10,42,12,51,47,56) \\
145 & (0,1,2,3,4,17,73,82,49,28,21,60)  &
217 & (0,1,2,3,4,8,43,23,171,203,122,32)  &
433 & (0,1,2,3,4,8,20,358,382,42,229,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6434} & (63,207,343,103,121,10,25,12,0,2,0) &
(24,4) & (68,41,52,1,76,74,26,21,55,58,67,79)  &
73 & (0,1,2,3,4,14,41,22,43,26,59,68) \\
145 & (0,1,2,3,4,8,13,47,114,71,22,59)  &
217 & (0,1,2,3,4,8,68,105,148,20,166,99)  &
433 & (0,1,2,3,4,8,13,172,365,190,232,300)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6435} & (63,207,343,103,121,10,26,12,0,1,0) &
(24,4) & (92,45,0,49,76,63,47,77,42,22,38,39)  &
73 & (0,1,2,3,4,52,13,71,66,19,40,45) \\
145 & (0,1,2,3,4,8,38,24,136,103,57,32)  &
217 & (0,1,2,3,4,8,66,84,45,165,30,13)  &
433 & (0,1,2,3,4,8,17,185,325,157,232,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6436} & (63,207,343,103,121,17,26,8,4,2,0) &
(24,4) & (17,72,24,25,21,7,92,54,11,22,79,94)  &
73 & (0,1,2,3,4,48,71,39,8,25,55,15) \\
145 & (0,1,2,3,4,12,95,71,30,7,114,47)  &
217 & (0,1,2,3,4,8,13,181,147,166,129,66)  &
433 & (0,1,2,3,4,8,13,79,353,298,393,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6437} & (63,207,343,103,121,18,25,8,4,2,0) &
(24,4) & (71,70,35,18,39,9,61,34,16,37,24,32)  &
73 & (0,1,2,3,4,56,28,65,30,7,34,17) \\
145 & (0,1,2,3,4,8,69,19,53,107,26,32)  &
217 & (0,1,2,3,4,8,21,118,41,65,55,206)  &
433 & (0,1,2,3,4,8,12,118,34,159,203,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6438} & (63,207,343,103,121,18,26,8,4,1,0) &
(24,4) & (29,28,57,0,1,31,91,8,30,71,46,38)  &
73 & (0,1,2,3,4,27,36,71,43,60,54,65) \\
145 & (0,1,2,3,4,10,59,70,98,127,25,45)  &
217 & (0,1,2,3,4,8,84,38,53,163,198,208)  &
433 & (0,1,2,3,4,8,16,79,228,102,44,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6439} & (63,207,343,103,121,18,28,8,1,2,0) &
(24,4) & (18,91,50,71,90,28,41,35,32,60,89,45)  &
73 & (0,1,2,3,4,55,59,71,64,36,44,49) \\
145 & (0,1,2,3,4,8,14,103,81,41,32,130)  &
217 & (0,1,2,3,4,8,94,24,13,165,46,32)  &
433 & (0,1,2,3,4,8,13,56,187,334,350,204)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6440} & (63,207,343,103,121,18,28,8,2,1,0) &
(24,4) & (80,35,36,43,64,10,77,63,86,82,25,5)  &
73 & (0,1,2,3,4,31,71,40,8,23,57,62) \\
145 & (0,1,2,3,4,9,81,57,46,125,19,116)  &
217 & (0,1,2,3,4,8,54,22,145,189,47,13)  &
433 & (0,1,2,3,4,8,20,156,268,262,68,35)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6441} & (63,207,343,103,121,24,25,2,4,2,0) &
(24,4) & (82,87,54,59,14,20,68,47,57,8,85,69)  &
73 & (0,1,2,3,4,17,39,65,6,52,56,32) \\
145 & (0,1,2,3,4,8,42,19,82,52,28,58)  &
217 & (0,1,2,3,4,8,51,85,74,112,33,60)  &
433 & (0,1,2,3,4,8,20,263,163,249,44,358)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6442} & (63,207,343,103,121,24,26,2,4,1,0) &
(24,4) & (5,58,13,50,1,75,47,34,52,43,48,32)  &
73 & (0,1,2,3,4,33,21,71,40,60,49,65) \\
145 & (0,1,2,3,4,8,106,27,108,130,117,53)  &
217 & (0,1,2,3,4,8,32,41,66,129,54,85)  &
433 & (0,1,2,3,4,8,17,248,107,23,54,170)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6443} & (63,207,343,103,121,24,26,4,2,1,0) &
(24,4) & (8,89,13,44,80,6,77,59,23,18,42,7)  &
73 & (0,1,2,3,4,8,20,62,22,50,30,41) \\
145 & (0,1,2,3,4,8,20,39,22,105,30,94)  &
217 & (0,1,2,3,4,8,33,124,181,73,20,50)  &
433 & (0,1,2,3,4,8,20,147,362,229,393,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6444} & (63,207,343,103,121,48,10,12,1,2,0) &
(24,4) & (46,7,82,95,58,80,77,75,16,13,56,57)  &
73 & (0,1,2,3,4,20,68,6,53,13,36,31) \\
145 & (0,1,2,3,4,9,83,95,136,124,48,34)  &
217 & (0,1,2,3,4,8,109,19,37,165,189,135)  &
433 & (0,1,2,3,4,8,17,240,248,368,299,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6445} & (63,207,343,107,115,24,28,4,4,0,1) &
(24,4) & (37,80,68,9,17,75,56,58,10,71,62,91)  &
73 & (0,1,2,3,4,31,71,39,64,60,20,51) \\
145 & (0,1,2,3,4,11,101,90,103,30,23,114)  &
217 & (0,1,2,3,4,8,119,55,111,160,34,86)  &
433 & (0,1,2,3,4,8,38,71,338,122,110,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6446} & (63,207,343,107,117,6,25,10,4,0,0) &
(24,4) & (30,35,38,19,22,84,1,27,72,45,93,36)  &
73 & (0,1,2,3,4,18,68,6,13,48,42,23) \\
145 & (0,1,2,3,4,8,99,42,18,27,55,33)  &
217 & (0,1,2,3,4,8,44,145,162,205,39,170)  &
433 & (0,1,2,3,4,8,12,157,327,307,239,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6447} & (63,207,343,107,117,6,25,12,2,0,0) &
(24,4) & (74,51,10,91,22,60,17,47,40,57,93,92)  &
73 & (0,1,2,3,4,15,25,6,56,30,10,41) \\
145 & (0,1,2,3,4,11,79,19,21,92,34,101)  &
217 & (0,1,2,3,4,8,50,12,72,32,204,164)  &
433 & (0,1,2,3,4,8,12,139,392,195,204,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6448} & (63,207,343,107,117,6,26,9,4,0,0) &
(24,4) & (84,32,36,51,1,62,2,55,89,11,29,38)  &
73 & (0,1,2,3,4,21,49,37,5,52,60,67) \\
145 & (0,1,2,3,4,8,93,79,50,19,121,42)  &
217 & (0,1,2,3,4,8,14,204,37,120,74,49)  &
433 & (0,1,2,3,4,8,20,248,334,174,44,79)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6449} & (63,207,343,107,117,6,26,12,1,0,0) &
(24,4) & (95,54,15,30,63,76,56,74,1,57,81,64)  &
73 & (0,1,2,3,5,14,71,8,51,29,40,19) \\
145 & (0,1,2,3,4,11,75,128,80,33,132,46)  &
217 & (0,1,2,3,4,8,43,140,60,205,32,165)  &
433 & (0,1,2,3,4,8,17,195,367,58,39,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6450} & (63,207,343,107,117,9,22,12,2,0,0) &
(24,4) & (91,76,63,20,75,66,13,28,1,50,18,9)  &
73 & (0,1,2,3,4,27,33,41,10,6,55,16) \\
145 & (0,1,2,3,4,8,120,45,114,54,24,19)  &
217 & (0,1,2,3,4,8,34,51,73,165,13,181)  &
433 & (0,1,2,3,4,8,12,244,350,275,248,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6451} & (63,207,343,107,117,9,26,6,4,0,0) &
(24,4) & (10,65,86,85,78,19,83,1,44,71,32,68)  &
73 & (0,1,2,3,4,33,39,6,54,61,11,50) \\
145 & (0,1,2,3,4,8,99,126,25,91,115,45)  &
217 & (0,1,2,3,4,8,43,103,98,66,54,204)  &
433 & (0,1,2,3,4,8,17,297,135,204,377,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6452} & (63,207,343,107,117,9,26,12,0,2,0) &
(24,4) & (71,59,50,67,38,45,36,65,26,12,25,68)  &
73 & (0,1,2,3,5,63,10,8,24,56,47,43) \\
145 & (0,1,2,3,4,8,66,93,131,117,137,106)  &
217 & (0,1,2,3,4,8,18,208,40,188,83,165)  &
433 & (0,1,2,3,4,8,17,385,183,244,277,358)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6453} & (63,207,343,107,117,9,28,6,2,0,0) &
(24,4) & (76,47,0,7,20,62,90,67,65,37,2,1)  &
73 & (0,1,2,3,4,18,22,71,53,34,66,29) \\
145 & (0,1,2,3,4,8,83,91,113,129,104,122)  &
217 & (0,1,2,3,4,8,97,34,80,107,166,206)  &
433 & (0,1,2,3,4,8,17,55,76,351,186,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6454} & (63,207,343,107,117,10,25,6,4,0,0) &
(24,4) & (30,78,37,22,41,40,47,60,73,51,71,76)  &
73 & (0,1,2,3,4,12,41,29,34,6,55,17) \\
145 & (0,1,2,3,4,8,23,93,66,17,121,41)  &
217 & (0,1,2,3,4,8,20,56,31,147,97,47)  &
433 & (0,1,2,3,4,8,14,23,36,303,79,100)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6455} & (63,207,343,107,117,10,25,12,0,2,0) &
(24,4) & (91,67,50,39,6,65,33,36,58,49,0,16)  &
73 & (0,1,2,3,4,13,35,58,60,22,46,69) \\
145 & (0,1,2,3,4,8,13,129,131,53,107,83)  &
217 & (0,1,2,3,4,8,44,34,196,165,148,124)  &
433 & (0,1,2,3,4,8,17,378,48,136,276,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6456} & (63,207,343,107,117,10,28,9,0,2,0) &
(24,4) & (11,6,22,15,87,5,42,45,64,17,72,24)  &
73 & (0,1,2,3,4,21,71,40,44,49,10,61) \\
145 & (0,1,2,3,4,10,25,20,131,104,93,117)  &
217 & (0,1,2,3,4,8,73,110,51,136,189,200)  &
433 & (0,1,2,3,4,8,12,38,227,263,358,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6457} & (63,207,343,107,117,12,22,9,2,0,0) &
(24,4) & (80,41,45,8,20,6,93,90,71,87,46,63)  &
73 & (0,1,2,3,4,16,55,71,43,36,26,66) \\
145 & (0,1,2,3,4,8,83,96,71,112,24,46)  &
217 & (0,1,2,3,4,8,76,112,30,19,86,50)  &
433 & (0,1,2,3,4,8,13,394,224,93,204,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6458} & (63,207,343,107,117,12,25,6,2,0,0) &
(24,4) & (93,1,44,53,28,91,10,95,32,2,78,83)  &
73 & (0,1,2,3,4,21,8,40,10,52,16,47) \\
145 & (0,1,2,3,4,8,55,35,46,27,59,71)  &
217 & (0,1,2,3,4,8,20,31,56,45,108,138)  &
433 & (0,1,2,3,4,8,17,55,26,351,185,79)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6459} & (63,207,343,107,117,12,25,10,0,2,0) &
(24,4) & (78,27,22,79,90,64,92,3,61,17,28,49)  &
73 & (0,1,2,3,4,12,58,52,5,61,30,41) \\
145 & (0,1,2,3,4,8,58,49,115,19,95,122)  &
217 & (0,1,2,3,4,8,40,83,63,107,203,51)  &
433 & (0,1,2,3,4,8,20,79,402,315,367,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6460} & (63,207,343,107,117,12,26,9,0,2,0) &
(24,4) & (27,34,2,83,67,9,70,93,36,88,33,16)  &
73 & (0,1,2,3,4,13,39,26,53,6,31,58) \\
145 & (0,1,2,3,4,8,99,112,65,71,54,25)  &
217 & (0,1,2,3,4,8,33,97,160,197,165,204)  &
433 & (0,1,2,3,4,8,16,67,357,396,207,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6461} & (63,207,343,107,117,12,26,12,0,0,1) &
(24,4) & (57,2,58,9,5,23,86,59,48,64,35,88)  &
73 & (0,1,2,3,4,48,8,41,10,62,51,57) \\
145 & (0,1,2,3,4,8,69,104,137,128,95,118)  &
217 & (0,1,2,3,4,8,122,111,144,181,169,200)  &
433 & (0,1,2,3,4,8,13,193,219,174,279,79)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6462} & (63,207,343,107,117,12,28,10,0,0,1) &
(24,4) & (13,9,29,8,15,34,94,64,63,72,91,6)  &
73 & (0,1,2,3,4,27,71,39,43,15,66,22) \\
145 & (0,1,2,3,4,9,19,97,122,90,108,31)  &
217 & (0,1,2,3,4,8,20,73,22,48,187,123)  &
433 & (0,1,2,3,4,8,12,75,333,401,247,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6463} & (63,207,343,107,117,24,14,12,0,0,1) &
(24,4) & (12,67,20,51,32,25,45,87,70,30,94,21)  &
73 & (0,1,2,3,4,32,22,52,5,16,35,11) \\
145 & (0,1,2,3,4,9,21,92,25,112,32,46)  &
217 & (0,1,2,3,4,8,17,122,184,73,197,173)  &
433 & (0,1,2,3,4,8,12,275,397,368,119,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6464} & (63,207,343,107,117,24,25,2,4,2,0) &
(24,4) & (76,43,88,71,68,49,89,91,42,33,6,38)  &
73 & (0,1,2,3,4,8,25,42,27,45,65,61) \\
145 & (0,1,2,3,4,8,21,70,58,47,123,114)  &
217 & (0,1,2,3,4,8,168,120,37,64,47,207)  &
433 & (0,1,2,3,4,8,12,118,361,393,154,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6465} & (63,207,343,107,117,24,25,4,2,2,0) &
(24,4) & (65,21,78,25,62,3,27,92,2,11,8,16)  &
73 & (0,1,2,3,4,12,49,37,5,43,60,23) \\
145 & (0,1,2,3,4,8,117,79,137,44,25,90)  &
217 & (0,1,2,3,4,8,22,31,129,171,161,86)  &
433 & (0,1,2,3,4,8,14,244,220,43,353,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6466} & (63,207,343,107,117,24,26,2,4,1,0) &
(24,4) & (88,84,12,34,41,35,51,62,21,46,69,43)  &
73 & (0,1,2,3,4,23,34,40,5,50,66,61) \\
145 & (0,1,2,3,4,8,13,129,131,53,83,107)  &
217 & (0,1,2,3,4,8,18,81,167,21,48,124)  &
433 & (0,1,2,3,4,8,13,85,411,44,316,296)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6467} & (63,207,343,107,117,24,26,4,2,1,0) &
(24,4) & (51,67,92,31,76,73,33,6,56,37,18,30)  &
73 & (0,1,2,3,4,16,66,24,57,6,36,29) \\
145 & (0,1,2,3,4,9,13,83,89,33,124,101)  &
217 & (0,1,2,3,4,8,52,136,179,24,161,33)  &
433 & (0,1,2,3,4,8,12,417,361,174,229,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6468} & (63,207,343,107,117,33,12,14,2,0,0) &
(24,4) & (16,0,21,92,5,31,46,14,17,27,59,78)  &
73 & (0,1,2,3,4,16,9,53,11,30,57,41) \\
145 & (0,1,2,3,4,8,45,132,116,83,93,28)  &
217 & (0,1,2,3,4,8,60,148,172,17,32,84)  &
433 & (0,1,2,3,4,8,16,145,171,101,261,205)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6469} & (63,207,343,107,117,33,24,12,2,2,0) &
(24,4) & (66,95,79,82,6,12,43,24,33,49,44,81)  &
73 & (0,1,2,3,4,11,39,71,19,31,14,26) \\
145 & (0,1,2,3,4,8,27,43,18,69,31,53)  &
217 & (0,1,2,3,4,8,20,168,146,98,187,173)  &
433 & (0,1,2,3,4,8,17,148,249,73,297,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6470} & (63,207,343,107,117,34,12,14,1,0,0) &
(24,4) & (73,76,25,60,69,63,46,16,71,91,26,6)  &
73 & (0,1,2,3,4,26,67,47,5,40,55,17) \\
145 & (0,1,2,3,4,8,121,114,137,69,89,22)  &
217 & (0,1,2,3,4,8,31,149,111,116,20,59)  &
433 & (0,1,2,3,4,8,21,364,299,355,43,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6471} & (63,207,343,107,117,34,24,9,4,2,0) &
(24,4) & (85,92,52,37,57,7,44,91,66,75,10,90)  &
73 & (0,1,2,3,4,37,16,46,5,19,9,26) \\
145 & (0,1,2,3,4,8,95,67,52,122,19,41)  &
217 & (0,1,2,3,4,8,77,187,170,23,174,123)  &
433 & (0,1,2,3,4,8,17,248,54,101,368,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6472} & (63,207,343,107,117,34,24,10,4,1,0) &
(24,4) & (25,94,50,5,37,23,66,71,24,35,88,28)  &
73 & (0,1,2,3,4,11,71,38,59,55,27,32) \\
145 & (0,1,2,3,4,12,19,78,5,119,107,55)  &
217 & (0,1,2,3,4,8,23,40,146,128,169,207)  &
433 & (0,1,2,3,4,8,21,130,311,248,276,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6473} & (63,207,343,107,117,34,24,12,1,2,0) &
(24,4) & (7,92,35,44,55,29,2,24,37,53,54,58)  &
73 & (0,1,2,3,4,23,65,40,10,6,47,60) \\
145 & (0,1,2,3,4,8,62,82,11,112,24,103)  &
217 & (0,1,2,3,4,8,151,128,40,19,51,138)  &
433 & (0,1,2,3,4,8,17,175,379,195,39,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6474} & (63,207,343,107,117,34,24,12,2,1,0) &
(24,4) & (59,6,34,39,7,25,86,88,13,37,0,92)  &
73 & (0,1,2,3,5,29,61,64,51,7,21,36) \\
145 & (0,1,2,3,4,8,45,66,53,121,130,34)  &
217 & (0,1,2,3,4,8,21,81,170,188,59,135)  &
433 & (0,1,2,3,4,8,17,344,58,84,308,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6475} & (63,207,343,107,117,40,12,14,0,0,1) &
(24,4) & (73,93,24,85,80,46,71,79,4,90,42,47)  &
73 & (0,1,2,3,4,23,60,35,62,45,26,8) \\
145 & (0,1,2,3,4,8,66,115,16,56,124,106)  &
217 & (0,1,2,3,4,8,155,34,146,174,97,166)  &
433 & (0,1,2,3,4,8,22,207,81,184,276,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6476} & (63,207,343,107,117,40,18,9,4,2,0) &
(24,4) & (41,25,18,89,62,95,40,83,2,52,23,76)  &
73 & (0,1,2,3,4,16,39,71,43,26,55,66) \\
145 & (0,1,2,3,4,9,41,52,121,30,130,66)  &
217 & (0,1,2,3,4,8,51,17,160,32,197,136)  &
433 & (0,1,2,3,4,8,16,67,53,101,187,232)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6477} & (63,207,343,107,117,40,18,10,4,1,0) &
(24,4) & (77,52,89,4,21,74,23,28,91,18,22,31)  &
73 & (0,1,2,3,4,8,21,63,65,45,36,26) \\
145 & (0,1,2,3,4,8,37,67,57,46,131,22)  &
217 & (0,1,2,3,4,8,16,90,41,56,196,149)  &
433 & (0,1,2,3,4,8,16,267,334,52,247,230)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6478} & (63,207,343,107,117,40,18,12,4,0,1) &
(24,4) & (33,29,0,5,92,51,2,23,16,14,59,58)  &
73 & (0,1,2,3,4,17,71,38,21,12,25,32) \\
145 & (0,1,2,3,4,8,41,67,43,53,118,129)  &
217 & (0,1,2,3,4,8,54,138,31,174,162,200)  &
433 & (0,1,2,3,4,8,16,118,92,127,221,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6479} & (63,207,343,107,117,40,20,9,2,2,0) &
(24,4) & (63,24,16,83,43,29,80,73,2,86,65,74)  &
73 & (0,1,2,3,4,67,28,40,21,6,32,17) \\
145 & (0,1,2,3,4,8,41,121,43,31,54,129)  &
217 & (0,1,2,3,4,8,56,105,160,17,187,85)  &
433 & (0,1,2,3,4,8,16,206,31,41,391,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6480} & (63,207,343,107,117,40,20,10,2,1,0) &
(24,4) & (0,7,32,91,64,37,18,11,62,81,93,90)  &
73 & (0,1,2,3,4,26,36,71,60,9,45,21) \\
145 & (0,1,2,3,4,8,19,78,41,96,122,31)  &
217 & (0,1,2,3,4,8,20,128,188,53,72,173)  &
433 & (0,1,2,3,4,8,17,153,220,394,350,79)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6481} & (63,207,343,107,117,40,20,12,2,0,1) &
(24,4) & (7,84,20,79,27,49,8,25,34,90,41,30)  &
73 & (0,1,2,3,4,25,71,37,56,30,60,12) \\
145 & (0,1,2,3,4,8,79,110,121,102,22,90)  &
217 & (0,1,2,3,4,8,37,122,63,50,71,24)  &
433 & (0,1,2,3,4,8,16,242,86,402,122,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6482} & (63,207,343,107,117,40,24,6,2,1,0) &
(24,4) & (65,69,62,81,14,39,76,83,30,36,68,79)  &
73 & (0,1,2,3,4,11,51,39,5,15,55,32) \\
145 & (0,1,2,3,4,8,94,41,16,122,117,22)  &
217 & (0,1,2,3,4,8,19,209,189,86,108,56)  &
433 & (0,1,2,3,4,8,16,232,365,67,383,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6483} & (63,207,343,107,117,40,24,6,4,0,1) &
(24,4) & (67,63,44,23,0,61,10,25,72,90,66,37)  &
73 & (0,1,2,3,4,27,39,71,60,9,56,46) \\
145 & (0,1,2,3,4,8,62,80,137,45,34,24)  &
217 & (0,1,2,3,4,8,37,198,89,97,149,173)  &
433 & (0,1,2,3,4,8,16,281,36,393,175,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6484} & (63,207,343,107,124,5,22,10,1,0,0) &
(24,4) & (94,18,2,28,27,45,29,8,57,40,43,91)  &
73 & (0,1,2,3,4,48,59,6,25,9,43,63) \\
145 & (0,1,2,3,4,8,32,19,96,108,66,26)  &
217 & (0,1,2,3,4,8,31,112,33,202,162,135)  &
433 & (0,1,2,3,4,8,14,157,368,232,252,135)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6485} & (63,207,343,107,124,5,25,6,2,0,0) &
(24,4) & (6,87,59,70,82,85,15,29,25,60,12,52)  &
73 & (0,1,2,3,4,14,32,54,34,18,49,67) \\
145 & (0,1,2,3,4,8,96,121,80,19,107,116)  &
217 & (0,1,2,3,4,8,34,13,83,45,146,54)  &
433 & (0,1,2,3,4,8,13,240,120,297,222,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6486} & (63,207,343,107,124,5,25,10,0,2,0) &
(24,4) & (26,13,42,37,66,28,56,93,87,67,60,39)  &
73 & (0,1,2,3,4,15,47,6,28,35,58,10) \\
145 & (0,1,2,3,4,8,78,91,28,130,40,104)  &
217 & (0,1,2,3,4,8,24,15,138,165,33,73)  &
433 & (0,1,2,3,4,8,14,340,42,297,265,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6487} & (63,207,343,107,124,5,26,6,1,0,0) &
(24,4) & (26,25,65,62,38,83,61,19,95,36,56,40)  &
73 & (0,1,2,3,4,10,44,39,46,14,24,57) \\
145 & (0,1,2,3,4,9,132,45,24,71,35,55)  &
217 & (0,1,2,3,4,8,69,105,190,41,203,55)  &
433 & (0,1,2,3,4,8,20,351,147,93,203,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6488} & (63,207,343,107,124,5,26,9,0,2,0) &
(24,4) & (83,54,87,46,75,89,4,74,93,60,49,24)  &
73 & (0,1,2,3,4,10,45,24,47,58,40,14) \\
145 & (0,1,2,3,4,12,57,71,33,130,7,102)  &
217 & (0,1,2,3,4,8,43,208,63,38,171,196)  &
433 & (0,1,2,3,4,8,17,378,243,45,277,79)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6489} & (63,207,343,107,124,5,26,12,0,0,1) &
(24,4) & (32,11,19,24,76,90,47,26,85,89,66,21)  &
73 & (0,1,2,3,4,17,50,40,52,8,45,56) \\
145 & (0,1,2,3,4,9,80,110,124,83,48,59)  &
217 & (0,1,2,3,4,8,60,174,166,187,72,23)  &
433 & (0,1,2,3,4,8,12,197,299,403,215,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6490} & (63,207,343,107,124,5,28,10,0,0,1) &
(24,4) & (92,15,16,55,56,58,6,23,93,81,10,77)  &
73 & (0,1,2,3,4,15,45,24,47,40,9,19) \\
145 & (0,1,2,3,4,8,13,67,43,96,29,130)  &
217 & (0,1,2,3,4,8,49,204,37,90,148,196)  &
433 & (0,1,2,3,4,8,17,402,100,248,296,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6491} & (63,207,343,107,124,12,21,10,0,0,1) &
(24,4) & (40,3,31,8,80,10,23,22,69,37,53,94)  &
73 & (0,1,2,3,5,41,71,8,59,62,50,30) \\
145 & (0,1,2,3,4,8,62,96,71,103,16,40)  &
217 & (0,1,2,3,4,8,33,198,66,81,181,15)  &
433 & (0,1,2,3,4,8,13,215,278,253,68,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6492} & (63,207,343,107,124,12,25,6,0,0,1) &
(24,4) & (15,56,51,76,87,61,37,4,58,42,21,14)  &
73 & (0,1,2,3,4,15,34,24,36,9,28,57) \\
145 & (0,1,2,3,4,8,114,70,50,59,123,40)  &
217 & (0,1,2,3,4,8,24,176,56,16,189,82)  &
433 & (0,1,2,3,4,8,14,23,79,240,278,338)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6495} & (63,207,343,107,124,17,21,2,6,0,0) &
(24,4) & (53,9,5,23,78,24,28,15,76,39,70,2)  &
73 & (0,1,2,3,4,67,57,39,33,6,50,15) \\
145 & (0,1,2,3,4,8,91,17,121,107,95,83)  &
217 & (0,1,2,3,4,8,31,22,181,60,55,137)  &
433 & (0,1,2,3,4,8,17,59,207,412,136,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6496} & (63,207,343,107,124,17,21,8,2,2,0) &
(24,4) & (56,48,84,18,9,35,83,6,91,90,89,93)  &
73 & (0,1,2,3,4,30,11,71,34,16,51,21) \\
145 & (0,1,2,3,4,12,51,86,125,77,58,46)  &
217 & (0,1,2,3,4,8,14,109,132,202,170,65)  &
433 & (0,1,2,3,4,8,13,135,187,195,397,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6497} & (63,207,343,107,124,17,22,2,5,0,0) &
(24,4) & (58,94,10,48,75,49,41,8,85,88,83,63)  &
73 & (0,1,2,3,4,32,39,6,25,66,16,20) \\
145 & (0,1,2,3,4,8,25,53,132,112,77,65)  &
217 & (0,1,2,3,4,8,32,23,51,148,66,96)  &
433 & (0,1,2,3,4,8,13,232,356,43,350,140)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6498} & (63,207,343,107,124,17,25,2,4,2,0) &
(24,4) & (80,47,39,4,8,33,15,42,57,6,21,34)  &
73 & (0,1,2,3,4,49,71,53,17,40,32,64) \\
145 & (0,1,2,3,4,10,19,79,90,101,122,114)  &
217 & (0,1,2,3,4,8,180,110,162,33,83,197)  &
433 & (0,1,2,3,4,8,12,267,337,206,187,400)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6499} & (63,207,343,107,124,17,25,4,2,2,0) &
(24,4) & (67,74,54,15,31,8,2,89,4,68,49,57)  &
73 & (0,1,2,3,4,45,66,71,49,59,40,53) \\
145 & (0,1,2,3,4,8,53,110,32,70,122,19)  &
217 & (0,1,2,3,4,8,111,181,20,138,189,58)  &
433 & (0,1,2,3,4,8,14,393,173,85,280,205)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6500} & (63,207,343,107,124,17,26,2,4,1,0) &
(24,4) & (66,47,78,51,22,5,65,3,0,37,60,40)  &
73 & (0,1,2,3,4,8,25,42,27,45,61,65) \\
145 & (0,1,2,3,4,17,96,41,128,83,118,7)  &
217 & (0,1,2,3,4,8,149,122,17,48,198,58)  &
433 & (0,1,2,3,4,8,16,197,277,396,313,149)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6501} & (63,207,343,107,124,17,26,4,1,2,0) &
(24,4) & (62,3,7,82,22,45,71,88,49,93,64,48)  &
73 & (0,1,2,3,4,32,71,64,50,16,20,40) \\
145 & (0,1,2,3,4,8,124,45,96,132,77,34)  &
217 & (0,1,2,3,4,8,24,101,147,165,173,207)  &
433 & (0,1,2,3,4,8,13,73,233,43,298,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6503} & (63,207,343,107,124,17,28,2,2,1,0) &
(24,4) & (74,57,38,69,70,87,68,49,7,15,64,60)  &
73 & (0,1,2,3,4,37,68,6,61,25,20,47) \\
145 & (0,1,2,3,4,8,66,58,131,108,101,121)  &
217 & (0,1,2,3,4,8,24,101,56,147,47,207)  &
433 & (0,1,2,3,4,8,17,248,293,101,413,397)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6504} & (63,207,343,107,124,17,28,4,2,0,1) &
(24,4) & (46,49,86,81,94,40,84,61,15,47,68,75)  &
73 & (0,1,2,3,4,14,27,36,29,69,59,21) \\
145 & (0,1,2,3,4,8,71,90,25,34,45,16)  &
217 & (0,1,2,3,4,8,20,118,169,128,84,160)  &
433 & (0,1,2,3,4,8,16,267,160,207,413,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6505} & (63,207,343,107,124,17,28,8,0,2,1) &
(24,4) & (82,27,15,18,70,77,87,16,5,72,9,56)  &
73 & (0,1,2,3,4,18,43,23,45,8,63,27) \\
145 & (0,1,2,3,4,10,94,60,42,83,100,25)  &
217 & (0,1,2,3,4,8,177,22,58,168,108,137)  &
433 & (0,1,2,3,4,8,13,307,416,159,215,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6507} & (63,207,343,107,124,20,13,10,0,0,1) &
(24,4) & (95,2,50,47,55,8,70,17,68,9,28,33)  &
73 & (0,1,2,3,4,11,71,15,45,57,40,52) \\
145 & (0,1,2,3,4,8,132,103,58,83,113,24)  &
217 & (0,1,2,3,4,8,52,24,161,73,32,85)  &
433 & (0,1,2,3,4,8,22,344,141,60,34,222)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6508} & (63,207,343,107,124,20,25,1,2,2,0) &
(24,4) & (24,43,27,64,68,10,67,45,17,29,58,54)  &
73 & (0,1,2,3,4,27,71,31,11,36,54,59) \\
145 & (0,1,2,3,4,10,80,115,47,89,26,128)  &
217 & (0,1,2,3,4,8,40,161,83,107,169,17)  &
433 & (0,1,2,3,4,8,13,130,299,368,214,54)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6509} & (63,207,343,107,124,20,25,2,2,1,0) &
(24,4) & (15,70,58,7,35,41,46,68,16,56,65,33)  &
73 & (0,1,2,3,4,19,43,8,45,14,54,50) \\
145 & (0,1,2,3,4,8,32,108,53,83,121,18)  &
217 & (0,1,2,3,4,8,13,118,66,136,50,160)  &
433 & (0,1,2,3,4,8,12,370,96,401,187,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6510} & (63,207,343,107,124,20,25,2,4,0,1) &
(24,4) & (4,9,84,33,12,42,71,65,2,83,79,22)  &
73 & (0,1,2,3,4,19,47,41,49,54,10,14) \\
145 & (0,1,2,3,4,8,53,108,117,19,70,26)  &
217 & (0,1,2,3,4,8,17,124,33,198,47,162)  &
433 & (0,1,2,3,4,8,20,195,293,44,263,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6511} & (63,207,343,107,124,20,25,8,0,2,1) &
(24,4) & (15,92,88,11,91,58,68,37,22,33,94,1)  &
73 & (0,1,2,3,4,11,71,37,49,15,32,55) \\
145 & (0,1,2,3,4,8,34,112,128,91,102,26)  &
217 & (0,1,2,3,4,8,180,110,162,32,23,137)  &
433 & (0,1,2,3,4,8,12,370,103,86,110,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6513} & (63,207,343,107,124,24,13,6,0,0,1) &
(24,4) & (55,76,20,51,63,81,80,54,6,57,13,66)  &
73 & (0,1,2,3,4,11,58,6,28,42,53,14) \\
145 & (0,1,2,3,4,8,104,110,66,51,123,77)  &
217 & (0,1,2,3,4,8,55,123,47,83,199,188)  &
433 & (0,1,2,3,4,8,12,393,197,317,174,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6514} & (63,207,343,107,124,24,21,1,2,2,0) &
(24,4) & (23,10,62,7,79,29,18,0,8,76,17,49)  &
73 & (0,1,2,3,4,13,31,39,33,6,19,24) \\
145 & (0,1,2,3,4,8,99,112,83,18,121,54)  &
217 & (0,1,2,3,4,8,40,124,59,112,200,50)  &
433 & (0,1,2,3,4,8,14,155,190,393,171,231)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6515} & (63,207,343,107,124,24,21,2,4,0,1) &
(24,4) & (54,51,95,62,10,80,3,37,41,76,48,53)  &
73 & (0,1,2,3,4,37,25,6,50,45,18,11) \\
145 & (0,1,2,3,4,8,14,32,96,130,108,82)  &
217 & (0,1,2,3,4,8,111,145,52,181,208,22)  &
433 & (0,1,2,3,4,8,12,97,368,138,34,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6516} & (63,207,343,107,124,24,21,4,2,0,1) &
(24,4) & (1,68,28,93,13,11,72,46,2,75,55,78)  &
73 & (0,1,2,3,10,50,32,52,46,13,8,18) \\
145 & (0,1,2,3,4,9,31,44,116,81,19,123)  &
217 & (0,1,2,3,4,8,40,148,155,19,54,83)  &
433 & (0,1,2,3,4,8,22,268,311,58,35,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6517} & (63,207,343,107,124,24,25,4,0,2,1) &
(24,4) & (40,67,44,79,64,50,22,55,77,89,14,21)  &
73 & (0,1,2,3,4,27,68,6,61,42,56,46) \\
145 & (0,1,2,3,4,9,24,101,132,66,32,42)  &
217 & (0,1,2,3,4,8,17,136,187,50,196,160)  &
433 & (0,1,2,3,4,8,35,16,290,393,196,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6518} & (63,207,343,107,124,24,28,1,0,2,1) &
(24,4) & (23,70,3,66,87,81,85,50,80,32,45,0)  &
73 & (0,1,2,3,4,11,39,71,62,44,27,55) \\
145 & (0,1,2,3,4,8,13,125,104,66,32,18)  &
217 & (0,1,2,3,4,8,20,109,123,168,187,173)  &
433 & (0,1,2,3,4,8,17,244,186,137,358,42)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6521} & (63,207,343,107,124,48,5,10,4,0,1) &
(24,4) & (50,21,5,62,70,63,53,76,39,72,35,0)  &
73 & (0,1,2,3,4,56,68,71,14,40,44,51) \\
145 & (0,1,2,3,4,8,67,42,19,30,52,91)  &
217 & (0,1,2,3,4,8,23,140,170,107,123,34)  &
433 & (0,1,2,3,4,8,24,362,126,100,59,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6523} & (63,207,343,107,124,48,9,6,4,0,1) &
(24,4) & (86,27,15,30,6,44,31,13,49,76,24,81)  &
73 & (0,1,2,3,4,10,56,14,58,45,40,51) \\
145 & (0,1,2,3,4,8,42,45,96,17,26,116)  &
217 & (0,1,2,3,4,8,47,165,136,13,197,31)  &
433 & (0,1,2,3,4,8,22,366,266,140,146,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6524} & (63,207,343,107,124,48,17,2,5,2,0) &
(24,4) & (29,36,53,4,9,38,83,48,59,22,47,62)  &
73 & (0,1,2,3,4,22,64,71,51,40,30,59) \\
145 & (0,1,2,3,4,8,67,125,19,107,93,137)  &
217 & (0,1,2,3,4,8,170,122,40,204,155,22)  &
433 & (0,1,2,3,4,8,16,173,298,189,333,128)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6525} & (63,207,343,107,124,48,17,2,6,1,0) &
(24,4) & (27,10,26,67,43,57,6,28,40,1,21,44)  &
73 & (0,1,2,3,4,12,71,36,61,44,54,48) \\
145 & (0,1,2,3,4,12,118,83,101,55,125,61)  &
217 & (0,1,2,3,4,8,37,204,138,32,72,56)  &
433 & (0,1,2,3,4,8,16,342,39,136,69,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6526} & (63,207,343,107,124,48,17,4,6,0,1) &
(24,4) & (29,36,20,21,81,27,52,42,62,15,79,18)  &
73 & (0,1,2,3,4,11,57,6,32,62,50,36) \\
145 & (0,1,2,3,4,9,104,117,25,78,83,131)  &
217 & (0,1,2,3,4,8,94,38,177,190,55,72)  &
433 & (0,1,2,3,4,8,17,368,39,110,252,135)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6527} & (63,207,343,107,124,48,17,8,4,2,1) &
(24,4) & (33,54,86,73,69,16,70,63,52,23,68,95)  &
73 & (0,1,2,3,4,19,71,12,23,36,27,31) \\
145 & (0,1,2,3,4,8,130,24,91,32,11,103)  &
217 & (0,1,2,3,4,8,44,209,57,148,82,31)  &
433 & (0,1,2,3,4,8,24,127,379,41,93,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6528} & (63,207,343,107,124,48,20,8,1,2,1) &
(24,4) & (91,16,19,20,7,58,73,36,41,42,9,22)  &
73 & (0,1,2,3,7,28,36,5,35,60,64,57) \\
145 & (0,1,2,3,4,8,116,42,96,17,83,26)  &
217 & (0,1,2,3,4,8,124,205,188,53,172,60)  &
433 & (0,1,2,3,4,8,16,305,72,170,250,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6530} & (63,207,343,115,107,24,28,4,4,0,1) &
(24,4) & (45,28,92,9,49,31,0,62,26,55,34,91)  &
73 & (0,1,2,3,7,56,69,5,48,36,17,30) \\
145 & (0,1,2,3,4,27,33,20,42,93,49,83)  &
217 & (0,1,2,3,4,8,63,209,137,169,24,97)  &
433 & (0,1,2,3,4,8,38,68,157,240,54,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6534} & (63,207,343,115,109,6,26,9,4,0,0) &
(24,4) & (89,56,88,25,53,82,48,3,18,35,75,90)  &
73 & (0,1,2,3,4,22,45,71,38,65,51,60) \\
145 & (0,1,2,3,4,8,66,89,34,125,137,104)  &
217 & (0,1,2,3,4,8,20,207,52,172,146,60)  &
433 & (0,1,2,3,4,8,12,216,120,195,42,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6535} & (63,207,343,115,109,6,26,12,1,0,0) &
(24,4) & (27,71,15,66,52,41,69,28,42,6,64,9)  &
73 & (0,1,2,3,4,8,26,65,28,56,61,44) \\
145 & (0,1,2,3,4,8,58,117,136,43,24,96)  &
217 & (0,1,2,3,4,8,19,188,56,137,197,208)  &
433 & (0,1,2,3,4,8,14,350,397,138,368,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6536} & (63,207,343,115,109,9,22,10,4,0,0) &
(24,4) & (49,36,72,85,17,95,28,23,50,19,78,14)  &
73 & (0,1,2,3,4,12,39,46,32,6,58,25) \\
145 & (0,1,2,3,4,8,25,17,28,44,91,116)  &
217 & (0,1,2,3,4,8,51,160,172,120,34,74)  &
433 & (0,1,2,3,4,8,21,217,120,396,80,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6539} & (63,207,343,115,109,9,28,10,0,2,0) &
(24,4) & (70,17,93,34,50,68,53,84,55,92,23,27)  &
73 & (0,1,2,3,4,10,48,13,50,43,17,22) \\
145 & (0,1,2,3,4,8,106,28,115,92,52,19)  &
217 & (0,1,2,3,4,8,17,187,73,124,169,23)  &
433 & (0,1,2,3,4,8,14,109,73,307,282,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6541} & (63,207,343,115,109,10,26,12,0,1,0) &
(24,4) & (42,38,70,41,48,95,39,92,69,37,76,55)  &
73 & (0,1,2,3,4,13,28,32,6,40,55,17) \\
145 & (0,1,2,3,4,12,68,121,33,71,85,48)  &
217 & (0,1,2,3,4,8,52,188,22,57,179,13)  &
433 & (0,1,2,3,4,8,14,252,144,118,214,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6542} & (63,207,343,115,109,10,28,9,0,2,0) &
(24,4) & (87,95,47,49,72,14,62,44,45,21,28,38)  &
73 & (0,1,2,3,7,15,44,33,5,53,18,26) \\
145 & (0,1,2,3,4,9,18,126,115,69,59,102)  &
217 & (0,1,2,3,4,8,19,190,124,72,170,13)  &
433 & (0,1,2,3,4,8,22,401,194,82,171,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6543} & (63,207,343,115,109,10,28,10,0,1,0) &
(24,4) & (77,22,90,65,89,92,82,24,43,67,59,76)  &
73 & (0,1,2,3,4,11,31,37,33,61,26,56) \\
145 & (0,1,2,3,4,8,71,95,63,104,132,29)  &
217 & (0,1,2,3,4,8,22,173,99,208,40,55)  &
433 & (0,1,2,3,4,8,12,368,402,233,175,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6545} & (63,207,343,115,109,12,26,9,0,2,0) &
(24,4) & (6,50,90,77,64,35,59,40,33,41,80,39)  &
73 & (0,1,2,3,4,8,19,33,21,36,65,51) \\
145 & (0,1,2,3,4,9,31,18,87,52,122,108)  &
217 & (0,1,2,3,4,8,57,168,44,120,200,73)  &
433 & (0,1,2,3,4,8,14,154,99,351,39,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6546} & (63,207,343,115,109,24,14,10,0,1,0) &
(24,4) & (92,27,76,82,44,49,43,47,6,58,73,69)  &
73 & (0,1,2,3,4,11,71,27,15,45,40,22) \\
145 & (0,1,2,3,4,8,96,116,46,81,129,122)  &
217 & (0,1,2,3,4,8,40,143,119,73,205,200)  &
433 & (0,1,2,3,4,8,13,413,315,281,230,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6548} & (63,207,343,115,109,24,26,4,2,1,0) &
(24,4) & (36,56,80,59,26,49,25,86,11,39,54,17)  &
73 & (0,1,2,3,4,27,71,36,8,57,30,15) \\
145 & (0,1,2,3,4,9,27,108,124,95,58,19)  &
217 & (0,1,2,3,4,8,171,205,80,178,188,58)  &
433 & (0,1,2,3,4,8,14,214,144,41,252,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6550} & (63,207,343,115,109,33,24,10,4,2,0) &
(24,4) & (53,38,10,37,13,27,14,84,47,88,91,8)  &
73 & (0,1,2,3,4,8,44,59,46,12,21,51) \\
145 & (0,1,2,3,4,8,79,11,44,126,27,59)  &
217 & (0,1,2,3,4,8,94,53,102,73,205,187)  &
433 & (0,1,2,3,4,8,24,221,81,228,122,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6551} & (63,207,343,115,109,34,24,9,4,2,0) &
(24,4) & (72,35,91,28,92,78,87,94,25,66,89,73)  &
73 & (0,1,2,3,4,17,9,44,11,47,51,56) \\
145 & (0,1,2,3,4,8,19,115,78,44,90,125)  &
217 & (0,1,2,3,4,8,109,169,178,162,31,137)  &
433 & (0,1,2,3,4,8,17,189,153,118,357,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6552} & (63,207,343,115,109,34,24,10,4,1,0) &
(24,4) & (95,64,60,91,3,21,28,1,86,65,18,50)  &
73 & (0,1,2,3,4,10,45,71,34,50,61,21) \\
145 & (0,1,2,3,4,8,104,71,136,83,118,24)  &
217 & (0,1,2,3,4,8,23,129,208,190,58,136)  &
433 & (0,1,2,3,4,8,17,134,325,252,381,233)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6553} & (63,207,343,115,109,34,24,12,1,2,0) &
(24,4) & (61,0,36,1,45,19,60,70,91,47,90,58)  &
73 & (0,1,2,3,4,32,13,40,66,6,18,25) \\
145 & (0,1,2,3,4,8,134,108,55,129,104,31)  &
217 & (0,1,2,3,4,8,24,109,15,138,187,56)  &
433 & (0,1,2,3,4,8,22,128,81,381,251,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6554} & (63,207,343,115,109,34,24,12,2,1,0) &
(24,4) & (3,92,20,19,83,89,40,86,1,61,82,38)  &
73 & (0,1,2,3,4,31,14,50,16,42,7,55) \\
145 & (0,1,2,3,4,8,21,91,29,24,45,114)  &
217 & (0,1,2,3,4,8,44,101,21,50,207,147)  &
433 & (0,1,2,3,4,8,22,232,182,381,159,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6555} & (63,207,343,115,109,40,10,14,0,1,0) &
(24,4) & (24,65,28,58,64,51,93,77,62,2,83,19)  &
73 & (0,1,2,3,4,20,30,7,32,15,36,24) \\
145 & (0,1,2,3,4,10,58,113,63,43,47,25)  &
217 & (0,1,2,3,4,8,21,187,124,168,172,73)  &
433 & (0,1,2,3,4,8,16,55,302,123,128,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6556} & (63,207,343,115,109,40,18,10,4,1,0) &
(24,4) & (0,9,69,24,8,30,73,54,71,78,59,11)  &
73 & (0,1,2,3,4,46,58,71,57,36,25,10) \\
145 & (0,1,2,3,4,9,37,100,19,70,89,125)  &
217 & (0,1,2,3,4,8,32,202,66,178,165,99)  &
433 & (0,1,2,3,4,8,22,354,399,240,377,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6557} & (63,207,343,115,109,40,18,12,4,0,1) &
(24,4) & (1,69,4,53,39,10,84,3,72,58,79,62)  &
73 & (0,1,2,3,4,46,58,71,57,25,36,10) \\
145 & (0,1,2,3,4,8,37,117,19,96,123,44)  &
217 & (0,1,2,3,4,8,19,84,178,56,32,24)  &
433 & (0,1,2,3,4,8,16,173,298,250,204,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6559} & (63,207,343,115,109,40,20,12,2,0,1) &
(24,4) & (79,40,64,11,7,37,92,25,42,6,33,58)  &
73 & (0,1,2,3,4,19,39,13,65,6,51,32) \\
145 & (0,1,2,3,4,8,54,129,53,112,66,25)  &
217 & (0,1,2,3,4,8,19,85,102,166,112,32)  &
433 & (0,1,2,3,4,8,17,175,140,206,120,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6562} & (63,207,343,115,121,5,26,4,6,0,0) &
(24,4) & (23,6,82,55,43,60,62,44,72,69,21,29)  &
73 & (0,1,2,3,4,8,30,52,32,61,40,19) \\
145 & (0,1,2,3,4,8,120,42,27,51,57,19)  &
217 & (0,1,2,3,4,8,99,72,22,39,173,165)  &
433 & (0,1,2,3,4,8,16,242,220,251,394,136)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6563} & (63,207,343,115,121,5,26,8,4,2,0) &
(24,4) & (25,62,94,69,29,67,90,28,51,8,75,76)  &
73 & (0,1,2,3,4,9,55,36,24,11,59,47) \\
145 & (0,1,2,3,4,8,96,68,33,42,26,21)  &
217 & (0,1,2,3,4,8,166,174,189,71,21,124)  &
433 & (0,1,2,3,4,8,21,62,174,401,358,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6564} & (63,207,343,115,121,5,28,2,6,0,0) &
(24,4) & (39,51,43,62,78,65,37,72,28,82,13,44)  &
73 & (0,1,2,3,4,51,19,41,21,61,30,69) \\
145 & (0,1,2,3,4,8,115,24,32,57,103,17)  &
217 & (0,1,2,3,4,8,50,105,20,174,97,149)  &
433 & (0,1,2,3,4,8,17,378,100,203,327,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6566} & (63,207,343,115,121,6,28,2,5,0,0) &
(24,4) & (17,60,52,45,81,82,84,50,2,11,95,71)  &
73 & (0,1,2,3,4,8,63,34,65,28,19,25) \\
145 & (0,1,2,3,4,8,83,132,104,122,30,95)  &
217 & (0,1,2,3,4,8,16,33,170,181,73,198)  &
433 & (0,1,2,3,4,8,13,141,120,394,343,148)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6567} & (63,207,343,115,121,9,28,2,4,2,0) &
(24,4) & (10,74,66,35,95,48,44,37,49,63,0,89)  &
73 & (0,1,2,3,4,18,45,64,47,22,40,8) \\
145 & (0,1,2,3,4,8,42,18,96,136,119,83)  &
217 & (0,1,2,3,4,8,33,19,73,197,51,98)  &
433 & (0,1,2,3,4,8,17,55,303,281,249,358)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6569} & (63,207,343,115,121,10,14,5,4,0,0) &
(24,4) & (54,2,50,17,5,24,60,3,83,33,59,88)  &
73 & (0,1,2,3,4,12,71,37,16,30,54,50) \\
145 & (0,1,2,3,4,8,79,31,41,15,128,55)  &
217 & (0,1,2,3,4,8,17,140,99,33,160,55)  &
433 & (0,1,2,3,4,8,13,137,73,334,43,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6570} & (63,207,343,115,121,10,28,1,4,2,0) &
(24,4) & (16,39,79,32,4,46,35,61,41,26,5,62)  &
73 & (0,1,2,3,4,8,42,14,44,57,49,23) \\
145 & (0,1,2,3,4,9,57,124,44,99,128,115)  &
217 & (0,1,2,3,4,8,16,190,181,170,73,198)  &
433 & (0,1,2,3,4,8,12,103,120,53,204,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6571} & (63,207,343,115,121,10,28,2,4,1,0) &
(24,4) & (10,95,83,14,74,60,19,72,89,64,73,17)  &
73 & (0,1,2,3,4,11,31,61,33,69,50,56) \\
145 & (0,1,2,3,4,10,107,102,14,92,128,116)  &
217 & (0,1,2,3,4,8,109,168,123,178,82,187)  &
433 & (0,1,2,3,4,8,20,44,147,207,79,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6572} & (63,207,343,115,121,12,14,5,2,0,0) &
(24,4) & (25,67,5,40,93,62,55,39,44,12,34,42)  &
73 & (0,1,2,3,4,8,20,12,22,31,35,49) \\
145 & (0,1,2,3,4,8,105,41,19,55,27,117)  &
217 & (0,1,2,3,4,8,53,200,123,111,138,34)  &
433 & (0,1,2,3,4,8,16,249,118,300,78,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6573} & (63,207,343,115,121,12,14,9,0,2,0) &
(24,4) & (74,80,78,53,10,63,72,24,85,33,71,47)  &
73 & (0,1,2,3,4,28,54,15,56,44,40,68) \\
145 & (0,1,2,3,4,8,24,46,83,34,16,91)  &
217 & (0,1,2,3,4,8,59,84,107,168,208,22)  &
433 & (0,1,2,3,4,8,17,121,397,325,79,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6574} & (63,207,343,115,121,12,22,8,4,0,1) &
(24,4) & (10,34,77,2,84,87,1,35,65,8,16,39)  &
73 & (0,1,2,3,4,19,64,41,63,21,68,28) \\
145 & (0,1,2,3,4,12,27,94,64,99,20,42)  &
217 & (0,1,2,3,4,8,17,83,106,51,32,180)  &
433 & (0,1,2,3,4,8,22,35,97,188,377,296)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6575} & (63,207,343,115,121,12,26,1,4,2,0) &
(24,4) & (74,46,90,65,45,48,92,39,55,17,79,24)  &
73 & (0,1,2,3,4,8,50,64,52,32,40,19) \\
145 & (0,1,2,3,4,8,50,37,104,94,124,66)  &
217 & (0,1,2,3,4,8,162,180,171,22,98,190)  &
433 & (0,1,2,3,4,8,17,79,316,297,187,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6576} & (63,207,343,115,121,12,26,4,4,0,1) &
(24,4) & (86,14,42,65,45,24,16,43,75,29,23,48)  &
73 & (0,1,2,3,4,17,36,71,56,63,45,26) \\
145 & (0,1,2,3,4,8,105,124,114,28,58,71)  &
217 & (0,1,2,3,4,8,14,23,32,146,172,122)  &
433 & (0,1,2,3,4,8,17,267,157,205,333,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6577} & (63,207,343,115,121,18,13,4,6,0,0) &
(24,4) & (15,91,27,4,32,58,81,5,70,20,13,94)  &
73 & (0,1,2,3,4,16,69,25,6,36,47,20) \\
145 & (0,1,2,3,4,8,31,19,68,106,26,96)  &
217 & (0,1,2,3,4,8,52,24,180,188,71,174)  &
433 & (0,1,2,3,4,8,14,71,264,396,357,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6578} & (63,207,343,115,121,18,13,8,4,2,0) &
(24,4) & (11,71,39,92,20,70,45,9,30,48,65,78)  &
73 & (0,1,2,3,4,12,50,16,52,7,56,35) \\
145 & (0,1,2,3,4,8,106,96,66,29,18,24)  &
217 & (0,1,2,3,4,8,31,131,22,165,46,72)  &
433 & (0,1,2,3,4,8,13,246,354,172,394,231)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6579} & (63,207,343,115,121,18,14,4,5,0,0) &
(24,4) & (58,2,82,9,21,20,36,11,91,53,23,52)  &
73 & (0,1,2,3,4,33,12,58,14,47,69,53) \\
145 & (0,1,2,3,4,8,13,58,83,34,130,105)  &
217 & (0,1,2,3,4,8,48,209,137,98,188,197)  &
433 & (0,1,2,3,4,8,16,267,84,231,133,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6580} & (63,207,343,115,121,18,28,0,5,2,0) &
(24,4) & (28,1,49,12,64,50,73,67,43,30,23,74)  &
73 & (0,1,2,3,4,27,71,55,8,35,44,62) \\
145 & (0,1,2,3,4,8,66,57,116,45,121,17)  &
217 & (0,1,2,3,4,8,14,53,115,187,98,21)  &
433 & (0,1,2,3,4,8,14,246,335,183,136,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6581} & (63,207,343,115,121,20,13,2,6,0,0) &
(24,4) & (5,93,1,94,54,7,3,72,40,86,39,24)  &
73 & (0,1,2,3,4,8,26,56,28,44,41,12) \\
145 & (0,1,2,3,4,12,22,117,43,16,93,88)  &
217 & (0,1,2,3,4,8,20,97,158,53,171,149)  &
433 & (0,1,2,3,4,8,12,120,280,53,204,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6582} & (63,207,343,115,121,20,14,2,5,0,0) &
(24,4) & (91,51,31,82,66,56,25,53,60,74,32,93)  &
73 & (0,1,2,3,4,16,71,20,38,64,52,46) \\
145 & (0,1,2,3,4,9,98,57,70,83,40,122)  &
217 & (0,1,2,3,4,8,52,19,98,205,196,188)  &
433 & (0,1,2,3,4,8,14,327,231,140,103,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6583} & (63,207,343,115,121,20,14,8,4,0,1) &
(24,4) & (40,59,55,48,12,14,35,29,2,5,34,77)  &
73 & (0,1,2,3,4,8,45,37,47,56,61,53) \\
145 & (0,1,2,3,4,8,79,116,15,55,120,128)  &
217 & (0,1,2,3,4,8,20,124,189,53,91,161)  &
433 & (0,1,2,3,4,8,12,250,120,196,392,233)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6584} & (63,207,343,115,121,20,28,0,6,0,1) &
(24,4) & (7,56,4,51,91,54,76,21,2,25,13,90)  &
73 & (0,1,2,3,4,29,37,19,69,31,62,53) \\
145 & (0,1,2,3,4,8,117,37,96,19,26,104)  &
217 & (0,1,2,3,4,8,20,198,149,163,97,174)  &
433 & (0,1,2,3,4,8,17,292,135,203,252,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6585} & (63,207,343,115,121,36,10,5,6,0,0) &
(24,4) & (62,17,21,30,54,3,93,43,47,64,88,20)  &
73 & (0,1,2,3,4,27,14,71,65,34,30,56) \\
145 & (0,1,2,3,4,8,38,83,120,129,106,96)  &
217 & (0,1,2,3,4,8,119,15,127,53,147,34)  &
433 & (0,1,2,3,4,8,22,216,43,240,59,82)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6586} & (63,207,343,115,121,36,12,9,2,2,0) &
(24,4) & (65,25,53,38,66,88,83,95,52,62,63,72)  &
73 & (0,1,2,3,4,15,8,52,10,30,56,36) \\
145 & (0,1,2,3,4,8,23,41,90,121,103,118)  &
217 & (0,1,2,3,4,8,21,162,40,54,138,31)  &
433 & (0,1,2,3,4,8,16,47,232,366,265,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6587} & (63,207,343,115,121,36,24,1,6,2,0) &
(24,4) & (83,79,47,70,46,33,28,73,17,26,64,48)  &
73 & (0,1,2,3,4,24,13,19,8,26,40,31) \\
145 & (0,1,2,3,4,8,57,33,135,17,45,127)  &
217 & (0,1,2,3,4,8,56,174,180,197,146,206)  &
433 & (0,1,2,3,4,8,21,377,221,39,69,137)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6588} & (63,207,343,115,124,5,14,9,2,0,0) &
(24,4) & (12,16,80,2,5,31,19,35,74,6,21,77)  &
73 & (0,1,2,3,4,12,55,50,57,36,61,45) \\
145 & (0,1,2,3,4,8,86,105,71,125,57,137)  &
217 & (0,1,2,3,4,8,18,209,153,31,198,170)  &
433 & (0,1,2,3,4,8,22,36,170,189,45,231)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6589} & (63,207,343,115,124,5,25,2,6,0,0) &
(24,4) & (17,12,92,89,93,46,24,6,54,87,31,91)  &
73 & (0,1,2,3,4,13,20,33,38,6,52,28) \\
145 & (0,1,2,3,4,8,24,94,87,45,16,120)  &
217 & (0,1,2,3,4,8,33,55,201,48,96,71)  &
433 & (0,1,2,3,4,8,17,377,39,300,220,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6590} & (63,207,343,115,124,5,25,8,2,2,0) &
(24,4) & (8,59,63,24,44,69,35,61,90,62,29,82)  &
73 & (0,1,2,3,4,8,18,46,20,25,12,40) \\
145 & (0,1,2,3,4,8,83,37,96,102,71,124)  &
217 & (0,1,2,3,4,8,32,197,73,47,17,123)  &
433 & (0,1,2,3,4,8,12,262,67,409,203,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6591} & (63,207,343,115,124,5,26,1,6,0,0) &
(24,4) & (55,30,2,7,11,28,78,56,64,61,37,17)  &
73 & (0,1,2,3,4,17,45,69,47,22,64,40) \\
145 & (0,1,2,3,4,9,17,57,48,117,127,121)  &
217 & (0,1,2,3,4,8,33,17,128,180,196,66)  &
433 & (0,1,2,3,4,8,17,151,37,327,393,220)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6592} & (63,207,343,115,124,5,26,8,1,2,0) &
(24,4) & (22,39,27,26,90,52,63,69,72,17,56,41)  &
73 & (0,1,2,3,4,41,58,50,60,53,69,32) \\
145 & (0,1,2,3,4,8,107,30,136,82,131,53)  &
217 & (0,1,2,3,4,8,21,168,149,188,122,47)  &
433 & (0,1,2,3,4,8,16,394,96,173,233,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6593} & (63,207,343,115,124,5,26,8,4,0,1) &
(24,4) & (95,28,60,71,83,93,88,86,49,22,41,42)  &
73 & (0,1,2,3,4,55,67,37,69,27,18,62) \\
145 & (0,1,2,3,4,12,38,57,18,44,117,141)  &
217 & (0,1,2,3,4,8,20,31,153,41,99,55)  &
433 & (0,1,2,3,4,8,35,231,135,394,377,296)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6594} & (63,207,343,115,124,5,28,8,2,0,1) &
(24,4) & (63,8,28,67,91,94,12,30,37,17,14,29)  &
73 & (0,1,2,3,4,12,52,17,54,30,42,69) \\
145 & (0,1,2,3,4,8,13,117,125,91,103,130)  &
217 & (0,1,2,3,4,8,21,206,178,124,154,55)  &
433 & (0,1,2,3,4,8,12,230,67,409,262,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6595} & (63,207,343,115,124,9,13,6,2,0,0) &
(24,4) & (17,49,5,31,62,56,20,0,95,19,86,78)  &
73 & (0,1,2,3,4,25,67,45,69,20,62,40) \\
145 & (0,1,2,3,4,8,45,121,128,82,53,16)  &
217 & (0,1,2,3,4,8,13,73,171,136,22,31)  &
433 & (0,1,2,3,4,8,12,24,348,267,334,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6596} & (63,207,343,115,124,9,13,10,0,2,0) &
(24,4) & (20,68,40,50,35,13,65,69,74,22,43,51)  &
73 & (0,1,2,3,5,29,15,16,38,7,55,32) \\
145 & (0,1,2,3,4,8,18,121,83,104,137,95)  &
217 & (0,1,2,3,4,8,21,180,74,206,82,51)  &
433 & (0,1,2,3,4,8,17,279,152,195,59,39)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6597} & (63,207,343,115,124,9,14,5,2,0,0) &
(24,4) & (35,83,59,29,60,14,26,22,89,61,40,4)  &
73 & (0,1,2,3,4,27,71,15,8,57,30,36) \\
145 & (0,1,2,3,4,8,22,108,125,81,32,16)  &
217 & (0,1,2,3,4,8,207,23,55,40,189,161)  &
433 & (0,1,2,3,4,8,13,156,86,135,39,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6598} & (63,207,343,115,124,9,25,2,4,2,0) &
(24,4) & (20,55,75,40,88,45,59,17,14,5,6,38)  &
73 & (0,1,2,3,4,45,71,19,38,24,28,63) \\
145 & (0,1,2,3,4,18,120,68,112,125,72,63)  &
217 & (0,1,2,3,4,8,52,76,98,13,186,22)  &
433 & (0,1,2,3,4,8,20,344,334,140,377,232)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6599} & (63,207,343,115,124,9,25,4,2,2,0) &
(24,4) & (20,39,27,52,80,57,87,33,42,70,53,18)  &
73 & (0,1,2,3,4,30,71,11,16,21,51,34) \\
145 & (0,1,2,3,4,9,28,97,90,31,108,132)  &
217 & (0,1,2,3,4,8,16,161,47,181,55,30)  &
433 & (0,1,2,3,4,8,14,71,335,358,138,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6600} & (63,207,343,115,124,9,26,1,4,2,0) &
(24,4) & (49,60,20,13,29,50,68,74,51,78,83,63)  &
73 & (0,1,2,3,4,30,8,43,10,52,15,19) \\
145 & (0,1,2,3,4,9,66,20,34,92,103,24)  &
217 & (0,1,2,3,4,8,63,187,54,197,148,97)  &
433 & (0,1,2,3,4,8,17,160,397,118,357,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6605} & (63,207,343,115,124,9,28,8,0,2,1) &
(24,4) & (37,80,52,45,1,70,32,78,35,43,22,23)  &
73 & (0,1,2,3,4,11,30,71,53,58,14,36) \\
145 & (0,1,2,3,4,8,32,43,70,24,55,18)  &
217 & (0,1,2,3,4,8,69,202,81,188,166,40)  &
433 & (0,1,2,3,4,8,17,298,60,402,229,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6607} & (63,207,343,115,124,12,25,2,1,2,0) &
(24,4) & (23,80,28,11,47,57,4,94,58,62,25,49)  &
73 & (0,1,2,3,4,20,41,66,43,53,61,47) \\
145 & (0,1,2,3,4,10,110,27,56,129,32,43)  &
217 & (0,1,2,3,4,8,204,138,165,59,171,32)  &
433 & (0,1,2,3,4,8,14,368,278,251,352,205)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6608} & (63,207,343,115,124,12,25,2,2,1,0) &
(24,4) & (24,93,21,36,32,94,45,63,43,87,46,50)  &
73 & (0,1,2,3,4,33,53,71,26,12,17,40) \\
145 & (0,1,2,3,4,8,44,28,21,66,77,35)  &
217 & (0,1,2,3,4,8,84,190,56,23,207,39)  &
433 & (0,1,2,3,4,8,28,278,174,294,205,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6609} & (63,207,343,115,124,12,25,4,2,0,1) &
(24,4) & (23,94,18,79,43,40,70,12,57,93,16,89)  &
73 & (0,1,2,3,4,54,39,49,6,58,14,32) \\
145 & (0,1,2,3,4,12,105,131,111,62,33,57)  &
217 & (0,1,2,3,4,8,20,83,167,45,112,188)  &
433 & (0,1,2,3,4,8,12,139,315,73,184,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6610} & (63,207,343,115,124,12,25,8,0,2,1) &
(24,4) & (83,50,30,59,67,52,18,56,17,73,64,5)  &
73 & (0,1,2,3,4,12,59,29,61,35,7,22) \\
145 & (0,1,2,3,4,8,24,57,87,131,103,137)  &
217 & (0,1,2,3,4,8,16,33,152,49,196,181)  &
433 & (0,1,2,3,4,8,12,38,118,351,280,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6611} & (63,207,343,115,124,17,13,2,6,0,0) &
(24,4) & (70,85,81,78,86,68,93,59,91,56,28,23)  &
73 & (0,1,2,3,4,13,53,71,26,40,19,45) \\
145 & (0,1,2,3,4,8,69,110,87,100,53,123)  &
217 & (0,1,2,3,4,8,83,73,136,202,169,188)  &
433 & (0,1,2,3,4,8,17,209,45,281,120,80)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6612} & (63,207,343,115,124,17,14,2,5,0,0) &
(24,4) & (72,59,43,80,52,38,83,37,50,33,14,25)  &
73 & (0,1,2,3,4,19,53,71,26,45,40,12) \\
145 & (0,1,2,3,4,8,18,119,104,83,95,137)  &
217 & (0,1,2,3,4,8,123,173,178,187,197,206)  &
433 & (0,1,2,3,4,8,16,315,231,278,356,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6613} & (63,207,343,115,124,17,14,8,2,1,0) &
(24,4) & (28,21,61,60,8,2,81,43,70,30,31,35)  &
73 & (0,1,2,3,4,8,34,48,36,51,21,65) \\
145 & (0,1,2,3,4,8,80,66,50,132,121,40)  &
217 & (0,1,2,3,4,8,18,66,83,178,54,129)  &
433 & (0,1,2,3,4,8,17,189,307,282,68,136)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6614} & (63,207,343,115,124,17,14,8,4,0,1) &
(24,4) & (44,67,75,64,72,66,51,41,86,29,34,93)  &
73 & (0,1,2,3,4,20,8,31,10,51,15,40) \\
145 & (0,1,2,3,4,8,67,107,30,122,52,19)  &
217 & (0,1,2,3,4,8,209,187,158,49,23,73)  &
433 & (0,1,2,3,4,8,16,358,96,221,394,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6615} & (63,207,343,115,124,17,26,0,5,2,0) &
(24,4) & (70,53,81,78,54,68,29,47,0,59,20,51)  &
73 & (0,1,2,3,4,41,71,20,8,62,48,32) \\
145 & (0,1,2,3,4,8,66,28,34,91,17,45)  &
217 & (0,1,2,3,4,8,63,209,136,24,171,188)  &
433 & (0,1,2,3,4,8,13,231,41,172,33,288)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6618} & (63,207,343,115,124,20,13,8,2,0,1) &
(24,4) & (86,93,85,82,54,48,5,55,72,43,95,60)  &
73 & (0,1,2,3,4,41,71,60,53,63,44,48) \\
145 & (0,1,2,3,4,8,13,43,90,71,124,96)  &
217 & (0,1,2,3,4,8,40,16,63,73,198,169)  &
433 & (0,1,2,3,4,8,14,231,132,55,184,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6619} & (63,207,343,115,124,20,25,0,6,0,1) &
(24,4) & (27,22,30,35,11,85,10,4,13,40,88,69)  &
73 & (0,1,2,3,4,26,71,35,8,47,62,18) \\
145 & (0,1,2,3,4,8,69,43,115,129,94,11)  &
217 & (0,1,2,3,4,8,83,176,201,149,163,112)  &
433 & (0,1,2,3,4,8,13,86,39,190,335,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6621} & (63,207,343,115,124,24,13,2,1,2,0) &
(24,4) & (36,1,48,63,80,62,73,9,7,3,14,94)  &
73 & (0,1,2,3,4,18,47,36,49,9,63,53) \\
145 & (0,1,2,3,4,8,13,53,78,130,24,44)  &
217 & (0,1,2,3,4,8,76,19,107,98,51,86)  &
433 & (0,1,2,3,4,8,12,340,413,368,188,397)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6622} & (63,207,343,115,124,24,13,2,4,0,1) &
(24,4) & (82,41,77,90,26,12,89,35,63,20,52,87)  &
73 & (0,1,2,3,4,8,27,34,29,65,56,16) \\
145 & (0,1,2,3,4,8,107,83,53,33,120,131)  &
217 & (0,1,2,3,4,8,88,98,59,50,34,198)  &
433 & (0,1,2,3,4,8,12,55,38,277,185,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6623} & (63,207,343,115,124,24,13,4,2,0,1) &
(24,4) & (48,59,83,76,40,86,23,1,81,74,46,77)  &
73 & (0,1,2,3,4,11,43,57,32,6,61,26) \\
145 & (0,1,2,3,4,9,20,114,136,66,94,124)  &
217 & (0,1,2,3,4,8,21,55,122,70,155,40)  &
433 & (0,1,2,3,4,8,13,141,314,41,83,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6626} & (63,207,343,115,124,33,10,5,6,0,0) &
(24,4) & (59,78,34,83,23,20,54,44,0,53,61,33)  &
73 & (0,1,2,3,4,33,49,65,51,60,55,40) \\
145 & (0,1,2,3,4,10,134,106,54,101,116,27)  &
217 & (0,1,2,3,4,8,49,208,167,57,34,82)  &
433 & (0,1,2,3,4,8,16,134,311,220,333,59)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6627} & (63,207,343,115,124,33,10,6,5,0,0) &
(24,4) & (11,8,52,27,19,82,24,62,26,25,81,73)  &
73 & (0,1,2,3,4,20,67,25,69,45,40,62) \\
145 & (0,1,2,3,4,8,37,83,100,125,94,130)  &
217 & (0,1,2,3,4,8,60,206,83,32,172,74)  &
433 & (0,1,2,3,4,8,34,302,57,100,267,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6628} & (63,207,343,115,124,33,10,9,4,2,0) &
(24,4) & (64,55,39,16,84,41,51,5,46,85,58,86)  &
73 & (0,1,2,3,4,17,50,55,38,6,31,66) \\
145 & (0,1,2,3,4,8,107,96,116,82,122,19)  &
217 & (0,1,2,3,4,8,149,31,47,59,99,22)  &
433 & (0,1,2,3,4,8,28,81,218,69,333,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6629} & (63,207,343,115,124,33,10,12,1,2,0) &
(24,4) & (13,70,10,17,69,31,58,84,67,23,76,36)  &
73 & (0,1,2,3,7,36,31,50,53,9,13,17) \\
145 & (0,1,2,3,4,8,66,121,15,129,91,45)  &
217 & (0,1,2,3,4,8,21,55,102,207,179,188)  &
433 & (0,1,2,3,4,8,17,75,118,23,207,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6630} & (63,207,343,115,124,33,10,12,2,1,0) &
(24,4) & (17,54,94,13,73,55,78,84,51,47,92,4)  &
73 & (0,1,2,3,4,32,25,37,27,69,16,20) \\
145 & (0,1,2,3,4,10,78,48,64,59,22,35)  &
217 & (0,1,2,3,4,8,21,97,23,170,174,71)  &
433 & (0,1,2,3,4,8,17,47,293,120,233,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6631} & (63,207,343,115,124,33,12,10,1,2,0) &
(24,4) & (58,65,9,38,46,56,1,35,0,31,52,63)  &
73 & (0,1,2,3,4,11,26,71,53,45,14,36) \\
145 & (0,1,2,3,4,8,37,45,83,24,94,18)  &
217 & (0,1,2,3,4,8,31,165,122,202,71,82)  &
433 & (0,1,2,3,4,8,16,55,342,232,367,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6632} & (63,207,343,115,124,33,12,10,4,0,1) &
(24,4) & (29,34,54,57,33,23,90,80,75,16,27,48)  &
73 & (0,1,2,3,4,8,41,24,43,29,11,58) \\
145 & (0,1,2,3,4,8,66,125,112,104,93,18)  &
217 & (0,1,2,3,4,8,52,136,90,161,33,24)  &
433 & (0,1,2,3,4,8,16,378,139,342,42,220)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6633} & (63,207,343,115,124,33,24,2,5,2,0) &
(24,4) & (32,43,67,64,44,22,71,1,34,49,78,9)  &
73 & (0,1,2,3,4,41,23,11,6,28,32,16) \\
145 & (0,1,2,3,4,9,28,97,119,90,16,40)  &
217 & (0,1,2,3,4,8,66,19,37,50,196,136)  &
433 & (0,1,2,3,4,8,25,336,135,58,383,204)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6636} & (63,207,343,115,124,33,24,8,4,2,1) &
(24,4) & (12,53,85,80,4,2,1,27,34,43,18,39)  &
73 & (0,1,2,3,7,43,50,15,64,46,71,54) \\
145 & (0,1,2,3,4,8,49,27,70,33,20,55)  &
217 & (0,1,2,3,4,8,44,209,31,137,23,57)  &
433 & (0,1,2,3,4,8,28,396,158,294,175,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6637} & (63,207,343,115,124,36,9,10,1,2,0) &
(24,4) & (25,11,33,14,29,28,55,23,86,78,36,48)  &
73 & (0,1,2,3,4,56,49,61,51,69,44,40) \\
145 & (0,1,2,3,4,8,34,132,24,66,94,42)  &
217 & (0,1,2,3,4,8,74,140,106,166,121,12)  &
433 & (0,1,2,3,4,8,16,41,247,252,315,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6638} & (63,207,343,115,124,36,9,10,4,0,1) &
(24,4) & (79,10,22,75,71,21,66,56,49,24,85,48)  &
73 & (0,1,2,3,4,11,47,71,32,57,52,14) \\
145 & (0,1,2,3,4,8,43,125,87,71,91,137)  &
217 & (0,1,2,3,4,8,49,59,208,22,166,137)  &
433 & (0,1,2,3,4,8,16,265,39,101,246,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6639} & (63,207,343,115,124,36,9,12,2,0,1) &
(24,4) & (32,87,47,28,88,33,55,81,42,50,17,26)  &
73 & (0,1,2,3,4,15,8,52,10,30,56,40) \\
145 & (0,1,2,3,4,10,45,101,68,21,121,116)  &
217 & (0,1,2,3,4,8,60,34,115,174,197,206)  &
433 & (0,1,2,3,4,8,22,378,103,399,356,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6641} & (63,207,343,115,124,36,24,1,6,0,1) &
(24,4) & (23,64,76,31,15,49,48,54,53,90,66,73)  &
73 & (0,1,2,3,4,23,41,29,34,6,11,60) \\
145 & (0,1,2,3,4,18,66,28,34,92,45,8)  &
217 & (0,1,2,3,4,8,106,187,51,206,23,40)  &
433 & (0,1,2,3,4,8,22,84,170,159,206,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6642} & (63,207,343,115,124,36,24,8,1,2,1) &
(24,4) & (22,91,51,66,26,88,79,93,16,33,68,21)  &
73 & (0,1,2,3,4,41,9,24,11,27,31,19) \\
145 & (0,1,2,3,4,8,25,66,112,53,77,132)  &
217 & (0,1,2,3,4,8,24,76,13,180,33,171)  &
433 & (0,1,2,3,4,8,16,197,264,396,85,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6644} & (63,207,343,115,124,40,9,5,2,2,0) &
(24,4) & (95,81,63,54,19,60,77,85,18,70,68,28)  &
73 & (0,1,2,3,4,21,25,37,27,65,16,32) \\
145 & (0,1,2,3,4,8,57,114,94,47,123,127)  &
217 & (0,1,2,3,4,8,76,33,120,41,206,49)  &
433 & (0,1,2,3,4,8,17,282,48,231,316,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6645} & (63,207,343,115,124,40,9,6,2,1,0) &
(24,4) & (77,55,41,18,61,92,23,27,6,42,84,44)  &
73 & (0,1,2,3,4,11,22,36,57,6,15,50) \\
145 & (0,1,2,3,4,10,103,91,125,66,114,18)  &
217 & (0,1,2,3,4,8,21,68,84,188,169,60)  &
433 & (0,1,2,3,4,8,16,231,342,60,44,39)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6646} & (63,207,343,115,124,40,9,6,4,0,1) &
(24,4) & (88,65,73,52,12,34,17,19,15,6,18,7)  &
73 & (0,1,2,3,4,16,27,71,48,20,40,10) \\
145 & (0,1,2,3,4,8,45,121,128,53,82,132)  &
217 & (0,1,2,3,4,8,37,173,89,97,149,198)  &
433 & (0,1,2,3,4,8,17,209,45,281,120,80)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6647} & (63,207,343,115,124,40,9,12,0,2,1) &
(24,4) & (27,64,8,91,83,26,36,2,53,61,62,41)  &
73 & (0,1,2,3,4,16,45,71,38,54,11,27) \\
145 & (0,1,2,3,4,8,107,29,53,66,16,33)  &
217 & (0,1,2,3,4,8,47,208,85,56,22,188)  &
433 & (0,1,2,3,4,8,21,394,358,121,229,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6648} & (63,207,343,115,124,40,12,5,2,0,1) &
(24,4) & (76,77,29,12,80,95,33,71,66,6,31,70)  &
73 & (0,1,2,3,4,12,34,29,36,57,15,69) \\
145 & (0,1,2,3,4,8,79,37,100,95,83,26)  &
217 & (0,1,2,3,4,8,37,68,99,15,179,51)  &
433 & (0,1,2,3,4,8,17,251,195,232,296,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6649} & (63,207,343,115,124,40,12,9,0,2,1) &
(24,4) & (85,2,46,41,37,92,94,4,15,95,64,71)  &
73 & (0,1,2,3,4,11,51,61,38,6,55,44) \\
145 & (0,1,2,3,4,10,25,59,122,20,78,46)  &
217 & (0,1,2,3,4,9,68,107,31,86,13,170)  &
433 & (0,1,2,3,4,8,22,216,240,280,355,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6653} & (63,207,343,115,124,48,9,2,5,2,0) &
(24,4) & (82,89,33,62,70,80,25,55,24,87,76,59)  &
73 & (0,1,2,3,4,16,55,35,57,28,65,7) \\
145 & (0,1,2,3,4,8,45,95,15,121,129,66)  &
217 & (0,1,2,3,4,8,19,197,127,56,188,84)  &
433 & (0,1,2,3,4,8,21,130,43,59,357,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6654} & (63,207,343,115,124,48,9,2,6,1,0) &
(24,4) & (31,46,18,3,71,13,78,48,28,17,9,44)  &
73 & (0,1,2,3,4,14,53,35,55,8,30,17) \\
145 & (0,1,2,3,4,8,25,129,100,91,114,104)  &
217 & (0,1,2,3,4,8,56,21,172,135,187,146)  &
433 & (0,1,2,3,4,8,16,344,160,59,413,397)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6655} & (63,207,343,115,124,48,9,4,6,0,1) &
(24,4) & (92,1,9,24,40,74,65,87,75,94,54,91)  &
73 & (0,1,2,3,4,22,61,35,63,26,46,69) \\
145 & (0,1,2,3,4,9,67,50,90,39,71,27)  &
217 & (0,1,2,3,4,8,55,161,38,112,86,33)  &
433 & (0,1,2,3,4,8,25,170,249,316,230,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6656} & (63,207,343,115,124,48,12,1,6,0,1) &
(24,4) & (11,90,10,51,19,45,18,40,9,68,28,93)  &
73 & (0,1,2,3,4,9,62,21,64,40,48,44) \\
145 & (0,1,2,3,4,19,140,25,62,92,34,45)  &
217 & (0,1,2,3,4,8,16,49,54,197,147,59)  &
433 & (0,1,2,3,4,8,24,248,331,366,354,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6660} & (63,207,343,121,122,3,28,1,4,2,0) &
(24,4) & (46,57,5,70,6,16,53,68,27,28,19,11)  &
73 & (0,1,2,3,4,10,34,23,36,58,14,28) \\
145 & (0,1,2,3,4,9,24,118,80,132,106,19)  &
217 & (0,1,2,3,4,8,20,43,190,84,116,58)  &
433 & (0,1,2,3,4,8,16,242,233,313,156,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6661} & (63,207,343,121,122,3,28,2,4,1,0) &
(24,4) & (35,87,83,88,32,25,78,41,21,8,10,86)  &
73 & (0,1,2,3,4,10,14,44,16,52,49,56) \\
145 & (0,1,2,3,4,17,34,83,120,52,41,141)  &
217 & (0,1,2,3,4,8,33,202,155,166,81,40)  &
433 & (0,1,2,3,4,8,13,21,278,69,253,205)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6663} & (63,207,343,121,122,5,11,12,0,2,0) &
(24,4) & (51,62,42,19,67,8,94,68,29,33,48,49)  &
73 & (0,1,2,3,4,14,57,50,59,45,8,35) \\
145 & (0,1,2,3,4,8,28,57,106,22,115,19)  &
217 & (0,1,2,3,4,8,72,198,52,188,17,135)  &
433 & (0,1,2,3,4,8,13,35,298,92,110,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6665} & (63,207,343,121,122,5,14,9,0,2,0) &
(24,4) & (70,35,3,94,14,49,27,29,36,60,33,52)  &
73 & (0,1,2,3,4,36,52,18,54,62,69,45) \\
145 & (0,1,2,3,4,9,20,41,31,24,91,103)  &
217 & (0,1,2,3,4,8,23,97,188,47,163,16)  &
433 & (0,1,2,3,4,8,21,377,358,411,240,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6666} & (63,207,343,121,122,5,19,4,6,0,0) &
(24,4) & (44,12,82,60,93,3,70,95,94,41,75,33)  &
73 & (0,1,2,3,4,48,34,71,20,60,52,10) \\
145 & (0,1,2,3,4,8,58,104,115,26,21,16)  &
217 & (0,1,2,3,4,8,22,190,181,55,14,66)  &
433 & (0,1,2,3,4,8,12,45,86,204,267,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6667} & (63,207,343,121,122,5,19,8,4,2,0) &
(24,4) & (5,49,23,53,94,60,27,76,55,22,8,18)  &
73 & (0,1,2,3,4,42,54,69,49,44,18,63) \\
145 & (0,1,2,3,4,8,47,80,108,19,27,32)  &
217 & (0,1,2,3,4,8,34,114,136,159,123,51)  &
433 & (0,1,2,3,4,8,14,139,101,314,362,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6668} & (63,207,343,121,122,5,22,4,3,0,0) &
(24,4) & (80,72,23,28,5,94,43,46,91,93,74,37)  &
73 & (0,1,2,3,4,11,50,71,45,35,20,62) \\
145 & (0,1,2,3,4,8,37,132,45,83,55,124)  &
217 & (0,1,2,3,4,8,44,33,98,24,112,170)  &
433 & (0,1,2,3,4,8,12,184,371,397,159,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6669} & (63,207,343,121,122,5,22,8,1,2,0) &
(24,4) & (15,7,90,59,92,77,10,13,82,16,49,52)  &
73 & (0,1,2,3,4,13,36,29,60,51,6,21) \\
145 & (0,1,2,3,4,8,27,80,105,125,19,116)  &
217 & (0,1,2,3,4,8,17,85,51,188,60,197)  &
433 & (0,1,2,3,4,8,12,319,280,261,230,239)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6670} & (63,207,343,121,122,5,25,2,4,2,0) &
(24,4) & (44,49,73,56,20,83,13,18,55,58,95,26)  &
73 & (0,1,2,3,4,32,64,41,66,26,22,59) \\
145 & (0,1,2,3,4,8,49,68,38,71,24,59)  &
217 & (0,1,2,3,4,8,16,164,173,197,147,187)  &
433 & (0,1,2,3,4,8,21,334,240,356,393,188)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6671} & (63,207,343,121,122,5,25,4,2,2,0) &
(24,4) & (82,78,66,95,63,88,76,93,81,31,40,45)  &
73 & (0,1,2,3,4,42,54,59,28,44,8,63) \\
145 & (0,1,2,3,4,8,115,71,124,100,132,65)  &
217 & (0,1,2,3,4,8,89,105,208,137,53,160)  &
433 & (0,1,2,3,4,8,12,69,186,409,84,203)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6675} & (63,207,343,121,122,5,28,1,2,2,0) &
(24,4) & (69,73,81,76,28,19,86,87,3,4,6,26)  &
73 & (0,1,2,3,4,11,50,20,52,39,33,15) \\
145 & (0,1,2,3,4,8,38,108,129,66,53,26)  &
217 & (0,1,2,3,4,8,21,53,174,122,133,163)  &
433 & (0,1,2,3,4,8,12,174,194,278,220,358)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6676} & (63,207,343,121,122,5,28,2,1,2,0) &
(24,4) & (81,10,30,85,9,28,6,75,32,35,44,43)  &
73 & (0,1,2,3,4,16,50,57,52,44,40,11) \\
145 & (0,1,2,3,4,8,45,132,125,120,83,54)  &
217 & (0,1,2,3,4,8,16,163,24,81,178,189)  &
433 & (0,1,2,3,4,8,13,338,389,92,206,39)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6677} & (63,207,343,121,122,5,28,2,4,0,1) &
(24,4) & (18,93,9,22,78,87,73,52,51,16,55,8)  &
73 & (0,1,2,3,4,8,25,58,27,39,45,65) \\
145 & (0,1,2,3,4,9,106,95,66,18,25,119)  &
217 & (0,1,2,3,4,8,24,57,189,178,122,203)  &
433 & (0,1,2,3,4,8,16,392,66,240,402,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6678} & (63,207,343,121,122,5,28,4,2,0,1) &
(24,4) & (19,15,51,12,84,77,41,54,90,92,5,14)  &
73 & (0,1,2,3,4,11,50,33,52,39,20,15) \\
145 & (0,1,2,3,4,12,59,143,44,31,78,125)  &
217 & (0,1,2,3,4,8,53,118,148,174,21,39)  &
433 & (0,1,2,3,4,8,14,396,374,133,390,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6679} & (63,207,343,121,122,9,7,12,0,2,0) &
(24,4) & (7,79,9,55,76,46,21,38,81,32,22,28)  &
73 & (0,1,2,3,5,13,28,22,40,31,7,60) \\
145 & (0,1,2,3,4,8,21,125,114,100,91,104)  &
217 & (0,1,2,3,4,8,68,180,169,196,188,205)  &
433 & (0,1,2,3,4,8,13,190,101,153,127,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6680} & (63,207,343,121,122,9,14,5,0,2,0) &
(24,4) & (14,89,33,66,94,23,49,95,12,40,71,20)  &
73 & (0,1,2,3,4,12,71,29,16,43,21,36) \\
145 & (0,1,2,3,4,8,22,67,132,30,54,42)  &
217 & (0,1,2,3,4,8,119,206,24,30,47,39)  &
433 & (0,1,2,3,4,8,13,138,334,203,356,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6681} & (63,207,343,121,122,9,21,2,4,2,0) &
(24,4) & (45,93,37,24,20,79,19,2,54,16,47,30)  &
73 & (0,1,2,3,5,51,37,45,60,63,7,22) \\
145 & (0,1,2,3,4,8,66,32,53,121,108,130)  &
217 & (0,1,2,3,4,8,40,74,166,120,12,197)  &
433 & (0,1,2,3,4,8,13,44,190,135,282,230)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6682} & (63,207,343,121,122,9,21,4,2,2,0) &
(24,4) & (21,5,38,41,4,79,58,67,66,28,23,52)  &
73 & (0,1,2,3,5,30,52,22,71,10,60,36) \\
145 & (0,1,2,3,4,11,122,35,89,126,102,76)  &
217 & (0,1,2,3,4,8,32,48,198,155,207,129)  &
433 & (0,1,2,3,4,8,14,85,110,288,296,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6683} & (63,207,343,121,122,9,22,8,0,3,0) &
(24,4) & (51,70,10,19,83,77,2,21,56,73,28,20)  &
73 & (0,1,2,3,6,72,35,45,12,57,21,49) \\
145 & (0,1,2,3,4,8,22,67,42,30,54,17)  &
217 & (0,1,2,3,4,8,17,155,52,58,40,91)  &
433 & (0,1,2,3,4,8,13,122,306,233,82,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6684} & (63,207,343,121,122,9,28,2,0,3,0) &
(24,4) & (43,55,91,42,2,41,17,40,76,26,13,36)  &
73 & (0,1,2,3,4,8,60,35,62,10,53,47) \\
145 & (0,1,2,3,4,8,135,49,42,92,127,116)  &
217 & (0,1,2,3,4,8,181,33,161,97,50,24)  &
433 & (0,1,2,3,4,8,16,134,358,394,220,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6685} & (63,207,343,121,122,10,7,12,0,1,0) &
(24,4) & (52,25,89,32,68,27,49,31,58,38,2,67)  &
73 & (0,1,2,3,4,18,34,29,36,10,6,23) \\
145 & (0,1,2,3,4,8,71,17,50,26,115,90)  &
217 & (0,1,2,3,4,8,20,207,54,91,181,31)  &
433 & (0,1,2,3,4,8,17,242,139,33,58,204)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6686} & (63,207,343,121,122,10,13,6,0,1,0) &
(24,4) & (56,79,39,20,84,29,83,13,18,62,42,5)  &
73 & (0,1,2,3,4,8,29,60,31,41,22,65) \\
145 & (0,1,2,3,4,8,69,117,96,26,19,40)  &
217 & (0,1,2,3,4,8,40,114,23,168,207,121)  &
433 & (0,1,2,3,4,8,21,266,351,79,232,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6687} & (63,207,343,121,122,10,21,2,4,1,0) &
(24,4) & (34,79,71,86,22,68,51,44,81,8,13,85)  &
73 & (0,1,2,3,7,33,71,10,56,35,29,60) \\
145 & (0,1,2,3,4,8,42,18,96,136,83,119)  &
217 & (0,1,2,3,4,8,43,157,203,97,168,129)  &
433 & (0,1,2,3,4,8,13,249,368,275,83,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6688} & (63,207,343,121,122,10,21,8,0,3,0) &
(24,4) & (55,54,22,47,7,21,38,45,60,73,76,84)  &
73 & (0,1,2,3,4,25,64,36,11,44,6,18) \\
145 & (0,1,2,3,4,8,33,57,46,18,27,96)  &
217 & (0,1,2,3,4,8,197,101,49,186,16,74)  &
433 & (0,1,2,3,4,8,12,34,394,350,153,230)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6689} & (63,207,343,121,122,10,22,1,4,1,0) &
(24,4) & (20,27,15,8,84,58,79,2,37,78,81,89)  &
73 & (0,1,2,3,4,32,71,36,11,15,55,27) \\
145 & (0,1,2,3,4,8,104,66,116,91,28,17)  &
217 & (0,1,2,3,4,8,60,109,173,74,24,12)  &
433 & (0,1,2,3,4,8,13,415,398,276,86,222)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6690} & (63,207,343,121,122,10,28,1,0,3,0) &
(24,4) & (3,84,68,23,55,41,24,57,18,49,58,10)  &
73 & (0,1,2,3,4,18,34,29,36,62,8,53) \\
145 & (0,1,2,3,4,9,50,93,18,31,42,27)  &
217 & (0,1,2,3,4,8,66,174,206,145,38,166)  &
433 & (0,1,2,3,4,8,12,55,413,326,195,204)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6691} & (63,207,343,121,122,12,7,9,0,2,0) &
(24,4) & (33,37,14,5,23,76,38,52,50,79,44,15)  &
73 & (0,1,2,3,4,33,59,37,61,52,6,11) \\
145 & (0,1,2,3,4,8,14,83,45,129,96,29)  &
217 & (0,1,2,3,4,8,16,23,166,38,47,72)  &
433 & (0,1,2,3,4,8,16,340,40,260,366,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6692} & (63,207,343,121,122,12,7,10,0,1,0) &
(24,4) & (59,36,92,71,35,2,4,94,85,21,89,14)  &
73 & (0,1,2,3,4,12,29,18,31,53,6,36) \\
145 & (0,1,2,3,4,8,24,35,17,91,105,120)  &
217 & (0,1,2,3,4,8,14,189,98,146,202,166)  &
433 & (0,1,2,3,4,8,17,175,156,77,338,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6693} & (63,207,343,121,122,12,11,5,0,2,0) &
(24,4) & (72,61,93,16,52,59,85,87,30,14,15,82)  &
73 & (0,1,2,3,4,8,19,14,21,36,27,43) \\
145 & (0,1,2,3,4,12,42,30,18,62,58,82)  &
217 & (0,1,2,3,4,8,32,88,127,73,208,54)  &
433 & (0,1,2,3,4,8,13,358,416,394,253,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6694} & (63,207,343,121,122,12,13,3,0,2,0) &
(24,4) & (36,79,75,48,68,26,3,73,13,93,94,82)  &
73 & (0,1,2,3,4,8,23,18,25,36,44,64) \\
145 & (0,1,2,3,4,8,105,71,132,10,32,90)  &
217 & (0,1,2,3,4,8,62,122,171,185,21,146)  &
433 & (0,1,2,3,4,8,12,155,190,42,118,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6695} & (63,207,343,121,122,12,13,6,0,0,1) &
(24,4) & (65,81,57,12,64,95,71,10,42,60,91,90)  &
73 & (0,1,2,3,4,8,47,23,49,65,40,62) \\
145 & (0,1,2,3,4,9,79,110,122,20,58,48)  &
217 & (0,1,2,3,4,8,14,51,23,179,123,32)  &
433 & (0,1,2,3,4,8,13,100,135,202,79,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6696} & (63,207,343,121,122,12,14,3,0,1,0) &
(24,4) & (72,49,13,0,80,70,17,87,19,67,86,38)  &
73 & (0,1,2,3,4,16,20,50,22,44,9,40) \\
145 & (0,1,2,3,4,12,143,80,51,116,19,102)  &
217 & (0,1,2,3,4,8,114,164,204,60,136,33)  &
433 & (0,1,2,3,4,8,14,135,173,110,253,233)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6697} & (63,207,343,121,122,12,14,5,0,0,1) &
(24,4) & (89,25,77,88,48,27,19,30,34,24,38,55)  &
73 & (0,1,2,3,4,16,71,28,20,39,31,10) \\
145 & (0,1,2,3,4,8,13,96,130,42,125,66)  &
217 & (0,1,2,3,4,8,54,60,203,172,97,146)  &
433 & (0,1,2,3,4,8,12,69,401,350,252,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6698} & (63,207,343,121,122,12,19,1,4,2,0) &
(24,4) & (52,60,62,80,13,27,42,11,86,77,55,41)  &
73 & (0,1,2,3,5,11,71,49,53,56,41,14) \\
145 & (0,1,2,3,4,8,66,103,21,123,58,113)  &
217 & (0,1,2,3,4,8,60,209,132,166,137,108)  &
433 & (0,1,2,3,4,8,14,205,335,85,294,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6700} & (63,207,343,121,122,12,19,4,4,0,1) &
(24,4) & (62,22,57,58,7,60,13,92,53,35,36,3)  &
73 & (0,1,2,3,4,60,39,71,13,53,50,31) \\
145 & (0,1,2,3,4,8,91,67,23,94,107,137)  &
217 & (0,1,2,3,4,8,37,140,63,54,122,149)  &
433 & (0,1,2,3,4,8,14,396,250,327,135,337)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6701} & (63,207,343,121,122,12,21,2,1,2,0) &
(24,4) & (18,71,11,66,78,60,95,41,57,61,76,44)  &
73 & (0,1,2,3,4,32,61,13,69,34,51,55) \\
145 & (0,1,2,3,4,8,22,103,24,88,35,137)  &
217 & (0,1,2,3,4,8,32,202,97,154,133,54)  &
433 & (0,1,2,3,4,8,14,337,358,214,392,169)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6702} & (63,207,343,121,122,12,21,2,2,1,0) &
(24,4) & (95,87,39,34,94,45,37,80,0,74,17,64)  &
73 & (0,1,2,3,5,24,16,58,71,10,46,40) \\
145 & (0,1,2,3,4,8,66,93,29,51,18,42)  &
217 & (0,1,2,3,4,8,21,51,66,40,145,205)  &
433 & (0,1,2,3,4,8,17,138,398,108,366,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6703} & (63,207,343,121,122,12,21,4,2,0,1) &
(24,4) & (23,10,14,87,11,0,26,60,29,65,36,89)  &
73 & (0,1,2,3,4,20,34,71,53,46,15,66) \\
145 & (0,1,2,3,4,9,13,130,30,33,44,91)  &
217 & (0,1,2,3,4,8,19,114,132,168,208,138)  &
433 & (0,1,2,3,4,8,13,354,194,276,396,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6704} & (63,207,343,121,122,12,22,1,1,2,0) &
(24,4) & (20,28,90,16,13,47,70,23,2,53,15,89)  &
73 & (0,1,2,3,4,24,42,71,61,56,66,28) \\
145 & (0,1,2,3,4,9,13,91,127,33,103,131)  &
217 & (0,1,2,3,4,8,32,202,97,154,133,54)  &
433 & (0,1,2,3,4,8,14,267,131,294,45,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6705} & (63,207,343,121,122,12,22,1,2,1,0) &
(24,4) & (29,80,16,61,85,23,0,42,14,2,79,39)  &
73 & (0,1,2,3,4,25,42,71,66,61,57,28) \\
145 & (0,1,2,3,4,10,101,130,125,41,69,28)  &
217 & (0,1,2,3,4,8,52,83,201,120,148,46)  &
433 & (0,1,2,3,4,8,12,122,86,238,412,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6706} & (63,207,343,121,122,12,22,4,1,0,1) &
(24,4) & (36,84,89,28,50,43,25,79,45,6,83,14)  &
73 & (0,1,2,3,4,45,39,19,63,66,6,51) \\
145 & (0,1,2,3,4,8,130,116,25,103,100,91)  &
217 & (0,1,2,3,4,8,13,165,137,196,40,60)  &
433 & (0,1,2,3,4,8,22,412,311,58,353,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6707} & (63,207,343,121,122,12,25,2,0,3,0) &
(24,4) & (57,1,37,82,6,35,43,60,76,26,87,44)  &
73 & (0,1,2,3,4,60,28,46,54,62,41,66) \\
145 & (0,1,2,3,4,8,115,17,66,54,125,105)  &
217 & (0,1,2,3,4,8,118,53,135,146,161,34)  &
433 & (0,1,2,3,4,8,13,43,138,302,100,78)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6708} & (63,207,343,121,122,12,26,1,0,3,0) &
(24,4) & (16,28,36,53,17,26,94,87,31,65,59,66)  &
73 & (0,1,2,3,4,61,10,55,12,32,27,36) \\
145 & (0,1,2,3,4,8,37,132,104,83,55,25)  &
217 & (0,1,2,3,4,8,18,164,171,206,197,32)  &
433 & (0,1,2,3,4,8,12,120,311,36,392,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6709} & (63,207,343,121,122,12,26,4,0,1,1) &
(24,4) & (6,54,74,31,59,40,28,85,69,67,53,8)  &
73 & (0,1,2,3,4,8,23,12,25,46,59,33) \\
145 & (0,1,2,3,4,11,134,129,90,32,28,105)  &
217 & (0,1,2,3,4,8,50,190,203,21,40,162)  &
433 & (0,1,2,3,4,8,34,207,99,153,43,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6710} & (63,207,343,121,122,12,28,1,0,2,1) &
(24,4) & (70,14,78,21,1,52,64,87,63,49,51,92)  &
73 & (0,1,2,3,4,15,19,29,21,24,32,36) \\
145 & (0,1,2,3,4,12,45,83,27,140,48,116)  &
217 & (0,1,2,3,4,8,17,168,161,47,116,34)  &
433 & (0,1,2,3,4,8,13,102,136,202,172,326)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6711} & (63,207,343,121,122,12,28,2,0,1,1) &
(24,4) & (93,61,9,22,14,19,87,52,36,94,43,24)  &
73 & (0,1,2,3,4,12,59,33,61,39,52,7) \\
145 & (0,1,2,3,4,8,81,22,111,57,33,47)  &
217 & (0,1,2,3,4,8,73,50,16,30,155,179)  &
433 & (0,1,2,3,4,8,12,69,401,183,342,25)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6712} & (63,207,343,121,122,36,3,5,6,0,0) &
(24,4) & (11,34,71,48,27,21,62,70,1,88,92,73)  &
73 & (0,1,2,3,4,27,62,71,64,34,46,54) \\
145 & (0,1,2,3,4,9,111,44,98,121,19,31)  &
217 & (0,1,2,3,4,8,80,165,188,179,22,124)  &
433 & (0,1,2,3,4,8,21,123,83,248,394,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6714} & (63,207,343,121,122,36,3,12,4,0,1) &
(24,4) & (1,85,94,5,56,91,82,43,74,44,23,80)  &
73 & (0,1,2,3,4,62,34,20,41,64,26,7) \\
145 & (0,1,2,3,4,10,14,24,81,116,46,19)  &
217 & (0,1,2,3,4,8,52,174,73,20,31,39)  &
433 & (0,1,2,3,4,8,21,43,135,375,141,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6715} & (63,207,343,121,122,36,5,9,2,2,0) &
(24,4) & (13,73,16,85,54,19,76,91,20,18,3,62)  &
73 & (0,1,2,3,4,8,37,45,60,10,22,26) \\
145 & (0,1,2,3,4,8,67,107,116,54,20,122)  &
217 & (0,1,2,3,4,8,44,171,124,195,12,73)  &
433 & (0,1,2,3,4,8,38,160,121,228,184,79)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6716} & (63,207,343,121,122,36,5,10,1,2,0) &
(24,4) & (58,2,22,5,41,91,88,95,76,89,84,43)  &
73 & (0,1,2,3,4,12,48,35,50,14,57,69) \\
145 & (0,1,2,3,4,8,46,108,90,16,95,27)  &
217 & (0,1,2,3,4,8,131,181,14,103,202,155)  &
433 & (0,1,2,3,4,8,17,186,327,397,277,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6717} & (63,207,343,121,122,36,5,10,4,0,1) &
(24,4) & (39,14,63,64,19,29,58,66,89,80,52,21)  &
73 & (0,1,2,3,4,11,57,17,41,23,6,31) \\
145 & (0,1,2,3,4,8,33,68,114,22,105,129)  &
217 & (0,1,2,3,4,8,20,51,177,70,145,99)  &
433 & (0,1,2,3,4,8,17,57,243,351,252,204)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6718} & (63,207,343,121,122,36,5,12,2,0,1) &
(24,4) & (76,18,12,73,68,55,34,70,87,85,13,83)  &
73 & (0,1,2,3,4,8,22,42,53,10,17,47) \\
145 & (0,1,2,3,4,8,79,59,121,16,95,108)  &
217 & (0,1,2,3,4,8,20,51,97,149,45,146)  &
433 & (0,1,2,3,4,8,16,252,315,220,240,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6719} & (63,207,343,121,122,36,9,5,2,2,0) &
(24,4) & (95,31,59,68,36,86,57,33,38,0,53,82)  &
73 & (0,1,2,3,4,16,53,35,55,64,47,69) \\
145 & (0,1,2,3,4,8,28,68,42,53,31,19)  &
217 & (0,1,2,3,4,8,37,200,52,47,120,14)  &
433 & (0,1,2,3,4,8,17,185,206,268,301,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6721} & (63,207,343,121,122,36,9,12,0,2,1) &
(24,4) & (9,92,16,41,1,82,28,94,35,47,18,91)  &
73 & (0,1,2,3,4,9,47,18,49,22,41,64) \\
145 & (0,1,2,3,4,8,103,126,71,137,35,59)  &
217 & (0,1,2,3,4,8,16,33,161,22,168,48)  &
433 & (0,1,2,3,4,8,16,95,36,214,252,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6722} & (63,207,343,121,122,36,10,5,2,1,0) &
(24,4) & (41,38,85,95,77,24,82,18,8,7,83,88)  &
73 & (0,1,2,3,4,10,14,21,16,41,51,46) \\
145 & (0,1,2,3,4,10,124,43,80,128,30,132)  &
217 & (0,1,2,3,4,8,16,135,63,189,73,24)  &
433 & (0,1,2,3,4,8,16,71,337,246,314,397)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6723} & (63,207,343,121,122,36,10,12,0,1,1) &
(24,4) & (81,20,24,17,77,86,16,22,39,35,87,38)  &
73 & (0,1,2,3,4,11,71,31,15,49,34,53) \\
145 & (0,1,2,3,4,8,19,71,28,22,59,115)  &
217 & (0,1,2,3,4,8,76,17,123,41,22,189)  &
433 & (0,1,2,3,4,8,16,172,327,44,248,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6724} & (63,207,343,121,122,36,12,3,1,2,0) &
(24,4) & (28,21,57,16,48,50,17,51,87,71,66,38)  &
73 & (0,1,2,3,4,8,21,61,54,10,36,30) \\
145 & (0,1,2,3,4,8,66,93,108,51,18,121)  &
217 & (0,1,2,3,4,8,16,33,73,40,198,171)  &
433 & (0,1,2,3,4,8,16,301,248,332,265,230)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6725} & (63,207,343,121,122,36,12,3,2,1,0) &
(24,4) & (35,95,23,24,40,33,22,61,89,68,18,38)  &
73 & (0,1,2,3,4,9,33,50,35,18,63,54) \\
145 & (0,1,2,3,4,8,96,68,27,136,114,21)  &
217 & (0,1,2,3,4,8,21,161,54,145,133,39)  &
433 & (0,1,2,3,4,8,17,209,393,140,362,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6726} & (63,207,343,121,122,36,12,9,0,2,1) &
(24,4) & (14,41,85,10,18,87,21,43,4,72,23,84)  &
73 & (0,1,2,3,4,14,18,52,20,40,9,46) \\
145 & (0,1,2,3,4,8,21,29,99,45,114,91)  &
217 & (0,1,2,3,4,8,54,199,13,189,57,72)  &
433 & (0,1,2,3,4,8,21,316,247,332,137,204)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6727} & (63,207,343,121,122,36,12,10,0,1,1) &
(24,4) & (61,58,53,44,41,63,30,38,87,88,40,95)  &
73 & (0,1,2,3,4,18,49,69,51,54,34,63) \\
145 & (0,1,2,3,4,9,86,37,48,104,117,25)  &
217 & (0,1,2,3,4,8,56,97,69,174,200,73)  &
433 & (0,1,2,3,4,8,16,71,249,118,390,78)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6735} & (63,207,343,167,57,58,17,8,4,2,0) &
(24,4) & (27,6,15,70,91,48,41,42,29,80,45,32)  &
73 & (0,1,2,3,6,8,46,71,45,56,24,15) \\
145 & (0,1,2,3,5,7,103,68,132,39,58,120)  &
217 & (0,1,2,3,5,7,22,133,76,185,31,137)  &
433 & (0,1,2,3,5,7,23,387,277,82,313,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6736} & (63,207,343,167,57,58,18,8,4,1,0) &
(24,4) & (50,54,39,6,0,4,87,77,79,36,61,5)  &
73 & (0,1,2,3,5,15,25,67,24,29,18,41) \\
145 & (0,1,2,3,5,10,26,82,71,113,46,88)  &
217 & (0,1,2,3,5,7,69,15,78,196,183,85)  &
433 & (0,1,2,3,5,7,14,415,171,382,367,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6737} & (63,207,343,167,57,58,20,8,1,2,0) &
(24,4) & (18,79,14,91,74,48,45,59,41,44,5,20)  &
73 & (0,1,2,3,5,37,61,70,60,54,48,44) \\
145 & (0,1,2,3,5,17,31,73,30,96,62,109)  &
217 & (0,1,2,3,5,7,56,95,116,75,17,182)  &
433 & (0,1,2,3,5,7,15,119,420,53,69,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6738} & (63,207,343,167,57,58,20,8,2,1,0) &
(24,4) & (80,12,83,84,66,42,95,93,59,58,45,89)  &
73 & (0,1,2,3,5,44,59,8,21,41,49,12) \\
145 & (0,1,2,3,5,8,25,104,19,40,55,116)  &
217 & (0,1,2,3,5,7,22,93,70,185,97,145)  &
433 & (0,1,2,3,5,7,20,246,393,314,281,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6740} & (63,207,343,167,105,25,26,12,0,2,0) &
(24,4) & (50,39,47,18,0,22,3,88,13,81,4,45)  &
73 & (0,1,2,3,5,39,8,17,67,33,21,49) \\
145 & (0,1,2,3,5,11,34,80,41,18,23,54)  &
217 & (0,1,2,3,5,8,63,87,54,15,129,39)  &
433 & (0,1,2,3,5,8,13,93,299,313,394,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6741} & (63,207,343,167,105,26,25,12,0,2,0) &
(24,4) & (48,53,61,56,67,76,89,79,10,2,27,54)  &
73 & (0,1,2,3,5,21,26,70,56,42,67,63) \\
145 & (0,1,2,3,5,8,118,93,104,40,66,20)  &
217 & (0,1,2,3,5,11,59,41,182,14,93,145)  &
433 & (0,1,2,3,5,8,13,278,222,252,311,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6742} & (63,207,343,167,105,26,26,12,0,1,0) &
(24,4) & (59,6,51,46,71,80,36,66,53,9,25,8)  &
73 & (0,1,2,3,6,52,67,4,41,21,60,45) \\
145 & (0,1,2,3,5,10,80,83,94,41,130,119)  &
217 & (0,1,2,3,5,8,126,197,24,65,90,208)  &
433 & (0,1,2,3,5,8,14,282,227,394,147,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6743} & (63,207,343,167,105,49,24,10,4,2,0) &
(24,4) & (44,61,93,48,51,60,25,3,46,75,86,14)  &
73 & (0,1,2,3,5,14,43,53,32,68,50,59) \\
145 & (0,1,2,3,5,8,22,71,135,40,118,93)  &
217 & (0,1,2,3,5,8,146,19,173,186,84,131)  &
433 & (0,1,2,3,5,8,26,403,326,292,352,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6744} & (63,207,343,167,105,50,24,9,4,2,0) &
(24,4) & (52,43,35,84,74,32,91,58,73,86,57,93)  &
73 & (0,1,2,3,5,65,17,47,20,52,8,36) \\
145 & (0,1,2,3,5,10,130,69,116,94,83,41)  &
217 & (0,1,2,3,5,8,23,138,128,30,179,14)  &
433 & (0,1,2,3,5,8,24,356,171,214,125,53)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6745} & (63,207,343,167,105,50,24,10,4,1,0) &
(24,4) & (5,1,81,60,95,24,18,71,64,19,2,86)  &
73 & (0,1,2,3,7,33,43,48,45,53,57,14) \\
145 & (0,1,2,3,5,8,31,18,80,59,103,113)  &
217 & (0,1,2,3,5,8,63,24,96,87,188,49)  &
433 & (0,1,2,3,5,8,13,165,324,333,297,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6746} & (63,207,343,167,105,50,24,12,1,2,0) &
(24,4) & (51,39,23,82,33,90,68,25,58,28,69,24)  &
73 & (0,1,2,3,7,9,12,22,36,33,48,57) \\
145 & (0,1,2,3,5,11,57,100,132,22,87,36)  &
217 & (0,1,2,3,5,8,79,209,173,155,206,91)  &
433 & (0,1,2,3,5,8,13,53,108,343,220,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6747} & (63,207,343,167,105,50,24,12,4,0,1) &
(24,4) & (78,31,46,71,58,29,48,87,93,28,24,57)  &
73 & (0,1,2,3,5,15,20,43,62,40,67,49) \\
145 & (0,1,2,3,5,10,25,61,72,30,93,107)  &
217 & (0,1,2,3,5,8,16,189,162,48,94,84)  &
433 & (0,1,2,3,5,8,19,209,300,144,101,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6753} & (63,207,343,171,53,57,6,10,4,0,0) &
(24,4) & (91,44,29,59,57,43,68,0,17,50,10,94)  &
73 & (0,1,2,3,5,9,44,45,51,54,18,14) \\
145 & (0,1,2,3,5,7,87,137,37,104,54,23)  &
217 & (0,1,2,3,5,7,14,123,186,198,172,146)  &
433 & (0,1,2,3,5,7,15,169,63,195,33,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6754} & (63,207,343,171,53,57,6,12,2,0,0) &
(24,4) & (57,13,44,37,64,34,51,59,60,22,90,75)  &
73 & (0,1,2,3,5,28,68,37,31,20,24,62) \\
145 & (0,1,2,3,5,7,123,71,62,41,16,96)  &
217 & (0,1,2,3,5,7,35,178,54,121,75,208)  &
433 & (0,1,2,3,5,7,14,103,368,221,140,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6755} & (63,207,343,171,53,57,10,12,0,2,0) &
(24,4) & (65,27,77,2,49,10,11,95,72,90,8,12)  &
73 & (0,1,2,3,5,17,26,27,20,13,31,41) \\
145 & (0,1,2,3,5,7,134,130,69,38,46,32)  &
217 & (0,1,2,3,5,7,51,126,37,40,208,81)  &
433 & (0,1,2,3,5,7,15,173,93,26,161,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6757} & (63,207,343,171,53,58,6,12,1,0,0) &
(24,4) & (88,63,21,72,41,16,71,91,1,2,34,74)  &
73 & (0,1,2,3,5,10,16,68,35,19,53,47) \\
145 & (0,1,2,3,5,8,13,113,23,69,117,129)  &
217 & (0,1,2,3,5,7,20,203,40,32,76,82)  &
433 & (0,1,2,3,5,7,15,33,194,167,313,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6758} & (63,207,343,171,53,58,9,6,4,0,0) &
(24,4) & (94,81,30,23,14,47,89,45,12,71,48,36)  &
73 & (0,1,2,3,5,24,40,49,21,32,15,68) \\
145 & (0,1,2,3,5,8,71,38,103,137,131,90)  &
217 & (0,1,2,3,5,7,76,131,122,182,17,140)  &
433 & (0,1,2,3,5,7,14,60,139,68,269,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6759} & (63,207,343,171,53,58,9,12,0,2,0) &
(24,4) & (36,23,24,57,84,25,95,55,78,33,18,70)  &
73 & (0,1,2,3,5,7,26,27,10,13,31,41) \\
145 & (0,1,2,3,5,8,31,18,93,96,37,107)  &
217 & (0,1,2,3,5,7,98,187,204,49,76,179)  &
433 & (0,1,2,3,5,7,21,161,68,59,239,83)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6760} & (63,207,343,171,53,58,17,4,6,0,0) &
(24,4) & (21,92,70,12,9,29,30,56,86,75,19,55)  &
73 & (0,1,2,3,5,37,62,20,13,52,46,8) \\
145 & (0,1,2,3,5,9,86,65,109,52,119,72)  &
217 & (0,1,2,3,5,7,93,200,122,16,143,182)  &
433 & (0,1,2,3,5,7,19,87,302,55,207,165)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6761} & (63,207,343,171,53,58,18,8,4,1,0) &
(24,4) & (41,91,23,0,33,73,31,16,30,36,22,70)  &
73 & (0,1,2,3,5,31,40,16,13,47,8,22) \\
145 & (0,1,2,3,5,8,34,104,68,16,128,108)  &
217 & (0,1,2,3,5,7,82,37,144,198,65,15)  &
433 & (0,1,2,3,5,7,15,125,252,299,158,273)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6766} & (63,207,343,171,57,53,10,6,4,0,0) &
(24,4) & (3,81,21,79,0,31,45,90,26,92,16,78)  &
73 & (0,1,2,3,5,21,63,26,12,18,40,46) \\
145 & (0,1,2,3,5,7,14,101,112,127,59,82)  &
217 & (0,1,2,3,5,7,54,78,65,44,86,121)  &
433 & (0,1,2,3,5,7,15,399,356,193,264,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6767} & (63,207,343,171,57,53,10,12,0,2,0) &
(24,4) & (66,88,74,32,18,63,81,76,59,1,31,69)  &
73 & (0,1,2,3,5,7,42,62,22,30,27,66) \\
145 & (0,1,2,3,5,7,130,69,114,30,137,93)  &
217 & (0,1,2,3,5,7,34,134,145,15,197,181)  &
433 & (0,1,2,3,5,7,15,308,332,190,392,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6768} & (63,207,343,171,57,53,18,4,6,0,0) &
(24,4) & (13,87,86,91,81,5,6,35,22,84,48,68)  &
73 & (0,1,2,3,5,7,18,21,66,30,35,27) \\
145 & (0,1,2,3,5,15,20,109,101,76,29,83)  &
217 & (0,1,2,3,5,7,131,53,40,81,99,208)  &
433 & (0,1,2,3,5,7,14,159,86,269,109,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6769} & (63,207,343,171,57,53,18,8,4,2,0) &
(24,4) & (56,72,80,3,2,34,25,27,93,83,38,17)  &
73 & (0,1,2,3,5,7,14,65,53,56,30,42) \\
145 & (0,1,2,3,5,9,82,85,21,46,59,35)  &
217 & (0,1,2,3,5,7,108,153,56,19,33,49)  &
433 & (0,1,2,3,5,7,22,153,96,248,314,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6770} & (63,207,343,171,57,53,20,8,2,2,0) &
(24,4) & (78,58,62,7,1,61,28,43,80,71,33,92)  &
73 & (0,1,2,3,5,22,34,37,14,67,57,27) \\
145 & (0,1,2,3,5,8,117,27,108,87,16,96)  &
217 & (0,1,2,3,5,7,36,171,201,204,162,139)  &
433 & (0,1,2,3,5,7,14,321,298,367,281,192)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6774} & (63,207,343,171,57,54,17,8,4,2,0) &
(24,4) & (66,53,57,67,50,46,13,95,68,87,92,44)  &
73 & (0,1,2,3,5,69,12,38,63,55,52,46) \\
145 & (0,1,2,3,5,8,19,125,43,87,57,37)  &
217 & (0,1,2,3,5,7,171,210,132,145,186,59)  &
433 & (0,1,2,3,5,7,14,223,72,269,326,149)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6775} & (63,207,343,171,57,54,18,4,5,0,0) &
(24,4) & (68,33,95,9,44,88,23,69,71,86,46,38)  &
73 & (0,1,2,3,6,43,64,71,63,49,20,36) \\
145 & (0,1,2,3,5,7,83,36,23,53,137,107)  &
217 & (0,1,2,3,5,7,35,78,106,58,16,137)  &
433 & (0,1,2,3,5,7,20,226,57,43,334,169)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6779} & (63,207,343,171,57,54,24,4,2,1,0) &
(24,4) & (44,79,51,76,1,32,67,94,38,77,37,66)  &
73 & (0,1,2,3,7,60,49,47,44,22,10,19) \\
145 & (0,1,2,3,5,9,73,87,93,119,129,108)  &
217 & (0,1,2,3,5,7,54,38,205,154,76,42)  &
433 & (0,1,2,3,5,7,14,287,241,187,368,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6780} & (63,207,343,171,57,54,24,4,4,0,1) &
(24,4) & (43,14,66,91,65,31,2,12,92,9,89,80)  &
73 & (0,1,2,3,5,15,31,58,55,7,12,41) \\
145 & (0,1,2,3,5,11,116,64,36,77,140,23)  &
217 & (0,1,2,3,5,7,16,187,158,197,56,85)  &
433 & (0,1,2,3,5,7,15,125,317,103,190,167)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6781} & (63,207,343,171,57,60,12,6,0,0,1) &
(24,4) & (78,84,20,14,85,34,88,51,55,69,25,27)  &
73 & (0,1,2,3,5,15,68,21,12,39,43,28) \\
145 & (0,1,2,3,5,7,103,111,120,132,93,84)  &
217 & (0,1,2,3,5,7,51,76,43,21,140,124)  &
433 & (0,1,2,3,5,7,14,73,299,402,187,98)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6782} & (63,207,343,171,57,60,17,2,4,2,0) &
(24,4) & (86,2,19,14,88,56,7,21,47,13,40,85)  &
73 & (0,1,2,3,6,50,13,71,12,28,42,56) \\
145 & (0,1,2,3,5,7,62,84,21,10,45,118)  &
217 & (0,1,2,3,5,7,41,114,49,58,81,134)  &
433 & (0,1,2,3,5,7,20,334,194,202,44,175)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6783} & (63,207,343,171,57,60,17,4,2,2,0) &
(24,4) & (63,48,91,16,51,2,33,76,49,57,86,6)  &
73 & (0,1,2,3,6,25,12,10,39,57,46,54) \\
145 & (0,1,2,3,5,9,98,132,81,32,109,88)  &
217 & (0,1,2,3,5,7,14,78,184,22,96,171)  &
433 & (0,1,2,3,5,7,15,121,410,45,242,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6784} & (63,207,343,171,57,60,18,1,4,2,0) &
(24,4) & (86,10,26,53,16,44,39,1,23,45,36,55)  &
73 & (0,1,2,3,5,30,10,67,18,27,41,24) \\
145 & (0,1,2,3,5,7,42,98,41,30,20,66)  &
217 & (0,1,2,3,5,7,101,19,49,76,186,91)  &
433 & (0,1,2,3,5,7,20,43,160,185,194,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6785} & (63,207,343,171,57,60,18,4,1,2,0) &
(24,4) & (12,61,44,73,64,14,91,65,27,75,50,66)  &
73 & (0,1,2,3,5,64,43,14,42,67,48,18) \\
145 & (0,1,2,3,5,12,72,86,31,57,111,52)  &
217 & (0,1,2,3,5,7,102,16,175,75,196,65)  &
433 & (0,1,2,3,5,7,15,331,163,349,313,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6786} & (63,207,343,171,57,60,18,4,4,0,1) &
(24,4) & (68,26,74,4,11,28,14,33,77,15,43,5)  &
73 & (0,1,2,3,5,30,68,48,67,51,42,61) \\
145 & (0,1,2,3,5,7,127,91,42,29,82,52)  &
217 & (0,1,2,3,5,7,44,141,14,197,188,48)  &
433 & (0,1,2,3,5,7,14,58,26,281,357,194)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6787} & (63,207,343,171,57,60,20,1,2,2,0) &
(24,4) & (45,89,77,86,0,64,19,42,31,94,88,27)  &
73 & (0,1,2,3,5,20,47,30,40,23,8,14) \\
145 & (0,1,2,3,5,7,37,137,68,129,126,104)  &
217 & (0,1,2,3,5,7,20,65,185,135,30,81)  &
433 & (0,1,2,3,5,7,20,247,253,79,392,275)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6788} & (63,207,343,171,57,60,20,2,2,1,0) &
(24,4) & (58,46,90,77,28,32,23,21,7,17,24,27)  &
73 & (0,1,2,3,5,21,26,43,49,63,9,60) \\
145 & (0,1,2,3,5,8,13,28,37,90,103,129)  &
217 & (0,1,2,3,5,7,91,60,139,17,181,171)  &
433 & (0,1,2,3,5,7,15,332,196,274,263,53)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6790} & (63,207,343,171,99,52,24,12,4,0,1) &
(24,4) & (63,30,71,74,51,37,76,82,45,72,8,25)  &
73 & (0,1,2,3,11,72,30,59,48,39,52,69) \\
145 & (0,1,2,3,5,10,89,100,75,126,36,104)  &
217 & (0,1,2,3,5,8,22,99,37,13,48,146)  &
433 & (0,1,2,3,5,8,25,401,265,294,175,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6791} & (63,207,343,171,101,22,25,10,4,0,0) &
(24,4) & (0,35,95,48,65,40,19,94,13,58,9,62)  &
73 & (0,1,2,3,7,45,71,55,40,48,62,52) \\
145 & (0,1,2,3,5,15,8,108,82,21,91,118)  &
217 & (0,1,2,3,5,8,41,195,172,95,204,74)  &
433 & (0,1,2,3,5,8,24,253,101,394,59,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6792} & (63,207,343,171,101,22,25,12,2,0,0) &
(24,4) & (45,16,93,8,69,75,6,20,15,90,62,35)  &
73 & (0,1,2,3,5,37,34,48,64,20,24,8) \\
145 & (0,1,2,3,5,11,117,38,87,16,105,55)  &
217 & (0,1,2,3,5,8,33,127,41,73,196,206)  &
433 & (0,1,2,3,5,8,26,36,301,67,127,98)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6793} & (63,207,343,171,101,22,26,12,1,0,0) &
(24,4) & (17,86,29,66,85,76,28,46,23,15,79,44)  &
73 & (0,1,2,3,6,28,48,71,65,35,16,55) \\
145 & (0,1,2,3,5,12,85,119,36,52,76,59)  &
217 & (0,1,2,3,5,8,20,145,85,96,186,164)  &
433 & (0,1,2,3,5,8,13,240,98,67,33,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6794} & (63,207,343,171,101,22,28,9,2,0,0) &
(24,4) & (75,39,38,67,2,77,1,92,94,84,4,49)  &
73 & (0,1,2,3,5,17,14,38,6,27,56,45) \\
145 & (0,1,2,3,5,11,67,22,8,114,118,93)  &
217 & (0,1,2,3,5,8,36,110,148,24,131,173)  &
433 & (0,1,2,3,5,8,19,59,101,409,173,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6795} & (63,207,343,171,101,22,28,10,1,0,0) &
(24,4) & (50,49,78,21,26,23,79,65,0,60,56,51)  &
73 & (0,1,2,3,9,6,64,51,53,16,32,36) \\
145 & (0,1,2,3,5,11,69,118,95,41,63,18)  &
217 & (0,1,2,3,5,8,18,40,30,71,49,94)  &
433 & (0,1,2,3,5,8,13,53,276,31,85,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6796} & (63,207,343,171,101,25,22,12,2,0,0) &
(24,4) & (44,20,32,69,34,17,3,94,87,45,42,11)  &
73 & (0,1,2,3,5,10,19,37,44,22,13,50) \\
145 & (0,1,2,3,5,11,54,100,81,111,125,87)  &
217 & (0,1,2,3,5,8,174,64,23,190,14,90)  &
433 & (0,1,2,3,5,8,13,278,109,321,84,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6797} & (63,207,343,171,101,26,22,12,1,0,0) &
(24,4) & (54,38,88,22,43,49,68,27,12,45,87,9)  &
73 & (0,1,2,3,5,16,10,42,39,18,22,30) \\
145 & (0,1,2,3,5,12,81,72,58,128,112,96)  &
217 & (0,1,2,3,5,8,39,127,144,160,85,198)  &
433 & (0,1,2,3,5,8,31,108,422,321,157,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6798} & (63,207,343,171,101,26,28,12,0,0,1) &
(24,4) & (34,27,78,79,50,1,85,75,92,0,64,25)  &
73 & (0,1,2,3,5,41,11,46,31,14,19,26) \\
145 & (0,1,2,3,5,11,84,57,106,87,94,132)  &
217 & (0,1,2,3,5,8,48,111,84,160,90,200)  &
433 & (0,1,2,3,5,8,19,270,292,410,101,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6799} & (63,207,343,171,101,28,26,12,0,0,1) &
(24,4) & (34,5,21,18,88,50,49,0,59,27,16,35)  &
73 & (0,1,2,3,5,47,8,40,21,11,51,17) \\
145 & (0,1,2,3,5,12,59,87,9,131,114,43)  &
217 & (0,1,2,3,5,8,202,45,54,127,189,73)  &
433 & (0,1,2,3,5,8,13,91,39,314,154,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6800} & (63,207,343,171,101,28,28,10,0,0,1) &
(24,4) & (78,34,79,90,91,48,0,45,71,69,32,49)  &
73 & (0,1,2,3,6,27,17,4,58,39,10,30) \\
145 & (0,1,2,3,5,8,13,67,127,100,44,35)  &
217 & (0,1,2,3,5,8,54,65,144,93,200,15)  &
433 & (0,1,2,3,5,8,21,311,68,279,79,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6801} & (63,207,343,171,101,49,18,12,6,0,0) &
(24,4) & (95,11,75,40,1,80,46,21,22,88,25,42)  &
73 & (0,1,2,3,5,57,47,27,36,24,8,16) \\
145 & (0,1,2,3,5,8,131,87,103,137,57,115)  &
217 & (0,1,2,3,5,11,47,130,49,188,180,24)  &
433 & (0,1,2,3,5,8,13,364,190,159,413,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6802} & (63,207,343,171,101,49,24,12,2,2,0) &
(24,4) & (83,66,50,87,37,19,2,45,12,44,53,64)  &
73 & (0,1,2,3,6,49,27,4,16,41,10,20) \\
145 & (0,1,2,3,5,12,111,38,88,83,18,54)  &
217 & (0,1,2,3,5,8,51,71,22,94,203,137)  &
433 & (0,1,2,3,5,8,28,423,120,143,357,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6804} & (63,207,343,171,101,50,24,10,4,1,0) &
(24,4) & (28,63,68,55,4,62,9,91,94,53,89,46)  &
73 & (0,1,2,3,6,51,57,55,66,27,15,44) \\
145 & (0,1,2,3,5,12,67,94,17,46,72,38)  &
217 & (0,1,2,3,5,11,74,108,176,90,94,141)  &
433 & (0,1,2,3,5,8,26,65,352,294,267,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6805} & (63,207,343,171,101,50,24,12,2,1,0) &
(24,4) & (31,2,23,10,79,77,88,74,9,8,72,69)  &
73 & (0,1,2,3,6,15,37,25,41,8,30,55) \\
145 & (0,1,2,3,5,11,70,124,29,111,85,103)  &
217 & (0,1,2,3,5,8,46,168,102,204,93,146)  &
433 & (0,1,2,3,5,8,26,319,185,82,278,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6806} & (63,207,343,171,101,50,24,12,4,0,1) &
(24,4) & (82,75,38,39,14,64,45,15,48,89,77,92)  &
73 & (0,1,2,3,5,18,8,61,55,46,25,36) \\
145 & (0,1,2,3,5,8,25,87,118,16,57,108)  &
217 & (0,1,2,3,5,8,39,48,205,58,82,131)  &
433 & (0,1,2,3,5,8,28,312,42,172,239,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6807} & (63,207,343,171,101,52,24,9,2,2,0) &
(24,4) & (34,71,91,70,29,66,27,57,24,40,53,56)  &
73 & (0,1,2,3,5,32,53,24,6,41,13,59) \\
145 & (0,1,2,3,5,15,36,71,101,96,29,62)  &
217 & (0,1,2,3,5,8,37,133,22,137,208,56)  &
433 & (0,1,2,3,5,8,19,224,142,278,183,59)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6808} & (63,207,343,171,101,52,24,10,1,2,0) &
(24,4) & (11,18,38,63,36,55,10,45,60,49,40,93)  &
73 & (0,1,2,3,7,25,15,22,17,44,35,28) \\
145 & (0,1,2,3,5,19,40,53,50,85,31,44)  &
217 & (0,1,2,3,5,8,148,187,203,48,124,198)  &
433 & (0,1,2,3,5,8,22,342,72,410,287,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6809} & (63,207,343,171,101,52,24,10,2,1,0) &
(24,4) & (67,30,83,86,59,21,72,6,61,20,8,13)  &
73 & (0,1,2,3,5,8,64,13,49,31,41,21) \\
145 & (0,1,2,3,5,8,63,119,38,19,78,52)  &
217 & (0,1,2,3,5,8,41,30,18,132,163,108)  &
433 & (0,1,2,3,5,8,24,276,57,248,98,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6810} & (63,207,343,171,101,52,24,10,4,0,1) &
(24,4) & (76,61,33,32,87,24,5,86,83,22,3,82)  &
73 & (0,1,2,3,5,65,70,58,36,54,44,28) \\
145 & (0,1,2,3,5,10,73,44,41,66,16,128)  &
217 & (0,1,2,3,5,8,37,107,56,87,171,13)  &
433 & (0,1,2,3,5,8,13,405,102,146,19,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6811} & (63,207,343,171,101,52,24,12,2,0,1) &
(24,4) & (42,43,63,74,64,10,51,44,73,69,28,25)  &
73 & (0,1,2,3,8,37,49,45,51,11,20,60) \\
145 & (0,1,2,3,5,8,122,85,93,18,113,43)  &
217 & (0,1,2,3,5,8,186,122,46,59,130,22)  &
433 & (0,1,2,3,5,8,24,202,377,342,394,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6812} & (63,207,343,171,101,56,17,12,2,2,0) &
(24,4) & (57,69,24,45,19,6,68,95,60,18,55,2)  &
73 & (0,1,2,3,6,27,49,4,16,41,10,20) \\
145 & (0,1,2,3,5,15,8,107,44,113,18,70)  &
217 & (0,1,2,3,5,8,18,159,119,190,136,128)  &
433 & (0,1,2,3,5,8,19,375,133,43,172,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6813} & (63,207,343,171,101,56,20,9,2,2,0) &
(24,4) & (77,81,29,34,51,82,92,55,88,42,63,32)  &
73 & (0,1,2,3,5,57,41,70,43,63,9,50) \\
145 & (0,1,2,3,5,11,81,142,127,55,114,101)  &
217 & (0,1,2,3,5,8,36,118,54,128,14,20)  &
433 & (0,1,2,3,5,8,19,309,85,67,295,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6814} & (63,207,343,171,101,56,20,10,2,1,0) &
(24,4) & (30,93,6,41,34,23,92,69,28,83,27,12)  &
73 & (0,1,2,3,5,14,44,37,6,16,27,56) \\
145 & (0,1,2,3,5,15,68,52,33,8,119,43)  &
217 & (0,1,2,3,5,8,76,123,18,65,30,87)  &
433 & (0,1,2,3,5,8,13,159,289,41,266,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6816} & (63,207,343,171,105,21,26,12,0,2,0) &
(24,4) & (32,47,11,44,26,16,19,70,93,73,30,17)  &
73 & (0,1,2,3,5,62,70,7,59,35,44,25) \\
145 & (0,1,2,3,5,12,86,119,72,32,37,57)  &
217 & (0,1,2,3,5,8,32,65,200,206,147,93)  &
433 & (0,1,2,3,5,8,26,59,307,196,289,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6817} & (63,207,343,171,105,22,26,12,0,1,0) &
(24,4) & (57,74,25,22,69,8,0,46,55,31,67,56)  &
73 & (0,1,2,3,5,10,27,42,48,39,20,62) \\
145 & (0,1,2,3,5,12,111,53,83,17,103,23)  &
217 & (0,1,2,3,5,8,22,132,58,99,205,171)  &
433 & (0,1,2,3,5,8,13,65,265,110,289,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6818} & (63,207,343,171,105,22,28,12,0,0,1) &
(24,4) & (17,50,22,65,8,13,90,32,63,39,16,83)  &
73 & (0,1,2,3,5,14,62,70,36,55,24,30) \\
145 & (0,1,2,3,5,10,98,25,58,119,77,64)  &
217 & (0,1,2,3,5,11,39,164,171,135,198,59)  &
433 & (0,1,2,3,5,8,22,159,289,182,197,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6819} & (63,207,343,171,105,28,28,6,0,0,1) &
(24,4) & (12,57,8,77,76,94,62,29,51,59,70,3)  &
73 & (0,1,2,3,8,11,25,23,19,60,43,47) \\
145 & (0,1,2,3,5,11,96,66,114,40,16,62)  &
217 & (0,1,2,3,5,8,34,91,141,159,99,48)  &
433 & (0,1,2,3,5,8,13,125,278,44,314,23)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6820} & (63,207,343,171,105,49,18,12,4,2,0) &
(24,4) & (40,16,28,31,69,83,58,41,46,7,77,38)  &
73 & (0,1,2,3,5,14,68,20,31,17,24,41) \\
145 & (0,1,2,3,5,12,88,35,78,109,29,52)  &
217 & (0,1,2,3,5,8,49,94,127,103,121,149)  &
433 & (0,1,2,3,5,8,21,99,135,366,31,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6821} & (63,207,343,171,105,49,20,12,2,2,0) &
(24,4) & (59,90,86,83,76,55,2,36,65,49,32,85)  &
73 & (0,1,2,3,5,8,26,37,54,10,15,33) \\
145 & (0,1,2,3,5,15,116,119,65,40,9,130)  &
217 & (0,1,2,3,5,8,22,207,54,87,161,129)  &
433 & (0,1,2,3,5,8,22,60,102,262,197,145)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6823} & (63,207,343,171,105,50,17,12,4,2,0) &
(24,4) & (77,33,90,37,15,0,38,79,2,28,87,8)  &
73 & (0,1,2,3,5,13,23,32,29,7,59,36) \\
145 & (0,1,2,3,5,11,34,140,110,44,57,128)  &
217 & (0,1,2,3,5,8,41,140,74,92,65,205)  &
433 & (0,1,2,3,5,8,26,165,13,279,311,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6824} & (63,207,343,171,105,50,20,6,5,0,0) &
(24,4) & (4,27,76,31,92,1,70,3,46,21,90,89)  &
73 & (0,1,2,3,5,36,33,48,60,7,65,24) \\
145 & (0,1,2,3,5,12,76,29,31,91,52,109)  &
217 & (0,1,2,3,5,8,51,30,124,200,74,135)  &
433 & (0,1,2,3,5,8,21,73,145,403,394,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6825} & (63,207,343,171,105,50,20,12,2,1,0) &
(24,4) & (70,50,90,27,33,43,84,9,92,79,93,52)  &
73 & (0,1,2,3,5,10,59,52,58,62,36,30) \\
145 & (0,1,2,3,5,11,49,85,59,15,106,66)  &
217 & (0,1,2,3,5,8,56,73,160,185,205,82)  &
433 & (0,1,2,3,5,8,13,316,417,214,44,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6827} & (63,207,343,171,105,52,17,12,2,2,0) &
(24,4) & (91,76,0,43,61,63,84,85,34,66,29,26)  &
73 & (0,1,2,3,5,16,60,43,40,21,9,50) \\
145 & (0,1,2,3,5,11,66,126,23,113,59,101)  &
217 & (0,1,2,3,5,8,205,123,46,24,127,149)  &
433 & (0,1,2,3,5,8,21,59,216,332,125,135)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6828} & (63,207,343,171,105,52,18,12,1,2,0) &
(24,4) & (21,80,73,52,49,66,15,40,79,75,62,6)  &
73 & (0,1,2,3,5,10,62,55,61,36,33,51) \\
145 & (0,1,2,3,5,16,129,36,117,76,9,91)  &
217 & (0,1,2,3,5,8,148,163,208,129,23,181)  &
433 & (0,1,2,3,5,8,13,240,31,282,147,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6830} & (63,207,343,171,105,52,24,5,2,2,0) &
(24,4) & (20,45,77,32,27,76,13,7,70,22,11,10)  &
73 & (0,1,2,3,5,8,27,45,53,40,11,61) \\
145 & (0,1,2,3,5,20,78,111,95,124,10,47)  &
217 & (0,1,2,3,5,8,56,145,22,38,87,207)  &
433 & (0,1,2,3,5,8,19,131,395,222,121,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6832} & (63,207,343,171,105,52,24,6,2,1,0) &
(24,4) & (41,80,5,92,25,90,39,44,74,63,67,26)  &
73 & (0,1,2,3,5,32,44,35,16,49,53,68) \\
145 & (0,1,2,3,5,8,140,131,69,112,31,95)  &
217 & (0,1,2,3,5,8,84,68,108,130,59,48)  &
433 & (0,1,2,3,5,8,13,93,157,53,417,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6833} & (63,207,343,171,105,52,24,6,4,0,1) &
(24,4) & (85,88,12,69,91,5,20,66,58,67,71,18)  &
73 & (0,1,2,3,5,8,55,35,42,30,11,59) \\
145 & (0,1,2,3,5,15,33,105,82,22,89,37)  &
217 & (0,1,2,3,5,8,97,70,146,48,199,207)  &
433 & (0,1,2,3,5,8,24,219,55,349,394,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6834} & (63,207,343,171,105,52,24,12,0,2,1) &
(24,4) & (4,1,61,36,46,24,17,58,19,15,62,67)  &
73 & (0,1,2,3,11,29,5,62,59,36,32,23) \\
145 & (0,1,2,3,5,20,36,115,123,7,45,91)  &
217 & (0,1,2,3,5,8,132,209,154,84,60,108)  &
433 & (0,1,2,3,5,8,19,248,405,171,100,141)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6835} & (63,207,343,171,105,56,20,5,2,2,0) &
(24,4) & (20,48,63,88,45,94,75,89,87,54,65,30)  &
73 & (0,1,2,3,5,10,59,52,58,62,36,46) \\
145 & (0,1,2,3,5,12,52,75,86,78,58,113)  &
217 & (0,1,2,3,5,8,54,76,18,161,130,136)  &
433 & (0,1,2,3,5,8,21,189,124,260,43,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6836} & (63,207,343,171,105,56,20,6,1,2,0) &
(24,4) & (2,77,58,25,26,11,4,81,64,63,52,67)  &
73 & (0,1,2,3,5,45,68,51,14,36,48,21) \\
145 & (0,1,2,3,5,11,95,41,114,124,46,18)  &
217 & (0,1,2,3,5,8,22,73,77,185,88,124)  &
433 & (0,1,2,3,5,8,13,213,316,168,146,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6837} & (63,207,343,171,105,56,20,6,2,1,0) &
(24,4) & (90,60,56,82,93,18,16,3,59,21,53,11)  &
73 & (0,1,2,3,5,14,37,44,11,16,49,56) \\
145 & (0,1,2,3,5,12,44,98,90,64,76,110)  &
217 & (0,1,2,3,5,8,63,155,205,189,39,48)  &
433 & (0,1,2,3,5,8,21,260,124,189,43,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6838} & (63,207,343,171,108,49,18,12,4,0,1) &
(24,4) & (65,33,77,20,11,12,54,47,14,60,91,10)  &
73 & (0,1,2,3,5,8,13,37,28,16,56,34) \\
145 & (0,1,2,3,5,8,21,70,123,33,88,103)  &
217 & (0,1,2,3,5,8,13,36,63,84,173,74)  &
433 & (0,1,2,3,5,8,22,250,379,332,277,239)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6839} & (63,207,343,171,108,49,24,12,0,2,1) &
(24,4) & (17,16,48,5,22,25,24,38,83,63,74,79)  &
73 & (0,1,2,3,9,47,66,11,23,26,5,34) \\
145 & (0,1,2,3,5,8,135,94,50,108,29,83)  &
217 & (0,1,2,3,5,8,13,73,85,188,161,197)  &
433 & (0,1,2,3,5,8,13,93,395,297,214,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6843} & (63,207,343,171,113,50,24,4,6,1,0) &
(24,4) & (45,66,10,73,55,13,74,8,52,91,83,4)  &
73 & (0,1,2,3,5,36,17,20,44,7,11,52) \\
145 & (0,1,2,3,5,15,55,104,77,38,62,32)  &
217 & (0,1,2,3,5,8,62,154,11,90,85,199)  &
433 & (0,1,2,3,5,8,19,379,142,335,394,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6845} & (63,207,343,171,113,52,18,8,5,2,0) &
(24,4) & (52,66,26,88,79,72,74,41,15,93,27,69)  &
73 & (0,1,2,3,5,33,66,60,65,36,50,22) \\
145 & (0,1,2,3,5,8,25,87,71,57,46,113)  &
217 & (0,1,2,3,5,8,18,95,30,22,163,41)  &
433 & (0,1,2,3,5,8,13,332,413,195,245,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6848} & (63,207,343,171,113,52,24,2,5,2,0) &
(24,4) & (28,79,91,60,94,36,35,45,6,1,58,9)  &
73 & (0,1,2,3,5,39,53,24,6,18,11,33) \\
145 & (0,1,2,3,5,11,46,60,62,22,78,114)  &
217 & (0,1,2,3,5,8,68,204,206,55,180,189)  &
433 & (0,1,2,3,5,8,24,248,377,92,310,336)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6849} & (63,207,343,171,113,52,24,2,6,1,0) &
(24,4) & (6,85,21,30,28,54,1,7,47,24,92,43)  &
73 & (0,1,2,3,8,4,24,41,9,27,31,62) \\
145 & (0,1,2,3,5,8,140,131,69,112,31,95)  &
217 & (0,1,2,3,5,8,46,148,37,195,93,86)  &
433 & (0,1,2,3,5,8,13,139,377,22,334,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6850} & (63,207,343,171,113,52,24,4,6,0,1) &
(24,4) & (31,50,35,74,55,53,68,10,41,24,0,1)  &
73 & (0,1,2,3,5,8,31,51,15,56,36,65) \\
145 & (0,1,2,3,5,8,35,124,68,137,128,46)  &
217 & (0,1,2,3,5,8,179,151,88,24,57,205)  &
433 & (0,1,2,3,5,8,21,311,222,186,357,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6851} & (63,207,343,171,113,52,24,8,4,2,1) &
(24,4) & (89,44,0,45,66,73,40,31,34,59,46,27)  &
73 & (0,1,2,3,8,55,58,6,31,14,36,65) \\
145 & (0,1,2,3,5,12,114,52,29,108,76,91)  &
217 & (0,1,2,3,5,8,39,48,144,88,60,84)  &
433 & (0,1,2,3,5,8,13,125,299,222,184,53)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6855} & (63,207,343,171,116,52,24,8,1,2,1) &
(24,4) & (25,36,64,5,62,53,52,83,50,59,18,79)  &
73 & (0,1,2,3,6,68,16,14,56,36,51,47) \\
145 & (0,1,2,3,5,8,70,54,59,23,43,34)  &
217 & (0,1,2,3,5,8,89,143,199,13,173,33)  &
433 & (0,1,2,3,5,8,25,209,265,97,142,34)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6857} & (63,207,343,171,120,52,24,4,1,2,1) &
(24,4) & (14,59,71,30,52,10,43,89,53,44,33,28)  &
73 & (0,1,2,3,8,20,6,40,16,31,48,52) \\
145 & (0,1,2,3,5,15,41,91,111,47,66,140)  &
217 & (0,1,2,3,5,8,46,94,127,202,30,149)  &
433 & (0,1,2,3,5,8,19,44,98,357,309,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6859} & (63,207,343,179,45,58,9,6,4,0,0) &
(24,4) & (91,52,7,69,83,57,8,24,82,13,14,10)  &
73 & (0,1,2,3,7,4,33,20,38,65,52,14) \\
145 & (0,1,2,3,5,8,130,126,114,101,89,70)  &
217 & (0,1,2,3,5,7,46,38,200,59,134,145)  &
433 & (0,1,2,3,5,7,14,368,308,149,352,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6860} & (63,207,343,179,45,58,10,12,0,1,0) &
(24,4) & (55,68,44,22,79,35,60,37,6,38,9,65)  &
73 & (0,1,2,3,5,8,25,60,55,29,11,41) \\
145 & (0,1,2,3,5,12,61,142,91,28,21,44)  &
217 & (0,1,2,3,5,7,46,151,28,120,81,205)  &
433 & (0,1,2,3,5,7,14,279,207,416,173,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6861} & (63,207,343,179,45,58,12,10,0,1,0) &
(24,4) & (47,50,31,69,59,37,62,74,76,81,92,80)  &
73 & (0,1,2,3,5,28,57,8,50,60,64,35) \\
145 & (0,1,2,3,5,8,86,42,26,37,31,57)  &
217 & (0,1,2,3,5,7,35,208,38,86,164,108)  &
433 & (0,1,2,3,5,7,14,110,166,366,249,300)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6862} & (63,207,343,179,45,58,17,8,4,2,0) &
(24,4) & (52,60,77,28,95,82,13,59,85,94,39,58)  &
73 & (0,1,2,3,6,33,49,58,14,12,40,53) \\
145 & (0,1,2,3,5,10,68,16,61,71,112,22)  &
217 & (0,1,2,3,5,7,36,24,54,65,204,180)  &
433 & (0,1,2,3,5,7,14,175,301,366,85,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6863} & (63,207,343,179,45,58,20,1,6,0,0) &
(24,4) & (47,23,11,12,17,0,2,69,14,64,89,82)  &
73 & (0,1,2,3,5,55,28,37,52,68,44,61) \\
145 & (0,1,2,3,5,7,112,84,42,120,129,95)  &
217 & (0,1,2,3,5,7,34,79,96,99,176,71)  &
433 & (0,1,2,3,5,7,19,231,339,349,271,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6866} & (63,207,343,179,45,58,24,4,2,1,0) &
(24,4) & (78,7,47,93,54,62,51,64,17,73,40,72)  &
73 & (0,1,2,3,5,48,37,66,43,21,51,61) \\
145 & (0,1,2,3,5,7,96,86,16,117,43,23)  &
217 & (0,1,2,3,5,7,16,126,158,84,30,48)  &
433 & (0,1,2,3,5,7,21,374,228,350,393,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6868} & (63,207,343,179,57,45,10,6,4,0,0) &
(24,4) & (82,60,52,22,25,50,44,51,87,37,93,43)  &
73 & (0,1,2,3,5,22,41,28,44,68,59,13) \\
145 & (0,1,2,3,5,7,134,37,91,116,126,106)  &
217 & (0,1,2,3,5,7,146,171,86,17,38,129)  &
433 & (0,1,2,3,5,7,15,44,313,273,183,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6869} & (63,207,343,179,57,45,12,10,0,2,0) &
(24,4) & (88,36,0,29,38,62,95,51,13,77,46,35)  &
73 & (0,1,2,3,5,69,18,19,8,49,40,46) \\
145 & (0,1,2,3,5,7,87,109,50,69,16,120)  &
217 & (0,1,2,3,5,7,22,185,119,146,13,171)  &
433 & (0,1,2,3,5,7,15,414,221,67,103,269)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6870} & (63,207,343,179,57,45,20,2,6,0,0) &
(24,4) & (61,65,50,25,27,15,90,72,42,8,55,24)  &
73 & (0,1,2,3,6,45,18,59,51,49,40,66) \\
145 & (0,1,2,3,5,12,127,91,111,85,82,52)  &
217 & (0,1,2,3,5,7,16,51,44,188,198,83)  &
433 & (0,1,2,3,5,7,19,162,53,173,356,192)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6872} & (63,207,343,179,57,46,9,12,0,2,0) &
(24,4) & (95,64,12,93,7,67,16,70,21,5,66,82)  &
73 & (0,1,2,3,5,20,47,37,50,53,68,64) \\
145 & (0,1,2,3,5,7,52,125,114,35,78,89)  &
217 & (0,1,2,3,5,7,35,126,24,144,46,136)  &
433 & (0,1,2,3,5,7,22,393,383,219,356,242)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6877} & (63,207,343,179,57,46,18,8,4,1,0) &
(24,4) & (48,92,81,24,27,54,69,74,37,19,67,18)  &
73 & (0,1,2,3,6,24,39,27,20,18,11,44) \\
145 & (0,1,2,3,5,8,82,131,120,111,102,90)  &
217 & (0,1,2,3,5,7,51,210,21,162,81,41)  &
433 & (0,1,2,3,5,7,24,123,87,155,187,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6878} & (63,207,343,179,57,46,20,2,5,0,0) &
(24,4) & (46,50,15,42,73,0,55,52,39,1,17,20)  &
73 & (0,1,2,3,5,23,41,33,20,7,50,64) \\
145 & (0,1,2,3,5,7,66,21,44,15,57,120)  &
217 & (0,1,2,3,5,7,40,181,80,31,66,206)  &
433 & (0,1,2,3,5,7,14,337,58,148,167,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6879} & (63,207,343,179,57,46,20,8,2,1,0) &
(24,4) & (81,54,74,59,49,33,30,32,55,67,24,92)  &
73 & (0,1,2,3,5,33,40,70,54,11,15,28) \\
145 & (0,1,2,3,5,8,109,67,18,100,23,32)  &
217 & (0,1,2,3,5,7,14,124,188,142,22,48)  &
433 & (0,1,2,3,5,7,19,290,233,101,69,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6881} & (63,207,343,179,57,46,24,2,4,1,0) &
(24,4) & (36,50,70,64,93,52,94,43,11,85,33,59)  &
73 & (0,1,2,3,5,23,50,8,30,11,40,60) \\
145 & (0,1,2,3,5,7,134,55,22,64,10,118)  &
217 & (0,1,2,3,5,7,14,183,60,138,98,189)  &
433 & (0,1,2,3,5,7,14,263,168,132,334,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6882} & (63,207,343,179,57,46,24,4,1,2,0) &
(24,4) & (29,95,43,20,9,77,3,86,36,28,74,34)  &
73 & (0,1,2,3,6,56,12,65,58,39,43,51) \\
145 & (0,1,2,3,5,7,93,112,14,96,71,119)  &
217 & (0,1,2,3,5,7,40,22,146,91,122,190)  &
433 & (0,1,2,3,5,7,20,71,102,260,133,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6883} & (63,207,343,179,57,46,24,4,4,0,1) &
(24,4) & (51,85,1,19,14,27,17,80,64,58,42,0)  &
73 & (0,1,2,3,5,21,63,26,12,18,35,30) \\
145 & (0,1,2,3,5,7,132,32,15,93,83,109)  &
217 & (0,1,2,3,5,7,71,43,106,16,76,124)  &
433 & (0,1,2,3,5,7,20,109,194,154,382,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6885} & (63,207,343,179,57,60,9,4,2,2,0) &
(24,4) & (25,59,73,50,85,48,47,87,38,54,8,32)  &
73 & (0,1,2,3,6,34,48,53,30,36,9,63) \\
145 & (0,1,2,3,5,7,134,86,100,32,58,38)  &
217 & (0,1,2,3,5,7,46,166,143,15,183,129)  &
433 & (0,1,2,3,5,7,14,207,33,354,167,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6887} & (63,207,343,179,57,60,10,4,4,0,1) &
(24,4) & (83,1,89,27,34,75,25,88,28,18,46,16)  &
73 & (0,1,2,3,5,39,16,51,19,34,10,31) \\
145 & (0,1,2,3,5,11,112,62,72,92,16,119)  &
217 & (0,1,2,3,5,7,19,76,180,197,172,33)  &
433 & (0,1,2,3,5,7,15,139,393,343,34,194)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6888} & (63,207,343,179,57,60,20,0,6,0,1) &
(24,4) & (87,93,61,23,32,95,13,82,38,64,8,86)  &
73 & (0,1,2,3,5,30,67,57,8,25,61,35) \\
145 & (0,1,2,3,5,10,134,55,69,7,28,115)  &
217 & (0,1,2,3,5,7,18,200,98,141,172,73)  &
433 & (0,1,2,3,5,7,19,402,67,187,194,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6893} & (63,207,343,179,60,45,10,6,1,0,0) &
(24,4) & (26,70,38,75,29,65,36,12,27,23,57,4)  &
73 & (0,1,2,3,8,4,14,36,65,21,32,27) \\
145 & (0,1,2,3,5,7,103,83,132,93,110,33)  &
217 & (0,1,2,3,5,7,35,56,144,208,180,22)  &
433 & (0,1,2,3,5,7,15,414,67,313,280,193)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6894} & (63,207,343,179,60,45,17,2,6,0,0) &
(24,4) & (87,43,50,71,29,45,78,68,2,28,37,20)  &
73 & (0,1,2,3,5,26,18,59,35,68,23,29) \\
145 & (0,1,2,3,5,7,91,114,52,81,22,137)  &
217 & (0,1,2,3,5,7,40,93,149,103,200,84)  &
433 & (0,1,2,3,5,7,14,354,275,192,252,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6895} & (63,207,343,179,60,45,18,8,4,0,1) &
(24,4) & (86,14,95,70,56,72,51,17,7,5,40,73)  &
73 & (0,1,2,3,6,17,62,10,19,39,50,44) \\
145 & (0,1,2,3,5,8,88,71,110,137,32,125)  &
217 & (0,1,2,3,5,7,147,39,127,24,45,65)  &
433 & (0,1,2,3,5,7,20,313,166,187,110,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6896} & (63,207,343,179,60,45,20,8,2,0,1) &
(24,4) & (66,22,67,78,68,84,23,65,59,37,40,45)  &
73 & (0,1,2,3,5,62,25,8,55,16,31,41) \\
145 & (0,1,2,3,5,7,39,46,63,137,23,78)  &
217 & (0,1,2,3,5,7,102,173,160,75,177,23)  &
433 & (0,1,2,3,5,7,14,187,299,165,82,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6897} & (63,207,343,179,60,45,24,2,1,2,0) &
(24,4) & (55,16,56,59,94,87,44,17,65,57,50,42)  &
73 & (0,1,2,3,5,11,58,37,30,51,68,14) \\
145 & (0,1,2,3,5,8,90,131,135,51,78,109)  &
217 & (0,1,2,3,5,7,40,32,60,98,80,72)  &
433 & (0,1,2,3,5,7,19,165,87,60,243,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6898} & (63,207,343,179,60,45,24,2,2,1,0) &
(24,4) & (0,3,71,92,65,48,79,22,94,90,33,89)  &
73 & (0,1,2,3,5,25,61,43,64,67,48,54) \\
145 & (0,1,2,3,5,12,104,111,50,131,82,72)  &
217 & (0,1,2,3,5,7,16,198,179,95,143,154)  &
433 & (0,1,2,3,5,7,21,223,41,60,357,347)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6901} & (63,207,343,179,99,44,24,12,4,0,1) &
(24,4) & (9,5,40,13,4,71,26,7,12,30,51,66)  &
73 & (0,1,2,3,5,45,42,51,28,13,21,68) \\
145 & (0,1,2,3,5,15,109,37,44,100,22,71)  &
217 & (0,1,2,3,5,11,145,164,180,149,108,132)  &
433 & (0,1,2,3,5,8,22,239,268,108,55,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6902} & (63,207,343,179,101,14,25,10,4,0,0) &
(24,4) & (55,75,18,35,38,81,48,17,6,4,40,9)  &
73 & (0,1,2,3,5,28,41,56,34,10,31,62) \\
145 & (0,1,2,3,5,8,26,85,65,118,137,71)  &
217 & (0,1,2,3,5,8,24,155,178,189,203,97)  &
433 & (0,1,2,3,5,8,22,397,100,252,170,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6903} & (63,207,343,179,101,14,28,9,2,0,0) &
(24,4) & (4,41,49,16,31,76,25,75,22,42,71,18)  &
73 & (0,1,2,3,5,13,47,22,50,68,59,35) \\
145 & (0,1,2,3,5,12,85,79,128,131,53,39)  &
217 & (0,1,2,3,5,8,56,39,116,74,46,127)  &
433 & (0,1,2,3,5,8,19,143,282,357,42,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6904} & (63,207,343,179,101,25,14,10,4,0,0) &
(24,4) & (92,7,93,40,21,80,43,47,13,82,38,22)  &
73 & (0,1,2,3,5,11,41,56,23,44,49,16) \\
145 & (0,1,2,3,5,8,63,137,45,22,35,70)  &
217 & (0,1,2,3,5,8,56,187,102,74,127,205)  &
433 & (0,1,2,3,5,8,25,36,107,292,173,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6905} & (63,207,343,179,101,25,28,8,2,2,0) &
(24,4) & (23,82,78,31,84,71,22,68,41,61,56,17)  &
73 & (0,1,2,3,5,17,44,68,31,11,28,55) \\
145 & (0,1,2,3,5,10,71,55,42,64,36,125)  &
217 & (0,1,2,3,5,8,62,19,127,190,88,84)  &
433 & (0,1,2,3,5,8,19,309,149,357,173,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6906} & (63,207,343,179,101,26,28,8,4,0,1) &
(24,4) & (16,79,19,52,1,8,43,22,21,62,89,50)  &
73 & (0,1,2,3,5,14,30,56,59,41,52,68) \\
145 & (0,1,2,3,5,11,26,82,69,41,86,52)  &
217 & (0,1,2,3,5,8,126,209,98,24,132,73)  &
433 & (0,1,2,3,5,8,23,246,32,172,311,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6907} & (63,207,343,179,101,28,14,9,2,0,0) &
(24,4) & (11,15,39,92,85,54,82,5,32,52,93,34)  &
73 & (0,1,2,3,5,20,45,46,11,61,8,25) \\
145 & (0,1,2,3,5,8,47,22,78,118,137,107)  &
217 & (0,1,2,3,5,8,20,13,32,99,48,146)  &
433 & (0,1,2,3,5,8,21,93,134,279,83,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6908} & (63,207,343,179,101,28,25,8,2,2,0) &
(24,4) & (46,38,1,54,89,84,52,55,69,27,76,79)  &
73 & (0,1,2,3,8,4,65,53,10,60,29,40) \\
145 & (0,1,2,3,5,8,21,113,91,87,137,44)  &
217 & (0,1,2,3,5,8,162,154,202,189,94,138)  &
433 & (0,1,2,3,5,8,21,403,63,292,411,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6909} & (63,207,343,179,101,28,26,8,4,0,1) &
(24,4) & (55,79,62,91,26,13,41,36,58,20,80,89)  &
73 & (0,1,2,3,8,64,6,18,14,40,54,45) \\
145 & (0,1,2,3,5,8,37,128,22,71,101,90)  &
217 & (0,1,2,3,5,8,73,209,111,49,196,88)  &
433 & (0,1,2,3,5,8,13,231,155,127,170,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6910} & (63,207,343,179,101,28,28,8,2,0,1) &
(24,4) & (26,61,13,38,75,78,17,83,60,28,19,48)  &
73 & (0,1,2,3,7,37,10,23,25,18,34,29) \\
145 & (0,1,2,3,5,8,123,45,16,19,115,55)  &
217 & (0,1,2,3,5,8,24,209,94,146,99,173)  &
433 & (0,1,2,3,5,8,29,80,202,159,84,59)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6911} & (63,207,343,179,101,41,10,14,4,0,0) &
(24,4) & (21,89,41,18,83,54,64,92,75,90,59,80)  &
73 & (0,1,2,3,8,4,65,50,14,35,56,32) \\
145 & (0,1,2,3,5,8,95,18,114,136,78,46)  &
217 & (0,1,2,3,5,8,79,19,106,59,187,136)  &
433 & (0,1,2,3,5,8,13,264,31,308,281,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6912} & (63,207,343,179,101,41,24,10,4,2,0) &
(24,4) & (13,48,28,77,14,73,88,95,86,83,78,67)  &
73 & (0,1,2,3,5,47,40,70,18,59,50,13) \\
145 & (0,1,2,3,5,15,49,64,109,129,90,78)  &
217 & (0,1,2,3,5,8,22,94,149,188,122,174)  &
433 & (0,1,2,3,5,8,13,80,316,264,281,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6913} & (63,207,343,179,101,42,24,10,4,1,0) &
(24,4) & (70,14,55,42,83,40,49,84,39,33,37,72)  &
73 & (0,1,2,3,5,11,45,52,16,48,14,56) \\
145 & (0,1,2,3,5,11,103,80,18,31,52,112)  &
217 & (0,1,2,3,5,8,174,17,40,74,94,121)  &
433 & (0,1,2,3,5,8,19,171,376,222,294,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6914} & (63,207,343,179,101,42,24,12,2,1,0) &
(24,4) & (35,19,74,91,82,1,8,49,78,84,40,85)  &
73 & (0,1,2,3,5,56,65,27,53,68,17,45) \\
145 & (0,1,2,3,5,12,131,60,137,81,101,115)  &
217 & (0,1,2,3,5,8,85,34,115,205,23,162)  &
433 & (0,1,2,3,5,8,24,71,144,103,134,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6915} & (63,207,343,179,101,42,24,12,4,0,1) &
(24,4) & (50,34,23,74,27,88,45,48,67,61,73,64)  &
73 & (0,1,2,3,7,22,10,19,24,32,40,29) \\
145 & (0,1,2,3,5,8,116,126,86,55,16,44)  &
217 & (0,1,2,3,5,8,36,200,48,99,204,74)  &
433 & (0,1,2,3,5,8,21,173,285,357,44,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6916} & (63,207,343,179,101,44,24,9,2,2,0) &
(24,4) & (92,77,49,44,18,60,69,30,59,11,46,71)  &
73 & (0,1,2,3,5,46,70,37,27,53,58,14) \\
145 & (0,1,2,3,5,16,89,119,127,52,42,82)  &
217 & (0,1,2,3,5,8,20,123,169,24,148,90)  &
433 & (0,1,2,3,5,8,19,143,282,357,42,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6917} & (63,207,343,179,101,44,24,10,1,2,0) &
(24,4) & (48,49,65,68,23,32,37,18,71,90,55,50)  &
73 & (0,1,2,3,5,14,11,26,21,56,40,46) \\
145 & (0,1,2,3,5,11,114,35,88,86,21,101)  &
217 & (0,1,2,3,5,8,46,208,169,23,87,32)  &
433 & (0,1,2,3,5,8,21,124,314,278,83,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6918} & (63,207,343,179,101,44,24,10,2,1,0) &
(24,4) & (41,9,64,69,48,19,6,87,68,50,94,47)  &
73 & (0,1,2,3,5,29,26,67,19,58,62,36) \\
145 & (0,1,2,3,5,8,88,131,78,108,96,119)  &
217 & (0,1,2,3,5,8,140,125,19,22,164,32)  &
433 & (0,1,2,3,5,8,19,334,214,144,133,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6919} & (63,207,343,179,101,44,24,10,4,0,1) &
(24,4) & (82,42,75,74,3,16,65,0,27,9,77,32)  &
73 & (0,1,2,3,6,21,10,16,65,23,48,36) \\
145 & (0,1,2,3,5,8,88,79,132,30,34,130)  &
217 & (0,1,2,3,5,8,59,136,149,179,20,94)  &
433 & (0,1,2,3,5,8,13,415,213,86,170,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6920} & (63,207,343,179,101,44,24,12,2,0,1) &
(24,4) & (88,31,7,12,50,60,47,86,13,61,94,57)  &
73 & (0,1,2,3,5,52,8,36,25,43,15,21) \\
145 & (0,1,2,3,5,8,68,126,135,51,17,106)  &
217 & (0,1,2,3,5,8,22,186,130,74,181,49)  &
433 & (0,1,2,3,5,8,21,248,210,121,80,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6921} & (63,207,343,179,101,56,9,10,4,2,0) &
(24,4) & (69,17,0,45,72,82,63,23,56,71,66,34)  &
73 & (0,1,2,3,5,21,67,68,39,42,25,15) \\
145 & (0,1,2,3,5,15,21,45,138,56,36,88)  &
217 & (0,1,2,3,5,8,22,74,46,93,56,207)  &
433 & (0,1,2,3,5,8,21,25,342,253,310,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6922} & (63,207,343,179,101,56,10,9,4,2,0) &
(24,4) & (84,3,64,93,68,53,71,91,54,45,50,58)  &
73 & (0,1,2,3,5,60,8,66,27,62,45,25) \\
145 & (0,1,2,3,5,12,72,95,55,23,31,111)  &
217 & (0,1,2,3,5,8,44,174,55,188,197,97)  &
433 & (0,1,2,3,5,8,21,44,357,59,214,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6923} & (63,207,343,179,101,56,10,12,2,1,0) &
(24,4) & (79,63,42,71,10,37,92,48,82,81,33,64)  &
73 & (0,1,2,3,6,66,10,18,24,47,22,36) \\
145 & (0,1,2,3,5,8,134,67,26,40,31,96)  &
217 & (0,1,2,3,5,8,90,51,73,21,149,124)  &
433 & (0,1,2,3,5,8,28,162,292,315,42,82)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6924} & (63,207,343,179,101,56,12,10,2,1,0) &
(24,4) & (32,79,92,22,24,73,35,83,10,78,17,61)  &
73 & (0,1,2,3,5,65,44,68,38,16,26,56) \\
145 & (0,1,2,3,5,12,86,72,9,28,107,95)  &
217 & (0,1,2,3,5,8,68,57,39,132,24,14)  &
433 & (0,1,2,3,5,8,13,189,91,53,282,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6926} & (63,207,343,179,105,13,28,10,0,2,0) &
(24,4) & (87,86,22,55,45,43,42,33,80,61,56,72)  &
73 & (0,1,2,3,5,63,13,70,56,54,26,36) \\
145 & (0,1,2,3,5,10,80,130,83,94,119,43)  &
217 & (0,1,2,3,5,8,79,147,16,41,171,96)  &
433 & (0,1,2,3,5,8,26,95,405,171,353,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6927} & (63,207,343,179,105,14,25,12,0,2,0) &
(24,4) & (37,24,92,65,2,85,28,26,43,71,42,27)  &
73 & (0,1,2,3,7,16,10,37,18,49,44,23) \\
145 & (0,1,2,3,5,10,128,71,39,46,16,66)  &
217 & (0,1,2,3,5,8,115,147,194,131,122,46)  &
433 & (0,1,2,3,5,8,13,80,405,118,214,264)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6928} & (63,207,343,179,105,14,28,5,2,0,0) &
(24,4) & (73,33,45,64,91,42,58,19,56,8,63,86)  &
73 & (0,1,2,3,9,51,7,32,46,54,13,18) \\
145 & (0,1,2,3,5,8,65,79,135,39,89,52)  &
217 & (0,1,2,3,5,8,71,43,119,124,128,16)  &
433 & (0,1,2,3,5,8,31,196,278,67,100,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6929} & (63,207,343,179,105,14,28,9,0,2,0) &
(24,4) & (45,89,13,28,30,55,39,18,88,32,10,59)  &
73 & (0,1,2,3,6,59,69,67,42,40,14,24) \\
145 & (0,1,2,3,5,11,127,119,16,41,95,83)  &
217 & (0,1,2,3,5,8,22,114,59,98,186,86)  &
433 & (0,1,2,3,5,8,19,216,400,303,121,357)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6930} & (63,207,343,179,105,25,28,2,4,2,0) &
(24,4) & (62,5,41,46,64,26,81,16,75,8,7,19)  &
73 & (0,1,2,3,9,4,56,52,38,11,33,16) \\
145 & (0,1,2,3,5,15,43,98,128,89,37,78)  &
217 & (0,1,2,3,5,8,149,203,28,93,60,137)  &
433 & (0,1,2,3,5,8,14,368,107,220,19,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6931} & (63,207,343,179,105,25,28,4,2,2,0) &
(24,4) & (25,76,48,65,70,57,4,14,3,11,50,7)  &
73 & (0,1,2,3,10,69,50,34,61,71,46,20) \\
145 & (0,1,2,3,5,8,32,49,135,54,40,83)  &
217 & (0,1,2,3,5,8,32,23,184,72,130,124)  &
433 & (0,1,2,3,5,8,24,100,194,219,394,145)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6932} & (63,207,343,179,105,26,28,1,4,2,0) &
(24,4) & (76,1,5,0,94,60,9,70,75,26,83,43)  &
73 & (0,1,2,3,8,14,65,17,10,29,53,43) \\
145 & (0,1,2,3,5,11,96,89,31,34,16,43)  &
217 & (0,1,2,3,5,8,106,16,174,83,132,162)  &
433 & (0,1,2,3,5,8,13,373,125,312,139,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6933} & (63,207,343,179,105,26,28,2,4,1,0) &
(24,4) & (18,71,55,46,56,10,95,72,13,84,73,77)  &
73 & (0,1,2,3,8,16,37,57,46,4,63,25) \\
145 & (0,1,2,3,5,8,13,45,39,117,130,55)  &
217 & (0,1,2,3,5,8,17,30,202,65,41,94)  &
433 & (0,1,2,3,5,8,13,278,125,84,290,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6934} & (63,207,343,179,105,26,28,4,2,1,0) &
(24,4) & (35,39,71,48,42,9,61,46,88,4,30,49)  &
73 & (0,1,2,3,5,23,53,40,62,43,8,29) \\
145 & (0,1,2,3,5,8,60,116,21,45,70,28)  &
217 & (0,1,2,3,5,8,95,179,44,31,57,23)  &
433 & (0,1,2,3,5,8,28,306,175,197,355,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6935} & (63,207,343,179,105,26,28,4,4,0,1) &
(24,4) & (11,16,12,95,33,63,76,34,74,37,17,26)  &
73 & (0,1,2,3,5,24,47,27,38,68,58,13) \\
145 & (0,1,2,3,5,8,44,79,64,124,137,118)  &
217 & (0,1,2,3,5,8,163,87,145,107,32,13)  &
433 & (0,1,2,3,5,8,13,125,405,214,84,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6936} & (63,207,343,179,105,28,25,2,4,2,0) &
(24,4) & (0,65,73,8,51,28,5,95,26,11,18,38)  &
73 & (0,1,2,3,6,10,42,35,12,29,53,16) \\
145 & (0,1,2,3,5,11,22,38,96,89,103,33)  &
217 & (0,1,2,3,5,8,54,97,126,70,173,200)  &
433 & (0,1,2,3,5,8,13,311,41,108,99,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6937} & (63,207,343,179,105,28,25,4,2,2,0) &
(24,4) & (44,69,17,0,11,36,81,91,38,90,83,78)  &
73 & (0,1,2,3,5,23,17,36,58,26,31,67) \\
145 & (0,1,2,3,5,8,63,83,46,120,54,132)  &
217 & (0,1,2,3,5,8,32,118,77,128,17,124)  &
433 & (0,1,2,3,5,8,13,327,210,309,45,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6938} & (63,207,343,179,105,28,26,1,4,2,0) &
(24,4) & (37,26,78,13,84,73,66,52,39,36,59,43)  &
73 & (0,1,2,3,5,48,20,57,45,14,52,68) \\
145 & (0,1,2,3,5,16,119,43,91,94,21,10)  &
217 & (0,1,2,3,5,8,32,118,18,46,127,58)  &
433 & (0,1,2,3,5,8,24,101,297,394,315,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6939} & (63,207,343,179,105,28,26,2,4,1,0) &
(24,4) & (41,20,0,73,86,61,84,10,79,62,87,47)  &
73 & (0,1,2,3,5,44,40,57,15,47,52,67) \\
145 & (0,1,2,3,5,8,13,45,123,60,91,21)  &
217 & (0,1,2,3,5,8,62,174,169,82,206,200)  &
433 & (0,1,2,3,5,8,22,251,308,410,160,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6940} & (63,207,343,179,105,28,26,4,2,1,0) &
(24,4) & (47,75,35,26,40,53,1,64,6,54,32,77)  &
73 & (0,1,2,3,5,53,23,40,62,43,8,29) \\
145 & (0,1,2,3,5,11,36,113,85,126,59,47)  &
217 & (0,1,2,3,5,8,77,101,207,55,86,181)  &
433 & (0,1,2,3,5,8,13,289,405,213,138,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6943} & (63,207,343,179,105,28,28,4,2,0,1) &
(24,4) & (3,39,79,76,90,41,21,26,28,4,70,13)  &
73 & (0,1,2,3,5,36,70,43,10,25,54,17) \\
145 & (0,1,2,3,5,11,66,102,19,22,88,35)  &
217 & (0,1,2,3,5,8,79,71,89,20,171,126)  &
433 & (0,1,2,3,5,8,26,59,108,421,207,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6944} & (63,207,343,179,105,28,28,8,0,2,1) &
(24,4) & (37,57,21,42,31,48,0,95,50,62,27,60)  &
73 & (0,1,2,3,5,19,57,70,50,27,12,41) \\
145 & (0,1,2,3,5,15,73,37,81,114,61,21)  &
217 & (0,1,2,3,5,8,22,40,169,73,93,207)  &
433 & (0,1,2,3,5,8,14,134,292,219,80,23)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6945} & (63,207,343,179,105,37,10,14,4,0,0) &
(24,4) & (41,26,45,11,93,19,6,66,83,72,8,92)  &
73 & (0,1,2,3,5,8,62,58,13,48,53,44) \\
145 & (0,1,2,3,5,12,103,116,44,90,111,127)  &
217 & (0,1,2,3,5,8,39,209,95,46,196,89)  &
433 & (0,1,2,3,5,8,33,216,238,171,353,149)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6946} & (63,207,343,179,105,37,12,14,2,0,0) &
(24,4) & (18,70,50,11,53,35,84,16,15,25,37,64)  &
73 & (0,1,2,3,5,37,56,13,44,16,68,28) \\
145 & (0,1,2,3,5,8,65,33,54,102,120,130)  &
217 & (0,1,2,3,5,8,56,148,13,189,47,94)  &
433 & (0,1,2,3,5,8,22,196,356,58,333,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6947} & (63,207,343,179,105,37,24,10,4,2,0) &
(24,4) & (47,34,54,39,60,51,10,72,61,12,77,41)  &
73 & (0,1,2,3,5,10,48,61,11,57,54,34) \\
145 & (0,1,2,3,5,10,25,103,19,117,114,91)  &
217 & (0,1,2,3,5,8,22,148,171,122,132,163)  &
433 & (0,1,2,3,5,8,22,79,237,120,292,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6948} & (63,207,343,179,105,38,10,13,4,0,0) &
(24,4) & (92,16,84,13,54,65,91,70,49,3,82,19)  &
73 & (0,1,2,3,5,39,10,54,65,42,59,48) \\
145 & (0,1,2,3,5,8,130,70,38,27,88,101)  &
217 & (0,1,2,3,5,8,59,108,141,124,88,149)  &
433 & (0,1,2,3,5,8,13,265,386,229,403,417)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6949} & (63,207,343,179,105,38,24,9,4,2,0) &
(24,4) & (86,29,81,14,4,30,53,68,59,64,67,79)  &
73 & (0,1,2,3,5,39,10,59,65,42,54,48) \\
145 & (0,1,2,3,5,11,69,47,61,115,128,112)  &
217 & (0,1,2,3,5,11,18,190,169,71,139,125)  &
433 & (0,1,2,3,5,8,19,252,149,314,214,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6950} & (63,207,343,179,105,38,24,10,4,1,0) &
(24,4) & (0,19,83,60,50,28,43,62,61,58,33,13)  &
73 & (0,1,2,3,8,40,64,62,58,48,22,45) \\
145 & (0,1,2,3,5,15,88,79,39,95,18,31)  &
217 & (0,1,2,3,5,8,22,56,94,29,88,207)  &
433 & (0,1,2,3,5,8,13,193,413,168,68,337)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6951} & (63,207,343,179,105,38,24,12,1,2,0) &
(24,4) & (18,14,78,17,56,13,43,28,9,51,92,11)  &
73 & (0,1,2,3,5,69,41,33,12,59,56,51) \\
145 & (0,1,2,3,5,8,13,65,111,22,59,71)  &
217 & (0,1,2,3,5,8,59,23,18,146,135,189)  &
433 & (0,1,2,3,5,8,13,215,307,103,86,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6952} & (63,207,343,179,105,38,24,12,4,0,1) &
(24,4) & (70,34,58,25,0,13,23,32,69,87,28,39)  &
73 & (0,1,2,3,5,30,46,37,20,51,63,8) \\
145 & (0,1,2,3,5,18,81,73,88,28,109,95)  &
217 & (0,1,2,3,5,8,76,19,174,66,30,135)  &
433 & (0,1,2,3,5,8,26,119,57,267,157,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6953} & (63,207,343,179,105,41,12,14,0,2,0) &
(24,4) & (35,26,15,49,23,13,70,34,76,93,4,40)  &
73 & (0,1,2,3,5,16,10,19,65,22,45,41) \\
145 & (0,1,2,3,5,8,85,45,137,124,20,118)  &
217 & (0,1,2,3,5,8,74,24,169,33,204,90)  &
433 & (0,1,2,3,5,8,19,148,357,367,127,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6955} & (63,207,343,179,105,42,12,14,0,1,0) &
(24,4) & (42,53,30,20,54,32,9,61,15,0,35,67)  &
73 & (0,1,2,3,7,28,51,5,35,42,13,56) \\
145 & (0,1,2,3,5,8,125,96,42,40,66,18)  &
217 & (0,1,2,3,5,8,140,12,195,66,71,126)  &
433 & (0,1,2,3,5,8,13,85,152,99,110,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6956} & (63,207,343,179,105,42,17,12,4,2,0) &
(24,4) & (34,66,71,58,33,28,19,81,55,36,65,16)  &
73 & (0,1,2,3,5,61,37,70,23,54,46,12) \\
145 & (0,1,2,3,5,8,65,110,87,71,28,54)  &
217 & (0,1,2,3,5,8,85,200,106,72,13,32)  &
433 & (0,1,2,3,5,8,24,93,134,215,59,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6957} & (63,207,343,179,105,42,18,12,4,1,0) &
(24,4) & (93,21,49,32,94,64,95,74,7,56,90,43)  &
73 & (0,1,2,3,5,31,56,70,55,13,10,41) \\
145 & (0,1,2,3,5,11,112,16,51,85,82,59)  &
217 & (0,1,2,3,5,8,166,109,141,12,93,200)  &
433 & (0,1,2,3,5,8,19,98,402,229,171,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6958} & (63,207,343,179,105,42,20,5,6,0,0) &
(24,4) & (79,87,35,34,92,42,73,20,9,18,12,45)  &
73 & (0,1,2,3,6,37,54,30,8,34,60,12) \\
145 & (0,1,2,3,5,8,71,131,88,39,103,120)  &
217 & (0,1,2,3,5,8,56,97,137,186,203,108)  &
433 & (0,1,2,3,5,8,22,129,379,195,279,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6959} & (63,207,343,179,105,42,20,12,2,1,0) &
(24,4) & (52,92,24,55,70,7,93,6,89,31,50,25)  &
73 & (0,1,2,3,5,8,20,41,27,25,45,65) \\
145 & (0,1,2,3,5,8,40,120,57,87,70,23)  &
217 & (0,1,2,3,5,8,77,176,171,14,39,23)  &
433 & (0,1,2,3,5,8,19,242,59,182,368,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6961} & (63,207,343,179,105,42,24,6,4,1,0) &
(24,4) & (70,57,73,62,72,90,69,75,31,8,48,27)  &
73 & (0,1,2,3,7,55,41,65,43,52,58,47) \\
145 & (0,1,2,3,5,8,103,37,18,124,65,54)  &
217 & (0,1,2,3,5,8,68,90,194,17,123,148)  &
433 & (0,1,2,3,5,8,19,145,73,207,335,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6962} & (63,207,343,179,105,44,9,14,0,2,0) &
(24,4) & (87,90,91,45,23,12,94,78,17,33,88,60)  &
73 & (0,1,2,3,5,42,57,53,18,48,45,64) \\
145 & (0,1,2,3,5,8,85,137,118,22,59,103)  &
217 & (0,1,2,3,5,8,20,32,54,155,128,179)  &
433 & (0,1,2,3,5,8,22,110,195,401,391,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6963} & (63,207,343,179,105,44,17,10,4,2,0) &
(24,4) & (42,30,25,58,40,95,93,12,37,8,31,79)  &
73 & (0,1,2,3,8,42,11,63,44,24,28,17) \\
145 & (0,1,2,3,5,8,85,96,38,28,43,19)  &
217 & (0,1,2,3,5,8,18,83,102,93,30,149)  &
433 & (0,1,2,3,5,8,13,53,386,146,160,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6964} & (63,207,343,179,105,44,18,6,5,0,0) &
(24,4) & (35,43,8,23,26,57,16,53,68,30,14,69)  &
73 & (0,1,2,3,11,71,5,64,56,21,42,27) \\
145 & (0,1,2,3,5,15,79,119,129,34,9,93)  &
217 & (0,1,2,3,5,8,16,122,49,186,196,89)  &
433 & (0,1,2,3,5,8,13,262,295,240,160,83)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6965} & (63,207,343,179,105,44,18,9,4,2,0) &
(24,4) & (15,29,13,95,56,3,37,8,26,28,78,50)  &
73 & (0,1,2,3,5,22,63,70,62,36,45,51) \\
145 & (0,1,2,3,5,8,59,67,30,112,101,127)  &
217 & (0,1,2,3,5,8,62,174,145,20,71,121)  &
433 & (0,1,2,3,5,8,34,54,227,167,279,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6966} & (63,207,343,179,105,44,18,10,4,1,0) &
(24,4) & (31,42,22,23,53,7,62,41,4,9,48,76)  &
73 & (0,1,2,3,10,33,63,47,25,19,36,71) \\
145 & (0,1,2,3,5,15,37,112,104,60,21,66)  &
217 & (0,1,2,3,5,8,135,71,54,188,16,198)  &
433 & (0,1,2,3,5,8,29,159,202,186,82,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6967} & (63,207,343,179,105,44,18,12,4,0,1) &
(24,4) & (19,7,68,15,54,53,44,33,12,70,38,41)  &
73 & (0,1,2,3,5,14,8,45,34,52,49,59) \\
145 & (0,1,2,3,5,11,128,87,19,32,36,103)  &
217 & (0,1,2,3,5,8,16,46,82,22,56,95)  &
433 & (0,1,2,3,5,8,19,251,332,120,216,143)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6968} & (63,207,343,179,105,44,20,9,2,2,0) &
(24,4) & (88,49,37,64,95,16,41,7,94,30,27,90)  &
73 & (0,1,2,3,7,27,65,5,64,34,46,24) \\
145 & (0,1,2,3,5,8,131,66,58,46,71,113)  &
217 & (0,1,2,3,5,8,106,199,141,123,90,41)  &
433 & (0,1,2,3,5,8,19,357,73,251,132,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6969} & (63,207,343,179,105,44,20,10,1,2,0) &
(24,4) & (59,91,48,3,29,30,36,45,76,89,70,86)  &
73 & (0,1,2,3,6,42,69,67,22,31,50,61) \\
145 & (0,1,2,3,5,12,40,142,119,128,95,70)  &
217 & (0,1,2,3,5,8,74,83,203,185,56,126)  &
433 & (0,1,2,3,5,8,19,185,365,114,54,222)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6970} & (63,207,343,179,105,44,20,10,2,1,0) &
(24,4) & (21,17,86,77,64,11,62,59,22,40,52,7)  &
73 & (0,1,2,3,5,33,43,70,26,24,62,58) \\
145 & (0,1,2,3,5,12,72,108,28,93,116,128)  &
217 & (0,1,2,3,5,8,77,34,131,47,15,56)  &
433 & (0,1,2,3,5,8,13,33,282,171,69,98)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6971} & (63,207,343,179,105,44,20,12,2,0,1) &
(24,4) & (1,91,11,21,88,37,35,92,14,2,80,42)  &
73 & (0,1,2,3,5,8,52,11,51,36,20,15) \\
145 & (0,1,2,3,5,10,20,114,84,23,90,47)  &
217 & (0,1,2,3,5,8,56,136,97,45,32,200)  &
433 & (0,1,2,3,5,8,13,242,222,268,252,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6972} & (63,207,343,179,105,44,24,5,2,2,0) &
(24,4) & (3,48,44,91,54,83,72,46,41,49,58,69)  &
73 & (0,1,2,3,5,22,48,57,51,8,13,42) \\
145 & (0,1,2,3,5,12,63,22,129,45,37,77)  &
217 & (0,1,2,3,5,8,49,163,146,32,128,208)  &
433 & (0,1,2,3,5,8,21,397,130,314,356,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6974} & (63,207,343,179,105,44,24,6,2,1,0) &
(24,4) & (55,66,78,31,89,95,70,24,52,65,57,4)  &
73 & (0,1,2,3,5,20,56,70,33,31,49,66) \\
145 & (0,1,2,3,5,8,127,108,68,43,52,30)  &
217 & (0,1,2,3,5,8,19,48,28,186,92,123)  &
433 & (0,1,2,3,5,8,13,326,152,267,279,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6975} & (63,207,343,179,105,44,24,6,4,0,1) &
(24,4) & (82,11,23,94,4,50,63,41,21,20,56,9)  &
73 & (0,1,2,3,8,66,41,53,14,4,19,45) \\
145 & (0,1,2,3,5,12,52,29,72,115,57,38)  &
217 & (0,1,2,3,5,8,16,136,44,196,163,132)  &
433 & (0,1,2,3,5,8,19,265,394,68,336,143)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6976} & (63,207,343,179,105,44,24,12,0,2,1) &
(24,4) & (93,18,54,81,15,13,94,23,60,32,75,8)  &
73 & (0,1,2,3,5,20,17,52,68,9,29,42) \\
145 & (0,1,2,3,5,15,90,110,84,18,114,46)  &
217 & (0,1,2,3,5,8,44,65,81,116,88,208)  &
433 & (0,1,2,3,5,8,24,226,312,356,120,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6977} & (63,207,343,179,105,52,10,5,6,0,0) &
(24,4) & (34,42,74,17,28,73,51,76,77,67,92,47)  &
73 & (0,1,2,3,5,34,53,37,31,13,59,10) \\
145 & (0,1,2,3,5,15,62,116,90,9,112,71)  &
217 & (0,1,2,3,5,8,54,203,41,74,161,127)  &
433 & (0,1,2,3,5,8,13,231,402,349,170,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6978} & (63,207,343,179,105,52,10,12,2,1,0) &
(24,4) & (87,82,43,85,35,64,54,30,57,81,80,0)  &
73 & (0,1,2,3,5,13,45,49,10,56,16,53) \\
145 & (0,1,2,3,5,8,13,130,83,28,54,108)  &
217 & (0,1,2,3,5,8,149,140,103,126,200,207)  &
433 & (0,1,2,3,5,8,22,310,362,197,149,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6979} & (63,207,343,179,105,52,12,10,2,1,0) &
(24,4) & (28,44,8,91,66,87,57,46,51,54,9,93)  &
73 & (0,1,2,3,5,39,60,25,20,63,67,46) \\
145 & (0,1,2,3,5,8,13,116,93,47,78,128)  &
217 & (0,1,2,3,5,8,88,65,190,204,200,146)  &
433 & (0,1,2,3,5,8,21,319,190,222,80,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6980} & (63,207,343,179,105,52,24,1,6,2,0) &
(24,4) & (62,34,46,79,12,91,73,72,39,37,92,93)  &
73 & (0,1,2,3,8,24,67,65,25,28,40,21) \\
145 & (0,1,2,3,5,11,109,130,96,53,30,85)  &
217 & (0,1,2,3,5,8,13,136,120,189,173,198)  &
433 & (0,1,2,3,5,8,19,368,212,251,220,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6981} & (63,207,343,179,105,52,24,2,5,2,0) &
(24,4) & (17,81,85,18,7,50,20,43,26,95,80,64)  &
73 & (0,1,2,3,6,8,54,45,50,61,35,58) \\
145 & (0,1,2,3,5,8,13,45,83,124,18,55)  &
217 & (0,1,2,3,5,8,63,24,77,48,33,97)  &
433 & (0,1,2,3,5,8,25,162,348,173,55,312)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6982} & (63,207,343,179,105,52,24,2,6,1,0) &
(24,4) & (50,66,6,11,60,23,9,80,51,16,69,37)  &
73 & (0,1,2,3,5,65,17,32,36,47,52,8) \\
145 & (0,1,2,3,5,15,71,87,104,45,22,37)  &
217 & (0,1,2,3,5,8,62,24,33,178,89,14)  &
433 & (0,1,2,3,5,8,21,373,248,80,122,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6983} & (63,207,343,179,105,52,24,4,6,0,1) &
(24,4) & (81,6,10,89,27,53,94,56,72,95,71,12)  &
73 & (0,1,2,3,5,62,36,27,19,30,53,68) \\
145 & (0,1,2,3,5,10,39,105,11,124,18,93)  &
217 & (0,1,2,3,5,8,162,16,194,82,95,174)  &
433 & (0,1,2,3,5,8,19,120,73,251,222,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6984} & (63,207,343,179,105,56,9,6,4,2,0) &
(24,4) & (82,3,94,88,74,16,91,83,89,48,29,25)  &
73 & (0,1,2,3,5,8,26,51,61,46,65,42) \\
145 & (0,1,2,3,5,12,20,39,74,23,102,90)  &
217 & (0,1,2,3,5,8,36,66,116,89,180,17)  &
433 & (0,1,2,3,5,8,19,368,210,54,251,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6985} & (63,207,343,179,105,56,12,6,1,2,0) &
(24,4) & (30,29,10,60,82,83,77,85,92,48,3,95)  &
73 & (0,1,2,3,5,8,26,51,42,46,11,61) \\
145 & (0,1,2,3,5,11,19,68,39,32,103,61)  &
217 & (0,1,2,3,5,8,23,40,138,64,208,108)  &
433 & (0,1,2,3,5,8,13,71,307,353,280,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6986} & (63,207,343,179,105,56,17,4,6,2,0) &
(24,4) & (69,9,42,81,12,47,18,60,62,43,32,83)  &
73 & (0,1,2,3,7,72,16,53,62,48,41,31) \\
145 & (0,1,2,3,5,18,80,120,23,89,96,38)  &
217 & (0,1,2,3,5,8,68,82,16,55,88,96)  &
433 & (0,1,2,3,5,8,13,80,232,416,139,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6987} & (63,207,343,179,105,56,20,1,6,2,0) &
(24,4) & (23,7,43,20,17,56,82,41,18,68,1,50)  &
73 & (0,1,2,3,5,10,36,13,35,29,17,54) \\
145 & (0,1,2,3,5,10,135,109,89,44,116,19)  &
217 & (0,1,2,3,5,8,16,97,71,173,24,189)  &
433 & (0,1,2,3,5,8,19,224,202,367,55,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6988} & (63,207,343,179,105,56,20,2,5,2,0) &
(24,4) & (54,30,91,86,4,41,51,12,75,60,53,73)  &
73 & (0,1,2,3,6,8,33,37,32,52,65,18) \\
145 & (0,1,2,3,5,12,63,55,46,69,39,20)  &
217 & (0,1,2,3,5,8,46,74,93,195,58,205)  &
433 & (0,1,2,3,5,8,22,204,137,376,334,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6990} & (63,207,343,179,108,13,26,10,0,1,0) &
(24,4) & (68,51,15,80,33,28,59,53,70,58,18,29)  &
73 & (0,1,2,3,5,56,26,37,29,68,17,43) \\
145 & (0,1,2,3,5,8,113,42,86,21,91,31)  &
217 & (0,1,2,3,5,8,76,12,181,98,30,87)  &
433 & (0,1,2,3,5,8,23,31,227,390,122,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6992} & (63,207,343,179,108,25,28,2,1,2,0) &
(24,4) & (40,31,3,12,17,16,71,46,38,14,81,89)  &
73 & (0,1,2,3,5,62,41,20,8,11,25,47) \\
145 & (0,1,2,3,5,10,25,38,72,32,55,43)  &
217 & (0,1,2,3,5,11,39,198,171,163,77,136)  &
433 & (0,1,2,3,5,8,13,139,31,336,291,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6993} & (63,207,343,179,108,25,28,2,2,1,0) &
(24,4) & (37,73,13,46,75,84,40,67,22,18,60,83)  &
73 & (0,1,2,3,5,47,52,70,30,16,10,35) \\
145 & (0,1,2,3,5,10,76,36,93,66,16,117)  &
217 & (0,1,2,3,5,8,51,202,189,123,41,92)  &
433 & (0,1,2,3,5,8,21,84,279,233,293,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6994} & (63,207,343,179,108,25,28,4,2,0,1) &
(24,4) & (27,51,35,42,85,36,0,65,46,14,68,33)  &
73 & (0,1,2,3,5,11,8,34,38,53,62,18) \\
145 & (0,1,2,3,5,10,122,105,84,111,32,57)  &
217 & (0,1,2,3,5,8,22,136,110,87,186,59)  &
433 & (0,1,2,3,5,8,24,226,348,147,170,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6995} & (63,207,343,179,108,25,28,8,0,2,1) &
(24,4) & (2,49,77,70,31,78,33,43,52,44,19,92)  &
73 & (0,1,2,3,5,8,50,37,32,17,65,22) \\
145 & (0,1,2,3,5,12,86,94,72,106,30,110)  &
217 & (0,1,2,3,5,8,22,186,171,145,87,99)  &
433 & (0,1,2,3,5,8,26,335,167,245,300,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6997} & (63,207,343,179,108,28,25,2,1,2,0) &
(24,4) & (4,75,3,68,34,88,39,29,1,81,2,54)  &
73 & (0,1,2,3,10,71,8,22,31,39,28,18) \\
145 & (0,1,2,3,5,8,38,89,68,127,47,11)  &
217 & (0,1,2,3,5,11,85,163,32,88,204,74)  &
433 & (0,1,2,3,5,8,19,165,149,53,222,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6998} & (63,207,343,179,108,28,25,2,2,1,0) &
(24,4) & (79,51,31,2,8,69,89,52,82,6,93,32)  &
73 & (0,1,2,3,7,25,61,59,36,53,33,66) \\
145 & (0,1,2,3,5,10,39,71,16,125,102,58)  &
217 & (0,1,2,3,5,8,143,123,88,41,65,17)  &
433 & (0,1,2,3,5,8,14,378,132,357,154,54)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6999} & (63,207,343,179,108,28,25,4,2,0,1) &
(24,4) & (58,1,61,38,95,34,21,87,92,76,51,52)  &
73 & (0,1,2,3,6,64,12,26,8,42,21,46) \\
145 & (0,1,2,3,5,12,58,117,72,21,104,36)  &
217 & (0,1,2,3,5,8,143,126,24,136,149,47)  &
433 & (0,1,2,3,5,8,22,155,60,132,183,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7000} & (63,207,343,179,108,28,25,8,0,2,1) &
(24,4) & (45,93,21,38,59,52,8,95,10,26,20,35)  &
73 & (0,1,2,3,5,8,40,53,19,17,27,32) \\
145 & (0,1,2,3,5,19,88,53,66,77,102,39)  &
217 & (0,1,2,3,5,8,14,122,146,131,186,171)  &
433 & (0,1,2,3,5,8,22,165,321,294,250,281)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7001} & (63,207,343,179,108,37,24,9,2,2,0) &
(24,4) & (18,52,28,74,65,70,12,57,87,51,77,59)  &
73 & (0,1,2,3,5,8,65,20,15,27,36,32) \\
145 & (0,1,2,3,5,21,122,10,37,59,72,66)  &
217 & (0,1,2,3,5,8,37,108,194,163,208,138)  &
433 & (0,1,2,3,5,8,13,249,123,352,171,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7003} & (63,207,343,179,108,37,24,10,2,1,0) &
(24,4) & (48,0,56,3,82,51,61,26,11,49,29,90)  &
73 & (0,1,2,3,7,48,23,54,56,45,61,11) \\
145 & (0,1,2,3,5,10,36,120,88,55,131,76)  &
217 & (0,1,2,3,5,8,13,66,128,46,149,30)  &
433 & (0,1,2,3,5,8,19,187,300,382,393,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7004} & (63,207,343,179,108,37,24,10,4,0,1) &
(24,4) & (53,37,61,82,91,86,88,3,22,8,60,27)  &
73 & (0,1,2,3,5,45,31,37,10,13,18,25) \\
145 & (0,1,2,3,5,8,123,52,33,87,43,132)  &
217 & (0,1,2,3,5,8,23,12,133,65,127,30)  &
433 & (0,1,2,3,5,8,13,249,312,101,282,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7005} & (63,207,343,179,108,37,24,12,2,0,1) &
(24,4) & (91,23,43,70,69,82,84,37,14,48,88,53)  &
73 & (0,1,2,3,5,8,13,28,40,19,24,44) \\
145 & (0,1,2,3,5,15,79,30,114,21,88,55)  &
217 & (0,1,2,3,5,8,44,24,10,82,56,96)  &
433 & (0,1,2,3,5,8,13,334,187,67,139,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7006} & (63,207,343,179,108,41,9,14,0,2,0) &
(24,4) & (26,41,46,31,14,23,21,85,88,27,52,76)  &
73 & (0,1,2,3,9,18,21,71,28,60,40,50) \\
145 & (0,1,2,3,5,12,85,21,41,113,70,131)  &
217 & (0,1,2,3,5,8,36,73,65,132,121,24)  &
433 & (0,1,2,3,5,8,19,173,144,362,336,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7007} & (63,207,343,179,108,41,17,10,4,2,0) &
(24,4) & (85,69,77,90,23,54,68,95,60,22,88,15)  &
73 & (0,1,2,3,6,8,36,20,35,10,52,62) \\
145 & (0,1,2,3,5,15,78,140,33,92,45,37)  &
217 & (0,1,2,3,5,8,128,161,85,107,188,20)  &
433 & (0,1,2,3,5,8,22,304,44,207,315,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7008} & (63,207,343,179,108,41,18,6,5,0,0) &
(24,4) & (64,84,19,56,49,70,39,45,31,22,86,69)  &
73 & (0,1,2,3,6,41,18,16,30,47,22,66) \\
145 & (0,1,2,3,5,8,13,128,23,81,40,54)  &
217 & (0,1,2,3,5,8,16,127,102,146,190,134)  &
433 & (0,1,2,3,5,8,21,187,67,114,33,300)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7009} & (63,207,343,179,108,41,18,9,4,2,0) &
(24,4) & (93,45,21,34,92,86,91,84,67,82,48,63)  &
73 & (0,1,2,3,5,39,70,19,60,45,50,12) \\
145 & (0,1,2,3,5,10,120,29,52,41,127,82)  &
217 & (0,1,2,3,5,8,77,17,128,88,196,186)  &
433 & (0,1,2,3,5,8,13,84,415,308,170,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7010} & (63,207,343,179,108,41,18,12,4,0,1) &
(24,4) & (0,76,21,64,91,78,41,3,85,66,42,47)  &
73 & (0,1,2,3,5,47,17,54,67,10,35,50) \\
145 & (0,1,2,3,5,12,99,39,57,77,65,131)  &
217 & (0,1,2,3,5,8,37,157,88,174,24,73)  &
433 & (0,1,2,3,5,8,19,216,73,185,98,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7011} & (63,207,343,179,108,41,20,9,2,2,0) &
(24,4) & (92,30,54,72,73,56,78,17,27,15,81,79)  &
73 & (0,1,2,3,10,12,45,25,44,18,70,61) \\
145 & (0,1,2,3,5,8,70,45,54,23,34,60)  &
217 & (0,1,2,3,5,8,63,46,110,95,133,30)  &
433 & (0,1,2,3,5,8,13,172,210,366,137,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7012} & (63,207,343,179,108,41,20,12,2,0,1) &
(24,4) & (81,30,38,65,47,93,46,43,36,72,51,28)  &
73 & (0,1,2,3,5,44,8,66,28,49,22,62) \\
145 & (0,1,2,3,5,12,131,98,92,32,110,105)  &
217 & (0,1,2,3,5,8,23,108,89,103,12,39)  &
433 & (0,1,2,3,5,8,19,212,307,73,251,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7013} & (63,207,343,179,108,41,24,5,2,2,0) &
(24,4) & (65,6,10,89,12,5,78,36,3,75,28,51)  &
73 & (0,1,2,3,7,72,46,66,51,42,14,18) \\
145 & (0,1,2,3,5,15,106,40,65,8,30,129)  &
217 & (0,1,2,3,5,8,62,133,90,65,208,24)  &
433 & (0,1,2,3,5,8,22,134,170,186,309,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7017} & (63,207,343,179,108,41,24,12,0,2,1) &
(24,4) & (11,78,46,39,24,91,30,8,25,57,80,21)  &
73 & (0,1,2,3,5,60,16,70,28,53,10,36) \\
145 & (0,1,2,3,5,15,60,119,68,44,37,21)  &
217 & (0,1,2,3,5,8,20,99,48,65,94,149)  &
433 & (0,1,2,3,5,8,22,170,58,183,215,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7020} & (63,207,343,179,108,44,24,5,2,0,1) &
(24,4) & (28,49,57,12,95,20,85,55,14,46,91,50)  &
73 & (0,1,2,3,6,8,54,37,58,61,32,65) \\
145 & (0,1,2,3,5,8,30,58,68,19,52,43)  &
217 & (0,1,2,3,5,8,51,147,23,127,40,188)  &
433 & (0,1,2,3,5,8,21,119,394,289,293,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7021} & (63,207,343,179,108,44,24,9,0,2,1) &
(24,4) & (20,5,17,36,38,48,25,62,87,55,14,35)  &
73 & (0,1,2,3,6,64,36,34,60,18,53,9) \\
145 & (0,1,2,3,5,8,59,78,130,65,40,29)  &
217 & (0,1,2,3,5,8,51,87,146,128,20,31)  &
433 & (0,1,2,3,5,8,19,407,308,44,121,222)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7022} & (63,207,343,179,108,52,9,10,1,2,0) &
(24,4) & (12,55,48,9,68,46,67,91,1,73,58,74)  &
73 & (0,1,2,3,6,8,43,57,26,29,61,65) \\
145 & (0,1,2,3,5,11,134,94,50,81,112,88)  &
217 & (0,1,2,3,5,8,146,90,173,70,57,20)  &
433 & (0,1,2,3,5,8,22,79,275,44,144,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7023} & (63,207,343,179,108,52,9,10,2,1,0) &
(24,4) & (43,59,35,52,50,64,65,89,24,53,82,86)  &
73 & (0,1,2,3,5,13,10,50,56,54,16,45) \\
145 & (0,1,2,3,5,15,103,8,94,82,127,118)  &
217 & (0,1,2,3,5,8,129,203,198,82,57,46)  &
433 & (0,1,2,3,5,8,13,85,210,278,327,264)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7025} & (63,207,343,179,108,52,24,1,6,0,1) &
(24,4) & (8,44,68,61,62,9,23,6,17,39,94,19)  &
73 & (0,1,2,3,5,37,27,42,53,8,62,19) \\
145 & (0,1,2,3,5,8,26,37,80,64,52,42)  &
217 & (0,1,2,3,5,8,13,166,119,85,181,22)  &
433 & (0,1,2,3,5,8,26,165,326,124,99,377)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7026} & (63,207,343,179,108,52,24,4,3,0,1) &
(24,4) & (46,14,70,37,56,69,31,48,49,19,23,80)  &
73 & (0,1,2,3,6,8,26,54,30,42,17,65) \\
145 & (0,1,2,3,5,23,103,64,36,10,30,53)  &
217 & (0,1,2,3,5,8,77,97,195,41,93,204)  &
433 & (0,1,2,3,5,8,22,246,326,315,45,425)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7027} & (63,207,343,179,108,52,24,8,1,2,1) &
(24,4) & (60,92,8,81,14,93,67,18,73,95,30,35)  &
73 & (0,1,2,3,5,61,70,34,12,45,55,50) \\
145 & (0,1,2,3,5,8,110,58,42,19,115,120)  &
217 & (0,1,2,3,5,8,76,66,84,46,126,30)  &
433 & (0,1,2,3,5,8,13,93,299,394,313,154)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7028} & (63,207,343,179,108,56,9,6,1,2,0) &
(24,4) & (83,12,95,42,59,89,20,28,90,70,33,93)  &
73 & (0,1,2,3,5,20,8,36,64,43,49,53) \\
145 & (0,1,2,3,5,12,101,142,80,19,114,43)  &
217 & (0,1,2,3,5,8,16,51,90,65,95,197)  &
433 & (0,1,2,3,5,8,19,220,343,60,253,142)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7029} & (63,207,343,179,108,56,17,1,6,2,0) &
(24,4) & (34,38,61,78,43,16,89,91,9,28,87,92)  &
73 & (0,1,2,3,5,16,10,53,13,57,48,34) \\
145 & (0,1,2,3,5,11,31,18,80,107,88,54)  &
217 & (0,1,2,3,5,8,54,134,97,200,161,187)  &
433 & (0,1,2,3,5,8,19,310,324,185,333,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7030} & (63,207,343,179,108,56,17,2,6,1,0) &
(24,4) & (62,30,87,46,17,16,55,13,47,12,36,89)  &
73 & (0,1,2,3,5,21,8,14,38,23,48,32) \\
145 & (0,1,2,3,5,15,41,47,111,61,65,70)  &
217 & (0,1,2,3,5,8,82,163,24,14,131,173)  &
433 & (0,1,2,3,5,8,13,355,60,41,262,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7031} & (63,207,343,179,108,56,17,8,4,2,1) &
(24,4) & (0,20,32,81,18,1,7,42,71,5,23,82)  &
73 & (0,1,2,3,5,47,29,70,40,65,54,17) \\
145 & (0,1,2,3,5,15,61,67,32,41,126,77)  &
217 & (0,1,2,3,5,8,68,51,90,16,125,197)  &
433 & (0,1,2,3,5,8,22,156,376,144,102,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7032} & (63,207,343,179,108,56,20,8,1,2,1) &
(24,4) & (84,68,64,27,89,39,62,69,78,19,82,65)  &
73 & (0,1,2,3,8,4,65,22,64,29,35,50) \\
145 & (0,1,2,3,5,8,128,85,16,57,108,30)  &
217 & (0,1,2,3,5,8,51,143,99,73,200,14)  &
433 & (0,1,2,3,5,8,13,93,159,53,122,222)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7036} & (63,207,343,179,113,13,26,8,4,2,0) &
(24,4) & (30,45,93,42,56,58,25,63,48,67,92,3)  &
73 & (0,1,2,3,6,8,26,48,44,65,41,62) \\
145 & (0,1,2,3,5,10,50,61,127,124,44,35)  &
217 & (0,1,2,3,5,8,20,174,145,38,206,24)  &
433 & (0,1,2,3,5,8,25,393,424,93,216,142)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7037} & (63,207,343,179,113,13,28,2,6,0,0) &
(24,4) & (58,30,73,50,89,40,44,39,61,31,32,15)  &
73 & (0,1,2,3,5,13,35,59,10,68,23,47) \\
145 & (0,1,2,3,5,8,50,96,135,23,59,83)  &
217 & (0,1,2,3,5,8,41,59,196,172,147,13)  &
433 & (0,1,2,3,5,8,39,138,214,171,327,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7038} & (63,207,343,179,113,14,28,8,4,0,1) &
(24,4) & (73,6,50,21,4,65,78,31,40,91,0,7)  &
73 & (0,1,2,3,6,57,69,67,26,46,36,60) \\
145 & (0,1,2,3,5,16,72,43,128,63,52,120)  &
217 & (0,1,2,3,5,8,114,163,81,126,149,200)  &
433 & (0,1,2,3,5,8,22,289,181,303,197,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7039} & (63,207,343,179,113,28,26,0,6,1,0) &
(24,4) & (73,69,78,41,66,83,79,32,50,8,80,51)  &
73 & (0,1,2,3,5,46,43,60,7,54,12,51) \\
145 & (0,1,2,3,5,10,123,43,7,69,53,132)  &
217 & (0,1,2,3,5,8,208,36,160,145,121,198)  &
433 & (0,1,2,3,5,8,21,55,99,202,31,135)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7040} & (63,207,343,179,113,28,28,0,6,0,1) &
(24,4) & (41,13,88,29,60,43,67,14,32,46,31,54)  &
73 & (0,1,2,3,6,8,65,18,38,21,42,51) \\
145 & (0,1,2,3,5,12,36,131,108,90,103,118)  &
217 & (0,1,2,3,5,8,51,19,154,23,123,90)  &
433 & (0,1,2,3,5,8,14,68,132,240,183,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7041} & (63,207,343,179,113,41,12,10,4,2,0) &
(24,4) & (61,82,73,47,5,79,46,34,44,91,68,36)  &
73 & (0,1,2,3,5,63,70,26,10,56,31,41) \\
145 & (0,1,2,3,5,10,98,122,39,111,71,66)  &
217 & (0,1,2,3,5,8,201,146,102,33,154,135)  &
433 & (0,1,2,3,5,8,19,53,202,321,100,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7042} & (63,207,343,179,113,42,9,12,4,2,0) &
(24,4) & (84,76,11,4,87,62,61,53,43,38,41,78)  &
73 & (0,1,2,3,5,24,21,43,63,7,15,49) \\
145 & (0,1,2,3,5,8,88,25,54,103,40,18)  &
217 & (0,1,2,3,5,8,37,176,28,164,93,121)  &
433 & (0,1,2,3,5,8,13,367,350,103,159,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7043} & (63,207,343,179,113,44,9,10,4,2,0) &
(24,4) & (2,24,36,42,73,94,64,55,53,95,9,59)  &
73 & (0,1,2,3,5,10,59,25,7,47,63,44) \\
145 & (0,1,2,3,5,8,13,46,66,40,77,131)  &
217 & (0,1,2,3,5,8,22,76,94,99,48,207)  &
433 & (0,1,2,3,5,8,13,123,139,332,215,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7044} & (63,207,343,179,113,44,10,9,4,2,0) &
(24,4) & (88,0,65,64,17,26,23,46,53,15,86,51)  &
73 & (0,1,2,3,5,17,59,48,35,64,23,8) \\
145 & (0,1,2,3,5,8,70,40,103,18,29,54)  &
217 & (0,1,2,3,5,8,97,49,115,155,196,13)  &
433 & (0,1,2,3,5,8,22,402,239,131,264,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7045} & (63,207,343,179,113,44,10,12,4,0,1) &
(24,4) & (27,83,8,35,68,29,94,21,32,82,17,10)  &
73 & (0,1,2,3,5,37,23,24,40,31,28,13) \\
145 & (0,1,2,3,5,12,59,60,123,95,108,72)  &
217 & (0,1,2,3,5,8,51,22,85,181,146,93)  &
433 & (0,1,2,3,5,8,26,299,421,73,133,292)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7046} & (63,207,343,179,113,44,24,1,6,2,0) &
(24,4) & (81,41,86,29,94,87,40,91,18,20,3,4)  &
73 & (0,1,2,3,8,55,52,25,16,10,14,43) \\
145 & (0,1,2,3,5,11,107,63,77,100,113,128)  &
217 & (0,1,2,3,5,8,76,93,49,65,87,207)  &
433 & (0,1,2,3,5,8,19,265,60,131,141,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7047} & (63,207,343,179,113,44,24,2,5,2,0) &
(24,4) & (64,15,19,32,65,60,75,66,81,22,89,46)  &
73 & (0,1,2,3,5,14,19,36,8,49,46,23) \\
145 & (0,1,2,3,5,8,13,32,82,47,125,91)  &
217 & (0,1,2,3,5,8,90,24,57,73,188,205)  &
433 & (0,1,2,3,5,8,19,267,155,114,295,222)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7048} & (63,207,343,179,113,44,24,2,6,1,0) &
(24,4) & (35,49,41,39,34,15,45,84,12,70,66,48)  &
73 & (0,1,2,3,5,16,68,36,7,51,20,48) \\
145 & (0,1,2,3,5,11,81,55,32,29,132,62)  &
217 & (0,1,2,3,5,8,22,90,94,29,56,207)  &
433 & (0,1,2,3,5,8,13,373,138,188,335,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7049} & (63,207,343,179,113,44,24,4,6,0,1) &
(24,4) & (57,4,32,89,78,25,92,47,75,34,94,31)  &
73 & (0,1,2,3,5,31,36,63,25,66,53,19) \\
145 & (0,1,2,3,5,8,85,131,75,104,53,40)  &
217 & (0,1,2,3,5,8,90,17,169,111,33,199)  &
433 & (0,1,2,3,5,8,13,252,311,99,121,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7050} & (63,207,343,179,113,44,24,8,4,2,1) &
(24,4) & (71,44,64,19,58,67,88,17,78,49,18,77)  &
73 & (0,1,2,3,5,63,28,49,6,66,56,42) \\
145 & (0,1,2,3,5,15,41,61,6,77,34,101)  &
217 & (0,1,2,3,5,8,63,51,186,196,204,132)  &
433 & (0,1,2,3,5,8,36,250,316,170,132,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7051} & (63,207,343,179,113,56,12,1,6,2,0) &
(24,4) & (13,57,34,1,78,71,80,24,14,19,84,75)  &
73 & (0,1,2,3,5,24,21,37,7,12,27,45) \\
145 & (0,1,2,3,5,8,131,106,46,81,137,32)  &
217 & (0,1,2,3,5,8,54,94,202,41,32,84)  &
433 & (0,1,2,3,5,8,13,224,311,170,333,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7052} & (63,207,343,179,116,13,26,1,6,0,0) &
(24,4) & (1,84,8,21,74,81,80,47,50,95,79,62)  &
73 & (0,1,2,3,5,18,45,37,30,11,27,23) \\
145 & (0,1,2,3,5,8,13,32,82,22,91,47)  &
217 & (0,1,2,3,5,8,14,68,144,178,24,96)  &
433 & (0,1,2,3,5,8,13,102,290,268,84,405)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7053} & (63,207,343,179,116,13,26,8,1,2,0) &
(24,4) & (74,13,77,22,84,42,73,71,52,51,8,59)  &
73 & (0,1,2,3,5,68,8,52,43,41,19,15) \\
145 & (0,1,2,3,5,16,69,22,90,41,9,117)  &
217 & (0,1,2,3,5,8,16,88,71,181,171,196)  &
433 & (0,1,2,3,5,8,19,397,261,132,424,79)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7054} & (63,207,343,179,116,13,28,8,2,0,1) &
(24,4) & (0,9,89,40,71,28,41,14,87,38,94,15)  &
73 & (0,1,2,3,5,12,70,61,48,54,30,35) \\
145 & (0,1,2,3,5,15,50,112,32,93,140,118)  &
217 & (0,1,2,3,5,8,54,99,66,203,74,127)  &
433 & (0,1,2,3,5,8,14,56,168,416,250,127)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7055} & (63,207,343,179,116,25,28,0,6,0,1) &
(24,4) & (66,71,91,6,73,22,47,52,53,56,28,29)  &
73 & (0,1,2,3,5,17,40,47,6,65,52,20) \\
145 & (0,1,2,3,5,15,142,103,82,56,21,30)  &
217 & (0,1,2,3,5,8,22,94,71,206,173,32)  &
433 & (0,1,2,3,5,8,24,101,309,190,368,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7056} & (63,207,343,179,116,28,25,0,6,0,1) &
(24,4) & (38,90,51,14,35,16,48,21,87,89,20,5)  &
73 & (0,1,2,3,6,43,23,21,49,10,14,30) \\
145 & (0,1,2,3,5,11,23,64,130,101,70,34)  &
217 & (0,1,2,3,5,8,32,62,81,179,206,23)  &
433 & (0,1,2,3,5,8,24,56,108,98,310,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7057} & (63,207,343,179,116,41,10,6,5,0,0) &
(24,4) & (56,59,74,68,26,4,87,63,6,73,29,77)  &
73 & (0,1,2,3,5,21,50,51,12,15,68,42) \\
145 & (0,1,2,3,5,15,130,101,88,61,39,66)  &
217 & (0,1,2,3,5,8,24,143,88,174,97,71)  &
433 & (0,1,2,3,5,8,19,84,282,191,393,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7058} & (63,207,343,179,116,41,10,12,2,1,0) &
(24,4) & (80,36,49,32,1,58,43,87,57,54,30,83)  &
73 & (0,1,2,3,5,15,12,57,68,42,46,50) \\
145 & (0,1,2,3,5,12,40,142,119,103,57,32)  &
217 & (0,1,2,3,5,11,24,143,89,36,161,133)  &
433 & (0,1,2,3,5,8,13,313,147,82,277,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7059} & (63,207,343,179,116,41,12,9,2,2,0) &
(24,4) & (9,45,53,78,47,86,36,0,35,30,16,83)  &
73 & (0,1,2,3,5,30,27,35,66,11,61,56) \\
145 & (0,1,2,3,5,8,18,19,40,55,118,104)  &
217 & (0,1,2,3,5,8,36,90,179,205,60,24)  &
433 & (0,1,2,3,5,8,24,212,334,195,43,381)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7060} & (63,207,343,179,116,41,24,1,6,2,0) &
(24,4) & (41,21,88,5,44,91,58,43,16,10,51,14)  &
73 & (0,1,2,3,5,25,61,16,30,27,9,35) \\
145 & (0,1,2,3,5,8,23,70,124,64,11,42)  &
217 & (0,1,2,3,5,8,16,190,154,133,95,49)  &
433 & (0,1,2,3,5,8,13,410,311,101,154,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7061} & (63,207,343,179,116,41,24,2,5,2,0) &
(24,4) & (39,34,78,95,93,15,70,4,73,24,25,28)  &
73 & (0,1,2,3,6,59,30,28,7,61,65,42) \\
145 & (0,1,2,3,5,12,49,78,92,41,18,126)  &
217 & (0,1,2,3,5,8,90,162,107,33,196,205)  &
433 & (0,1,2,3,5,8,13,266,228,68,101,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7062} & (63,207,343,179,116,41,24,4,6,0,1) &
(24,4) & (36,48,69,76,73,14,87,6,9,67,26,27)  &
73 & (0,1,2,3,7,40,22,59,12,9,32,27) \\
145 & (0,1,2,3,5,8,85,19,111,30,40,96)  &
217 & (0,1,2,3,5,8,24,33,149,136,163,47)  &
433 & (0,1,2,3,5,8,13,125,51,23,352,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7063} & (63,207,343,179,116,44,9,10,1,2,0) &
(24,4) & (50,68,30,83,26,93,72,64,63,3,13,65)  &
73 & (0,1,2,3,5,27,24,62,9,68,45,36) \\
145 & (0,1,2,3,5,10,94,72,20,119,17,107)  &
217 & (0,1,2,3,5,8,13,137,49,160,74,196)  &
433 & (0,1,2,3,5,8,24,193,300,73,337,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7064} & (63,207,343,179,116,44,9,10,2,1,0) &
(24,4) & (71,38,35,16,55,89,34,2,60,40,25,41)  &
73 & (0,1,2,3,6,56,27,28,36,13,34,17) \\
145 & (0,1,2,3,5,10,89,21,32,30,112,103)  &
217 & (0,1,2,3,5,8,54,93,161,87,17,13)  &
433 & (0,1,2,3,5,8,19,41,86,314,222,149)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7065} & (63,207,343,179,116,44,9,12,2,0,1) &
(24,4) & (77,65,46,25,22,63,0,15,54,28,92,91)  &
73 & (0,1,2,3,5,37,34,27,53,60,8,64) \\
145 & (0,1,2,3,5,10,87,55,119,72,16,41)  &
217 & (0,1,2,3,5,8,20,114,207,138,179,56)  &
433 & (0,1,2,3,5,8,19,98,66,278,143,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7067} & (63,207,343,179,116,44,24,1,6,0,1) &
(24,4) & (93,29,14,61,38,51,76,11,86,92,91,40)  &
73 & (0,1,2,3,5,68,8,50,44,17,55,41) \\
145 & (0,1,2,3,5,8,94,52,75,65,40,29)  &
217 & (0,1,2,3,5,8,179,98,16,148,196,130)  &
433 & (0,1,2,3,5,8,19,216,408,315,143,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7068} & (63,207,343,179,116,44,24,4,3,0,1) &
(24,4) & (79,83,26,55,46,77,76,21,90,44,9,36)  &
73 & (0,1,2,3,9,43,36,47,13,57,22,71) \\
145 & (0,1,2,3,5,12,122,103,66,32,60,109)  &
217 & (0,1,2,3,5,8,56,114,138,20,147,187)  &
433 & (0,1,2,3,5,8,21,119,311,362,187,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7069} & (63,207,343,179,116,44,24,8,1,2,1) &
(24,4) & (87,42,78,7,45,43,38,64,21,32,69,36)  &
73 & (0,1,2,3,5,19,57,70,50,34,64,28) \\
145 & (0,1,2,3,5,10,26,89,135,72,113,45)  &
217 & (0,1,2,3,5,8,59,200,73,93,207,39)  &
433 & (0,1,2,3,5,8,21,31,240,44,135,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7072} & (63,207,343,179,120,11,28,4,4,0,1) &
(24,4) & (95,40,76,87,45,79,60,62,66,17,21,86)  &
73 & (0,1,2,3,11,54,67,48,23,41,5,16) \\
145 & (0,1,2,3,5,8,110,25,137,71,65,94)  &
217 & (0,1,2,3,5,8,24,15,87,73,172,188)  &
433 & (0,1,2,3,5,8,13,266,228,393,289,405)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7074} & (63,207,343,179,120,13,26,1,4,2,0) &
(24,4) & (86,13,53,66,55,62,33,56,28,7,84,27)  &
73 & (0,1,2,3,6,15,61,69,17,52,33,49) \\
145 & (0,1,2,3,5,8,31,23,93,136,78,113)  &
217 & (0,1,2,3,5,8,89,36,106,178,30,123)  &
433 & (0,1,2,3,5,8,21,44,190,421,309,357)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7077} & (63,207,343,179,120,13,26,4,4,0,1) &
(24,4) & (26,15,23,54,53,62,47,36,12,89,52,77)  &
73 & (0,1,2,3,7,39,16,14,34,31,26,54) \\
145 & (0,1,2,3,5,11,79,59,101,62,16,118)  &
217 & (0,1,2,3,5,8,37,209,49,195,66,128)  &
433 & (0,1,2,3,5,8,19,44,201,125,171,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7078} & (63,207,343,179,120,13,28,2,1,2,0) &
(24,4) & (70,49,93,2,75,6,33,12,88,68,19,3)  &
73 & (0,1,2,3,5,24,48,17,21,11,35,68) \\
145 & (0,1,2,3,5,11,49,23,103,116,36,62)  &
217 & (0,1,2,3,5,8,84,15,120,47,20,31)  &
433 & (0,1,2,3,5,8,13,281,229,405,298,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7079} & (63,207,343,179,120,13,28,2,2,1,0) &
(24,4) & (49,48,16,5,54,89,32,3,63,11,6,82)  &
73 & (0,1,2,3,8,61,6,37,33,18,52,65) \\
145 & (0,1,2,3,5,12,108,49,90,35,126,116)  &
217 & (0,1,2,3,5,8,14,36,29,178,154,123)  &
433 & (0,1,2,3,5,8,14,337,289,350,42,294)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7082} & (63,207,343,179,120,25,28,0,4,2,1) &
(24,4) & (11,50,86,43,53,19,94,92,20,25,32,69)  &
73 & (0,1,2,3,8,22,70,30,10,39,58,26) \\
145 & (0,1,2,3,5,10,69,114,139,23,55,20)  &
217 & (0,1,2,3,5,8,95,206,29,174,56,39)  &
433 & (0,1,2,3,5,8,36,188,117,338,310,170)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7085} & (63,207,343,179,120,37,9,10,4,2,0) &
(24,4) & (32,68,92,85,27,17,2,74,41,94,91,63)  &
73 & (0,1,2,3,7,72,60,66,55,23,40,45) \\
145 & (0,1,2,3,5,15,60,66,38,111,95,77)  &
217 & (0,1,2,3,5,8,41,98,201,148,47,89)  &
433 & (0,1,2,3,5,8,24,292,357,405,220,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7086} & (63,207,343,179,120,37,10,9,4,2,0) &
(24,4) & (61,1,37,74,72,2,83,55,14,47,40,32)  &
73 & (0,1,2,3,5,39,45,19,48,66,13,24) \\
145 & (0,1,2,3,5,20,120,36,103,9,125,93)  &
217 & (0,1,2,3,5,8,18,136,125,57,48,196)  &
433 & (0,1,2,3,5,8,13,103,324,282,53,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7087} & (63,207,343,179,120,37,10,12,4,0,1) &
(24,4) & (64,36,0,7,57,35,2,66,83,93,13,78)  &
73 & (0,1,2,3,6,44,40,25,66,46,64,58) \\
145 & (0,1,2,3,5,11,130,60,94,107,84,70)  &
217 & (0,1,2,3,5,8,157,96,16,87,190,136)  &
433 & (0,1,2,3,5,8,13,68,312,214,334,139)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7088} & (63,207,343,179,120,37,12,9,2,2,0) &
(24,4) & (28,88,32,13,95,21,74,94,25,15,70,23)  &
73 & (0,1,2,3,5,24,21,10,38,15,27,44) \\
145 & (0,1,2,3,5,10,94,119,80,111,105,21)  &
217 & (0,1,2,3,5,8,54,131,23,45,137,71)  &
433 & (0,1,2,3,5,8,13,340,383,168,69,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7089} & (63,207,343,179,120,37,12,10,2,1,0) &
(24,4) & (64,16,8,55,9,7,42,50,95,45,89,34)  &
73 & (0,1,2,3,5,50,23,35,52,11,16,8) \\
145 & (0,1,2,3,5,8,110,60,14,18,34,70)  &
217 & (0,1,2,3,5,8,160,202,146,128,30,13)  &
433 & (0,1,2,3,5,8,25,276,191,138,122,80)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7090} & (63,207,343,179,120,37,12,10,4,0,1) &
(24,4) & (41,77,57,68,38,48,23,19,40,54,14,7)  &
73 & (0,1,2,3,5,12,70,37,14,30,49,54) \\
145 & (0,1,2,3,5,15,41,47,78,96,86,30)  &
217 & (0,1,2,3,5,8,184,124,115,24,173,89)  &
433 & (0,1,2,3,5,8,13,50,316,202,279,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7092} & (63,207,343,179,120,37,24,2,6,1,0) &
(24,4) & (88,6,90,20,87,40,34,1,89,67,31,85)  &
73 & (0,1,2,3,5,37,58,19,45,67,50,64) \\
145 & (0,1,2,3,5,8,63,46,38,127,78,16)  &
217 & (0,1,2,3,5,8,137,41,94,196,17,66)  &
433 & (0,1,2,3,5,8,13,123,244,99,137,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7093} & (63,207,343,179,120,37,24,4,6,0,1) &
(24,4) & (91,34,58,39,25,3,78,40,88,29,41,64)  &
73 & (0,1,2,3,7,26,71,10,33,44,16,53) \\
145 & (0,1,2,3,5,12,142,128,57,30,108,66)  &
217 & (0,1,2,3,5,8,16,176,194,138,32,134)  &
433 & (0,1,2,3,5,8,24,340,331,188,142,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7094} & (63,207,343,179,120,41,9,6,4,2,0) &
(24,4) & (41,27,49,62,25,30,7,91,52,58,48,88)  &
73 & (0,1,2,3,5,50,47,11,40,52,16,20) \\
145 & (0,1,2,3,5,8,63,104,40,126,70,137)  &
217 & (0,1,2,3,5,8,143,132,110,59,200,155)  &
433 & (0,1,2,3,5,8,19,394,194,295,171,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7095} & (63,207,343,179,120,41,10,5,4,2,0) &
(24,4) & (31,65,41,87,74,75,69,8,20,34,12,6)  &
73 & (0,1,2,3,5,18,27,28,15,21,32,36) \\
145 & (0,1,2,3,5,8,13,128,116,16,54,82)  &
217 & (0,1,2,3,5,8,76,84,93,207,49,21)  &
433 & (0,1,2,3,5,8,19,173,289,294,45,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7096} & (63,207,343,179,120,41,10,6,4,1,0) &
(24,4) & (36,57,8,39,12,83,17,49,74,51,50,86)  &
73 & (0,1,2,3,8,37,6,26,64,34,22,62) \\
145 & (0,1,2,3,5,12,69,142,32,107,55,129)  &
217 & (0,1,2,3,5,8,90,126,189,55,66,203)  &
433 & (0,1,2,3,5,8,21,290,210,84,403,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7099} & (63,207,343,179,120,41,12,6,4,0,1) &
(24,4) & (91,61,93,87,40,95,13,14,10,56,4,62)  &
73 & (0,1,2,3,6,8,18,59,27,31,51,40) \\
145 & (0,1,2,3,5,16,25,114,99,69,59,140)  &
217 & (0,1,2,3,5,8,16,181,169,95,90,174)  &
433 & (0,1,2,3,5,8,13,125,278,325,252,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7100} & (63,207,343,179,120,41,17,4,6,2,0) &
(24,4) & (64,92,77,56,79,22,49,14,5,63,58,67)  &
73 & (0,1,2,3,6,8,43,22,56,64,15,47) \\
145 & (0,1,2,3,5,15,98,40,114,81,140,71)  &
217 & (0,1,2,3,5,8,22,151,29,45,137,163)  &
433 & (0,1,2,3,5,8,24,149,224,171,133,405)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7101} & (63,207,343,179,120,41,20,1,6,2,0) &
(24,4) & (18,26,25,62,83,72,69,0,9,79,24,91)  &
73 & (0,1,2,3,5,34,61,16,31,36,54,10) \\
145 & (0,1,2,3,5,8,67,113,132,116,106,93)  &
217 & (0,1,2,3,5,8,51,208,202,189,40,127)  &
433 & (0,1,2,3,5,8,19,45,382,73,335,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7103} & (63,207,343,179,120,41,24,4,4,2,1) &
(24,4) & (53,66,10,57,48,69,58,91,83,60,79,12)  &
73 & (0,1,2,3,5,37,34,61,67,10,55,50) \\
145 & (0,1,2,3,5,16,50,109,76,137,65,94)  &
217 & (0,1,2,3,5,8,16,59,84,29,93,179)  &
433 & (0,1,2,3,5,8,13,85,316,367,214,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7104} & (63,207,343,179,120,44,9,5,2,2,0) &
(24,4) & (87,86,7,25,95,12,18,42,85,53,28,72)  &
73 & (0,1,2,3,5,8,25,41,55,29,60,65) \\
145 & (0,1,2,3,5,18,140,57,74,38,31,35)  &
217 & (0,1,2,3,5,8,20,166,65,148,32,128)  &
433 & (0,1,2,3,5,8,13,391,202,325,103,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7105} & (63,207,343,179,120,44,9,6,1,2,0) &
(24,4) & (65,86,29,8,53,47,18,38,72,88,91,7)  &
73 & (0,1,2,3,5,36,33,51,62,15,10,56) \\
145 & (0,1,2,3,5,19,72,140,110,52,65,119)  &
217 & (0,1,2,3,5,8,36,90,110,136,20,59)  &
433 & (0,1,2,3,5,8,13,123,41,92,222,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7106} & (63,207,343,179,120,44,9,6,2,1,0) &
(24,4) & (20,23,32,78,40,77,15,63,22,42,89,29)  &
73 & (0,1,2,3,5,17,8,51,67,30,20,40) \\
145 & (0,1,2,3,5,12,122,142,71,126,105,93)  &
217 & (0,1,2,3,5,8,87,114,28,178,162,186)  &
433 & (0,1,2,3,5,8,21,319,215,190,42,80)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7107} & (63,207,343,179,120,44,9,6,4,0,1) &
(24,4) & (60,35,15,52,22,76,7,29,93,26,34,13)  &
73 & (0,1,2,3,8,28,45,62,16,71,41,51) \\
145 & (0,1,2,3,5,11,99,36,80,54,16,61)  &
217 & (0,1,2,3,5,8,56,22,185,136,93,204)  &
433 & (0,1,2,3,5,8,19,187,210,53,357,309)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7112} & (63,207,343,179,120,44,17,1,6,2,0) &
(24,4) & (38,58,23,66,73,56,43,12,11,1,20,37)  &
73 & (0,1,2,3,5,27,24,14,58,45,8,41) \\
145 & (0,1,2,3,5,15,36,70,88,138,46,130)  &
217 & (0,1,2,3,5,8,20,128,48,30,71,155)  &
433 & (0,1,2,3,5,8,13,173,311,252,19,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7114} & (63,207,343,179,120,44,17,2,6,1,0) &
(24,4) & (34,4,88,30,87,6,60,25,77,3,71,81)  &
73 & (0,1,2,3,8,34,6,37,51,59,64,55) \\
145 & (0,1,2,3,5,16,43,117,52,78,58,138)  &
217 & (0,1,2,3,5,8,79,43,99,13,171,203)  &
433 & (0,1,2,3,5,8,19,224,59,103,309,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7115} & (63,207,343,179,120,44,17,4,6,0,1) &
(24,4) & (18,80,68,82,55,70,36,25,93,19,51,77)  &
73 & (0,1,2,3,5,56,20,70,40,49,30,62) \\
145 & (0,1,2,3,5,10,41,73,66,27,16,103)  &
217 & (0,1,2,3,5,8,22,186,171,122,59,132)  &
433 & (0,1,2,3,5,8,21,41,130,289,354,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7116} & (63,207,343,179,120,44,17,8,4,2,1) &
(24,4) & (27,95,38,7,84,25,42,45,54,4,5,52)  &
73 & (0,1,2,3,8,4,52,36,51,10,56,14) \\
145 & (0,1,2,3,5,15,46,111,76,60,126,54)  &
217 & (0,1,2,3,5,8,22,151,169,97,126,46)  &
433 & (0,1,2,3,5,8,13,410,131,100,171,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7117} & (63,207,343,179,120,44,20,1,6,0,1) &
(24,4) & (35,67,74,83,44,93,66,45,78,60,37,32)  &
73 & (0,1,2,3,5,16,10,34,13,53,48,57) \\
145 & (0,1,2,3,5,10,135,41,128,63,47,70)  &
217 & (0,1,2,3,5,8,24,138,205,47,57,187)  &
433 & (0,1,2,3,5,8,13,102,365,213,85,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7118} & (63,207,343,179,120,44,20,4,3,0,1) &
(24,4) & (76,8,37,12,47,34,29,66,1,35,23,46)  &
73 & (0,1,2,3,9,11,14,29,61,36,33,57) \\
145 & (0,1,2,3,5,11,60,18,28,40,64,94)  &
217 & (0,1,2,3,5,8,141,186,103,59,112,131)  &
433 & (0,1,2,3,5,8,13,171,303,219,103,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7119} & (63,207,343,179,120,44,20,8,1,2,1) &
(24,4) & (45,33,12,5,90,15,40,67,0,2,3,82)  &
73 & (0,1,2,3,5,53,23,70,46,11,40,59) \\
145 & (0,1,2,3,5,8,90,49,135,113,70,126)  &
217 & (0,1,2,3,5,8,84,179,16,57,188,108)  &
433 & (0,1,2,3,5,8,19,224,405,314,149,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7120} & (63,207,343,179,120,44,24,1,4,2,1) &
(24,4) & (48,42,46,28,85,80,34,83,59,49,19,61)  &
73 & (0,1,2,3,8,51,6,37,33,59,63,54) \\
145 & (0,1,2,3,5,11,89,43,63,96,132,77)  &
217 & (0,1,2,3,5,8,54,203,98,13,197,74)  &
433 & (0,1,2,3,5,8,19,394,308,191,222,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7121} & (63,207,343,179,120,44,24,4,1,2,1) &
(24,4) & (36,91,47,92,81,68,51,22,90,41,94,29)  &
73 & (0,1,2,3,5,45,42,55,10,67,48,59) \\
145 & (0,1,2,3,5,15,103,83,32,30,8,109)  &
217 & (0,1,2,3,5,8,89,121,24,180,12,127)  &
433 & (0,1,2,3,5,8,13,41,91,153,122,338)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7123} & (63,207,343,179,120,52,9,2,5,2,0) &
(24,4) & (58,70,50,79,61,23,64,16,59,80,93,33)  &
73 & (0,1,2,3,5,22,54,47,38,68,65,15) \\
145 & (0,1,2,3,5,8,122,88,21,113,70,137)  &
217 & (0,1,2,3,5,8,59,126,189,136,20,149)  &
433 & (0,1,2,3,5,8,19,214,73,131,252,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7124} & (63,207,343,179,120,52,9,2,6,1,0) &
(24,4) & (36,63,71,56,90,0,55,85,33,26,54,13)  &
73 & (0,1,2,3,5,56,53,49,10,62,41,17) \\
145 & (0,1,2,3,5,8,71,120,42,102,131,22)  &
217 & (0,1,2,3,5,8,36,162,112,16,88,138)  &
433 & (0,1,2,3,5,8,13,340,244,145,263,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7125} & (63,207,343,179,120,52,9,4,6,0,1) &
(24,4) & (34,22,50,95,57,91,52,80,15,1,24,21)  &
73 & (0,1,2,3,5,37,18,70,57,11,45,25) \\
145 & (0,1,2,3,5,12,85,91,127,52,119,38)  &
217 & (0,1,2,3,5,8,54,209,99,84,146,22)  &
433 & (0,1,2,3,5,8,21,394,233,81,350,124)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7126} & (63,207,343,179,120,52,12,1,6,0,1) &
(24,4) & (6,78,14,89,35,37,24,44,9,43,88,39)  &
73 & (0,1,2,3,8,4,48,34,54,65,16,52) \\
145 & (0,1,2,3,5,8,68,22,76,89,113,47)  &
217 & (0,1,2,3,5,8,13,146,190,160,21,83)  &
433 & (0,1,2,3,5,8,22,296,119,240,250,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7128} & (63,207,343,179,120,56,9,4,4,2,1) &
(24,4) & (39,5,25,59,22,75,17,52,36,54,60,50)  &
73 & (0,1,2,3,6,8,52,25,36,10,14,34) \\
145 & (0,1,2,3,5,8,23,59,83,108,119,103)  &
217 & (0,1,2,3,5,8,146,49,126,57,84,186)  &
433 & (0,1,2,3,5,8,13,393,218,362,246,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7129} & (63,207,343,179,120,56,12,1,4,2,1) &
(24,4) & (14,56,16,50,7,18,8,85,73,23,37,11)  &
73 & (0,1,2,3,5,30,23,8,47,11,41,60) \\
145 & (0,1,2,3,5,8,54,130,38,120,58,45)  &
217 & (0,1,2,3,5,8,59,189,128,200,108,86)  &
433 & (0,1,2,3,5,8,13,50,316,202,83,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7141} & (63,207,343,185,58,39,24,1,4,2,0) &
(24,4) & (47,17,9,55,76,39,13,38,58,52,66,40)  &
73 & (0,1,2,3,5,7,60,24,35,66,63,47) \\
145 & (0,1,2,3,5,9,82,38,95,117,19,43)  &
217 & (0,1,2,3,5,7,22,42,34,98,149,171)  &
433 & (0,1,2,3,5,7,14,243,287,55,222,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7142} & (63,207,343,185,58,39,24,2,4,1,0) &
(24,4) & (13,0,68,14,81,17,48,87,11,18,38,27)  &
73 & (0,1,2,3,5,25,13,56,42,7,16,28) \\
145 & (0,1,2,3,5,9,19,104,59,22,72,112)  &
217 & (0,1,2,3,5,7,56,37,102,133,207,146)  &
433 & (0,1,2,3,5,7,22,148,281,185,334,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7143} & (63,207,343,185,105,7,26,12,0,2,0) &
(24,4) & (8,95,39,20,94,64,43,34,41,5,54,77)  &
73 & (0,1,2,3,5,43,55,22,65,46,7,17) \\
145 & (0,1,2,3,5,11,93,78,132,118,96,64)  &
217 & (0,1,2,3,5,8,22,36,59,122,73,93)  &
433 & (0,1,2,3,5,8,13,394,194,222,167,124)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7144} & (63,207,343,185,105,14,26,5,0,2,0) &
(24,4) & (42,93,25,30,0,14,89,64,95,83,60,51)  &
73 & (0,1,2,3,5,39,12,43,68,28,25,21) \\
145 & (0,1,2,3,5,8,131,11,115,102,28,90)  &
217 & (0,1,2,3,5,8,101,20,174,149,178,125)  &
433 & (0,1,2,3,5,8,26,136,402,288,343,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7145} & (63,207,343,185,105,19,28,2,4,2,0) &
(24,4) & (68,31,11,88,62,52,63,14,1,18,29,25)  &
73 & (0,1,2,3,5,10,45,13,51,21,39,17) \\
145 & (0,1,2,3,5,10,132,126,89,69,46,35)  &
217 & (0,1,2,3,5,8,56,207,73,127,30,160)  &
433 & (0,1,2,3,5,8,21,65,130,424,278,357)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7146} & (63,207,343,185,105,19,28,4,2,2,0) &
(24,4) & (51,30,46,43,8,63,6,64,1,21,40,77)  &
73 & (0,1,2,3,5,37,50,62,34,7,10,22) \\
145 & (0,1,2,3,5,10,123,23,87,56,72,104)  &
217 & (0,1,2,3,5,8,108,57,85,187,154,20)  &
433 & (0,1,2,3,5,8,25,165,253,215,155,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7147} & (63,207,343,185,105,22,26,1,4,2,0) &
(24,4) & (15,92,0,35,54,67,80,74,69,14,17,5)  &
73 & (0,1,2,3,5,41,17,9,63,25,20,31) \\
145 & (0,1,2,3,5,8,63,22,81,137,46,35)  &
217 & (0,1,2,3,5,8,97,148,129,172,116,17)  &
433 & (0,1,2,3,5,8,19,142,45,376,214,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7148} & (63,207,343,185,105,22,26,4,2,1,0) &
(24,4) & (83,50,78,35,25,23,38,84,20,61,57,92)  &
73 & (0,1,2,3,6,8,37,28,33,52,18,14) \\
145 & (0,1,2,3,5,12,23,68,104,17,31,39)  &
217 & (0,1,2,3,5,8,18,40,208,154,49,131)  &
433 & (0,1,2,3,5,8,26,196,307,59,103,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7149} & (63,207,343,185,105,22,26,4,4,0,1) &
(24,4) & (69,68,84,17,23,93,28,10,70,7,11,38)  &
73 & (0,1,2,3,5,10,34,56,41,13,16,26) \\
145 & (0,1,2,3,5,8,58,126,18,103,137,33)  &
217 & (0,1,2,3,5,8,73,163,82,174,20,108)  &
433 & (0,1,2,3,5,8,14,333,216,413,240,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7150} & (63,207,343,185,105,22,26,8,0,3,0) &
(24,4) & (3,6,26,59,44,15,10,20,81,56,29,57)  &
73 & (0,1,2,3,5,34,48,37,60,7,65,54) \\
145 & (0,1,2,3,5,12,21,125,40,29,65,78)  &
217 & (0,1,2,3,5,8,13,31,102,127,59,86)  &
433 & (0,1,2,3,5,8,14,197,149,132,333,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7151} & (63,207,343,185,105,26,28,2,0,3,0) &
(24,4) & (64,41,33,84,14,72,9,86,75,58,87,51)  &
73 & (0,1,2,3,7,34,50,19,52,39,14,10) \\
145 & (0,1,2,3,5,8,26,70,90,51,42,18)  &
217 & (0,1,2,3,5,11,39,76,80,93,120,86)  &
433 & (0,1,2,3,5,8,13,294,408,276,173,83)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7152} & (63,207,343,185,105,26,28,4,0,2,1) &
(24,4) & (92,75,87,80,85,0,39,33,58,90,61,62)  &
73 & (0,1,2,3,9,4,37,33,64,26,58,23) \\
145 & (0,1,2,3,5,8,13,45,31,60,126,93)  &
217 & (0,1,2,3,5,8,73,51,135,202,161,108)  &
433 & (0,1,2,3,5,8,13,125,278,315,412,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7153} & (63,207,343,185,105,35,12,14,0,2,0) &
(24,4) & (59,68,55,73,35,21,64,52,22,53,78,90)  &
73 & (0,1,2,3,5,36,55,70,33,9,26,16) \\
145 & (0,1,2,3,5,11,63,38,70,119,106,19)  &
217 & (0,1,2,3,5,8,22,74,98,170,185,131)  &
433 & (0,1,2,3,5,8,22,216,266,229,103,302)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7154} & (63,207,343,185,105,35,18,12,4,2,0) &
(24,4) & (54,14,78,40,89,84,27,25,3,0,77,23)  &
73 & (0,1,2,3,5,21,51,68,50,39,42,15) \\
145 & (0,1,2,3,5,10,28,22,80,53,17,43)  &
217 & (0,1,2,3,5,8,13,129,206,55,40,65)  &
433 & (0,1,2,3,5,8,19,214,130,10,252,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7155} & (63,207,343,185,105,35,20,12,2,2,0) &
(24,4) & (10,38,70,25,91,85,24,15,84,49,7,12)  &
73 & (0,1,2,3,8,4,35,47,14,10,53,58) \\
145 & (0,1,2,3,5,15,32,102,36,139,20,57)  &
217 & (0,1,2,3,5,8,22,154,207,49,136,188)  &
433 & (0,1,2,3,5,8,13,231,159,366,171,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7157} & (63,207,343,185,105,38,17,10,4,2,0) &
(24,4) & (73,23,27,21,6,69,43,30,44,62,28,92)  &
73 & (0,1,2,3,5,24,52,10,30,18,15,41) \\
145 & (0,1,2,3,5,12,40,98,39,53,72,82)  &
217 & (0,1,2,3,5,8,20,196,97,146,48,34)  &
433 & (0,1,2,3,5,8,13,355,408,118,202,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7159} & (63,207,343,185,105,38,18,12,4,0,1) &
(24,4) & (26,90,20,74,55,37,24,53,52,67,31,65)  &
73 & (0,1,2,3,5,23,20,64,31,50,36,68) \\
145 & (0,1,2,3,5,15,79,47,20,56,139,117)  &
217 & (0,1,2,3,5,8,54,188,131,41,202,121)  &
433 & (0,1,2,3,5,8,19,136,243,214,58,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7160} & (63,207,343,185,105,38,24,3,4,2,0) &
(24,4) & (1,27,43,93,10,17,19,54,64,2,92,24)  &
73 & (0,1,2,3,5,22,54,66,36,30,27,16) \\
145 & (0,1,2,3,5,16,10,40,52,55,118,128)  &
217 & (0,1,2,3,5,8,41,132,169,66,203,124)  &
433 & (0,1,2,3,5,8,25,273,142,391,80,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7162} & (63,207,343,185,105,38,24,10,0,3,0) &
(24,4) & (10,48,20,22,51,86,4,91,41,43,65,9)  &
73 & (0,1,2,3,5,16,13,29,41,25,68,56) \\
145 & (0,1,2,3,5,16,73,95,8,83,129,108)  &
217 & (0,1,2,3,5,8,56,209,41,111,22,95)  &
433 & (0,1,2,3,5,8,19,367,357,171,390,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7163} & (63,207,343,185,105,42,12,7,0,2,0) &
(24,4) & (3,70,71,29,27,21,22,54,0,13,36,40)  &
73 & (0,1,2,3,5,59,23,48,52,62,65,43) \\
145 & (0,1,2,3,5,11,41,52,69,86,33,132)  &
217 & (0,1,2,3,5,8,124,133,201,48,38,74)  &
433 & (0,1,2,3,5,8,19,184,289,293,53,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7165} & (63,207,343,185,105,42,18,5,4,2,0) &
(24,4) & (16,24,87,64,69,6,55,57,43,74,77,58)  &
73 & (0,1,2,3,8,72,23,65,55,61,45,40) \\
145 & (0,1,2,3,5,16,58,8,118,18,84,109)  &
217 & (0,1,2,3,5,8,13,196,119,181,170,86)  &
433 & (0,1,2,3,5,8,19,55,126,23,81,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7166} & (63,207,343,185,105,42,20,5,2,2,0) &
(24,4) & (56,88,91,60,13,66,27,45,83,46,53,54)  &
73 & (0,1,2,3,5,39,30,17,50,33,21,68) \\
145 & (0,1,2,3,5,12,99,62,93,36,107,78)  &
217 & (0,1,2,3,5,8,24,209,146,120,132,49)  &
433 & (0,1,2,3,5,8,22,215,405,149,239,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7169} & (63,207,343,185,105,50,10,12,0,3,0) &
(24,4) & (0,85,76,86,52,34,9,69,11,70,39,3)  &
73 & (0,1,2,3,5,26,15,9,23,28,31,41) \\
145 & (0,1,2,3,5,8,90,70,21,11,34,46)  &
217 & (0,1,2,3,5,8,24,85,14,32,138,163)  &
433 & (0,1,2,3,5,8,13,25,160,171,93,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7170} & (63,207,343,185,105,50,12,3,4,2,0) &
(24,4) & (61,20,72,21,78,37,24,46,67,38,39,51)  &
73 & (0,1,2,3,8,62,14,45,58,22,71,35) \\
145 & (0,1,2,3,5,8,26,66,60,136,47,96)  &
217 & (0,1,2,3,5,8,79,204,171,208,163,136)  &
433 & (0,1,2,3,5,8,21,311,335,375,220,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7171} & (63,207,343,185,105,50,12,10,0,3,0) &
(24,4) & (57,60,61,15,37,19,64,32,58,27,22,46)  &
73 & (0,1,2,3,8,72,39,53,18,45,61,49) \\
145 & (0,1,2,3,5,10,134,120,84,33,75,59)  &
217 & (0,1,2,3,5,8,77,24,60,131,47,98)  &
433 & (0,1,2,3,5,8,13,155,391,312,195,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7172} & (63,207,343,185,105,50,20,1,6,2,0) &
(24,4) & (69,29,79,25,6,32,23,54,63,28,42,36)  &
73 & (0,1,2,3,5,16,13,47,41,25,68,56) \\
145 & (0,1,2,3,5,8,58,104,38,27,78,19)  &
217 & (0,1,2,3,5,8,179,132,54,197,161,205)  &
433 & (0,1,2,3,5,8,13,368,33,253,416,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7174} & (63,207,343,185,105,50,20,8,2,3,0) &
(24,4) & (85,21,77,76,71,36,22,59,14,88,79,2)  &
73 & (0,1,2,3,5,45,60,14,68,53,36,50) \\
145 & (0,1,2,3,5,8,58,104,19,27,78,40)  &
217 & (0,1,2,3,5,11,24,101,163,183,76,86)  &
433 & (0,1,2,3,5,8,26,165,353,281,125,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7178} & (63,207,343,185,106,7,26,12,0,1,0) &
(24,4) & (80,11,27,20,73,8,91,5,74,66,78,57)  &
73 & (0,1,2,3,5,54,51,36,64,7,43,57) \\
145 & (0,1,2,3,5,15,60,86,33,102,78,110)  &
217 & (0,1,2,3,5,8,63,79,15,111,90,94)  &
433 & (0,1,2,3,5,8,26,296,194,32,289,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7179} & (63,207,343,185,106,7,28,9,0,2,0) &
(24,4) & (47,14,10,27,69,23,90,17,84,45,72,28)  &
73 & (0,1,2,3,5,55,40,18,8,61,44,27) \\
145 & (0,1,2,3,5,8,132,54,40,83,125,88)  &
217 & (0,1,2,3,5,8,143,20,96,89,46,71)  &
433 & (0,1,2,3,5,8,19,355,171,149,409,53)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7180} & (63,207,343,185,106,7,28,10,0,1,0) &
(24,4) & (9,18,10,25,59,17,86,35,68,75,12,92)  &
73 & (0,1,2,3,6,8,33,37,48,65,20,52) \\
145 & (0,1,2,3,5,8,128,32,65,54,42,132)  &
217 & (0,1,2,3,5,8,56,209,181,90,116,134)  &
433 & (0,1,2,3,5,8,19,173,400,250,132,81)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7181} & (63,207,343,185,106,7,28,12,0,0,1) &
(24,4) & (76,7,75,24,41,40,39,49,62,46,94,29)  &
73 & (0,1,2,3,8,72,39,47,33,12,23,19) \\
145 & (0,1,2,3,5,8,81,22,30,90,132,47)  &
217 & (0,1,2,3,5,8,101,137,46,188,202,148)  &
433 & (0,1,2,3,5,8,13,265,156,202,311,98)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7182} & (63,207,343,185,106,13,26,6,0,1,0) &
(24,4) & (6,51,35,30,45,94,3,17,68,92,80,5)  &
73 & (0,1,2,3,7,14,30,47,25,16,10,35) \\
145 & (0,1,2,3,5,15,52,142,71,125,113,43)  &
217 & (0,1,2,3,5,8,84,187,56,179,95,21)  &
433 & (0,1,2,3,5,8,14,296,86,101,43,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7184} & (63,207,343,185,106,19,28,1,4,2,0) &
(24,4) & (44,25,53,80,26,20,41,18,55,62,75,63)  &
73 & (0,1,2,3,9,47,50,62,43,21,57,71) \\
145 & (0,1,2,3,5,28,109,79,130,101,11,84)  &
217 & (0,1,2,3,5,8,17,90,160,45,154,24)  &
433 & (0,1,2,3,5,8,13,327,343,245,143,220)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7185} & (63,207,343,185,106,19,28,2,4,1,0) &
(24,4) & (68,61,9,12,66,72,85,2,11,70,23,43)  &
73 & (0,1,2,3,5,28,64,13,40,19,8,44) \\
145 & (0,1,2,3,5,8,101,130,69,39,90,28)  &
217 & (0,1,2,3,5,8,22,148,188,174,94,98)  &
433 & (0,1,2,3,5,8,22,62,147,33,139,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7186} & (63,207,343,185,106,19,28,4,1,2,0) &
(24,4) & (19,6,86,27,29,75,94,76,36,61,80,89)  &
73 & (0,1,2,3,5,17,8,27,14,45,52,34) \\
145 & (0,1,2,3,5,11,21,116,8,35,57,70)  &
217 & (0,1,2,3,5,8,54,130,200,159,38,155)  &
433 & (0,1,2,3,5,8,21,196,252,53,134,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7187} & (63,207,343,185,106,19,28,4,4,0,1) &
(24,4) & (34,17,53,46,72,66,37,35,51,80,91,76)  &
73 & (0,1,2,3,7,64,71,35,15,28,25,22) \\
145 & (0,1,2,3,5,8,69,30,132,137,88,53)  &
217 & (0,1,2,3,5,8,14,207,119,55,132,181)  &
433 & (0,1,2,3,5,8,13,394,98,32,296,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7188} & (63,207,343,185,106,21,26,2,4,1,0) &
(24,4) & (60,7,47,44,73,84,87,37,86,45,82,78)  &
73 & (0,1,2,3,5,37,28,42,54,67,57,64) \\
145 & (0,1,2,3,5,15,39,139,128,62,104,116)  &
217 & (0,1,2,3,5,8,199,154,207,170,135,32)  &
433 & (0,1,2,3,5,8,26,85,125,108,233,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7189} & (63,207,343,185,106,21,26,4,1,2,0) &
(24,4) & (43,28,8,71,58,23,44,93,81,62,37,26)  &
73 & (0,1,2,3,9,18,62,50,55,40,4,31) \\
145 & (0,1,2,3,5,8,67,30,130,40,54,88)  &
217 & (0,1,2,3,5,8,77,39,207,172,56,20)  &
433 & (0,1,2,3,5,8,21,356,279,411,233,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7190} & (63,207,343,185,106,21,26,4,4,0,1) &
(24,4) & (54,77,33,58,91,38,81,4,60,51,92,3)  &
73 & (0,1,2,3,5,37,19,58,65,68,45,25) \\
145 & (0,1,2,3,5,11,86,118,8,55,132,106)  &
217 & (0,1,2,3,5,8,76,123,201,155,207,30)  &
433 & (0,1,2,3,5,8,26,296,103,376,136,125)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7191} & (63,207,343,185,106,21,26,8,0,3,0) &
(24,4) & (37,44,60,17,26,25,84,82,11,30,47,71)  &
73 & (0,1,2,3,5,8,68,37,25,19,28,60) \\
145 & (0,1,2,3,5,8,140,35,81,116,93,127)  &
217 & (0,1,2,3,5,8,20,140,56,188,107,207)  &
433 & (0,1,2,3,5,8,14,197,132,394,154,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7194} & (63,207,343,185,106,22,25,1,4,2,0) &
(24,4) & (38,77,1,30,95,58,37,83,60,71,92,28)  &
73 & (0,1,2,3,5,25,51,70,14,35,17,44) \\
145 & (0,1,2,3,5,8,108,23,57,18,83,119)  &
217 & (0,1,2,3,5,8,14,197,174,187,127,146)  &
433 & (0,1,2,3,5,8,22,311,402,134,376,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7196} & (63,207,343,185,106,22,25,8,0,3,0) &
(24,4) & (55,90,2,67,72,75,10,76,29,48,61,65)  &
73 & (0,1,2,3,16,19,52,50,30,7,35,11) \\
145 & (0,1,2,3,5,8,117,43,90,70,136,96)  &
217 & (0,1,2,3,5,8,62,203,154,206,179,91)  &
433 & (0,1,2,3,5,8,13,134,98,73,297,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7197} & (63,207,343,185,106,22,26,4,1,1,0) &
(24,4) & (67,68,84,15,78,59,36,14,65,73,29,50)  &
73 & (0,1,2,3,5,8,56,41,19,50,13,29) \\
145 & (0,1,2,3,5,12,122,85,41,51,70,130)  &
217 & (0,1,2,3,5,8,63,137,54,203,73,94)  &
433 & (0,1,2,3,5,8,26,266,127,79,44,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7200} & (63,207,343,185,106,22,28,2,1,1,0) &
(24,4) & (56,69,17,28,47,8,93,23,18,86,70,15)  &
73 & (0,1,2,3,5,39,24,70,56,16,30,63) \\
145 & (0,1,2,3,5,8,135,79,86,22,106,31)  &
217 & (0,1,2,3,5,8,39,205,77,48,126,58)  &
433 & (0,1,2,3,5,8,22,310,170,215,405,183)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7201} & (63,207,343,185,106,22,28,4,1,0,1) &
(24,4) & (19,82,46,55,12,63,90,56,93,17,33,88)  &
73 & (0,1,2,3,5,50,26,70,62,19,65,35) \\
145 & (0,1,2,3,5,8,111,122,90,70,51,130)  &
217 & (0,1,2,3,5,8,56,124,179,170,16,88)  &
433 & (0,1,2,3,5,8,31,267,227,137,156,316)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7202} & (63,207,343,185,106,26,28,1,0,3,0) &
(24,4) & (68,59,19,20,90,76,95,10,17,66,13,81)  &
73 & (0,1,2,3,8,20,6,62,35,10,53,26) \\
145 & (0,1,2,3,5,8,81,54,63,11,130,107)  &
217 & (0,1,2,3,5,8,39,174,141,31,91,161)  &
433 & (0,1,2,3,5,8,13,327,343,245,143,220)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7203} & (63,207,343,185,106,26,28,4,0,1,1) &
(24,4) & (18,21,69,50,83,10,45,3,0,4,12,47)  &
73 & (0,1,2,3,6,8,57,43,61,26,29,65) \\
145 & (0,1,2,3,5,32,86,137,47,140,23,90)  &
217 & (0,1,2,3,5,8,34,197,13,161,46,73)  &
433 & (0,1,2,3,5,8,24,267,157,349,114,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7204} & (63,207,343,185,106,28,26,1,0,3,0) &
(24,4) & (50,85,57,54,7,86,41,27,60,11,52,92)  &
73 & (0,1,2,3,5,55,68,37,12,49,46,16) \\
145 & (0,1,2,3,5,10,128,71,39,82,15,101)  &
217 & (0,1,2,3,5,8,62,148,46,195,14,92)  &
433 & (0,1,2,3,5,8,29,62,343,260,146,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7205} & (63,207,343,185,106,28,26,4,0,1,1) &
(24,4) & (39,32,40,43,10,3,52,54,9,13,57,78)  &
73 & (0,1,2,3,5,18,67,30,8,53,49,34) \\
145 & (0,1,2,3,5,8,54,25,111,100,65,21)  &
217 & (0,1,2,3,5,8,22,90,77,174,124,108)  &
433 & (0,1,2,3,5,8,14,221,86,101,43,296)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7206} & (63,207,343,185,106,35,17,12,4,2,0) &
(24,4) & (64,36,92,91,74,95,13,2,41,83,9,66)  &
73 & (0,1,2,3,5,8,44,20,43,15,27,65) \\
145 & (0,1,2,3,5,22,79,11,30,140,114,102)  &
217 & (0,1,2,3,5,8,36,190,126,199,84,47)  &
433 & (0,1,2,3,5,8,13,281,417,32,229,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7208} & (63,207,343,185,106,35,20,6,5,0,0) &
(24,4) & (37,25,57,50,44,62,59,84,27,70,83,92)  &
73 & (0,1,2,3,7,9,25,56,12,15,30,36) \\
145 & (0,1,2,3,5,8,21,70,40,65,28,59)  &
217 & (0,1,2,3,5,8,141,131,18,29,95,179)  &
433 & (0,1,2,3,5,8,13,280,415,182,342,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7209} & (63,207,343,185,106,35,20,12,1,2,0) &
(24,4) & (21,49,37,34,83,82,76,47,12,26,64,51)  &
73 & (0,1,2,3,5,13,30,54,10,36,33,60) \\
145 & (0,1,2,3,5,8,135,118,99,23,90,45)  &
217 & (0,1,2,3,5,8,22,76,171,40,126,161)  &
433 & (0,1,2,3,5,8,19,129,187,171,53,355)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7210} & (63,207,343,185,106,35,24,5,4,2,0) &
(24,4) & (12,34,78,80,21,60,50,75,27,89,43,33)  &
73 & (0,1,2,3,8,4,37,13,31,48,16,22) \\
145 & (0,1,2,3,5,10,94,78,107,101,36,20)  &
217 & (0,1,2,3,5,8,79,171,17,198,90,161)  &
433 & (0,1,2,3,5,8,25,151,252,382,276,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7212} & (63,207,343,185,106,37,9,14,0,2,0) &
(24,4) & (71,62,7,16,11,80,30,46,9,93,8,1)  &
73 & (0,1,2,3,5,60,31,56,40,8,51,63) \\
145 & (0,1,2,3,5,12,122,88,32,108,72,103)  &
217 & (0,1,2,3,5,8,131,189,44,149,171,122)  &
433 & (0,1,2,3,5,8,29,189,355,383,281,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7213} & (63,207,343,185,106,37,17,12,2,2,0) &
(24,4) & (80,52,42,84,67,65,94,9,14,3,49,43)  &
73 & (0,1,2,3,5,11,35,53,34,16,13,28) \\
145 & (0,1,2,3,5,11,129,58,69,61,46,33)  &
217 & (0,1,2,3,5,8,132,171,203,74,23,13)  &
433 & (0,1,2,3,5,8,13,41,335,188,67,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7215} & (63,207,343,185,106,37,20,10,2,1,0) &
(24,4) & (47,75,43,0,18,60,13,2,37,46,68,69)  &
73 & (0,1,2,3,5,65,41,8,62,48,23,45) \\
145 & (0,1,2,3,5,10,41,83,128,16,117,94)  &
217 & (0,1,2,3,5,8,16,79,174,145,41,94)  &
433 & (0,1,2,3,5,8,13,245,413,391,86,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7216} & (63,207,343,185,106,37,24,3,4,2,0) &
(24,4) & (34,19,71,78,36,66,75,0,5,56,69,77)  &
73 & (0,1,2,3,7,42,58,65,71,54,31,28) \\
145 & (0,1,2,3,5,12,42,142,130,64,56,119)  &
217 & (0,1,2,3,5,8,16,65,88,55,198,181)  &
433 & (0,1,2,3,5,8,19,145,300,228,335,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7220} & (63,207,343,185,106,37,24,10,0,3,0) &
(24,4) & (25,47,27,37,26,61,83,90,92,42,0,24)  &
73 & (0,1,2,3,5,41,31,46,14,20,8,25) \\
145 & (0,1,2,3,5,8,140,22,69,40,57,31)  &
217 & (0,1,2,3,5,8,102,49,203,93,73,207)  &
433 & (0,1,2,3,5,8,19,251,295,120,222,79)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7222} & (63,207,343,185,106,38,17,9,4,2,0) &
(24,4) & (94,63,95,10,65,46,3,73,88,49,36,64)  &
73 & (0,1,2,3,5,20,40,49,62,23,68,32) \\
145 & (0,1,2,3,5,11,87,67,94,19,16,41)  &
217 & (0,1,2,3,5,8,54,13,154,16,90,125)  &
433 & (0,1,2,3,5,8,25,126,279,261,59,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7223} & (63,207,343,185,106,38,17,10,4,1,0) &
(24,4) & (83,9,57,35,4,15,17,76,38,48,30,34)  &
73 & (0,1,2,3,5,60,54,37,53,13,32,10) \\
145 & (0,1,2,3,5,8,13,29,20,71,107,57)  &
217 & (0,1,2,3,5,8,85,17,56,207,116,126)  &
433 & (0,1,2,3,5,8,24,71,424,156,131,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7227} & (63,207,343,185,106,38,20,12,1,0,1) &
(24,4) & (61,60,20,93,10,89,68,94,63,79,55,6)  &
73 & (0,1,2,3,5,24,21,49,40,32,68,15) \\
145 & (0,1,2,3,5,11,18,67,88,70,100,114)  &
217 & (0,1,2,3,5,8,13,31,84,159,99,48)  &
433 & (0,1,2,3,5,8,19,79,144,412,157,337)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7228} & (63,207,343,185,106,38,24,3,4,1,0) &
(24,4) & (19,30,42,79,16,3,34,36,9,0,65,41)  &
73 & (0,1,2,3,5,39,13,18,22,33,25,30) \\
145 & (0,1,2,3,5,8,128,85,57,108,16,30)  &
217 & (0,1,2,3,5,8,169,32,135,73,22,60)  &
433 & (0,1,2,3,5,8,13,138,281,171,335,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7229} & (63,207,343,185,106,38,24,5,1,2,0) &
(24,4) & (64,54,18,88,19,92,2,77,49,63,21,95)  &
73 & (0,1,2,3,5,27,32,52,43,18,8,15) \\
145 & (0,1,2,3,5,8,90,129,46,78,22,11)  &
217 & (0,1,2,3,5,8,59,187,77,179,95,198)  &
433 & (0,1,2,3,5,8,19,59,216,332,149,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7231} & (63,207,343,185,106,38,24,5,4,0,1) &
(24,4) & (66,77,21,46,28,58,81,79,67,12,55,72)  &
73 & (0,1,2,3,5,24,52,15,32,18,35,10) \\
145 & (0,1,2,3,5,11,82,90,47,34,86,126)  &
217 & (0,1,2,3,5,8,77,187,96,16,87,163)  &
433 & (0,1,2,3,5,8,19,284,98,121,33,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7232} & (63,207,343,185,106,38,24,9,0,3,0) &
(24,4) & (29,12,28,65,70,77,48,62,35,38,27,83)  &
73 & (0,1,2,3,5,29,26,43,68,36,20,14) \\
145 & (0,1,2,3,5,15,34,140,81,72,110,94)  &
217 & (0,1,2,3,5,8,20,166,65,92,189,58)  &
433 & (0,1,2,3,5,8,29,303,248,103,352,169)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7233} & (63,207,343,185,106,42,12,7,0,1,0) &
(24,4) & (47,24,91,53,39,69,40,16,30,93,94,58)  &
73 & (0,1,2,3,5,44,66,11,41,60,28,55) \\
145 & (0,1,2,3,5,12,76,96,117,110,91,126)  &
217 & (0,1,2,3,5,8,93,171,205,161,24,74)  &
433 & (0,1,2,3,5,8,13,245,386,308,357,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7236} & (63,207,343,185,106,44,9,7,0,2,0) &
(24,4) & (16,9,0,67,60,83,77,93,18,30,55,78)  &
73 & (0,1,2,3,14,37,5,61,70,27,45,54) \\
145 & (0,1,2,3,5,10,134,31,62,76,56,112)  &
217 & (0,1,2,3,5,11,51,199,79,136,129,160)  &
433 & (0,1,2,3,5,8,13,190,86,110,391,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7237} & (63,207,343,185,106,44,12,7,0,0,1) &
(24,4) & (14,35,42,21,34,53,75,51,60,8,37,4)  &
73 & (0,1,2,3,14,49,57,61,21,51,5,34) \\
145 & (0,1,2,3,5,8,83,45,26,54,130,34)  &
217 & (0,1,2,3,5,8,23,60,135,32,116,73)  &
433 & (0,1,2,3,5,8,13,353,122,251,206,222)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7238} & (63,207,343,185,106,44,17,3,4,2,0) &
(24,4) & (61,48,20,69,54,29,28,58,83,66,27,71)  &
73 & (0,1,2,3,6,68,43,41,50,22,10,60) \\
145 & (0,1,2,3,5,10,72,127,46,130,116,94)  &
217 & (0,1,2,3,5,8,24,89,141,186,59,98)  &
433 & (0,1,2,3,5,8,13,214,311,332,265,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7239} & (63,207,343,185,106,44,20,3,1,2,0) &
(24,4) & (65,37,66,29,35,92,54,19,14,23,32,36)  &
73 & (0,1,2,3,5,66,48,16,47,51,68,36) \\
145 & (0,1,2,3,5,12,59,8,70,45,36,127)  &
217 & (0,1,2,3,5,8,36,23,59,135,200,146)  &
433 & (0,1,2,3,5,8,21,397,365,311,222,300)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7240} & (63,207,343,185,106,50,9,12,0,3,0) &
(24,4) & (61,34,57,15,17,35,10,2,92,87,84,0)  &
73 & (0,1,2,3,5,36,8,43,14,53,17,26) \\
145 & (0,1,2,3,5,10,30,61,83,107,16,104)  &
217 & (0,1,2,3,5,8,24,155,132,11,103,39)  &
433 & (0,1,2,3,5,8,19,129,103,195,302,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7241} & (63,207,343,185,106,50,10,5,4,1,0) &
(24,4) & (65,70,89,47,93,71,74,34,12,91,60,40)  &
73 & (0,1,2,3,7,9,54,27,41,44,59,64) \\
145 & (0,1,2,3,5,8,26,42,63,130,51,55)  &
217 & (0,1,2,3,5,8,79,51,94,205,137,200)  &
433 & (0,1,2,3,5,8,13,197,45,247,332,19)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7242} & (63,207,343,185,106,50,12,3,4,1,0) &
(24,4) & (74,73,49,30,91,6,89,95,64,19,0,16)  &
73 & (0,1,2,3,5,13,58,16,49,68,52,33) \\
145 & (0,1,2,3,5,12,122,39,50,92,83,60)  &
217 & (0,1,2,3,5,8,56,19,84,187,179,128)  &
433 & (0,1,2,3,5,8,13,174,337,73,229,417)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7243} & (63,207,343,185,106,50,12,9,0,3,0) &
(24,4) & (10,37,49,6,75,38,45,83,4,23,28,52)  &
73 & (0,1,2,3,9,11,43,18,54,5,61,49) \\
145 & (0,1,2,3,5,8,140,59,106,117,82,126)  &
217 & (0,1,2,3,5,8,20,90,141,41,70,57)  &
433 & (0,1,2,3,5,8,19,47,171,376,335,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7244} & (63,207,343,185,106,50,17,8,4,3,0) &
(24,4) & (14,29,41,42,15,38,73,95,40,91,8,24)  &
73 & (0,1,2,3,5,8,41,13,47,25,17,55) \\
145 & (0,1,2,3,5,19,72,119,65,115,112,11)  &
217 & (0,1,2,3,5,8,82,94,164,19,129,46)  &
433 & (0,1,2,3,5,8,22,170,126,402,147,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7245} & (63,207,343,185,106,50,20,8,1,3,0) &
(24,4) & (71,51,27,44,73,20,34,29,70,0,38,21)  &
73 & (0,1,2,3,5,39,8,49,62,23,30,56) \\
145 & (0,1,2,3,5,12,108,31,95,124,72,36)  &
217 & (0,1,2,3,5,8,16,57,93,45,84,66)  &
433 & (0,1,2,3,5,8,21,80,68,309,190,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7246} & (63,207,343,185,106,50,24,1,4,3,0) &
(24,4) & (80,1,65,24,3,64,41,55,30,43,46,50)  &
73 & (0,1,2,3,8,25,37,67,48,16,71,54) \\
145 & (0,1,2,3,5,8,57,67,113,100,31,127)  &
217 & (0,1,2,3,5,8,135,163,203,108,74,196)  &
433 & (0,1,2,3,5,8,21,221,102,42,121,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7249} & (63,207,343,185,106,52,9,5,2,2,0) &
(24,4) & (30,69,34,79,14,47,73,13,12,20,11,84)  &
73 & (0,1,2,3,5,24,49,45,58,35,61,8) \\
145 & (0,1,2,3,5,10,71,16,30,102,33,126)  &
217 & (0,1,2,3,5,8,169,90,206,73,33,198)  &
433 & (0,1,2,3,5,8,21,171,63,247,114,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7250} & (63,207,343,185,106,52,9,12,0,2,1) &
(24,4) & (32,19,92,9,80,41,47,39,18,22,69,74)  &
73 & (0,1,2,3,5,39,50,24,30,42,61,66) \\
145 & (0,1,2,3,5,8,40,106,83,93,22,30)  &
217 & (0,1,2,3,5,8,39,198,207,145,99,87)  &
433 & (0,1,2,3,5,8,13,368,245,222,402,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7253} & (63,207,343,185,106,52,12,5,2,0,1) &
(24,4) & (6,95,38,77,46,28,83,51,8,21,41,52)  &
73 & (0,1,2,3,5,14,28,35,54,17,44,8) \\
145 & (0,1,2,3,5,10,25,16,81,46,88,34)  &
217 & (0,1,2,3,5,11,182,74,93,14,59,23)  &
433 & (0,1,2,3,5,8,21,142,83,195,60,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7254} & (63,207,343,185,106,52,12,9,0,2,1) &
(24,4) & (5,52,81,74,33,46,72,36,51,19,22,27)  &
73 & (0,1,2,3,5,31,8,37,54,15,33,12) \\
145 & (0,1,2,3,5,8,130,65,54,60,107,28)  &
217 & (0,1,2,3,5,8,20,162,54,41,138,32)  &
433 & (0,1,2,3,5,8,19,297,247,362,253,309)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7256} & (63,207,343,185,106,52,24,1,4,2,1) &
(24,4) & (73,30,2,17,83,77,6,16,4,35,80,39)  &
73 & (0,1,2,3,6,8,32,45,17,35,10,22) \\
145 & (0,1,2,3,5,11,109,96,20,65,23,30)  &
217 & (0,1,2,3,5,8,20,172,160,146,34,121)  &
433 & (0,1,2,3,5,8,13,340,279,202,121,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7258} & (63,207,343,185,106,52,24,4,1,2,1) &
(24,4) & (9,34,74,45,95,89,18,84,88,71,72,23)  &
73 & (0,1,2,3,5,41,56,70,24,13,48,66) \\
145 & (0,1,2,3,5,8,70,25,130,54,43,34)  &
217 & (0,1,2,3,5,8,89,166,106,206,99,186)  &
433 & (0,1,2,3,5,8,19,159,263,240,144,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7261} & (63,207,343,185,113,35,12,10,4,2,0) &
(24,4) & (36,20,12,25,51,29,26,94,75,41,71,18)  &
73 & (0,1,2,3,5,28,11,24,64,36,31,60) \\
145 & (0,1,2,3,5,11,114,132,62,23,51,90)  &
217 & (0,1,2,3,5,8,163,79,112,199,71,137)  &
433 & (0,1,2,3,5,8,25,382,216,131,239,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7263} & (63,207,343,185,113,38,9,10,4,2,0) &
(24,4) & (88,33,21,44,83,28,9,54,7,34,3,30)  &
73 & (0,1,2,3,5,37,23,70,57,64,49,45) \\
145 & (0,1,2,3,5,10,25,77,132,113,46,89)  &
217 & (0,1,2,3,5,8,36,20,135,111,92,58)  &
433 & (0,1,2,3,5,8,13,55,154,222,357,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7266} & (63,207,343,185,113,38,24,2,5,2,0) &
(24,4) & (29,50,38,37,35,41,62,48,55,72,95,0)  &
73 & (0,1,2,3,5,19,16,42,44,65,7,25) \\
145 & (0,1,2,3,5,10,69,109,95,84,16,30)  &
217 & (0,1,2,3,5,8,36,132,57,84,73,200)  &
433 & (0,1,2,3,5,8,13,252,157,267,219,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7267} & (63,207,343,185,113,38,24,8,2,3,0) &
(24,4) & (16,58,90,0,93,68,54,67,65,49,95,15)  &
73 & (0,1,2,3,5,31,28,36,63,7,22,19) \\
145 & (0,1,2,3,5,11,130,101,41,70,34,83)  &
217 & (0,1,2,3,5,8,51,96,149,16,130,82)  &
433 & (0,1,2,3,5,8,25,393,174,381,101,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7268} & (63,207,343,185,113,42,12,5,2,2,0) &
(24,4) & (4,36,75,92,83,54,61,29,95,74,89,6)  &
73 & (0,1,2,3,5,25,51,70,44,39,11,18) \\
145 & (0,1,2,3,5,10,123,38,82,100,71,55)  &
217 & (0,1,2,3,5,8,13,160,71,190,136,23)  &
433 & (0,1,2,3,5,8,21,224,403,351,310,59)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7270} & (63,207,343,185,113,50,10,4,5,2,0) &
(24,4) & (79,83,47,16,34,60,17,49,22,76,38,93)  &
73 & (0,1,2,3,5,8,13,56,62,47,31,41) \\
145 & (0,1,2,3,5,8,140,22,38,93,42,117)  &
217 & (0,1,2,3,5,8,16,41,196,64,130,49)  &
433 & (0,1,2,3,5,8,19,284,263,335,309,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7271} & (63,207,343,185,113,50,12,1,6,2,0) &
(24,4) & (47,75,90,87,82,40,29,57,6,8,53,56)  &
73 & (0,1,2,3,5,46,53,54,6,62,16,36) \\
145 & (0,1,2,3,5,11,134,80,113,63,60,46)  &
217 & (0,1,2,3,5,8,88,176,14,180,163,23)  &
433 & (0,1,2,3,5,8,22,142,389,303,376,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7273} & (63,207,343,185,114,35,12,5,6,0,0) &
(24,4) & (25,41,81,91,10,27,48,88,50,87,76,14)  &
73 & (0,1,2,3,5,37,30,31,6,64,18,23) \\
145 & (0,1,2,3,5,8,110,122,137,71,55,60)  &
217 & (0,1,2,3,5,8,59,203,112,181,145,132)  &
433 & (0,1,2,3,5,8,13,352,264,246,394,276)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7274} & (63,207,343,185,114,35,24,4,5,2,0) &
(24,4) & (94,84,36,46,83,30,32,25,81,3,53,55)  &
73 & (0,1,2,3,8,56,39,6,65,22,46,15) \\
145 & (0,1,2,3,5,16,119,46,80,10,61,127)  &
217 & (0,1,2,3,5,8,141,190,161,128,13,179)  &
433 & (0,1,2,3,5,8,22,175,337,144,278,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7276} & (63,207,343,185,114,37,12,6,3,0,0) &
(24,4) & (50,95,28,42,64,38,83,71,48,37,53,65)  &
73 & (0,1,2,3,6,34,30,56,39,12,8,60) \\
145 & (0,1,2,3,5,12,63,72,91,20,38,131)  &
217 & (0,1,2,3,5,8,16,131,84,39,103,174)  &
433 & (0,1,2,3,5,8,21,212,43,135,245,144)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7277} & (63,207,343,185,114,37,24,1,6,2,0) &
(24,4) & (11,15,45,35,49,42,72,66,33,0,58,16)  &
73 & (0,1,2,3,5,65,48,34,36,54,51,8) \\
145 & (0,1,2,3,5,10,112,125,80,17,46,72)  &
217 & (0,1,2,3,5,8,36,59,108,19,84,88)  &
433 & (0,1,2,3,5,8,24,124,68,228,279,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7279} & (63,207,343,185,114,38,12,3,5,0,0) &
(24,4) & (15,66,93,19,25,83,38,50,33,36,24,4)  &
73 & (0,1,2,3,5,59,68,48,21,24,42,14) \\
145 & (0,1,2,3,5,8,35,25,40,19,54,82)  &
217 & (0,1,2,3,5,8,54,209,146,90,23,86)  &
433 & (0,1,2,3,5,8,22,187,315,282,131,239)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7281} & (63,207,343,185,114,38,24,1,5,2,0) &
(24,4) & (63,28,44,19,73,7,8,54,34,41,46,77)  &
73 & (0,1,2,3,5,19,16,45,39,27,68,54) \\
145 & (0,1,2,3,5,12,49,43,17,91,31,112)  &
217 & (0,1,2,3,5,8,166,206,20,136,189,126)  &
433 & (0,1,2,3,5,8,22,282,163,368,59,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7282} & (63,207,343,185,114,38,24,2,5,1,0) &
(24,4) & (35,67,8,31,12,73,30,1,80,10,94,89)  &
73 & (0,1,2,3,5,56,16,68,59,50,36,47) \\
145 & (0,1,2,3,5,11,95,43,78,16,114,29)  &
217 & (0,1,2,3,5,8,93,208,161,74,24,112)  &
433 & (0,1,2,3,5,8,13,373,51,33,98,174)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7283} & (63,207,343,185,114,38,24,4,3,1,0) &
(24,4) & (36,38,74,52,39,88,90,33,31,3,65,21)  &
73 & (0,1,2,3,5,53,50,36,30,68,65,19) \\
145 & (0,1,2,3,5,10,61,36,102,76,16,22)  &
217 & (0,1,2,3,5,8,41,132,163,24,148,155)  &
433 & (0,1,2,3,5,8,21,41,300,376,229,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7284} & (63,207,343,185,114,38,24,4,5,0,1) &
(24,4) & (86,8,0,34,47,6,16,77,37,23,1,59)  &
73 & (0,1,2,3,5,21,14,70,61,43,50,40) \\
145 & (0,1,2,3,5,8,65,79,16,45,125,33)  &
217 & (0,1,2,3,5,8,62,143,98,47,19,131)  &
433 & (0,1,2,3,5,8,13,245,99,413,67,280)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7285} & (63,207,343,185,114,38,24,8,1,3,0) &
(24,4) & (91,86,18,7,57,67,34,12,25,33,88,32)  &
73 & (0,1,2,3,5,45,68,27,21,17,36,14) \\
145 & (0,1,2,3,5,35,58,71,120,140,52,38)  &
217 & (0,1,2,3,5,11,51,93,74,79,136,16)  &
433 & (0,1,2,3,5,8,13,44,336,85,282,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7286} & (63,207,343,185,114,42,24,4,1,3,0) &
(24,4) & (71,22,6,83,36,79,58,41,68,40,73,13)  &
73 & (0,1,2,3,5,69,27,55,44,62,59,36) \\
145 & (0,1,2,3,5,11,118,55,8,41,69,19)  &
217 & (0,1,2,3,5,8,63,36,80,179,131,15)  &
433 & (0,1,2,3,5,8,13,193,219,103,413,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7287} & (63,207,343,185,114,44,24,1,4,2,1) &
(24,4) & (72,58,2,60,41,44,90,39,83,57,63,29)  &
73 & (0,1,2,3,5,30,23,54,33,39,13,59) \\
145 & (0,1,2,3,5,8,37,128,115,16,90,103)  &
217 & (0,1,2,3,5,11,24,148,182,88,85,164)  &
433 & (0,1,2,3,5,8,19,45,356,120,222,293)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7288} & (63,207,343,185,114,44,24,2,4,1,1) &
(24,4) & (42,26,84,90,72,15,37,91,52,29,93,59)  &
73 & (0,1,2,3,5,39,47,30,6,24,21,14) \\
145 & (0,1,2,3,5,18,36,70,61,53,42,125)  &
217 & (0,1,2,3,5,8,37,136,59,170,126,179)  &
433 & (0,1,2,3,5,8,13,405,316,352,267,290)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7290} & (63,207,343,185,120,7,26,1,4,2,0) &
(24,4) & (24,93,81,88,51,12,85,2,22,67,62,3)  &
73 & (0,1,2,3,5,41,18,59,68,44,53,48) \\
145 & (0,1,2,3,5,8,111,79,101,88,83,23)  &
217 & (0,1,2,3,5,8,13,62,69,103,179,92)  &
433 & (0,1,2,3,5,8,14,187,416,73,127,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7291} & (63,207,343,185,120,7,26,2,4,1,0) &
(24,4) & (81,24,76,77,15,65,20,74,30,51,43,94)  &
73 & (0,1,2,3,6,8,65,53,55,42,17,46) \\
145 & (0,1,2,3,5,16,30,87,99,56,109,128)  &
217 & (0,1,2,3,5,8,163,58,171,87,122,186)  &
433 & (0,1,2,3,5,8,19,185,55,68,214,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7292} & (63,207,343,185,120,7,26,4,1,2,0) &
(24,4) & (57,92,12,33,2,49,48,47,35,74,19,38)  &
73 & (0,1,2,3,5,11,42,35,50,62,59,55) \\
145 & (0,1,2,3,5,12,142,20,63,77,34,101)  &
217 & (0,1,2,3,5,8,63,51,18,22,186,90)  &
433 & (0,1,2,3,5,8,14,299,371,394,99,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7293} & (63,207,343,185,120,7,26,4,2,1,0) &
(24,4) & (27,14,78,75,13,23,86,56,60,21,65,92)  &
73 & (0,1,2,3,5,26,20,43,62,65,7,29) \\
145 & (0,1,2,3,5,15,142,91,81,100,116,127)  &
217 & (0,1,2,3,5,8,13,32,164,203,136,93)  &
433 & (0,1,2,3,5,8,25,81,172,401,215,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7294} & (63,207,343,185,120,11,28,4,0,2,1) &
(24,4) & (36,83,59,84,2,28,35,25,89,38,9,66)  &
73 & (0,1,2,3,5,36,54,18,33,68,48,65) \\
145 & (0,1,2,3,5,11,116,83,57,76,125,16)  &
217 & (0,1,2,3,5,8,76,173,22,185,161,132)  &
433 & (0,1,2,3,5,8,14,31,232,279,139,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7297} & (63,207,343,185,120,19,28,0,4,2,1) &
(24,4) & (78,77,17,42,72,58,89,43,15,68,71,40)  &
73 & (0,1,2,3,5,37,61,50,34,10,7,21) \\
145 & (0,1,2,3,5,8,32,71,60,45,137,22)  &
217 & (0,1,2,3,5,8,34,174,181,23,89,98)  &
433 & (0,1,2,3,5,8,21,81,383,351,42,248)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7301} & (63,207,343,185,120,35,18,4,5,2,0) &
(24,4) & (55,5,45,15,74,63,65,68,40,26,0,62)  &
73 & (0,1,2,3,5,14,44,55,36,58,68,28) \\
145 & (0,1,2,3,5,8,26,103,86,136,57,118)  &
217 & (0,1,2,3,5,8,39,208,24,145,88,46)  &
433 & (0,1,2,3,5,8,25,173,367,424,138,403)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7302} & (63,207,343,185,120,35,20,1,6,2,0) &
(24,4) & (75,19,33,27,48,18,37,70,61,10,36,68)  &
73 & (0,1,2,3,5,45,68,37,67,22,19,61) \\
145 & (0,1,2,3,5,15,76,22,52,110,82,107)  &
217 & (0,1,2,3,5,8,22,51,184,131,91,161)  &
433 & (0,1,2,3,5,8,13,373,144,337,261,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7305} & (63,207,343,185,120,38,18,1,5,2,0) &
(24,4) & (47,25,57,79,30,43,89,64,28,86,16,58)  &
73 & (0,1,2,3,5,34,31,61,67,21,39,51) \\
145 & (0,1,2,3,5,18,10,31,71,57,37,103)  &
217 & (0,1,2,3,5,8,59,90,106,149,136,200)  &
433 & (0,1,2,3,5,8,13,266,336,220,93,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7306} & (63,207,343,185,120,38,18,4,5,0,1) &
(24,4) & (44,64,38,32,67,25,58,37,82,27,87,13)  &
73 & (0,1,2,3,5,16,13,56,41,25,68,29) \\
145 & (0,1,2,3,5,11,130,101,39,90,70,84)  &
217 & (0,1,2,3,5,8,162,171,126,185,31,138)  &
433 & (0,1,2,3,5,8,24,127,85,248,362,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7308} & (63,207,343,185,120,38,24,1,2,3,0) &
(24,4) & (89,62,34,45,15,17,74,48,80,12,55,35)  &
73 & (0,1,2,3,5,33,66,11,49,59,36,54) \\
145 & (0,1,2,3,5,15,37,98,110,77,82,59)  &
217 & (0,1,2,3,5,8,56,15,128,179,197,32)  &
433 & (0,1,2,3,5,8,19,44,205,183,126,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7309} & (63,207,343,185,120,38,24,2,1,3,0) &
(24,4) & (61,24,8,69,31,53,28,78,30,38,19,51)  &
73 & (0,1,2,3,10,22,68,57,51,35,71,45) \\
145 & (0,1,2,3,5,8,71,90,33,103,130,11)  &
217 & (0,1,2,3,5,8,169,132,184,197,206,73)  &
433 & (0,1,2,3,5,8,29,65,174,81,97,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7312} & (63,207,343,185,120,42,20,1,2,3,0) &
(24,4) & (44,45,49,0,10,4,37,87,15,23,46,62)  &
73 & (0,1,2,3,5,12,31,46,17,22,25,40) \\
145 & (0,1,2,3,5,12,32,131,57,108,72,82)  &
217 & (0,1,2,3,5,8,135,14,181,164,197,65)  &
433 & (0,1,2,3,5,8,13,373,315,336,247,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7317} & (63,207,343,241,105,6,26,9,4,2,0) &
(24,4) & (14,54,86,93,7,32,16,55,37,3,17,60)  &
73 & (0,1,2,3,5,30,26,59,35,20,62,8) \\
145 & (0,1,2,3,5,8,26,18,83,136,103,118)  &
217 & (0,1,2,3,5,8,43,22,205,149,188,49)  &
433 & (0,1,2,3,5,8,31,344,425,118,289,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7320} & (63,207,343,241,105,10,28,3,4,2,0) &
(24,4) & (51,95,83,41,32,26,62,0,69,4,1,22)  &
73 & (0,1,2,3,5,69,60,40,15,49,52,32) \\
145 & (0,1,2,3,5,8,14,35,100,71,27,82)  &
217 & (0,1,2,3,5,8,69,93,23,56,85,181)  &
433 & (0,1,2,3,5,8,14,149,107,42,222,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7321} & (63,207,343,241,105,10,28,5,2,2,0) &
(24,4) & (37,53,25,64,10,83,19,50,16,52,42,3)  &
73 & (0,1,2,3,7,50,23,21,45,60,33,10) \\
145 & (0,1,2,3,5,8,86,115,23,136,57,47)  &
217 & (0,1,2,3,5,8,74,136,28,128,185,121)  &
433 & (0,1,2,3,5,8,13,110,302,41,100,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7323} & (63,207,343,241,105,10,28,10,0,3,0) &
(24,4) & (29,5,85,30,48,55,3,20,6,24,18,63)  &
73 & (0,1,2,3,5,51,8,66,40,14,30,56) \\
145 & (0,1,2,3,5,8,58,18,96,44,27,33)  &
217 & (0,1,2,3,5,8,63,97,129,72,23,48)  &
433 & (0,1,2,3,5,8,21,162,332,59,213,136)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7332} & (63,207,343,241,106,5,28,10,2,1,0) &
(24,4) & (24,56,12,5,59,10,38,63,37,1,90,91)  &
73 & (0,1,2,3,5,8,13,28,40,24,19,44) \\
145 & (0,1,2,3,5,8,38,78,136,65,128,54)  &
217 & (0,1,2,3,5,8,96,190,49,136,200,71)  &
433 & (0,1,2,3,5,8,21,54,206,99,121,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7333} & (63,207,343,241,106,5,28,12,2,0,1) &
(24,4) & (28,92,52,83,74,41,81,14,87,11,53,6)  &
73 & (0,1,2,3,6,22,18,35,31,24,65,29) \\
145 & (0,1,2,3,5,12,112,60,20,18,28,82)  &
217 & (0,1,2,3,5,8,39,166,207,120,133,124)  &
433 & (0,1,2,3,5,8,14,65,293,276,394,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7334} & (63,207,343,241,106,9,28,10,0,3,0) &
(24,4) & (27,43,47,92,25,30,66,17,16,12,50,49)  &
73 & (0,1,2,3,5,13,41,28,44,68,19,53) \\
145 & (0,1,2,3,5,21,89,8,31,78,46,111)  &
217 & (0,1,2,3,5,8,32,62,54,72,128,207)  &
433 & (0,1,2,3,5,8,22,184,122,382,229,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7335} & (63,207,343,241,106,9,28,12,0,2,1) &
(24,4) & (21,13,1,35,56,74,26,4,19,71,2,84)  &
73 & (0,1,2,3,6,24,39,67,26,63,44,17) \\
145 & (0,1,2,3,5,8,95,104,33,78,116,16)  &
217 & (0,1,2,3,5,8,43,91,181,29,13,154)  &
433 & (0,1,2,3,5,8,21,377,400,146,245,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7336} & (63,207,343,241,106,24,28,8,0,3,1) &
(24,4) & (74,10,94,87,61,48,40,21,7,15,0,9)  &
73 & (0,1,2,3,5,31,53,15,67,56,10,34) \\
145 & (0,1,2,3,5,8,19,28,71,105,92,113)  &
217 & (0,1,2,3,5,8,34,51,152,160,41,137)  &
433 & (0,1,2,3,5,8,14,147,348,82,154,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7359} & (63,207,371,117,94,3,14,9,4,0,0) &
(24,4) & (59,3,95,66,8,45,92,21,74,65,10,76)  &
73 & (0,1,2,3,4,9,46,41,20,18,13,51) \\
145 & (0,1,2,3,4,8,66,93,116,108,19,121)  &
217 & (0,1,2,3,4,8,13,157,84,200,181,54)  &
433 & (0,1,2,3,4,8,16,231,84,39,58,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7362} & (63,207,371,117,94,3,26,8,4,1,0) &
(24,4) & (77,1,93,75,10,68,90,16,63,12,51,2)  &
73 & (0,1,2,3,4,26,15,11,32,30,20,40) \\
145 & (0,1,2,3,4,8,98,122,87,69,45,115)  &
217 & (0,1,2,3,4,8,76,202,122,40,155,51)  &
433 & (0,1,2,3,4,8,16,71,144,334,248,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7364} & (63,207,371,117,94,9,14,3,4,0,0) &
(24,4) & (10,86,70,16,95,13,3,69,68,5,20,35)  &
73 & (0,1,2,3,4,23,47,27,6,43,65,16) \\
145 & (0,1,2,3,4,9,110,95,32,30,106,19)  &
217 & (0,1,2,3,4,8,30,97,149,204,116,47)  &
433 & (0,1,2,3,4,8,11,284,101,221,41,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7365} & (63,207,371,117,94,9,22,2,5,0,0) &
(24,4) & (95,23,3,22,37,12,69,40,50,16,38,45)  &
73 & (0,1,2,3,4,8,50,36,21,19,12,30) \\
145 & (0,1,2,3,4,8,104,115,100,69,124,129)  &
217 & (0,1,2,3,4,8,15,105,207,180,32,154)  &
433 & (0,1,2,3,4,8,19,184,423,160,205,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7366} & (63,207,371,117,94,9,22,8,1,2,0) &
(24,4) & (28,32,91,12,33,26,49,10,23,83,6,61)  &
73 & (0,1,2,3,6,46,64,37,20,16,71,52) \\
145 & (0,1,2,3,4,8,25,67,100,38,95,129)  &
217 & (0,1,2,3,4,8,12,109,24,102,74,60)  &
433 & (0,1,2,3,4,8,11,102,303,230,298,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7368} & (63,207,371,117,94,9,26,4,2,1,0) &
(24,4) & (80,68,3,88,45,18,1,6,39,55,38,37)  &
73 & (0,1,2,3,4,30,71,10,60,19,40,51) \\
145 & (0,1,2,3,4,8,31,96,112,25,17,70)  &
217 & (0,1,2,3,4,8,12,118,98,149,53,204)  &
433 & (0,1,2,3,4,8,12,249,274,55,392,358)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7369} & (63,207,371,117,94,9,26,8,0,3,0) &
(24,4) & (4,80,1,32,35,6,15,34,77,41,62,87)  &
73 & (0,1,2,3,4,30,25,37,6,56,66,60) \\
145 & (0,1,2,3,4,8,66,93,108,33,20,25)  &
217 & (0,1,2,3,4,8,39,15,172,187,56,82)  &
433 & (0,1,2,3,4,8,19,250,368,383,32,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7370} & (63,207,371,117,94,10,13,3,4,0,0) &
(24,4) & (28,74,16,1,12,15,46,66,21,95,85,11)  &
73 & (0,1,2,3,4,27,71,46,38,10,59,54) \\
145 & (0,1,2,3,4,9,32,125,19,108,48,66)  &
217 & (0,1,2,3,4,8,47,55,18,149,120,96)  &
433 & (0,1,2,3,4,8,11,252,366,103,240,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7375} & (63,207,371,117,94,40,3,12,4,0,1) &
(24,4) & (77,60,93,70,1,87,52,44,10,55,90,91)  &
73 & (0,1,2,3,4,13,7,60,36,34,29,21) \\
145 & (0,1,2,3,4,10,132,28,115,94,43,128)  &
217 & (0,1,2,3,4,8,140,34,165,106,148,97)  &
433 & (0,1,2,3,4,8,16,120,39,265,206,392)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7376} & (63,207,371,117,94,40,6,9,1,2,0) &
(24,4) & (81,36,9,46,17,75,60,12,82,71,58,3)  &
73 & (0,1,2,3,4,20,66,53,6,41,62,45) \\
145 & (0,1,2,3,4,9,32,28,48,108,19,82)  &
217 & (0,1,2,3,4,8,23,99,144,170,161,34)  &
433 & (0,1,2,3,4,8,16,207,302,184,394,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7377} & (63,207,371,117,94,40,9,3,4,2,0) &
(24,4) & (86,12,74,29,46,75,64,48,69,83,5,95)  &
73 & (0,1,2,3,4,28,61,41,11,9,22,45) \\
145 & (0,1,2,3,4,8,24,104,33,83,132,77)  &
217 & (0,1,2,3,4,8,24,189,74,57,178,83)  &
433 & (0,1,2,3,4,8,21,136,51,335,267,205)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7378} & (63,207,371,117,94,40,9,6,2,1,0) &
(24,4) & (66,37,23,2,10,4,69,81,59,55,24,32)  &
73 & (0,1,2,3,4,26,71,67,19,47,36,14) \\
145 & (0,1,2,3,4,8,37,42,55,53,83,123)  &
217 & (0,1,2,3,4,8,16,97,170,149,198,46)  &
433 & (0,1,2,3,4,8,19,54,396,160,228,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7379} & (63,207,371,117,94,40,9,10,0,3,0) &
(24,4) & (54,19,61,90,26,36,55,75,77,85,72,28)  &
73 & (0,1,2,3,4,25,56,71,64,41,16,30) \\
145 & (0,1,2,3,4,18,55,143,68,22,118,106)  &
217 & (0,1,2,3,4,8,21,88,80,98,33,169)  &
433 & (0,1,2,3,4,8,16,121,73,233,252,221)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7380} & (63,207,371,117,94,40,10,5,1,2,0) &
(24,4) & (77,2,8,53,1,11,46,58,64,28,83,75)  &
73 & (0,1,2,3,4,14,71,48,35,18,51,67) \\
145 & (0,1,2,3,4,8,118,96,129,127,81,106)  &
217 & (0,1,2,3,4,8,24,13,135,57,189,73)  &
433 & (0,1,2,3,4,8,19,43,144,306,187,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7386} & (63,207,371,179,71,28,28,8,4,0,1) &
(24,4) & (23,43,18,71,94,13,25,44,26,84,32,65)  &
73 & (0,1,2,3,5,23,44,36,6,20,12,28) \\
145 & (0,1,2,3,5,19,37,47,69,58,8,83)  &
217 & (0,1,2,3,5,8,132,188,179,77,15,198)  &
433 & (0,1,2,3,5,8,36,288,117,376,126,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7389} & (63,207,371,179,77,22,13,10,4,0,0) &
(24,4) & (7,27,55,68,89,88,9,94,12,34,45,38)  &
73 & (0,1,2,3,6,10,34,29,36,16,62,51) \\
145 & (0,1,2,3,5,16,41,111,81,63,94,140)  &
217 & (0,1,2,3,5,8,19,196,33,178,131,98)  &
433 & (0,1,2,3,5,8,11,352,73,321,189,297)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7390} & (63,207,371,179,77,22,28,8,4,0,1) &
(24,4) & (25,81,17,50,79,58,47,16,86,0,31,68)  &
73 & (0,1,2,3,6,8,53,62,41,45,18,49) \\
145 & (0,1,2,3,5,47,68,128,58,119,39,132)  &
217 & (0,1,2,3,5,8,51,46,85,149,96,22)  &
433 & (0,1,2,3,5,8,14,85,379,186,126,159)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7396} & (63,207,371,179,77,52,5,10,6,0,0) &
(24,4) & (15,78,75,89,35,45,10,6,53,56,8,16)  &
73 & (0,1,2,3,6,17,63,69,43,65,20,35) \\
145 & (0,1,2,3,5,15,47,88,20,76,66,39)  &
217 & (0,1,2,3,5,8,30,105,128,41,66,17)  &
433 & (0,1,2,3,5,8,16,410,307,405,172,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7397} & (63,207,371,179,77,52,20,8,6,0,1) &
(24,4) & (25,65,1,6,83,30,27,64,42,72,15,0)  &
73 & (0,1,2,3,5,45,61,23,18,42,28,67) \\
145 & (0,1,2,3,5,12,85,52,80,103,59,37)  &
217 & (0,1,2,3,5,8,118,174,125,81,199,14)  &
433 & (0,1,2,3,5,8,19,309,243,376,174,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7398} & (63,207,371,179,85,28,13,2,6,0,0) &
(24,4) & (25,7,64,93,56,29,63,39,20,22,70,82)  &
73 & (0,1,2,3,6,8,31,40,51,27,65,18) \\
145 & (0,1,2,3,5,12,109,116,137,65,71,131)  &
217 & (0,1,2,3,5,8,122,206,171,131,33,146)  &
433 & (0,1,2,3,5,8,12,276,109,315,247,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7399} & (63,207,371,179,85,28,14,1,6,0,0) &
(24,4) & (70,26,41,74,81,76,84,59,45,47,71,32)  &
73 & (0,1,2,3,6,28,15,69,17,65,55,45) \\
145 & (0,1,2,3,5,16,28,79,89,86,108,52)  &
217 & (0,1,2,3,5,8,32,176,24,87,72,96)  &
433 & (0,1,2,3,5,8,24,190,315,194,160,355)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7400} & (63,207,371,179,85,28,28,0,6,0,1) &
(24,4) & (1,85,50,93,74,75,59,80,82,28,15,52)  &
73 & (0,1,2,3,5,33,40,67,56,30,61,54) \\
145 & (0,1,2,3,5,12,128,49,123,92,72,107)  &
217 & (0,1,2,3,5,8,13,62,201,154,85,131)  &
433 & (0,1,2,3,5,8,16,85,383,286,173,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7401} & (63,207,371,179,85,44,9,6,6,0,0) &
(24,4) & (78,7,32,58,68,14,15,87,80,65,53,21)  &
73 & (0,1,2,3,5,18,21,31,6,38,65,51) \\
145 & (0,1,2,3,5,8,28,113,41,90,70,129)  &
217 & (0,1,2,3,5,8,19,207,172,56,39,93)  &
433 & (0,1,2,3,5,8,19,186,171,292,54,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7402} & (63,207,371,179,85,44,10,5,6,0,0) &
(24,4) & (24,71,82,60,74,84,59,15,66,9,13,41)  &
73 & (0,1,2,3,7,21,60,10,42,12,25,47) \\
145 & (0,1,2,3,5,8,137,127,100,65,78,34)  &
217 & (0,1,2,3,5,8,20,179,77,116,92,32)  &
433 & (0,1,2,3,5,8,19,267,133,107,245,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7403} & (63,207,371,179,85,44,10,9,4,2,0) &
(24,4) & (12,40,91,32,19,74,65,90,59,17,62,5)  &
73 & (0,1,2,3,6,48,59,12,44,8,21,51) \\
145 & (0,1,2,3,5,11,45,38,61,128,32,57)  &
217 & (0,1,2,3,5,8,16,60,126,194,138,174)  &
433 & (0,1,2,3,5,8,16,317,239,321,249,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7404} & (63,207,371,179,85,44,24,4,6,0,1) &
(24,4) & (53,37,30,69,14,83,72,35,2,4,31,44)  &
73 & (0,1,2,3,5,20,66,41,6,17,53,45) \\
145 & (0,1,2,3,5,19,119,36,104,66,54,11)  &
217 & (0,1,2,3,5,8,122,203,195,44,171,126)  &
433 & (0,1,2,3,5,8,16,397,292,229,264,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7405} & (63,207,371,179,85,44,24,8,4,2,1) &
(24,4) & (78,46,51,34,83,56,49,72,91,13,12,37)  &
73 & (0,1,2,3,5,36,52,63,66,41,47,56) \\
145 & (0,1,2,3,5,10,35,89,76,119,47,127)  &
217 & (0,1,2,3,5,8,36,205,82,63,24,132)  &
433 & (0,1,2,3,5,8,19,394,282,85,125,148)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7410} & (63,207,371,179,92,44,5,10,1,2,0) &
(24,4) & (71,4,66,91,9,27,72,12,38,62,93,25)  &
73 & (0,1,2,3,5,8,18,14,45,35,22,50) \\
145 & (0,1,2,3,5,10,35,72,46,21,55,64)  &
217 & (0,1,2,3,5,8,22,148,13,99,172,186)  &
433 & (0,1,2,3,5,8,21,157,134,195,59,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7411} & (63,207,371,179,92,44,5,10,2,1,0) &
(24,4) & (72,58,20,37,0,91,22,90,49,61,71,51)  &
73 & (0,1,2,3,5,8,13,28,20,22,44,40) \\
145 & (0,1,2,3,5,15,98,57,117,32,110,72)  &
217 & (0,1,2,3,5,8,32,94,132,54,204,208)  &
433 & (0,1,2,3,5,8,24,352,320,131,249,54)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7416} & (63,207,371,179,92,44,20,4,3,0,1) &
(24,4) & (84,52,29,48,91,74,19,78,77,73,14,75)  &
73 & (0,1,2,3,5,8,21,53,47,45,12,17) \\
145 & (0,1,2,3,5,8,88,108,16,26,30,94)  &
217 & (0,1,2,3,5,8,19,174,195,154,15,92)  &
433 & (0,1,2,3,5,8,24,354,375,268,102,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7417} & (63,207,371,179,92,44,20,8,1,2,1) &
(24,4) & (95,11,27,28,93,18,53,50,80,16,66,17)  &
73 & (0,1,2,3,6,49,66,37,33,55,53,61) \\
145 & (0,1,2,3,5,16,53,60,82,112,76,101)  &
217 & (0,1,2,3,5,8,13,32,81,106,40,203)  &
433 & (0,1,2,3,5,8,19,71,314,174,251,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7418} & (63,207,371,179,92,52,9,2,5,2,0) &
(24,4) & (63,51,55,28,33,20,69,78,52,30,21,26)  &
73 & (0,1,2,3,6,41,27,67,63,56,54,31) \\
145 & (0,1,2,3,5,8,77,55,32,131,88,11)  &
217 & (0,1,2,3,5,8,148,188,46,22,98,89)  &
433 & (0,1,2,3,5,8,19,221,379,331,310,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7419} & (63,207,371,179,92,52,20,0,7,0,1) &
(24,4) & (41,5,13,86,55,2,19,68,62,4,67,76)  &
73 & (0,1,2,3,9,62,26,71,52,55,17,42) \\
145 & (0,1,2,3,5,15,58,49,78,128,42,63)  &
217 & (0,1,2,3,5,8,16,174,58,135,22,146)  &
433 & (0,1,2,3,5,8,16,306,185,202,103,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7420} & (63,207,371,179,92,52,24,0,5,2,1) &
(24,4) & (42,2,94,49,0,29,24,7,57,23,12,95)  &
73 & (0,1,2,3,7,39,5,66,58,18,26,45) \\
145 & (0,1,2,3,5,11,29,80,50,93,132,86)  &
217 & (0,1,2,3,5,8,166,138,63,185,112,200)  &
433 & (0,1,2,3,5,8,19,55,250,118,357,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7426} & (63,207,371,181,71,25,26,8,4,2,0) &
(24,4) & (6,86,63,74,11,92,60,13,15,16,29,33)  &
73 & (0,1,2,3,5,13,70,37,44,28,60,22) \\
145 & (0,1,2,3,5,8,41,116,27,81,101,18)  &
217 & (0,1,2,3,5,8,30,179,110,208,94,23)  &
433 & (0,1,2,3,5,8,19,162,240,382,343,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7428} & (63,207,371,181,71,26,25,8,4,2,0) &
(24,4) & (36,16,37,44,41,14,6,15,49,86,31,55)  &
73 & (0,1,2,3,5,35,56,51,38,15,67,47) \\
145 & (0,1,2,3,5,11,68,22,75,52,87,41)  &
217 & (0,1,2,3,5,8,32,51,124,18,71,137)  &
433 & (0,1,2,3,5,8,16,394,317,85,295,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7429} & (63,207,371,181,71,26,26,8,4,1,0) &
(24,4) & (29,81,72,93,24,91,59,94,76,67,18,22)  &
73 & (0,1,2,3,5,39,27,16,42,22,45,10) \\
145 & (0,1,2,3,5,11,29,42,110,127,90,52)  &
217 & (0,1,2,3,5,8,17,51,160,41,146,127)  &
433 & (0,1,2,3,5,8,14,65,40,287,304,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7430} & (63,207,371,181,71,26,28,8,2,1,0) &
(24,4) & (30,90,31,54,91,64,24,9,59,5,73,88)  &
73 & (0,1,2,3,5,24,45,27,53,10,41,16) \\
145 & (0,1,2,3,5,8,105,115,68,119,57,20)  &
217 & (0,1,2,3,5,8,31,99,87,58,48,203)  &
433 & (0,1,2,3,5,8,11,251,343,278,125,23)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7431} & (63,207,371,181,71,26,28,8,4,0,1) &
(24,4) & (71,63,46,19,86,81,13,0,22,20,60,29)  &
73 & (0,1,2,3,5,10,35,13,49,55,17,47) \\
145 & (0,1,2,3,5,8,66,88,135,116,54,40)  &
217 & (0,1,2,3,5,8,66,30,84,74,46,126)  &
433 & (0,1,2,3,5,8,19,157,189,386,134,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7432} & (63,207,371,181,71,28,26,8,4,0,1) &
(24,4) & (26,50,3,66,71,88,12,69,63,81,73,4)  &
73 & (0,1,2,3,5,21,46,14,52,18,10,50) \\
145 & (0,1,2,3,5,11,42,19,22,82,57,118)  &
217 & (0,1,2,3,5,8,13,202,170,119,125,86)  &
433 & (0,1,2,3,5,8,20,314,376,296,206,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7433} & (63,207,371,181,71,28,28,8,2,0,1) &
(24,4) & (43,3,82,39,70,77,9,56,42,80,88,1)  &
73 & (0,1,2,3,5,69,15,35,66,26,29,19) \\
145 & (0,1,2,3,5,12,112,98,38,93,78,32)  &
217 & (0,1,2,3,5,8,14,202,146,171,38,131)  &
433 & (0,1,2,3,5,8,14,306,85,59,108,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7437} & (63,207,371,181,75,22,28,2,5,0,0) &
(24,4) & (87,59,3,1,12,2,78,84,41,36,29,34)  &
73 & (0,1,2,3,9,19,60,22,48,69,33,46) \\
145 & (0,1,2,3,5,8,116,30,10,50,132,93)  &
217 & (0,1,2,3,5,8,19,143,106,59,123,73)  &
433 & (0,1,2,3,5,8,12,300,124,271,252,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7439} & (63,207,371,181,75,25,28,4,2,2,0) &
(24,4) & (33,9,87,73,35,64,40,42,94,27,8,30)  &
73 & (0,1,2,3,5,14,54,40,11,8,50,58) \\
145 & (0,1,2,3,5,8,25,68,57,40,116,21)  &
217 & (0,1,2,3,5,8,31,149,95,162,200,174)  &
433 & (0,1,2,3,5,8,11,44,118,84,146,175)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7441} & (63,207,371,181,75,26,22,4,5,0,0) &
(24,4) & (48,56,49,4,65,83,63,70,54,53,10,23)  &
73 & (0,1,2,3,5,41,51,44,68,21,13,59) \\
145 & (0,1,2,3,5,8,22,68,57,43,116,18)  &
217 & (0,1,2,3,5,8,109,91,194,177,138,59)  &
433 & (0,1,2,3,5,8,19,129,420,368,362,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7442} & (63,207,371,181,75,26,28,4,1,2,0) &
(24,4) & (44,4,53,72,45,51,39,14,22,65,54,87)  &
73 & (0,1,2,3,5,16,57,40,26,6,66,46) \\
145 & (0,1,2,3,5,15,32,104,60,50,84,38)  &
217 & (0,1,2,3,5,8,19,166,106,58,189,137)  &
433 & (0,1,2,3,5,8,12,196,41,263,282,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7443} & (63,207,371,181,75,26,28,4,4,0,1) &
(24,4) & (26,94,88,70,60,9,61,47,11,4,63,89)  &
73 & (0,1,2,3,6,46,69,27,14,12,36,53) \\
145 & (0,1,2,3,5,8,40,79,65,96,131,118)  &
217 & (0,1,2,3,5,8,12,76,171,132,203,126)  &
433 & (0,1,2,3,5,8,14,364,321,109,59,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7444} & (63,207,371,181,75,28,26,4,4,0,1) &
(24,4) & (32,64,19,52,55,41,45,62,30,3,14,13)  &
73 & (0,1,2,3,5,13,51,70,60,53,36,46) \\
145 & (0,1,2,3,5,8,65,94,135,50,28,107)  &
217 & (0,1,2,3,5,8,65,196,133,18,123,82)  &
433 & (0,1,2,3,5,8,19,120,97,239,59,26)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7445} & (63,207,371,181,75,28,28,4,2,0,1) &
(24,4) & (81,17,23,61,59,58,70,8,76,91,62,88)  &
73 & (0,1,2,3,5,63,24,56,38,6,65,31) \\
145 & (0,1,2,3,5,8,21,43,60,99,136,116)  &
217 & (0,1,2,3,5,8,39,127,54,82,198,206)  &
433 & (0,1,2,3,5,8,16,47,335,142,376,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7448} & (63,207,371,181,75,56,20,8,4,2,1) &
(24,4) & (23,15,91,41,36,29,42,64,54,12,21,74)  &
73 & (0,1,2,3,5,16,19,53,65,47,68,43) \\
145 & (0,1,2,3,5,10,61,80,119,21,15,104)  &
217 & (0,1,2,3,5,8,39,198,89,77,202,48)  &
433 & (0,1,2,3,5,8,19,310,341,152,53,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7449} & (63,207,371,181,77,19,28,2,6,0,0) &
(24,4) & (45,57,65,88,79,52,35,34,0,82,19,86)  &
73 & (0,1,2,3,7,29,61,13,9,56,32,36) \\
145 & (0,1,2,3,5,8,106,16,68,86,53,30)  &
217 & (0,1,2,3,5,8,65,166,10,188,21,85)  &
433 & (0,1,2,3,5,8,11,127,243,215,332,175)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7450} & (63,207,371,181,77,22,25,2,6,0,0) &
(24,4) & (38,58,22,11,4,27,40,41,75,17,84,85)  &
73 & (0,1,2,3,5,11,68,56,31,49,34,16) \\
145 & (0,1,2,3,5,15,96,70,40,21,43,87)  &
217 & (0,1,2,3,5,8,154,39,81,207,30,135)  &
433 & (0,1,2,3,5,8,12,120,404,232,302,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7451} & (63,207,371,181,77,22,26,1,6,0,0) &
(24,4) & (91,75,83,92,17,76,38,61,36,42,65,78)  &
73 & (0,1,2,3,5,13,21,16,38,44,28,25) \\
145 & (0,1,2,3,5,15,80,142,108,101,58,115)  &
217 & (0,1,2,3,5,8,34,74,174,128,195,14)  &
433 & (0,1,2,3,5,8,14,99,314,415,278,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7452} & (63,207,371,181,77,22,26,4,3,0,0) &
(24,4) & (8,64,48,3,50,51,65,30,39,45,94,41)  &
73 & (0,1,2,3,5,27,52,16,40,10,55,32) \\
145 & (0,1,2,3,5,8,105,115,68,93,118,19)  &
217 & (0,1,2,3,5,8,51,20,41,138,160,146)  &
433 & (0,1,2,3,5,8,25,276,163,383,311,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7455} & (63,207,371,181,77,26,22,4,3,0,0) &
(24,4) & (36,64,66,80,53,87,79,29,58,38,1,83)  &
73 & (0,1,2,3,7,29,5,60,21,41,12,50) \\
145 & (0,1,2,3,5,8,110,54,50,132,83,60)  &
217 & (0,1,2,3,5,8,20,123,149,44,85,93)  &
433 & (0,1,2,3,5,8,12,137,324,356,279,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7456} & (63,207,371,181,77,26,22,8,1,2,0) &
(24,4) & (84,92,30,88,59,45,61,43,38,58,67,49)  &
73 & (0,1,2,3,5,25,18,70,14,66,44,41) \\
145 & (0,1,2,3,5,16,89,139,114,107,62,70)  &
217 & (0,1,2,3,5,8,65,57,21,148,195,179)  &
433 & (0,1,2,3,5,8,12,301,31,196,390,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7460} & (63,207,371,181,77,26,26,4,2,1,0) &
(24,4) & (30,38,49,22,19,56,44,55,21,9,87,64)  &
73 & (0,1,2,3,8,31,42,67,57,22,4,63) \\
145 & (0,1,2,3,5,11,43,109,85,131,93,118)  &
217 & (0,1,2,3,5,8,71,163,89,22,122,173)  &
433 & (0,1,2,3,5,8,14,284,252,144,110,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7461} & (63,207,371,181,77,26,26,8,0,3,0) &
(24,4) & (79,35,26,87,25,8,64,5,34,74,33,68)  &
73 & (0,1,2,3,5,20,70,49,42,17,40,65) \\
145 & (0,1,2,3,5,15,30,8,110,42,93,129)  &
217 & (0,1,2,3,5,8,97,74,18,49,70,90)  &
433 & (0,1,2,3,5,8,12,301,390,196,282,405)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7470} & (63,207,371,181,78,19,28,1,6,0,0) &
(24,4) & (79,19,43,74,21,6,5,84,54,28,40,73)  &
73 & (0,1,2,3,5,18,64,37,49,31,8,23) \\
145 & (0,1,2,3,5,15,55,77,8,46,87,35)  &
217 & (0,1,2,3,5,8,14,129,60,77,87,186)  &
433 & (0,1,2,3,5,8,12,319,34,137,191,79)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7471} & (63,207,371,181,78,19,28,8,4,0,1) &
(24,4) & (10,86,70,39,92,75,0,37,19,93,45,24)  &
73 & (0,1,2,3,7,12,32,15,52,34,66,50) \\
145 & (0,1,2,3,5,15,55,62,33,82,110,72)  &
217 & (0,1,2,3,5,8,208,24,97,154,178,31)  &
433 & (0,1,2,3,5,8,16,209,147,317,53,81)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7472} & (63,207,371,181,78,22,25,4,3,0,0) &
(24,4) & (59,7,27,32,17,0,70,33,4,82,78,61)  &
73 & (0,1,2,3,6,24,69,41,58,43,14,49) \\
145 & (0,1,2,3,5,12,70,130,42,101,114,125)  &
217 & (0,1,2,3,5,8,20,85,174,126,81,71)  &
433 & (0,1,2,3,5,8,23,147,207,267,98,402)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7473} & (63,207,371,181,78,22,25,8,2,1,0) &
(24,4) & (79,75,31,22,57,46,36,9,34,76,0,69)  &
73 & (0,1,2,3,6,65,41,21,17,43,67,28) \\
145 & (0,1,2,3,5,8,79,23,137,65,120,47)  &
217 & (0,1,2,3,5,8,186,166,145,119,13,39)  &
433 & (0,1,2,3,5,8,11,251,343,278,125,23)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7476} & (63,207,371,181,78,25,26,4,1,2,0) &
(24,4) & (10,62,22,39,44,69,73,60,47,33,63,8)  &
73 & (0,1,2,3,5,47,13,35,8,55,49,17) \\
145 & (0,1,2,3,5,8,131,120,71,58,96,45)  &
217 & (0,1,2,3,5,8,56,89,39,190,85,160)  &
433 & (0,1,2,3,5,8,11,212,142,117,362,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7477} & (63,207,371,181,78,25,26,8,0,3,0) &
(24,4) & (62,70,66,71,45,12,48,5,79,72,51,25)  &
73 & (0,1,2,3,7,72,66,41,61,50,29,17) \\
145 & (0,1,2,3,5,8,16,118,108,68,128,96)  &
217 & (0,1,2,3,5,8,146,163,195,85,20,13)  &
433 & (0,1,2,3,5,8,11,80,137,371,335,261)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7478} & (63,207,371,181,78,26,13,3,4,0,0) &
(24,4) & (2,66,10,68,43,25,63,47,36,69,56,49)  &
73 & (0,1,2,3,7,53,5,10,62,20,39,50) \\
145 & (0,1,2,3,5,15,20,8,56,82,108,118)  &
217 & (0,1,2,3,5,8,33,105,24,90,154,206)  &
433 & (0,1,2,3,5,8,14,383,153,130,315,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7483} & (63,207,371,181,78,26,25,2,4,1,0) &
(24,4) & (84,28,72,17,79,58,26,87,85,6,77,59)  &
73 & (0,1,2,3,5,22,9,37,19,27,62,32) \\
145 & (0,1,2,3,5,10,22,78,112,87,46,16)  &
217 & (0,1,2,3,5,8,34,88,29,203,146,97)  &
433 & (0,1,2,3,5,8,14,310,362,26,383,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7484} & (63,207,371,181,78,26,25,4,1,2,0) &
(24,4) & (60,0,12,58,63,61,29,67,42,1,86,15)  &
73 & (0,1,2,3,6,8,15,59,38,34,55,11) \\
145 & (0,1,2,3,5,15,119,66,74,96,62,39)  &
217 & (0,1,2,3,5,8,51,109,136,203,127,33)  &
433 & (0,1,2,3,5,8,12,289,307,381,24,142)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7485} & (63,207,371,181,78,26,25,4,4,0,1) &
(24,4) & (1,69,33,68,35,30,2,39,48,46,16,43)  &
73 & (0,1,2,3,5,44,52,47,38,63,66,20) \\
145 & (0,1,2,3,5,11,132,80,19,41,61,30)  &
217 & (0,1,2,3,5,8,30,179,21,164,95,73)  &
433 & (0,1,2,3,5,8,19,247,157,395,144,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7486} & (63,207,371,181,78,26,25,8,0,3,0) &
(24,4) & (15,83,19,61,22,88,16,2,65,92,77,90)  &
73 & (0,1,2,3,5,10,35,13,47,24,30,17) \\
145 & (0,1,2,3,5,12,58,66,118,22,110,72)  &
217 & (0,1,2,3,5,8,57,90,28,22,154,205)  &
433 & (0,1,2,3,5,8,23,397,324,367,18,31)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7488} & (63,207,371,181,78,28,11,5,2,0,0) &
(24,4) & (39,51,81,31,36,90,84,32,49,57,22,62)  &
73 & (0,1,2,3,5,47,32,62,38,8,22,50) \\
145 & (0,1,2,3,5,12,29,129,101,69,115,109)  &
217 & (0,1,2,3,5,8,41,94,149,137,103,17)  &
433 & (0,1,2,3,5,8,19,31,202,122,149,44)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7491} & (63,207,371,181,78,28,25,4,2,0,1) &
(24,4) & (9,13,91,49,28,90,42,40,31,23,66,36)  &
73 & (0,1,2,3,5,62,70,27,34,20,52,11) \\
145 & (0,1,2,3,5,10,72,119,89,55,15,34)  &
217 & (0,1,2,3,5,8,79,16,59,46,95,74)  &
433 & (0,1,2,3,5,8,21,248,44,276,314,355)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7492} & (63,207,371,181,78,28,26,1,2,1,0) &
(24,4) & (28,20,48,74,23,58,15,69,29,5,94,67)  &
73 & (0,1,2,3,5,65,44,68,38,26,16,56) \\
145 & (0,1,2,3,5,8,79,95,65,118,128,108)  &
217 & (0,1,2,3,5,8,108,20,181,169,148,82)  &
433 & (0,1,2,3,5,8,12,299,152,31,132,197)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7493} & (63,207,371,181,78,50,3,12,5,0,0) &
(24,4) & (26,42,2,48,19,57,79,47,56,53,44,9)  &
73 & (0,1,2,3,5,41,16,64,46,8,31,22) \\
145 & (0,1,2,3,5,12,115,55,96,127,110,29)  &
217 & (0,1,2,3,5,8,128,154,137,169,188,207)  &
433 & (0,1,2,3,5,8,16,147,63,130,394,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7494} & (63,207,371,181,78,50,6,9,5,0,0) &
(24,4) & (54,86,30,92,19,93,35,27,44,33,80,45)  &
73 & (0,1,2,3,7,9,12,46,59,54,57,35) \\
145 & (0,1,2,3,5,8,127,120,101,69,90,131)  &
217 & (0,1,2,3,5,8,128,174,81,188,205,59)  &
433 & (0,1,2,3,5,8,24,79,130,394,335,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7495} & (63,207,371,181,78,50,17,8,6,1,0) &
(24,4) & (67,79,7,54,89,66,72,45,34,0,64,53)  &
73 & (0,1,2,3,5,59,46,28,8,40,64,52) \\
145 & (0,1,2,3,5,8,45,23,80,34,18,94)  &
217 & (0,1,2,3,5,8,79,122,158,14,131,48)  &
433 & (0,1,2,3,5,8,25,253,367,271,59,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7496} & (63,207,371,181,78,50,18,8,5,1,0) &
(24,4) & (34,18,66,27,32,51,68,77,11,5,69,76)  &
73 & (0,1,2,3,7,14,46,28,17,71,22,40) \\
145 & (0,1,2,3,5,19,47,139,69,66,34,126)  &
217 & (0,1,2,3,5,8,16,154,207,41,145,95)  &
433 & (0,1,2,3,5,8,19,356,291,48,278,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7498} & (63,207,371,181,78,56,17,8,2,3,0) &
(24,4) & (87,39,51,46,64,94,93,20,5,29,18,48)  &
73 & (0,1,2,3,5,31,48,70,55,62,42,10) \\
145 & (0,1,2,3,5,8,102,137,60,42,116,23)  &
217 & (0,1,2,3,5,8,20,157,133,141,59,108)  &
433 & (0,1,2,3,5,8,16,368,317,232,102,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7503} & (63,207,371,181,85,26,14,1,6,0,0) &
(24,4) & (66,68,7,14,31,58,32,28,27,33,81,57)  &
73 & (0,1,2,3,5,45,37,61,68,65,27,54) \\
145 & (0,1,2,3,5,8,126,57,103,18,47,32)  &
217 & (0,1,2,3,5,8,114,90,16,169,124,71)  &
433 & (0,1,2,3,5,8,12,159,174,365,114,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7504} & (63,207,371,181,85,26,26,0,6,1,0) &
(24,4) & (88,40,79,8,67,74,62,85,31,53,41,38)  &
73 & (0,1,2,3,5,32,19,25,14,29,11,41) \\
145 & (0,1,2,3,5,12,72,49,32,86,90,112)  &
217 & (0,1,2,3,5,8,66,207,180,171,126,149)  &
433 & (0,1,2,3,5,8,14,284,195,294,110,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7505} & (63,207,371,181,85,42,9,6,6,0,0) &
(24,4) & (75,4,29,23,69,71,72,48,49,34,66,62)  &
73 & (0,1,2,3,6,43,62,53,10,49,8,18) \\
145 & (0,1,2,3,5,12,142,19,124,46,115,55)  &
217 & (0,1,2,3,5,8,30,17,185,74,98,199)  &
433 & (0,1,2,3,5,8,19,385,356,316,183,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7506} & (63,207,371,181,85,42,12,3,6,0,0) &
(24,4) & (21,31,20,41,76,61,39,83,44,70,58,30)  &
73 & (0,1,2,3,8,25,22,12,43,14,27,40) \\
145 & (0,1,2,3,5,10,82,132,101,118,43,125)  &
217 & (0,1,2,3,5,8,166,90,179,148,57,22)  &
433 & (0,1,2,3,5,8,28,172,100,229,239,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7507} & (63,207,371,181,85,42,24,1,6,2,0) &
(24,4) & (21,37,76,93,72,35,22,27,44,83,6,90)  &
73 & (0,1,2,3,8,37,15,67,47,31,71,56) \\
145 & (0,1,2,3,5,12,102,39,88,22,72,54)  &
217 & (0,1,2,3,5,8,19,114,203,154,39,90)  &
433 & (0,1,2,3,5,8,24,267,194,132,286,83)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7508} & (63,207,371,181,85,42,24,4,6,0,1) &
(24,4) & (11,63,62,83,38,53,4,65,30,24,64,33)  &
73 & (0,1,2,3,5,63,24,10,54,41,57,28) \\
145 & (0,1,2,3,5,8,122,101,113,86,58,71)  &
217 & (0,1,2,3,5,8,20,179,92,124,195,49)  &
433 & (0,1,2,3,5,8,19,267,44,367,412,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7509} & (63,207,371,181,85,42,24,8,2,3,0) &
(24,4) & (45,1,82,69,24,3,44,51,94,34,60,15)  &
73 & (0,1,2,3,5,34,45,66,39,23,26,59) \\
145 & (0,1,2,3,5,8,18,96,31,86,58,108)  &
217 & (0,1,2,3,5,8,36,60,119,115,132,138)  &
433 & (0,1,2,3,5,8,25,276,292,298,357,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7510} & (63,207,371,181,85,44,10,3,6,0,0) &
(24,4) & (72,44,89,24,9,14,47,27,61,15,34,46)  &
73 & (0,1,2,3,5,8,26,42,21,59,10,30) \\
145 & (0,1,2,3,5,12,72,112,46,83,89,96)  &
217 & (0,1,2,3,5,8,161,97,40,54,128,200)  &
433 & (0,1,2,3,5,8,19,171,321,149,219,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7511} & (63,207,371,181,85,56,10,1,6,2,0) &
(24,4) & (75,83,22,43,42,85,92,8,2,80,53,33)  &
73 & (0,1,2,3,5,37,19,68,59,53,62,29) \\
145 & (0,1,2,3,5,10,57,86,46,125,72,34)  &
217 & (0,1,2,3,5,8,166,68,81,97,188,208)  &
433 & (0,1,2,3,5,8,19,284,55,96,308,405)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7512} & (63,207,371,181,86,26,11,4,5,0,0) &
(24,4) & (74,80,17,6,33,70,56,0,49,19,71,51)  &
73 & (0,1,2,3,5,37,46,68,40,14,25,18) \\
145 & (0,1,2,3,5,15,139,118,124,57,100,65)  &
217 & (0,1,2,3,5,8,30,202,204,41,95,146)  &
433 & (0,1,2,3,5,8,20,165,142,382,332,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7513} & (63,207,371,181,86,26,13,1,6,0,0) &
(24,4) & (39,41,20,47,72,83,13,33,4,90,42,18)  &
73 & (0,1,2,3,5,42,45,8,22,60,49,64) \\
145 & (0,1,2,3,5,8,102,88,131,52,39,77)  &
217 & (0,1,2,3,5,8,105,189,201,60,71,83)  &
433 & (0,1,2,3,5,8,41,140,77,229,314,98)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7514} & (63,207,371,181,86,26,14,1,5,0,0) &
(24,4) & (23,92,53,35,25,51,4,0,17,18,62,50)  &
73 & (0,1,2,3,8,37,11,49,59,53,71,19) \\
145 & (0,1,2,3,5,10,25,46,55,72,63,35)  &
217 & (0,1,2,3,5,8,30,162,40,127,116,17)  &
433 & (0,1,2,3,5,8,16,134,118,63,390,357)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7515} & (63,207,371,181,86,26,25,0,5,2,0) &
(24,4) & (95,23,4,3,84,93,89,22,40,53,2,62)  &
73 & (0,1,2,3,5,46,37,59,31,8,26,64) \\
145 & (0,1,2,3,5,10,28,72,112,41,92,17)  &
217 & (0,1,2,3,5,8,68,148,201,60,93,122)  &
433 & (0,1,2,3,5,8,14,55,131,287,85,294)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7516} & (63,207,371,181,86,26,25,0,6,1,0) &
(24,4) & (11,27,20,91,36,5,21,54,32,93,78,14)  &
73 & (0,1,2,3,6,17,37,31,41,53,19,10) \\
145 & (0,1,2,3,5,10,31,83,123,112,130,71)  &
217 & (0,1,2,3,5,8,21,205,48,97,146,32)  &
433 & (0,1,2,3,5,8,16,315,213,86,362,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7517} & (63,207,371,181,86,26,28,0,5,0,1) &
(24,4) & (7,79,58,39,86,89,69,60,6,64,44,85)  &
73 & (0,1,2,3,6,30,34,56,9,36,12,16) \\
145 & (0,1,2,3,5,11,38,33,65,52,89,20)  &
217 & (0,1,2,3,5,8,13,181,201,131,124,48)  &
433 & (0,1,2,3,5,8,16,59,39,207,132,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7518} & (63,207,371,181,86,28,11,1,6,0,0) &
(24,4) & (59,88,81,11,29,39,64,4,37,26,58,50)  &
73 & (0,1,2,3,10,72,29,15,35,55,43,25) \\
145 & (0,1,2,3,5,11,70,60,51,64,23,112)  &
217 & (0,1,2,3,5,8,90,188,77,203,179,66)  &
433 & (0,1,2,3,5,8,14,217,114,303,253,169)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7520} & (63,207,371,181,86,42,9,5,6,0,0) &
(24,4) & (82,28,11,42,39,78,56,44,63,69,29,65)  &
73 & (0,1,2,3,5,19,22,41,68,16,45,10) \\
145 & (0,1,2,3,5,15,22,109,130,77,101,82)  &
217 & (0,1,2,3,5,8,30,126,115,162,202,136)  &
433 & (0,1,2,3,5,8,26,65,40,172,98,294)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7521} & (63,207,371,181,86,42,9,6,5,0,0) &
(24,4) & (20,25,79,16,15,84,29,1,67,22,54,90)  &
73 & (0,1,2,3,6,10,37,57,31,59,50,63) \\
145 & (0,1,2,3,5,8,96,25,107,65,116,18)  &
217 & (0,1,2,3,5,8,22,59,32,77,13,129)  &
433 & (0,1,2,3,5,8,25,302,108,39,311,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7522} & (63,207,371,181,86,42,9,12,4,0,1) &
(24,4) & (26,86,45,50,17,43,36,84,25,71,20,67)  &
73 & (0,1,2,3,5,42,30,21,59,8,11,50) \\
145 & (0,1,2,3,5,10,45,55,68,129,114,120)  &
217 & (0,1,2,3,5,8,51,121,133,201,160,74)  &
433 & (0,1,2,3,5,8,24,121,252,212,125,54)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7523} & (63,207,371,181,86,42,12,3,5,0,0) &
(24,4) & (52,71,9,60,73,4,59,3,41,94,90,74)  &
73 & (0,1,2,3,6,43,65,46,39,67,25,59) \\
145 & (0,1,2,3,5,10,28,66,42,129,55,36)  &
217 & (0,1,2,3,5,8,99,157,131,48,146,17)  &
433 & (0,1,2,3,5,8,26,127,201,357,67,298)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7524} & (63,207,371,181,86,42,24,1,6,1,0) &
(24,4) & (22,78,61,6,33,44,35,28,93,36,43,59)  &
73 & (0,1,2,3,12,42,68,37,24,70,14,54) \\
145 & (0,1,2,3,5,10,132,86,88,114,55,76)  &
217 & (0,1,2,3,5,8,39,79,73,203,120,13)  &
433 & (0,1,2,3,5,8,16,119,152,291,228,42)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7525} & (63,207,371,181,86,42,24,2,5,1,0) &
(24,4) & (53,49,33,87,22,32,90,0,79,72,67,74)  &
73 & (0,1,2,3,5,69,44,65,47,17,20,40) \\
145 & (0,1,2,3,5,10,89,38,82,123,100,71)  &
217 & (0,1,2,3,5,8,82,171,18,71,126,59)  &
433 & (0,1,2,3,5,8,16,126,227,252,53,317)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7526} & (63,207,371,181,86,42,24,8,4,1,1) &
(24,4) & (23,47,27,81,18,52,50,68,61,44,17,66)  &
73 & (0,1,2,3,5,59,52,70,14,34,27,64) \\
145 & (0,1,2,3,5,12,85,49,128,108,35,57)  &
217 & (0,1,2,3,5,8,16,56,138,33,160,74)  &
433 & (0,1,2,3,5,8,16,306,413,171,215,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7527} & (63,207,371,181,86,44,9,3,6,0,0) &
(24,4) & (5,61,29,42,84,26,15,75,60,79,54,44)  &
73 & (0,1,2,3,5,46,70,25,27,13,36,18) \\
145 & (0,1,2,3,5,15,111,79,90,44,130,85)  &
217 & (0,1,2,3,5,8,20,76,92,160,49,121)  &
433 & (0,1,2,3,5,8,16,212,73,144,393,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7528} & (63,207,371,181,89,26,7,8,4,2,0) &
(24,4) & (43,84,25,71,61,83,56,88,6,77,86,14)  &
73 & (0,1,2,3,5,8,28,64,54,36,23,44) \\
145 & (0,1,2,3,5,12,8,21,55,131,53,117)  &
217 & (0,1,2,3,5,8,15,151,169,177,126,138)  &
433 & (0,1,2,3,5,8,16,44,317,126,81,187)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7529} & (63,207,371,181,89,26,13,2,4,2,0) &
(24,4) & (91,90,23,60,59,21,86,66,24,5,44,77)  &
73 & (0,1,2,3,5,21,62,66,26,18,24,35) \\
145 & (0,1,2,3,5,12,80,62,101,29,76,111)  &
217 & (0,1,2,3,5,8,85,203,131,72,170,32)  &
433 & (0,1,2,3,5,8,20,144,31,183,276,59)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7530} & (63,207,371,181,89,26,22,0,5,2,0) &
(24,4) & (25,69,52,65,20,38,86,91,27,28,19,42)  &
73 & (0,1,2,3,5,12,18,54,65,6,41,48) \\
145 & (0,1,2,3,5,8,62,37,31,80,100,44)  &
217 & (0,1,2,3,5,8,51,39,46,59,196,89)  &
433 & (0,1,2,3,5,8,16,383,232,84,252,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7532} & (63,207,371,181,89,26,28,0,4,2,1) &
(24,4) & (87,7,57,71,73,2,58,40,52,61,76,14)  &
73 & (0,1,2,3,8,4,49,67,62,32,52,36) \\
145 & (0,1,2,3,5,8,54,132,136,103,28,90)  &
217 & (0,1,2,3,5,8,12,157,59,180,196,89)  &
433 & (0,1,2,3,5,8,20,165,194,149,327,53)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7533} & (63,207,371,181,89,28,7,8,2,2,0) &
(24,4) & (2,65,74,20,26,44,25,89,55,27,24,39)  &
73 & (0,1,2,3,5,24,62,66,21,18,26,35) \\
145 & (0,1,2,3,5,15,52,34,43,130,7,91)  &
217 & (0,1,2,3,5,8,13,146,137,49,203,125)  &
433 & (0,1,2,3,5,8,16,157,121,48,349,82)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7535} & (63,207,371,181,89,41,18,4,6,2,0) &
(24,4) & (1,21,69,63,88,35,12,78,38,76,43,70)  &
73 & (0,1,2,3,5,16,44,70,40,10,56,53) \\
145 & (0,1,2,3,5,8,127,118,106,131,78,65)  &
217 & (0,1,2,3,5,8,19,93,28,71,173,97)  &
433 & (0,1,2,3,5,8,24,136,63,383,189,335)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7537} & (63,207,371,181,89,42,6,9,4,2,0) &
(24,4) & (43,12,27,21,91,86,52,28,25,2,41,70)  &
73 & (0,1,2,3,5,18,21,49,38,15,43,10) \\
145 & (0,1,2,3,5,16,96,119,125,78,105,86)  &
217 & (0,1,2,3,5,8,66,94,203,39,48,189)  &
433 & (0,1,2,3,5,8,16,41,227,184,132,315)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7538} & (63,207,371,181,89,42,12,3,4,2,0) &
(24,4) & (46,39,61,38,81,42,31,11,80,17,48,56)  &
73 & (0,1,2,3,5,56,59,11,46,39,44,26) \\
145 & (0,1,2,3,5,21,88,112,101,32,75,28)  &
217 & (0,1,2,3,5,8,39,108,141,98,19,132)  &
433 & (0,1,2,3,5,8,19,173,289,392,101,295)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7540} & (63,207,371,181,89,44,5,10,2,2,0) &
(24,4) & (26,71,70,33,78,37,51,91,48,36,65,24)  &
73 & (0,1,2,3,8,44,26,67,33,61,4,54) \\
145 & (0,1,2,3,5,10,55,86,117,23,111,71)  &
217 & (0,1,2,3,5,8,57,87,16,122,186,198)  &
433 & (0,1,2,3,5,8,25,154,298,403,159,196)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7541} & (63,207,371,181,89,44,6,3,6,0,0) &
(24,4) & (63,79,85,51,73,42,52,76,44,93,6,58)  &
73 & (0,1,2,3,5,52,9,36,49,17,54,63) \\
145 & (0,1,2,3,5,10,120,95,23,39,63,78)  &
217 & (0,1,2,3,5,8,19,114,169,181,81,87)  &
433 & (0,1,2,3,5,8,16,154,131,405,222,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7542} & (63,207,371,181,90,26,13,2,4,1,0) &
(24,4) & (7,56,41,91,1,63,4,20,58,73,30,42)  &
73 & (0,1,2,3,5,61,34,8,45,64,23,27) \\
145 & (0,1,2,3,5,8,66,25,118,71,108,58)  &
217 & (0,1,2,3,5,8,49,74,102,13,93,203)  &
433 & (0,1,2,3,5,8,14,289,348,266,134,23)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7544} & (63,207,371,181,90,42,3,12,4,1,0) &
(24,4) & (20,74,5,36,77,72,26,6,55,29,59,63)  &
73 & (0,1,2,3,5,13,70,41,59,10,30,23) \\
145 & (0,1,2,3,5,8,58,30,68,52,19,43)  &
217 & (0,1,2,3,5,8,16,160,77,196,179,130)  &
433 & (0,1,2,3,5,8,19,397,132,184,149,122)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7545} & (63,207,371,181,90,42,5,12,4,0,1) &
(24,4) & (54,38,47,22,71,84,57,88,45,43,53,76)  &
73 & (0,1,2,3,5,13,52,45,10,16,27,20) \\
145 & (0,1,2,3,5,8,16,88,43,34,30,95)  &
217 & (0,1,2,3,5,8,174,82,163,71,96,20)  &
433 & (0,1,2,3,5,8,19,279,308,248,53,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7546} & (63,207,371,181,90,42,6,9,4,1,0) &
(24,4) & (30,9,35,46,19,38,13,85,32,91,4,84)  &
73 & (0,1,2,3,7,12,57,29,9,40,50,61) \\
145 & (0,1,2,3,5,15,21,59,99,70,65,37)  &
217 & (0,1,2,3,5,8,23,65,82,130,185,14)  &
433 & (0,1,2,3,5,8,21,279,405,314,215,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7547} & (63,207,371,181,90,42,9,6,4,1,0) &
(24,4) & (61,85,81,95,4,10,64,22,23,32,11,34)  &
73 & (0,1,2,3,5,47,10,64,23,6,21,35) \\
145 & (0,1,2,3,5,8,68,44,118,108,31,19)  &
217 & (0,1,2,3,5,11,65,37,110,134,60,139)  &
433 & (0,1,2,3,5,8,19,394,250,80,248,309)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7548} & (63,207,371,181,90,42,12,3,4,1,0) &
(24,4) & (21,44,23,85,67,1,36,40,42,47,30,86)  &
73 & (0,1,2,3,6,41,55,19,29,7,43,65) \\
145 & (0,1,2,3,5,10,46,116,66,123,40,129)  &
217 & (0,1,2,3,5,8,76,132,49,65,22,122)  &
433 & (0,1,2,3,5,8,16,319,210,184,144,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7549} & (63,207,371,181,90,42,20,2,5,1,0) &
(24,4) & (45,93,21,70,91,20,31,76,74,40,58,67)  &
73 & (0,1,2,3,9,4,23,64,26,16,40,30) \\
145 & (0,1,2,3,5,15,8,103,117,91,32,38)  &
217 & (0,1,2,3,5,8,13,173,154,30,84,199)  &
433 & (0,1,2,3,5,8,19,50,190,381,127,303)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7550} & (63,207,371,181,90,42,20,8,4,1,1) &
(24,4) & (64,20,36,57,82,75,46,51,29,83,37,34)  &
73 & (0,1,2,3,5,45,23,8,32,39,19,64) \\
145 & (0,1,2,3,5,15,94,130,31,65,108,8)  &
217 & (0,1,2,3,5,8,123,46,22,186,88,146)  &
433 & (0,1,2,3,5,8,16,337,247,310,73,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7551} & (63,207,371,181,90,44,5,3,6,0,0) &
(24,4) & (1,73,69,35,10,63,12,32,92,90,31,82)  &
73 & (0,1,2,3,5,37,13,70,44,53,56,28) \\
145 & (0,1,2,3,5,15,105,117,72,37,21,61)  &
217 & (0,1,2,3,5,8,31,84,99,13,60,48)  &
433 & (0,1,2,3,5,8,16,340,85,220,143,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7552} & (63,207,371,181,90,44,5,10,4,0,1) &
(24,4) & (72,40,81,12,93,90,67,74,39,61,15,2)  &
73 & (0,1,2,3,5,33,40,65,21,6,56,26) \\
145 & (0,1,2,3,5,12,112,79,93,140,116,22)  &
217 & (0,1,2,3,5,8,32,82,16,177,94,108)  &
433 & (0,1,2,3,5,8,25,146,321,163,343,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7553} & (63,207,371,181,90,50,20,0,7,1,0) &
(24,4) & (43,91,3,90,61,42,25,28,54,48,16,89)  &
73 & (0,1,2,3,6,8,62,18,28,53,32,36) \\
145 & (0,1,2,3,5,8,113,33,14,22,103,88)  &
217 & (0,1,2,3,5,8,24,127,208,132,73,160)  &
433 & (0,1,2,3,5,8,19,44,183,357,376,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7554} & (63,207,371,181,90,56,17,0,6,3,0) &
(24,4) & (12,64,44,38,31,90,95,13,93,55,66,85)  &
73 & (0,1,2,3,5,17,37,50,68,65,19,44) \\
145 & (0,1,2,3,5,10,112,55,26,32,19,78)  &
217 & (0,1,2,3,5,8,23,148,171,184,162,85)  &
433 & (0,1,2,3,5,8,19,410,342,39,287,292)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7556} & (63,207,371,181,92,26,7,8,1,2,0) &
(24,4) & (73,40,10,57,27,49,92,52,90,58,47,63)  &
73 & (0,1,2,3,5,39,68,49,21,59,62,43) \\
145 & (0,1,2,3,5,10,17,78,94,119,20,107)  &
217 & (0,1,2,3,5,8,51,16,81,88,186,22)  &
433 & (0,1,2,3,5,8,11,25,127,297,368,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7557} & (63,207,371,181,92,26,7,8,2,1,0) &
(24,4) & (52,70,93,64,83,32,86,46,73,53,47,95)  &
73 & (0,1,2,3,5,11,24,58,30,8,61,35) \\
145 & (0,1,2,3,5,8,32,22,68,103,112,11)  &
217 & (0,1,2,3,5,8,130,74,169,22,187,46)  &
433 & (0,1,2,3,5,8,14,301,324,232,59,103)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7558} & (63,207,371,181,92,26,11,4,1,2,0) &
(24,4) & (52,77,20,27,64,86,9,25,23,2,67,26)  &
73 & (0,1,2,3,8,4,50,32,35,65,14,56) \\
145 & (0,1,2,3,5,8,119,91,130,70,45,34)  &
217 & (0,1,2,3,5,8,57,101,179,173,149,200)  &
433 & (0,1,2,3,5,8,12,165,331,23,297,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7559} & (63,207,371,181,92,26,11,4,2,1,0) &
(24,4) & (91,66,44,87,33,83,62,78,56,80,25,65)  &
73 & (0,1,2,3,5,45,70,37,63,28,14,54) \\
145 & (0,1,2,3,5,10,103,64,56,23,31,36)  &
217 & (0,1,2,3,5,8,39,51,137,125,16,198)  &
433 & (0,1,2,3,5,8,16,214,307,44,191,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7560} & (63,207,371,181,92,26,11,4,4,0,1) &
(24,4) & (23,94,19,80,47,77,38,78,20,73,32,9)  &
73 & (0,1,2,3,7,47,59,10,25,12,21,44) \\
145 & (0,1,2,3,5,8,11,43,28,90,33,77)  &
217 & (0,1,2,3,5,8,31,19,44,135,55,154)  &
433 & (0,1,2,3,5,8,16,302,317,207,394,184)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7561} & (63,207,371,181,92,26,14,1,1,2,0) &
(24,4) & (92,91,25,12,58,56,11,3,53,81,62,74)  &
73 & (0,1,2,3,5,26,22,70,40,31,58,63) \\
145 & (0,1,2,3,5,8,122,67,46,130,93,33)  &
217 & (0,1,2,3,5,8,12,160,120,23,189,73)  &
433 & (0,1,2,3,5,8,16,215,126,279,413,357)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7562} & (63,207,371,181,92,26,14,1,2,1,0) &
(24,4) & (59,74,89,7,48,83,10,6,37,41,8,64)  &
73 & (0,1,2,3,5,8,20,13,59,41,50,29) \\
145 & (0,1,2,3,5,16,94,117,103,60,139,127)  &
217 & (0,1,2,3,5,11,37,71,125,145,23,47)  &
433 & (0,1,2,3,5,8,20,407,394,207,295,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7566} & (63,207,371,181,92,42,3,9,4,2,0) &
(24,4) & (55,30,67,28,11,29,34,58,4,57,44,89)  &
73 & (0,1,2,3,5,33,46,56,38,15,49,67) \\
145 & (0,1,2,3,5,12,101,127,31,37,66,42)  &
217 & (0,1,2,3,5,8,20,79,160,41,204,130)  &
433 & (0,1,2,3,5,8,21,299,228,307,332,377)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7568} & (63,207,371,181,92,42,3,12,2,1,0) &
(24,4) & (20,17,79,72,6,16,29,77,43,23,94,58)  &
73 & (0,1,2,3,6,47,65,19,21,67,51,36) \\
145 & (0,1,2,3,5,15,76,39,93,86,125,31)  &
217 & (0,1,2,3,5,8,98,179,54,74,32,17)  &
433 & (0,1,2,3,5,8,19,302,402,393,292,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7569} & (63,207,371,181,92,42,3,12,4,0,1) &
(24,4) & (46,33,70,51,2,68,73,45,91,12,59,88)  &
73 & (0,1,2,3,5,25,68,47,22,41,59,13) \\
145 & (0,1,2,3,5,15,114,93,37,43,85,18)  &
217 & (0,1,2,3,5,8,16,151,48,60,195,65)  &
433 & (0,1,2,3,5,8,21,265,222,126,110,31)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7571} & (63,207,371,181,92,42,5,9,2,2,0) &
(24,4) & (51,65,38,47,92,35,37,69,22,30,76,32)  &
73 & (0,1,2,3,5,14,17,57,67,40,45,49) \\
145 & (0,1,2,3,5,12,119,52,91,37,72,105)  &
217 & (0,1,2,3,5,8,19,171,185,146,126,98)  &
433 & (0,1,2,3,5,8,24,229,320,303,219,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7572} & (63,207,371,181,92,42,5,10,2,1,0) &
(24,4) & (34,27,56,22,77,54,3,59,48,60,49,69)  &
73 & (0,1,2,3,8,72,55,65,14,36,26,32) \\
145 & (0,1,2,3,5,15,30,93,74,61,96,108)  &
217 & (0,1,2,3,5,8,20,114,38,158,170,71)  &
433 & (0,1,2,3,5,8,19,267,149,381,303,404)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7573} & (63,207,371,181,92,42,5,12,2,0,1) &
(24,4) & (74,82,36,58,7,65,35,49,12,68,67,85)  &
73 & (0,1,2,3,6,30,50,12,8,39,60,19) \\
145 & (0,1,2,3,5,16,44,21,116,54,7,66)  &
217 & (0,1,2,3,5,8,19,32,116,173,136,126)  &
433 & (0,1,2,3,5,8,21,84,175,205,332,309)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7574} & (63,207,371,181,92,42,6,9,1,2,0) &
(24,4) & (70,85,24,74,51,14,13,29,72,4,7,43)  &
73 & (0,1,2,3,6,29,54,59,35,61,65,33) \\
145 & (0,1,2,3,5,8,68,120,94,19,39,105)  &
217 & (0,1,2,3,5,8,24,95,82,89,41,59)  &
433 & (0,1,2,3,5,8,25,185,201,121,310,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7575} & (63,207,371,181,92,42,6,9,2,1,0) &
(24,4) & (39,86,56,63,65,51,50,90,68,0,13,9)  &
73 & (0,1,2,3,6,12,40,59,8,61,31,27) \\
145 & (0,1,2,3,5,15,21,44,60,82,51,29)  &
217 & (0,1,2,3,5,8,19,86,38,173,111,24)  &
433 & (0,1,2,3,5,8,21,314,324,297,222,357)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7576} & (63,207,371,181,92,42,6,9,4,0,1) &
(24,4) & (53,89,81,31,14,16,82,72,19,4,75,18)  &
73 & (0,1,2,3,5,17,20,68,36,14,50,29) \\
145 & (0,1,2,3,5,8,29,104,90,40,78,129)  &
217 & (0,1,2,3,5,8,21,151,174,85,30,95)  &
433 & (0,1,2,3,5,8,25,138,376,144,304,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7577} & (63,207,371,181,92,42,9,10,0,3,0) &
(24,4) & (60,94,89,36,19,84,82,90,45,33,71,27)  &
73 & (0,1,2,3,5,11,58,41,25,8,62,31) \\
145 & (0,1,2,3,5,8,46,25,16,32,91,106)  &
217 & (0,1,2,3,5,8,20,108,63,54,138,39)  &
433 & (0,1,2,3,5,8,16,413,292,139,73,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7578} & (63,207,371,181,92,42,9,12,0,2,1) &
(24,4) & (78,42,65,74,79,92,67,44,93,1,75,36)  &
73 & (0,1,2,3,5,21,46,64,36,8,34,52) \\
145 & (0,1,2,3,5,15,78,39,56,130,102,140)  &
217 & (0,1,2,3,5,8,209,190,49,135,155,108)  &
433 & (0,1,2,3,5,8,28,160,218,341,170,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7581} & (63,207,371,181,92,42,17,4,3,2,0) &
(24,4) & (88,20,39,76,30,81,14,33,95,7,86,77)  &
73 & (0,1,2,3,6,24,11,31,36,27,34,17) \\
145 & (0,1,2,3,5,12,76,90,94,20,28,40)  &
217 & (0,1,2,3,5,8,19,124,102,71,174,130)  &
433 & (0,1,2,3,5,8,16,207,317,352,394,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7583} & (63,207,371,181,92,42,17,8,2,3,0) &
(24,4) & (54,66,85,70,8,11,24,7,1,45,40,43)  &
73 & (0,1,2,3,12,14,17,57,35,7,43,27) \\
145 & (0,1,2,3,5,12,49,70,34,20,94,43)  &
217 & (0,1,2,3,5,8,66,51,84,188,180,128)  &
433 & (0,1,2,3,5,8,24,337,248,148,350,311)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7584} & (63,207,371,181,92,42,18,2,5,1,0) &
(24,4) & (58,46,74,59,0,73,48,65,91,93,87,16)  &
73 & (0,1,2,3,7,72,18,66,12,53,44,36) \\
145 & (0,1,2,3,5,15,102,36,108,130,85,57)  &
217 & (0,1,2,3,5,8,21,151,56,84,31,47)  &
433 & (0,1,2,3,5,8,31,419,44,196,171,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7586} & (63,207,371,181,92,42,18,8,1,3,0) &
(24,4) & (24,76,40,54,25,3,49,67,18,55,14,57)  &
73 & (0,1,2,3,6,31,23,17,19,10,47,41) \\
145 & (0,1,2,3,5,8,35,82,57,43,30,20)  &
217 & (0,1,2,3,5,8,40,98,22,44,74,49)  &
433 & (0,1,2,3,5,8,16,41,376,96,143,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7587} & (63,207,371,181,92,42,18,8,4,1,1) &
(24,4) & (67,23,7,34,28,89,52,9,2,57,10,56)  &
73 & (0,1,2,3,8,4,12,49,29,14,35,57) \\
145 & (0,1,2,3,5,18,32,109,74,66,27,46)  &
217 & (0,1,2,3,5,8,16,49,195,41,74,95)  &
433 & (0,1,2,3,5,8,16,175,144,103,85,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7588} & (63,207,371,181,92,42,20,8,2,1,1) &
(24,4) & (94,82,33,38,76,7,16,83,17,41,80,95)  &
73 & (0,1,2,3,5,39,46,26,14,68,42,57) \\
145 & (0,1,2,3,5,12,94,8,116,127,81,101)  &
217 & (0,1,2,3,5,8,118,173,24,97,155,12)  &
433 & (0,1,2,3,5,8,21,385,153,210,368,32)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7589} & (63,207,371,181,92,42,24,8,0,3,1) &
(24,4) & (26,38,54,27,12,17,4,61,55,37,35,68)  &
73 & (0,1,2,3,5,20,62,26,17,30,40,8) \\
145 & (0,1,2,3,5,10,72,61,46,125,81,34)  &
217 & (0,1,2,3,5,8,162,200,54,188,174,93)  &
433 & (0,1,2,3,5,8,28,193,232,13,121,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7590} & (63,207,371,181,92,50,9,2,5,2,0) &
(24,4) & (73,1,45,32,87,40,3,70,64,66,51,46)  &
73 & (0,1,2,3,5,48,51,16,66,45,39,56) \\
145 & (0,1,2,3,5,12,46,65,38,23,59,78)  &
217 & (0,1,2,3,5,8,16,163,195,69,41,130)  &
433 & (0,1,2,3,5,8,19,247,77,139,114,393)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7591} & (63,207,371,181,92,50,10,1,6,1,0) &
(24,4) & (65,69,17,74,39,62,87,60,50,68,0,27)  &
73 & (0,1,2,3,5,28,70,41,49,56,16,11) \\
145 & (0,1,2,3,5,10,78,55,135,112,129,84)  &
217 & (0,1,2,3,5,8,24,181,153,13,55,87)  &
433 & (0,1,2,3,5,8,16,53,303,101,186,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7592} & (63,207,371,181,92,50,17,0,7,2,0) &
(24,4) & (27,95,59,4,53,20,73,42,24,34,33,22)  &
73 & (0,1,2,3,5,61,37,8,48,55,33,64) \\
145 & (0,1,2,3,5,15,79,119,94,39,9,129)  &
217 & (0,1,2,3,5,8,85,209,195,163,92,66)  &
433 & (0,1,2,3,5,8,24,193,221,367,350,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7593} & (63,207,371,181,92,50,18,0,7,1,0) &
(24,4) & (35,19,3,8,41,60,9,18,48,66,46,69)  &
73 & (0,1,2,3,5,13,59,28,44,41,68,54) \\
145 & (0,1,2,3,5,15,43,116,61,22,110,77)  &
217 & (0,1,2,3,5,8,22,51,201,125,129,161)  &
433 & (0,1,2,3,5,8,21,397,326,132,79,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7594} & (63,207,371,181,92,50,20,0,7,0,1) &
(24,4) & (92,36,44,5,58,13,10,71,29,11,55,46)  &
73 & (0,1,2,3,6,30,34,57,26,36,9,15) \\
145 & (0,1,2,3,5,15,59,110,68,65,76,29)  &
217 & (0,1,2,3,5,8,36,163,65,74,195,86)  &
433 & (0,1,2,3,5,8,26,140,353,160,383,310)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7595} & (63,207,371,181,92,50,24,0,6,1,1) &
(24,4) & (75,71,59,26,57,86,37,76,50,80,16,77)  &
73 & (0,1,2,3,5,57,29,70,20,62,50,40) \\
145 & (0,1,2,3,5,8,42,31,80,20,137,94)  &
217 & (0,1,2,3,5,8,84,94,116,18,178,30)  &
433 & (0,1,2,3,5,8,24,267,136,380,214,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7597} & (63,207,371,181,92,56,3,8,4,2,1) &
(24,4) & (32,41,4,95,28,30,77,13,87,62,35,42)  &
73 & (0,1,2,3,5,16,19,55,65,43,7,48) \\
145 & (0,1,2,3,5,8,45,125,112,83,53,130)  &
217 & (0,1,2,3,5,8,30,186,205,133,171,59)  &
433 & (0,1,2,3,5,8,21,81,248,127,86,157)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7598} & (63,207,371,181,92,56,10,1,2,3,0) &
(24,4) & (8,32,76,62,21,22,89,79,83,39,30,13)  &
73 & (0,1,2,3,5,51,67,56,12,41,15,31) \\
145 & (0,1,2,3,5,8,122,107,16,80,53,20)  &
217 & (0,1,2,3,5,8,59,79,13,85,187,21)  &
433 & (0,1,2,3,5,8,26,383,142,282,342,81)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7601} & (63,207,371,181,92,56,24,0,2,3,1) &
(24,4) & (35,55,79,61,26,17,86,20,16,12,33,66)  &
73 & (0,1,2,3,7,10,48,17,12,50,34,21) \\
145 & (0,1,2,3,5,15,36,67,104,50,72,87)  &
217 & (0,1,2,3,5,8,32,163,77,208,111,92)  &
433 & (0,1,2,3,5,8,16,71,118,212,383,252)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7606} & (63,207,371,188,71,25,14,9,0,2,0) &
(24,4) & (52,76,28,22,83,94,31,67,81,93,50,29)  &
73 & (0,1,2,3,6,17,43,48,39,53,67,19) \\
145 & (0,1,2,3,5,21,119,113,75,64,41,10)  &
217 & (0,1,2,3,5,8,23,163,47,41,13,89)  &
433 & (0,1,2,3,5,8,16,31,368,295,132,286)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7607} & (63,207,371,188,71,25,22,8,4,0,1) &
(24,4) & (1,33,73,11,26,63,2,24,66,28,79,12)  &
73 & (0,1,2,3,5,46,20,70,10,62,35,27) \\
145 & (0,1,2,3,5,11,94,140,125,81,128,41)  &
217 & (0,1,2,3,5,8,60,51,135,119,126,73)  &
433 & (0,1,2,3,5,8,20,344,186,382,126,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7608} & (63,207,371,188,71,25,28,8,0,2,1) &
(24,4) & (71,35,85,39,45,44,24,26,1,66,52,74)  &
73 & (0,1,2,3,7,12,55,28,42,36,24,9) \\
145 & (0,1,2,3,5,11,52,105,118,36,59,85)  &
217 & (0,1,2,3,5,8,30,202,94,149,116,135)  &
433 & (0,1,2,3,5,8,12,297,316,252,278,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7609} & (63,207,371,188,71,49,17,8,6,2,0) &
(24,4) & (44,20,28,34,3,10,83,1,95,33,70,25)  &
73 & (0,1,2,3,12,37,30,52,13,32,18,4) \\
145 & (0,1,2,3,5,8,65,45,78,26,18,118)  &
217 & (0,1,2,3,5,8,92,68,108,77,99,207)  &
433 & (0,1,2,3,5,8,16,373,304,336,173,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7610} & (63,207,371,188,71,49,20,8,6,0,1) &
(24,4) & (1,17,25,71,38,87,82,28,30,52,7,0)  &
73 & (0,1,2,3,7,27,42,5,57,66,30,62) \\
145 & (0,1,2,3,5,12,128,68,46,52,109,35)  &
217 & (0,1,2,3,5,8,36,161,180,115,129,205)  &
433 & (0,1,2,3,5,8,16,217,253,292,60,416)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7617} & (63,207,371,188,77,22,11,6,1,0,0) &
(24,4) & (33,20,21,54,61,26,8,80,51,3,95,22)  &
73 & (0,1,2,3,5,56,40,59,53,44,64,47) \\
145 & (0,1,2,3,5,8,98,46,71,131,33,42)  &
217 & (0,1,2,3,5,8,114,13,54,132,146,17)  &
433 & (0,1,2,3,5,8,20,217,408,271,310,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7619} & (63,207,371,188,77,22,25,2,1,2,0) &
(24,4) & (72,36,44,42,11,66,79,53,21,89,39,78)  &
73 & (0,1,2,3,7,64,58,28,53,42,61,9) \\
145 & (0,1,2,3,5,10,105,82,120,57,21,34)  &
217 & (0,1,2,3,5,8,128,101,205,184,48,148)  &
433 & (0,1,2,3,5,8,12,289,57,402,267,304)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7621} & (63,207,371,188,77,22,26,4,1,0,1) &
(24,4) & (23,3,60,7,81,22,62,33,68,8,69,6)  &
73 & (0,1,2,3,5,10,48,26,41,20,62,44) \\
145 & (0,1,2,3,5,11,16,103,128,118,65,62)  &
217 & (0,1,2,3,5,8,74,96,41,169,16,127)  &
433 & (0,1,2,3,5,8,12,309,243,24,182,366)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7625} & (63,207,371,188,85,19,14,1,6,0,0) &
(24,4) & (51,80,26,11,10,23,76,40,58,53,17,61)  &
73 & (0,1,2,3,5,63,70,31,24,40,10,56) \\
145 & (0,1,2,3,5,12,80,128,9,39,94,47)  &
217 & (0,1,2,3,5,8,83,71,46,54,203,126)  &
433 & (0,1,2,3,5,8,11,209,120,353,153,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7627} & (63,207,371,188,85,22,11,2,5,0,0) &
(24,4) & (5,2,48,13,40,61,22,46,36,79,51,47)  &
73 & (0,1,2,3,5,13,57,37,6,53,30,15) \\
145 & (0,1,2,3,5,8,78,119,40,65,130,96)  &
217 & (0,1,2,3,5,8,46,19,122,102,93,73)  &
433 & (0,1,2,3,5,8,14,44,205,285,127,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7629} & (63,207,371,188,85,22,26,0,5,0,1) &
(24,4) & (80,72,18,48,14,19,35,25,26,45,33,51)  &
73 & (0,1,2,3,5,50,70,23,63,41,58,44) \\
145 & (0,1,2,3,5,10,109,120,64,93,129,78)  &
217 & (0,1,2,3,5,8,60,73,137,23,93,120)  &
433 & (0,1,2,3,5,8,19,53,263,157,126,342)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7630} & (63,207,371,188,85,35,6,9,6,0,0) &
(24,4) & (44,2,61,68,49,60,66,94,41,31,75,19)  &
73 & (0,1,2,3,5,31,22,36,8,60,25,63) \\
145 & (0,1,2,3,5,8,49,125,65,38,94,71)  &
217 & (0,1,2,3,5,8,30,17,58,184,111,132)  &
433 & (0,1,2,3,5,8,19,356,152,395,247,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7631} & (63,207,371,188,85,35,10,5,6,0,0) &
(24,4) & (28,77,10,60,46,88,85,1,22,75,15,11)  &
73 & (0,1,2,3,6,44,16,56,12,27,34,8) \\
145 & (0,1,2,3,5,8,103,83,89,115,29,137)  &
217 & (0,1,2,3,5,8,39,143,154,46,130,16)  &
433 & (0,1,2,3,5,8,19,313,394,265,101,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7633} & (63,207,371,188,85,35,18,8,6,1,0) &
(24,4) & (64,76,60,33,51,62,11,10,67,38,1,45)  &
73 & (0,1,2,3,5,31,36,14,49,18,8,21) \\
145 & (0,1,2,3,5,12,47,33,140,37,90,128)  &
217 & (0,1,2,3,5,8,16,176,125,164,197,90)  &
433 & (0,1,2,3,5,8,19,136,333,312,248,73)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7636} & (63,207,371,188,85,37,18,8,6,0,1) &
(24,4) & (26,70,86,24,77,76,21,39,61,7,72,47)  &
73 & (0,1,2,3,5,39,44,50,20,60,66,63) \\
145 & (0,1,2,3,5,8,130,34,78,65,22,47)  &
217 & (0,1,2,3,5,8,135,186,112,20,58,146)  &
433 & (0,1,2,3,5,8,21,81,132,122,240,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7638} & (63,207,371,188,85,38,10,3,5,0,0) &
(24,4) & (25,55,24,21,48,5,35,47,84,46,86,42)  &
73 & (0,1,2,3,7,17,35,56,46,51,14,9) \\
145 & (0,1,2,3,5,15,22,68,75,109,60,103)  &
217 & (0,1,2,3,5,8,39,176,12,82,55,131)  &
433 & (0,1,2,3,5,8,25,157,296,314,375,195)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7639} & (63,207,371,188,85,42,10,3,4,1,0) &
(24,4) & (14,10,18,3,44,55,45,61,80,5,32,11)  &
73 & (0,1,2,3,5,24,45,16,18,8,36,49) \\
145 & (0,1,2,3,5,8,137,128,46,90,71,113)  &
217 & (0,1,2,3,5,8,13,68,30,94,84,49)  &
433 & (0,1,2,3,5,8,24,353,212,383,240,286)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7642} & (63,207,371,188,85,50,18,0,7,1,0) &
(24,4) & (46,54,94,80,43,76,95,41,71,77,25,84)  &
73 & (0,1,2,3,5,48,9,53,55,41,58,13) \\
145 & (0,1,2,3,5,12,30,88,23,54,102,38)  &
217 & (0,1,2,3,5,8,24,148,90,46,205,99)  &
433 & (0,1,2,3,5,8,24,84,124,157,240,175)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7647} & (63,207,371,188,92,35,5,10,2,1,0) &
(24,4) & (13,18,73,83,89,68,42,74,36,72,87,75)  &
73 & (0,1,2,3,5,29,50,64,20,40,7,32) \\
145 & (0,1,2,3,5,15,87,108,80,128,64,36)  &
217 & (0,1,2,3,5,8,13,154,123,54,16,145)  &
433 & (0,1,2,3,5,8,28,276,314,210,108,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7658} & (63,207,371,211,77,20,30,8,4,0,1) &
(24,4) & (37,88,41,44,49,78,24,35,70,23,95,22)  &
73 & (0,1,2,3,5,28,45,66,42,34,61,56) \\
145 & (0,1,2,3,5,8,29,125,93,83,18,108)  &
217 & (0,1,2,3,5,8,71,160,137,22,122,34)  &
433 & (0,1,2,3,5,8,12,379,174,251,119,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7662} & (63,207,371,211,92,36,28,8,1,2,1) &
(24,4) & (83,7,31,70,41,76,73,40,18,90,12,33)  &
73 & (0,1,2,3,8,50,6,36,71,23,14,55) \\
145 & (0,1,2,3,5,8,78,119,55,40,129,11)  &
217 & (0,1,2,3,5,8,24,15,152,169,188,40)  &
433 & (0,1,2,3,5,8,18,353,43,379,262,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7664} & (63,207,371,211,101,5,28,10,6,0,0) &
(24,4) & (55,15,30,27,58,13,77,64,70,88,65,84)  &
73 & (0,1,2,3,6,15,34,65,67,30,19,53) \\
145 & (0,1,2,3,5,10,27,55,113,41,70,21)  &
217 & (0,1,2,3,5,8,13,31,194,99,147,46)  &
433 & (0,1,2,3,5,8,22,136,267,295,102,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7665} & (63,207,371,211,101,12,28,10,4,0,1) &
(24,4) & (35,47,18,79,10,49,89,12,34,44,61,68)  &
73 & (0,1,2,3,8,53,61,13,70,55,40,32) \\
145 & (0,1,2,3,5,8,137,43,71,34,93,131)  &
217 & (0,1,2,3,5,8,68,40,195,174,74,14)  &
433 & (0,1,2,3,5,8,18,204,342,98,135,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7666} & (63,207,371,211,101,20,28,8,6,0,1) &
(24,4) & (18,82,75,34,11,64,80,17,15,5,60,25)  &
73 & (0,1,2,3,5,33,70,55,7,24,36,62) \\
145 & (0,1,2,3,5,23,69,30,131,114,137,90)  &
217 & (0,1,2,3,5,8,86,196,56,18,172,160)  &
433 & (0,1,2,3,5,8,16,81,117,247,251,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7668} & (63,207,371,211,108,5,28,10,2,1,0) &
(24,4) & (27,83,19,38,69,80,64,93,70,90,36,65)  &
73 & (0,1,2,3,6,12,71,52,18,38,45,60) \\
145 & (0,1,2,3,5,8,113,132,26,71,46,57)  &
217 & (0,1,2,3,5,8,20,60,116,29,187,84)  &
433 & (0,1,2,3,5,8,14,411,171,149,216,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7669} & (63,207,371,211,108,5,28,10,4,0,1) &
(24,4) & (37,18,45,70,9,11,26,16,31,64,19,84)  &
73 & (0,1,2,3,7,63,26,41,23,21,66,30) \\
145 & (0,1,2,3,5,11,16,126,46,82,87,53)  &
217 & (0,1,2,3,5,8,71,105,194,203,33,98)  &
433 & (0,1,2,3,5,8,24,297,103,131,170,188)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7670} & (63,207,371,211,108,17,28,4,6,0,1) &
(24,4) & (91,77,71,57,47,90,1,32,92,30,50,68)  &
73 & (0,1,2,3,6,12,71,29,49,13,21,35) \\
145 & (0,1,2,3,5,10,72,38,95,82,42,129)  &
217 & (0,1,2,3,5,8,24,172,202,185,31,136)  &
433 & (0,1,2,3,5,8,14,65,275,107,411,149)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7671} & (63,207,371,211,108,20,28,4,3,0,1) &
(24,4) & (6,26,65,18,63,40,68,75,89,25,24,35)  &
73 & (0,1,2,3,10,22,38,33,51,4,49,59) \\
145 & (0,1,2,3,5,8,15,47,82,123,90,128)  &
217 & (0,1,2,3,5,8,20,39,153,48,24,98)  &
433 & (0,1,2,3,5,8,14,284,315,117,55,239)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7672} & (63,207,371,211,108,20,28,8,1,2,1) &
(24,4) & (47,27,31,10,17,4,48,45,2,66,36,69)  &
73 & (0,1,2,3,5,51,70,58,11,38,54,45) \\
145 & (0,1,2,3,5,11,38,65,132,130,61,102)  &
217 & (0,1,2,3,5,8,13,157,136,84,30,46)  &
433 & (0,1,2,3,5,8,23,251,91,39,135,123)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7673} & (63,207,371,211,108,33,20,12,6,0,1) &
(24,4) & (60,8,80,65,22,67,77,30,29,3,71,42)  &
73 & (0,1,2,3,6,59,40,51,47,61,45,9) \\
145 & (0,1,2,3,5,8,39,58,71,96,103,131)  &
217 & (0,1,2,3,5,8,126,79,103,185,148,20)  &
433 & (0,1,2,3,5,8,18,50,293,83,253,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7674} & (63,207,371,211,108,36,24,9,4,2,1) &
(24,4) & (43,87,7,16,5,34,64,41,38,88,81,26)  &
73 & (0,1,2,3,7,23,5,47,61,50,35,10) \\
145 & (0,1,2,3,5,8,16,102,93,111,32,22)  &
217 & (0,1,2,3,5,8,51,60,91,23,122,74)  &
433 & (0,1,2,3,5,8,19,172,220,402,134,229)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7675} & (63,207,371,211,108,48,20,4,7,0,1) &
(24,4) & (35,67,59,6,37,12,58,73,74,40,48,57)  &
73 & (0,1,2,3,5,46,63,70,65,47,40,54) \\
145 & (0,1,2,3,5,18,78,21,100,44,10,32)  &
217 & (0,1,2,3,5,8,91,101,58,82,172,204)  &
433 & (0,1,2,3,5,8,16,209,170,353,119,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7676} & (63,207,371,211,108,48,20,8,5,2,1) &
(24,4) & (81,31,69,19,85,62,7,24,18,4,90,20)  &
73 & (0,1,2,3,6,48,8,12,56,49,60,22) \\
145 & (0,1,2,3,5,21,139,122,46,85,32,110)  &
217 & (0,1,2,3,5,8,38,24,132,115,60,155)  &
433 & (0,1,2,3,5,8,19,155,265,293,253,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7677} & (63,207,371,211,116,36,24,8,5,2,1) &
(24,4) & (3,91,20,27,40,10,1,74,36,9,94,73)  &
73 & (0,1,2,3,6,58,13,67,23,43,41,27) \\
145 & (0,1,2,3,5,8,67,125,33,137,102,71)  &
217 & (0,1,2,3,5,8,38,166,107,85,21,124)  &
433 & (0,1,2,3,5,8,19,265,327,138,43,53)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7678} & (63,207,371,211,116,40,24,4,5,2,1) &
(24,4) & (81,26,1,86,13,11,38,64,76,67,20,19)  &
73 & (0,1,2,3,5,18,38,66,52,55,49,44) \\
145 & (0,1,2,3,5,8,136,80,104,119,21,46)  &
217 & (0,1,2,3,5,8,20,114,148,195,41,33)  &
433 & (0,1,2,3,5,8,16,222,41,83,251,121)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7680} & (63,207,371,213,77,24,30,2,2,1,0) &
(24,4) & (62,7,34,67,74,33,39,64,52,24,25,13)  &
73 & (0,1,2,3,5,18,11,8,25,55,47,43) \\
145 & (0,1,2,3,5,11,68,38,51,132,90,63)  &
217 & (0,1,2,3,5,8,36,47,106,189,55,123)  &
433 & (0,1,2,3,5,8,10,212,271,96,392,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7681} & (63,207,371,213,77,33,26,6,6,0,0) &
(24,4) & (50,53,6,9,18,92,25,68,20,3,95,91)  &
73 & (0,1,2,3,5,50,13,32,40,17,22,8) \\
145 & (0,1,2,3,5,12,74,33,95,69,60,101)  &
217 & (0,1,2,3,5,8,57,206,119,86,48,24)  &
433 & (0,1,2,3,5,8,21,302,248,170,394,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7682} & (63,207,371,213,77,34,26,10,4,1,0) &
(24,4) & (83,60,31,16,47,21,56,65,6,9,54,30)  &
73 & (0,1,2,3,5,10,28,59,38,44,13,25) \\
145 & (0,1,2,3,5,8,16,116,91,38,127,104)  &
217 & (0,1,2,3,5,8,51,202,65,119,40,96)  &
433 & (0,1,2,3,5,8,18,385,245,371,173,337)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7684} & (63,207,371,213,77,40,26,10,0,3,0) &
(24,4) & (34,91,6,79,86,44,75,0,77,8,45,5)  &
73 & (0,1,2,3,5,8,22,34,55,30,58,65) \\
145 & (0,1,2,3,5,11,22,106,127,118,17,82)  &
217 & (0,1,2,3,5,8,79,164,205,174,137,188)  &
433 & (0,1,2,3,5,8,20,82,237,251,110,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7686} & (63,207,371,213,78,33,26,5,6,0,0) &
(24,4) & (46,3,74,71,70,12,31,88,76,81,5,25)  &
73 & (0,1,2,3,5,17,52,43,18,54,8,48) \\
145 & (0,1,2,3,5,8,43,96,80,125,119,19)  &
217 & (0,1,2,3,5,8,90,149,124,13,164,198)  &
433 & (0,1,2,3,5,8,21,110,119,187,127,383)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7687} & (63,207,371,213,78,34,25,5,6,0,0) &
(24,4) & (67,82,83,58,91,5,18,21,1,0,56,60)  &
73 & (0,1,2,3,5,57,25,61,65,27,68,45) \\
145 & (0,1,2,3,5,18,119,83,58,108,72,34)  &
217 & (0,1,2,3,5,8,145,124,38,190,16,164)  &
433 & (0,1,2,3,5,8,16,34,98,365,375,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7688} & (63,207,371,213,78,34,26,9,4,1,0) &
(24,4) & (35,63,47,0,61,50,13,14,92,86,20,9)  &
73 & (0,1,2,3,7,28,20,5,44,57,42,12) \\
145 & (0,1,2,3,5,10,111,25,92,107,100,76)  &
217 & (0,1,2,3,5,8,47,34,20,77,120,12)  &
433 & (0,1,2,3,5,8,19,55,152,126,186,343)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7689} & (63,207,371,213,78,36,25,9,2,2,0) &
(24,4) & (28,11,20,3,36,13,59,25,10,22,65,86)  &
73 & (0,1,2,3,5,10,46,60,11,53,56,34) \\
145 & (0,1,2,3,5,8,27,105,128,38,51,58)  &
217 & (0,1,2,3,5,8,48,147,194,124,21,12)  &
433 & (0,1,2,3,5,8,16,172,63,39,349,337)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7690} & (63,207,371,213,78,36,26,9,2,1,0) &
(24,4) & (81,9,22,33,32,79,52,43,86,46,7,40)  &
73 & (0,1,2,3,5,16,45,57,22,10,42,49) \\
145 & (0,1,2,3,5,8,45,78,94,91,132,28)  &
217 & (0,1,2,3,5,8,48,129,208,149,20,98)  &
433 & (0,1,2,3,5,8,19,186,307,44,207,357)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7691} & (63,207,371,213,78,36,28,9,2,0,1) &
(24,4) & (67,19,42,59,53,44,77,80,26,30,72,41)  &
73 & (0,1,2,3,5,53,37,64,54,8,60,34) \\
145 & (0,1,2,3,5,10,117,25,52,82,41,128)  &
217 & (0,1,2,3,5,8,21,181,86,169,129,203)  &
433 & (0,1,2,3,5,8,16,279,238,126,185,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7692} & (63,207,371,213,78,40,25,5,2,2,0) &
(24,4) & (93,44,41,32,85,6,12,46,95,43,62,71)  &
73 & (0,1,2,3,5,46,57,15,40,51,54,10) \\
145 & (0,1,2,3,5,8,34,102,83,58,108,16)  &
217 & (0,1,2,3,5,8,53,12,39,91,145,161)  &
433 & (0,1,2,3,5,8,18,246,355,335,264,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7693} & (63,207,371,213,90,48,28,0,6,1,1) &
(24,4) & (8,23,16,67,72,10,39,69,22,77,1,86)  &
73 & (0,1,2,3,5,65,26,19,38,6,23,31) \\
145 & (0,1,2,3,5,8,57,47,132,95,64,29)  &
217 & (0,1,2,3,5,8,166,65,48,69,14,146)  &
433 & (0,1,2,3,5,8,16,165,244,66,23,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7696} & (63,207,371,213,92,33,26,8,2,3,0) &
(24,4) & (61,70,21,26,1,19,50,80,71,23,84,76)  &
73 & (0,1,2,3,5,64,29,42,48,8,57,23) \\
145 & (0,1,2,3,5,10,30,109,128,32,55,45)  &
217 & (0,1,2,3,5,8,22,186,145,115,46,98)  &
433 & (0,1,2,3,5,8,18,297,170,84,246,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7697} & (63,207,371,213,92,33,26,8,4,2,1) &
(24,4) & (67,35,39,65,56,42,20,50,85,22,77,40)  &
73 & (0,1,2,3,5,8,65,28,43,14,41,20) \\
145 & (0,1,2,3,5,11,95,59,80,103,114,29)  &
217 & (0,1,2,3,5,8,70,13,202,56,116,137)  &
433 & (0,1,2,3,5,8,16,216,85,96,394,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7698} & (63,207,371,213,92,34,26,8,4,1,1) &
(24,4) & (55,35,11,10,61,32,65,92,74,12,90,5)  &
73 & (0,1,2,3,5,26,61,31,68,65,41,19) \\
145 & (0,1,2,3,5,8,23,80,34,128,137,45)  &
217 & (0,1,2,3,5,8,103,199,33,162,39,47)  &
433 & (0,1,2,3,5,8,22,242,307,139,375,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7699} & (63,207,371,213,92,36,26,8,2,1,1) &
(24,4) & (56,64,27,36,77,10,29,74,63,31,86,21)  &
73 & (0,1,2,3,5,28,20,15,29,22,36,33) \\
145 & (0,1,2,3,5,8,113,122,58,115,69,19)  &
217 & (0,1,2,3,5,8,85,138,171,129,200,161)  &
433 & (0,1,2,3,5,8,19,55,287,311,109,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7702} & (63,207,371,213,106,3,26,12,4,1,0) &
(24,4) & (82,62,30,65,95,12,68,11,85,56,61,67)  &
73 & (0,1,2,3,5,26,68,30,59,56,62,34) \\
145 & (0,1,2,3,5,10,47,91,19,32,125,112)  &
217 & (0,1,2,3,5,12,72,59,41,79,127,190)  &
433 & (0,1,2,3,5,8,16,146,416,285,85,220)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7703} & (63,207,371,213,106,3,28,5,6,0,0) &
(24,4) & (23,47,71,50,44,17,62,13,73,28,30,48)  &
73 & (0,1,2,3,5,41,70,9,46,57,31,23) \\
145 & (0,1,2,3,5,19,114,29,46,84,11,95)  &
217 & (0,1,2,3,5,12,41,96,102,75,88,173)  &
433 & (0,1,2,3,5,8,14,173,163,357,53,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7704} & (63,207,371,213,106,9,26,6,4,1,0) &
(24,4) & (56,40,12,49,7,14,86,95,45,74,13,59)  &
73 & (0,1,2,3,5,41,30,49,10,62,8,18) \\
145 & (0,1,2,3,5,12,90,47,54,113,119,127)  &
217 & (0,1,2,3,5,8,33,196,119,138,73,16)  &
433 & (0,1,2,3,5,8,19,392,145,240,402,173)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7705} & (63,207,371,213,106,12,26,5,4,0,1) &
(24,4) & (80,36,63,76,31,1,49,6,30,39,38,53)  &
73 & (0,1,2,3,6,30,38,16,53,34,8,64) \\
145 & (0,1,2,3,5,10,111,45,23,117,130,55)  &
217 & (0,1,2,3,5,8,14,187,63,111,137,21)  &
433 & (0,1,2,3,5,8,22,47,307,205,196,377)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7706} & (63,207,371,213,106,24,26,4,4,1,1) &
(24,4) & (94,25,66,89,58,28,57,79,75,68,52,27)  &
73 & (0,1,2,3,7,40,60,10,49,71,28,57) \\
145 & (0,1,2,3,5,11,107,29,114,86,55,16)  &
217 & (0,1,2,3,5,8,33,151,171,18,96,41)  &
433 & (0,1,2,3,5,8,16,101,220,239,171,149)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7707} & (63,207,371,213,106,36,18,9,6,1,0) &
(24,4) & (21,72,57,92,29,63,8,6,7,26,46,3)  &
73 & (0,1,2,3,8,22,34,40,70,45,10,18) \\
145 & (0,1,2,3,5,8,137,108,123,102,70,20)  &
217 & (0,1,2,3,5,8,22,166,95,207,154,31)  &
433 & (0,1,2,3,5,8,16,242,33,84,393,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7708} & (63,207,371,213,108,3,26,10,4,1,0) &
(24,4) & (22,66,38,17,84,11,39,24,13,79,85,76)  &
73 & (0,1,2,3,5,10,31,56,46,40,13,24) \\
145 & (0,1,2,3,5,8,55,96,82,40,30,19)  &
217 & (0,1,2,3,5,8,107,188,28,46,90,205)  &
433 & (0,1,2,3,5,8,22,123,218,251,202,93)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7709} & (63,207,371,213,108,3,26,12,4,0,1) &
(24,4) & (14,94,38,88,19,53,37,43,56,45,28,31)  &
73 & (0,1,2,3,5,22,62,12,30,27,67,36) \\
145 & (0,1,2,3,5,21,82,105,112,11,110,88)  &
217 & (0,1,2,3,5,8,23,12,181,85,154,30)  &
433 & (0,1,2,3,5,8,14,24,194,394,288,79)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7710} & (63,207,371,213,108,5,26,3,6,0,0) &
(24,4) & (38,21,66,89,70,76,13,24,72,67,39,59)  &
73 & (0,1,2,3,5,16,37,25,44,68,28,56) \\
145 & (0,1,2,3,5,18,34,117,89,23,44,109)  &
217 & (0,1,2,3,5,8,51,88,163,146,70,98)  &
433 & (0,1,2,3,5,8,16,82,210,282,191,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7711} & (63,207,371,213,108,5,26,9,2,2,0) &
(24,4) & (29,38,81,74,77,83,18,95,72,28,3,16)  &
73 & (0,1,2,3,5,52,58,37,10,19,13,44) \\
145 & (0,1,2,3,5,8,79,128,52,120,15,90)  &
217 & (0,1,2,3,5,8,90,149,121,201,164,66)  &
433 & (0,1,2,3,5,8,18,246,352,253,170,394)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7713} & (63,207,371,213,108,5,26,10,4,0,1) &
(24,4) & (33,52,57,24,61,71,64,6,11,50,87,58)  &
73 & (0,1,2,3,5,11,42,23,49,46,57,62) \\
145 & (0,1,2,3,5,10,55,25,72,117,36,104)  &
217 & (0,1,2,3,5,8,101,173,58,39,190,134)  &
433 & (0,1,2,3,5,8,16,337,247,295,377,357)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7714} & (63,207,371,213,108,5,26,12,2,0,1) &
(24,4) & (58,79,66,67,18,69,71,33,40,88,29,52)  &
73 & (0,1,2,3,8,72,67,15,40,50,30,19) \\
145 & (0,1,2,3,5,8,136,106,20,54,120,82)  &
217 & (0,1,2,3,5,8,32,200,160,146,203,98)  &
433 & (0,1,2,3,5,8,16,157,205,220,354,171)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7715} & (63,207,371,213,108,6,26,9,1,2,0) &
(24,4) & (70,66,4,82,23,37,45,79,40,24,39,89)  &
73 & (0,1,2,3,5,15,47,52,20,40,18,9) \\
145 & (0,1,2,3,5,8,80,34,96,18,124,43)  &
217 & (0,1,2,3,5,8,181,203,160,169,74,173)  &
433 & (0,1,2,3,5,8,14,316,24,278,390,357)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7716} & (63,207,371,213,108,6,26,9,2,1,0) &
(24,4) & (44,1,0,25,20,94,61,31,90,83,43,10)  &
73 & (0,1,2,3,5,8,60,41,27,53,44,65) \\
145 & (0,1,2,3,5,8,69,22,113,18,90,118)  &
217 & (0,1,2,3,5,8,121,162,91,189,202,135)  &
433 & (0,1,2,3,5,8,21,93,232,31,314,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7717} & (63,207,371,213,108,6,26,9,4,0,1) &
(24,4) & (43,14,15,66,75,73,10,44,93,0,4,85)  &
73 & (0,1,2,3,6,17,8,27,18,53,30,34) \\
145 & (0,1,2,3,5,11,44,94,128,41,16,83)  &
217 & (0,1,2,3,5,8,59,98,195,152,19,189)  &
433 & (0,1,2,3,5,8,14,165,381,157,300,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7718} & (63,207,371,213,108,9,26,10,0,3,0) &
(24,4) & (77,53,1,31,16,66,78,88,71,2,55,28)  &
73 & (0,1,2,3,5,32,13,70,25,59,23,41) \\
145 & (0,1,2,3,5,8,39,28,83,43,96,130)  &
217 & (0,1,2,3,5,8,39,187,98,77,85,198)  &
433 & (0,1,2,3,5,8,19,277,331,139,239,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7719} & (63,207,371,213,108,12,26,10,0,1,1) &
(24,4) & (60,55,32,23,16,78,63,50,61,93,85,18)  &
73 & (0,1,2,3,7,60,9,32,63,52,27,40) \\
145 & (0,1,2,3,5,8,18,43,111,22,96,31)  &
217 & (0,1,2,3,5,8,107,136,28,41,90,59)  &
433 & (0,1,2,3,5,8,14,379,131,21,182,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7721} & (63,207,371,213,108,17,26,2,6,1,0) &
(24,4) & (70,87,74,35,62,24,19,61,85,84,80,53)  &
73 & (0,1,2,3,5,21,63,32,14,51,35,68) \\
145 & (0,1,2,3,5,12,46,142,19,59,66,33)  &
217 & (0,1,2,3,5,8,22,206,56,77,124,47)  &
433 & (0,1,2,3,5,8,18,28,268,335,206,382)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7722} & (63,207,371,213,108,17,26,4,6,0,1) &
(24,4) & (9,30,49,82,53,60,50,95,67,48,24,51)  &
73 & (0,1,2,3,8,49,10,52,30,36,19,15) \\
145 & (0,1,2,3,5,12,8,107,23,90,70,114)  &
217 & (0,1,2,3,5,8,20,163,149,171,41,84)  &
433 & (0,1,2,3,5,8,21,99,31,39,121,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7723} & (63,207,371,213,108,18,26,2,5,1,0) &
(24,4) & (69,25,49,0,34,67,19,94,12,31,8,26)  &
73 & (0,1,2,3,5,44,27,47,64,24,62,8) \\
145 & (0,1,2,3,5,35,11,87,46,26,19,82)  &
217 & (0,1,2,3,5,8,46,123,200,86,70,129)  &
433 & (0,1,2,3,5,8,14,350,163,382,303,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7724} & (63,207,371,213,108,18,26,8,4,1,1) &
(24,4) & (57,69,73,80,18,83,31,58,20,39,40,34)  &
73 & (0,1,2,3,5,10,60,36,22,28,63,44) \\
145 & (0,1,2,3,5,18,87,25,69,118,90,40)  &
217 & (0,1,2,3,5,8,53,181,138,201,66,189)  &
433 & (0,1,2,3,5,8,14,279,324,140,215,334)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7725} & (63,207,371,213,108,20,26,8,2,1,1) &
(24,4) & (45,3,17,83,73,62,95,4,46,76,80,74)  &
73 & (0,1,2,3,5,46,64,51,17,36,67,21) \\
145 & (0,1,2,3,5,11,36,54,47,90,106,125)  &
217 & (0,1,2,3,5,8,71,105,194,203,154,33)  &
433 & (0,1,2,3,5,8,14,139,107,63,147,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7726} & (63,207,371,213,108,24,26,8,0,3,1) &
(24,4) & (15,43,51,18,85,88,64,73,54,68,50,45)  &
73 & (0,1,2,3,5,23,49,12,46,43,68,60) \\
145 & (0,1,2,3,5,11,36,87,100,80,124,18)  &
217 & (0,1,2,3,5,8,38,118,204,77,46,58)  &
433 & (0,1,2,3,5,8,14,155,117,382,357,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7727} & (63,207,371,213,108,33,18,10,6,1,0) &
(24,4) & (4,60,92,51,14,77,71,82,87,13,57,58)  &
73 & (0,1,2,3,13,45,62,37,59,19,9,71) \\
145 & (0,1,2,3,5,10,44,66,55,41,117,130)  &
217 & (0,1,2,3,5,8,76,20,160,174,136,129)  &
433 & (0,1,2,3,5,8,22,147,402,394,250,170)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7728} & (63,207,371,213,108,33,24,10,2,3,0) &
(24,4) & (17,1,81,84,70,3,4,50,59,23,76,74)  &
73 & (0,1,2,3,5,49,58,45,40,62,8,52) \\
145 & (0,1,2,3,5,8,67,11,111,21,43,31)  &
217 & (0,1,2,3,5,8,85,19,70,108,164,187)  &
433 & (0,1,2,3,5,8,16,147,210,171,219,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7729} & (63,207,371,213,108,34,24,12,2,1,1) &
(24,4) & (66,58,38,87,0,25,15,92,93,37,27,44)  &
73 & (0,1,2,3,7,65,43,5,66,34,49,21) \\
145 & (0,1,2,3,5,10,25,70,57,112,129,83)  &
217 & (0,1,2,3,5,8,71,114,41,141,123,203)  &
433 & (0,1,2,3,5,8,25,110,290,316,53,43)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7731} & (63,207,371,213,108,48,18,4,7,0,1) &
(24,4) & (30,50,14,85,84,43,89,32,53,15,44,63)  &
73 & (0,1,2,3,5,55,66,37,46,68,49,16) \\
145 & (0,1,2,3,5,8,91,137,123,108,52,82)  &
217 & (0,1,2,3,5,8,19,57,119,96,185,47)  &
433 & (0,1,2,3,5,8,16,101,83,152,41,265)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7733} & (63,207,371,213,108,48,24,2,6,1,1) &
(24,4) & (86,39,22,7,82,44,83,77,37,20,8,93)  &
73 & (0,1,2,3,7,14,52,5,44,17,20,42) \\
145 & (0,1,2,3,5,8,18,45,59,115,124,96)  &
217 & (0,1,2,3,5,8,21,97,64,171,86,188)  &
433 & (0,1,2,3,5,8,21,302,127,336,195,59)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7734} & (63,207,371,213,108,48,24,8,2,3,1) &
(24,4) & (5,1,57,60,31,78,4,95,38,86,88,15)  &
73 & (0,1,2,3,5,46,63,8,47,14,54,51) \\
145 & (0,1,2,3,5,8,19,29,93,50,78,115)  &
217 & (0,1,2,3,5,8,53,204,124,73,189,208)  &
433 & (0,1,2,3,5,8,24,214,183,343,123,381)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7735} & (63,207,371,213,116,40,24,2,6,1,1) &
(24,4) & (42,82,34,5,95,64,85,92,59,40,81,67)  &
73 & (0,1,2,3,5,8,58,36,49,19,28,63) \\
145 & (0,1,2,3,5,11,81,55,127,41,132,34)  &
217 & (0,1,2,3,5,8,71,126,48,33,200,84)  &
433 & (0,1,2,3,5,8,16,279,39,243,60,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7737} & (63,207,371,220,77,20,27,2,1,2,0) &
(24,4) & (26,19,74,15,54,45,95,32,4,64,33,1)  &
73 & (0,1,2,3,5,30,37,60,68,12,34,54) \\
145 & (0,1,2,3,5,10,20,82,59,35,46,43)  &
217 & (0,1,2,3,5,8,124,196,132,179,56,16)  &
433 & (0,1,2,3,5,8,12,403,298,410,170,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7739} & (63,207,371,220,77,33,19,6,6,0,0) &
(24,4) & (44,51,28,7,16,74,71,38,14,33,85,29)  &
73 & (0,1,2,3,5,10,31,37,15,48,18,51) \\
145 & (0,1,2,3,5,10,68,114,26,20,71,57)  &
217 & (0,1,2,3,5,8,29,140,162,86,16,38)  &
433 & (0,1,2,3,5,8,18,316,224,393,355,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7746} & (63,207,371,220,108,5,19,10,4,0,1) &
(24,4) & (8,19,32,23,72,82,47,9,50,53,26,21)  &
73 & (0,1,2,3,5,57,11,68,45,35,48,60) \\
145 & (0,1,2,3,5,11,64,91,33,85,131,22)  &
217 & (0,1,2,3,5,8,38,126,17,169,60,145)  &
433 & (0,1,2,3,5,8,14,204,136,194,172,279)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7749} & (63,207,371,220,108,17,19,4,6,0,1) &
(24,4) & (53,4,81,32,1,27,60,42,54,83,87,62)  &
73 & (0,1,2,3,5,36,25,62,22,46,10,7) \\
145 & (0,1,2,3,5,8,101,90,129,40,27,78)  &
217 & (0,1,2,3,5,8,68,196,65,48,203,96)  &
433 & (0,1,2,3,5,8,16,44,229,282,354,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7750} & (63,207,371,220,108,20,19,1,6,0,1) &
(24,4) & (79,60,67,24,23,41,88,34,85,38,90,21)  &
73 & (0,1,2,3,5,69,38,30,57,25,15,12) \\
145 & (0,1,2,3,5,21,34,140,110,93,11,77)  &
217 & (0,1,2,3,5,8,159,149,82,205,31,47)  &
433 & (0,1,2,3,5,8,14,215,205,21,253,380)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7753} & (63,207,371,220,108,48,17,2,5,2,1) &
(24,4) & (26,57,90,13,66,16,77,43,52,51,80,59)  &
73 & (0,1,2,3,5,10,38,44,25,55,58,12) \\
145 & (0,1,2,3,5,8,16,102,38,68,120,58)  &
217 & (0,1,2,3,5,8,51,131,41,59,205,196)  &
433 & (0,1,2,3,5,8,19,50,300,243,308,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7754} & (63,207,371,220,116,40,17,2,6,1,1) &
(24,4) & (38,86,78,19,57,0,27,92,93,40,87,53)  &
73 & (0,1,2,3,5,12,27,70,50,34,14,55) \\
145 & (0,1,2,3,5,10,21,31,105,70,34,93)  &
217 & (0,1,2,3,5,8,36,163,179,134,196,145)  &
433 & (0,1,2,3,5,8,16,44,152,171,334,222)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7760} & (63,207,371,241,78,20,13,10,2,1,0) &
(24,4) & (1,90,65,39,5,40,58,22,87,7,60,16)  &
73 & (0,1,2,3,5,21,65,70,26,28,61,43) \\
145 & (0,1,2,3,5,11,131,71,93,51,35,64)  &
217 & (0,1,2,3,5,8,51,126,137,179,200,15)  &
433 & (0,1,2,3,5,8,14,143,205,186,394,277)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7763} & (63,207,371,241,92,3,28,4,6,0,1) &
(24,4) & (92,20,36,25,67,54,27,42,34,93,89,15)  &
73 & (0,1,2,3,5,26,30,68,56,59,62,42) \\
145 & (0,1,2,3,5,24,82,46,50,11,77,61)  &
217 & (0,1,2,3,5,8,20,179,77,116,91,32)  &
433 & (0,1,2,3,5,8,14,139,157,117,80,250)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7766} & (63,207,371,241,92,5,26,2,6,1,0) &
(24,4) & (25,37,45,67,26,16,10,68,56,23,19,50)  &
73 & (0,1,2,3,5,13,47,27,38,55,68,16) \\
145 & (0,1,2,3,5,8,29,104,83,50,136,130)  &
217 & (0,1,2,3,5,8,88,160,23,189,71,98)  &
433 & (0,1,2,3,5,8,11,101,205,278,120,175)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7767} & (63,207,371,241,92,5,26,4,6,0,1) &
(24,4) & (33,1,45,6,84,11,0,7,55,86,82,36)  &
73 & (0,1,2,3,6,10,22,40,47,16,45,62) \\
145 & (0,1,2,3,5,18,67,10,100,37,23,76)  &
217 & (0,1,2,3,5,8,36,22,63,137,112,97)  &
433 & (0,1,2,3,5,8,19,47,379,253,401,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7769} & (63,207,371,241,92,5,28,2,6,0,1) &
(24,4) & (24,32,60,34,83,45,55,53,49,46,14,87)  &
73 & (0,1,2,3,9,52,31,57,4,11,40,61) \\
145 & (0,1,2,3,5,8,108,49,58,26,15,70)  &
217 & (0,1,2,3,5,8,36,124,198,141,116,47)  &
433 & (0,1,2,3,5,8,11,102,408,194,368,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7778} & (63,207,371,241,92,18,13,2,5,2,0) &
(24,4) & (90,45,2,39,70,60,89,57,23,28,71,0)  &
73 & (0,1,2,3,7,10,34,50,53,29,12,16) \\
145 & (0,1,2,3,5,8,101,82,50,131,120,59)  &
217 & (0,1,2,3,5,8,71,46,194,17,155,91)  &
433 & (0,1,2,3,5,8,14,68,207,52,159,148)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7779} & (63,207,371,241,92,20,7,8,6,0,1) &
(24,4) & (51,65,35,78,71,60,37,81,4,38,74,20)  &
73 & (0,1,2,3,6,28,32,12,14,56,21,36) \\
145 & (0,1,2,3,5,10,129,55,78,43,119,116)  &
217 & (0,1,2,3,5,8,79,179,64,188,91,71)  &
433 & (0,1,2,3,5,8,11,193,331,232,68,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7780} & (63,207,371,241,92,20,11,4,6,0,1) &
(24,4) & (7,9,51,92,11,54,93,81,86,72,80,46)  &
73 & (0,1,2,3,6,64,42,23,44,60,66,48) \\
145 & (0,1,2,3,5,8,114,43,70,99,136,128)  &
217 & (0,1,2,3,5,8,19,123,29,91,173,72)  &
433 & (0,1,2,3,5,8,19,157,139,126,356,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7781} & (63,207,371,241,92,20,13,2,6,0,1) &
(24,4) & (32,78,52,67,84,25,22,6,89,87,31,45)  &
73 & (0,1,2,3,9,13,44,22,46,39,25,58) \\
145 & (0,1,2,3,5,8,28,130,116,108,83,94)  &
217 & (0,1,2,3,5,8,205,188,48,136,111,196)  &
433 & (0,1,2,3,5,8,14,221,194,59,68,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7787} & (63,207,371,241,92,34,5,10,6,1,0) &
(24,4) & (91,36,15,78,75,37,80,24,85,2,10,61)  &
73 & (0,1,2,3,7,64,40,32,66,71,47,53) \\
145 & (0,1,2,3,5,12,129,38,119,54,52,60)  &
217 & (0,1,2,3,5,8,30,202,96,154,55,40)  &
433 & (0,1,2,3,5,8,21,279,232,57,110,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7788} & (63,207,371,241,92,34,6,9,5,2,0) &
(24,4) & (22,55,54,64,10,93,71,31,92,21,52,49)  &
73 & (0,1,2,3,5,10,54,42,28,48,13,18) \\
145 & (0,1,2,3,5,18,118,65,26,104,54,139)  &
217 & (0,1,2,3,5,8,16,79,127,56,187,160)  &
433 & (0,1,2,3,5,8,21,53,207,245,327,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7789} & (63,207,371,241,92,34,20,4,7,0,1) &
(24,4) & (55,75,39,14,37,32,29,8,20,74,66,53)  &
73 & (0,1,2,3,7,63,5,55,31,41,9,47) \\
145 & (0,1,2,3,5,10,57,25,74,87,102,36)  &
217 & (0,1,2,3,5,8,21,190,94,173,71,137)  &
433 & (0,1,2,3,5,8,16,373,206,216,173,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7790} & (63,207,371,241,92,36,3,12,6,0,1) &
(24,4) & (17,84,85,6,57,59,92,48,95,2,18,79)  &
73 & (0,1,2,3,5,30,11,52,15,18,68,33) \\
145 & (0,1,2,3,5,11,77,107,61,87,113,132)  &
217 & (0,1,2,3,5,8,122,49,204,41,146,23)  &
433 & (0,1,2,3,5,8,19,122,386,202,157,287)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7791} & (63,207,371,241,92,36,5,10,6,0,1) &
(24,4) & (86,43,26,52,62,21,27,19,1,4,88,73)  &
73 & (0,1,2,3,5,52,46,18,66,10,21,35) \\
145 & (0,1,2,3,5,8,17,43,76,63,27,95)  &
217 & (0,1,2,3,5,8,88,34,58,203,107,98)  &
433 & (0,1,2,3,5,8,19,187,342,126,140,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7792} & (63,207,371,241,92,36,6,9,6,0,1) &
(24,4) & (75,40,83,90,55,81,52,4,1,22,6,89)  &
73 & (0,1,2,3,7,52,14,44,34,9,21,18) \\
145 & (0,1,2,3,5,11,47,127,92,81,114,86)  &
217 & (0,1,2,3,5,8,31,73,116,201,97,161)  &
433 & (0,1,2,3,5,8,19,188,324,402,86,148)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7793} & (63,207,371,241,92,36,10,5,6,0,1) &
(24,4) & (43,71,79,82,65,36,77,92,32,50,6,5)  &
73 & (0,1,2,3,5,19,50,8,20,29,13,35) \\
145 & (0,1,2,3,5,18,25,8,92,112,101,83)  &
217 & (0,1,2,3,5,8,79,208,136,56,45,32)  &
433 & (0,1,2,3,5,8,16,355,185,73,147,216)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7794} & (63,207,371,241,92,36,12,3,6,0,1) &
(24,4) & (14,85,10,35,86,8,25,49,20,63,23,56)  &
73 & (0,1,2,3,5,69,49,57,63,13,35,32) \\
145 & (0,1,2,3,5,11,85,89,69,41,34,23)  &
217 & (0,1,2,3,5,8,40,209,138,202,107,190)  &
433 & (0,1,2,3,5,8,16,123,157,248,183,84)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7795} & (63,207,371,241,92,36,20,2,7,0,1) &
(24,4) & (75,11,31,25,86,16,82,48,88,57,85,74)  &
73 & (0,1,2,3,11,59,29,6,13,22,55,41) \\
145 & (0,1,2,3,5,10,29,107,99,135,76,93)  &
217 & (0,1,2,3,5,8,19,51,123,90,64,197)  &
433 & (0,1,2,3,5,8,16,41,349,63,206,99)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7796} & (63,207,371,241,92,36,20,8,3,2,1) &
(24,4) & (61,25,44,9,59,26,75,86,64,16,23,38)  &
73 & (0,1,2,3,5,8,59,28,41,35,20,12) \\
145 & (0,1,2,3,5,11,80,36,100,58,132,62)  &
217 & (0,1,2,3,5,8,197,124,148,137,202,181)  &
433 & (0,1,2,3,5,8,16,231,348,41,265,253)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7798} & (63,207,371,241,92,36,24,8,2,3,1) &
(24,4) & (28,88,92,51,34,81,14,49,15,91,66,1)  &
73 & (0,1,2,3,7,59,5,29,43,41,66,13) \\
145 & (0,1,2,3,5,8,70,98,113,132,27,90)  &
217 & (0,1,2,3,5,8,93,22,174,149,14,30)  &
433 & (0,1,2,3,5,8,16,410,232,295,67,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7801} & (63,207,371,244,92,5,26,4,3,0,1) &
(24,4) & (77,57,79,45,12,30,80,66,55,7,86,0)  &
73 & (0,1,2,3,6,57,37,31,21,33,14,10) \\
145 & (0,1,2,3,5,10,102,20,58,26,113,77)  &
217 & (0,1,2,3,5,8,20,51,128,84,60,99)  &
433 & (0,1,2,3,5,8,11,102,393,210,368,349)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7802} & (63,207,371,244,92,5,26,8,2,1,1) &
(24,4) & (73,77,11,65,50,36,30,0,51,83,68,70)  &
73 & (0,1,2,3,5,10,47,41,63,53,14,56) \\
145 & (0,1,2,3,5,19,110,78,50,44,84,55)  &
217 & (0,1,2,3,5,8,56,24,179,16,133,145)  &
433 & (0,1,2,3,5,8,16,319,73,126,295,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7804} & (63,207,371,244,92,9,22,2,5,0,1) &
(24,4) & (4,12,60,11,53,70,85,34,7,18,87,69)  &
73 & (0,1,2,3,5,8,61,31,65,40,51,19) \\
145 & (0,1,2,3,5,19,117,112,88,95,45,11)  &
217 & (0,1,2,3,5,8,46,19,169,149,137,124)  &
433 & (0,1,2,3,5,8,12,414,229,394,287,349)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7805} & (63,207,371,244,92,9,22,4,3,0,1) &
(24,4) & (0,44,59,8,1,2,21,10,67,71,62,81)  &
73 & (0,1,2,3,7,29,5,43,19,14,58,50) \\
145 & (0,1,2,3,5,8,122,59,38,103,51,118)  &
217 & (0,1,2,3,5,8,206,91,23,189,83,47)  &
433 & (0,1,2,3,5,8,12,356,202,33,147,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7806} & (63,207,371,244,92,9,22,8,1,2,1) &
(24,4) & (23,15,28,87,90,85,74,57,76,16,5,70)  &
73 & (0,1,2,3,5,12,8,41,58,55,30,61) \\
145 & (0,1,2,3,5,8,16,116,57,38,66,76)  &
217 & (0,1,2,3,5,8,83,73,194,201,103,46)  &
433 & (0,1,2,3,5,8,14,298,307,381,195,147)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7807} & (63,207,371,244,92,9,26,4,2,1,1) &
(24,4) & (57,73,83,53,28,14,72,54,63,11,50,52)  &
73 & (0,1,2,3,6,27,53,42,10,61,67,29) \\
145 & (0,1,2,3,5,8,37,107,63,132,96,54)  &
217 & (0,1,2,3,5,8,126,73,137,174,29,20)  &
433 & (0,1,2,3,5,8,12,405,390,196,301,282)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7814} & (63,207,371,244,92,24,7,8,1,2,1) &
(24,4) & (76,79,32,50,48,53,3,7,70,37,18,69)  &
73 & (0,1,2,3,5,62,10,47,53,40,51,56) \\
145 & (0,1,2,3,5,8,29,130,99,81,40,10)  &
217 & (0,1,2,3,5,8,187,16,178,141,21,124)  &
433 & (0,1,2,3,5,8,11,47,63,335,240,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7815} & (63,207,371,244,92,24,11,4,1,2,1) &
(24,4) & (43,69,3,84,47,38,73,5,48,2,92,30)  &
73 & (0,1,2,3,5,58,37,27,63,33,14,66) \\
145 & (0,1,2,3,5,11,66,130,47,116,55,107)  &
217 & (0,1,2,3,5,12,49,146,154,102,86,62)  &
433 & (0,1,2,3,5,8,16,302,324,224,184,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7817} & (63,207,371,244,92,40,5,10,2,1,1) &
(24,4) & (60,20,84,10,53,11,29,55,70,67,81,54)  &
73 & (0,1,2,3,8,40,27,65,59,53,4,44) \\
145 & (0,1,2,3,5,8,95,35,46,81,27,18)  &
217 & (0,1,2,3,5,8,21,151,174,85,95,30)  &
433 & (0,1,2,3,5,8,19,41,260,379,228,97)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7818} & (63,207,371,244,92,40,9,6,1,2,1) &
(24,4) & (11,62,51,56,91,73,18,26,64,5,88,65)  &
73 & (0,1,2,3,8,18,45,41,26,70,61,24) \\
145 & (0,1,2,3,5,8,90,18,28,94,137,107)  &
217 & (0,1,2,3,5,8,85,164,171,201,186,72)  &
433 & (0,1,2,3,5,8,25,36,376,122,167,148)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7819} & (63,207,371,244,92,40,9,6,2,1,1) &
(24,4) & (61,44,9,95,5,42,84,76,39,6,26,75)  &
73 & (0,1,2,3,5,21,24,50,65,36,7,63) \\
145 & (0,1,2,3,5,20,60,55,33,69,8,38)  &
217 & (0,1,2,3,5,8,30,162,154,205,133,171)  &
433 & (0,1,2,3,5,8,19,56,85,287,393,188)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7820} & (63,207,371,244,92,40,17,1,6,2,1) &
(24,4) & (60,4,32,1,31,90,95,82,13,86,7,61)  &
73 & (0,1,2,3,7,44,57,28,71,66,51,40) \\
145 & (0,1,2,3,5,11,80,112,58,31,45,62)  &
217 & (0,1,2,3,5,8,32,43,71,94,17,138)  &
433 & (0,1,2,3,5,8,16,171,220,194,252,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7829} & (63,207,497,242,19,44,5,10,6,1,0) &
(24,4) & (48,20,73,24,90,27,46,39,62,9,49,15)  &
73 & (0,1,2,3,5,8,44,64,34,16,51,54) \\
145 & (0,1,2,3,5,11,17,34,126,85,47,107)  &
217 & (0,1,2,3,5,8,51,183,31,22,86,159)  &
433 & (0,1,2,3,5,8,21,56,97,81,122,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7831} & (63,207,497,242,19,44,20,4,7,0,1) &
(24,4) & (59,3,45,27,94,80,82,60,42,73,69,48)  &
73 & (0,1,2,3,5,9,57,37,52,24,47,64) \\
145 & (0,1,2,3,5,11,61,18,123,56,104,32)  &
217 & (0,1,2,3,5,8,20,41,172,63,148,49)  &
433 & (0,1,2,3,5,8,21,397,107,239,210,264)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7832} & (63,207,497,242,21,42,5,10,6,1,0) &
(24,4) & (33,61,14,25,80,83,24,75,12,10,90,27)  &
73 & (0,1,2,3,5,23,28,32,63,13,39,19) \\
145 & (0,1,2,3,5,8,98,118,64,46,131,108)  &
217 & (0,1,2,3,5,8,65,146,197,18,44,134)  &
433 & (0,1,2,3,5,8,24,123,402,190,214,136)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7834} & (63,207,497,242,21,42,18,4,7,1,0) &
(24,4) & (33,61,50,41,48,75,60,15,44,90,38,91)  &
73 & (0,1,2,3,5,58,49,41,51,20,63,45) \\
145 & (0,1,2,3,5,8,104,122,70,55,59,39)  &
217 & (0,1,2,3,5,8,22,171,127,39,144,160)  &
433 & (0,1,2,3,5,8,16,159,386,83,239,185)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7835} & (63,207,497,242,67,20,28,4,7,0,1) &
(24,4) & (36,84,48,93,94,75,59,10,30,89,91,69)  &
73 & (0,1,2,3,5,37,48,18,8,68,52,64) \\
145 & (0,1,2,3,5,19,45,34,53,125,120,62)  &
217 & (0,1,2,3,5,12,112,153,134,180,90,188)  &
433 & (0,1,2,3,5,10,14,260,153,205,279,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7837} & (63,207,497,242,69,10,21,10,6,1,0) &
(24,4) & (53,89,28,37,62,31,82,63,30,32,48,75)  &
73 & (0,1,2,3,6,22,26,48,34,43,63,8) \\
145 & (0,1,2,3,5,12,18,85,107,77,93,118)  &
217 & (0,1,2,3,5,12,99,87,60,161,197,145)  &
433 & (0,1,2,3,5,10,14,85,392,221,154,333)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7838} & (63,207,497,242,69,17,26,8,6,3,0) &
(24,4) & (94,42,74,80,31,17,81,43,40,13,59,8)  &
73 & (0,1,2,3,5,19,22,30,35,41,64,26) \\
145 & (0,1,2,3,5,11,102,71,52,111,132,89)  &
217 & (0,1,2,3,5,12,64,82,119,131,172,190)  &
433 & (0,1,2,3,5,10,14,197,381,371,111,119)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7849} & (1365,682,341,170,85,42,21,10,5,2,1) &
(24,4) & (86,48,62,79,58,67,18,19,82,31,90,64)  &
73 & (0,1,3,6,10,18,28,39,58,41,67,53) \\
145 & (0,1,3,6,10,26,31,62,33,110,82,137)  &
217 & (0,1,3,6,10,23,11,41,30,101,55,183)  &
433 & (0,1,3,6,10,15,29,136,295,175,414,343)
\end{tabular}

{\normalsize\bf \vskip 3mm
PART B}\\~\label{app:PART-B}

\begin{tabular}{@{}llllll}
{\bf 8} & (63,63,63,207,87,39,24,8,0,0,0) &
(18,5) & (9,51,1,79,8,50,33,45,2,12,17,77)  &
(6,7) & (26,28,18,39,7,5,29,13,9,8,30,34) \\
(9,9) & (70,22,27,59,9,13,56,14,33,10,29,37)  &
73 & (0,1,2,3,4,10,30,51,5,18,41,64)  &
145 & (0,1,2,3,4,12,25,47,91,115,128,142) \\
217 & (0,1,2,3,4,6,29,101,21,125,150,175)  &
289 & (0,1,2,3,4,6,81,13,99,48,121,234)  &
577 & (0,1,2,3,4,6,13,119,260,163,387,444) \\
1009 & (0,1,2,3,4,6,12,144,161,26,547,963)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 54} & (63,63,95,175,115,60,16,0,4,0,1) &
(18,5) & (85,75,55,10,47,86,79,13,39,77,74,88)  &
(6,7) & (0,21,25,4,12,35,10,29,22,37,1,16) \\
(9,9) & (50,28,62,35,37,14,25,20,49,69,13,66)  &
73 & (0,1,2,3,4,41,13,48,33,52,6,59)  &
145 & (0,1,2,3,4,20,31,87,26,110,43,97) \\
217 & (0,1,2,3,4,8,126,186,66,140,17,55)  &
289 & (0,1,2,3,4,8,37,23,107,133,51,175)  &
577 & (0,1,2,3,4,6,13,176,147,383,120,298) \\
1009 & (0,1,2,3,4,6,12,517,95,488,22,358)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 71} & (63,63,95,207,103,56,17,8,0,2,0) &
(18,5) & (59,69,34,11,24,58,66,85,87,2,23,28)  &
(6,7) & (24,39,4,31,32,27,7,15,12,0,26,33) \\
(9,9) & (55,37,75,10,77,74,30,45,14,42,53,49)  &
73 & (0,1,2,3,4,41,33,64,71,22,28,16)  &
145 & (0,1,2,3,4,8,46,123,66,20,113,138) \\
217 & (0,1,2,3,4,6,201,29,181,14,129,157)  &
289 & (0,1,2,3,4,6,17,67,173,60,99,81)  &
577 & (0,1,2,3,4,6,11,381,58,16,462,543) \\
1009 & (0,1,2,3,4,6,13,416,745,22,849,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 78} & (63,63,95,207,115,28,19,0,4,0,0) &
(18,5) & (25,0,23,50,84,6,18,27,22,64,31,61)  &
(6,7) & (15,9,22,41,25,12,7,6,4,24,19,26) \\
(9,9) & (50,32,55,9,80,68,73,79,4,52,13,24)  &
73 & (0,1,2,3,4,12,38,44,5,28,55,62)  &
145 & (0,1,2,3,4,8,113,90,10,126,78,102) \\
217 & (0,1,2,3,4,6,129,24,39,48,15,157)  &
289 & (0,1,2,3,4,6,122,211,193,246,68,233)  &
577 & (0,1,2,3,4,6,26,381,349,504,362,430) \\
1009 & (0,1,2,3,4,6,10,466,91,122,52,944)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 117} & (63,63,95,231,103,56,8,9,0,2,0) &
(18,5) & (78,83,73,13,72,61,29,59,82,10,39,65)  &
(6,7) & (12,1,2,13,15,26,16,27,32,21,25,10) \\
(9,9) & (66,19,75,28,39,36,56,35,42,41,71,54)  &
73 & (0,1,2,3,4,38,22,48,71,15,32,68)  &
145 & (0,1,2,3,4,6,66,117,138,18,43,95) \\
217 & (0,1,2,3,4,7,22,65,211,55,135,188)  &
289 & (0,1,2,3,4,6,81,118,147,9,259,106)  &
577 & (0,1,2,3,4,6,11,358,100,163,332,503) \\
1009 & (0,1,2,3,4,6,16,183,718,462,486,809)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 118} & (63,63,95,231,107,7,24,12,0,0,0) &
(18,5) & (47,11,79,41,0,12,9,75,3,28,48,68)  &
(6,7) & (16,6,22,15,9,39,28,12,25,17,5,24) \\
(9,9) & (36,67,27,19,70,17,35,50,75,30,48,74)  &
73 & (0,1,2,3,4,6,20,9,14,24,36,48)  &
145 & (0,1,2,3,4,6,23,102,92,130,33,140) \\
217 & (0,1,2,3,4,6,38,131,23,12,74,172)  &
289 & (0,1,2,3,4,6,48,125,274,160,108,194)  &
577 & (0,1,2,3,4,6,11,503,234,465,183,480) \\
1009 & (0,1,2,3,4,6,13,321,95,62,386,720)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 215} & (63,63,207,207,83,44,28,3,0,0,0) &
(18,5) & (59,39,79,34,85,2,40,73,13,88,42,57)  &
(6,7) & (18,4,3,31,29,20,26,17,8,23,2,35) \\
(9,9) & (61,19,34,36,33,59,47,63,26,30,14,76)  &
73 & (0,1,2,3,4,7,13,40,45,66,19,51)  &
145 & (0,1,2,3,4,13,35,71,85,99,42,94) \\
217 & (0,1,2,3,4,7,64,179,173,208,23,32)  &
289 & (0,1,2,3,4,7,13,108,57,103,36,266)  &
577 & (0,1,2,3,4,7,36,89,160,502,522,537) \\
1009 & (0,1,2,3,4,7,13,586,523,930,234,273)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 223} & (63,63,207,207,113,49,18,4,6,0,0) &
(18,5) & (75,18,48,28,45,89,7,61,81,49,9,41)  &
(6,7) & (0,21,30,9,32,38,29,41,11,26,5,20) \\
(9,9) & (65,47,20,38,45,68,25,64,41,49,75,33)  &
73 & (0,1,2,3,4,35,20,38,25,8,29,14)  &
145 & (0,1,2,3,4,7,82,107,29,94,139,129) \\
217 & (0,1,2,3,4,8,46,123,33,16,22,145)  &
289 & (0,1,2,3,4,7,19,199,61,173,255,131)  &
577 & (0,1,2,3,4,7,13,314,399,454,251,480) \\
1009 & (0,1,2,3,4,7,13,38,537,780,82,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 271} & (63,63,207,215,71,56,25,8,0,2,0) &
(18,5) & (5,45,18,23,14,50,39,62,31,66,67,21)  &
(6,7) & (38,11,24,33,14,25,5,35,20,8,37,16) \\
(9,9) & (69,6,79,27,71,51,40,1,72,4,23,28)  &
73 & (0,1,2,3,4,8,53,30,56,11,35,16)  &
145 & (0,1,2,3,4,9,91,127,117,17,96,43) \\
217 & (0,1,2,3,4,7,201,91,145,45,69,124)  &
289 & (0,1,2,3,4,7,193,238,174,18,83,202)  &
577 & (0,1,2,3,4,7,50,552,500,13,147,380) \\
1009 & (0,1,2,3,4,7,13,468,903,64,646,166)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 316} & (63,63,207,215,89,41,14,6,0,0,0) &
(18,5) & (78,48,42,85,3,56,32,26,35,44,59,84)  &
(6,7) & (26,5,35,15,10,6,14,11,32,16,37,23) \\
(9,9) & (15,33,76,56,18,23,36,40,35,1,25,52)  &
73 & (0,1,2,3,4,7,45,51,34,9,61,56)  &
145 & (0,1,2,3,4,7,80,118,18,54,138,42) \\
217 & (0,1,2,3,4,7,43,61,136,171,204,24)  &
289 & (0,1,2,3,4,7,23,157,130,66,245,206)  &
577 & (0,1,2,3,4,7,13,40,119,91,283,403) \\
1009 & (0,1,2,3,4,7,13,66,536,24,154,498)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 336} & (63,63,207,215,89,56,7,8,0,2,0) &
(18,5) & (35,40,31,30,67,24,51,26,23,12,64,9)  &
(6,7) & (4,35,32,20,0,23,5,15,6,3,9,8) \\
(9,9) & (19,55,64,20,76,24,17,0,16,6,70,54)  &
73 & (0,1,2,3,4,7,56,32,54,10,40,62)  &
145 & (0,1,2,3,4,12,7,119,83,55,106,132) \\
217 & (0,1,2,3,4,7,54,200,65,15,177,32)  &
289 & (0,1,2,3,4,7,72,13,33,188,255,150)  &
577 & (0,1,2,3,4,7,14,211,62,502,528,39) \\
1009 & (0,1,2,3,4,7,13,58,830,91,577,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 341} & (63,63,207,215,99,35,24,12,4,0,0) &
(18,5) & (38,53,22,37,60,73,64,31,80,19,36,81)  &
(6,7) & (16,6,7,5,9,34,22,11,26,8,17,25) \\
(9,9) & (77,57,29,78,64,44,60,9,58,52,7,36)  &
73 & (0,1,2,3,4,9,12,26,22,35,46,58)  &
145 & (0,1,2,3,4,12,7,77,88,22,35,101) \\
217 & (0,1,2,3,4,7,35,11,196,97,48,74)  &
289 & (0,1,2,3,4,7,81,18,55,232,98,174)  &
577 & (0,1,2,3,4,7,16,542,106,493,140,423) \\
1009 & (0,1,2,3,4,7,13,66,101,547,538,743)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 372} & (63,63,207,215,105,41,24,6,0,2,0) &
(18,5) & (82,7,79,29,48,57,4,56,6,0,13,25)  &
(6,7) & (18,5,9,37,32,10,2,13,8,22,35,41) \\
(9,9) & (16,52,59,27,67,34,18,1,62,39,58,38)  &
73 & (0,1,2,3,4,14,17,21,68,36,44,28)  &
145 & (0,1,2,3,4,8,69,109,83,119,130,96) \\
217 & (0,1,2,3,4,7,145,18,176,30,112,70)  &
289 & (0,1,2,3,4,7,23,73,205,226,244,163)  &
577 & (0,1,2,3,4,7,13,339,287,369,422,490) \\
1009 & (0,1,2,3,4,7,13,76,120,355,596,233)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 409} & (63,63,207,215,105,56,9,6,0,2,0) &
(18,5) & (47,22,20,75,34,82,35,14,38,41,73,58)  &
(6,7) & (28,9,26,11,37,35,4,12,29,24,34,41) \\
(9,9) & (7,11,32,52,47,72,53,76,21,24,55,54)  &
73 & (0,1,2,3,4,7,26,24,62,10,30,42)  &
145 & (0,1,2,3,4,8,107,30,11,53,130,66) \\
217 & (0,1,2,3,4,7,80,21,39,13,190,65)  &
289 & (0,1,2,3,4,7,13,23,187,91,245,131)  &
577 & (0,1,2,3,4,7,14,118,263,405,479,434) \\
1009 & (0,1,2,3,4,7,13,41,289,195,537,63)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 411} & (63,63,207,215,105,56,10,6,0,1,0) &
(18,5) & (69,84,49,29,88,67,60,70,71,13,23,61)  &
(6,7) & (4,25,13,6,37,7,34,2,29,15,28,38) \\
(9,9) & (2,66,57,3,14,31,62,37,1,76,25,0)  &
73 & (0,1,2,3,4,7,58,62,67,26,41,46)  &
145 & (0,1,2,3,4,7,53,68,18,43,126,34) \\
217 & (0,1,2,3,4,7,24,22,147,184,172,122)  &
289 & (0,1,2,3,4,7,13,256,187,74,27,235)  &
577 & (0,1,2,3,4,7,14,215,176,454,77,422) \\
1009 & (0,1,2,3,4,7,13,107,833,847,930,369)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 422} & (63,63,207,215,120,56,3,8,0,3,0) &
(18,5) & (78,30,2,18,40,16,19,22,39,59,46,66)  &
(6,7) & (14,7,26,23,36,0,9,41,38,6,3,39) \\
(9,9) & (58,13,15,60,49,77,65,34,35,50,9,63)  &
73 & (0,1,2,3,4,21,70,9,52,40,29,60)  &
145 & (0,1,2,3,4,12,30,104,66,142,17,114) \\
217 & (0,1,2,3,4,7,17,64,135,172,24,32)  &
289 & (0,1,2,3,4,7,34,82,59,11,46,120)  &
577 & (0,1,2,3,4,7,17,331,399,141,164,537) \\
1009 & (0,1,2,3,4,7,13,70,545,552,271,706)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 423} & (63,63,207,215,120,56,9,2,0,3,0) &
(18,5) & (21,42,70,0,37,71,68,13,59,88,49,84)  &
(6,7) & (4,33,39,35,13,24,28,37,30,16,3,38) \\
(9,9) & (6,25,7,63,78,65,3,49,37,62,14,67)  &
73 & (0,1,2,3,4,7,36,17,47,9,51,21)  &
145 & (0,1,2,3,4,7,111,129,33,137,76,46) \\
217 & (0,1,2,3,4,7,46,208,151,138,189,161)  &
289 & (0,1,2,3,4,7,63,23,256,14,50,120)  &
577 & (0,1,2,3,4,7,17,105,375,182,43,176) \\
1009 & (0,1,2,3,4,7,13,70,545,926,622,271)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 430} & (63,63,207,243,15,60,17,2,4,0,0) &
(18,5) & (12,27,42,23,0,60,11,74,31,34,36,44)  &
(6,7) & (5,26,40,10,36,37,27,39,28,31,16,9) \\
(9,9) & (56,18,54,67,7,2,1,79,13,46,5,32)  &
73 & (0,1,2,3,4,24,9,69,27,63,20,44)  &
145 & (0,1,2,3,4,16,33,83,58,139,101,38) \\
217 & (0,1,2,3,4,6,12,185,125,170,74,199)  &
289 & (0,1,2,3,4,6,12,52,68,203,184,27)  &
577 & (0,1,2,3,4,6,11,53,128,549,420,503) \\
1009 & (0,1,2,3,4,6,12,171,683,728,944,742)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 442} & (63,63,207,243,23,60,12,8,0,0,1) &
(18,5) & (55,69,47,62,9,70,48,8,66,21,53,86)  &
(6,7) & (9,34,6,0,15,40,17,24,28,35,3,5) \\
(9,9) & (74,71,8,75,18,70,33,24,10,5,19,67)  &
73 & (0,1,2,3,4,13,56,16,52,42,9,28)  &
145 & (0,1,2,3,4,7,82,94,139,124,20,112) \\
217 & (0,1,2,3,4,6,201,130,150,147,46,123)  &
289 & (0,1,2,3,4,6,12,26,159,246,88,199)  &
577 & (0,1,2,3,4,6,12,492,460,356,45,177) \\
1009 & (0,1,2,3,4,6,12,76,851,273,373,466)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 444} & (63,63,207,243,23,60,24,0,4,0,1) &
(18,5) & (3,63,25,75,2,68,36,74,34,71,51,79)  &
(6,7) & (15,1,40,12,29,38,18,0,9,6,17,39) \\
(9,9) & (39,48,79,7,40,59,35,51,54,8,41,62)  &
73 & (0,1,2,3,4,40,26,7,58,53,12,46)  &
145 & (0,1,2,3,4,8,98,71,59,23,11,103) \\
217 & (0,1,2,3,4,6,90,72,175,23,31,98)  &
289 & (0,1,2,3,4,6,25,246,132,121,9,202)  &
577 & (0,1,2,3,4,6,14,404,254,438,46,462) \\
1009 & (0,1,2,3,4,6,12,66,373,276,262,545)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 455} & (63,63,207,243,71,19,28,8,4,0,0) &
(18,5) & (21,89,50,36,74,37,5,28,67,53,3,48)  &
(6,7) & (7,27,26,6,38,15,5,39,10,11,2,4) \\
(9,9) & (3,1,6,42,62,29,50,7,8,22,18,32)  &
73 & (0,1,2,3,4,7,27,39,16,44,55,67)  &
145 & (0,1,2,3,4,7,62,75,131,82,108,120) \\
217 & (0,1,2,3,4,7,22,46,83,163,189,204)  &
289 & (0,1,2,3,4,7,10,232,275,212,160,174)  &
577 & (0,1,2,3,4,7,13,540,487,362,141,161) \\
1009 & (0,1,2,3,4,7,12,82,563,108,480,846)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 491} & (63,63,207,243,71,56,24,8,0,3,0) &
(18,5) & (46,36,84,2,28,70,23,74,82,52,35,55)  &
(6,7) & (28,7,2,9,34,36,12,39,6,33,11,15) \\
(9,9) & (12,1,24,58,23,47,14,26,4,63,8,29)  &
73 & (0,1,2,3,4,21,30,66,69,42,16,53)  &
145 & (0,1,2,3,4,7,22,72,89,34,11,102) \\
217 & (0,1,2,3,4,7,22,64,171,208,135,190)  &
289 & (0,1,2,3,4,7,96,127,52,219,209,273)  &
577 & (0,1,2,3,4,7,13,386,147,499,119,400) \\
1009 & (0,1,2,3,4,7,13,183,85,241,376,958)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 492} & (63,63,207,243,77,13,22,10,0,0,0) &
(18,5) & (47,32,2,85,9,28,84,88,20,45,26,76)  &
(6,7) & (38,34,14,5,17,41,0,16,15,2,25,9) \\
(9,9) & (19,59,47,1,62,39,15,18,78,13,71,52)  &
73 & (0,1,2,3,4,13,29,33,50,16,68,55)  &
145 & (0,1,2,3,4,10,71,81,46,23,34,60) \\
217 & (0,1,2,3,4,7,12,190,74,98,35,48)  &
289 & (0,1,2,3,4,7,25,130,51,219,226,19)  &
577 & (0,1,2,3,4,7,15,211,227,84,38,60) \\
1009 & (0,1,2,3,4,7,12,110,434,361,22,780)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 516} & (63,63,207,243,77,28,19,2,4,0,0) &
(18,5) & (48,33,58,61,37,45,42,44,4,11,30,10)  &
(6,7) & (5,41,3,16,20,8,36,25,2,18,7,35) \\
(9,9) & (40,36,64,54,47,52,26,55,14,60,15,70)  &
73 & (0,1,2,3,4,18,8,12,21,31,40,26)  &
145 & (0,1,2,3,4,7,116,89,22,69,102,10) \\
217 & (0,1,2,3,4,7,17,169,177,188,23,98)  &
289 & (0,1,2,3,4,7,35,58,79,195,265,281)  &
577 & (0,1,2,3,4,7,10,351,287,490,418,424) \\
1009 & (0,1,2,3,4,7,12,38,761,926,549,953)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 550} & (63,63,207,243,85,21,14,8,2,0,0) &
(18,5) & (34,30,51,57,29,10,61,18,27,87,13,28)  &
(6,7) & (12,33,25,40,37,0,39,4,35,22,17,24) \\
(9,9) & (22,74,57,0,29,10,1,17,42,68,44,26)  &
73 & (0,1,2,3,4,8,30,26,54,42,17,11)  &
145 & (0,1,2,3,4,7,11,35,44,72,89,23) \\
217 & (0,1,2,3,4,7,21,153,29,122,162,177)  &
289 & (0,1,2,3,4,7,23,161,17,246,142,202)  &
577 & (0,1,2,3,4,7,10,210,115,287,348,162) \\
1009 & (0,1,2,3,4,7,12,66,990,262,530,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 637} & (63,63,207,243,92,28,19,0,4,0,1) &
(18,5) & (36,62,32,72,11,79,89,75,13,70,0,78)  &
(6,7) & (3,35,38,16,7,5,20,39,6,23,32,40) \\
(9,9) & (66,18,14,48,36,46,51,74,60,65,35,55)  &
73 & (0,1,2,3,4,72,39,57,26,32,10,62)  &
145 & (0,1,2,3,4,12,78,19,94,107,119,142) \\
217 & (0,1,2,3,4,7,30,84,162,208,23,179)  &
289 & (0,1,2,3,4,7,36,108,13,245,133,273)  &
577 & (0,1,2,3,4,7,11,117,155,181,69,288) \\
1009 & (0,1,2,3,4,7,12,38,761,926,549,953)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 639} & (63,63,207,243,92,44,3,3,4,0,0) &
(18,5) & (25,28,79,54,75,88,61,11,57,76,17,77)  &
(6,7) & (19,5,12,9,28,6,10,13,4,17,22,29) \\
(9,9) & (36,6,69,41,18,66,47,65,56,71,48,73)  &
73 & (0,1,2,3,4,34,39,7,14,25,47,58)  &
145 & (0,1,2,3,4,12,23,71,94,111,7,42) \\
217 & (0,1,2,3,4,7,72,198,17,84,32,163)  &
289 & (0,1,2,3,4,7,36,280,59,82,171,246)  &
577 & (0,1,2,3,4,7,18,33,77,499,41,199) \\
1009 & (0,1,2,3,4,7,13,182,743,946,548,706)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 645} & (63,63,207,243,92,44,17,2,4,0,1) &
(18,5) & (82,3,73,18,12,29,55,16,11,70,25,39)  &
(6,7) & (6,24,5,33,29,20,1,7,30,32,2,35) \\
(9,9) & (26,33,45,23,42,11,79,18,4,43,12,49)  &
73 & (0,1,2,3,4,50,70,36,58,63,45,52)  &
145 & (0,1,2,3,4,12,81,7,17,31,53,107) \\
217 & (0,1,2,3,4,7,45,58,67,147,24,33)  &
289 & (0,1,2,3,4,7,128,63,55,185,255,143)  &
577 & (0,1,2,3,4,7,16,542,138,201,501,23) \\
1009 & (0,1,2,3,4,7,13,242,86,390,181,100)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 656} & (63,63,207,243,92,52,9,4,2,0,1) &
(18,5) & (14,59,3,69,7,55,78,48,6,1,30,47)  &
(6,7) & (5,30,29,14,39,40,32,20,35,21,18,27) \\
(9,9) & (47,58,54,60,29,8,41,19,61,42,62,3)  &
73 & (0,1,2,3,4,8,22,61,49,11,32,40)  &
145 & (0,1,2,3,4,7,58,53,124,112,77,64) \\
217 & (0,1,2,3,4,7,43,24,74,123,171,61)  &
289 & (0,1,2,3,4,7,65,37,84,97,12,189)  &
577 & (0,1,2,3,4,7,16,344,538,276,141,542) \\
1009 & (0,1,2,3,4,7,13,57,548,851,25,745)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 660} & (63,63,455,199,75,25,30,12,0,0,0) &
(18,5) & (17,52,41,28,4,67,46,29,18,10,50,20)  &
(6,7) & (4,5,35,39,38,33,0,13,30,24,6,23) \\
(9,9) & (52,31,36,26,13,5,53,57,19,68,77,33)  &
73 & (0,1,2,3,5,21,65,6,38,13,31,25)  &
145 & (0,1,2,3,5,9,71,66,135,125,34,101) \\
217 & (0,1,2,3,5,9,10,96,49,24,162,188)  &
289 & (0,1,2,3,5,9,25,105,58,20,278,75)  &
577 & (0,1,2,3,5,9,10,23,92,423,519,257) \\
1009 & (0,1,2,3,5,9,12,277,634,722,91,966)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 661} & (63,63,455,199,75,28,29,10,0,0,0) &
(18,5) & (33,50,25,78,44,47,17,9,56,61,51,46)  &
(6,7) & (36,25,26,15,14,4,3,28,19,7,30,13) \\
(9,9) & (32,37,39,59,1,33,21,61,2,25,22,34)  &
73 & (0,1,2,3,5,10,29,25,52,20,62,35)  &
145 & (0,1,2,3,5,9,106,27,65,117,96,131) \\
217 & (0,1,2,3,5,9,11,40,158,98,23,171)  &
289 & (0,1,2,3,5,9,13,141,124,246,261,80)  &
577 & (0,1,2,3,5,9,10,147,287,203,479,180) \\
1009 & (0,1,2,3,5,9,12,49,272,132,851,987)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 662} & (63,63,455,199,75,49,26,12,4,0,0) &
(18,5) & (34,79,19,83,26,42,61,0,78,87,47,85)  &
(6,7) & (10,15,38,22,41,7,33,16,28,18,11,5) \\
(9,9) & (62,21,80,1,60,47,76,6,55,5,18,9)  &
73 & (0,1,2,3,5,13,61,6,41,45,52,59)  &
145 & (0,1,2,3,5,9,76,105,86,114,55,132) \\
217 & (0,1,2,3,5,9,31,112,44,20,85,58)  &
289 & (0,1,2,3,5,9,45,75,277,142,240,108)  &
577 & (0,1,2,3,5,9,17,254,229,369,422,519) \\
1009 & (0,1,2,3,5,9,14,60,244,911,891,490)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 663} & (63,63,455,199,75,49,28,12,2,0,0) &
(18,5) & (19,89,9,25,67,3,42,80,23,78,26,81)  &
(6,7) & (15,39,41,14,22,38,33,35,23,24,10,16) \\
(9,9) & (4,36,37,62,43,5,3,73,26,7,57,78)  &
73 & (0,1,2,3,6,29,16,53,67,35,11,31)  &
145 & (0,1,2,3,5,12,44,112,16,126,72,60) \\
217 & (0,1,2,3,5,9,22,99,107,186,136,60)  &
289 & (0,1,2,3,5,9,25,148,116,90,104,20)  &
577 & (0,1,2,3,5,9,17,224,490,249,15,61) \\
1009 & (0,1,2,3,5,9,14,46,891,95,719,64)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 665} & (63,63,455,199,75,52,25,12,2,0,0) &
(18,5) & (68,63,31,84,65,43,45,17,59,60,32,52)  &
(6,7) & (19,34,37,13,10,35,31,18,0,29,4,32) \\
(9,9) & (31,49,79,71,65,0,11,53,68,48,19,24)  &
73 & (0,1,2,3,5,20,6,54,38,24,47,13)  &
145 & (0,1,2,3,5,13,27,33,108,130,63,93) \\
217 & (0,1,2,3,5,10,56,169,185,23,158,85)  &
289 & (0,1,2,3,5,9,20,259,277,197,159,204)  &
577 & (0,1,2,3,5,9,14,377,413,70,116,485) \\
1009 & (0,1,2,3,5,9,14,100,865,377,440,891)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 669} & (63,63,455,199,75,56,25,12,0,2,0) &
(18,5) & (32,82,29,57,68,65,1,8,64,76,15,70)  &
(6,7) & (31,36,39,37,38,33,0,16,4,34,5,19) \\
(9,9) & (32,27,3,69,55,47,4,28,34,74,43,52)  &
73 & (0,1,2,3,5,22,52,47,29,15,11,36)  &
145 & (0,1,2,3,5,9,80,43,20,33,59,101) \\
217 & (0,1,2,3,5,9,131,19,32,57,173,148)  &
289 & (0,1,2,3,5,9,37,81,103,280,149,274)  &
577 & (0,1,2,3,5,9,18,59,493,136,202,543) \\
1009 & (0,1,2,3,5,9,14,144,333,367,182,795)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 673} & (63,63,455,199,89,26,15,12,0,0,0) &
(18,5) & (1,31,17,86,10,64,2,12,18,68,5,59)  &
(6,7) & (30,34,3,25,0,33,38,29,18,28,1,19) \\
(9,9) & (11,1,59,19,53,76,77,54,21,8,63,61)  &
73 & (0,1,2,3,5,16,25,10,66,40,47,21)  &
145 & (0,1,2,3,5,10,68,32,38,45,58,130) \\
217 & (0,1,2,3,5,9,12,195,208,131,41,49)  &
289 & (0,1,2,3,5,9,34,54,198,118,60,80)  &
577 & (0,1,2,3,5,9,11,202,252,503,37,404) \\
1009 & (0,1,2,3,5,9,12,247,522,89,739,684)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 675} & (63,63,455,199,89,26,29,8,0,2,0) &
(18,5) & (27,72,51,17,38,50,88,64,81,69,23,49)  &
(6,7) & (33,25,22,35,10,20,1,16,21,41,38,2) \\
(9,9) & (45,36,8,66,68,15,11,37,48,60,50,49)  &
73 & (0,1,2,3,6,8,9,36,48,20,52,16)  &
145 & (0,1,2,3,5,9,99,76,119,137,54,60) \\
217 & (0,1,2,3,5,9,170,64,93,197,181,13)  &
289 & (0,1,2,3,5,9,146,186,199,130,173,37)  &
577 & (0,1,2,3,5,9,13,237,491,369,422,521) \\
1009 & (0,1,2,3,5,9,12,189,774,967,267,684)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 676} & (63,63,455,199,89,41,22,10,4,0,0) &
(18,5) & (26,15,73,46,55,44,58,19,52,74,2,67)  &
(6,7) & (25,12,22,28,32,2,27,17,1,31,30,3) \\
(9,9) & (12,68,7,75,9,78,20,34,29,13,64,47)  &
73 & (0,1,2,3,5,10,34,53,36,30,12,60)  &
145 & (0,1,2,3,5,12,119,87,72,49,106,55) \\
217 & (0,1,2,3,5,9,33,96,188,171,73,160)  &
289 & (0,1,2,3,5,9,75,122,54,148,205,108)  &
577 & (0,1,2,3,5,9,14,432,303,101,63,405) \\
1009 & (0,1,2,3,5,9,14,122,341,430,858,850)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 677} & (63,63,455,199,89,41,26,12,0,2,0) &
(18,5) & (44,25,31,65,37,14,12,86,33,22,58,13)  &
(6,7) & (8,26,7,19,6,1,18,24,23,11,30,17) \\
(9,9) & (55,15,73,48,4,50,39,25,8,74,68,7)  &
73 & (0,1,2,3,5,33,6,26,55,17,13,41)  &
145 & (0,1,2,3,5,12,16,91,72,52,29,43) \\
217 & (0,1,2,3,5,9,72,131,204,49,12,32)  &
289 & (0,1,2,3,5,9,19,162,236,170,150,37)  &
577 & (0,1,2,3,5,9,17,296,271,177,78,360) \\
1009 & (0,1,2,3,5,9,14,51,524,319,547,645)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 678} & (63,63,455,199,89,42,13,14,0,0,0) &
(18,5) & (21,36,65,88,76,32,38,7,60,39,84,29)  &
(6,7) & (33,0,12,29,35,24,18,3,37,2,4,9) \\
(9,9) & (76,43,45,75,13,53,78,80,0,28,69,55)  &
73 & (0,1,2,3,5,26,54,32,48,36,15,10)  &
145 & (0,1,2,3,5,10,53,78,135,30,129,108) \\
217 & (0,1,2,3,5,9,54,129,33,59,83,200)  &
289 & (0,1,2,3,5,9,40,173,141,107,14,90)  &
577 & (0,1,2,3,5,9,14,385,26,157,70,403) \\
1009 & (0,1,2,3,5,9,14,123,424,268,829,778)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 679} & (63,63,455,199,89,42,14,13,0,0,0) &
(18,5) & (75,20,1,52,3,70,48,81,37,44,84,4)  &
(6,7) & (26,4,39,28,37,19,6,41,14,10,3,29) \\
(9,9) & (38,74,76,27,15,71,16,17,55,23,24,28)  &
73 & (0,1,2,3,5,16,38,49,28,68,42,58)  &
145 & (0,1,2,3,5,11,16,84,70,41,29,53) \\
217 & (0,1,2,3,5,9,88,174,137,71,199,98)  &
289 & (0,1,2,3,5,9,20,276,65,119,168,36)  &
577 & (0,1,2,3,5,9,17,224,483,282,42,203) \\
1009 & (0,1,2,3,5,9,14,80,306,977,186,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 683} & (63,63,455,199,89,42,22,9,4,0,0) &
(18,5) & (24,29,46,64,25,42,65,58,26,38,18,77)  &
(6,7) & (12,13,19,34,31,39,36,14,37,4,23,18) \\
(9,9) & (78,15,12,31,65,1,40,63,70,11,72,28)  &
73 & (0,1,2,3,5,15,30,47,19,35,51,67)  &
145 & (0,1,2,3,5,12,83,96,90,131,45,118) \\
217 & (0,1,2,3,5,9,29,46,204,56,39,127)  &
289 & (0,1,2,3,5,9,40,173,90,35,186,14)  &
577 & (0,1,2,3,5,9,17,178,297,228,357,100) \\
1009 & (0,1,2,3,5,9,14,81,723,121,781,440)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 685} & (63,63,455,199,89,42,25,12,0,2,0) &
(18,5) & (12,7,72,65,66,68,46,35,54,48,39,28)  &
(6,7) & (37,39,21,4,30,10,13,35,40,27,8,12) \\
(9,9) & (41,50,27,47,5,19,52,56,0,24,3,40)  &
73 & (0,1,2,3,5,19,31,40,63,68,55,27)  &
145 & (0,1,2,3,5,13,75,58,103,23,114,141) \\
217 & (0,1,2,3,5,9,108,125,199,161,171,86)  &
289 & (0,1,2,3,5,9,14,34,259,201,52,159)  &
577 & (0,1,2,3,5,9,14,380,311,117,329,58) \\
1009 & (0,1,2,3,5,9,14,413,473,233,369,826)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 686} & (63,63,455,199,89,42,26,12,0,1,0) &
(18,5) & (7,52,41,49,18,82,39,55,46,53,63,70)  &
(6,7) & (12,16,25,19,41,37,39,7,36,10,8,0) \\
(9,9) & (12,42,53,3,76,64,40,8,47,68,2,9)  &
73 & (0,1,2,3,5,22,44,32,60,65,7,26)  &
145 & (0,1,2,3,5,19,32,92,84,72,28,107) \\
217 & (0,1,2,3,5,9,20,29,110,34,85,163)  &
289 & (0,1,2,3,5,9,27,277,108,237,118,90)  &
577 & (0,1,2,3,5,9,14,480,375,463,329,178) \\
1009 & (0,1,2,3,5,9,14,182,306,957,675,465)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 690} & (63,63,455,199,89,56,11,12,0,2,0) &
(18,5) & (18,33,59,52,76,13,71,7,89,61,30,75)  &
(6,7) & (30,25,15,23,10,14,36,40,13,21,5,28) \\
(9,9) & (76,42,54,74,41,70,44,48,65,73,7,3)  &
73 & (0,1,2,3,5,10,19,30,47,24,35,15)  &
145 & (0,1,2,3,5,9,123,69,56,20,108,30) \\
217 & (0,1,2,3,5,9,19,194,108,93,84,59)  &
289 & (0,1,2,3,5,9,101,243,210,12,37,75)  &
577 & (0,1,2,3,5,9,18,253,312,47,159,179) \\
1009 & (0,1,2,3,5,9,14,33,656,723,231,534)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 693} & (63,63,455,199,89,56,14,10,0,1,0) &
(18,5) & (62,17,12,18,75,64,86,36,33,30,19,26)  &
(6,7) & (25,6,41,15,26,3,40,22,28,16,35,17) \\
(9,9) & (75,67,17,48,37,29,61,7,32,33,65,74)  &
73 & (0,1,2,3,5,19,32,55,40,7,12,29)  &
145 & (0,1,2,3,5,9,65,26,46,16,70,34) \\
217 & (0,1,2,3,5,9,63,77,20,90,85,108)  &
289 & (0,1,2,3,5,9,29,276,150,91,104,257)  &
577 & (0,1,2,3,5,9,17,164,270,221,398,137) \\
1009 & (0,1,2,3,5,9,14,161,681,234,437,690)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 697} & (63,63,455,199,89,56,26,4,4,0,1) &
(18,5) & (38,73,30,63,89,47,79,35,66,39,81,52)  &
(6,7) & (8,24,9,29,26,27,40,28,35,41,13,32) \\
(9,9) & (24,20,37,31,54,50,55,21,34,9,63,61)  &
73 & (0,1,2,3,5,55,9,33,44,7,57,15)  &
145 & (0,1,2,3,5,9,22,42,54,19,82,30) \\
217 & (0,1,2,3,5,9,63,77,188,22,173,13)  &
289 & (0,1,2,3,5,9,53,270,276,90,121,131)  &
577 & (0,1,2,3,5,9,17,238,493,378,543,444) \\
1009 & (0,1,2,3,5,9,14,135,786,179,436,367)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 698} & (63,63,455,199,89,56,26,8,0,3,0) &
(18,5) & (42,27,28,16,12,79,35,36,68,45,14,64)  &
(6,7) & (41,4,11,34,15,3,21,5,16,8,26,2) \\
(9,9) & (31,64,50,72,8,49,33,43,57,16,20,69)  &
73 & (0,1,2,3,5,16,64,20,46,24,8,36)  &
145 & (0,1,2,3,5,13,85,58,81,126,18,33) \\
217 & (0,1,2,3,5,9,99,82,115,196,87,160)  &
289 & (0,1,2,3,5,9,112,128,190,279,37,149)  &
577 & (0,1,2,3,5,9,17,263,483,504,395,346) \\
1009 & (0,1,2,3,5,9,14,100,858,690,988,780)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 699} & (63,63,455,199,120,56,3,5,6,0,0) &
(18,5) & (10,80,87,73,4,20,8,72,83,29,74,39)  &
(6,7) & (40,19,33,15,35,41,10,31,38,4,20,14) \\
(9,9) & (79,36,9,65,42,4,30,35,38,51,19,6)  &
73 & (0,1,2,3,9,11,14,31,63,35,26,58)  &
145 & (0,1,2,3,5,13,20,71,141,43,34,93) \\
217 & (0,1,2,3,5,9,93,194,205,172,74,59)  &
289 & (0,1,2,3,5,9,20,120,158,246,259,200)  &
577 & (0,1,2,3,5,9,18,79,103,398,222,368) \\
1009 & (0,1,2,3,5,9,14,276,642,723,166,690)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 700} & (63,63,455,199,120,56,3,9,4,2,0) &
(18,5) & (61,48,72,46,84,73,25,70,27,85,44,54)  &
(6,7) & (1,8,35,39,6,5,24,4,16,33,30,19) \\
(9,9) & (18,0,57,26,43,14,39,37,13,10,59,11)  &
73 & (0,1,2,3,5,15,29,38,47,22,18,68)  &
145 & (0,1,2,3,5,9,71,91,38,16,43,96) \\
217 & (0,1,2,3,5,9,141,208,115,198,90,59)  &
289 & (0,1,2,3,5,9,45,154,124,211,14,186)  &
577 & (0,1,2,3,5,9,14,271,350,503,127,528) \\
1009 & (0,1,2,3,5,9,14,39,229,369,910,661)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 704} & (63,63,455,203,77,19,30,12,0,0,0) &
(18,5) & (56,36,39,0,16,3,4,10,57,8,22,27)  &
(6,7) & (11,25,28,3,2,6,22,33,27,34,30,15) \\
(9,9) & (39,12,35,37,59,21,19,8,42,60,74,27)  &
73 & (0,1,2,3,5,20,62,14,24,9,46,42)  &
145 & (0,1,2,3,5,11,77,16,127,102,90,33) \\
217 & (0,1,2,3,5,9,11,45,93,205,74,198)  &
289 & (0,1,2,3,5,9,13,18,187,49,144,265)  &
577 & (0,1,2,3,5,9,11,259,56,479,362,202) \\
1009 & (0,1,2,3,5,9,12,447,357,581,321,983)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 706} & (63,63,455,203,77,22,30,9,0,0,0) &
(18,5) & (47,77,52,71,25,74,54,0,53,86,85,73)  &
(6,7) & (7,1,38,12,41,8,24,13,32,23,6,9) \\
(9,9) & (77,30,31,18,23,3,73,52,42,70,47,29)  &
73 & (0,1,2,3,5,53,54,61,40,11,58,29)  &
145 & (0,1,2,3,5,12,60,131,118,54,107,83) \\
217 & (0,1,2,3,5,9,17,207,131,49,155,123)  &
289 & (0,1,2,3,5,9,34,20,109,93,173,50)  &
577 & (0,1,2,3,5,9,10,378,114,233,485,533) \\
1009 & (0,1,2,3,5,9,12,82,739,526,68,91)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 708} & (63,63,455,203,77,49,22,10,4,0,0) &
(18,5) & (31,76,53,66,80,32,3,69,72,54,22,64)  &
(6,7) & (22,1,25,36,7,24,6,33,13,9,28,26) \\
(9,9) & (28,61,51,40,79,55,41,6,80,49,3,45)  &
73 & (0,1,2,3,5,12,18,58,44,13,22,50)  &
145 & (0,1,2,3,5,9,78,14,40,32,58,129) \\
217 & (0,1,2,3,5,9,28,110,163,131,155,208)  &
289 & (0,1,2,3,5,9,14,54,211,57,170,36)  &
577 & (0,1,2,3,5,9,14,330,463,516,480,405) \\
1009 & (0,1,2,3,5,9,14,65,481,693,146,912)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 715} & (63,63,455,203,83,28,29,2,4,0,0) &
(18,5) & (54,32,44,45,37,23,38,85,41,0,56,71)  &
(6,7) & (33,40,13,5,14,24,6,11,22,18,17,15) \\
(9,9) & (37,1,73,23,3,31,14,80,7,36,63,70)  &
73 & (0,1,2,3,5,33,7,69,41,23,49,61)  &
145 & (0,1,2,3,5,12,6,117,82,50,91,132) \\
217 & (0,1,2,3,5,9,16,54,33,147,162,127)  &
289 & (0,1,2,3,5,9,12,136,28,205,186,49)  &
577 & (0,1,2,3,5,9,10,276,69,87,178,330) \\
1009 & (0,1,2,3,5,9,12,27,892,644,825,488)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 717} & (63,63,455,203,83,37,26,12,4,0,0) &
(18,5) & (76,1,41,72,34,78,59,37,80,14,43,0)  &
(6,7) & (17,36,18,41,9,22,12,11,28,16,21,33) \\
(9,9) & (72,68,20,49,53,43,31,61,44,22,6,69)  &
73 & (0,1,2,3,5,31,36,9,43,25,22,63)  &
145 & (0,1,2,3,5,9,111,94,26,105,21,117) \\
217 & (0,1,2,3,5,9,121,28,47,208,73,88)  &
289 & (0,1,2,3,5,9,35,199,87,236,159,190)  &
577 & (0,1,2,3,5,9,14,375,444,37,119,61) \\
1009 & (0,1,2,3,5,9,14,31,411,122,851,64)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 718} & (63,63,455,203,83,37,28,10,4,0,0) &
(18,5) & (14,59,9,82,11,43,56,83,30,2,15,0)  &
(6,7) & (11,25,39,16,20,8,24,29,19,41,14,40) \\
(9,9) & (0,19,77,11,67,25,57,80,59,31,3,30)  &
73 & (0,1,2,3,6,20,11,43,24,40,28,8)  &
145 & (0,1,2,3,5,12,44,31,77,50,131,90) \\
217 & (0,1,2,3,5,9,149,178,112,19,56,138)  &
289 & (0,1,2,3,5,9,17,36,166,244,101,187)  &
577 & (0,1,2,3,5,9,14,34,399,138,288,118) \\
1009 & (0,1,2,3,5,9,14,66,547,496,890,290)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 723} & (63,63,455,203,83,44,28,5,2,0,0) &
(18,5) & (47,32,45,68,69,72,58,60,80,79,86,16)  &
(6,7) & (21,3,10,7,12,23,36,4,25,40,13,30) \\
(9,9) & (26,44,55,35,59,56,39,37,10,70,16,67)  &
73 & (0,1,2,3,5,9,18,58,32,39,27,13)  &
145 & (0,1,2,3,5,9,26,94,111,105,21,117) \\
217 & (0,1,2,3,5,9,22,146,152,49,162,17)  &
289 & (0,1,2,3,5,9,14,278,144,225,189,258)  &
577 & (0,1,2,3,5,9,14,208,454,229,100,58) \\
1009 & (0,1,2,3,5,9,14,66,747,496,547,890)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 724} & (63,63,455,203,83,44,28,12,0,0,1) &
(18,5) & (69,84,38,37,64,56,0,16,33,7,26,40)  &
(6,7) & (36,15,24,37,32,21,23,5,38,27,14,20) \\
(9,9) & (62,74,75,2,15,41,42,12,79,64,9,50)  &
73 & (0,1,2,3,5,22,58,40,44,13,26,68)  &
145 & (0,1,2,3,5,12,91,19,119,104,98,115) \\
217 & (0,1,2,3,5,9,80,145,203,121,34,88)  &
289 & (0,1,2,3,5,9,112,277,19,204,161,244)  &
577 & (0,1,2,3,5,9,17,47,61,136,78,228) \\
1009 & (0,1,2,3,5,9,14,65,688,599,183,306)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 725} & (63,63,455,203,85,25,30,2,4,0,0) &
(18,5) & (18,73,87,38,16,20,62,4,71,70,31,44)  &
(6,7) & (15,36,22,20,9,33,6,32,11,21,12,17) \\
(9,9) & (51,60,58,16,80,14,55,0,8,48,35,27)  &
73 & (0,1,2,3,5,14,50,18,36,21,8,48)  &
145 & (0,1,2,3,5,18,40,81,96,19,30,141) \\
217 & (0,1,2,3,5,9,69,107,90,24,203,189)  &
289 & (0,1,2,3,5,9,16,166,55,174,183,92)  &
577 & (0,1,2,3,5,9,10,472,517,441,119,182) \\
1009 & (0,1,2,3,5,9,12,82,189,700,241,233)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 726} & (63,63,455,203,85,25,30,4,2,0,0) &
(18,5) & (51,46,4,28,5,76,89,68,85,82,57,2)  &
(6,7) & (2,16,7,23,10,27,36,0,35,5,17,40) \\
(9,9) & (12,48,75,45,73,61,27,35,51,68,16,11)  &
73 & (0,1,2,3,5,14,19,35,51,15,68,47)  &
145 & (0,1,2,3,5,12,57,119,70,96,130,102) \\
217 & (0,1,2,3,5,9,17,60,149,116,126,136)  &
289 & (0,1,2,3,5,9,40,279,162,173,60,95)  &
577 & (0,1,2,3,5,9,10,292,417,99,325,234) \\
1009 & (0,1,2,3,5,9,12,64,267,722,851,964)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 728} & (63,63,455,203,85,26,23,8,4,0,0) &
(18,5) & (78,83,72,38,31,85,67,79,56,39,14,69)  &
(6,7) & (30,2,18,17,33,9,7,38,28,6,5,27) \\
(9,9) & (63,10,65,35,37,61,11,48,69,30,75,60)  &
73 & (0,1,2,3,5,19,27,69,25,12,55,35)  &
145 & (0,1,2,3,5,9,57,40,19,28,52,70) \\
217 & (0,1,2,3,5,9,40,203,152,121,208,128)  &
289 & (0,1,2,3,5,9,14,25,280,49,204,159)  &
577 & (0,1,2,3,5,9,10,319,348,397,115,325) \\
1009 & (0,1,2,3,5,9,12,27,653,574,545,851)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 731} & (63,63,455,203,85,26,29,8,0,2,0) &
(18,5) & (87,12,75,27,74,46,4,0,63,6,64,61)  &
(6,7) & (27,10,18,13,2,26,11,29,23,12,35,22) \\
(9,9) & (15,29,65,48,55,80,10,58,50,41,52,49)  &
73 & (0,1,2,3,5,60,69,36,10,13,54,30)  &
145 & (0,1,2,3,5,10,47,72,43,32,23,91) \\
217 & (0,1,2,3,5,9,11,162,196,125,48,205)  &
289 & (0,1,2,3,5,9,12,217,273,132,183,244)  &
577 & (0,1,2,3,5,9,10,413,502,378,100,359) \\
1009 & (0,1,2,3,5,9,12,82,475,99,244,323)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 735} & (63,63,455,203,85,41,14,14,0,0,0) &
(18,5) & (50,5,4,55,42,11,17,74,73,31,1,13)  &
(6,7) & (12,33,7,41,17,1,0,20,38,29,22,18) \\
(9,9) & (48,42,77,69,45,2,68,1,71,29,47,52)  &
73 & (0,1,2,3,5,13,57,14,33,36,69,28)  &
145 & (0,1,2,3,5,12,23,49,68,43,18,118) \\
217 & (0,1,2,3,5,9,37,63,90,20,85,108)  &
289 & (0,1,2,3,5,9,18,224,55,202,211,173)  &
577 & (0,1,2,3,5,9,17,238,197,543,444,321) \\
1009 & (0,1,2,3,5,9,14,98,87,795,430,769)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 736} & (63,63,455,203,85,41,22,10,4,0,0) &
(18,5) & (17,73,35,53,67,76,70,34,5,4,81,69)  &
(6,7) & (19,23,26,2,41,22,14,1,13,24,27,38) \\
(9,9) & (16,44,43,80,15,37,45,40,14,64,33,2)  &
73 & (0,1,2,3,5,9,36,50,61,10,20,34)  &
145 & (0,1,2,3,5,18,52,43,26,72,91,63) \\
217 & (0,1,2,3,5,9,33,54,119,74,16,95)  &
289 & (0,1,2,3,5,9,121,222,280,132,48,206)  &
577 & (0,1,2,3,5,9,14,366,541,464,485,439) \\
1009 & (0,1,2,3,5,9,14,67,244,99,661,582)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 737} & (63,63,455,203,85,41,22,12,2,0,0) &
(18,5) & (3,1,29,55,48,31,39,60,59,42,82,77)  &
(6,7) & (16,1,32,37,31,27,4,14,25,40,17,12) \\
(9,9) & (67,38,54,57,4,78,26,75,53,37,73,80)  &
73 & (0,1,2,3,5,19,55,25,47,63,34,69)  &
145 & (0,1,2,3,5,9,75,92,132,10,113,104) \\
217 & (0,1,2,3,5,9,56,23,169,153,188,205)  &
289 & (0,1,2,3,5,9,67,154,204,49,159,278)  &
577 & (0,1,2,3,5,9,14,212,462,34,502,60) \\
1009 & (0,1,2,3,5,9,14,231,690,350,490,416)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 738} & (63,63,455,203,85,41,26,6,4,0,0) &
(18,5) & (36,43,67,60,8,41,45,37,57,80,9,19)  &
(6,7) & (31,30,15,2,3,21,6,36,29,40,28,41) \\
(9,9) & (18,35,62,75,34,40,21,78,10,30,52,33)  &
73 & (0,1,2,3,5,27,31,40,47,19,8,63)  &
145 & (0,1,2,3,5,10,32,28,76,92,41,20) \\
217 & (0,1,2,3,5,9,20,99,49,146,186,205)  &
289 & (0,1,2,3,5,9,29,275,170,258,265,75)  &
577 & (0,1,2,3,5,9,17,183,29,367,519,232) \\
1009 & (0,1,2,3,5,9,14,67,830,354,978,26)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 739} & (63,63,455,203,85,41,26,12,0,2,0) &
(18,5) & (22,72,37,11,79,50,41,58,74,26,29,78)  &
(6,7) & (21,18,37,29,7,11,34,16,12,6,31,26) \\
(9,9) & (10,73,1,61,17,0,49,43,3,48,63,69)  &
73 & (0,1,2,3,5,19,47,25,55,63,34,69)  &
145 & (0,1,2,3,5,18,72,80,120,39,53,87) \\
217 & (0,1,2,3,5,9,48,20,65,34,196,97)  &
289 & (0,1,2,3,5,9,53,141,90,16,225,108)  &
577 & (0,1,2,3,5,9,14,413,115,441,76,423) \\
1009 & (0,1,2,3,5,9,14,70,367,986,720,584)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 744} & (63,63,455,203,85,42,21,12,2,0,0) &
(18,5) & (29,69,13,84,50,21,65,78,5,71,72,51)  &
(6,7) & (15,36,22,2,14,13,3,37,0,39,26,41) \\
(9,9) & (56,54,72,13,62,64,16,68,33,73,17,69)  &
73 & (0,1,2,3,5,37,68,9,16,45,27,56)  &
145 & (0,1,2,3,5,12,117,86,127,78,16,95) \\
217 & (0,1,2,3,5,9,22,169,72,46,89,34)  &
289 & (0,1,2,3,5,9,27,277,132,198,204,49)  &
577 & (0,1,2,3,5,9,14,504,527,288,158,179) \\
1009 & (0,1,2,3,5,9,14,146,183,413,852,537)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 745} & (63,63,455,203,85,42,22,9,4,0,0) &
(18,5) & (25,35,4,76,23,77,21,84,38,47,83,2)  &
(6,7) & (12,2,33,4,35,17,36,38,7,27,21,34) \\
(9,9) & (26,13,20,57,17,40,51,21,28,52,73,7)  &
73 & (0,1,2,3,5,20,24,52,39,64,8,32)  &
145 & (0,1,2,3,5,12,72,22,68,49,43,35) \\
217 & (0,1,2,3,5,9,146,22,163,206,190,87)  &
289 & (0,1,2,3,5,9,26,99,75,86,148,108)  &
577 & (0,1,2,3,5,9,17,358,200,211,348,259) \\
1009 & (0,1,2,3,5,9,14,118,233,722,701,949)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 746} & (63,63,455,203,85,42,22,12,1,0,0) &
(18,5) & (34,39,67,79,43,41,68,11,33,50,20,30)  &
(6,7) & (34,10,12,13,25,15,32,2,7,1,28,29) \\
(9,9) & (32,4,34,8,0,3,61,10,70,74,36,69)  &
73 & (0,1,2,3,5,49,8,69,63,36,24,20)  &
145 & (0,1,2,3,5,11,26,112,98,71,54,85) \\
217 & (0,1,2,3,5,9,14,103,31,198,173,39)  &
289 & (0,1,2,3,5,9,25,91,217,104,148,34)  &
577 & (0,1,2,3,5,9,14,84,298,480,462,179) \\
1009 & (0,1,2,3,5,9,14,266,66,807,702,598)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 749} & (63,63,455,203,85,42,26,5,4,0,0) &
(18,5) & (16,46,82,56,23,55,63,39,7,10,44,60)  &
(6,7) & (23,10,0,30,24,13,33,27,14,11,15,32) \\
(9,9) & (57,42,75,54,50,69,0,58,40,7,20,47)  &
73 & (0,1,2,3,5,22,38,23,43,9,63,29)  &
145 & (0,1,2,3,5,12,23,57,83,40,70,51) \\
217 & (0,1,2,3,5,9,14,77,188,22,48,160)  &
289 & (0,1,2,3,5,9,28,109,280,16,88,75)  &
577 & (0,1,2,3,5,9,14,198,42,339,77,251) \\
1009 & (0,1,2,3,5,9,14,135,180,825,795,90)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 751} & (63,63,455,203,85,42,28,12,0,0,1) &
(18,5) & (60,20,47,34,8,46,4,87,63,41,38,6)  &
(6,7) & (14,0,24,9,1,11,37,4,15,13,6,26) \\
(9,9) & (28,21,27,42,67,7,20,14,71,25,76,5)  &
73 & (0,1,2,3,5,45,20,57,35,28,69,14)  &
145 & (0,1,2,3,5,13,6,81,114,59,48,127) \\
217 & (0,1,2,3,5,9,57,93,177,13,74,23)  &
289 & (0,1,2,3,5,9,35,131,107,236,206,49)  &
577 & (0,1,2,3,5,9,14,288,56,159,518,177) \\
1009 & (0,1,2,3,5,9,14,146,76,890,795,293)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 753} & (63,63,455,203,85,44,14,11,0,0,0) &
(18,5) & (82,77,32,0,26,39,63,25,36,10,4,34)  &
(6,7) & (13,20,17,39,33,29,24,4,37,32,2,14) \\
(9,9) & (15,24,41,30,33,0,67,59,47,39,46,34)  &
73 & (0,1,2,3,5,16,38,49,68,28,42,58)  &
145 & (0,1,2,3,5,9,60,54,44,71,40,119) \\
217 & (0,1,2,3,5,9,108,28,162,38,93,200)  &
289 & (0,1,2,3,5,9,18,263,196,88,13,49)  &
577 & (0,1,2,3,5,9,14,331,103,221,376,23) \\
1009 & (0,1,2,3,5,9,14,45,343,830,289,268)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 764} & (63,63,455,203,85,44,26,9,0,2,0) &
(18,5) & (8,18,73,32,20,86,14,76,75,27,35,34)  &
(6,7) & (29,36,25,27,37,38,4,24,5,34,10,21) \\
(9,9) & (75,10,4,8,24,19,69,62,20,27,29,38)  &
73 & (0,1,2,3,5,41,10,21,33,56,69,49)  &
145 & (0,1,2,3,5,12,98,78,93,23,106,32) \\
217 & (0,1,2,3,5,9,65,10,196,49,206,39)  &
289 & (0,1,2,3,5,9,19,178,215,195,34,124)  &
577 & (0,1,2,3,5,9,21,229,347,158,520,89) \\
1009 & (0,1,2,3,5,9,14,51,90,891,596,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 767} & (63,63,455,203,85,44,28,3,2,0,0) &
(18,5) & (49,43,44,66,72,73,17,41,70,26,82,30)  &
(6,7) & (17,34,10,22,6,4,37,29,12,21,11,19) \\
(9,9) & (37,20,19,51,70,29,21,68,34,44,72,31)  &
73 & (0,1,2,3,5,10,14,25,64,36,58,46)  &
145 & (0,1,2,3,5,12,74,22,88,82,35,100) \\
217 & (0,1,2,3,5,9,80,65,85,206,57,32)  &
289 & (0,1,2,3,5,9,25,130,230,90,197,183)  &
577 & (0,1,2,3,5,9,17,479,295,485,346,182) \\
1009 & (0,1,2,3,5,9,14,56,321,245,826,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 768} & (63,63,455,203,85,44,28,10,0,0,1) &
(18,5) & (41,31,1,7,8,69,17,89,33,20,58,54)  &
(6,7) & (10,1,22,11,0,6,19,39,9,18,20,37) \\
(9,9) & (32,49,23,27,55,40,9,44,46,33,2,75)  &
73 & (0,1,2,3,5,31,51,16,55,14,43,68)  &
145 & (0,1,2,3,5,18,8,74,22,113,31,91) \\
217 & (0,1,2,3,5,9,88,185,162,198,172,17)  &
289 & (0,1,2,3,5,9,154,263,245,88,14,104)  &
577 & (0,1,2,3,5,9,17,246,45,375,177,223) \\
1009 & (0,1,2,3,5,9,14,80,26,657,309,582)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 779} & (63,63,455,203,85,56,14,10,0,1,0) &
(18,5) & (63,18,60,3,24,82,55,20,79,11,37,12)  &
(6,7) & (24,33,5,37,38,41,36,22,4,32,7,13) \\
(9,9) & (1,16,31,78,23,43,30,76,0,80,20,38)  &
73 & (0,1,2,3,5,9,36,60,65,21,26,33)  &
145 & (0,1,2,3,5,12,23,71,100,112,65,52) \\
217 & (0,1,2,3,5,9,33,54,119,74,16,95)  &
289 & (0,1,2,3,5,9,49,116,148,18,12,88)  &
577 & (0,1,2,3,5,9,17,312,519,254,199,220) \\
1009 & (0,1,2,3,5,9,14,98,144,988,661,490)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 787} & (63,63,455,203,85,56,26,4,4,0,1) &
(18,5) & (75,40,35,13,21,32,74,68,11,52,22,79)  &
(6,7) & (20,30,25,13,10,23,40,15,32,14,29,7) \\
(9,9) & (39,53,40,6,56,73,78,54,65,33,50,10)  &
73 & (0,1,2,3,5,71,46,17,40,60,11,52)  &
145 & (0,1,2,3,5,9,66,43,101,10,117,128) \\
217 & (0,1,2,3,5,9,40,97,162,48,17,198)  &
289 & (0,1,2,3,5,9,20,170,92,158,259,246)  &
577 & (0,1,2,3,5,9,17,94,519,182,358,424) \\
1009 & (0,1,2,3,5,9,14,272,171,500,877,972)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 788} & (63,63,455,203,85,56,26,8,0,3,0) &
(18,5) & (40,80,34,73,7,30,72,23,4,68,71,86)  &
(6,7) & (38,1,24,30,25,29,9,41,12,16,28,7) \\
(9,9) & (28,6,3,65,78,70,27,31,77,26,43,54)  &
73 & (0,1,2,3,5,62,11,28,36,20,32,69)  &
145 & (0,1,2,3,5,21,61,35,107,53,11,82) \\
217 & (0,1,2,3,5,9,54,33,119,94,83,203)  &
289 & (0,1,2,3,5,9,45,128,17,234,160,109)  &
577 & (0,1,2,3,5,9,14,84,210,484,387,118) \\
1009 & (0,1,2,3,5,9,14,113,514,120,947,54)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 791} & (63,63,455,203,92,44,19,12,0,0,1) &
(18,5) & (7,60,31,77,55,84,76,64,41,58,18,59)  &
(6,7) & (37,1,4,27,16,36,11,40,3,0,12,31) \\
(9,9) & (63,58,12,0,4,50,35,65,3,26,52,68)  &
73 & (0,1,2,3,5,28,6,41,59,62,10,30)  &
145 & (0,1,2,3,5,9,19,14,52,119,58,78) \\
217 & (0,1,2,3,5,9,33,107,135,138,20,161)  &
289 & (0,1,2,3,5,9,58,92,278,246,67,206)  &
577 & (0,1,2,3,5,9,21,136,332,234,60,563) \\
1009 & (0,1,2,3,5,9,14,51,499,277,547,706)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 792} & (63,63,455,203,92,44,21,10,0,0,1) &
(18,5) & (81,36,19,6,8,0,14,77,39,72,53,7)  &
(6,7) & (0,1,9,5,41,10,16,19,32,18,17,4) \\
(9,9) & (1,16,37,65,5,48,72,13,63,42,17,30)  &
73 & (0,1,2,3,5,16,38,53,9,28,19,43)  &
145 & (0,1,2,3,5,12,92,43,131,72,47,34) \\
217 & (0,1,2,3,5,9,41,179,58,127,65,17)  &
289 & (0,1,2,3,5,9,14,278,245,183,91,159)  &
577 & (0,1,2,3,5,9,17,182,422,254,439,47) \\
1009 & (0,1,2,3,5,9,14,231,266,165,426,242)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 816} & (63,63,455,203,92,52,11,12,0,0,1) &
(18,5) & (14,49,9,60,6,13,77,80,48,27,58,66)  &
(6,7) & (2,8,11,5,7,36,28,31,4,41,27,38) \\
(9,9) & (5,78,53,14,43,75,61,9,62,2,3,40)  &
73 & (0,1,2,3,6,42,65,20,44,48,58,63)  &
145 & (0,1,2,3,5,13,48,74,94,88,82,108) \\
217 & (0,1,2,3,5,9,116,202,162,189,84,93)  &
289 & (0,1,2,3,5,9,121,239,257,217,149,279)  &
577 & (0,1,2,3,5,9,14,100,40,78,58,329) \\
1009 & (0,1,2,3,5,9,14,127,516,546,100,163)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 822} & (63,63,455,203,92,52,19,8,4,0,1) &
(18,5) & (16,86,30,29,81,88,14,2,73,64,57,83)  &
(6,7) & (31,22,41,17,11,21,2,40,14,16,32,33) \\
(9,9) & (68,43,50,53,73,31,2,0,47,80,67,78)  &
73 & (0,1,2,3,5,13,22,61,41,59,45,69)  &
145 & (0,1,2,3,5,11,106,32,58,15,62,78) \\
217 & (0,1,2,3,5,10,83,195,48,119,67,160)  &
289 & (0,1,2,3,5,9,73,209,274,33,143,236)  &
577 & (0,1,2,3,5,9,17,324,103,182,360,495) \\
1009 & (0,1,2,3,5,9,14,277,771,467,699,826)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 829} & (63,63,455,203,92,52,25,4,2,0,1) &
(18,5) & (6,69,14,12,8,71,23,30,70,17,88,35)  &
(6,7) & (12,5,26,30,0,24,1,32,13,29,11,21) \\
(9,9) & (16,46,53,38,1,52,59,13,63,74,22,48)  &
73 & (0,1,2,3,5,10,64,30,36,51,62,58)  &
145 & (0,1,2,3,5,13,85,58,33,81,130,22) \\
217 & (0,1,2,3,5,9,24,162,127,208,181,132)  &
289 & (0,1,2,3,5,9,25,178,92,124,49,133)  &
577 & (0,1,2,3,5,9,17,102,207,287,240,491) \\
1009 & (0,1,2,3,5,9,14,158,95,781,809,429)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 840} & (63,63,455,203,116,56,17,4,6,0,1) &
(18,5) & (31,41,46,20,22,13,35,84,89,30,2,58)  &
(6,7) & (6,39,20,3,11,22,23,33,40,35,36,26) \\
(9,9) & (45,3,2,30,34,40,69,71,33,50,22,44)  &
73 & (0,1,2,3,5,22,29,52,58,10,62,35)  &
145 & (0,1,2,3,5,9,14,40,30,96,129,104) \\
217 & (0,1,2,3,5,9,28,124,135,34,89,72)  &
289 & (0,1,2,3,5,9,20,194,128,58,217,264)  &
577 & (0,1,2,3,5,9,17,106,519,296,349,370) \\
1009 & (0,1,2,3,5,9,14,90,261,916,56,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 841} & (63,63,455,203,116,56,20,4,3,0,1) &
(18,5) & (40,85,42,25,68,44,52,81,71,74,4,43)  &
(6,7) & (1,41,9,27,18,26,2,24,7,14,11,38) \\
(9,9) & (57,55,23,28,21,42,22,25,5,47,17,70)  &
73 & (0,1,2,3,5,10,40,54,16,23,12,48)  &
145 & (0,1,2,3,5,31,20,91,101,43,9,34) \\
217 & (0,1,2,3,5,9,19,178,131,82,188,196)  &
289 & (0,1,2,3,5,9,34,217,276,53,94,133)  &
577 & (0,1,2,3,5,9,18,508,281,404,258,369) \\
1009 & (0,1,2,3,5,9,14,245,721,67,360,475)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 842} & (63,63,455,203,116,56,20,8,1,2,1) &
(18,5) & (86,46,45,39,17,16,34,65,12,43,32,78)  &
(6,7) & (32,0,39,5,8,35,41,19,37,38,22,24) \\
(9,9) & (13,60,59,35,57,69,32,17,14,52,29,46)  &
73 & (0,1,2,3,5,71,40,53,59,24,65,29)  &
145 & (0,1,2,3,5,20,50,88,132,81,28,141) \\
217 & (0,1,2,3,5,9,173,65,208,125,149,129)  &
289 & (0,1,2,3,5,9,17,254,265,195,51,108)  &
577 & (0,1,2,3,5,9,18,303,376,179,223,422) \\
1009 & (0,1,2,3,5,9,14,84,838,704,386,659)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 860} & (63,95,111,159,103,49,24,8,0,2,0) &
(18,5) & (78,5,8,35,13,64,61,82,49,7,71,87)  &
(6,7) & (34,13,38,24,25,5,8,11,23,0,2,29) \\
(9,9) & (59,26,77,24,14,60,79,30,74,37,38,52)  &
73 & (0,1,2,3,4,6,40,9,25,14,21,47)  &
145 & (0,1,2,3,4,11,82,5,43,17,53,30) \\
217 & (0,1,2,3,4,6,65,48,123,23,74,34)  &
289 & (0,1,2,3,4,6,133,18,210,59,172,245)  &
577 & (0,1,2,3,4,6,19,212,502,44,521,421) \\
1009 & (0,1,2,3,4,6,12,479,851,55,244,550)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 877} & (63,95,111,159,115,52,24,0,4,0,1) &
(18,5) & (9,39,86,55,49,52,75,1,82,53,18,67)  &
(6,7) & (17,16,35,37,14,18,19,34,25,6,13,22) \\
(9,9) & (14,47,4,58,48,45,28,15,51,39,19,69)  &
73 & (0,1,2,3,4,31,51,6,14,10,19,42)  &
145 & (0,1,2,3,4,8,49,21,54,123,37,66) \\
217 & (0,1,2,3,4,6,46,73,187,80,21,123)  &
289 & (0,1,2,3,4,6,115,273,186,129,48,207)  &
577 & (0,1,2,3,4,6,19,166,193,203,44,103) \\
1009 & (0,1,2,3,4,6,12,466,309,723,164,480)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 887} & (63,95,111,183,59,60,4,8,0,0,1) &
(18,5) & (55,4,27,65,69,70,11,77,6,88,13,66)  &
(6,7) & (3,24,31,18,17,0,9,22,27,34,1,30) \\
(9,9) & (44,0,45,19,36,8,70,32,43,29,39,67)  &
73 & (0,1,2,3,4,13,46,60,36,71,10,55)  &
145 & (0,1,2,3,4,11,90,113,100,63,24,72) \\
217 & (0,1,2,3,4,6,33,71,202,165,81,123)  &
289 & (0,1,2,3,4,5,70,101,62,14,80,172)  &
577 & (0,1,2,3,4,5,15,123,192,160,48,404) \\
1009 & (0,1,2,3,4,5,14,182,292,688,88,797)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 888} & (63,95,111,183,59,60,16,0,1,2,0) &
(18,5) & (88,82,13,58,60,19,2,11,31,81,44,34)  &
(6,7) & (23,5,18,0,25,24,22,41,36,8,13,27) \\
(9,9) & (11,15,60,16,42,74,55,26,43,62,19,36)  &
73 & (0,1,2,3,4,20,37,61,6,23,66,48)  &
145 & (0,1,2,3,4,5,98,121,61,40,66,72) \\
217 & (0,1,2,3,4,5,23,166,212,173,72,124)  &
289 & (0,1,2,3,4,5,14,214,120,193,232,274)  &
577 & (0,1,2,3,4,5,10,423,565,439,176,533) \\
1009 & (0,1,2,3,4,5,14,89,168,546,391,605)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 889} & (63,95,111,183,59,60,16,0,4,0,1) &
(18,5) & (36,49,52,71,67,86,5,88,85,63,23,55)  &
(6,7) & (41,3,13,28,18,8,24,9,0,30,15,37) \\
(9,9) & (33,58,22,14,42,65,48,44,23,45,17,66)  &
73 & (0,1,2,3,4,37,26,67,29,71,16,56)  &
145 & (0,1,2,3,4,5,21,34,55,122,9,44) \\
217 & (0,1,2,3,4,5,64,56,116,132,14,182)  &
289 & (0,1,2,3,4,5,14,209,21,217,61,100)  &
577 & (0,1,2,3,4,5,10,423,564,178,48,141) \\
1009 & (0,1,2,3,4,5,16,547,392,99,165,770)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 893} & (63,95,111,183,87,56,24,0,1,2,0) &
(18,5) & (81,46,1,43,61,80,14,82,88,34,87,29)  &
(6,7) & (26,39,10,35,25,16,11,31,28,6,23,36) \\
(9,9) & (57,60,43,12,9,66,76,25,45,4,5,23)  &
73 & (0,1,2,3,4,50,10,61,36,6,56,45)  &
145 & (0,1,2,3,4,11,68,106,94,18,31,143) \\
217 & (0,1,2,3,4,6,105,68,203,13,141,179)  &
289 & (0,1,2,3,4,6,244,13,88,118,132,273)  &
577 & (0,1,2,3,4,6,22,162,501,63,492,211) \\
1009 & (0,1,2,3,4,6,12,929,467,69,720,172)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 927} & (63,95,111,183,91,56,20,0,1,2,0) &
(18,5) & (59,15,87,89,75,64,60,72,33,21,68,31)  &
(6,7) & (37,33,1,40,10,25,21,8,6,31,34,32) \\
(9,9) & (20,34,37,7,9,71,15,50,48,8,40,24)  &
73 & (0,1,2,3,4,6,9,17,41,21,31,26)  &
145 & (0,1,2,3,4,6,89,105,71,125,114,139) \\
217 & (0,1,2,3,4,6,9,187,170,22,136,59)  &
289 & (0,1,2,3,4,6,22,104,239,37,150,75)  &
577 & (0,1,2,3,4,6,9,159,347,127,77,182) \\
1009 & (0,1,2,3,4,6,9,489,988,86,660,234)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 928} & (63,95,111,183,91,56,20,0,4,0,1) &
(18,5) & (31,61,21,4,77,19,3,55,88,80,65,68)  &
(6,7) & (40,37,5,29,24,8,23,6,28,39,25,34) \\
(9,9) & (40,1,49,73,21,61,68,18,72,48,5,7)  &
73 & (0,1,2,3,7,26,15,17,44,41,8,53)  &
145 & (0,1,2,3,4,19,55,98,77,63,28,41) \\
217 & (0,1,2,3,4,6,19,153,179,189,24,163)  &
289 & (0,1,2,3,4,7,160,247,200,168,23,173)  &
577 & (0,1,2,3,4,6,32,480,163,15,141,196) \\
1009 & (0,1,2,3,4,6,12,360,283,88,172,809)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 957} & (63,95,111,183,115,56,4,8,4,0,1) &
(18,5) & (15,85,7,29,65,4,8,42,83,66,23,41)  &
(6,7) & (4,32,25,7,1,21,24,31,8,34,38,41) \\
(9,9) & (32,13,73,1,47,68,7,51,80,29,0,71)  &
73 & (0,1,2,3,4,41,6,51,9,30,15,20)  &
145 & (0,1,2,3,4,10,24,101,76,89,36,64) \\
217 & (0,1,2,3,4,6,17,49,22,144,39,157)  &
289 & (0,1,2,3,4,6,120,273,202,159,14,242)  &
577 & (0,1,2,3,4,6,19,421,212,502,45,521) \\
1009 & (0,1,2,3,4,6,12,766,642,468,155,848)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 958} & (63,95,111,183,115,56,16,0,5,2,0) &
(18,5) & (35,12,75,34,40,61,62,73,19,66,58,38)  &
(6,7) & (28,22,29,35,8,39,27,2,33,20,32,9) \\
(9,9) & (71,69,18,16,63,44,33,23,67,55,68,10)  &
73 & (0,1,2,3,4,12,43,7,14,29,20,52)  &
145 & (0,1,2,3,4,7,99,65,121,70,18,108) \\
217 & (0,1,2,3,4,6,33,21,177,149,82,164)  &
289 & (0,1,2,3,4,6,47,211,159,194,172,236)  &
577 & (0,1,2,3,4,6,13,82,34,118,147,200) \\
1009 & (0,1,2,3,4,6,12,247,587,533,691,489)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 988} & (63,95,111,183,121,25,6,8,0,2,0) &
(18,5) & (44,79,58,84,23,41,81,25,17,37,70,45)  &
(6,7) & (8,36,35,38,33,17,20,34,37,5,30,27) \\
(9,9) & (19,78,55,0,48,74,49,71,50,41,66,35)  &
73 & (0,1,2,3,4,9,16,56,71,25,35,46)  &
145 & (0,1,2,3,4,8,39,21,55,117,122,104) \\
217 & (0,1,2,3,4,6,57,21,154,140,178,33)  &
289 & (0,1,2,3,4,6,64,115,163,18,267,57)  &
577 & (0,1,2,3,4,6,13,459,399,176,502,539) \\
1009 & (0,1,2,3,4,6,11,76,292,88,215,322)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1028} & (63,95,111,183,121,56,16,0,2,3,0) &
(18,5) & (10,11,51,50,1,35,4,2,74,29,22,87)  &
(6,7) & (13,28,35,6,8,34,30,19,31,15,5,40) \\
(9,9) & (8,15,62,34,35,46,72,38,68,76,27,10)  &
73 & (0,1,2,3,4,23,6,11,59,26,46,35)  &
145 & (0,1,2,3,4,7,11,81,126,59,101,35) \\
217 & (0,1,2,3,4,6,24,206,49,39,157,145)  &
289 & (0,1,2,3,4,6,12,133,24,49,224,173)  &
577 & (0,1,2,3,4,6,15,381,534,331,403,434) \\
1009 & (0,1,2,3,4,6,12,81,477,924,523,181)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1031} & (63,95,111,243,115,5,24,8,4,2,0) &
(18,5) & (51,81,21,40,1,14,18,87,79,70,39,67)  &
(6,7) & (30,15,3,0,27,40,8,18,14,13,33,11) \\
(9,9) & (12,66,60,67,74,17,41,53,76,32,71,68)  &
73 & (0,1,2,3,4,6,47,67,25,14,41,58)  &
145 & (0,1,2,3,4,6,46,35,107,137,58,129) \\
217 & (0,1,2,3,4,6,34,10,198,108,59,85)  &
289 & (0,1,2,3,4,6,11,81,144,184,122,258)  &
577 & (0,1,2,3,4,6,10,33,518,501,422,492) \\
1009 & (0,1,2,3,4,6,13,171,246,545,652,165)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1033} & (63,95,111,243,115,12,20,8,4,0,1) &
(18,5) & (16,54,61,26,45,22,19,27,63,75,32,78)  &
(6,7) & (37,31,2,0,9,40,20,8,34,39,15,27) \\
(9,9) & (17,40,44,32,52,11,20,6,34,36,2,39)  &
73 & (0,1,2,3,4,9,18,64,45,71,25,42)  &
145 & (0,1,2,3,4,8,71,47,57,116,23,36) \\
217 & (0,1,2,3,4,6,147,99,157,196,38,47)  &
289 & (0,1,2,3,4,6,77,55,256,123,84,107)  &
577 & (0,1,2,3,4,6,13,83,182,119,128,322) \\
1009 & (0,1,2,3,4,6,13,721,744,85,63,846)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1081} & (63,95,111,243,124,48,16,0,5,2,1) &
(18,5) & (31,81,59,56,70,82,38,34,7,68,87,48)  &
(6,7) & (11,35,38,17,22,4,21,6,2,34,19,41) \\
(9,9) & (59,11,47,32,37,63,40,15,57,71,60,17)  &
73 & (0,1,2,3,4,21,10,61,36,50,71,45)  &
145 & (0,1,2,3,4,7,35,62,24,45,137,71) \\
217 & (0,1,2,3,4,6,23,138,160,190,36,147)  &
289 & (0,1,2,3,4,6,14,186,67,89,27,50)  &
577 & (0,1,2,3,4,6,13,539,404,549,380,503) \\
1009 & (0,1,2,3,4,6,15,96,312,461,545,720)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1084} & (63,95,159,231,39,57,24,8,0,2,0) &
(18,5) & (5,37,77,55,36,66,52,43,64,29,73,4)  &
(6,7) & (12,28,7,17,11,26,0,4,9,22,41,27) \\
(9,9) & (39,5,28,17,20,67,10,26,61,16,54,0)  &
73 & (0,1,2,3,4,14,58,28,70,25,41,67)  &
145 & (0,1,2,3,4,26,103,37,98,22,115,90) \\
217 & (0,1,2,3,4,6,46,19,105,57,150,83)  &
289 & (0,1,2,3,4,7,252,59,130,20,198,206)  &
577 & (0,1,2,3,4,6,62,164,338,91,293,424) \\
1009 & (0,1,2,3,4,6,15,81,920,228,499,798)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1104} & (63,95,159,231,43,60,24,1,0,2,0) &
(18,5) & (2,87,60,36,68,20,24,51,86,53,39,49)  &
(6,7) & (9,1,17,40,20,30,36,18,25,32,7,21) \\
(9,9) & (65,12,20,45,67,38,73,63,53,49,62,44)  &
73 & (0,1,2,3,4,16,9,57,12,40,54,31)  &
145 & (0,1,2,3,4,6,71,27,132,43,99,33) \\
217 & (0,1,2,3,4,6,15,195,86,36,157,106)  &
289 & (0,1,2,3,4,6,12,150,58,36,218,189)  &
577 & (0,1,2,3,4,6,14,503,422,549,351,128) \\
1009 & (0,1,2,3,4,6,15,832,925,360,112,740)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1105} & (63,95,159,231,43,60,24,4,0,0,1) &
(18,5) & (62,34,64,29,32,13,85,1,86,20,21,60)  &
(6,7) & (10,17,29,25,24,34,36,33,0,14,19,37) \\
(9,9) & (54,77,12,23,55,9,2,6,53,31,38,43)  &
73 & (0,1,2,3,4,71,39,62,8,22,18,48)  &
145 & (0,1,2,3,4,6,45,93,119,131,11,83) \\
217 & (0,1,2,3,4,6,57,128,68,177,17,120)  &
289 & (0,1,2,3,4,6,68,72,271,279,52,150)  &
577 & (0,1,2,3,4,6,80,182,59,233,99,128) \\
1009 & (0,1,2,3,4,6,15,468,183,656,86,292)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1127} & (63,95,159,231,105,41,24,6,0,2,0) &
(18,5) & (72,59,44,8,37,6,9,53,85,20,76,80)  &
(6,7) & (0,21,26,23,18,19,13,29,2,32,41,38) \\
(9,9) & (27,68,80,36,59,62,25,40,76,56,75,37)  &
73 & (0,1,2,3,4,16,59,22,35,6,47,66)  &
145 & (0,1,2,3,4,10,78,98,23,35,88,46) \\
217 & (0,1,2,3,4,7,155,30,43,17,57,83)  &
289 & (0,1,2,3,4,7,52,183,223,29,195,205)  &
577 & (0,1,2,3,4,7,17,91,263,100,329,359) \\
1009 & (0,1,2,3,4,7,17,552,337,312,391,956)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1128} & (63,95,159,231,105,42,12,7,0,0,0) &
(18,5) & (2,53,56,39,78,67,86,89,19,40,65,60)  &
(6,7) & (38,6,30,13,1,3,37,7,12,33,40,26) \\
(9,9) & (24,10,6,72,4,26,57,13,36,5,30,47)  &
73 & (0,1,2,3,4,10,52,70,36,30,20,62)  &
145 & (0,1,2,3,4,7,25,132,103,34,57,87) \\
217 & (0,1,2,3,4,7,44,24,35,90,98,72)  &
289 & (0,1,2,3,4,7,31,148,91,20,73,123)  &
577 & (0,1,2,3,4,7,14,420,119,259,443,387) \\
1009 & (0,1,2,3,4,7,17,51,521,684,626,661)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1135} & (63,95,159,231,105,42,24,5,0,2,0) &
(18,5) & (45,76,55,37,74,60,38,17,42,43,84,28)  &
(6,7) & (33,22,20,8,7,41,11,10,17,35,24,2) \\
(9,9) & (13,36,61,4,55,7,17,59,29,80,60,44)  &
73 & (0,1,2,3,4,31,37,5,66,15,57,25)  &
145 & (0,1,2,3,4,9,34,66,110,89,100,127) \\
217 & (0,1,2,3,4,7,16,92,58,174,73,32)  &
289 & (0,1,2,3,4,7,31,54,195,273,91,119)  &
577 & (0,1,2,3,4,7,16,298,84,557,357,179) \\
1009 & (0,1,2,3,4,7,17,87,489,438,682,322)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1141} & (63,95,159,231,105,56,24,2,0,3,0) &
(18,5) & (45,75,33,1,10,54,3,37,21,32,59,4)  &
(6,7) & (29,1,30,15,38,18,2,35,0,19,20,41) \\
(9,9) & (44,31,22,41,20,19,24,74,59,47,55,54)  &
73 & (0,1,2,3,4,8,14,45,17,35,27,23)  &
145 & (0,1,2,3,4,7,66,71,29,41,132,96) \\
217 & (0,1,2,3,4,7,49,195,137,207,163,21)  &
289 & (0,1,2,3,4,7,17,79,100,131,60,170)  &
577 & (0,1,2,3,4,7,14,69,312,359,120,486) \\
1009 & (0,1,2,3,4,7,17,61,326,722,415,314)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1148} & (63,95,175,207,51,60,17,2,4,0,0) &
(18,5) & (74,76,64,15,26,84,80,12,18,27,13,57)  &
(6,7) & (1,12,6,40,29,15,11,31,7,16,18,14) \\
(9,9) & (49,26,40,42,71,58,38,72,45,70,32,64)  &
73 & (0,1,2,3,8,54,37,65,33,72,15,27)  &
145 & (0,1,2,3,4,7,32,21,85,103,37,58) \\
217 & (0,1,2,3,4,6,15,95,34,153,118,42)  &
289 & (0,1,2,3,4,6,93,228,109,278,27,51)  &
577 & (0,1,2,3,4,6,14,163,175,234,103,45) \\
1009 & (0,1,2,3,4,6,13,95,62,626,691,675)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1150} & (63,95,175,207,51,60,20,1,2,0,0) &
(18,5) & (77,9,4,18,42,22,85,71,55,6,76,35)  &
(6,7) & (6,7,9,35,34,20,26,10,15,39,4,33) \\
(9,9) & (16,66,47,74,43,25,24,10,23,37,69,27)  &
73 & (0,1,2,3,4,41,34,65,28,70,18,54)  &
145 & (0,1,2,3,4,6,10,84,17,117,54,106) \\
217 & (0,1,2,3,4,6,41,73,120,49,205,197)  &
289 & (0,1,2,3,4,6,97,253,232,19,120,130)  &
577 & (0,1,2,3,4,6,10,281,404,229,535,127) \\
1009 & (0,1,2,3,4,6,13,76,718,180,165,661)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1151} & (63,95,175,207,99,21,26,12,0,0,0) &
(18,5) & (42,11,0,74,26,27,59,5,63,83,88,3)  &
(6,7) & (41,4,13,18,8,27,11,37,19,0,24,16) \\
(9,9) & (77,44,32,80,9,76,1,38,25,79,60,65)  &
73 & (0,1,2,3,4,7,9,50,40,29,57,15)  &
145 & (0,1,2,3,4,7,81,56,30,132,63,108) \\
217 & (0,1,2,3,4,7,11,71,190,23,47,96)  &
289 & (0,1,2,3,4,7,53,278,73,259,93,143)  &
577 & (0,1,2,3,4,7,12,269,528,37,201,464) \\
1009 & (0,1,2,3,4,7,9,195,46,544,89,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1152} & (63,95,175,207,99,49,18,12,4,0,0) &
(18,5) & (34,59,39,49,27,35,6,53,0,7,23,36)  &
(6,7) & (16,12,40,19,13,31,0,4,15,41,22,21) \\
(9,9) & (2,44,53,26,48,29,0,37,13,27,32,6)  &
73 & (0,1,2,3,4,13,41,44,17,55,8,26)  &
145 & (0,1,2,3,4,9,67,71,28,132,109,95) \\
217 & (0,1,2,3,4,7,15,137,31,164,22,40)  &
289 & (0,1,2,3,4,7,36,123,103,234,28,97)  &
577 & (0,1,2,3,4,7,17,296,59,477,46,127) \\
1009 & (0,1,2,3,4,7,17,512,950,988,960,324)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1157} & (63,95,175,207,113,50,18,4,5,0,0) &
(18,5) & (40,35,25,38,82,1,44,23,27,41,67,89)  &
(6,7) & (19,6,14,10,1,33,25,3,23,4,30,18) \\
(9,9) & (79,43,30,31,41,29,36,76,56,60,51,80)  &
73 & (0,1,2,3,4,17,37,56,6,64,44,51)  &
145 & (0,1,2,3,4,7,22,17,93,84,30,42) \\
217 & (0,1,2,3,4,7,15,189,196,155,130,86)  &
289 & (0,1,2,3,4,7,19,37,218,198,238,143)  &
577 & (0,1,2,3,4,7,12,409,69,465,350,267) \\
1009 & (0,1,2,3,4,7,17,82,489,188,699,831)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1160} & (63,95,175,215,39,57,24,8,0,2,0) &
(18,5) & (80,42,67,6,25,55,49,53,81,13,59,58)  &
(6,7) & (22,32,21,30,39,36,27,14,17,19,20,5) \\
(9,9) & (57,9,66,72,33,5,54,29,35,67,74,20)  &
73 & (0,1,2,3,4,24,39,65,14,7,31,57)  &
145 & (0,1,2,3,4,24,57,111,32,7,20,46) \\
217 & (0,1,2,3,4,6,53,17,73,97,118,177)  &
289 & (0,1,2,3,4,7,88,74,113,123,133,35)  &
577 & (0,1,2,3,4,6,12,387,119,45,140,420) \\
1009 & (0,1,2,3,4,6,13,273,786,386,545,249)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1182} & (63,95,175,215,43,60,24,4,0,0,1) &
(18,5) & (4,44,54,84,61,11,83,52,82,50,7,70)  &
(6,7) & (6,32,35,17,11,29,31,14,2,16,1,12) \\
(9,9) & (14,20,32,5,61,66,19,26,4,28,31,64)  &
73 & (0,1,2,3,6,47,7,39,49,53,19,64)  &
145 & (0,1,2,3,4,16,38,33,58,10,48,66) \\
217 & (0,1,2,3,4,6,53,203,122,163,35,107)  &
289 & (0,1,2,3,4,6,234,217,210,259,13,196)  &
577 & (0,1,2,3,4,6,15,414,159,125,241,287) \\
1009 & (0,1,2,3,4,6,15,166,84,629,294,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1203} & (63,95,175,215,51,60,24,0,4,0,1) &
(18,5) & (75,0,5,45,68,49,57,81,56,78,31,47)  &
(6,7) & (34,21,18,0,16,15,5,24,3,37,12,17) \\
(9,9) & (22,78,48,37,52,70,73,23,32,9,54,59)  &
73 & (0,1,2,3,5,54,6,24,47,59,36,65)  &
145 & (0,1,2,3,4,21,130,141,124,58,34,102) \\
217 & (0,1,2,3,4,6,37,77,97,17,68,119)  &
289 & (0,1,2,3,4,6,48,235,123,256,84,107)  &
577 & (0,1,2,3,4,6,32,169,107,147,13,201) \\
1009 & (0,1,2,3,4,6,13,924,723,832,165,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1204} & (63,95,175,215,57,39,24,8,0,2,0) &
(18,5) & (16,12,28,22,41,33,2,18,19,4,60,69)  &
(6,7) & (5,20,16,35,6,33,17,2,0,8,39,15) \\
(9,9) & (35,4,51,24,39,62,31,7,5,10,72,46)  &
73 & (0,1,2,3,4,32,22,50,58,41,62,7)  &
145 & (0,1,2,3,4,10,53,80,30,41,142,130) \\
217 & (0,1,2,3,4,6,34,97,197,12,47,147)  &
289 & (0,1,2,3,4,6,36,210,75,129,144,187)  &
577 & (0,1,2,3,4,6,12,173,350,149,286,202) \\
1009 & (0,1,2,3,4,6,13,145,230,538,661,441)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1216} & (63,95,175,215,57,46,24,1,0,2,0) &
(18,5) & (31,6,44,28,10,9,22,69,38,5,42,52)  &
(6,7) & (40,36,18,33,3,11,13,37,0,27,28,14) \\
(9,9) & (80,68,0,23,47,18,41,61,51,2,55,69)  &
73 & (0,1,2,3,4,6,69,62,36,19,48,53)  &
145 & (0,1,2,3,4,6,73,11,116,23,57,48) \\
217 & (0,1,2,3,4,6,166,138,149,157,175,108)  &
289 & (0,1,2,3,4,6,88,35,279,151,188,218)  &
577 & (0,1,2,3,4,6,44,168,333,210,510,360) \\
1009 & (0,1,2,3,4,6,13,389,929,292,585,602)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1231} & (63,95,175,215,57,54,24,0,1,2,0) &
(18,5) & (50,23,40,63,46,85,73,37,84,42,81,47)  &
(6,7) & (24,17,40,21,30,36,28,33,4,13,23,41) \\
(9,9) & (42,25,68,5,21,53,1,40,18,31,63,17)  &
73 & (0,1,2,3,4,25,52,32,65,6,36,18)  &
145 & (0,1,2,3,4,6,79,90,104,99,114,127) \\
217 & (0,1,2,3,4,6,53,69,97,43,73,105)  &
289 & (0,1,2,3,4,6,37,132,229,91,141,19)  &
577 & (0,1,2,3,4,6,10,349,532,420,440,488) \\
1009 & (0,1,2,3,4,6,13,416,88,462,664,180)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1299} & (63,95,175,215,105,26,13,6,0,0,0) &
(18,5) & (18,48,78,3,65,47,61,79,59,45,55,39)  &
(6,7) & (12,37,11,23,0,15,16,24,10,41,21,34) \\
(9,9) & (35,73,58,30,50,47,36,7,79,69,42,60)  &
73 & (0,1,2,3,4,7,61,20,25,46,42,66)  &
145 & (0,1,2,3,4,10,71,58,40,120,53,17) \\
217 & (0,1,2,3,4,7,53,36,15,172,125,199)  &
289 & (0,1,2,3,4,7,56,20,87,95,168,74)  &
577 & (0,1,2,3,4,7,12,424,139,533,148,229) \\
1009 & (0,1,2,3,4,7,9,22,583,308,965,652)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1326} & (63,95,175,215,105,41,24,6,0,2,0) &
(18,5) & (4,23,14,38,37,49,35,31,1,47,75,55)  &
(6,7) & (13,22,4,33,1,10,19,17,0,28,30,21) \\
(9,9) & (40,13,8,22,39,65,16,12,19,27,52,6)  &
73 & (0,1,2,3,4,58,50,67,53,31,41,62)  &
145 & (0,1,2,3,4,12,90,43,124,7,117,95) \\
217 & (0,1,2,3,4,7,15,126,81,42,164,34)  &
289 & (0,1,2,3,4,7,14,149,216,188,272,261)  &
577 & (0,1,2,3,4,7,12,181,350,404,439,91) \\
1009 & (0,1,2,3,4,7,17,124,512,537,651,66)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1383} & (63,95,175,215,105,56,9,6,0,2,0) &
(18,5) & (0,20,70,15,22,33,24,41,36,19,47,53)  &
(6,7) & (36,5,24,25,1,30,20,38,0,21,27,35) \\
(9,9) & (66,15,32,79,62,9,33,40,25,17,20,19)  &
73 & (0,1,2,3,4,25,61,56,48,11,41,7)  &
145 & (0,1,2,3,4,24,8,103,37,28,85,94) \\
217 & (0,1,2,3,4,7,81,24,38,130,178,15)  &
289 & (0,1,2,3,4,7,19,104,52,29,118,184)  &
577 & (0,1,2,3,4,7,22,533,247,78,299,403) \\
1009 & (0,1,2,3,4,7,17,33,821,314,582,948)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1394} & (63,95,175,215,120,7,25,8,0,2,0) &
(18,5) & (73,74,28,86,79,68,2,50,16,27,65,0)  &
(6,7) & (1,11,26,37,38,6,18,41,35,10,21,24) \\
(9,9) & (30,17,75,53,59,55,1,70,51,4,50,16)  &
73 & (0,1,2,3,4,22,8,61,11,27,44,36)  &
145 & (0,1,2,3,4,12,62,21,27,48,115,55) \\
217 & (0,1,2,3,4,7,48,122,37,147,200,127)  &
289 & (0,1,2,3,4,7,66,278,100,27,241,59)  &
577 & (0,1,2,3,4,7,12,498,549,283,480,227) \\
1009 & (0,1,2,3,4,7,9,35,971,190,539,369)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1400} & (63,95,175,215,120,11,28,4,0,0,1) &
(18,5) & (34,38,19,23,65,26,3,72,2,25,15,52)  &
(6,7) & (22,15,28,26,2,17,24,11,27,34,23,39) \\
(9,9) & (52,79,6,34,55,63,18,75,74,4,37,80)  &
73 & (0,1,2,3,4,11,39,15,52,6,31,57)  &
145 & (0,1,2,3,4,11,93,36,87,23,48,82) \\
217 & (0,1,2,3,4,7,9,163,190,22,46,136)  &
289 & (0,1,2,3,4,7,20,280,59,119,97,256)  &
577 & (0,1,2,3,4,7,9,463,219,240,157,288) \\
1009 & (0,1,2,3,4,7,9,94,46,480,56,415)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1406} & (63,95,175,215,120,19,28,0,4,0,1) &
(18,5) & (85,40,45,55,39,66,81,73,8,84,17,64)  &
(6,7) & (33,20,2,41,26,14,25,3,28,31,15,24) \\
(9,9) & (2,21,56,29,26,45,27,49,13,62,14,19)  &
73 & (0,1,2,3,4,14,19,28,7,23,32,40)  &
145 & (0,1,2,3,4,24,100,90,72,104,37,63) \\
217 & (0,1,2,3,4,7,93,204,161,45,30,137)  &
289 & (0,1,2,3,4,7,22,256,74,282,122,150)  &
577 & (0,1,2,3,4,7,9,21,238,179,228,510) \\
1009 & (0,1,2,3,4,7,9,537,82,911,369,781)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1423} & (63,95,175,215,120,41,9,6,0,2,0) &
(18,5) & (89,74,0,58,79,15,37,70,73,7,56,61)  &
(6,7) & (8,1,20,27,15,17,32,10,21,4,19,40) \\
(9,9) & (70,21,20,69,62,65,48,13,10,8,54,71)  &
73 & (0,1,2,3,4,7,68,36,15,26,57,46)  &
145 & (0,1,2,3,4,7,83,41,56,16,87,33) \\
217 & (0,1,2,3,4,7,24,74,122,46,127,183)  &
289 & (0,1,2,3,4,7,16,48,29,107,204,224)  &
577 & (0,1,2,3,4,7,14,503,549,354,520,101) \\
1009 & (0,1,2,3,4,7,17,38,414,82,703,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1443} & (63,95,175,243,15,60,17,2,4,0,0) &
(18,5) & (54,4,39,74,26,36,62,38,32,83,57,53)  &
(6,7) & (36,3,5,22,24,6,31,37,18,28,35,27) \\
(9,9) & (69,40,52,66,6,55,22,72,26,68,64,62)  &
73 & (0,1,2,3,4,40,14,49,7,17,45,22)  &
145 & (0,1,2,3,4,6,10,125,59,78,114,47) \\
217 & (0,1,2,3,4,6,57,34,15,105,153,179)  &
289 & (0,1,2,3,4,6,86,157,18,51,235,66)  &
577 & (0,1,2,3,4,6,12,544,424,440,412,89) \\
1009 & (0,1,2,3,4,6,12,84,136,948,295,833)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1446} & (63,95,175,243,15,60,20,8,0,0,1) &
(18,5) & (23,39,33,27,89,43,84,30,22,70,21,65)  &
(6,7) & (20,4,35,21,34,13,15,40,23,31,22,30) \\
(9,9) & (24,50,29,4,42,65,32,48,19,54,3,10)  &
73 & (0,1,2,3,5,56,64,57,52,15,30,36)  &
145 & (0,1,2,3,4,26,86,37,22,92,33,102) \\
217 & (0,1,2,3,4,6,99,18,57,176,70,116)  &
289 & (0,1,2,3,4,6,174,80,46,193,12,61)  &
577 & (0,1,2,3,4,6,23,163,93,351,63,168) \\
1009 & (0,1,2,3,4,6,12,204,839,923,295,360)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1459} & (63,95,175,243,23,60,12,8,0,0,1) &
(18,5) & (5,43,20,58,14,45,76,66,59,67,46,47)  &
(6,7) & (33,5,19,16,22,36,20,4,9,39,7,24) \\
(9,9) & (68,50,59,41,52,71,69,74,30,3,33,64)  &
73 & (0,1,2,3,4,10,37,62,70,20,26,32)  &
145 & (0,1,2,3,4,17,51,110,11,71,59,85) \\
217 & (0,1,2,3,4,6,23,160,16,108,32,83)  &
289 & (0,1,2,3,4,7,52,160,183,277,91,119)  &
577 & (0,1,2,3,4,6,28,476,402,335,150,347) \\
1009 & (0,1,2,3,4,6,16,136,434,946,293,427)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1461} & (63,95,175,243,23,60,24,0,4,0,1) &
(18,5) & (86,31,1,61,13,25,29,47,42,4,60,84)  &
(6,7) & (36,41,27,13,1,22,38,35,4,16,3,40) \\
(9,9) & (64,54,19,59,74,53,24,57,11,42,3,40)  &
73 & (0,1,2,3,4,20,13,68,16,46,24,36)  &
145 & (0,1,2,3,4,7,68,37,58,103,17,22) \\
217 & (0,1,2,3,4,6,42,34,57,115,23,84)  &
289 & (0,1,2,3,4,6,214,142,229,104,26,236)  &
577 & (0,1,2,3,4,6,12,332,317,118,47,178) \\
1009 & (0,1,2,3,4,6,16,547,721,416,26,849)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1463} & (63,95,175,243,29,46,17,2,4,0,0) &
(18,5) & (7,33,29,60,23,24,53,34,21,80,11,81)  &
(6,7) & (36,9,8,19,23,22,25,7,0,40,41,24) \\
(9,9) & (39,57,70,7,38,50,28,53,51,67,9,62)  &
73 & (0,1,2,3,4,6,26,22,17,31,67,36)  &
145 & (0,1,2,3,4,8,76,30,40,97,17,66) \\
217 & (0,1,2,3,4,6,73,173,23,189,13,155)  &
289 & (0,1,2,3,4,6,127,211,141,187,255,56)  &
577 & (0,1,2,3,4,6,12,46,118,265,32,405) \\
1009 & (0,1,2,3,4,6,12,352,714,926,723,833)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1465} & (63,95,175,243,29,46,18,1,4,0,0) &
(18,5) & (6,30,8,14,75,61,40,33,22,74,12,87)  &
(6,7) & (30,21,33,20,14,5,8,12,3,4,11,25) \\
(9,9) & (69,5,73,20,59,37,7,66,16,63,36,61)  &
73 & (0,1,2,3,4,20,40,52,46,59,70,11)  &
145 & (0,1,2,3,4,6,29,19,52,65,78,108) \\
217 & (0,1,2,3,4,6,79,64,13,133,186,115)  &
289 & (0,1,2,3,4,6,65,257,143,271,280,121)  &
577 & (0,1,2,3,4,6,12,440,111,160,401,44) \\
1009 & (0,1,2,3,4,6,12,89,144,723,833,463)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1507} & (63,95,175,243,39,60,4,9,2,0,0) &
(18,5) & (58,88,0,74,3,35,26,52,14,59,86,11)  &
(6,7) & (5,19,36,4,33,8,14,21,20,39,38,9) \\
(9,9) & (4,20,42,71,45,15,57,21,44,53,64,55)  &
73 & (0,1,2,3,4,12,52,29,39,55,8,61)  &
145 & (0,1,2,3,4,7,32,23,78,45,86,112) \\
217 & (0,1,2,3,4,6,10,63,29,122,173,149)  &
289 & (0,1,2,3,4,6,16,160,89,271,227,51)  &
577 & (0,1,2,3,4,6,10,376,76,115,231,401) \\
1009 & (0,1,2,3,4,6,15,168,62,100,832,462)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1509} & (63,95,175,243,39,60,8,12,0,0,1) &
(18,5) & (51,32,66,17,39,81,5,70,74,38,15,48)  &
(6,7) & (22,15,29,27,16,30,10,32,14,21,3,25) \\
(9,9) & (76,29,50,80,57,23,15,66,10,78,46,79)  &
73 & (0,1,2,3,4,10,65,6,29,53,17,42)  &
145 & (0,1,2,3,4,24,66,71,46,37,8,59) \\
217 & (0,1,2,3,4,6,61,184,48,23,31,135)  &
289 & (0,1,2,3,4,6,61,272,87,141,13,48)  &
577 & (0,1,2,3,4,6,32,303,114,311,102,418) \\
1009 & (0,1,2,3,4,6,15,383,468,276,84,183)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1511} & (63,95,175,243,39,60,16,8,4,0,1) &
(18,5) & (4,69,23,33,19,77,61,40,6,45,10,22)  &
(6,7) & (7,28,41,16,4,34,31,32,15,37,5,36) \\
(9,9) & (43,69,1,30,60,37,72,71,58,74,5,63)  &
73 & (0,1,2,3,4,48,27,56,5,11,16,35)  &
145 & (0,1,2,3,4,26,88,66,118,37,51,72) \\
217 & (0,1,2,3,4,6,123,21,211,47,32,148)  &
289 & (0,1,2,3,4,6,35,74,144,184,84,170)  &
577 & (0,1,2,3,4,6,32,114,303,311,102,418) \\
1009 & (0,1,2,3,4,6,15,229,898,809,96,499)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1515} & (63,95,175,243,45,30,18,1,4,0,0) &
(18,5) & (15,1,45,41,7,20,68,2,3,29,9,48)  &
(6,7) & (10,29,0,5,15,25,39,20,12,34,41,4) \\
(9,9) & (13,48,45,0,6,33,73,26,2,43,16,25)  &
73 & (0,1,2,3,4,11,31,14,20,41,69,26)  &
145 & (0,1,2,3,4,9,79,83,29,61,132,40) \\
217 & (0,1,2,3,4,6,62,13,40,57,153,103)  &
289 & (0,1,2,3,4,6,81,139,236,283,46,172)  &
577 & (0,1,2,3,4,6,13,197,160,178,44,79) \\
1009 & (0,1,2,3,4,6,13,289,218,926,360,180)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1526} & (63,95,175,243,45,54,4,9,2,0,0) &
(18,5) & (55,51,10,65,19,22,76,59,58,38,24,77)  &
(6,7) & (38,34,27,19,11,24,2,37,15,0,25,22) \\
(9,9) & (31,73,67,3,23,17,29,32,39,34,63,54)  &
73 & (0,1,2,3,4,6,47,39,8,20,64,52)  &
145 & (0,1,2,3,4,6,84,57,17,10,118,126) \\
217 & (0,1,2,3,4,6,49,118,145,15,157,39)  &
289 & (0,1,2,3,4,6,18,241,64,141,255,234)  &
577 & (0,1,2,3,4,6,10,118,16,238,159,314) \\
1009 & (0,1,2,3,4,6,15,95,868,736,796,652)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1527} & (63,95,175,243,45,54,4,10,1,0,0) &
(18,5) & (32,1,81,66,42,17,70,30,9,23,18,35)  &
(6,7) & (24,39,37,38,21,35,36,30,8,27,20,19) \\
(9,9) & (36,18,62,1,65,80,21,25,78,70,24,32)  &
73 & (0,1,2,3,4,6,17,39,55,10,27,32)  &
145 & (0,1,2,3,4,6,84,33,10,58,48,21) \\
217 & (0,1,2,3,4,6,35,70,202,55,107,122)  &
289 & (0,1,2,3,4,6,12,20,161,258,171,75)  &
577 & (0,1,2,3,4,6,10,283,537,203,178,231) \\
1009 & (0,1,2,3,4,6,15,95,276,448,360,204)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1549} & (63,95,175,243,51,60,4,8,4,0,1) &
(18,5) & (62,30,47,51,10,22,19,74,41,23,64,78)  &
(6,7) & (18,25,17,1,0,30,34,33,6,28,5,41) \\
(9,9) & (5,7,45,33,59,50,57,75,55,4,1,67)  &
73 & (0,1,2,3,4,53,62,41,31,28,8,57)  &
145 & (0,1,2,3,4,12,122,7,105,66,21,117) \\
217 & (0,1,2,3,4,6,182,206,91,195,33,67)  &
289 & (0,1,2,3,4,6,22,154,88,13,48,188)  &
577 & (0,1,2,3,4,6,16,188,528,41,60,261) \\
1009 & (0,1,2,3,4,6,15,661,231,487,86,292)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1550} & (63,95,175,243,51,60,16,0,5,2,0) &
(18,5) & (53,13,3,43,19,69,47,55,2,40,22,60)  &
(6,7) & (0,28,27,6,7,12,25,8,15,23,33,18) \\
(9,9) & (37,49,21,7,13,46,51,36,68,70,77,33)  &
73 & (0,1,2,3,4,10,65,48,16,70,43,53)  &
145 & (0,1,2,3,4,7,103,81,21,32,88,37) \\
217 & (0,1,2,3,4,6,35,123,15,73,49,198)  &
289 & (0,1,2,3,4,6,22,160,46,171,10,257)  &
577 & (0,1,2,3,4,6,15,188,509,548,126,340) \\
1009 & (0,1,2,3,4,6,15,178,142,782,652,162)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1567} & (63,95,175,243,53,58,16,0,5,2,0) &
(18,5) & (26,87,6,57,29,56,40,83,48,35,38,50)  &
(6,7) & (24,8,29,28,23,5,39,34,7,11,20,6) \\
(9,9) & (72,45,26,53,54,77,61,58,51,11,55,3)  &
73 & (0,1,2,3,4,18,24,8,32,13,36,29)  &
145 & (0,1,2,3,4,6,32,45,56,83,10,18) \\
217 & (0,1,2,3,4,6,34,179,86,113,12,57)  &
289 & (0,1,2,3,4,6,26,154,277,120,202,237)  &
577 & (0,1,2,3,4,6,10,89,543,119,440,159) \\
1009 & (0,1,2,3,4,6,15,913,903,240,322,183)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1568} & (63,95,175,243,53,58,16,0,6,1,0) &
(18,5) & (56,26,1,14,7,67,5,78,83,25,70,68)  &
(6,7) & (12,37,23,16,40,26,20,17,41,29,28,39) \\
(9,9) & (70,18,34,20,36,67,77,78,1,14,15,64)  &
73 & (0,1,2,3,4,28,47,65,52,17,42,70)  &
145 & (0,1,2,3,4,6,65,78,16,97,119,41) \\
217 & (0,1,2,3,4,6,69,103,23,72,96,45)  &
289 & (0,1,2,3,4,6,22,154,13,227,52,202)  &
577 & (0,1,2,3,4,6,13,45,465,96,69,417) \\
1009 & (0,1,2,3,4,6,15,193,478,868,649,217)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1661} & (63,95,175,243,77,28,19,2,4,0,0) &
(18,5) & (82,60,22,53,41,52,15,24,19,78,66,39)  &
(6,7) & (12,25,11,32,26,22,3,30,0,31,29,13) \\
(9,9) & (64,69,18,46,35,23,71,61,2,22,20,40)  &
73 & (0,1,2,3,4,48,11,21,17,36,51,70)  &
145 & (0,1,2,3,4,7,61,77,41,124,66,96) \\
217 & (0,1,2,3,4,7,190,185,21,83,172,162)  &
289 & (0,1,2,3,4,7,13,215,124,223,183,27)  &
577 & (0,1,2,3,4,7,20,315,234,356,491,77) \\
1009 & (0,1,2,3,4,7,12,129,550,851,857,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1686} & (63,95,175,243,77,44,18,3,4,0,0) &
(18,5) & (59,50,62,56,75,2,85,22,53,61,38,18)  &
(6,7) & (15,1,29,20,4,14,2,40,5,6,17,9) \\
(9,9) & (49,21,17,67,30,35,41,37,50,52,60,77)  &
73 & (0,1,2,3,4,18,48,19,41,53,6,66)  &
145 & (0,1,2,3,4,7,78,20,92,114,101,138) \\
217 & (0,1,2,3,4,7,16,92,46,58,82,32)  &
289 & (0,1,2,3,4,7,20,194,132,236,92,267)  &
577 & (0,1,2,3,4,7,23,379,279,538,232,59) \\
1009 & (0,1,2,3,4,7,12,85,743,933,778,524)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1960} & (63,95,175,243,92,28,7,8,0,0,1) &
(18,5) & (60,82,25,21,47,10,17,19,76,24,4,63)  &
(6,7) & (41,14,20,13,7,40,28,37,15,39,8,10) \\
(9,9) & (22,41,64,14,65,67,35,25,17,45,29,78)  &
73 & (0,1,2,3,4,63,6,53,9,41,18,48)  &
145 & (0,1,2,3,4,7,71,23,53,112,61,82) \\
217 & (0,1,2,3,4,7,71,127,103,16,43,66)  &
289 & (0,1,2,3,4,7,47,185,97,130,19,205)  &
577 & (0,1,2,3,4,7,17,310,101,253,192,454) \\
1009 & (0,1,2,3,4,7,13,164,390,86,584,721)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1962} & (63,95,175,243,92,28,19,0,4,0,1) &
(18,5) & (17,62,47,52,71,15,24,63,33,74,26,30)  &
(6,7) & (41,16,29,15,2,34,4,38,7,32,3,5) \\
(9,9) & (74,6,19,7,20,32,60,37,35,39,17,66)  &
73 & (0,1,2,3,7,26,24,14,35,72,18,44)  &
145 & (0,1,2,3,4,18,97,127,29,81,8,106) \\
217 & (0,1,2,3,4,7,60,77,138,173,99,186)  &
289 & (0,1,2,3,4,7,165,237,210,225,46,261)  &
577 & (0,1,2,3,4,7,13,441,120,534,79,398) \\
1009 & (0,1,2,3,4,7,12,482,289,625,781,927)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1967} & (63,95,175,243,92,44,17,2,4,0,1) &
(18,5) & (50,40,88,35,1,73,42,14,77,89,82,59)  &
(6,7) & (27,14,26,41,18,24,28,5,2,29,15,23) \\
(9,9) & (14,67,69,75,44,2,49,43,7,55,65,52)  &
73 & (0,1,2,3,4,15,66,50,32,40,21,6)  &
145 & (0,1,2,3,4,12,82,54,27,128,7,43) \\
217 & (0,1,2,3,4,7,34,83,15,130,154,177)  &
289 & (0,1,2,3,4,7,17,128,66,266,54,109)  &
577 & (0,1,2,3,4,7,16,286,359,535,501,329) \\
1009 & (0,1,2,3,4,7,12,118,67,809,533,498)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1993} & (63,95,175,243,92,52,9,4,2,0,1) &
(18,5) & (66,84,31,48,0,46,40,62,67,13,55,87)  &
(6,7) & (33,5,19,40,22,24,18,35,14,9,39,30) \\
(9,9) & (5,46,12,14,76,16,1,39,17,15,60,54)  &
73 & (0,1,2,3,4,15,66,41,69,54,45,18)  &
145 & (0,1,2,3,4,7,96,107,11,129,65,30) \\
217 & (0,1,2,3,4,7,49,126,15,24,187,146)  &
289 & (0,1,2,3,4,7,17,55,66,166,266,109)  &
577 & (0,1,2,3,4,7,12,117,182,176,510,45) \\
1009 & (0,1,2,3,4,7,12,54,691,289,416,949)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2108} & (63,95,175,243,101,52,4,10,3,0,0) &
(18,5) & (66,6,13,3,36,42,50,25,37,4,24,10)  &
(6,7) & (37,28,21,11,6,9,1,20,8,25,10,12) \\
(9,9) & (75,18,63,11,25,76,23,79,68,42,53,19)  &
73 & (0,1,2,3,4,18,64,26,54,40,44,70)  &
145 & (0,1,2,3,4,7,122,16,107,53,87,66) \\
217 & (0,1,2,3,4,7,15,154,195,89,49,35)  &
289 & (0,1,2,3,4,7,19,25,53,203,97,132)  &
577 & (0,1,2,3,4,7,15,517,34,161,136,463) \\
1009 & (0,1,2,3,4,7,17,66,521,751,722,597)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2153} & (63,95,175,243,108,28,17,2,4,0,1) &
(18,5) & (67,36,62,9,35,82,86,68,29,33,0,78)  &
(6,7) & (36,22,39,25,8,23,17,20,28,40,7,13) \\
(9,9) & (64,35,9,20,10,12,48,69,29,79,13,61)  &
73 & (0,1,2,3,4,58,17,6,26,46,10,40)  &
145 & (0,1,2,3,4,7,11,86,29,131,55,106) \\
217 & (0,1,2,3,4,7,15,71,24,176,128,31)  &
289 & (0,1,2,3,4,7,12,273,79,187,130,47)  &
577 & (0,1,2,3,4,7,16,134,183,234,536,62) \\
1009 & (0,1,2,3,4,7,13,32,550,851,290,233)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2178} & (63,95,175,243,108,52,4,9,2,0,1) &
(18,5) & (39,44,64,40,63,32,21,46,80,0,77,68)  &
(6,7) & (10,16,4,37,13,17,1,32,40,14,29,27) \\
(9,9) & (8,40,74,18,5,56,64,42,45,25,12,19)  &
73 & (0,1,2,3,4,18,46,6,66,36,26,22)  &
145 & (0,1,2,3,4,10,80,105,87,124,36,49) \\
217 & (0,1,2,3,4,7,23,47,208,189,73,95)  &
289 & (0,1,2,3,4,7,19,196,89,29,49,73)  &
577 & (0,1,2,3,4,7,15,437,271,101,453,460) \\
1009 & (0,1,2,3,4,7,17,313,161,336,525,547)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2187} & (63,95,175,243,113,49,4,8,6,2,0) &
(18,5) & (9,39,88,72,54,33,45,35,6,22,50,40)  &
(6,7) & (2,12,15,39,21,29,26,38,0,11,34,41) \\
(9,9) & (67,34,79,36,4,56,44,51,41,65,37,23)  &
73 & (0,1,2,3,4,12,30,7,17,61,36,53)  &
145 & (0,1,2,3,4,11,89,101,114,43,37,126) \\
217 & (0,1,2,3,4,7,16,92,195,49,38,66)  &
289 & (0,1,2,3,4,7,51,12,143,186,36,26)  &
577 & (0,1,2,3,4,7,16,37,499,509,139,120) \\
1009 & (0,1,2,3,4,7,17,124,526,217,781,652)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2203} & (63,95,175,243,113,52,16,0,7,2,0) &
(18,5) & (43,34,8,61,37,48,89,55,82,11,65,35)  &
(6,7) & (39,32,27,3,5,29,35,30,36,2,26,16) \\
(9,9) & (19,49,74,77,37,52,9,17,26,48,43,7)  &
73 & (0,1,2,3,4,11,62,27,30,5,42,21)  &
145 & (0,1,2,3,4,8,109,59,83,16,120,72) \\
217 & (0,1,2,3,4,7,16,189,130,58,48,23)  &
289 & (0,1,2,3,4,7,20,59,161,125,74,96)  &
577 & (0,1,2,3,4,7,17,33,354,99,502,520) \\
1009 & (0,1,2,3,4,7,17,63,319,368,858,622)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2207} & (63,95,175,243,116,52,4,8,3,0,1) &
(18,5) & (39,89,6,78,79,46,85,37,73,67,2,65)  &
(6,7) & (29,17,5,40,16,14,31,20,25,4,6,35) \\
(9,9) & (44,23,22,55,7,67,20,48,45,12,61,75)  &
73 & (0,1,2,3,4,15,37,24,31,69,18,28)  &
145 & (0,1,2,3,4,7,17,88,22,100,77,114) \\
217 & (0,1,2,3,4,7,46,148,170,200,96,132)  &
289 & (0,1,2,3,4,7,47,20,232,130,97,199)  &
577 & (0,1,2,3,4,7,14,201,238,362,69,464) \\
1009 & (0,1,2,3,4,7,17,63,596,649,321,510)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2209} & (63,95,175,243,116,52,16,0,7,0,1) &
(18,5) & (16,2,26,81,29,63,37,15,33,35,65,69)  &
(6,7) & (30,22,21,33,16,11,15,41,40,24,18,31) \\
(9,9) & (36,77,12,21,78,22,71,38,73,65,15,26)  &
73 & (0,1,2,3,4,15,21,41,70,31,10,25)  &
145 & (0,1,2,3,4,12,102,131,21,113,78,141) \\
217 & (0,1,2,3,4,7,127,119,199,175,14,146)  &
289 & (0,1,2,3,4,7,22,260,166,72,93,142)  &
577 & (0,1,2,3,4,7,17,116,316,192,45,328) \\
1009 & (0,1,2,3,4,7,17,433,460,25,781,959)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2220} & (63,95,175,243,116,56,16,0,5,2,1) &
(18,5) & (21,68,62,73,0,26,39,7,70,59,5,74)  &
(6,7) & (37,39,35,29,40,16,32,38,20,10,19,31) \\
(9,9) & (36,23,22,63,44,49,57,61,56,7,64,33)  &
73 & (0,1,2,3,4,13,37,54,31,15,7,28)  &
145 & (0,1,2,3,4,9,93,106,28,18,38,116) \\
217 & (0,1,2,3,4,8,22,164,187,208,74,47)  &
289 & (0,1,2,3,4,7,22,95,161,52,266,36)  &
577 & (0,1,2,3,4,7,14,355,510,549,127,176) \\
1009 & (0,1,2,3,4,7,17,66,925,323,437,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2221} & (63,95,231,235,15,49,18,12,4,0,0) &
(18,5) & (54,49,77,87,19,88,60,47,31,23,16,40)  &
(6,7) & (31,36,32,35,33,3,15,34,4,28,16,27) \\
(9,9) & (46,65,9,7,6,30,17,61,18,4,39,71)  &
73 & (0,1,2,3,4,11,37,56,15,31,70,24)  &
145 & (0,1,2,3,4,6,117,95,81,139,41,19) \\
217 & (0,1,2,3,4,6,34,210,173,99,24,73)  &
289 & (0,1,2,3,4,6,14,237,105,150,20,218)  &
577 & (0,1,2,3,4,6,12,424,298,231,181,537) \\
1009 & (0,1,2,3,4,6,12,51,514,241,911,118)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2224} & (63,95,231,235,15,52,24,12,0,0,1) &
(18,5) & (10,68,70,36,78,89,37,21,34,82,19,42)  &
(6,7) & (16,6,7,34,1,32,31,19,39,17,12,24) \\
(9,9) & (66,57,75,48,23,71,64,58,26,11,18,38)  &
73 & (0,1,2,3,4,10,13,46,42,16,21,26)  &
145 & (0,1,2,3,4,7,70,99,11,44,22,36) \\
217 & (0,1,2,3,4,6,45,135,189,154,17,197)  &
289 & (0,1,2,3,4,6,148,80,132,37,10,173)  &
577 & (0,1,2,3,4,6,23,150,80,494,200,331) \\
1009 & (0,1,2,3,4,6,12,533,987,165,204,360)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2260} & (63,95,231,235,29,35,18,12,4,0,0) &
(18,5) & (35,55,52,22,45,39,86,23,41,44,88,83)  &
(6,7) & (35,41,5,8,28,10,20,33,24,11,2,9) \\
(9,9) & (3,15,28,78,67,18,79,27,1,50,71,34)  &
73 & (0,1,2,3,4,6,28,44,67,36,55,62)  &
145 & (0,1,2,3,4,6,25,56,99,88,40,72) \\
217 & (0,1,2,3,4,6,68,119,77,138,180,17)  &
289 & (0,1,2,3,4,6,96,228,50,89,13,273)  &
577 & (0,1,2,3,4,6,13,378,127,119,405,40) \\
1009 & (0,1,2,3,4,6,12,55,478,830,723,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2304} & (63,95,231,235,39,56,16,12,4,0,1) &
(18,5) & (19,4,74,84,17,18,16,57,66,78,11,30)  &
(6,7) & (27,22,13,33,38,30,36,4,35,26,7,37) \\
(9,9) & (44,62,6,31,74,0,39,69,59,4,10,30)  &
73 & (0,1,2,3,4,57,16,31,11,40,7,52)  &
145 & (0,1,2,3,4,7,57,18,26,102,32,111) \\
217 & (0,1,2,3,4,6,35,72,17,23,48,99)  &
289 & (0,1,2,3,4,6,235,170,276,37,74,210)  &
577 & (0,1,2,3,4,6,46,327,182,450,59,119) \\
1009 & (0,1,2,3,4,6,15,84,26,216,293,468)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2330} & (63,95,231,235,45,50,1,14,4,0,0) &
(18,5) & (11,56,85,80,38,73,49,50,82,29,72,52)  &
(6,7) & (32,4,18,39,19,21,13,34,8,17,24,9) \\
(9,9) & (54,70,34,31,20,68,8,11,14,21,39,50)  &
73 & (0,1,2,3,4,7,32,61,24,35,10,59)  &
145 & (0,1,2,3,4,7,113,63,80,22,138,102) \\
217 & (0,1,2,3,4,6,24,12,60,47,147,32)  &
289 & (0,1,2,3,4,6,22,72,236,48,159,86)  &
577 & (0,1,2,3,4,6,14,67,483,381,116,390) \\
1009 & (0,1,2,3,4,6,15,184,538,805,162,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2360} & (63,95,231,235,53,11,20,12,2,0,0) &
(18,5) & (55,45,35,22,56,19,64,57,68,88,41,73)  &
(6,7) & (13,24,12,39,38,16,14,11,19,2,1,29) \\
(9,9) & (70,38,54,77,61,49,74,36,55,24,78,28)  &
73 & (0,1,2,3,4,12,59,40,32,47,70,25)  &
145 & (0,1,2,3,4,6,20,14,84,42,55,114) \\
217 & (0,1,2,3,4,6,16,189,23,179,129,64)  &
289 & (0,1,2,3,4,6,35,105,166,20,142,218)  &
577 & (0,1,2,3,4,6,13,176,50,434,250,503) \\
1009 & (0,1,2,3,4,6,13,202,462,338,622,91)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2422} & (63,95,231,235,53,26,20,4,3,0,0) &
(18,5) & (1,66,8,49,6,77,32,54,33,5,85,15)  &
(6,7) & (25,2,37,38,11,32,13,24,6,0,29,5) \\
(9,9) & (17,45,2,57,31,46,51,29,4,21,60,52)  &
73 & (0,1,2,3,4,6,62,32,39,50,22,10)  &
145 & (0,1,2,3,4,6,20,14,84,42,93,114) \\
217 & (0,1,2,3,4,6,48,37,80,21,147,122)  &
289 & (0,1,2,3,4,6,83,72,232,91,46,123)  &
577 & (0,1,2,3,4,6,13,537,203,331,432,402) \\
1009 & (0,1,2,3,4,6,13,85,336,468,425,846)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2504} & (63,95,231,235,60,7,24,12,0,0,1) &
(18,5) & (63,37,57,82,43,25,84,80,71,19,56,79)  &
(6,7) & (8,24,39,3,29,40,33,9,14,6,28,37) \\
(9,9) & (33,62,74,69,8,18,14,66,55,50,61,64)  &
73 & (0,1,2,3,4,24,13,44,58,36,7,27)  &
145 & (0,1,2,3,4,7,127,135,66,106,37,54) \\
217 & (0,1,2,3,4,6,166,95,201,174,70,99)  &
289 & (0,1,2,3,4,6,98,74,270,239,18,83)  &
577 & (0,1,2,3,4,6,15,193,480,119,163,510) \\
1009 & (0,1,2,3,4,6,13,89,167,272,583,990)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2522} & (63,95,231,235,60,35,1,14,4,0,0) &
(18,5) & (37,46,86,36,87,2,59,58,50,39,20,5)  &
(6,7) & (8,36,25,21,22,27,17,34,16,5,9,40) \\
(9,9) & (2,11,14,64,76,57,16,19,6,61,63,67)  &
73 & (0,1,2,3,4,6,42,51,58,10,30,62)  &
145 & (0,1,2,3,4,6,84,87,72,119,107,137) \\
217 & (0,1,2,3,4,6,71,84,200,55,99,43)  &
289 & (0,1,2,3,4,6,12,146,81,120,35,109)  &
577 & (0,1,2,3,4,6,14,437,331,490,311,191) \\
1009 & (0,1,2,3,4,6,15,26,463,59,822,538)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2525} & (63,95,231,235,60,35,16,12,4,0,1) &
(18,5) & (79,0,59,29,30,42,48,46,67,3,51,83)  &
(6,7) & (18,33,9,19,32,41,36,20,21,10,15,24) \\
(9,9) & (64,19,56,38,35,34,76,2,70,72,9,33)  &
73 & (0,1,2,3,4,8,46,49,23,41,60,64)  &
145 & (0,1,2,3,4,7,40,30,80,53,18,64) \\
217 & (0,1,2,3,4,7,144,13,106,120,160,184)  &
289 & (0,1,2,3,4,6,12,173,238,27,109,256)  &
577 & (0,1,2,3,4,6,13,174,437,292,160,480) \\
1009 & (0,1,2,3,4,6,15,190,987,477,930,976)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2540} & (63,95,231,235,99,20,24,12,4,0,1) &
(18,5) & (43,53,28,34,46,55,62,79,40,86,5,42)  &
(6,7) & (28,8,37,33,39,14,29,38,30,25,13,24) \\
(9,9) & (5,67,22,79,55,23,9,17,60,2,27,69)  &
73 & (0,1,2,3,4,32,12,5,23,26,17,36)  &
145 & (0,1,2,3,4,8,94,131,50,128,31,42) \\
217 & (0,1,2,3,4,7,73,54,45,197,34,98)  &
289 & (0,1,2,3,4,7,20,243,206,58,75,130)  &
577 & (0,1,2,3,4,7,15,244,344,75,126,159) \\
1009 & (0,1,2,3,4,7,13,45,661,468,90,823)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2541} & (63,95,231,235,99,48,16,12,5,2,0) &
(18,5) & (56,6,81,31,24,77,45,83,65,57,8,53)  &
(6,7) & (7,16,30,37,1,18,38,22,19,39,6,3) \\
(9,9) & (35,18,50,40,47,51,72,4,59,20,12,30)  &
73 & (0,1,2,3,4,11,61,5,41,44,55,28)  &
145 & (0,1,2,3,4,7,37,135,117,56,105,23) \\
217 & (0,1,2,3,4,7,73,30,22,183,124,49)  &
289 & (0,1,2,3,4,7,19,119,97,47,91,132)  &
577 & (0,1,2,3,4,7,15,133,282,159,535,178) \\
1009 & (0,1,2,3,4,7,17,62,876,337,416,636)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2665} & (63,95,231,249,30,35,3,12,4,0,0) &
(18,5) & (36,41,66,51,4,27,45,7,40,78,68,58)  &
(6,7) & (13,26,34,16,28,29,3,8,25,24,11,7) \\
(9,9) & (50,60,46,55,59,80,20,45,67,2,18,49)  &
73 & (0,1,2,3,4,15,36,27,45,7,58,11)  &
145 & (0,1,2,3,4,8,39,45,68,98,19,29) \\
217 & (0,1,2,3,4,6,79,99,173,37,71,199)  &
289 & (0,1,2,3,4,6,81,187,226,143,13,259)  &
577 & (0,1,2,3,4,6,23,333,437,61,404,93) \\
1009 & (0,1,2,3,4,6,12,240,848,637,960,464)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2863} & (63,95,231,249,46,19,12,3,4,0,0) &
(18,5) & (57,32,82,27,79,15,16,71,25,53,63,14)  &
(6,7) & (2,26,14,13,19,39,31,28,21,22,38,17) \\
(9,9) & (14,34,51,37,59,58,49,75,33,62,9,0)  &
73 & (0,1,2,3,4,17,53,48,44,7,56,13)  &
145 & (0,1,2,3,4,17,53,7,31,40,69,88) \\
217 & (0,1,2,3,4,6,17,36,180,107,24,64)  &
289 & (0,1,2,3,4,6,33,103,149,81,281,66)  &
577 & (0,1,2,3,4,6,13,50,548,487,322,162) \\
1009 & (0,1,2,3,4,6,13,90,465,219,833,416)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2903} & (63,95,231,249,46,25,6,9,0,2,0) &
(18,5) & (88,31,63,58,51,89,80,37,40,17,64,35)  &
(6,7) & (20,13,6,34,1,36,14,35,5,11,37,10) \\
(9,9) & (16,79,10,12,36,56,20,17,23,48,50,76)  &
73 & (0,1,2,3,8,4,25,19,43,29,61,66)  &
145 & (0,1,2,3,4,38,122,32,43,21,92,99) \\
217 & (0,1,2,3,4,6,10,94,83,55,153,204)  &
289 & (0,1,2,3,4,6,59,159,173,83,282,259)  &
577 & (0,1,2,3,4,6,10,533,424,231,263,563) \\
1009 & (0,1,2,3,4,6,13,85,271,172,252,234)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 2993} & (63,95,231,249,46,49,16,1,6,2,0) &
(18,5) & (14,35,4,9,45,12,38,86,46,2,73,18)  &
(6,7) & (12,7,28,0,26,37,29,31,39,16,34,11) \\
(9,9) & (18,14,50,46,12,65,67,62,24,25,64,42)  &
73 & (0,1,2,3,4,31,55,62,36,17,27,70)  &
145 & (0,1,2,3,4,8,43,137,80,27,128,117) \\
217 & (0,1,2,3,4,6,46,94,201,74,150,122)  &
289 & (0,1,2,3,4,6,37,215,281,208,234,195)  &
577 & (0,1,2,3,4,6,13,405,541,128,203,53) \\
1009 & (0,1,2,3,4,6,15,171,182,721,927,657)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3137} & (63,95,231,249,102,34,2,13,5,0,0) &
(18,5) & (57,87,30,61,37,8,34,15,48,49,51,89)  &
(6,7) & (41,39,37,28,17,26,25,12,16,22,35,36) \\
(9,9) & (21,0,75,68,9,28,58,7,8,5,52,33)  &
73 & (0,1,2,3,4,36,57,9,59,70,26,46)  &
145 & (0,1,2,3,4,12,72,23,130,113,101,64) \\
217 & (0,1,2,3,4,7,131,106,177,204,83,37)  &
289 & (0,1,2,3,4,7,74,87,121,130,109,245)  &
577 & (0,1,2,3,4,7,32,115,315,101,526,504) \\
1009 & (0,1,2,3,4,7,17,35,947,353,581,24)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3252} & (63,95,231,249,106,34,2,13,4,1,0) &
(18,5) & (82,63,62,27,88,9,41,69,36,70,60,86)  &
(6,7) & (6,32,37,25,35,41,22,38,30,29,10,7) \\
(9,9) & (2,10,55,1,38,63,51,24,4,50,62,40)  &
73 & (0,1,2,3,4,7,43,66,28,57,54,15)  &
145 & (0,1,2,3,4,7,120,41,96,63,18,78) \\
217 & (0,1,2,3,4,7,15,66,199,146,181,31)  &
289 & (0,1,2,3,4,7,19,160,108,37,102,217)  &
577 & (0,1,2,3,4,7,14,63,173,79,46,210) \\
1009 & (0,1,2,3,4,7,17,24,130,487,163,744)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3283} & (63,95,399,143,113,54,26,1,4,0,0) &
(18,5) & (77,75,20,17,79,22,1,23,28,4,68,81)  &
(6,7) & (7,15,36,21,4,6,24,12,23,10,25,27) \\
(9,9) & (67,41,11,62,48,49,32,70,34,73,36,1)  &
73 & (0,1,2,3,5,59,51,21,14,69,42,50)  &
145 & (0,1,2,3,5,9,134,32,72,87,108,57) \\
217 & (0,1,2,3,5,9,32,157,98,189,147,175)  &
289 & (0,1,2,3,5,9,107,100,255,83,169,60)  &
577 & (0,1,2,3,5,9,15,327,203,536,300,178) \\
1009 & (0,1,2,3,5,10,17,180,416,146,133,409)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3286} & (63,95,399,151,99,60,28,8,0,0,1) &
(18,5) & (81,46,40,68,31,4,38,50,17,62,29,32)  &
(6,7) & (32,40,41,39,5,18,27,23,0,24,28,29) \\
(9,9) & (63,1,40,12,72,31,46,77,38,34,2,59)  &
73 & (0,1,2,3,6,16,45,36,68,14,49,57)  &
145 & (0,1,2,3,5,18,74,33,47,22,10,82) \\
217 & (0,1,2,3,5,9,101,42,135,56,153,190)  &
289 & (0,1,2,3,5,9,98,74,264,104,57,183)  &
577 & (0,1,2,3,5,9,16,102,460,354,175,542) \\
1009 & (0,1,2,3,5,10,17,87,858,596,114,466)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3295} & (63,95,399,151,120,39,25,8,0,2,0) &
(18,5) & (4,57,44,87,70,69,17,63,66,15,71,36)  &
(6,7) & (5,19,36,4,33,14,22,21,25,10,34,37) \\
(9,9) & (16,4,63,58,25,54,32,12,46,5,60,73)  &
73 & (0,1,2,3,6,8,42,12,47,16,56,52)  &
145 & (0,1,2,3,5,11,90,64,16,30,107,53) \\
217 & (0,1,2,3,5,9,27,185,108,134,157,129)  &
289 & (0,1,2,3,5,9,231,54,217,198,266,133)  &
577 & (0,1,2,3,5,9,15,297,424,53,358,501) \\
1009 & (0,1,2,3,5,10,17,390,831,145,934,83)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3298} & (63,95,399,151,120,43,28,4,0,0,1) &
(18,5) & (82,42,34,67,25,49,43,69,11,26,70,71)  &
(6,7) & (26,1,12,29,10,40,41,39,7,17,2,18) \\
(9,9) & (76,31,7,63,14,52,11,64,66,68,46,65)  &
73 & (0,1,2,3,5,28,44,52,19,7,43,63)  &
145 & (0,1,2,3,5,12,106,43,141,120,20,90) \\
217 & (0,1,2,3,5,9,53,39,42,66,31,92)  &
289 & (0,1,2,3,5,9,105,124,80,163,95,230)  &
577 & (0,1,2,3,5,9,20,242,388,463,309,510) \\
1009 & (0,1,2,3,5,10,17,407,55,95,214,455)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3300} & (63,95,399,167,57,55,24,8,0,2,0) &
(18,5) & (84,1,46,24,15,53,21,2,58,42,70,17)  &
(6,7) & (31,3,5,34,0,25,16,6,4,14,37,29) \\
(9,9) & (37,22,72,46,41,61,58,12,52,24,38,65)  &
73 & (0,1,2,3,5,11,48,27,13,20,69,34)  &
145 & (0,1,2,3,5,12,110,87,69,8,120,95) \\
217 & (0,1,2,3,5,6,12,132,116,147,160,33)  &
289 & (0,1,2,3,5,7,108,254,262,194,272,123)  &
577 & (0,1,2,3,5,6,16,525,234,44,295,182) \\
1009 & (0,1,2,3,5,6,12,67,674,622,926,82)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3303} & (63,95,399,167,57,62,17,8,0,2,0) &
(18,5) & (48,1,61,30,17,73,36,74,25,52,59,64)  &
(6,7) & (30,15,35,18,3,0,40,4,12,13,19,27) \\
(9,9) & (71,26,38,28,53,29,66,25,77,6,40,45)  &
73 & (0,1,2,3,7,26,49,52,36,15,56,9)  &
145 & (0,1,2,3,5,12,96,90,42,114,129,125) \\
217 & (0,1,2,3,5,6,20,101,48,162,189,41)  &
289 & (0,1,2,3,5,6,50,194,137,13,121,212)  &
577 & (0,1,2,3,5,6,13,182,99,286,464,418) \\
1009 & (0,1,2,3,5,6,12,52,785,82,368,832)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3305} & (63,95,399,167,57,62,18,8,0,1,0) &
(18,5) & (48,86,1,23,67,58,50,29,55,0,7,14)  &
(6,7) & (0,39,11,14,12,27,23,8,37,26,5,36) \\
(9,9) & (58,13,62,5,65,26,57,72,7,30,15,25)  &
73 & (0,1,2,3,9,14,68,11,26,32,23,36)  &
145 & (0,1,2,3,5,12,31,56,130,70,8,107) \\
217 & (0,1,2,3,5,6,33,101,63,20,48,146)  &
289 & (0,1,2,3,5,6,71,86,173,48,236,109)  &
577 & (0,1,2,3,5,6,13,52,119,98,163,288) \\
1009 & (0,1,2,3,5,6,12,112,976,189,943,306)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3306} & (63,95,399,167,57,62,24,1,0,2,0) &
(18,5) & (50,5,35,24,23,8,2,41,21,1,67,87)  &
(6,7) & (9,29,40,16,13,35,25,33,24,6,10,38) \\
(9,9) & (9,5,50,60,25,63,23,10,31,12,29,21)  &
73 & (0,1,2,3,5,12,30,59,65,24,69,42)  &
145 & (0,1,2,3,5,12,125,38,98,57,72,84) \\
217 & (0,1,2,3,5,6,33,150,160,85,200,108)  &
289 & (0,1,2,3,5,7,75,130,49,196,204,25)  &
577 & (0,1,2,3,5,6,15,539,402,251,319,465) \\
1009 & (0,1,2,3,5,6,12,78,389,114,926,468)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3315} & (63,95,399,167,83,60,28,8,0,0,1) &
(18,5) & (65,2,40,56,87,55,82,11,44,43,58,64)  &
(6,7) & (6,18,29,13,25,28,4,23,40,19,2,5) \\
(9,9) & (78,35,57,10,79,19,17,75,67,72,11,40)  &
73 & (0,1,2,3,5,26,19,56,6,34,29,64)  &
145 & (0,1,2,3,5,11,134,80,20,113,49,89) \\
217 & (0,1,2,3,5,9,156,183,188,22,58,173)  &
289 & (0,1,2,3,5,9,191,141,226,262,234,246)  &
577 & (0,1,2,3,5,9,20,177,232,242,288,463) \\
1009 & (0,1,2,3,5,10,14,60,979,652,537,916)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3318} & (63,95,399,167,89,51,28,8,0,2,0) &
(18,5) & (61,11,21,20,89,25,54,73,65,52,58,38)  &
(6,7) & (11,4,21,13,40,16,22,41,24,31,15,8) \\
(9,9) & (6,71,43,53,20,36,79,37,18,47,58,50)  &
73 & (0,1,2,3,5,38,20,59,43,69,47,13)  &
145 & (0,1,2,3,5,10,33,83,43,29,94,18) \\
217 & (0,1,2,3,5,9,62,38,154,129,178,206)  &
289 & (0,1,2,3,5,9,23,105,262,68,90,173)  &
577 & (0,1,2,3,5,9,15,388,353,52,454,249) \\
1009 & (0,1,2,3,5,10,14,70,843,880,89,275)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3319} & (63,95,399,167,89,54,25,8,0,2,0) &
(18,5) & (3,18,16,53,49,66,64,72,25,34,80,15)  &
(6,7) & (4,25,29,27,23,14,2,36,7,10,37,28) \\
(9,9) & (3,55,27,15,68,34,5,54,60,38,77,71)  &
73 & (0,1,2,3,5,47,56,66,30,41,52,60)  &
145 & (0,1,2,3,5,16,26,9,92,76,114,46) \\
217 & (0,1,2,3,5,9,14,155,21,82,190,174)  &
289 & (0,1,2,3,5,9,33,100,158,80,174,240)  &
577 & (0,1,2,3,5,9,20,202,572,77,247,179) \\
1009 & (0,1,2,3,5,10,14,51,90,835,967,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3320} & (63,95,399,167,89,54,26,1,4,0,0) &
(18,5) & (40,25,54,42,65,44,36,43,27,11,8,1)  &
(6,7) & (36,17,20,1,31,22,10,39,35,16,12,33) \\
(9,9) & (53,40,31,29,18,44,6,59,11,61,7,43)  &
73 & (0,1,2,3,5,28,54,49,9,62,18,43)  &
145 & (0,1,2,3,5,12,8,70,28,94,18,107) \\
217 & (0,1,2,3,5,9,14,184,146,30,68,124)  &
289 & (0,1,2,3,5,9,23,63,150,242,255,122)  &
577 & (0,1,2,3,5,9,14,429,288,346,42,527) \\
1009 & (0,1,2,3,5,10,14,234,338,596,879,60)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3321} & (63,95,399,167,89,54,26,4,1,0,0) &
(18,5) & (70,61,35,46,88,45,78,57,42,84,44,64)  &
(6,7) & (31,27,14,30,20,38,13,23,12,18,25,11) \\
(9,9) & (77,40,55,18,41,16,37,11,44,24,38,6)  &
73 & (0,1,2,3,6,12,5,38,65,58,24,31)  &
145 & (0,1,2,3,5,12,18,136,44,31,97,91) \\
217 & (0,1,2,3,5,9,49,60,97,197,156,185)  &
289 & (0,1,2,3,5,9,19,97,108,162,245,120)  &
577 & (0,1,2,3,5,9,14,35,438,311,91,159) \\
1009 & (0,1,2,3,5,10,14,91,847,426,274,467)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3322} & (63,95,399,167,89,54,26,8,0,1,0) &
(18,5) & (61,58,68,0,32,71,53,9,65,42,47,59)  &
(6,7) & (2,30,17,16,21,27,14,29,39,36,40,5) \\
(9,9) & (68,61,67,60,37,40,7,51,80,36,62,21)  &
73 & (0,1,2,3,6,18,5,59,31,36,11,52)  &
145 & (0,1,2,3,5,11,134,71,9,101,113,59) \\
217 & (0,1,2,3,5,9,42,194,136,204,63,90)  &
289 & (0,1,2,3,5,9,60,284,217,26,183,130)  &
577 & (0,1,2,3,5,9,14,207,445,389,323,533) \\
1009 & (0,1,2,3,5,10,14,70,843,275,89,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3324} & (63,95,399,167,89,57,22,8,0,2,0) &
(18,5) & (17,43,39,32,8,2,78,56,40,51,60,6)  &
(6,7) & (25,41,28,4,12,7,2,22,16,3,15,1) \\
(9,9) & (49,79,53,54,58,44,2,46,36,23,30,38)  &
73 & (0,1,2,3,6,18,51,42,8,16,21,29)  &
145 & (0,1,2,3,5,9,20,15,84,29,94,107) \\
217 & (0,1,2,3,5,9,74,33,63,197,204,137)  &
289 & (0,1,2,3,5,9,77,271,166,66,173,33)  &
577 & (0,1,2,3,5,9,14,119,405,80,504,39) \\
1009 & (0,1,2,3,5,10,14,159,165,651,735,584)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3327} & (63,95,399,167,89,58,21,8,0,2,0) &
(18,5) & (34,84,74,45,76,70,1,12,83,18,22,37)  &
(6,7) & (6,10,31,39,22,33,14,4,37,9,7,26) \\
(9,9) & (38,65,22,73,5,19,41,57,45,17,23,75)  &
73 & (0,1,2,3,5,39,29,14,51,8,19,33)  &
145 & (0,1,2,3,5,10,87,83,43,17,28,95) \\
217 & (0,1,2,3,5,9,37,211,146,85,22,32)  &
289 & (0,1,2,3,5,9,39,62,108,172,224,130)  &
577 & (0,1,2,3,5,9,14,98,404,511,119,129) \\
1009 & (0,1,2,3,5,10,14,120,630,430,218,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3330} & (63,95,399,167,89,58,22,8,0,1,0) &
(18,5) & (2,23,3,74,50,57,28,44,61,25,56,11)  &
(6,7) & (28,23,16,34,31,14,22,41,19,17,12,15) \\
(9,9) & (50,9,25,10,17,56,27,28,30,60,13,66)  &
73 & (0,1,2,3,6,53,51,16,29,8,42,20)  &
145 & (0,1,2,3,5,10,41,128,16,51,102,70) \\
217 & (0,1,2,3,5,9,22,98,131,172,37,148)  &
289 & (0,1,2,3,5,9,34,167,174,244,262,189)  &
577 & (0,1,2,3,5,9,15,455,308,221,100,282) \\
1009 & (0,1,2,3,5,10,14,70,839,132,320,913)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3334} & (63,95,399,167,99,57,18,12,4,0,0) &
(18,5) & (12,52,5,68,47,86,64,55,19,6,76,84)  &
(6,7) & (31,30,6,33,9,19,36,18,8,14,35,39) \\
(9,9) & (0,46,40,70,57,18,62,58,47,15,60,24)  &
73 & (0,1,2,3,5,31,49,62,17,8,53,41)  &
145 & (0,1,2,3,5,10,107,113,84,17,120,55) \\
217 & (0,1,2,3,5,9,16,54,30,73,95,68)  &
289 & (0,1,2,3,5,9,14,163,189,234,80,230)  &
577 & (0,1,2,3,5,9,20,531,129,85,379,389) \\
1009 & (0,1,2,3,5,10,17,155,596,410,780,203)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3339} & (63,95,399,167,99,60,20,9,2,0,0) &
(18,5) & (85,56,51,25,22,80,81,7,58,4,14,79)  &
(6,7) & (16,36,1,11,30,26,13,28,31,35,5,10) \\
(9,9) & (66,9,3,61,8,21,45,41,51,2,11,55)  &
73 & (0,1,2,3,5,39,50,6,43,66,61,54)  &
145 & (0,1,2,3,5,9,76,63,124,101,60,113) \\
217 & (0,1,2,3,5,9,24,31,49,14,146,68)  &
289 & (0,1,2,3,5,9,33,44,97,231,80,172)  &
577 & (0,1,2,3,5,9,20,70,248,453,500,379) \\
1009 & (0,1,2,3,5,10,17,177,716,465,440,70)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3341} & (63,95,399,167,99,60,24,12,0,0,1) &
(18,5) & (77,87,15,56,32,54,38,50,86,43,18,79)  &
(6,7) & (4,26,14,41,1,7,19,6,23,38,9,10) \\
(9,9) & (47,66,45,2,78,26,57,60,49,1,17,59)  &
73 & (0,1,2,3,5,47,69,6,39,62,21,50)  &
145 & (0,1,2,3,5,18,10,126,112,100,72,93) \\
217 & (0,1,2,3,5,9,67,189,130,48,184,198)  &
289 & (0,1,2,3,5,9,270,183,264,97,75,238)  &
577 & (0,1,2,3,5,9,15,169,542,454,353,404) \\
1009 & (0,1,2,3,5,10,17,107,603,944,114,546)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3348} & (63,95,399,167,105,57,24,6,0,2,0) &
(18,5) & (36,81,88,79,46,73,2,74,34,12,85,20)  &
(6,7) & (8,26,17,5,22,28,38,4,39,7,23,13) \\
(9,9) & (13,23,14,79,31,38,36,35,44,55,69,42)  &
73 & (0,1,2,3,6,53,71,44,34,13,51,59)  &
145 & (0,1,2,3,5,11,59,50,85,16,117,43) \\
217 & (0,1,2,3,5,9,77,125,47,15,58,199)  &
289 & (0,1,2,3,5,9,34,234,80,62,101,124)  &
577 & (0,1,2,3,5,9,16,461,403,292,338,423) \\
1009 & (0,1,2,3,5,10,17,608,832,651,797,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3351} & (63,95,399,167,105,58,18,5,4,0,0) &
(18,5) & (56,89,34,81,73,21,24,28,20,22,8,10)  &
(6,7) & (40,28,37,1,4,34,0,18,17,13,3,27) \\
(9,9) & (5,71,19,48,62,41,36,49,22,15,25,47)  &
73 & (0,1,2,3,5,50,35,40,27,56,14,9)  &
145 & (0,1,2,3,5,9,134,80,115,28,62,43) \\
217 & (0,1,2,3,5,9,77,195,171,21,14,180)  &
289 & (0,1,2,3,5,9,62,181,271,129,92,226)  &
577 & (0,1,2,3,5,9,15,169,404,454,314,103) \\
1009 & (0,1,2,3,5,10,17,76,965,596,744,901)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3352} & (63,95,399,167,105,58,18,12,0,1,0) &
(18,5) & (43,2,18,6,7,61,75,19,0,15,69,59)  &
(6,7) & (29,16,37,35,41,36,26,32,17,3,18,4) \\
(9,9) & (7,68,20,30,8,25,23,54,28,26,55,31)  &
73 & (0,1,2,3,5,12,17,27,21,45,25,41)  &
145 & (0,1,2,3,5,11,19,86,82,29,95,40) \\
217 & (0,1,2,3,5,9,24,64,48,150,31,97)  &
289 & (0,1,2,3,5,9,28,79,233,36,169,245)  &
577 & (0,1,2,3,5,9,15,164,84,223,248,201) \\
1009 & (0,1,2,3,5,10,17,107,515,901,537,831)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3354} & (63,95,399,167,105,58,20,6,1,0,0) &
(18,5) & (44,50,24,10,27,19,6,17,43,78,56,1)  &
(6,7) & (1,10,21,19,24,34,35,18,33,16,30,39) \\
(9,9) & (24,60,30,19,13,14,52,36,9,50,11,53)  &
73 & (0,1,2,3,6,18,71,7,48,52,36,16)  &
145 & (0,1,2,3,5,10,78,23,63,51,130,106) \\
217 & (0,1,2,3,5,9,24,62,88,185,49,74)  &
289 & (0,1,2,3,5,9,32,259,226,144,92,103)  &
577 & (0,1,2,3,5,9,25,452,572,503,234,177) \\
1009 & (0,1,2,3,5,10,17,40,216,829,369,786)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3385} & (63,95,399,167,113,58,12,5,2,0,0) &
(18,5) & (45,21,6,44,20,37,78,48,14,57,43,2)  &
(6,7) & (39,10,25,31,1,2,28,14,29,8,34,23) \\
(9,9) & (36,37,77,45,10,78,41,66,13,56,39,44)  &
73 & (0,1,2,3,5,48,20,19,36,51,69,65)  &
145 & (0,1,2,3,5,9,68,14,75,53,28,43) \\
217 & (0,1,2,3,5,9,32,16,72,22,171,125)  &
289 & (0,1,2,3,5,9,29,154,82,232,94,194)  &
577 & (0,1,2,3,5,9,15,50,432,403,248,439) \\
1009 & (0,1,2,3,5,10,17,107,523,163,934,180)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3389} & (63,95,399,167,113,58,18,4,5,0,0) &
(18,5) & (46,0,75,82,44,61,38,57,49,48,24,28)  &
(6,7) & (10,5,19,24,37,31,39,28,30,22,9,14) \\
(9,9) & (78,37,13,12,24,53,19,72,57,80,68,54)  &
73 & (0,1,2,3,5,9,66,14,46,20,51,35)  &
145 & (0,1,2,3,5,9,37,140,93,82,107,128) \\
217 & (0,1,2,3,5,9,91,24,123,172,147,36)  &
289 & (0,1,2,3,5,9,36,266,118,124,224,107)  &
577 & (0,1,2,3,5,9,15,119,263,221,534,397) \\
1009 & (0,1,2,3,5,10,17,70,901,622,868,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3390} & (63,95,399,167,113,58,18,8,4,1,0) &
(18,5) & (56,42,31,9,57,76,88,60,83,85,55,48)  &
(6,7) & (0,21,34,11,38,29,30,32,3,1,17,16) \\
(9,9) & (70,57,21,67,61,10,38,53,58,2,60,0)  &
73 & (0,1,2,3,5,33,12,63,6,50,20,36)  &
145 & (0,1,2,3,5,24,53,32,136,130,46,70) \\
217 & (0,1,2,3,5,9,24,183,138,68,164,97)  &
289 & (0,1,2,3,5,9,39,231,53,143,198,163)  &
577 & (0,1,2,3,5,9,15,60,184,233,44,477) \\
1009 & (0,1,2,3,5,10,17,456,88,796,723,182)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3391} & (63,95,399,167,113,58,20,1,6,0,0) &
(18,5) & (39,29,19,81,25,71,88,17,40,72,42,43)  &
(6,7) & (0,10,35,29,20,30,11,12,5,13,4,39) \\
(9,9) & (28,52,38,63,64,60,16,47,80,6,22,49)  &
73 & (0,1,2,3,5,14,62,66,24,56,29,36)  &
145 & (0,1,2,3,5,9,120,42,125,131,54,85) \\
217 & (0,1,2,3,5,9,58,121,48,132,36,158)  &
289 & (0,1,2,3,5,9,25,68,218,90,54,96)  &
577 & (0,1,2,3,5,9,15,323,43,346,280,199) \\
1009 & (0,1,2,3,5,10,17,47,865,475,652,831)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3397} & (63,95,399,167,113,58,24,1,4,2,0) &
(18,5) & (88,53,81,65,78,22,16,15,30,77,44,17)  &
(6,7) & (41,17,23,34,12,0,36,39,4,33,8,35) \\
(9,9) & (62,56,53,57,19,75,18,16,69,36,67,4)  &
73 & (0,1,2,3,8,23,60,46,71,42,66,20)  &
145 & (0,1,2,3,5,9,81,94,16,107,117,128) \\
217 & (0,1,2,3,5,9,54,157,16,197,90,124)  &
289 & (0,1,2,3,5,9,56,25,148,218,129,68)  &
577 & (0,1,2,3,5,9,16,38,241,358,404,323) \\
1009 & (0,1,2,3,5,10,17,205,23,411,86,949)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3403} & (63,95,399,167,120,23,25,8,0,2,0) &
(18,5) & (37,7,67,18,86,59,29,35,83,50,71,36)  &
(6,7) & (24,34,10,9,13,31,40,0,30,11,19,15) \\
(9,9) & (60,15,5,17,18,41,1,4,53,36,56,7)  &
73 & (0,1,2,3,10,43,44,55,53,16,26,6)  &
145 & (0,1,2,3,5,9,64,74,131,29,40,94) \\
217 & (0,1,2,3,5,9,67,107,23,38,89,207)  &
289 & (0,1,2,3,5,9,108,237,271,95,265,217)  &
577 & (0,1,2,3,5,9,10,38,397,115,527,502) \\
1009 & (0,1,2,3,5,10,15,296,466,95,435,361)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3405} & (63,95,399,167,120,27,28,4,0,0,1) &
(18,5) & (32,37,35,16,42,21,45,73,43,49,79,88)  &
(6,7) & (12,7,3,21,40,39,10,20,36,37,1,6) \\
(9,9) & (43,33,69,9,10,7,5,74,58,67,1,53)  &
73 & (0,1,2,3,5,39,46,10,67,50,19,61)  &
145 & (0,1,2,3,5,10,135,91,89,114,50,72) \\
217 & (0,1,2,3,5,9,77,66,89,186,24,178)  &
289 & (0,1,2,3,5,9,50,148,208,19,94,219)  &
577 & (0,1,2,3,5,9,10,39,276,492,404,439) \\
1009 & (0,1,2,3,5,10,15,26,781,454,537,652)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3406} & (63,95,399,167,120,39,24,9,0,2,0) &
(18,5) & (4,39,54,30,66,80,27,48,65,23,86,52)  &
(6,7) & (13,0,18,14,27,33,15,32,5,2,36,17) \\
(9,9) & (0,24,15,30,9,47,33,25,64,35,37,77)  &
73 & (0,1,2,3,6,47,45,36,26,18,68,14)  &
145 & (0,1,2,3,5,10,134,50,82,72,120,89) \\
217 & (0,1,2,3,5,9,54,38,61,127,206,74)  &
289 & (0,1,2,3,5,9,60,130,96,25,75,191)  &
577 & (0,1,2,3,5,9,16,120,99,178,420,292) \\
1009 & (0,1,2,3,5,10,17,194,111,241,361,957)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3407} & (63,95,399,167,120,43,17,12,0,2,0) &
(18,5) & (15,42,20,21,69,40,32,18,46,89,33,78)  &
(6,7) & (34,27,32,33,10,12,9,29,16,21,37,0) \\
(9,9) & (58,52,51,28,57,47,61,74,59,17,77,8)  &
73 & (0,1,2,3,5,22,40,24,44,28,13,8)  &
145 & (0,1,2,3,5,10,134,80,63,45,51,28) \\
217 & (0,1,2,3,5,9,91,23,175,146,14,63)  &
289 & (0,1,2,3,5,9,23,40,200,173,168,231)  &
577 & (0,1,2,3,5,9,16,116,399,414,203,53) \\
1009 & (0,1,2,3,5,10,17,168,855,409,181,537)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3408} & (63,95,399,167,120,43,20,12,0,0,1) &
(18,5) & (16,66,61,67,14,17,43,62,50,75,68,89)  &
(6,7) & (41,34,13,29,9,28,38,4,1,23,12,30) \\
(9,9) & (71,56,76,36,65,72,70,10,59,14,5,28)  &
73 & (0,1,2,3,9,36,62,34,24,71,44,57)  &
145 & (0,1,2,3,5,12,125,98,72,83,40,89) \\
217 & (0,1,2,3,5,9,32,11,88,155,16,179)  &
289 & (0,1,2,3,5,9,28,96,45,61,81,169)  &
577 & (0,1,2,3,5,9,25,462,211,191,15,61) \\
1009 & (0,1,2,3,5,10,17,112,182,385,546,934)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3413} & (63,95,399,167,120,51,17,8,4,2,0) &
(18,5) & (54,37,2,49,46,69,13,65,63,76,55,61)  &
(6,7) & (26,4,27,7,18,5,34,24,21,37,3,22) \\
(9,9) & (7,47,5,65,36,60,21,55,48,37,63,1)  &
73 & (0,1,2,3,5,9,66,14,41,26,20,31)  &
145 & (0,1,2,3,5,11,102,31,39,132,90,62) \\
217 & (0,1,2,3,5,9,33,67,146,48,205,38)  &
289 & (0,1,2,3,5,9,37,167,72,121,183,91)  &
577 & (0,1,2,3,5,9,16,336,394,359,70,557) \\
1009 & (0,1,2,3,5,10,17,47,297,537,652,181)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3414} & (63,95,399,167,120,51,20,8,1,2,0) &
(18,5) & (31,6,38,2,61,53,55,44,5,34,80,24)  &
(6,7) & (14,31,3,32,0,16,34,1,5,9,20,13) \\
(9,9) & (65,72,20,27,66,58,28,60,10,48,61,43)  &
73 & (0,1,2,3,8,10,46,18,15,42,54,26)  &
145 & (0,1,2,3,5,12,58,98,10,35,126,76) \\
217 & (0,1,2,3,5,9,51,128,158,186,14,197)  &
289 & (0,1,2,3,5,9,54,203,231,272,168,75)  &
577 & (0,1,2,3,5,9,15,315,500,333,358,432) \\
1009 & (0,1,2,3,5,10,17,112,770,338,833,965)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3415} & (63,95,399,167,120,51,20,8,4,0,1) &
(18,5) & (59,74,23,14,16,82,65,38,75,46,56,70)  &
(6,7) & (11,33,26,4,10,6,5,23,8,13,14,37) \\
(9,9) & (22,35,17,75,58,78,71,72,46,56,19,70)  &
73 & (0,1,2,3,9,32,68,58,71,46,20,41)  &
145 & (0,1,2,3,5,39,67,87,16,42,9,94) \\
217 & (0,1,2,3,5,9,51,189,63,204,41,131)  &
289 & (0,1,2,3,5,9,136,173,94,236,60,83)  &
577 & (0,1,2,3,5,9,15,498,476,266,202,358) \\
1009 & (0,1,2,3,5,10,17,194,571,109,523,899)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3419} & (63,95,399,167,120,57,3,12,0,2,0) &
(18,5) & (0,20,77,51,55,31,2,48,39,54,33,78)  &
(6,7) & (6,37,32,13,14,20,22,25,15,21,19,10) \\
(9,9) & (79,30,43,68,55,23,9,26,63,45,69,73)  &
73 & (0,1,2,3,6,12,22,21,14,44,27,40)  &
145 & (0,1,2,3,5,16,93,72,30,40,62,50) \\
217 & (0,1,2,3,5,9,32,204,127,156,176,180)  &
289 & (0,1,2,3,5,9,14,193,272,90,66,173)  &
577 & (0,1,2,3,5,9,16,78,329,422,417,533) \\
1009 & (0,1,2,3,5,10,17,146,67,900,203,416)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3420} & (63,95,399,167,120,57,6,9,0,2,0) &
(18,5) & (59,64,27,69,13,10,32,12,71,36,53,51)  &
(6,7) & (6,9,34,17,8,13,25,40,10,19,28,35) \\
(9,9) & (0,55,36,57,16,18,46,26,50,42,58,74)  &
73 & (0,1,2,3,5,41,34,46,11,22,26,59)  &
145 & (0,1,2,3,5,9,71,81,61,30,40,132) \\
217 & (0,1,2,3,5,9,16,62,178,84,190,128)  &
289 & (0,1,2,3,5,9,63,219,174,51,150,19)  &
577 & (0,1,2,3,5,9,25,451,159,15,390,404) \\
1009 & (0,1,2,3,5,10,17,663,448,321,622,722)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3421} & (63,95,399,167,120,57,6,10,0,1,0) &
(18,5) & (2,87,47,79,55,88,11,39,16,58,75,85)  &
(6,7) & (25,16,20,11,23,18,27,6,1,38,17,12) \\
(9,9) & (34,47,2,52,1,67,18,53,45,59,57,80)  &
73 & (0,1,2,3,5,40,27,26,55,64,43,68)  &
145 & (0,1,2,3,5,9,139,64,71,54,41,29) \\
217 & (0,1,2,3,5,9,62,184,69,90,86,112)  &
289 & (0,1,2,3,5,9,19,202,255,230,131,172)  &
577 & (0,1,2,3,5,9,16,279,485,69,181,452) \\
1009 & (0,1,2,3,5,10,17,143,933,416,674,386)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3422} & (63,95,399,167,120,57,9,6,0,2,0) &
(18,5) & (54,39,32,84,40,68,77,56,21,53,80,0)  &
(6,7) & (36,27,8,12,0,17,41,16,33,18,31,39) \\
(9,9) & (9,26,67,38,16,33,19,49,20,14,69,75)  &
73 & (0,1,2,3,5,37,43,47,9,18,23,62)  &
145 & (0,1,2,3,5,32,14,52,40,58,62,78) \\
217 & (0,1,2,3,5,9,32,82,48,61,96,88)  &
289 & (0,1,2,3,5,9,36,25,189,95,217,237)  &
577 & (0,1,2,3,5,9,15,402,542,150,347,461) \\
1009 & (0,1,2,3,5,10,17,161,596,207,857,956)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3425} & (63,95,399,167,120,57,17,2,4,2,0) &
(18,5) & (2,77,87,55,6,34,28,10,35,18,89,41)  &
(6,7) & (32,21,16,38,12,29,2,3,31,27,40,41) \\
(9,9) & (38,56,19,60,34,78,80,31,57,43,27,50)  &
73 & (0,1,2,3,6,26,39,47,24,17,12,45)  &
145 & (0,1,2,3,5,9,69,139,34,20,57,47) \\
217 & (0,1,2,3,5,9,16,123,158,196,133,171)  &
289 & (0,1,2,3,5,9,82,163,59,93,195,27)  &
577 & (0,1,2,3,5,9,15,119,263,397,221,534) \\
1009 & (0,1,2,3,5,10,17,47,650,443,833,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3431} & (63,95,399,167,120,57,18,8,0,3,0) &
(18,5) & (25,45,36,85,23,87,79,26,14,69,83,18)  &
(6,7) & (9,40,23,25,12,30,8,27,24,31,0,35) \\
(9,9) & (31,26,18,69,59,6,10,12,70,19,34,74)  &
73 & (0,1,2,3,5,39,17,50,65,7,44,55)  &
145 & (0,1,2,3,5,28,63,106,99,126,57,11) \\
217 & (0,1,2,3,5,9,63,173,152,125,36,138)  &
289 & (0,1,2,3,5,9,27,227,34,124,199,104)  &
577 & (0,1,2,3,5,9,15,158,296,120,85,536) \\
1009 & (0,1,2,3,5,10,17,54,330,570,856,658)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3433} & (63,95,399,179,51,61,12,2,4,0,0) &
(18,5) & (57,17,22,9,78,50,6,46,34,58,15,31)  &
(6,7) & (35,24,39,21,40,12,38,25,30,41,13,2) \\
(9,9) & (56,40,78,14,79,32,26,66,21,63,18,0)  &
73 & (0,1,2,3,8,5,41,59,44,62,10,28)  &
145 & (0,1,2,3,5,6,79,26,63,92,35,102) \\
217 & (0,1,2,3,5,6,15,117,42,170,99,72)  &
289 & (0,1,2,3,5,6,101,108,67,90,247,123)  &
577 & (0,1,2,3,5,6,13,39,76,465,378,483) \\
1009 & (0,1,2,3,5,6,12,45,833,879,896,723)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3437} & (63,95,399,179,53,62,10,1,4,0,0) &
(18,5) & (41,42,56,79,37,46,38,35,29,13,20,3)  &
(6,7) & (41,13,30,1,34,16,26,17,21,10,14,11) \\
(9,9) & (40,2,42,10,48,80,14,27,7,18,0,71)  &
73 & (0,1,2,3,5,59,19,35,6,23,48,66)  &
145 & (0,1,2,3,5,7,51,30,56,130,64,108) \\
217 & (0,1,2,3,5,6,17,106,170,61,33,40)  &
289 & (0,1,2,3,5,6,30,240,283,137,108,196)  &
577 & (0,1,2,3,5,6,17,128,329,385,422,107) \\
1009 & (0,1,2,3,5,6,12,177,116,924,360,720)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3442} & (63,95,399,179,60,55,12,8,0,0,1) &
(18,5) & (1,34,86,20,68,0,39,77,75,22,28,87)  &
(6,7) & (3,38,35,40,9,26,20,36,12,39,1,25) \\
(9,9) & (34,60,74,64,78,38,39,66,26,23,14,57)  &
73 & (0,1,2,3,5,10,32,50,36,62,20,68)  &
145 & (0,1,2,3,5,7,100,129,10,89,35,78) \\
217 & (0,1,2,3,5,6,65,43,205,104,24,151)  &
289 & (0,1,2,3,5,6,37,87,80,122,143,236)  &
577 & (0,1,2,3,5,6,16,101,288,526,166,537) \\
1009 & (0,1,2,3,5,6,12,60,308,136,292,462)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3444} & (63,95,399,179,83,45,28,2,4,0,0) &
(18,5) & (40,25,70,43,76,57,31,74,53,54,32,4)  &
(6,7) & (26,31,9,3,32,19,28,36,4,27,20,29) \\
(9,9) & (50,40,12,42,64,14,67,63,47,52,74,56)  &
73 & (0,1,2,3,6,16,5,60,22,66,36,48)  &
145 & (0,1,2,3,5,10,54,62,23,112,72,100) \\
217 & (0,1,2,3,5,9,43,176,30,125,69,56)  &
289 & (0,1,2,3,5,9,29,193,89,120,246,68)  &
577 & (0,1,2,3,5,9,20,226,76,229,91,340) \\
1009 & (0,1,2,3,5,10,14,93,466,759,390,969)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3466} & (63,95,399,179,92,45,19,2,4,0,0) &
(18,5) & (66,12,87,34,86,9,27,88,55,78,60,83)  &
(6,7) & (17,8,38,32,1,24,2,35,5,37,33,0) \\
(9,9) & (40,78,64,33,49,55,53,79,8,11,57,45)  &
73 & (0,1,2,3,5,63,20,64,24,42,7,28)  &
145 & (0,1,2,3,5,14,118,83,22,47,54,141) \\
217 & (0,1,2,3,5,9,63,35,137,152,24,96)  &
289 & (0,1,2,3,5,9,34,122,37,194,82,236)  &
577 & (0,1,2,3,5,9,20,329,84,389,491,136) \\
1009 & (0,1,2,3,5,10,14,66,321,381,598,722)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3473} & (63,95,399,179,92,53,26,0,4,0,1) &
(18,5) & (39,14,74,12,45,62,70,18,63,61,51,48)  &
(6,7) & (27,38,2,36,13,1,30,40,29,33,18,19) \\
(9,9) & (72,73,0,6,5,61,8,76,24,31,52,14)  &
73 & (0,1,2,3,5,38,60,15,43,9,55,49)  &
145 & (0,1,2,3,5,11,90,86,16,119,41,95) \\
217 & (0,1,2,3,5,9,79,188,12,178,128,66)  &
289 & (0,1,2,3,5,9,33,100,158,240,80,174)  &
577 & (0,1,2,3,5,9,20,346,182,502,404,221) \\
1009 & (0,1,2,3,5,10,14,42,797,120,293,771)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3475} & (63,95,399,179,92,60,19,0,4,0,1) &
(18,5) & (56,64,74,67,55,1,59,38,12,78,25,58)  &
(6,7) & (35,26,19,21,16,36,5,34,11,20,15,38) \\
(9,9) & (46,33,12,28,32,31,78,61,25,71,9,23)  &
73 & (0,1,2,3,11,72,46,14,39,68,25,56)  &
145 & (0,1,2,3,5,19,41,34,11,81,95,100) \\
217 & (0,1,2,3,5,9,150,115,60,132,34,122)  &
289 & (0,1,2,3,5,9,153,54,98,173,107,231)  &
577 & (0,1,2,3,5,9,25,502,164,404,353,491) \\
1009 & (0,1,2,3,5,10,14,26,233,551,481,577)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3478} & (63,95,399,179,99,45,18,12,4,0,0) &
(18,5) & (16,66,36,19,73,40,12,50,39,48,60,87)  &
(6,7) & (22,5,27,28,15,34,40,38,0,11,23,25) \\
(9,9) & (61,12,43,23,72,68,51,11,46,54,67,10)  &
73 & (0,1,2,3,6,35,71,41,28,59,54,12)  &
145 & (0,1,2,3,5,14,35,68,6,88,28,103) \\
217 & (0,1,2,3,5,9,43,152,89,124,72,24)  &
289 & (0,1,2,3,5,9,37,67,89,208,219,280)  &
577 & (0,1,2,3,5,9,20,443,358,487,420,503) \\
1009 & (0,1,2,3,5,10,17,388,63,416,109,811)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3480} & (63,95,399,179,99,53,10,12,4,0,0) &
(18,5) & (68,88,26,63,57,85,36,46,80,69,50,59)  &
(6,7) & (14,28,0,39,31,11,27,12,24,29,37,20) \\
(9,9) & (72,63,36,20,25,31,51,24,34,71,48,50)  &
73 & (0,1,2,3,5,11,52,34,9,46,56,16)  &
145 & (0,1,2,3,5,9,80,126,132,34,43,87) \\
217 & (0,1,2,3,5,9,67,134,43,116,99,173)  &
289 & (0,1,2,3,5,9,23,166,119,200,29,67)  &
577 & (0,1,2,3,5,9,15,495,45,156,477,281) \\
1009 & (0,1,2,3,5,10,17,187,786,156,780,440)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3489} & (63,95,399,179,99,60,20,8,4,0,1) &
(18,5) & (67,17,75,78,82,30,16,84,38,49,19,66)  &
(6,7) & (10,13,29,31,11,14,27,8,18,40,19,28) \\
(9,9) & (29,28,54,38,4,15,55,43,50,53,48,77)  &
73 & (0,1,2,3,5,16,55,36,32,61,10,27)  &
145 & (0,1,2,3,5,16,67,50,6,90,31,108) \\
217 & (0,1,2,3,5,9,49,156,127,206,38,56)  &
289 & (0,1,2,3,5,9,27,97,223,237,92,173)  &
577 & (0,1,2,3,5,9,15,460,248,402,87,432) \\
1009 & (0,1,2,3,5,10,17,374,95,214,771,786)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3508} & (63,95,399,179,101,53,12,10,2,0,0) &
(18,5) & (29,34,60,69,77,30,23,31,87,11,18,1)  &
(6,7) & (7,35,21,36,16,12,6,10,5,25,18,27) \\
(9,9) & (20,38,37,41,54,33,21,30,14,52,67,79)  &
73 & (0,1,2,3,5,17,22,21,15,47,65,41)  &
145 & (0,1,2,3,5,18,66,76,56,23,113,101) \\
217 & (0,1,2,3,5,9,32,129,170,155,175,206)  &
289 & (0,1,2,3,5,9,28,112,75,170,12,36)  &
577 & (0,1,2,3,5,9,15,314,149,120,86,103) \\
1009 & (0,1,2,3,5,10,17,184,397,581,958,811)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3511} & (63,95,399,179,101,54,9,12,2,0,0) &
(18,5) & (76,66,11,40,13,59,82,12,85,25,77,44)  &
(6,7) & (28,24,7,3,29,35,5,30,15,40,32,6) \\
(9,9) & (56,11,52,6,20,33,23,37,22,13,27,64)  &
73 & (0,1,2,3,5,9,16,15,25,56,30,36)  &
145 & (0,1,2,3,5,9,62,61,72,47,35,82) \\
217 & (0,1,2,3,5,9,46,146,195,63,16,131)  &
289 & (0,1,2,3,5,9,70,136,198,244,80,170)  &
577 & (0,1,2,3,5,9,16,126,51,424,340,399) \\
1009 & (0,1,2,3,5,10,17,54,441,771,652,810)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3514} & (63,95,399,179,101,54,12,9,2,0,0) &
(18,5) & (85,67,12,56,35,16,82,58,74,53,68,89)  &
(6,7) & (6,13,9,34,31,5,2,17,32,0,14,7) \\
(9,9) & (46,19,62,69,63,34,32,57,27,6,66,79)  &
73 & (0,1,2,3,5,25,12,11,69,56,48,41)  &
145 & (0,1,2,3,5,10,94,127,105,35,82,98) \\
217 & (0,1,2,3,5,9,60,67,44,107,31,135)  &
289 & (0,1,2,3,5,9,39,83,237,97,225,103)  &
577 & (0,1,2,3,5,9,15,158,191,283,519,52) \\
1009 & (0,1,2,3,5,10,17,352,698,430,944,959)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3517} & (63,95,399,179,101,54,24,8,2,1,0) &
(18,5) & (11,81,21,55,78,70,52,39,43,64,82,57)  &
(6,7) & (19,12,38,25,13,35,29,16,18,11,30,28) \\
(9,9) & (73,46,14,53,4,60,27,68,74,16,57,66)  &
73 & (0,1,2,3,6,47,39,57,50,53,45,15)  &
145 & (0,1,2,3,5,15,37,107,20,82,7,47) \\
217 & (0,1,2,3,5,9,23,128,13,180,190,158)  &
289 & (0,1,2,3,5,9,19,99,119,166,227,37)  &
577 & (0,1,2,3,5,9,16,173,292,242,325,480) \\
1009 & (0,1,2,3,5,10,17,38,111,849,369,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3533} & (63,95,399,179,101,58,5,12,2,0,0) &
(18,5) & (28,88,74,11,3,9,77,7,60,41,57,10)  &
(6,7) & (27,41,34,8,26,22,9,11,33,36,31,14) \\
(9,9) & (1,28,30,51,10,42,43,23,80,13,5,17)  &
73 & (0,1,2,3,5,17,65,59,68,55,47,41)  &
145 & (0,1,2,3,5,14,43,69,53,28,128,140) \\
217 & (0,1,2,3,5,9,69,196,63,34,173,97)  &
289 & (0,1,2,3,5,9,70,173,90,244,107,263)  &
577 & (0,1,2,3,5,9,15,354,340,209,389,102) \\
1009 & (0,1,2,3,5,10,17,26,812,102,204,658)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3556} & (63,95,399,179,101,58,24,8,0,3,0) &
(18,5) & (33,83,68,51,12,16,65,54,52,11,59,5)  &
(6,7) & (11,10,15,39,9,36,28,34,37,20,40,7) \\
(9,9) & (33,8,4,60,66,69,73,31,57,18,68,55)  &
73 & (0,1,2,3,5,23,12,17,27,54,31,41)  &
145 & (0,1,2,3,5,9,139,87,92,23,43,33) \\
217 & (0,1,2,3,5,9,143,111,90,184,133,61)  &
289 & (0,1,2,3,5,9,59,170,25,229,183,202)  &
577 & (0,1,2,3,5,9,15,150,460,402,228,536) \\
1009 & (0,1,2,3,5,10,17,107,47,183,651,569)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3578} & (63,95,399,179,101,60,18,8,2,1,0) &
(18,5) & (33,47,24,40,57,8,29,71,15,10,21,11)  &
(6,7) & (34,3,33,15,27,32,17,16,36,22,0,11) \\
(9,9) & (47,65,74,42,53,43,5,40,59,13,73,70)  &
73 & (0,1,2,3,6,65,71,35,20,23,27,63)  &
145 & (0,1,2,3,5,9,81,61,91,28,40,18) \\
217 & (0,1,2,3,5,9,74,62,86,185,128,121)  &
289 & (0,1,2,3,5,9,59,136,48,102,28,227)  &
577 & (0,1,2,3,5,9,15,454,156,353,403,533) \\
1009 & (0,1,2,3,5,10,17,94,566,429,823,949)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3584} & (63,95,399,179,101,60,24,2,2,1,0) &
(18,5) & (88,43,63,59,77,51,50,22,9,4,66,75)  &
(6,7) & (16,3,35,18,2,5,29,41,13,4,26,40) \\
(9,9) & (22,78,24,12,13,23,45,73,61,16,26,37)  &
73 & (0,1,2,3,5,24,65,45,6,17,36,27)  &
145 & (0,1,2,3,5,12,68,120,130,72,97,43) \\
217 & (0,1,2,3,5,9,54,144,161,88,35,158)  &
289 & (0,1,2,3,5,9,29,224,173,209,233,100)  &
577 & (0,1,2,3,5,9,15,437,348,300,210,46) \\
1009 & (0,1,2,3,5,10,17,114,267,849,70,241)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3590} & (63,95,399,179,108,29,19,2,4,0,0) &
(18,5) & (18,58,39,73,60,69,24,57,62,86,76,10)  &
(6,7) & (29,4,0,22,24,30,35,5,33,34,27,19) \\
(9,9) & (33,23,48,52,73,51,57,64,65,71,67,22)  &
73 & (0,1,2,3,5,13,14,54,26,36,69,30)  &
145 & (0,1,2,3,5,9,135,60,63,81,23,101) \\
217 & (0,1,2,3,5,11,82,113,47,74,200,205)  &
289 & (0,1,2,3,5,9,12,29,103,233,48,118)  &
577 & (0,1,2,3,5,9,17,182,211,356,42,390) \\
1009 & (0,1,2,3,5,10,15,83,168,430,739,322)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3595} & (63,95,399,179,108,45,18,3,4,0,0) &
(18,5) & (85,15,76,50,22,31,68,81,64,83,82,42)  &
(6,7) & (31,38,13,16,40,7,41,28,25,29,36,32) \\
(9,9) & (20,29,10,2,30,73,60,79,62,76,3,8)  &
73 & (0,1,2,3,5,38,46,29,25,59,64,7)  &
145 & (0,1,2,3,5,20,134,7,60,69,28,95) \\
217 & (0,1,2,3,5,9,58,126,108,156,82,43)  &
289 & (0,1,2,3,5,9,49,97,183,235,88,264)  &
577 & (0,1,2,3,5,9,15,534,268,345,115,280) \\
1009 & (0,1,2,3,5,10,17,168,572,603,880,849)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3614} & (63,95,399,179,108,53,12,10,0,0,1) &
(18,5) & (21,74,26,72,54,86,35,5,87,52,68,75)  &
(6,7) & (19,26,0,38,33,14,23,13,31,8,39,16) \\
(9,9) & (22,43,7,23,31,3,10,28,65,42,26,74)  &
73 & (0,1,2,3,7,29,10,9,44,62,59,27)  &
145 & (0,1,2,3,5,12,122,30,103,91,40,97) \\
217 & (0,1,2,3,5,9,38,54,160,72,90,198)  &
289 & (0,1,2,3,5,9,25,194,189,237,218,68)  &
577 & (0,1,2,3,5,9,15,43,333,68,463,403) \\
1009 & (0,1,2,3,5,10,17,118,298,847,949,879)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3617} & (63,95,399,179,108,53,18,2,5,0,0) &
(18,5) & (56,71,15,23,11,88,32,30,72,34,74,9)  &
(6,7) & (17,16,37,28,18,7,15,27,34,22,33,36) \\
(9,9) & (19,32,67,78,75,15,68,54,63,62,52,38)  &
73 & (0,1,2,3,5,13,28,17,68,31,41,22)  &
145 & (0,1,2,3,5,16,70,10,28,97,41,129) \\
217 & (0,1,2,3,5,9,106,42,204,127,69,164)  &
289 & (0,1,2,3,5,9,27,243,123,219,90,94)  &
577 & (0,1,2,3,5,9,15,59,102,182,85,120) \\
1009 & (0,1,2,3,5,10,17,55,176,743,78,643)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3631} & (63,95,399,179,108,60,17,2,4,0,1) &
(18,5) & (23,69,89,43,57,73,49,80,35,86,71,0)  &
(6,7) & (3,18,24,27,16,34,22,5,14,33,9,19) \\
(9,9) & (40,10,45,26,52,49,64,60,12,35,61,32)  &
73 & (0,1,2,3,5,13,24,51,31,41,60,7)  &
145 & (0,1,2,3,5,12,83,89,33,120,103,98) \\
217 & (0,1,2,3,5,10,58,190,113,183,157,137)  &
289 & (0,1,2,3,5,9,105,172,80,245,261,35)  &
577 & (0,1,2,3,5,9,15,368,202,238,537,283) \\
1009 & (0,1,2,3,5,10,17,66,435,900,88,690)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3647} & (63,95,399,179,113,46,3,12,4,0,0) &
(18,5) & (88,71,63,57,20,4,66,69,12,15,5,84)  &
(6,7) & (35,0,19,38,21,11,5,4,6,16,20,39) \\
(9,9) & (7,53,14,25,35,11,42,47,10,39,72,40)  &
73 & (0,1,2,3,5,40,64,63,7,44,48,23)  &
145 & (0,1,2,3,5,12,91,38,52,141,83,120) \\
217 & (0,1,2,3,5,9,97,171,22,156,43,74)  &
289 & (0,1,2,3,5,9,29,131,231,284,202,120)  &
577 & (0,1,2,3,5,9,15,120,199,429,70,543) \\
1009 & (0,1,2,3,5,10,17,271,442,832,95,70)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3651} & (63,95,399,179,113,46,12,3,4,0,0) &
(18,5) & (47,22,68,72,65,33,86,88,4,5,66,34)  &
(6,7) & (35,17,24,12,7,5,31,2,8,25,6,4) \\
(9,9) & (35,44,71,38,60,32,37,0,29,61,51,4)  &
73 & (0,1,2,3,6,19,40,54,17,28,68,44)  &
145 & (0,1,2,3,5,16,129,53,75,106,119,10) \\
217 & (0,1,2,3,5,10,33,158,68,84,57,113)  &
289 & (0,1,2,3,5,9,70,172,53,90,263,194)  &
577 & (0,1,2,3,5,9,16,137,354,557,221,165) \\
1009 & (0,1,2,3,5,10,17,16,552,858,744,204)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3663} & (63,95,399,179,113,53,24,0,6,2,0) &
(18,5) & (77,13,52,70,26,80,18,29,20,89,76,9)  &
(6,7) & (19,33,16,22,5,11,2,14,34,29,18,3) \\
(9,9) & (40,30,66,20,41,17,36,10,77,2,69,18)  &
73 & (0,1,2,3,5,62,37,27,60,66,55,45)  &
145 & (0,1,2,3,5,9,19,46,54,22,87,72) \\
217 & (0,1,2,3,5,9,24,40,98,88,171,150)  &
289 & (0,1,2,3,5,9,64,266,183,148,12,217)  &
577 & (0,1,2,3,5,9,15,146,369,247,533,281) \\
1009 & (0,1,2,3,5,10,17,205,94,566,690,949)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3676} & (63,95,399,179,113,60,6,1,6,0,0) &
(18,5) & (46,36,16,74,77,79,65,73,62,23,8,5)  &
(6,7) & (30,15,25,40,35,4,36,6,27,7,10,31) \\
(9,9) & (7,5,26,46,67,54,8,12,30,24,74,15)  &
73 & (0,1,2,3,5,39,59,63,27,23,68,45)  &
145 & (0,1,2,3,5,9,63,89,75,52,28,108) \\
217 & (0,1,2,3,5,9,19,178,128,150,190,97)  &
289 & (0,1,2,3,5,9,49,91,54,141,272,122)  &
577 & (0,1,2,3,5,9,16,228,500,424,533,445) \\
1009 & (0,1,2,3,5,10,17,389,155,896,201,231)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3685} & (63,95,399,179,113,60,17,0,6,2,0) &
(18,5) & (74,27,37,24,33,39,17,16,13,76,55,71)  &
(6,7) & (25,29,9,18,20,19,8,24,6,21,3,0) \\
(9,9) & (62,13,9,5,31,26,24,54,23,73,38,25)  &
73 & (0,1,2,3,5,27,65,17,45,54,69,42)  &
145 & (0,1,2,3,5,15,72,59,20,138,100,115) \\
217 & (0,1,2,3,5,9,38,60,150,155,171,134)  &
289 & (0,1,2,3,5,9,70,98,173,241,32,107)  &
577 & (0,1,2,3,5,9,15,286,79,441,331,536) \\
1009 & (0,1,2,3,5,10,17,580,108,779,898,359)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3755} & (63,95,399,179,116,57,17,0,6,2,0) &
(18,5) & (75,14,24,45,56,5,49,57,41,27,8,73)  &
(6,7) & (12,20,5,30,29,2,18,21,17,7,1,22) \\
(9,9) & (54,7,25,60,45,38,16,5,41,49,35,37)  &
73 & (0,1,2,3,5,18,36,10,50,16,54,30)  &
145 & (0,1,2,3,5,10,76,91,23,63,53,49) \\
217 & (0,1,2,3,5,9,112,102,36,85,161,153)  &
289 & (0,1,2,3,5,9,62,234,284,80,163,255)  &
577 & (0,1,2,3,5,9,15,183,423,533,117,439) \\
1009 & (0,1,2,3,5,10,17,575,40,522,917,603)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3771} & (63,95,399,179,116,60,9,4,2,0,1) &
(18,5) & (31,86,71,78,70,37,14,89,35,43,49,62)  &
(6,7) & (21,41,27,0,5,28,6,3,32,11,40,30) \\
(9,9) & (13,51,76,6,55,47,70,8,54,41,25,26)  &
73 & (0,1,2,3,5,39,59,63,27,23,31,68)  &
145 & (0,1,2,3,5,12,111,63,66,98,76,23) \\
217 & (0,1,2,3,5,9,89,96,161,178,184,190)  &
289 & (0,1,2,3,5,9,25,99,102,144,62,280)  &
577 & (0,1,2,3,5,9,15,455,199,473,250,267) \\
1009 & (0,1,2,3,5,10,17,409,85,958,626,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3776} & (63,95,399,179,116,60,20,0,3,0,1) &
(18,5) & (38,29,78,12,64,3,66,45,47,25,35,46)  &
(6,7) & (1,23,39,29,14,36,20,24,27,12,21,26) \\
(9,9) & (40,25,72,62,29,80,6,21,28,5,12,23)  &
73 & (0,1,2,3,10,25,6,23,43,39,48,64)  &
145 & (0,1,2,3,5,43,82,35,57,140,20,46) \\
217 & (0,1,2,3,5,9,37,175,93,120,146,159)  &
289 & (0,1,2,3,5,9,75,130,284,109,201,240)  &
577 & (0,1,2,3,5,9,16,323,300,500,156,533) \\
1009 & (0,1,2,3,5,10,17,407,453,203,95,797)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3778} & (63,95,399,227,99,21,26,12,4,0,0) &
(18,5) & (0,45,72,30,89,17,57,54,68,66,38,46)  &
(6,7) & (29,35,31,28,8,26,40,23,13,18,2,27) \\
(9,9) & (22,23,71,39,16,80,8,33,27,20,51,38)  &
73 & (0,1,2,3,5,11,12,50,33,55,16,48)  &
145 & (0,1,2,3,5,11,63,124,77,90,102,20) \\
217 & (0,1,2,3,5,9,54,128,66,196,16,42)  &
289 & (0,1,2,3,5,9,14,131,255,231,121,193)  &
577 & (0,1,2,3,5,9,10,69,203,350,311,179) \\
1009 & (0,1,2,3,5,10,16,85,598,430,795,118)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3779} & (63,95,399,227,99,21,28,10,4,0,0) &
(18,5) & (79,44,35,81,9,50,70,66,58,16,42,82)  &
(6,7) & (16,15,39,41,23,40,36,4,12,7,35,0) \\
(9,9) & (57,76,12,44,24,68,23,61,51,28,74,79)  &
73 & (0,1,2,3,5,9,10,47,19,43,62,53)  &
145 & (0,1,2,3,5,9,135,70,33,101,23,88) \\
217 & (0,1,2,3,5,9,32,203,88,43,96,82)  &
289 & (0,1,2,3,5,9,48,230,204,131,58,197)  &
577 & (0,1,2,3,5,9,10,379,484,542,464,439) \\
1009 & (0,1,2,3,5,10,16,61,179,456,600,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3780} & (63,95,399,227,99,21,28,12,2,0,0) &
(18,5) & (48,58,88,36,15,89,54,80,81,46,77,12)  &
(6,7) & (17,9,30,3,34,35,14,22,12,39,18,11) \\
(9,9) & (44,35,32,52,48,6,37,12,56,4,22,49)  &
73 & (0,1,2,3,5,9,29,57,64,14,42,55)  &
145 & (0,1,2,3,5,9,69,60,131,40,120,93) \\
217 & (0,1,2,3,5,9,49,63,132,137,24,183)  &
289 & (0,1,2,3,5,9,17,259,79,234,132,102)  &
577 & (0,1,2,3,5,9,15,393,358,99,300,232) \\
1009 & (0,1,2,3,5,10,16,116,120,515,219,771)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3781} & (63,95,399,227,99,44,17,14,4,0,0) &
(18,5) & (15,39,54,60,42,3,84,28,31,32,1,86)  &
(6,7) & (16,0,35,22,2,41,25,5,1,11,18,10) \\
(9,9) & (47,62,25,45,77,66,44,7,32,78,64,39)  &
73 & (0,1,2,3,5,11,69,12,39,44,26,56)  &
145 & (0,1,2,3,5,9,37,89,107,132,70,87) \\
217 & (0,1,2,3,5,9,86,70,24,57,41,93)  &
289 & (0,1,2,3,5,9,37,108,90,141,280,67)  &
577 & (0,1,2,3,5,9,25,527,179,271,249,85) \\
1009 & (0,1,2,3,5,10,22,73,444,896,163,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3782} & (63,95,399,227,99,44,20,13,2,0,0) &
(18,5) & (36,29,61,9,88,76,40,37,20,8,22,55)  &
(6,7) & (29,36,33,24,39,27,0,30,25,10,7,28) \\
(9,9) & (23,59,61,9,60,65,57,35,33,19,40,46)  &
73 & (0,1,2,3,5,25,48,27,12,56,69,41)  &
145 & (0,1,2,3,5,9,50,68,39,103,28,85) \\
217 & (0,1,2,3,5,9,49,163,71,183,24,99)  &
289 & (0,1,2,3,5,9,25,234,54,128,197,217)  &
577 & (0,1,2,3,5,9,16,420,338,51,79,222) \\
1009 & (0,1,2,3,5,10,22,28,62,225,643,135)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3783} & (63,95,399,227,99,49,20,12,6,0,0) &
(18,5) & (32,62,26,19,82,3,15,56,65,84,18,80)  &
(6,7) & (23,3,1,26,2,6,38,11,34,21,0,39) \\
(9,9) & (52,79,62,3,61,6,71,41,58,10,5,47)  &
73 & (0,1,2,3,5,25,21,44,13,27,41,10)  &
145 & (0,1,2,3,5,9,69,116,11,34,128,93) \\
217 & (0,1,2,3,5,9,51,80,185,204,88,58)  &
289 & (0,1,2,3,5,9,56,133,223,245,28,163)  &
577 & (0,1,2,3,5,9,16,50,259,249,443,79) \\
1009 & (0,1,2,3,5,10,22,73,444,896,546,163)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3784} & (63,95,399,227,99,52,20,9,6,0,0) &
(18,5) & (37,82,7,0,64,63,81,84,45,69,68,48)  &
(6,7) & (12,20,40,13,15,25,2,3,0,36,39,7) \\
(9,9) & (37,60,53,46,52,27,29,76,63,49,22,0)  &
73 & (0,1,2,3,5,38,69,6,14,58,48,24)  &
145 & (0,1,2,3,5,10,125,83,17,28,107,54) \\
217 & (0,1,2,3,5,9,16,135,94,147,174,190)  &
289 & (0,1,2,3,5,9,54,234,259,166,100,217)  &
577 & (0,1,2,3,5,9,16,51,23,345,443,503) \\
1009 & (0,1,2,3,5,10,22,38,916,536,547,898)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3785} & (63,95,399,227,99,52,24,12,1,2,0) &
(18,5) & (10,25,60,33,49,61,32,23,74,4,57,56)  &
(6,7) & (34,35,29,14,20,40,22,3,9,2,33,17) \\
(9,9) & (43,7,16,33,59,72,3,64,78,14,11,44)  &
73 & (0,1,2,3,5,9,42,57,64,14,55,29)  &
145 & (0,1,2,3,5,11,48,68,124,63,118,18) \\
217 & (0,1,2,3,5,9,42,90,121,134,199,190)  &
289 & (0,1,2,3,5,9,29,218,148,92,258,67)  &
577 & (0,1,2,3,5,9,16,494,460,452,183,323) \\
1009 & (0,1,2,3,5,10,22,35,330,858,928,567)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3786} & (63,95,399,227,99,52,24,12,4,0,1) &
(18,5) & (19,54,28,9,56,42,3,86,37,50,30,57)  &
(6,7) & (0,20,22,9,31,21,32,36,2,17,25,33) \\
(9,9) & (53,49,32,62,3,70,42,46,47,15,16,72)  &
73 & (0,1,2,3,5,22,12,40,32,69,16,51)  &
145 & (0,1,2,3,5,12,140,125,72,99,83,106) \\
217 & (0,1,2,3,5,9,69,83,24,111,129,185)  &
289 & (0,1,2,3,5,9,36,29,185,68,49,124)  &
577 & (0,1,2,3,5,9,16,387,354,276,102,175) \\
1009 & (0,1,2,3,5,10,22,162,875,967,385,896)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3787} & (63,95,399,227,101,19,26,12,4,0,0) &
(18,5) & (26,66,86,78,44,5,32,69,53,62,64,67)  &
(6,7) & (7,0,26,35,11,31,36,39,16,24,30,37) \\
(9,9) & (45,19,49,16,71,9,59,25,8,21,24,48)  &
73 & (0,1,2,3,5,26,54,18,34,47,69,64)  &
145 & (0,1,2,3,5,9,43,93,71,16,34,88) \\
217 & (0,1,2,3,5,9,10,199,103,73,161,85)  &
289 & (0,1,2,3,5,9,12,264,160,117,200,60)  &
577 & (0,1,2,3,5,9,10,517,179,329,88,158) \\
1009 & (0,1,2,3,5,10,16,56,118,362,143,91)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3793} & (63,95,399,227,101,25,26,6,4,0,0) &
(18,5) & (41,86,23,51,29,42,62,43,79,55,59,0)  &
(6,7) & (9,30,16,36,34,33,5,15,17,26,0,11) \\
(9,9) & (8,26,51,76,64,33,29,49,23,12,27,0)  &
73 & (0,1,2,3,5,32,69,6,24,41,21,62)  &
145 & (0,1,2,3,5,9,18,129,124,92,63,104) \\
217 & (0,1,2,3,5,9,32,102,108,136,43,128)  &
289 & (0,1,2,3,5,9,14,211,259,223,120,133)  &
577 & (0,1,2,3,5,9,10,46,348,178,323,202) \\
1009 & (0,1,2,3,5,10,16,67,786,550,739,586)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3797} & (63,95,399,227,101,26,28,6,1,0,0) &
(18,5) & (57,2,23,22,6,60,75,13,26,84,9,0)  &
(6,7) & (29,19,9,32,22,2,26,28,25,11,41,14) \\
(9,9) & (61,54,45,4,20,1,72,3,78,40,11,19)  &
73 & (0,1,2,3,5,17,63,38,67,29,43,56)  &
145 & (0,1,2,3,5,12,88,131,33,78,30,50) \\
217 & (0,1,2,3,5,9,40,146,197,16,98,33)  &
289 & (0,1,2,3,5,9,28,79,169,245,36,234)  &
577 & (0,1,2,3,5,9,10,194,296,313,53,220) \\
1009 & (0,1,2,3,5,10,16,101,204,744,121,949)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3802} & (63,95,399,227,101,42,17,14,4,0,0) &
(18,5) & (26,86,29,46,52,10,53,14,42,18,67,55)  &
(6,7) & (15,36,40,3,34,4,35,9,27,32,7,18) \\
(9,9) & (34,67,59,6,12,79,77,54,78,19,3,38)  &
73 & (0,1,2,3,5,22,16,69,51,36,10,48)  &
145 & (0,1,2,3,5,10,32,11,50,93,76,131) \\
217 & (0,1,2,3,5,9,23,106,125,174,99,74)  &
289 & (0,1,2,3,5,9,23,146,37,27,129,75)  &
577 & (0,1,2,3,5,9,16,368,279,99,502,359) \\
1009 & (0,1,2,3,5,10,22,26,816,434,461,955)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3804} & (63,95,399,227,101,49,18,12,6,0,0) &
(18,5) & (0,40,74,27,75,61,53,49,13,51,46,58)  &
(6,7) & (7,11,28,37,12,0,8,5,31,30,41,22) \\
(9,9) & (55,74,22,46,52,26,18,5,71,12,57,51)  &
73 & (0,1,2,3,5,29,40,56,6,66,54,44)  &
145 & (0,1,2,3,5,9,108,64,34,125,16,88) \\
217 & (0,1,2,3,5,9,32,102,20,173,207,128)  &
289 & (0,1,2,3,5,9,28,96,217,131,52,186)  &
577 & (0,1,2,3,5,9,16,408,141,229,340,423) \\
1009 & (0,1,2,3,5,10,22,43,231,690,674,713)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3805} & (63,95,399,227,101,49,24,10,4,2,0) &
(18,5) & (44,11,86,50,58,24,12,35,83,87,13,17)  &
(6,7) & (13,38,9,11,22,6,10,23,32,40,35,5) \\
(9,9) & (70,8,77,46,43,76,53,65,10,4,45,24)  &
73 & (0,1,2,3,5,28,40,32,45,11,18,54)  &
145 & (0,1,2,3,5,12,129,94,27,50,89,77) \\
217 & (0,1,2,3,5,9,69,55,24,127,99,183)  &
289 & (0,1,2,3,5,9,27,173,105,30,240,98)  &
577 & (0,1,2,3,5,9,16,37,252,421,78,199) \\
1009 & (0,1,2,3,5,10,22,114,214,812,857,851)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3806} & (63,95,399,227,101,50,18,12,5,0,0) &
(18,5) & (69,63,78,54,86,15,13,26,62,0,72,40)  &
(6,7) & (16,37,9,25,29,19,17,0,22,24,28,26) \\
(9,9) & (59,13,28,3,5,47,78,26,16,33,43,27)  &
73 & (0,1,2,3,5,43,63,51,30,19,27,69)  &
145 & (0,1,2,3,5,9,69,32,91,106,22,30) \\
217 & (0,1,2,3,5,9,77,184,126,46,97,56)  &
289 & (0,1,2,3,5,9,27,92,35,217,195,54)  &
577 & (0,1,2,3,5,9,16,219,135,239,69,182) \\
1009 & (0,1,2,3,5,10,22,26,190,658,467,896)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3807} & (63,95,399,227,101,50,20,9,6,0,0) &
(18,5) & (48,73,60,58,27,69,85,66,72,4,86,19)  &
(6,7) & (31,12,35,4,13,17,5,14,8,37,20,36) \\
(9,9) & (9,64,39,27,38,13,19,57,7,22,68,4)  &
73 & (0,1,2,3,5,23,40,31,12,46,16,26)  &
145 & (0,1,2,3,5,10,32,75,21,15,99,106) \\
217 & (0,1,2,3,5,9,24,138,72,164,183,98)  &
289 & (0,1,2,3,5,9,36,132,118,271,170,93)  &
577 & (0,1,2,3,5,9,16,120,527,504,178,422) \\
1009 & (0,1,2,3,5,10,22,60,722,563,499,167)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3808} & (63,95,399,227,101,50,20,10,5,0,0) &
(18,5) & (6,28,56,79,87,55,43,39,77,0,57,70)  &
(6,7) & (22,34,28,19,25,24,9,4,3,5,30,37) \\
(9,9) & (60,31,2,48,8,33,77,26,59,63,10,70)  &
73 & (0,1,2,3,5,21,17,36,11,44,8,52)  &
145 & (0,1,2,3,5,9,80,14,64,89,35,47) \\
217 & (0,1,2,3,5,9,58,39,154,132,205,185)  &
289 & (0,1,2,3,5,9,19,261,167,211,189,36)  &
577 & (0,1,2,3,5,9,16,69,250,180,136,538) \\
1009 & (0,1,2,3,5,10,22,85,214,358,551,876)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3809} & (63,95,399,227,101,50,24,9,4,2,0) &
(18,5) & (3,23,38,49,86,10,67,69,11,39,32,0)  &
(6,7) & (11,36,25,2,13,10,7,34,40,35,27,24) \\
(9,9) & (67,2,6,21,76,69,20,8,10,23,64,37)  &
73 & (0,1,2,3,7,57,55,67,47,36,33,16)  &
145 & (0,1,2,3,5,11,62,106,69,65,118,132) \\
217 & (0,1,2,3,5,9,86,24,149,116,129,42)  &
289 & (0,1,2,3,5,9,25,242,188,45,36,97)  &
577 & (0,1,2,3,5,9,20,56,271,103,85,381) \\
1009 & (0,1,2,3,5,10,22,26,933,231,658,927)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3810} & (63,95,399,227,101,50,24,10,4,1,0) &
(18,5) & (57,83,35,26,52,65,33,36,69,41,34,79)  &
(6,7) & (13,18,34,11,37,38,0,26,24,15,1,19) \\
(9,9) & (40,25,27,17,4,69,38,80,32,8,55,5)  &
73 & (0,1,2,3,5,41,14,26,18,68,54,44)  &
145 & (0,1,2,3,5,20,97,40,103,23,118,10) \\
217 & (0,1,2,3,5,9,16,195,72,91,190,174)  &
289 & (0,1,2,3,5,9,34,80,202,239,75,106)  &
577 & (0,1,2,3,5,9,16,51,79,538,380,445) \\
1009 & (0,1,2,3,5,10,22,73,576,880,208,164)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3811} & (63,95,399,227,101,50,24,12,1,2,0) &
(18,5) & (78,22,43,82,25,83,61,89,85,81,69,41)  &
(6,7) & (26,40,17,13,5,14,18,41,1,28,8,37) \\
(9,9) & (52,38,16,22,56,77,0,62,69,51,54,8)  &
73 & (0,1,2,3,5,37,43,62,57,9,24,47)  &
145 & (0,1,2,3,5,18,76,97,83,52,57,120) \\
217 & (0,1,2,3,5,9,42,90,134,121,190,199)  &
289 & (0,1,2,3,5,9,25,125,130,53,98,224)  &
577 & (0,1,2,3,5,9,20,100,504,182,357,346) \\
1009 & (0,1,2,3,5,10,22,60,812,167,369,942)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3812} & (63,95,399,227,101,50,24,12,2,1,0) &
(18,5) & (34,69,49,76,43,25,62,38,70,72,27,60)  &
(6,7) & (9,13,41,37,24,28,40,8,39,26,31,18) \\
(9,9) & (0,55,27,62,10,65,58,15,39,2,76,61)  &
73 & (0,1,2,3,5,42,9,23,44,13,49,58)  &
145 & (0,1,2,3,5,9,123,103,56,132,108,62) \\
217 & (0,1,2,3,5,9,32,120,206,138,178,94)  &
289 & (0,1,2,3,5,9,19,99,182,219,255,54)  &
577 & (0,1,2,3,5,9,16,413,223,211,259,533) \\
1009 & (0,1,2,3,5,10,22,130,481,916,523,445)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3813} & (63,95,399,227,101,50,24,12,4,0,1) &
(18,5) & (31,66,45,6,58,22,5,3,34,52,88,54)  &
(6,7) & (30,9,40,20,16,26,25,15,27,31,1,32) \\
(9,9) & (21,22,16,37,57,25,63,35,68,72,14,38)  &
73 & (0,1,2,3,5,40,62,50,33,20,48,69)  &
145 & (0,1,2,3,5,9,14,70,120,88,47,82) \\
217 & (0,1,2,3,5,9,114,31,161,199,175,73)  &
289 & (0,1,2,3,5,9,40,166,262,173,107,243)  &
577 & (0,1,2,3,5,9,16,179,480,252,380,503) \\
1009 & (0,1,2,3,5,10,22,43,685,868,462,960)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3814} & (63,95,399,227,101,56,24,3,4,2,0) &
(18,5) & (14,78,68,20,46,19,48,35,72,60,71,87)  &
(6,7) & (16,41,6,33,4,1,28,32,5,29,7,38) \\
(9,9) & (9,75,54,77,29,80,49,15,61,53,11,64)  &
73 & (0,1,2,3,5,25,50,14,44,17,35,10)  &
145 & (0,1,2,3,5,9,25,103,46,35,89,85) \\
217 & (0,1,2,3,5,9,32,184,147,127,99,60)  &
289 & (0,1,2,3,5,9,23,259,90,34,133,174)  &
577 & (0,1,2,3,5,9,16,238,37,323,379,533) \\
1009 & (0,1,2,3,5,10,22,66,549,143,481,924)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3815} & (63,95,399,227,101,56,24,6,1,2,0) &
(18,5) & (9,48,44,65,68,67,16,5,0,62,31,36)  &
(6,7) & (32,29,12,34,21,11,22,3,14,23,28,17) \\
(9,9) & (24,56,43,5,11,33,12,37,59,26,76,19)  &
73 & (0,1,2,3,5,21,40,8,6,64,52,48)  &
145 & (0,1,2,3,5,9,88,115,125,56,46,132) \\
217 & (0,1,2,3,5,9,51,56,197,16,97,33)  &
289 & (0,1,2,3,5,9,49,261,264,98,107,60)  &
577 & (0,1,2,3,5,9,20,83,254,453,478,414) \\
1009 & (0,1,2,3,5,10,22,85,62,180,134,713)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3816} & (63,95,399,227,101,56,24,6,2,1,0) &
(18,5) & (26,66,20,39,53,7,35,13,89,69,37,27)  &
(6,7) & (7,18,11,21,9,8,4,20,27,12,38,3) \\
(9,9) & (41,14,39,1,50,47,57,35,10,22,15,80)  &
73 & (0,1,2,3,6,22,59,51,68,49,13,34)  &
145 & (0,1,2,3,5,9,79,114,126,136,87,93) \\
217 & (0,1,2,3,5,9,24,195,170,74,35,88)  &
289 & (0,1,2,3,5,9,23,150,67,122,91,54)  &
577 & (0,1,2,3,5,9,16,504,69,183,156,419) \\
1009 & (0,1,2,3,5,10,22,73,368,795,879,810)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3817} & (63,95,399,227,101,56,24,10,0,3,0) &
(18,5) & (24,20,69,70,7,84,26,62,3,81,73,63)  &
(6,7) & (22,12,1,6,7,36,26,20,11,27,31,9) \\
(9,9) & (41,75,5,70,62,33,36,61,26,24,74,64)  &
73 & (0,1,2,3,5,18,14,49,30,41,23,68)  &
145 & (0,1,2,3,5,10,134,93,35,50,76,82) \\
217 & (0,1,2,3,5,9,23,186,92,145,121,44)  &
289 & (0,1,2,3,5,9,25,198,96,159,37,237)  &
577 & (0,1,2,3,5,9,16,290,84,556,401,421) \\
1009 & (0,1,2,3,5,10,22,35,330,916,445,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3824} & (63,95,399,227,108,35,17,14,4,0,0) &
(18,5) & (71,46,8,36,77,60,34,68,35,39,59,52)  &
(6,7) & (18,10,15,41,32,7,38,0,2,33,5,37) \\
(9,9) & (67,11,30,47,25,22,6,55,53,59,68,37)  &
73 & (0,1,2,3,5,40,29,6,18,33,10,54)  &
145 & (0,1,2,3,5,12,72,15,33,120,98,93) \\
217 & (0,1,2,3,5,9,54,15,34,153,91,96)  &
289 & (0,1,2,3,5,9,37,73,131,271,241,96)  &
577 & (0,1,2,3,5,9,23,189,327,490,346,292) \\
1009 & (0,1,2,3,5,10,22,57,354,900,85,544)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3827} & (63,95,399,227,108,49,17,6,6,0,0) &
(18,5) & (0,87,50,83,27,5,11,58,48,41,86,24)  &
(6,7) & (3,32,4,15,16,26,39,35,8,33,30,23) \\
(9,9) & (14,50,70,48,68,55,52,8,39,22,38,29)  &
73 & (0,1,2,3,5,19,15,38,22,33,9,49)  &
145 & (0,1,2,3,5,10,25,117,72,49,83,42) \\
217 & (0,1,2,3,5,9,49,97,95,198,184,72)  &
289 & (0,1,2,3,5,9,14,173,158,106,266,88)  &
577 & (0,1,2,3,5,9,25,93,161,140,350,234) \\
1009 & (0,1,2,3,5,10,22,91,115,445,135,811)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3828} & (63,95,399,227,108,49,18,5,6,0,0) &
(18,5) & (74,49,5,27,24,63,26,2,16,28,33,36)  &
(6,7) & (40,30,24,11,9,33,17,22,8,39,21,28) \\
(9,9) & (55,26,9,3,51,49,8,45,23,38,34,25)  &
73 & (0,1,2,3,5,48,13,62,42,69,57,23)  &
145 & (0,1,2,3,5,9,93,78,107,18,116,28) \\
217 & (0,1,2,3,5,9,16,65,95,179,131,24)  &
289 & (0,1,2,3,5,9,36,244,198,124,273,219)  &
577 & (0,1,2,3,5,9,20,228,127,394,511,240) \\
1009 & (0,1,2,3,5,10,22,26,816,577,359,40)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3830} & (63,95,399,227,108,49,18,12,4,0,1) &
(18,5) & (18,43,45,69,83,26,0,74,6,47,46,37)  &
(6,7) & (31,10,26,32,35,12,16,7,27,37,15,2) \\
(9,9) & (18,22,42,30,73,79,13,80,29,70,38,77)  &
73 & (0,1,2,3,5,35,31,64,16,51,68,56)  &
145 & (0,1,2,3,5,12,60,68,30,103,20,34) \\
217 & (0,1,2,3,5,9,23,178,121,190,44,90)  &
289 & (0,1,2,3,5,9,14,231,90,163,107,266)  &
577 & (0,1,2,3,5,9,35,271,477,562,80,253) \\
1009 & (0,1,2,3,5,10,22,123,47,429,456,858)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3831} & (63,95,399,227,108,49,20,3,6,0,0) &
(18,5) & (86,6,15,64,21,10,33,9,77,79,48,78)  &
(6,7) & (1,37,6,30,36,27,39,3,21,38,26,14) \\
(9,9) & (9,47,73,68,61,69,30,71,44,24,57,43)  &
73 & (0,1,2,3,5,38,34,6,66,55,49,16)  &
145 & (0,1,2,3,5,10,32,105,98,15,77,66) \\
217 & (0,1,2,3,5,9,82,185,171,64,206,132)  &
289 & (0,1,2,3,5,9,65,231,211,122,194,102)  &
577 & (0,1,2,3,5,9,16,21,202,103,180,404) \\
1009 & (0,1,2,3,5,10,22,85,467,116,878,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3832} & (63,95,399,227,108,49,20,6,3,0,0) &
(18,5) & (37,1,11,82,84,50,76,14,80,38,23,8)  &
(6,7) & (15,10,24,29,26,30,13,7,34,37,40,25) \\
(9,9) & (7,10,13,23,20,45,31,60,50,26,11,71)  &
73 & (0,1,2,3,5,20,16,6,66,41,24,46)  &
145 & (0,1,2,3,5,9,71,112,136,86,47,116) \\
217 & (0,1,2,3,5,9,19,144,182,49,23,155)  &
289 & (0,1,2,3,5,9,57,273,159,128,196,108)  &
577 & (0,1,2,3,5,9,16,41,413,327,181,212) \\
1009 & (0,1,2,3,5,10,22,52,462,868,338,943)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3833} & (63,95,399,227,108,49,20,10,1,2,0) &
(18,5) & (33,12,83,25,61,8,22,74,0,14,56,89)  &
(6,7) & (10,24,33,38,25,40,9,7,1,13,32,28) \\
(9,9) & (64,25,79,63,20,24,61,38,49,8,58,17)  &
73 & (0,1,2,3,5,18,62,42,23,66,36,28)  &
145 & (0,1,2,3,5,10,120,48,92,128,114,105) \\
217 & (0,1,2,3,5,9,24,107,164,132,35,31)  &
289 & (0,1,2,3,5,9,95,118,224,58,170,162)  &
577 & (0,1,2,3,5,9,16,134,397,238,322,69) \\
1009 & (0,1,2,3,5,10,22,43,298,206,524,462)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3834} & (63,95,399,227,108,49,20,10,2,1,0) &
(18,5) & (84,50,85,3,24,86,5,37,88,68,51,62)  &
(6,7) & (27,12,39,37,10,4,5,16,15,30,31,14) \\
(9,9) & (70,79,16,23,54,17,58,37,69,3,45,0)  &
73 & (0,1,2,3,5,39,64,31,46,68,20,52)  &
145 & (0,1,2,3,5,12,82,18,47,90,22,113) \\
217 & (0,1,2,3,5,9,23,175,127,159,31,181)  &
289 & (0,1,2,3,5,9,23,48,260,167,159,94)  &
577 & (0,1,2,3,5,9,16,84,405,424,241,358) \\
1009 & (0,1,2,3,5,10,22,91,821,459,144,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3835} & (63,95,399,227,108,49,20,10,4,0,1) &
(18,5) & (7,51,17,8,20,4,66,45,84,73,9,80)  &
(6,7) & (40,21,25,9,14,17,39,20,8,16,36,27) \\
(9,9) & (74,68,66,49,43,3,17,73,76,24,53,15)  &
73 & (0,1,2,3,8,72,11,52,15,50,19,29)  &
145 & (0,1,2,3,5,11,64,20,71,119,107,16) \\
217 & (0,1,2,3,5,9,40,83,146,16,171,22)  &
289 & (0,1,2,3,5,9,27,191,223,280,121,217)  &
577 & (0,1,2,3,5,9,20,174,323,357,389,494) \\
1009 & (0,1,2,3,5,10,22,57,461,326,571,868)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3838} & (63,95,399,227,113,14,19,12,4,0,0) &
(18,5) & (82,37,47,69,81,50,58,85,9,83,76,0)  &
(6,7) & (2,7,0,11,3,13,41,25,24,40,36,12) \\
(9,9) & (52,29,48,45,40,60,39,78,1,8,62,64)  &
73 & (0,1,2,3,5,17,65,43,7,34,21,50)  &
145 & (0,1,2,3,5,12,107,140,91,95,130,31) \\
217 & (0,1,2,3,5,9,131,115,96,173,33,138)  &
289 & (0,1,2,3,5,9,71,241,169,246,233,150)  &
577 & (0,1,2,3,5,9,17,61,79,536,369,332) \\
1009 & (0,1,2,3,5,10,16,67,33,577,462,724)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3840} & (63,95,399,227,113,14,21,12,2,0,0) &
(18,5) & (84,38,34,76,42,29,88,31,32,70,60,15)  &
(6,7) & (25,19,18,31,21,2,9,36,24,28,20,27) \\
(9,9) & (9,37,69,38,25,32,50,51,47,67,66,58)  &
73 & (0,1,2,3,5,37,43,64,13,68,29,20)  &
145 & (0,1,2,3,5,9,50,135,108,128,32,93) \\
217 & (0,1,2,3,5,9,38,141,187,56,14,198)  &
289 & (0,1,2,3,5,9,14,178,266,272,200,133)  &
577 & (0,1,2,3,5,9,17,33,159,536,347,136) \\
1009 & (0,1,2,3,5,10,16,358,498,475,412,293)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3845} & (63,95,399,227,113,21,28,8,2,2,0) &
(18,5) & (32,47,12,76,55,84,4,38,31,70,34,43)  &
(6,7) & (16,37,20,32,24,29,22,5,38,7,33,35) \\
(9,9) & (63,58,55,20,62,15,49,37,39,66,35,14)  &
73 & (0,1,2,3,5,15,16,9,56,36,51,46)  &
145 & (0,1,2,3,5,9,132,65,88,70,120,40) \\
217 & (0,1,2,3,5,9,38,96,72,57,188,173)  &
289 & (0,1,2,3,5,9,22,204,93,246,143,130)  &
577 & (0,1,2,3,5,9,15,119,401,354,440,46) \\
1009 & (0,1,2,3,5,10,16,35,585,262,455,233)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3851} & (63,95,399,227,113,22,28,8,2,1,0) &
(18,5) & (18,73,87,16,10,17,79,6,15,71,59,49)  &
(6,7) & (24,31,7,22,17,39,26,13,8,37,30,34) \\
(9,9) & (57,4,27,80,58,3,72,55,14,52,38,64)  &
73 & (0,1,2,3,5,17,58,22,45,48,41,67)  &
145 & (0,1,2,3,5,11,48,39,70,62,90,18) \\
217 & (0,1,2,3,5,9,69,171,41,31,205,185)  &
289 & (0,1,2,3,5,9,23,45,35,195,241,262)  &
577 & (0,1,2,3,5,9,10,472,423,200,61,323) \\
1009 & (0,1,2,3,5,10,16,67,649,33,577,241)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3854} & (63,95,399,227,113,35,12,14,4,0,0) &
(18,5) & (31,33,84,6,52,4,13,69,47,80,7,25)  &
(6,7) & (28,19,3,0,33,17,4,18,23,34,20,9) \\
(9,9) & (47,24,76,55,66,26,33,28,8,59,23,32)  &
73 & (0,1,2,3,5,27,58,17,6,65,40,46)  &
145 & (0,1,2,3,5,10,72,135,49,113,117,55) \\
217 & (0,1,2,3,5,9,39,121,92,154,86,60)  &
289 & (0,1,2,3,5,9,105,237,68,163,262,219)  &
577 & (0,1,2,3,5,9,23,41,140,323,346,177) \\
1009 & (0,1,2,3,5,10,22,82,215,241,361,868)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3863} & (63,95,399,227,113,38,17,12,6,0,0) &
(18,5) & (45,55,5,87,18,24,1,29,77,43,48,54)  &
(6,7) & (13,27,3,12,22,23,10,18,37,40,1,28) \\
(9,9) & (48,31,29,35,75,47,4,27,53,61,28,46)  &
73 & (0,1,2,3,8,55,45,16,71,62,41,25)  &
145 & (0,1,2,3,5,21,72,91,31,35,10,46) \\
217 & (0,1,2,3,5,9,51,138,174,64,97,199)  &
289 & (0,1,2,3,5,9,34,193,67,245,186,202)  &
577 & (0,1,2,3,5,9,16,179,279,339,77,423) \\
1009 & (0,1,2,3,5,10,22,47,926,182,299,465)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3866} & (63,95,399,227,113,38,20,10,5,0,0) &
(18,5) & (63,73,86,7,38,76,14,46,85,67,30,9)  &
(6,7) & (14,19,21,11,20,31,29,30,38,2,27,16) \\
(9,9) & (56,14,26,52,31,66,24,55,39,36,18,37)  &
73 & (0,1,2,3,5,20,46,21,14,69,65,36)  &
145 & (0,1,2,3,5,10,83,104,93,50,130,116) \\
217 & (0,1,2,3,5,9,54,70,32,162,197,44)  &
289 & (0,1,2,3,5,9,28,90,244,124,130,108)  &
577 & (0,1,2,3,5,9,16,234,368,533,183,321) \\
1009 & (0,1,2,3,5,10,22,68,887,214,603,744)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3869} & (63,95,399,227,113,38,24,10,4,1,0) &
(18,5) & (57,47,58,62,1,45,44,63,5,81,36,50)  &
(6,7) & (22,0,39,14,37,15,40,34,2,31,33,27) \\
(9,9) & (56,41,79,37,75,13,77,7,76,71,63,4)  &
73 & (0,1,2,3,5,40,10,54,33,18,48,14)  &
145 & (0,1,2,3,5,10,81,91,29,23,50,115) \\
217 & (0,1,2,3,5,9,23,106,160,98,42,190)  &
289 & (0,1,2,3,5,9,40,222,96,53,90,30)  &
577 & (0,1,2,3,5,9,20,159,34,166,233,93) \\
1009 & (0,1,2,3,5,10,22,38,180,62,146,879)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3874} & (63,95,399,227,113,44,17,6,6,0,0) &
(18,5) & (26,41,5,66,79,80,58,82,52,89,64,22)  &
(6,7) & (8,15,26,36,30,35,19,25,11,34,23,6) \\
(9,9) & (60,79,9,3,14,0,47,22,28,21,38,64)  &
73 & (0,1,2,3,5,9,37,51,49,44,64,57)  &
145 & (0,1,2,3,5,10,81,131,27,40,58,49) \\
217 & (0,1,2,3,5,9,23,110,31,42,137,163)  &
289 & (0,1,2,3,5,9,14,183,25,57,256,133)  &
577 & (0,1,2,3,5,9,16,180,221,503,23,330) \\
1009 & (0,1,2,3,5,10,22,109,358,523,817,811)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3885} & (63,95,399,227,113,49,20,8,6,2,0) &
(18,5) & (13,48,39,67,38,29,31,82,56,72,45,25)  &
(6,7) & (0,37,7,40,30,35,18,41,25,34,36,27) \\
(9,9) & (33,0,44,2,58,53,10,12,29,7,13,34)  &
73 & (0,1,2,3,5,29,40,56,6,54,66,44)  &
145 & (0,1,2,3,5,9,107,76,113,132,87,55) \\
217 & (0,1,2,3,5,9,119,28,130,37,173,206)  &
289 & (0,1,2,3,5,9,34,167,186,212,47,102)  &
577 & (0,1,2,3,5,9,16,179,376,182,23,477) \\
1009 & (0,1,2,3,5,10,22,26,942,467,897,462)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3886} & (63,95,399,227,113,50,20,4,7,0,0) &
(18,5) & (38,13,26,83,49,77,70,86,89,67,85,37)  &
(6,7) & (12,19,40,39,30,38,14,8,25,3,15,27) \\
(9,9) & (38,7,78,16,46,4,9,24,28,62,3,5)  &
73 & (0,1,2,3,6,20,71,27,25,43,40,12)  &
145 & (0,1,2,3,5,10,93,59,33,48,76,125) \\
217 & (0,1,2,3,5,9,62,110,65,190,185,134)  &
289 & (0,1,2,3,5,9,37,67,119,90,107,133)  &
577 & (0,1,2,3,5,9,16,224,198,557,503,175) \\
1009 & (0,1,2,3,5,10,22,43,468,208,984,143)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3887} & (63,95,399,227,113,50,20,8,5,2,0) &
(18,5) & (5,82,55,36,38,89,62,51,33,1,13,39)  &
(6,7) & (30,12,5,17,0,15,20,24,11,28,39,1) \\
(9,9) & (42,4,37,14,57,6,18,17,52,71,11,20)  &
73 & (0,1,2,3,5,51,37,13,64,17,69,45)  &
145 & (0,1,2,3,5,11,122,48,61,21,90,115) \\
217 & (0,1,2,3,5,9,38,54,90,160,155,198)  &
289 & (0,1,2,3,5,9,88,230,163,254,74,263)  &
577 & (0,1,2,3,5,9,16,234,542,357,76,527) \\
1009 & (0,1,2,3,5,10,22,43,685,674,442,549)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3888} & (63,95,399,227,113,50,20,8,6,1,0) &
(18,5) & (51,6,21,69,32,28,5,79,18,19,87,13)  &
(6,7) & (37,34,23,40,31,21,15,19,24,26,18,22) \\
(9,9) & (54,56,80,51,73,18,79,69,57,40,7,75)  &
73 & (0,1,2,3,5,28,37,63,30,61,8,57)  &
145 & (0,1,2,3,5,11,42,102,47,15,126,89) \\
217 & (0,1,2,3,5,9,44,120,138,12,189,133)  &
289 & (0,1,2,3,5,9,40,141,271,54,200,170)  &
577 & (0,1,2,3,5,9,16,30,288,185,70,405) \\
1009 & (0,1,2,3,5,10,22,47,360,895,182,567)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3889} & (63,95,399,227,113,52,20,2,7,0,0) &
(18,5) & (34,14,19,5,63,11,27,75,53,10,42,32)  &
(6,7) & (25,7,14,30,1,12,35,23,22,31,24,10) \\
(9,9) & (67,20,59,42,55,23,62,34,36,21,12,30)  &
73 & (0,1,2,3,5,39,69,25,42,47,19,63)  &
145 & (0,1,2,3,5,9,19,40,104,86,29,95) \\
217 & (0,1,2,3,5,9,36,112,16,58,131,137)  &
289 & (0,1,2,3,5,9,23,234,26,125,256,161)  &
577 & (0,1,2,3,5,9,16,238,323,37,378,533) \\
1009 & (0,1,2,3,5,10,22,60,523,299,653,443)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3890} & (63,95,399,227,113,52,20,8,3,2,0) &
(18,5) & (58,10,83,66,64,23,80,22,89,76,37,2)  &
(6,7) & (32,20,6,16,11,5,35,3,29,36,14,7) \\
(9,9) & (20,51,49,45,6,75,34,53,36,26,46,80)  &
73 & (0,1,2,3,5,36,23,44,63,68,59,27)  &
145 & (0,1,2,3,5,12,20,72,91,124,48,116) \\
217 & (0,1,2,3,5,9,49,63,145,96,184,198)  &
289 & (0,1,2,3,5,9,25,209,143,192,237,75)  &
577 & (0,1,2,3,5,9,16,253,158,79,211,47) \\
1009 & (0,1,2,3,5,10,22,26,166,358,582,461)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3891} & (63,95,399,227,113,52,20,8,6,0,1) &
(18,5) & (9,89,59,52,51,8,70,67,26,47,63,65)  &
(6,7) & (8,33,1,5,17,22,37,32,24,20,2,41) \\
(9,9) & (13,4,0,47,22,64,9,74,50,62,80,7)  &
73 & (0,1,2,3,5,26,22,42,7,65,62,29)  &
145 & (0,1,2,3,5,9,37,132,17,42,55,84) \\
217 & (0,1,2,3,5,9,36,49,20,161,91,84)  &
289 & (0,1,2,3,5,9,14,125,102,158,80,35)  &
577 & (0,1,2,3,5,9,16,50,500,249,259,443) \\
1009 & (0,1,2,3,5,10,22,47,231,136,322,569)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3892} & (63,95,399,227,113,52,24,1,6,2,0) &
(18,5) & (71,26,41,62,30,54,3,17,7,25,74,24)  &
(6,7) & (32,11,37,1,10,0,6,30,21,41,24,35) \\
(9,9) & (46,43,7,18,49,64,17,39,60,40,48,62)  &
73 & (0,1,2,3,5,18,55,62,10,69,49,43)  &
145 & (0,1,2,3,5,9,34,84,23,55,18,44) \\
217 & (0,1,2,3,5,9,16,179,189,134,66,24)  &
289 & (0,1,2,3,5,9,28,57,182,168,255,188)  &
577 & (0,1,2,3,5,9,16,557,452,502,176,399) \\
1009 & (0,1,2,3,5,10,22,52,673,67,514,143)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3893} & (63,95,399,227,113,52,24,2,5,2,0) &
(18,5) & (71,21,36,80,73,17,79,60,53,69,57,12)  &
(6,7) & (41,35,29,30,14,15,12,2,18,23,39,10) \\
(9,9) & (17,34,44,23,11,62,57,72,20,33,40,42)  &
73 & (0,1,2,3,5,25,40,48,56,46,7,14)  &
145 & (0,1,2,3,5,9,64,34,101,69,126,132) \\
217 & (0,1,2,3,5,9,51,110,33,136,87,162)  &
289 & (0,1,2,3,5,9,19,255,216,120,232,130)  &
577 & (0,1,2,3,5,9,16,175,279,549,77,380) \\
1009 & (0,1,2,3,5,10,22,85,94,662,552,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3894} & (63,95,399,227,113,52,24,4,3,2,0) &
(18,5) & (6,67,47,76,73,84,27,80,33,48,24,45)  &
(6,7) & (38,25,26,31,0,33,9,8,41,6,2,37) \\
(9,9) & (54,9,46,24,45,43,30,80,58,57,16,29)  &
73 & (0,1,2,3,5,40,65,10,53,33,29,59)  &
145 & (0,1,2,3,5,19,135,38,7,119,70,95) \\
217 & (0,1,2,3,5,9,44,54,66,92,162,32)  &
289 & (0,1,2,3,5,9,32,259,167,103,20,92)  &
577 & (0,1,2,3,5,9,16,118,99,179,200,253) \\
1009 & (0,1,2,3,5,10,22,35,779,749,216,556)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3895} & (63,95,399,227,113,52,24,4,6,0,1) &
(18,5) & (53,48,72,66,63,62,85,46,61,19,20,84)  &
(6,7) & (6,16,23,8,33,20,30,22,11,7,5,25) \\
(9,9) & (64,14,71,47,63,48,25,74,58,18,78,66)  &
73 & (0,1,2,3,5,17,27,53,19,30,34,69)  &
145 & (0,1,2,3,5,10,100,43,131,72,120,54) \\
217 & (0,1,2,3,5,10,72,44,21,162,117,85)  &
289 & (0,1,2,3,5,9,32,120,133,245,273,92)  &
577 & (0,1,2,3,5,9,16,50,249,500,259,443) \\
1009 & (0,1,2,3,5,10,22,145,206,321,217,456)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3898} & (63,95,399,227,116,11,28,12,0,0,1) &
(18,5) & (42,50,61,52,15,16,26,23,44,74,9,38)  &
(6,7) & (17,16,24,30,27,38,11,29,7,12,25,40) \\
(9,9) & (43,30,62,46,7,77,75,67,37,65,58,63)  &
73 & (0,1,2,3,6,17,15,52,7,50,43,56)  &
145 & (0,1,2,3,5,9,84,116,56,15,40,128) \\
217 & (0,1,2,3,5,9,54,199,120,128,14,45)  &
289 & (0,1,2,3,5,9,126,72,92,45,60,96)  &
577 & (0,1,2,3,5,9,10,40,341,155,398,510) \\
1009 & (0,1,2,3,5,10,16,145,62,893,136,718)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3916} & (63,95,399,227,116,25,26,4,4,0,1) &
(18,5) & (57,35,21,27,45,56,76,13,23,49,34,18)  &
(6,7) & (40,37,26,10,4,12,9,41,1,17,7,22) \\
(9,9) & (62,31,77,13,71,52,3,27,36,24,11,63)  &
73 & (0,1,2,3,5,51,52,45,32,10,18,14)  &
145 & (0,1,2,3,5,9,69,19,47,32,60,93) \\
217 & (0,1,2,3,5,9,47,65,149,179,23,96)  &
289 & (0,1,2,3,5,9,14,71,33,101,212,172)  &
577 & (0,1,2,3,5,9,10,208,527,233,538,414) \\
1009 & (0,1,2,3,5,10,16,291,557,61,925,585)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3918} & (63,95,399,227,116,25,28,4,2,0,1) &
(18,5) & (28,59,23,15,61,48,54,75,0,57,6,47)  &
(6,7) & (29,12,40,21,22,31,17,16,0,32,3,23) \\
(9,9) & (28,64,41,46,67,70,6,57,45,29,30,78)  &
73 & (0,1,2,3,5,12,23,68,31,27,15,36)  &
145 & (0,1,2,3,5,10,122,111,55,64,76,51) \\
217 & (0,1,2,3,5,9,23,96,161,82,188,178)  &
289 & (0,1,2,3,5,9,10,246,171,36,132,144)  &
577 & (0,1,2,3,5,9,15,354,423,439,117,534) \\
1009 & (0,1,2,3,5,10,16,66,890,435,89,498)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3922} & (63,95,399,227,116,35,20,9,6,0,0) &
(18,5) & (31,76,27,21,78,64,22,89,68,24,5,3)  &
(6,7) & (3,24,41,37,29,32,26,28,23,39,14,12) \\
(9,9) & (51,69,6,68,53,4,74,73,43,41,1,44)  &
73 & (0,1,2,3,5,27,55,38,13,59,66,32)  &
145 & (0,1,2,3,5,12,71,65,16,119,41,95) \\
217 & (0,1,2,3,5,9,48,195,66,206,128,38)  &
289 & (0,1,2,3,5,9,36,75,119,96,20,124)  &
577 & (0,1,2,3,5,9,20,238,225,211,77,115) \\
1009 & (0,1,2,3,5,10,22,47,808,429,54,455)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3928} & (63,95,399,227,116,37,18,9,6,0,0) &
(18,5) & (48,18,78,64,22,61,40,86,59,55,76,77)  &
(6,7) & (36,32,11,5,9,10,4,6,3,28,23,21) \\
(9,9) & (2,4,20,71,58,63,19,25,5,51,30,6)  &
73 & (0,1,2,3,5,30,26,56,7,42,60,11)  &
145 & (0,1,2,3,5,10,25,39,88,99,70,83) \\
217 & (0,1,2,3,5,9,62,90,21,108,84,36)  &
289 & (0,1,2,3,5,9,28,215,106,36,163,245)  &
577 & (0,1,2,3,5,9,16,30,331,503,368,357) \\
1009 & (0,1,2,3,5,10,22,47,568,917,204,514)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3939} & (63,95,399,227,116,41,18,5,6,0,0) &
(18,5) & (3,22,13,52,60,78,19,16,15,84,51,89)  &
(6,7) & (8,5,20,4,31,2,40,21,17,25,28,3) \\
(9,9) & (30,54,62,28,3,17,13,1,24,4,70,49)  &
73 & (0,1,2,3,5,9,66,49,28,60,23,40)  &
145 & (0,1,2,3,5,9,135,31,108,81,61,54) \\
217 & (0,1,2,3,5,9,63,131,195,35,146,47)  &
289 & (0,1,2,3,5,9,75,24,148,128,32,92)  &
577 & (0,1,2,3,5,9,16,185,473,222,330,76) \\
1009 & (0,1,2,3,5,10,22,95,163,879,956,805)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3944} & (63,95,399,227,116,41,20,3,6,0,0) &
(18,5) & (7,47,57,51,74,73,60,63,49,78,0,19)  &
(6,7) & (17,38,28,5,10,11,15,26,41,32,25,36) \\
(9,9) & (63,58,14,49,33,54,7,64,65,55,78,26)  &
73 & (0,1,2,3,5,35,24,38,6,66,28,58)  &
145 & (0,1,2,3,5,12,53,72,115,107,28,17) \\
217 & (0,1,2,3,5,9,23,96,161,82,188,42)  &
289 & (0,1,2,3,5,9,39,28,183,96,242,173)  &
577 & (0,1,2,3,5,9,16,118,42,238,379,257) \\
1009 & (0,1,2,3,5,10,22,68,202,713,361,62)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3949} & (63,95,399,227,116,41,20,10,4,0,1) &
(18,5) & (56,6,16,85,73,89,27,0,42,65,19,17)  &
(6,7) & (9,16,17,6,18,1,28,34,21,20,25,19) \\
(9,9) & (7,49,76,43,9,55,4,68,47,75,11,18)  &
73 & (0,1,2,3,5,43,27,48,14,55,65,7)  &
145 & (0,1,2,3,5,10,20,94,83,28,78,107) \\
217 & (0,1,2,3,5,9,24,47,103,73,13,133)  &
289 & (0,1,2,3,5,9,58,120,88,199,132,26)  &
577 & (0,1,2,3,5,9,20,310,340,223,211,455) \\
1009 & (0,1,2,3,5,10,22,57,966,444,161,462)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3950} & (63,95,399,227,116,41,20,12,2,0,1) &
(18,5) & (87,2,42,19,68,26,15,71,73,14,10,48)  &
(6,7) & (0,33,26,10,28,18,22,9,31,25,1,37) \\
(9,9) & (35,25,41,6,75,46,38,19,15,24,63,48)  &
73 & (0,1,2,3,5,30,45,35,51,9,56,62)  &
145 & (0,1,2,3,5,9,14,21,91,88,45,35) \\
217 & (0,1,2,3,5,9,49,115,207,138,183,121)  &
289 & (0,1,2,3,5,9,60,128,182,254,28,106)  &
577 & (0,1,2,3,5,9,16,357,503,413,368,329) \\
1009 & (0,1,2,3,5,10,22,95,226,330,515,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3956} & (63,95,399,227,116,44,12,11,0,0,1) &
(18,5) & (88,3,76,64,10,86,47,1,29,9,30,72)  &
(6,7) & (11,14,24,16,22,4,0,37,1,13,19,41) \\
(9,9) & (21,35,20,72,53,78,74,45,32,79,5,52)  &
73 & (0,1,2,3,5,38,66,9,32,49,55,60)  &
145 & (0,1,2,3,5,12,65,23,50,59,33,102) \\
217 & (0,1,2,3,5,9,137,59,72,43,23,189)  &
289 & (0,1,2,3,5,9,106,215,259,94,56,143)  &
577 & (0,1,2,3,5,9,16,50,357,345,159,259) \\
1009 & (0,1,2,3,5,10,22,86,909,771,201,547)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3964} & (63,95,399,227,116,44,20,9,2,0,1) &
(18,5) & (27,4,64,35,57,48,24,58,0,76,43,41)  &
(6,7) & (39,4,3,18,8,0,23,17,6,20,5,35) \\
(9,9) & (0,7,19,39,70,51,38,46,40,23,14,17)  &
73 & (0,1,2,3,5,22,32,58,13,36,68,25)  &
145 & (0,1,2,3,5,10,120,78,59,102,114,125) \\
217 & (0,1,2,3,5,9,36,115,46,89,199,122)  &
289 & (0,1,2,3,5,9,49,258,219,171,273,93)  &
577 & (0,1,2,3,5,9,16,30,300,405,510,42) \\
1009 & (0,1,2,3,5,10,22,35,94,949,643,443)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3969} & (63,95,399,227,116,49,17,8,6,2,0) &
(18,5) & (61,50,31,25,84,6,48,82,39,88,22,32)  &
(6,7) & (12,17,5,4,29,19,41,25,36,20,14,0) \\
(9,9) & (74,38,21,16,9,12,49,28,60,10,68,36)  &
73 & (0,1,2,3,5,31,49,12,17,65,23,35)  &
145 & (0,1,2,3,5,10,28,83,54,43,113,50) \\
217 & (0,1,2,3,5,9,40,24,136,103,149,89)  &
289 & (0,1,2,3,5,9,27,230,174,30,194,241)  &
577 & (0,1,2,3,5,9,16,118,495,254,359,37) \\
1009 & (0,1,2,3,5,10,22,61,115,326,215,514)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3970} & (63,95,399,227,116,49,18,4,7,0,0) &
(18,5) & (83,39,77,56,58,52,74,86,76,50,25,10)  &
(6,7) & (16,13,5,23,1,10,4,14,21,32,38,11) \\
(9,9) & (55,18,28,29,54,52,44,58,11,6,79,71)  &
73 & (0,1,2,3,5,32,62,50,39,65,22,7)  &
145 & (0,1,2,3,5,9,134,26,62,92,34,44) \\
217 & (0,1,2,3,5,9,33,120,205,182,22,146)  &
289 & (0,1,2,3,5,9,32,195,118,50,88,183)  &
577 & (0,1,2,3,5,9,16,118,327,88,288,369) \\
1009 & (0,1,2,3,5,10,22,73,543,896,215,868)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3971} & (63,95,399,227,116,49,18,8,5,2,0) &
(18,5) & (13,28,8,7,11,84,5,77,61,40,59,75)  &
(6,7) & (22,14,7,20,5,30,28,10,23,13,25,3) \\
(9,9) & (31,22,70,47,27,8,25,56,35,30,15,59)  &
73 & (0,1,2,3,5,70,21,14,43,63,40,48)  &
145 & (0,1,2,3,5,10,73,48,127,101,90,113) \\
217 & (0,1,2,3,5,9,207,36,170,58,74,88)  &
289 & (0,1,2,3,5,9,49,270,141,258,168,106)  &
577 & (0,1,2,3,5,9,16,56,339,279,378,485) \\
1009 & (0,1,2,3,5,10,22,43,523,817,958,690)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3972} & (63,95,399,227,116,49,20,2,7,0,0) &
(18,5) & (6,56,77,89,86,88,17,34,69,63,30,40)  &
(6,7) & (25,19,11,33,22,6,30,0,7,20,17,10) \\
(9,9) & (66,53,72,76,37,6,18,38,15,74,79,1)  &
73 & (0,1,2,3,5,28,24,33,8,44,59,63)  &
145 & (0,1,2,3,5,9,107,40,52,70,29,62) \\
217 & (0,1,2,3,5,9,54,179,183,65,124,197)  &
289 & (0,1,2,3,5,9,36,133,46,171,93,20)  &
577 & (0,1,2,3,5,9,16,413,324,99,222,369) \\
1009 & (0,1,2,3,5,10,22,47,816,57,144,549)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3973} & (63,95,399,227,116,49,20,8,3,2,0) &
(18,5) & (78,45,88,19,6,48,60,34,72,79,21,41)  &
(6,7) & (25,27,24,36,32,12,13,38,23,22,33,7) \\
(9,9) & (54,76,59,37,33,43,30,35,24,10,38,12)  &
73 & (0,1,2,3,5,67,13,38,6,47,59,24)  &
145 & (0,1,2,3,5,11,57,87,113,66,21,16) \\
217 & (0,1,2,3,5,10,54,204,33,99,146,22)  &
289 & (0,1,2,3,5,9,28,124,160,245,34,186)  &
577 & (0,1,2,3,5,9,16,179,292,394,23,510) \\
1009 & (0,1,2,3,5,10,22,60,168,557,925,653)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3974} & (63,95,399,227,116,49,20,8,6,0,1) &
(18,5) & (48,23,38,56,84,15,62,81,77,25,65,49)  &
(6,7) & (0,9,31,2,12,14,17,20,1,11,27,18) \\
(9,9) & (32,77,27,44,38,6,39,52,74,8,48,4)  &
73 & (0,1,2,3,5,33,42,15,53,13,69,50)  &
145 & (0,1,2,3,5,12,28,50,54,83,113,72) \\
217 & (0,1,2,3,5,9,23,96,161,82,188,178)  &
289 & (0,1,2,3,5,9,23,154,53,186,90,263)  &
577 & (0,1,2,3,5,9,16,46,460,288,137,339) \\
1009 & (0,1,2,3,5,10,22,60,923,879,844,202)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3975} & (63,95,399,227,116,49,24,1,6,2,0) &
(18,5) & (14,11,29,55,57,58,41,35,60,18,47,67)  &
(6,7) & (6,27,17,41,0,31,11,2,14,32,26,25) \\
(9,9) & (25,2,74,50,57,62,72,31,21,60,58,63)  &
73 & (0,1,2,3,5,21,59,63,46,41,67,51)  &
145 & (0,1,2,3,5,11,90,42,34,16,102,126) \\
217 & (0,1,2,3,5,9,24,63,89,185,82,86)  &
289 & (0,1,2,3,5,9,28,117,133,48,168,162)  &
577 & (0,1,2,3,5,9,16,30,69,41,327,166) \\
1009 & (0,1,2,3,5,10,22,66,360,156,866,440)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3976} & (63,95,399,227,116,49,24,2,5,2,0) &
(18,5) & (77,67,73,12,55,13,4,11,10,36,15,89)  &
(6,7) & (5,25,0,3,30,26,8,31,34,17,27,36) \\
(9,9) & (77,52,21,37,16,72,15,22,11,63,65,69)  &
73 & (0,1,2,3,5,19,15,65,43,49,54,36)  &
145 & (0,1,2,3,5,9,34,104,85,107,93,18) \\
217 & (0,1,2,3,5,9,37,136,93,116,205,42)  &
289 & (0,1,2,3,5,9,19,190,238,129,255,218)  &
577 & (0,1,2,3,5,9,16,349,156,177,533,325) \\
1009 & (0,1,2,3,5,10,22,95,321,807,133,443)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3977} & (63,95,399,227,116,49,24,2,6,1,0) &
(18,5) & (24,44,64,88,32,80,36,18,7,23,5,1)  &
(6,7) & (18,15,7,38,16,32,20,33,10,5,37,41) \\
(9,9) & (55,9,1,18,66,62,41,61,33,40,20,52)  &
73 & (0,1,2,3,6,50,48,68,60,23,41,66)  &
145 & (0,1,2,3,5,9,107,40,52,61,29,71) \\
217 & (0,1,2,3,5,9,19,153,188,132,181,24)  &
289 & (0,1,2,3,5,9,65,154,267,125,189,29)  &
577 & (0,1,2,3,5,9,16,228,185,405,339,502) \\
1009 & (0,1,2,3,5,10,22,156,165,917,805,513)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3978} & (63,95,399,227,116,49,24,4,3,2,0) &
(18,5) & (60,20,82,26,30,88,24,12,33,13,79,49)  &
(6,7) & (9,2,5,39,7,1,26,6,36,18,0,21) \\
(9,9) & (10,1,35,63,2,71,4,48,11,31,50,66)  &
73 & (0,1,2,3,5,30,45,35,61,9,20,24)  &
145 & (0,1,2,3,5,11,18,65,101,32,23,59) \\
217 & (0,1,2,3,5,9,39,132,154,43,14,24)  &
289 & (0,1,2,3,5,9,14,163,182,234,104,255)  &
577 & (0,1,2,3,5,9,16,327,413,400,203,533) \\
1009 & (0,1,2,3,5,10,22,60,456,443,136,934)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3979} & (63,95,399,227,116,49,24,4,6,0,1) &
(18,5) & (28,53,30,74,62,5,21,39,2,26,31,22)  &
(6,7) & (5,26,28,20,18,14,29,13,9,3,4,17) \\
(9,9) & (67,25,69,21,7,46,33,77,10,71,26,18)  &
73 & (0,1,2,3,5,41,13,52,6,25,18,32)  &
145 & (0,1,2,3,5,9,71,112,136,86,47,32) \\
217 & (0,1,2,3,5,9,74,86,204,24,35,91)  &
289 & (0,1,2,3,5,9,27,191,280,223,171,217)  &
577 & (0,1,2,3,5,9,16,93,248,179,357,557) \\
1009 & (0,1,2,3,5,10,22,47,673,494,499,917)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3980} & (63,95,399,227,116,49,24,8,2,3,0) &
(18,5) & (38,3,45,9,73,70,82,51,44,77,11,56)  &
(6,7) & (1,37,21,34,32,40,2,3,25,27,10,18) \\
(9,9) & (3,1,51,14,13,53,64,77,49,72,17,76)  &
73 & (0,1,2,3,5,22,40,13,6,16,26,44)  &
145 & (0,1,2,3,5,9,79,32,11,85,46,59) \\
217 & (0,1,2,3,5,9,37,107,188,97,177,24)  &
289 & (0,1,2,3,5,9,40,166,173,243,262,107)  &
577 & (0,1,2,3,5,9,16,84,542,118,358,95) \\
1009 & (0,1,2,3,5,10,22,85,131,850,53,513)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3981} & (63,95,399,227,116,49,24,8,4,2,1) &
(18,5) & (68,38,66,43,52,76,74,55,12,20,27,39)  &
(6,7) & (17,24,0,16,33,4,8,9,39,23,19,6) \\
(9,9) & (80,51,15,25,3,26,78,64,47,54,10,72)  &
73 & (0,1,2,3,5,16,54,68,18,66,46,42)  &
145 & (0,1,2,3,5,10,82,128,53,15,98,43) \\
217 & (0,1,2,3,5,9,33,20,136,182,164,93)  &
289 & (0,1,2,3,5,9,34,60,184,193,217,95)  &
577 & (0,1,2,3,5,9,16,175,46,182,322,120) \\
1009 & (0,1,2,3,5,10,22,57,971,817,523,690)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3982} & (63,95,399,227,116,52,20,8,3,0,1) &
(18,5) & (74,24,19,81,68,47,65,76,23,41,55,67)  &
(6,7) & (28,7,34,23,17,27,4,15,31,12,22,32) \\
(9,9) & (36,2,21,74,35,40,59,46,53,61,1,5)  &
73 & (0,1,2,3,6,57,67,46,39,59,26,44)  &
145 & (0,1,2,3,5,12,104,74,60,50,35,82) \\
217 & (0,1,2,3,5,9,16,162,135,189,48,197)  &
289 & (0,1,2,3,5,9,60,104,200,183,129,265)  &
577 & (0,1,2,3,5,9,23,409,310,234,140,325) \\
1009 & (0,1,2,3,5,10,22,35,972,917,445,652)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3984} & (63,95,399,227,116,52,24,1,6,0,1) &
(18,5) & (48,43,38,31,19,85,42,11,39,21,10,87)  &
(6,7) & (6,3,41,37,31,34,14,2,8,33,32,21) \\
(9,9) & (75,49,12,34,42,30,80,74,52,59,73,60)  &
73 & (0,1,2,3,5,10,46,52,12,50,56,60)  &
145 & (0,1,2,3,5,9,20,136,100,62,78,34) \\
217 & (0,1,2,3,5,9,73,120,30,160,42,24)  &
289 & (0,1,2,3,5,9,23,245,258,141,93,170)  &
577 & (0,1,2,3,5,9,16,179,556,287,202,103) \\
1009 & (0,1,2,3,5,10,22,26,956,549,161,965)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3985} & (63,95,399,227,116,52,24,4,3,0,1) &
(18,5) & (74,34,84,0,27,66,43,30,5,83,12,76)  &
(6,7) & (28,36,35,3,6,14,18,31,27,30,5,9) \\
(9,9) & (43,18,38,61,72,20,37,62,51,69,23,39)  &
73 & (0,1,2,3,5,16,37,64,57,24,31,69)  &
145 & (0,1,2,3,5,28,94,50,64,108,7,18) \\
217 & (0,1,2,3,5,9,77,183,97,24,57,127)  &
289 & (0,1,2,3,5,9,80,278,174,239,143,191)  &
577 & (0,1,2,3,5,9,23,526,462,177,377,445) \\
1009 & (0,1,2,3,5,10,22,47,135,536,445,549)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3986} & (63,95,399,227,116,52,24,8,1,2,1) &
(18,5) & (44,69,89,58,32,70,16,23,55,3,71,52)  &
(6,7) & (30,0,2,13,17,29,35,26,1,27,32,24) \\
(9,9) & (77,17,38,68,35,56,22,36,46,60,66,61)  &
73 & (0,1,2,3,5,38,63,52,6,66,32,56)  &
145 & (0,1,2,3,5,9,134,71,92,113,87,102) \\
217 & (0,1,2,3,5,9,36,112,170,162,204,88)  &
289 & (0,1,2,3,5,9,40,107,30,166,218,150)  &
577 & (0,1,2,3,5,9,16,287,46,259,118,211) \\
1009 & (0,1,2,3,5,10,22,26,182,54,934,461)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3988} & (63,95,399,227,116,56,24,1,4,2,1) &
(18,5) & (82,67,87,61,3,70,89,81,26,69,30,13)  &
(6,7) & (41,13,26,16,27,38,11,35,9,22,14,32) \\
(9,9) & (45,79,28,22,20,46,3,23,14,80,75,35)  &
73 & (0,1,2,3,5,64,69,18,36,21,32,26)  &
145 & (0,1,2,3,5,12,63,98,55,127,106,28) \\
217 & (0,1,2,3,5,9,101,29,124,90,44,149)  &
289 & (0,1,2,3,5,9,39,59,66,172,99,243)  &
577 & (0,1,2,3,5,9,16,241,461,549,137,292) \\
1009 & (0,1,2,3,5,10,22,43,866,298,430,183)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3989} & (63,95,399,227,116,56,24,4,1,2,1) &
(18,5) & (24,7,42,80,68,89,22,41,46,35,6,83)  &
(6,7) & (21,10,7,24,18,28,33,30,36,29,5,11) \\
(9,9) & (6,14,3,35,46,56,59,58,64,80,54,70)  &
73 & (0,1,2,3,7,55,9,62,45,24,16,42)  &
145 & (0,1,2,3,5,12,90,26,42,54,19,114) \\
217 & (0,1,2,3,5,9,36,115,177,97,161,91)  &
289 & (0,1,2,3,5,9,23,262,35,133,172,234)  &
577 & (0,1,2,3,5,9,20,358,111,255,212,378) \\
1009 & (0,1,2,3,5,10,22,91,568,821,461,204)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3990} & (63,95,399,227,116,56,24,8,0,3,1) &
(18,5) & (16,20,45,73,34,41,60,58,57,88,12,79)  &
(6,7) & (33,7,11,29,26,6,18,8,2,3,13,16) \\
(9,9) & (60,45,31,50,34,67,62,21,11,8,39,46)  &
73 & (0,1,2,3,6,8,39,16,30,62,21,27)  &
145 & (0,1,2,3,5,9,134,113,55,120,85,103) \\
217 & (0,1,2,3,5,9,16,162,189,48,135,197)  &
289 & (0,1,2,3,5,9,126,254,19,99,60,150)  &
577 & (0,1,2,3,5,9,35,557,310,185,91,439) \\
1009 & (0,1,2,3,5,10,22,461,642,923,663,722)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3992} & (63,95,399,241,113,14,19,4,6,0,0) &
(18,5) & (85,60,20,39,8,16,42,21,44,22,53,56)  &
(6,7) & (6,34,21,36,2,7,12,35,1,17,9,32) \\
(9,9) & (18,42,4,80,21,54,59,55,34,57,53,28)  &
73 & (0,1,2,3,5,45,46,64,58,53,39,50)  &
145 & (0,1,2,3,5,12,71,65,59,107,94,120) \\
217 & (0,1,2,3,5,9,10,188,195,86,136,162)  &
289 & (0,1,2,3,5,9,30,222,254,96,108,238)  &
577 & (0,1,2,3,5,9,18,264,461,212,535,183) \\
1009 & (0,1,2,3,5,10,16,81,867,650,293,586)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3993} & (63,95,399,241,113,19,28,0,6,2,0) &
(18,5) & (27,67,38,7,85,43,78,44,56,65,59,71)  &
(6,7) & (41,10,13,17,1,11,28,19,18,30,36,14) \\
(9,9) & (54,60,78,44,27,65,43,50,21,46,34,25)  &
73 & (0,1,2,3,5,49,20,31,24,61,40,68)  &
145 & (0,1,2,3,5,23,13,111,32,55,61,102) \\
217 & (0,1,2,3,5,10,15,156,70,172,190,101)  &
289 & (0,1,2,3,5,9,75,32,92,142,254,170)  &
577 & (0,1,2,3,5,9,15,61,185,298,44,119) \\
1009 & (0,1,2,3,5,10,16,145,659,833,292,795)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3994} & (63,95,399,241,113,22,26,0,5,2,0) &
(18,5) & (27,57,17,26,43,10,40,4,61,88,89,19)  &
(6,7) & (22,19,25,1,24,4,18,6,3,13,21,14) \\
(9,9) & (49,20,22,48,33,80,61,19,18,55,39,25)  &
73 & (0,1,2,3,5,21,37,59,46,25,68,13)  &
145 & (0,1,2,3,5,10,44,69,115,23,29,50) \\
217 & (0,1,2,3,5,9,16,198,72,171,45,125)  &
289 & (0,1,2,3,5,9,19,37,50,193,131,120)  &
577 & (0,1,2,3,5,9,10,23,248,179,527,203) \\
1009 & (0,1,2,3,5,10,16,33,810,959,497,231)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3996} & (63,95,399,241,113,35,12,6,6,0,0) &
(18,5) & (30,5,80,36,37,68,14,19,18,56,11,39)  &
(6,7) & (15,1,34,25,23,17,6,20,18,28,16,5) \\
(9,9) & (35,71,63,23,58,2,54,72,48,24,55,61)  &
73 & (0,1,2,3,5,17,24,23,39,65,6,30)  &
145 & (0,1,2,3,5,9,111,132,101,22,70,60) \\
217 & (0,1,2,3,5,9,40,174,189,13,82,23)  &
289 & (0,1,2,3,5,9,67,189,160,53,25,202)  &
577 & (0,1,2,3,5,9,16,103,223,484,537,249) \\
1009 & (0,1,2,3,5,10,22,55,552,348,462,876)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3997} & (63,95,399,241,113,35,20,8,6,2,0) &
(18,5) & (35,75,66,79,80,46,7,31,12,23,44,72)  &
(6,7) & (9,31,17,30,34,11,10,36,4,1,7,0) \\
(9,9) & (53,23,14,26,30,0,5,72,13,16,66,6)  &
73 & (0,1,2,3,5,27,65,53,19,29,59,69)  &
145 & (0,1,2,3,5,9,64,34,126,101,69,132) \\
217 & (0,1,2,3,5,9,125,56,36,15,172,189)  &
289 & (0,1,2,3,5,9,25,237,45,93,195,163)  &
577 & (0,1,2,3,5,9,20,106,185,221,430,504) \\
1009 & (0,1,2,3,5,10,22,50,576,902,642,463)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3998} & (63,95,399,241,113,38,6,10,5,0,0) &
(18,5) & (61,71,15,29,21,28,85,12,34,82,89,73)  &
(6,7) & (20,13,14,16,27,21,12,15,26,36,37,17) \\
(9,9) & (70,14,23,34,26,65,10,75,8,66,58,36)  &
73 & (0,1,2,3,5,10,25,57,39,33,14,29)  &
145 & (0,1,2,3,5,9,22,103,108,29,32,93) \\
217 & (0,1,2,3,5,9,69,49,179,36,196,124)  &
289 & (0,1,2,3,5,9,14,78,266,107,231,170)  &
577 & (0,1,2,3,5,9,20,148,331,341,377,199) \\
1009 & (0,1,2,3,5,10,22,47,895,652,102,869)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4002} & (63,95,399,241,113,38,18,4,7,0,0) &
(18,5) & (9,71,16,85,44,42,31,68,23,80,15,67)  &
(6,7) & (23,13,6,19,38,16,32,15,18,33,14,7) \\
(9,9) & (61,10,42,59,75,9,69,35,49,38,47,29)  &
73 & (0,1,2,3,5,34,24,56,36,6,9,62)  &
145 & (0,1,2,3,5,12,38,83,89,103,72,99) \\
217 & (0,1,2,3,5,9,63,87,96,32,112,175)  &
289 & (0,1,2,3,5,9,29,78,125,231,120,98)  &
577 & (0,1,2,3,5,9,16,179,161,510,460,538) \\
1009 & (0,1,2,3,5,10,22,47,714,858,805,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4005} & (63,95,399,241,113,38,24,1,6,2,0) &
(18,5) & (46,81,27,61,70,84,78,42,79,15,68,88)  &
(6,7) & (16,9,37,19,8,25,6,11,10,28,36,41) \\
(9,9) & (46,11,32,49,10,72,2,79,18,17,67,8)  &
73 & (0,1,2,3,5,20,46,21,39,6,51,65)  &
145 & (0,1,2,3,5,11,50,127,115,104,119,61) \\
217 & (0,1,2,3,5,9,65,54,197,16,90,97)  &
289 & (0,1,2,3,5,9,25,192,160,37,105,49)  &
577 & (0,1,2,3,5,9,20,114,160,45,233,370) \\
1009 & (0,1,2,3,5,10,22,112,204,651,934,164)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4008} & (63,95,399,241,113,50,20,0,7,2,0) &
(18,5) & (27,57,30,17,56,58,70,79,46,88,54,63)  &
(6,7) & (13,32,18,16,24,27,4,0,7,33,37,15) \\
(9,9) & (22,49,10,8,7,55,50,0,79,35,39,68)  &
73 & (0,1,2,3,5,30,14,18,32,68,40,52)  &
145 & (0,1,2,3,5,9,18,95,44,85,107,30) \\
217 & (0,1,2,3,5,9,19,32,173,58,131,82)  &
289 & (0,1,2,3,5,9,25,189,67,262,245,90)  &
577 & (0,1,2,3,5,9,16,249,537,223,484,479) \\
1009 & (0,1,2,3,5,10,22,38,658,703,155,468)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4015} & (63,95,399,241,114,13,22,4,3,0,0) &
(18,5) & (49,44,74,33,51,37,85,7,65,68,52,76)  &
(6,7) & (33,16,25,22,2,26,39,28,24,41,1,13) \\
(9,9) & (70,5,73,31,54,61,68,37,4,27,65,57)  &
73 & (0,1,2,3,5,18,31,19,64,67,35,23)  &
145 & (0,1,2,3,5,10,28,119,96,72,81,107) \\
217 & (0,1,2,3,5,9,16,178,103,92,65,33)  &
289 & (0,1,2,3,5,9,33,234,120,254,194,132)  &
577 & (0,1,2,3,5,9,15,370,268,248,418,127) \\
1009 & (0,1,2,3,5,10,16,116,189,413,949,321)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4020} & (63,95,399,241,114,21,25,0,6,2,0) &
(18,5) & (7,2,62,80,66,24,64,53,71,30,54,61)  &
(6,7) & (38,11,31,9,36,34,39,12,29,0,6,5) \\
(9,9) & (1,23,40,17,36,30,51,25,11,60,39,65)  &
73 & (0,1,2,3,5,30,45,35,61,24,9,56)  &
145 & (0,1,2,3,5,9,113,34,42,56,86,126) \\
217 & (0,1,2,3,5,9,16,44,47,162,135,197)  &
289 & (0,1,2,3,5,9,12,29,48,233,103,118)  &
577 & (0,1,2,3,5,9,16,56,349,510,44,369) \\
1009 & (0,1,2,3,5,10,16,55,979,557,367,949)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4023} & (63,95,399,241,114,21,28,0,3,2,0) &
(18,5) & (24,53,14,88,1,34,0,7,61,76,35,2)  &
(6,7) & (31,12,38,8,0,23,6,32,15,1,39,25) \\
(9,9) & (20,41,22,47,27,3,66,53,52,19,12,24)  &
73 & (0,1,2,3,5,22,60,15,40,69,32,51)  &
145 & (0,1,2,3,5,11,48,63,124,18,113,57) \\
217 & (0,1,2,3,5,9,10,199,187,56,71,123)  &
289 & (0,1,2,3,5,9,22,95,131,107,166,266)  &
577 & (0,1,2,3,5,9,17,445,422,543,269,221) \\
1009 & (0,1,2,3,5,10,16,38,172,94,466,659)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4025} & (63,95,399,241,114,35,5,12,6,0,0) &
(18,5) & (21,1,73,52,45,64,53,69,60,17,27,50)  &
(6,7) & (0,20,41,5,31,28,6,9,4,33,1,30) \\
(9,9) & (35,76,56,15,43,80,32,1,33,25,55,61)  &
73 & (0,1,2,3,5,60,53,52,6,62,41,45)  &
145 & (0,1,2,3,5,12,44,81,27,116,50,129) \\
217 & (0,1,2,3,5,9,86,199,33,40,103,130)  &
289 & (0,1,2,3,5,9,71,148,265,160,191,240)  &
577 & (0,1,2,3,5,9,20,106,452,328,397,76) \\
1009 & (0,1,2,3,5,10,22,40,195,949,225,571)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4026} & (63,95,399,241,114,35,12,5,6,0,0) &
(18,5) & (22,7,39,52,81,63,24,88,38,1,85,71)  &
(6,7) & (20,31,23,5,25,2,14,0,22,4,19,15) \\
(9,9) & (66,65,61,75,51,25,32,62,44,67,0,33)  &
73 & (0,1,2,3,5,19,40,20,30,62,69,27)  &
145 & (0,1,2,3,5,12,94,131,119,50,72,41) \\
217 & (0,1,2,3,5,9,24,77,148,185,47,131)  &
289 & (0,1,2,3,5,9,33,86,186,174,80,55)  &
577 & (0,1,2,3,5,9,16,397,538,37,238,69) \\
1009 & (0,1,2,3,5,10,22,38,555,843,409,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4027} & (63,95,399,241,114,35,12,12,4,0,1) &
(18,5) & (63,66,16,72,14,78,45,50,59,87,17,55)  &
(6,7) & (8,2,3,5,23,15,4,38,28,33,0,41) \\
(9,9) & (6,47,58,73,60,21,20,53,28,63,10,70)  &
73 & (0,1,2,3,5,39,68,58,47,51,14,33)  &
145 & (0,1,2,3,5,12,107,72,47,55,31,35) \\
217 & (0,1,2,3,5,9,37,48,72,159,98,197)  &
289 & (0,1,2,3,5,9,135,240,26,271,196,201)  &
577 & (0,1,2,3,5,9,16,103,135,181,526,42) \\
1009 & (0,1,2,3,5,10,22,38,131,602,188,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4029} & (63,95,399,241,114,37,5,10,6,0,0) &
(18,5) & (0,15,89,77,35,19,18,24,43,82,76,21)  &
(6,7) & (17,6,23,20,40,24,25,8,0,19,39,35) \\
(9,9) & (28,17,73,68,0,51,31,56,52,50,66,57)  &
73 & (0,1,2,3,5,13,24,51,15,6,31,41)  &
145 & (0,1,2,3,5,10,72,123,31,18,95,107) \\
217 & (0,1,2,3,5,9,77,198,44,134,164,108)  &
289 & (0,1,2,3,5,9,23,121,254,57,132,240)  &
577 & (0,1,2,3,5,9,16,422,327,402,78,533) \\
1009 & (0,1,2,3,5,10,22,78,240,456,444,136)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4031} & (63,95,399,241,114,37,6,12,3,0,0) &
(18,5) & (87,82,31,40,29,11,43,88,54,35,70,18)  &
(6,7) & (34,12,28,29,31,41,14,11,17,30,22,25) \\
(9,9) & (40,49,5,17,52,47,73,55,33,36,72,57)  &
73 & (0,1,2,3,5,39,11,10,56,51,31,60)  &
145 & (0,1,2,3,5,10,54,125,112,99,71,83) \\
217 & (0,1,2,3,5,9,36,176,40,205,58,89)  &
289 & (0,1,2,3,5,9,27,102,48,118,125,68)  &
577 & (0,1,2,3,5,9,16,183,68,504,424,166) \\
1009 & (0,1,2,3,5,10,22,16,81,514,948,960)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4033} & (63,95,399,241,114,37,10,5,6,0,0) &
(18,5) & (47,7,16,28,32,21,65,49,74,8,13,75)  &
(6,7) & (0,16,19,3,15,35,40,12,32,1,13,36) \\
(9,9) & (23,73,35,60,13,57,55,54,27,6,12,47)  &
73 & (0,1,2,3,9,46,11,51,14,41,58,55)  &
145 & (0,1,2,3,5,20,90,139,33,97,23,47) \\
217 & (0,1,2,3,5,9,62,119,73,185,97,49)  &
289 & (0,1,2,3,5,9,55,30,106,163,75,37)  &
577 & (0,1,2,3,5,9,16,183,53,339,490,377) \\
1009 & (0,1,2,3,5,10,22,43,489,811,206,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4036} & (63,95,399,241,114,37,10,12,2,1,0) &
(18,5) & (62,17,48,26,34,68,15,33,79,71,21,50)  &
(6,7) & (26,28,7,37,33,13,4,31,41,30,10,38) \\
(9,9) & (26,7,76,61,5,29,73,10,3,9,45,55)  &
73 & (0,1,2,3,5,12,68,30,42,36,23,16)  &
145 & (0,1,2,3,5,10,98,97,27,69,40,83) \\
217 & (0,1,2,3,5,9,36,178,196,129,65,14)  &
289 & (0,1,2,3,5,9,28,75,273,89,109,54)  &
577 & (0,1,2,3,5,9,16,183,339,377,478,259) \\
1009 & (0,1,2,3,5,10,22,16,572,555,487,858)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4038} & (63,95,399,241,114,37,12,3,6,0,0) &
(18,5) & (63,54,23,87,6,55,39,10,0,61,82,66)  &
(6,7) & (32,38,22,5,37,1,6,7,28,9,40,23) \\
(9,9) & (18,45,67,66,72,8,16,6,38,48,34,32)  &
73 & (0,1,2,3,7,36,34,13,55,66,58,50)  &
145 & (0,1,2,3,5,21,81,131,33,138,120,93) \\
217 & (0,1,2,3,5,9,86,126,71,185,47,164)  &
289 & (0,1,2,3,5,9,37,280,217,67,88,103)  &
577 & (0,1,2,3,5,9,20,88,34,389,158,504) \\
1009 & (0,1,2,3,5,10,22,38,566,112,876,690)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4043} & (63,95,399,241,114,37,17,8,6,2,0) &
(18,5) & (79,81,89,60,62,8,56,53,10,67,23,7)  &
(6,7) & (25,18,12,7,41,10,19,23,24,35,22,34) \\
(9,9) & (25,49,44,0,65,51,57,68,10,56,66,77)  &
73 & (0,1,2,3,5,10,58,11,30,14,51,41)  &
145 & (0,1,2,3,5,9,20,43,27,117,84,94) \\
217 & (0,1,2,3,5,9,86,32,111,203,42,129)  &
289 & (0,1,2,3,5,9,25,189,194,74,239,36)  &
577 & (0,1,2,3,5,9,20,61,565,430,34,103) \\
1009 & (0,1,2,3,5,10,22,47,53,581,515,202)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4044} & (63,95,399,241,114,37,18,4,7,0,0) &
(18,5) & (40,8,9,81,15,49,88,29,36,52,7,62)  &
(6,7) & (32,33,40,10,18,29,23,36,15,30,13,41) \\
(9,9) & (68,66,57,41,17,55,61,36,18,65,40,53)  &
73 & (0,1,2,3,8,65,52,66,71,35,20,48)  &
145 & (0,1,2,3,5,21,38,49,120,7,83,91) \\
217 & (0,1,2,3,5,10,56,34,91,14,150,179)  &
289 & (0,1,2,3,5,9,23,237,74,262,35,105)  &
577 & (0,1,2,3,5,9,16,282,473,203,223,179) \\
1009 & (0,1,2,3,5,10,22,50,795,545,948,299)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4049} & (63,95,399,241,114,37,24,1,6,2,0) &
(18,5) & (49,72,37,64,48,6,2,41,55,58,36,8)  &
(6,7) & (0,14,38,21,33,15,31,4,11,19,20,12) \\
(9,9) & (54,2,32,74,48,8,78,55,7,40,19,52)  &
73 & (0,1,2,3,5,32,56,48,6,39,60,64)  &
145 & (0,1,2,3,5,11,65,132,58,108,32,46) \\
217 & (0,1,2,3,5,9,38,54,160,155,90,22)  &
289 & (0,1,2,3,5,9,49,190,123,266,235,36)  &
577 & (0,1,2,3,5,9,16,399,556,229,402,510) \\
1009 & (0,1,2,3,5,10,22,38,899,488,958,321)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4057} & (63,95,399,241,114,44,12,3,4,0,1) &
(18,5) & (36,6,87,43,55,47,54,12,33,70,74,45)  &
(6,7) & (5,28,30,38,20,40,15,25,13,24,29,41) \\
(9,9) & (42,46,78,1,41,61,39,30,14,47,65,72)  &
73 & (0,1,2,3,5,16,64,46,24,68,36,20)  &
145 & (0,1,2,3,5,12,28,78,97,128,57,35) \\
217 & (0,1,2,3,5,10,186,207,30,164,137,113)  &
289 & (0,1,2,3,5,9,55,30,128,133,255,184)  &
577 & (0,1,2,3,5,9,20,255,221,338,310,487) \\
1009 & (0,1,2,3,5,10,22,16,544,749,555,851)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4058} & (63,95,399,241,114,44,17,1,6,2,0) &
(18,5) & (55,80,14,53,62,61,89,86,43,87,66,12)  &
(6,7) & (19,18,37,4,0,5,22,6,29,41,10,21) \\
(9,9) & (51,53,80,46,70,69,31,2,5,55,58,72)  &
73 & (0,1,2,3,11,42,13,46,53,56,68,50)  &
145 & (0,1,2,3,5,9,122,43,89,136,35,63) \\
217 & (0,1,2,3,5,9,143,71,42,55,93,161)  &
289 & (0,1,2,3,5,9,56,27,68,194,88,217)  &
577 & (0,1,2,3,5,9,25,224,165,375,90,250) \\
1009 & (0,1,2,3,5,10,22,91,530,868,464,497)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4063} & (63,95,399,241,114,44,20,4,3,0,1) &
(18,5) & (47,12,30,67,26,84,48,39,78,1,14,81)  &
(6,7) & (5,30,23,0,3,12,16,15,22,10,41,39) \\
(9,9) & (28,4,45,13,17,29,75,65,42,34,43,21)  &
73 & (0,1,2,3,5,14,61,43,46,51,21,7)  &
145 & (0,1,2,3,5,9,26,42,20,93,65,30) \\
217 & (0,1,2,3,5,9,44,32,121,138,164,87)  &
289 & (0,1,2,3,5,9,25,75,279,102,99,245)  &
577 & (0,1,2,3,5,9,16,279,485,156,180,47) \\
1009 & (0,1,2,3,5,10,22,154,771,467,115,569)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4065} & (63,95,399,241,114,49,20,0,7,2,0) &
(18,5) & (63,55,50,12,59,73,10,31,89,56,67,86)  &
(6,7) & (39,24,31,4,28,20,26,15,23,14,29,1) \\
(9,9) & (69,36,48,60,29,32,27,53,13,28,80,26)  &
73 & (0,1,2,3,5,26,19,56,35,6,47,11)  &
145 & (0,1,2,3,5,9,120,64,127,69,106,132) \\
217 & (0,1,2,3,5,9,48,32,96,159,131,82)  &
289 & (0,1,2,3,5,9,54,201,211,158,33,273)  &
577 & (0,1,2,3,5,9,16,118,484,36,159,199) \\
1009 & (0,1,2,3,5,10,22,95,162,570,650,972)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4066} & (63,95,399,241,114,52,20,0,7,0,1) &
(18,5) & (86,46,79,40,16,33,42,34,43,75,65,12)  &
(6,7) & (38,27,2,41,5,17,1,28,36,32,18,19) \\
(9,9) & (48,3,67,63,55,50,25,31,32,47,34,74)  &
73 & (0,1,2,3,5,38,69,44,47,55,62,52)  &
145 & (0,1,2,3,5,21,87,38,90,141,28,103) \\
217 & (0,1,2,3,5,9,77,125,20,161,44,129)  &
289 & (0,1,2,3,5,9,25,49,72,89,198,54)  &
577 & (0,1,2,3,5,9,16,504,479,423,279,419) \\
1009 & (0,1,2,3,5,10,22,60,360,146,817,901)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4067} & (63,95,399,241,114,52,24,0,3,3,0) &
(18,5) & (68,81,76,69,88,32,26,70,84,59,55,45)  &
(6,7) & (8,15,29,37,25,35,19,10,16,34,38,40) \\
(9,9) & (20,22,47,18,19,30,51,44,17,24,63,37)  &
73 & (0,1,2,3,5,45,37,64,22,7,18,50)  &
145 & (0,1,2,3,5,26,20,71,62,82,49,119) \\
217 & (0,1,2,3,5,9,98,69,195,49,35,108)  &
289 & (0,1,2,3,5,9,28,272,87,242,131,96)  &
577 & (0,1,2,3,5,9,20,136,494,397,238,465) \\
1009 & (0,1,2,3,5,10,22,60,933,298,927,488)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4068} & (63,95,399,241,114,52,24,0,5,2,1) &
(18,5) & (68,18,46,73,44,5,16,52,22,4,27,15)  &
(6,7) & (23,16,12,9,21,27,19,4,36,7,22,20) \\
(9,9) & (76,26,60,39,79,23,8,72,38,52,32,37)  &
73 & (0,1,2,3,5,21,59,63,7,29,41,50)  &
145 & (0,1,2,3,5,10,96,23,58,113,83,48) \\
217 & (0,1,2,3,5,9,23,44,81,57,97,32)  &
289 & (0,1,2,3,5,9,40,230,200,128,271,150)  &
577 & (0,1,2,3,5,9,16,323,403,300,47,378) \\
1009 & (0,1,2,3,5,10,22,38,326,455,434,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4071} & (63,95,423,167,75,57,24,12,0,2,0) &
(18,5) & (19,36,81,64,15,54,77,20,8,72,78,83)  &
(6,7) & (39,32,9,36,3,40,17,28,15,38,12,35) \\
(9,9) & (54,79,13,32,57,78,1,76,11,47,24,37)  &
73 & (0,1,2,3,5,52,15,29,25,68,57,43)  &
145 & (0,1,2,3,5,9,25,75,139,94,60,108) \\
217 & (0,1,2,3,5,9,124,189,43,70,90,24)  &
289 & (0,1,2,3,5,9,70,109,116,161,170,92)  &
577 & (0,1,2,3,5,9,15,270,423,534,465,183) \\
1009 & (0,1,2,3,5,10,14,107,575,967,651,778)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4072} & (63,95,423,167,75,60,24,9,0,2,0) &
(18,5) & (19,10,50,4,52,49,13,37,41,36,3,71)  &
(6,7) & (20,31,34,22,32,9,3,7,36,19,14,23) \\
(9,9) & (79,32,14,15,30,70,45,65,6,21,11,67)  &
73 & (0,1,2,3,6,44,36,42,51,49,20,63)  &
145 & (0,1,2,3,5,10,120,59,72,33,55,43) \\
217 & (0,1,2,3,5,9,31,205,47,132,72,56)  &
289 & (0,1,2,3,5,9,60,272,163,236,197,211)  &
577 & (0,1,2,3,5,9,14,163,148,310,480,230) \\
1009 & (0,1,2,3,5,10,14,61,486,629,164,721)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4073} & (63,95,423,167,75,60,24,12,0,0,1) &
(18,5) & (67,51,12,18,46,87,1,58,0,89,4,30)  &
(6,7) & (6,5,13,17,19,39,28,10,22,29,4,14) \\
(9,9) & (76,40,14,35,22,17,20,50,54,33,64,75)  &
73 & (0,1,2,3,5,62,10,6,19,47,25,36)  &
145 & (0,1,2,3,5,19,97,6,81,120,40,89) \\
217 & (0,1,2,3,5,9,23,45,175,63,74,123)  &
289 & (0,1,2,3,5,9,37,53,231,131,88,185)  &
577 & (0,1,2,3,5,9,14,84,404,127,271,479) \\
1009 & (0,1,2,3,5,10,14,36,80,475,90,658)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4075} & (63,95,423,167,89,30,25,8,0,2,0) &
(18,5) & (41,50,82,30,18,21,83,64,72,48,54,9)  &
(6,7) & (22,11,16,36,5,27,41,14,17,10,12,3) \\
(9,9) & (30,73,46,26,48,8,0,5,29,15,79,34)  &
73 & (0,1,2,3,6,17,25,27,55,8,61,42)  &
145 & (0,1,2,3,5,14,58,78,129,28,63,106) \\
217 & (0,1,2,3,5,9,157,16,48,30,153,135)  &
289 & (0,1,2,3,5,9,20,90,237,67,193,265)  &
577 & (0,1,2,3,5,9,20,241,571,77,402,251) \\
1009 & (0,1,2,3,5,10,13,536,557,596,984,251)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4076} & (63,95,423,167,89,30,26,8,0,1,0) &
(18,5) & (38,27,58,77,75,88,10,16,54,34,1,26)  &
(6,7) & (36,5,2,7,19,28,33,37,39,20,34,24) \\
(9,9) & (6,55,9,42,26,23,1,30,45,44,29,56)  &
73 & (0,1,2,3,7,38,47,20,63,24,35,9)  &
145 & (0,1,2,3,5,9,53,34,91,132,46,72) \\
217 & (0,1,2,3,5,9,16,102,161,42,92,190)  &
289 & (0,1,2,3,5,9,14,101,237,25,187,80)  &
577 & (0,1,2,3,5,9,13,329,443,417,103,47) \\
1009 & (0,1,2,3,5,10,13,117,172,361,771,294)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4078} & (63,95,423,167,89,57,10,12,0,2,0) &
(18,5) & (34,64,27,11,9,78,30,41,42,0,73,40)  &
(6,7) & (26,12,11,3,15,14,29,37,38,1,16,6) \\
(9,9) & (62,43,76,57,79,31,23,33,47,56,6,36)  &
73 & (0,1,2,3,6,64,44,12,14,40,49,57)  &
145 & (0,1,2,3,5,11,71,106,97,65,132,118) \\
217 & (0,1,2,3,5,9,49,67,163,196,136,183)  &
289 & (0,1,2,3,5,9,66,54,198,212,258,173)  &
577 & (0,1,2,3,5,9,14,454,357,46,179,332) \\
1009 & (0,1,2,3,5,10,14,85,244,268,654,910)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4079} & (63,95,423,167,89,58,9,12,0,2,0) &
(18,5) & (68,38,56,53,69,71,44,27,10,74,75,30)  &
(6,7) & (38,21,40,10,8,41,35,39,12,13,9,16) \\
(9,9) & (36,74,76,45,64,54,52,79,75,42,28,23)  &
73 & (0,1,2,3,5,68,7,38,46,55,26,16)  &
145 & (0,1,2,3,5,20,25,100,9,34,72,89) \\
217 & (0,1,2,3,5,9,21,160,97,146,45,171)  &
289 & (0,1,2,3,5,9,35,101,154,227,80,59)  &
577 & (0,1,2,3,5,9,14,327,380,146,414,46) \\
1009 & (0,1,2,3,5,10,14,60,925,783,653,177)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4080} & (63,95,423,167,89,58,10,12,0,1,0) &
(18,5) & (57,86,10,82,39,42,68,73,35,4,59,58)  &
(6,7) & (38,18,11,35,22,14,8,13,40,15,19,5) \\
(9,9) & (55,20,30,2,80,5,60,45,79,34,18,63)  &
73 & (0,1,2,3,5,9,66,56,24,36,14,30)  &
145 & (0,1,2,3,5,11,22,104,90,40,18,32) \\
217 & (0,1,2,3,5,9,21,124,97,153,149,175)  &
289 & (0,1,2,3,5,9,75,107,68,143,242,263)  &
577 & (0,1,2,3,5,9,20,89,379,416,135,346) \\
1009 & (0,1,2,3,5,10,14,80,493,355,182,923)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4081} & (63,95,423,167,89,58,12,9,0,2,0) &
(18,5) & (14,10,4,83,50,46,67,52,38,36,27,11)  &
(6,7) & (7,23,14,20,25,0,9,19,41,36,32,22) \\
(9,9) & (31,18,9,37,38,24,21,1,80,52,44,42)  &
73 & (0,1,2,3,5,31,13,46,17,67,36,25)  &
145 & (0,1,2,3,5,20,9,58,91,103,98,28) \\
217 & (0,1,2,3,5,9,30,162,125,69,16,48)  &
289 & (0,1,2,3,5,9,74,109,270,204,230,280)  &
577 & (0,1,2,3,5,9,14,494,460,271,146,331) \\
1009 & (0,1,2,3,5,10,14,85,390,942,208,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4082} & (63,95,423,167,89,58,12,10,0,1,0) &
(18,5) & (6,51,76,39,50,89,62,2,18,75,8,68)  &
(6,7) & (29,8,14,1,13,38,18,32,23,27,40,9) \\
(9,9) & (31,33,43,42,63,57,53,5,38,45,73,80)  &
73 & (0,1,2,3,6,68,12,66,28,26,32,21)  &
145 & (0,1,2,3,5,19,91,70,83,87,120,40) \\
217 & (0,1,2,3,5,9,38,58,204,174,63,91)  &
289 & (0,1,2,3,5,9,26,90,144,184,62,196)  &
577 & (0,1,2,3,5,9,14,389,352,69,178,41) \\
1009 & (0,1,2,3,5,10,14,70,924,37,465,167)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4083} & (63,95,423,167,89,58,12,12,0,0,1) &
(18,5) & (36,51,71,5,79,25,4,88,32,82,54,3)  &
(6,7) & (25,35,21,31,6,24,27,12,8,1,34,26) \\
(9,9) & (57,3,34,13,74,10,2,69,41,32,0,80)  &
73 & (0,1,2,3,6,8,13,50,65,56,40,28)  &
145 & (0,1,2,3,5,15,141,82,90,40,119,130) \\
217 & (0,1,2,3,5,9,31,207,146,183,121,133)  &
289 & (0,1,2,3,5,9,58,278,132,119,255,195)  &
577 & (0,1,2,3,5,9,15,441,371,298,46,462) \\
1009 & (0,1,2,3,5,10,14,52,547,204,913,385)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4085} & (63,95,423,167,89,58,24,8,0,3,0) &
(18,5) & (72,25,41,30,33,67,48,71,84,88,39,4)  &
(6,7) & (23,14,3,32,35,13,36,11,19,34,22,8) \\
(9,9) & (18,46,56,48,67,30,76,20,70,61,78,60)  &
73 & (0,1,2,3,8,5,66,19,21,40,32,25)  &
145 & (0,1,2,3,5,22,66,50,76,58,35,141) \\
217 & (0,1,2,3,5,9,197,72,129,49,175,206)  &
289 & (0,1,2,3,5,9,54,132,272,82,144,94)  &
577 & (0,1,2,3,5,9,14,468,509,401,45,159) \\
1009 & (0,1,2,3,5,10,14,60,925,783,653,177)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4086} & (63,95,423,167,105,27,24,12,0,2,0) &
(18,5) & (52,32,1,22,25,6,23,65,14,59,18,68)  &
(6,7) & (30,17,23,31,11,2,5,14,15,34,36,12) \\
(9,9) & (65,0,47,73,31,60,78,58,66,33,43,3)  &
73 & (0,1,2,3,5,50,25,11,38,32,58,69)  &
145 & (0,1,2,3,5,10,78,62,91,97,41,28) \\
217 & (0,1,2,3,5,9,32,21,162,171,204,40)  &
289 & (0,1,2,3,5,9,12,202,272,48,225,209)  &
577 & (0,1,2,3,5,9,15,237,128,462,149,199) \\
1009 & (0,1,2,3,5,10,15,60,298,622,409,921)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4087} & (63,95,423,167,105,30,24,9,0,2,0) &
(18,5) & (73,46,76,8,32,33,59,82,30,39,65,4)  &
(6,7) & (37,11,18,29,2,34,20,40,35,17,21,6) \\
(9,9) & (38,56,13,53,46,31,24,28,54,18,19,77)  &
73 & (0,1,2,3,8,50,43,52,66,13,47,56)  &
145 & (0,1,2,3,5,12,34,26,141,45,91,20) \\
217 & (0,1,2,3,5,9,97,170,108,24,177,152)  &
289 & (0,1,2,3,5,9,36,116,233,189,244,123)  &
577 & (0,1,2,3,5,9,43,485,432,69,340,400) \\
1009 & (0,1,2,3,5,10,15,66,180,91,498,786)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4088} & (63,95,423,167,105,30,24,10,0,1,0) &
(18,5) & (74,84,28,64,21,88,37,56,85,15,50,72)  &
(6,7) & (34,6,17,8,35,24,33,32,29,37,2,25) \\
(9,9) & (9,20,31,28,66,15,17,77,67,3,35,68)  &
73 & (0,1,2,3,5,9,48,35,42,59,64,54)  &
145 & (0,1,2,3,5,11,68,124,116,128,16,44) \\
217 & (0,1,2,3,5,9,48,90,202,31,14,181)  &
289 & (0,1,2,3,5,9,19,48,167,174,106,82)  &
577 & (0,1,2,3,5,9,15,292,38,463,397,404) \\
1009 & (0,1,2,3,5,10,15,307,532,468,190,462)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4089} & (63,95,423,167,105,57,8,14,0,2,0) &
(18,5) & (57,1,2,40,86,37,53,35,54,28,49,68)  &
(6,7) & (20,4,21,11,40,3,29,30,28,15,24,23) \\
(9,9) & (20,57,47,70,21,60,80,7,64,6,76,55)  &
73 & (0,1,2,3,9,6,62,43,64,35,47,25)  &
145 & (0,1,2,3,5,18,37,81,89,23,48,78) \\
217 & (0,1,2,3,5,9,48,127,162,151,204,125)  &
289 & (0,1,2,3,5,9,59,170,45,35,109,28)  &
577 & (0,1,2,3,5,9,23,518,251,370,501,360) \\
1009 & (0,1,2,3,5,10,17,596,815,217,290,690)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4090} & (63,95,423,167,105,58,8,13,0,2,0) &
(18,5) & (75,59,9,80,2,35,71,76,33,62,1,53)  &
(6,7) & (18,13,26,11,22,3,34,1,40,17,16,35) \\
(9,9) & (9,68,37,15,38,7,48,39,76,34,13,22)  &
73 & (0,1,2,3,5,11,19,62,69,49,31,41)  &
145 & (0,1,2,3,5,10,130,32,116,99,93,43) \\
217 & (0,1,2,3,5,9,40,115,194,130,21,72)  &
289 & (0,1,2,3,5,9,19,108,71,90,172,161)  &
577 & (0,1,2,3,5,9,15,319,120,150,350,178) \\
1009 & (0,1,2,3,5,10,17,23,650,849,440,858)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4091} & (63,95,423,167,105,58,8,14,0,1,0) &
(18,5) & (7,3,72,50,89,87,71,11,40,14,59,26)  &
(6,7) & (35,31,33,20,22,7,32,9,26,36,39,2) \\
(9,9) & (69,54,46,47,42,65,16,75,62,32,13,30)  &
73 & (0,1,2,3,5,59,49,51,21,14,34,69)  &
145 & (0,1,2,3,5,12,90,54,64,99,127,113) \\
217 & (0,1,2,3,5,9,15,58,89,24,178,154)  &
289 & (0,1,2,3,5,9,28,165,187,36,65,50)  &
577 & (0,1,2,3,5,9,16,510,399,557,477,251) \\
1009 & (0,1,2,3,5,10,17,80,216,369,475,183)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4092} & (63,95,423,167,105,58,16,12,1,2,0) &
(18,5) & (12,52,28,84,47,51,30,58,0,36,25,61)  &
(6,7) & (0,28,35,31,37,4,20,29,40,13,23,32) \\
(9,9) & (21,55,51,7,8,3,18,53,77,74,68,47)  &
73 & (0,1,2,3,6,60,58,38,29,68,27,63)  &
145 & (0,1,2,3,5,10,43,14,94,128,120,78) \\
217 & (0,1,2,3,5,9,24,47,108,162,134,36)  &
289 & (0,1,2,3,5,9,54,112,87,68,168,97)  &
577 & (0,1,2,3,5,9,15,61,234,300,455,419) \\
1009 & (0,1,2,3,5,10,17,430,44,844,203,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4093} & (63,95,423,167,105,58,16,12,2,1,0) &
(18,5) & (68,28,8,72,60,42,44,85,39,1,76,59)  &
(6,7) & (38,4,11,35,26,27,15,12,16,37,40,1) \\
(9,9) & (53,21,1,50,11,35,7,32,6,52,13,69)  &
73 & (0,1,2,3,6,17,49,59,61,68,36,23)  &
145 & (0,1,2,3,5,9,19,61,72,91,29,40) \\
217 & (0,1,2,3,5,9,37,24,115,157,82,88)  &
289 & (0,1,2,3,5,9,61,118,254,81,169,100)  &
577 & (0,1,2,3,5,9,16,338,184,128,503,527) \\
1009 & (0,1,2,3,5,10,17,216,582,390,489,858)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4094} & (63,95,423,167,105,58,16,12,4,0,1) &
(18,5) & (14,43,72,34,3,39,5,32,0,26,15,56)  &
(6,7) & (13,34,8,38,41,39,33,9,0,32,23,12) \\
(9,9) & (54,65,48,69,58,34,20,71,32,13,49,61)  &
73 & (0,1,2,3,5,60,43,6,21,13,51,47)  &
145 & (0,1,2,3,5,10,55,114,107,132,29,78) \\
217 & (0,1,2,3,5,9,48,21,203,82,58,188)  &
289 & (0,1,2,3,5,9,70,278,36,46,99,171)  &
577 & (0,1,2,3,5,9,15,190,500,249,127,480) \\
1009 & (0,1,2,3,5,10,17,114,527,797,603,878)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4095} & (63,95,423,167,120,15,24,9,0,2,0) &
(18,5) & (49,46,19,43,6,74,22,53,55,57,75,7)  &
(6,7) & (27,11,6,25,30,10,17,33,15,2,12,36) \\
(9,9) & (3,35,10,62,77,28,38,13,34,51,54,15)  &
73 & (0,1,2,3,5,36,59,23,44,49,69,64)  &
145 & (0,1,2,3,5,22,125,54,88,33,102,7) \\
217 & (0,1,2,3,5,9,79,160,120,15,36,89)  &
289 & (0,1,2,3,5,9,30,229,217,20,59,194)  &
577 & (0,1,2,3,5,9,15,35,424,281,454,528) \\
1009 & (0,1,2,3,5,10,15,99,780,114,652,571)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4097} & (63,95,423,167,120,27,12,9,0,2,0) &
(18,5) & (10,43,16,60,53,15,77,12,86,64,42,4)  &
(6,7) & (41,16,8,6,19,34,37,39,31,0,25,38) \\
(9,9) & (55,18,44,7,27,48,77,32,74,3,56,42)  &
73 & (0,1,2,3,6,8,11,44,56,60,54,34)  &
145 & (0,1,2,3,5,11,48,80,119,132,94,60) \\
217 & (0,1,2,3,5,9,24,178,98,67,37,14)  &
289 & (0,1,2,3,5,9,28,244,178,91,258,189)  &
577 & (0,1,2,3,5,9,15,233,174,117,380,46) \\
1009 & (0,1,2,3,5,10,15,134,856,720,537,513)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4098} & (63,95,423,167,120,27,12,12,0,0,1) &
(18,5) & (66,51,33,10,71,78,74,9,62,27,32,64)  &
(6,7) & (15,39,29,2,18,6,19,16,10,41,21,26) \\
(9,9) & (60,58,28,13,47,15,34,23,18,30,27,38)  &
73 & (0,1,2,3,6,33,36,48,50,64,55,68)  &
145 & (0,1,2,3,5,9,78,46,65,130,34,125) \\
217 & (0,1,2,3,5,9,96,203,120,35,88,146)  &
289 & (0,1,2,3,5,9,37,109,235,28,74,88)  &
577 & (0,1,2,3,5,9,15,224,454,380,45,461) \\
1009 & (0,1,2,3,5,10,15,90,347,795,538,830)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4100} & (63,95,423,167,120,43,16,12,4,0,1) &
(18,5) & (72,47,70,7,71,63,14,33,35,24,4,76)  &
(6,7) & (29,39,7,22,20,26,4,21,30,19,3,34) \\
(9,9) & (12,70,77,51,3,54,8,31,23,80,10,76)  &
73 & (0,1,2,3,5,10,51,55,66,45,16,36)  &
145 & (0,1,2,3,5,9,80,87,140,103,113,126) \\
217 & (0,1,2,3,5,9,24,183,150,121,134,171)  &
289 & (0,1,2,3,5,9,61,239,211,195,131,255)  &
577 & (0,1,2,3,5,9,15,50,439,156,125,183) \\
1009 & (0,1,2,3,5,10,17,80,957,926,582,900)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4101} & (63,95,423,167,120,57,1,10,4,2,0) &
(18,5) & (56,82,81,29,2,46,30,39,68,50,48,33)  &
(6,7) & (36,25,39,8,24,23,27,28,41,14,38,17) \\
(9,9) & (76,44,22,35,34,15,66,1,23,19,42,61)  &
73 & (0,1,2,3,9,37,64,17,52,42,71,50)  &
145 & (0,1,2,3,5,46,71,38,60,64,53,118) \\
217 & (0,1,2,3,5,9,51,119,150,128,85,160)  &
289 & (0,1,2,3,5,9,14,107,193,265,231,225)  &
577 & (0,1,2,3,5,9,20,190,245,128,70,330) \\
1009 & (0,1,2,3,5,10,17,287,663,809,744,596)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4102} & (63,95,423,167,120,57,2,9,4,2,0) &
(18,5) & (27,49,16,42,28,7,50,45,86,40,43,78)  &
(6,7) & (11,9,40,4,15,5,38,14,27,24,28,3) \\
(9,9) & (54,13,42,36,7,9,76,46,69,37,26,16)  &
73 & (0,1,2,3,5,65,29,15,53,57,68,43)  &
145 & (0,1,2,3,5,12,60,43,120,47,113,20) \\
217 & (0,1,2,3,5,9,32,116,82,45,157,206)  &
289 & (0,1,2,3,5,9,28,178,244,103,91,258)  &
577 & (0,1,2,3,5,9,15,428,229,535,70,178) \\
1009 & (0,1,2,3,5,10,17,146,773,602,440,879)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4103} & (63,95,423,167,120,57,2,10,4,1,0) &
(18,5) & (63,23,41,44,57,1,55,24,5,17,72,70)  &
(6,7) & (21,2,35,11,38,28,30,27,8,19,26,31) \\
(9,9) & (64,53,44,19,70,37,50,30,42,63,15,61)  &
73 & (0,1,2,3,5,17,69,46,31,36,56,25)  &
145 & (0,1,2,3,5,11,48,93,85,23,35,70) \\
217 & (0,1,2,3,5,9,33,106,159,37,87,146)  &
289 & (0,1,2,3,5,9,28,244,178,258,103,91)  &
577 & (0,1,2,3,5,9,15,79,99,210,298,462) \\
1009 & (0,1,2,3,5,10,17,136,917,201,658,547)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4104} & (63,95,423,167,120,57,2,12,4,0,1) &
(18,5) & (79,54,64,2,10,33,81,36,67,63,40,86)  &
(6,7) & (5,36,33,22,13,32,17,3,30,4,41,2) \\
(9,9) & (68,10,28,33,5,65,36,25,69,35,22,52)  &
73 & (0,1,2,3,5,57,42,19,62,9,29,25)  &
145 & (0,1,2,3,5,9,107,15,85,54,29,20) \\
217 & (0,1,2,3,5,9,63,106,146,190,184,95)  &
289 & (0,1,2,3,5,9,54,100,231,256,74,168)  &
577 & (0,1,2,3,5,9,20,333,445,46,421,416) \\
1009 & (0,1,2,3,5,10,17,177,458,809,544,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4105} & (63,95,423,167,120,57,8,3,4,2,0) &
(18,5) & (11,3,81,62,13,21,4,42,67,15,14,5)  &
(6,7) & (38,15,22,28,26,3,9,14,41,33,13,6) \\
(9,9) & (72,0,1,68,6,77,74,29,57,56,22,40)  &
73 & (0,1,2,3,5,61,14,46,30,40,22,69)  &
145 & (0,1,2,3,5,16,30,113,101,59,66,22) \\
217 & (0,1,2,3,5,9,51,146,121,88,162,158)  &
289 & (0,1,2,3,5,9,19,48,59,82,174,204)  &
577 & (0,1,2,3,5,9,15,118,494,222,431,250) \\
1009 & (0,1,2,3,5,10,17,123,407,880,570,161)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4106} & (63,95,423,167,120,57,8,6,2,1,0) &
(18,5) & (26,69,64,21,50,81,18,63,2,62,30,43)  &
(6,7) & (30,35,29,23,41,8,10,26,18,27,13,24) \\
(9,9) & (2,69,71,50,56,45,76,53,44,36,31,73)  &
73 & (0,1,2,3,5,15,27,41,65,20,7,31)  &
145 & (0,1,2,3,5,10,125,89,18,35,47,83) \\
217 & (0,1,2,3,5,9,24,119,62,185,206,49)  &
289 & (0,1,2,3,5,9,14,234,133,256,27,74)  &
577 & (0,1,2,3,5,9,15,68,323,465,460,45) \\
1009 & (0,1,2,3,5,10,17,551,842,135,143,530)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4107} & (63,95,423,167,120,57,8,10,0,3,0) &
(18,5) & (86,10,36,3,19,21,67,62,28,32,9,24)  &
(6,7) & (37,16,33,2,41,31,32,35,19,0,10,20) \\
(9,9) & (78,48,37,6,8,59,18,54,55,65,22,45)  &
73 & (0,1,2,3,5,40,18,28,54,32,11,7)  &
145 & (0,1,2,3,5,19,98,38,91,28,43,32) \\
217 & (0,1,2,3,5,9,37,93,48,98,153,24)  &
289 & (0,1,2,3,5,9,68,125,203,109,28,54)  &
577 & (0,1,2,3,5,9,16,234,544,175,357,102) \\
1009 & (0,1,2,3,5,10,17,95,831,111,652,849)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4109} & (63,95,423,171,53,62,1,10,4,0,0) &
(18,5) & (88,0,59,40,33,23,72,79,82,61,22,76)  &
(6,7) & (41,27,28,40,13,16,24,17,22,19,18,11) \\
(9,9) & (3,66,36,74,48,32,78,76,51,53,52,77)  &
73 & (0,1,2,3,5,6,53,15,39,67,19,32)  &
145 & (0,1,2,3,5,6,83,51,107,31,17,9) \\
217 & (0,1,2,3,5,6,12,110,138,153,57,188)  &
289 & (0,1,2,3,5,6,29,67,123,89,109,243)  &
577 & (0,1,2,3,5,6,15,124,419,182,286,536) \\
1009 & (0,1,2,3,5,6,15,123,383,544,718,577)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4110} & (63,95,423,171,53,62,1,12,2,0,0) &
(18,5) & (65,78,39,20,38,55,51,27,29,71,12,17)  &
(6,7) & (15,19,28,29,33,10,41,0,34,16,32,39) \\
(9,9) & (61,34,19,12,15,58,14,73,20,9,80,45)  &
73 & (0,1,2,3,5,6,28,15,39,67,19,32)  &
145 & (0,1,2,3,5,7,125,97,16,46,78,87) \\
217 & (0,1,2,3,5,6,41,133,190,17,114,156)  &
289 & (0,1,2,3,5,6,61,174,154,89,131,244)  &
577 & (0,1,2,3,5,6,12,52,544,119,200,320) \\
1009 & (0,1,2,3,5,6,15,56,749,430,295,168)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4111} & (63,95,423,171,53,62,2,9,4,0,0) &
(18,5) & (41,63,62,56,28,71,55,19,2,4,74,15)  &
(6,7) & (33,4,22,26,23,7,17,31,20,3,2,14) \\
(9,9) & (38,39,14,48,60,0,8,59,55,70,76,62)  &
73 & (0,1,2,3,5,6,62,51,39,49,21,9)  &
145 & (0,1,2,3,5,6,119,19,53,70,41,9) \\
217 & (0,1,2,3,5,6,13,194,105,68,47,84)  &
289 & (0,1,2,3,5,6,144,207,54,259,107,219)  &
577 & (0,1,2,3,5,6,12,107,267,468,401,527) \\
1009 & (0,1,2,3,5,6,15,66,85,272,489,347)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4112} & (63,95,423,171,53,62,2,12,1,0,0) &
(18,5) & (52,47,48,32,25,3,56,74,35,46,14,61)  &
(6,7) & (36,35,17,8,7,22,16,12,39,41,20,19) \\
(9,9) & (59,68,73,60,21,22,65,19,38,69,48,45)  &
73 & (0,1,2,3,5,16,24,43,26,34,69,62)  &
145 & (0,1,2,3,5,7,132,38,52,86,90,120) \\
217 & (0,1,2,3,5,6,24,104,180,73,206,49)  &
289 & (0,1,2,3,5,6,36,51,107,283,151,75)  &
577 & (0,1,2,3,5,6,12,52,164,97,283,346) \\
1009 & (0,1,2,3,5,6,15,56,826,287,117,163)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4113} & (63,95,423,171,53,62,8,9,0,2,0) &
(18,5) & (5,27,11,7,20,15,79,76,13,48,4,59)  &
(6,7) & (22,16,39,1,37,24,26,25,6,5,21,10) \\
(9,9) & (14,24,10,5,3,77,74,64,63,18,43,40)  &
73 & (0,1,2,3,5,13,49,21,63,56,41,69)  &
145 & (0,1,2,3,5,6,73,98,131,119,138,43) \\
217 & (0,1,2,3,5,6,17,33,40,66,104,129)  &
289 & (0,1,2,3,5,6,142,72,129,204,230,109)  &
577 & (0,1,2,3,5,6,13,40,387,413,260,202) \\
1009 & (0,1,2,3,5,6,15,27,468,183,643,577)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4114} & (63,95,423,171,71,57,24,12,0,2,0) &
(18,5) & (47,40,61,82,75,27,88,16,44,49,83,8)  &
(6,7) & (26,23,30,38,27,10,36,13,14,31,11,21) \\
(9,9) & (19,10,64,17,24,40,14,8,52,0,77,39)  &
73 & (0,1,2,3,5,22,40,28,69,59,25,65)  &
145 & (0,1,2,3,5,9,108,94,119,77,21,66) \\
217 & (0,1,2,3,5,9,16,194,49,91,61,125)  &
289 & (0,1,2,3,5,9,27,90,270,34,219,124)  &
577 & (0,1,2,3,5,9,14,309,190,259,453,350) \\
1009 & (0,1,2,3,5,10,14,44,575,360,779,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4116} & (63,95,423,171,71,60,24,12,0,0,1) &
(18,5) & (58,17,63,60,87,50,67,39,16,71,11,89)  &
(6,7) & (40,16,21,26,3,39,24,41,36,29,25,34) \\
(9,9) & (0,58,62,73,54,2,66,32,60,12,14,57)  &
73 & (0,1,2,3,5,58,31,19,36,15,26,67)  &
145 & (0,1,2,3,5,12,71,90,105,141,117,125) \\
217 & (0,1,2,3,5,9,74,164,196,43,133,161)  &
289 & (0,1,2,3,5,9,55,72,171,109,131,201)  &
577 & (0,1,2,3,5,9,23,61,226,124,300,477) \\
1009 & (0,1,2,3,5,10,14,110,958,586,690,721)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4122} & (63,95,423,171,77,54,17,12,2,0,0) &
(18,5) & (19,72,57,49,71,89,61,45,38,48,51,18)  &
(6,7) & (15,31,37,10,6,1,34,14,16,39,21,18) \\
(9,9) & (64,21,40,1,11,45,29,62,70,41,26,14)  &
73 & (0,1,2,3,5,9,40,21,10,60,26,46)  &
145 & (0,1,2,3,5,9,62,120,76,16,108,82) \\
217 & (0,1,2,3,5,9,49,44,23,63,97,73)  &
289 & (0,1,2,3,5,9,20,265,243,72,168,94)  &
577 & (0,1,2,3,5,9,16,540,329,405,519,103) \\
1009 & (0,1,2,3,5,10,14,69,925,551,338,737)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4133} & (63,95,423,171,77,60,20,10,0,0,1) &
(18,5) & (20,87,15,3,72,5,66,73,69,14,31,74)  &
(6,7) & (19,31,16,12,25,1,27,0,2,21,36,28) \\
(9,9) & (6,17,40,60,12,64,45,7,20,29,66,10)  &
73 & (0,1,2,3,7,63,60,33,45,26,23,9)  &
145 & (0,1,2,3,5,10,120,40,82,23,59,52) \\
217 & (0,1,2,3,5,9,37,163,32,97,173,72)  &
289 & (0,1,2,3,5,9,19,262,75,62,129,25)  &
577 & (0,1,2,3,5,9,14,89,162,542,465,232) \\
1009 & (0,1,2,3,5,10,14,178,277,47,652,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4137} & (63,95,423,171,83,53,10,12,4,0,0) &
(18,5) & (24,14,44,41,5,77,15,71,83,25,7,28)  &
(6,7) & (11,28,21,32,16,13,1,38,34,29,40,15) \\
(9,9) & (53,29,51,55,44,46,31,16,39,4,50,3)  &
73 & (0,1,2,3,5,37,42,11,46,66,17,24)  &
145 & (0,1,2,3,5,9,101,140,114,59,40,71) \\
217 & (0,1,2,3,5,9,82,72,197,190,206,46)  &
289 & (0,1,2,3,5,9,26,109,197,53,212,163)  &
577 & (0,1,2,3,5,9,32,174,429,266,504,357) \\
1009 & (0,1,2,3,5,10,14,85,793,544,628,653)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4140} & (63,95,423,171,83,60,5,12,2,0,0) &
(18,5) & (13,38,37,26,73,10,19,54,12,71,34,50)  &
(6,7) & (24,3,21,33,38,41,15,36,18,2,34,13) \\
(9,9) & (24,78,77,15,64,52,31,74,35,75,49,72)  &
73 & (0,1,2,3,5,39,60,45,8,19,51,64)  &
145 & (0,1,2,3,5,14,130,84,45,57,99,125) \\
217 & (0,1,2,3,5,9,30,116,44,150,124,133)  &
289 & (0,1,2,3,5,9,70,97,128,54,174,80)  &
577 & (0,1,2,3,5,9,14,420,369,438,349,533) \\
1009 & (0,1,2,3,5,10,14,43,187,250,582,272)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4142} & (63,95,423,171,83,60,12,12,0,0,1) &
(18,5) & (45,19,50,74,42,65,46,6,67,62,56,83)  &
(6,7) & (34,37,41,35,23,6,32,39,10,0,3,22) \\
(9,9) & (24,69,58,66,38,22,70,25,80,63,7,9)  &
73 & (0,1,2,3,6,36,27,58,13,56,42,68)  &
145 & (0,1,2,3,5,15,37,83,33,139,47,60) \\
217 & (0,1,2,3,5,9,36,54,161,157,84,91)  &
289 & (0,1,2,3,5,9,28,250,232,96,12,82)  &
577 & (0,1,2,3,5,9,16,39,134,519,253,370) \\
1009 & (0,1,2,3,5,10,14,57,447,386,690,916)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4146} & (63,95,423,171,83,60,20,8,4,0,1) &
(18,5) & (31,15,70,71,7,83,47,44,62,64,59,63)  &
(6,7) & (4,1,25,38,34,23,15,17,5,20,26,28) \\
(9,9) & (2,32,21,68,43,48,45,28,76,34,33,62)  &
73 & (0,1,2,3,5,11,62,53,69,19,29,41)  &
145 & (0,1,2,3,5,12,43,28,86,108,53,78) \\
217 & (0,1,2,3,5,9,21,173,130,103,149,156)  &
289 & (0,1,2,3,5,9,91,244,67,189,28,75)  &
577 & (0,1,2,3,5,9,15,35,159,292,201,500) \\
1009 & (0,1,2,3,5,10,14,44,86,734,360,847)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4161} & (63,95,423,171,85,53,10,12,2,0,0) &
(18,5) & (6,64,30,51,69,75,44,88,60,32,3,52)  &
(6,7) & (39,15,40,2,32,5,22,6,33,35,41,34) \\
(9,9) & (66,63,59,30,27,64,51,7,40,13,47,25)  &
73 & (0,1,2,3,5,29,36,21,26,56,32,14)  &
145 & (0,1,2,3,5,11,77,63,8,22,100,113) \\
217 & (0,1,2,3,5,9,67,134,163,36,23,179)  &
289 & (0,1,2,3,5,9,26,199,119,163,183,237)  &
577 & (0,1,2,3,5,9,16,68,424,541,240,323) \\
1009 & (0,1,2,3,5,10,14,94,963,276,547,571)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4163} & (63,95,423,171,85,54,9,12,2,0,0) &
(18,5) & (5,66,60,49,31,75,21,88,2,87,43,7)  &
(6,7) & (5,22,10,33,23,40,29,20,32,14,27,21) \\
(9,9) & (31,61,77,35,25,60,10,23,38,12,55,65)  &
73 & (0,1,2,3,5,28,64,15,31,49,69,56)  &
145 & (0,1,2,3,5,12,94,49,129,107,72,28) \\
217 & (0,1,2,3,5,9,16,116,180,33,89,159)  &
289 & (0,1,2,3,5,9,37,62,26,243,107,159)  &
577 & (0,1,2,3,5,9,20,137,537,473,346,325) \\
1009 & (0,1,2,3,5,10,14,36,325,832,102,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4165} & (63,95,423,171,85,54,10,12,1,0,0) &
(18,5) & (1,18,77,56,43,26,89,69,60,25,15,24)  &
(6,7) & (19,28,24,29,34,5,11,31,20,30,9,4) \\
(9,9) & (69,19,33,16,35,61,39,20,53,23,8,40)  &
73 & (0,1,2,3,5,24,8,42,52,35,28,61)  &
145 & (0,1,2,3,5,12,72,113,130,50,91,28) \\
217 & (0,1,2,3,5,9,30,120,35,62,146,15)  &
289 & (0,1,2,3,5,9,36,169,240,108,75,149)  &
577 & (0,1,2,3,5,9,14,319,357,100,309,350) \\
1009 & (0,1,2,3,5,10,14,36,566,354,289,478)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4171} & (63,95,423,171,85,57,6,12,2,0,0) &
(18,5) & (88,13,52,63,30,29,35,16,65,64,44,56)  &
(6,7) & (8,40,5,35,15,20,18,17,32,23,31,4) \\
(9,9) & (54,36,68,13,71,19,11,4,14,15,48,6)  &
73 & (0,1,2,3,6,66,30,12,10,59,35,24)  &
145 & (0,1,2,3,5,12,77,112,120,83,17,53) \\
217 & (0,1,2,3,5,9,36,74,136,123,197,178)  &
289 & (0,1,2,3,5,9,55,208,165,174,160,25)  &
577 & (0,1,2,3,5,9,20,467,503,572,257,402) \\
1009 & (0,1,2,3,5,10,14,97,963,172,182,268)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4179} & (63,95,423,171,85,57,20,8,2,2,0) &
(18,5) & (67,42,68,2,20,53,75,79,76,81,40,21)  &
(6,7) & (38,22,23,7,26,30,36,6,39,21,27,41) \\
(9,9) & (8,61,48,77,17,21,40,33,19,74,13,18)  &
73 & (0,1,2,3,5,18,61,45,50,36,54,11)  &
145 & (0,1,2,3,5,14,41,56,82,127,7,101) \\
217 & (0,1,2,3,5,9,49,125,36,123,21,72)  &
289 & (0,1,2,3,5,9,49,227,255,211,122,59)  &
577 & (0,1,2,3,5,9,16,353,485,316,47,251) \\
1009 & (0,1,2,3,5,10,14,94,737,566,468,658)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4182} & (63,95,423,171,85,58,3,12,4,0,0) &
(18,5) & (76,45,37,16,13,6,15,17,53,19,64,89)  &
(6,7) & (13,20,7,23,11,14,32,24,33,8,12,5) \\
(9,9) & (19,36,63,80,1,67,75,71,77,49,20,43)  &
73 & (0,1,2,3,5,13,7,40,50,22,32,16)  &
145 & (0,1,2,3,5,11,108,118,96,16,77,89) \\
217 & (0,1,2,3,5,9,22,107,30,125,150,175)  &
289 & (0,1,2,3,5,9,77,178,96,235,240,266)  &
577 & (0,1,2,3,5,9,20,35,503,381,182,327) \\
1009 & (0,1,2,3,5,10,14,44,162,637,722,628)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4183} & (63,95,423,171,85,58,5,12,2,0,0) &
(18,5) & (27,2,47,33,80,39,35,21,65,18,26,69)  &
(6,7) & (35,8,30,3,22,40,36,11,37,10,25,41) \\
(9,9) & (48,51,5,42,11,75,74,8,29,0,71,76)  &
73 & (0,1,2,3,5,21,11,52,69,29,15,41)  &
145 & (0,1,2,3,5,9,67,136,22,61,113,47) \\
217 & (0,1,2,3,5,9,30,124,147,206,152,175)  &
289 & (0,1,2,3,5,9,14,66,136,121,242,267)  &
577 & (0,1,2,3,5,9,15,327,178,444,380,47) \\
1009 & (0,1,2,3,5,10,14,44,187,168,102,741)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4187} & (63,95,423,171,85,58,9,12,0,2,0) &
(18,5) & (88,68,70,38,67,50,2,74,76,21,49,11)  &
(6,7) & (24,17,13,35,10,7,12,2,8,0,11,1) \\
(9,9) & (21,12,6,3,14,60,23,2,8,28,59,63)  &
73 & (0,1,2,3,5,44,31,23,11,59,27,69)  &
145 & (0,1,2,3,5,15,102,9,113,61,126,71) \\
217 & (0,1,2,3,5,9,68,199,156,103,92,40)  &
289 & (0,1,2,3,5,9,49,198,235,36,218,171)  &
577 & (0,1,2,3,5,9,15,464,45,418,211,140) \\
1009 & (0,1,2,3,5,10,14,67,643,51,275,934)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4199} & (63,95,423,171,85,58,20,8,2,1,0) &
(18,5) & (35,44,85,36,34,45,64,28,2,26,48,58)  &
(6,7) & (28,13,0,27,9,7,36,26,8,39,12,17) \\
(9,9) & (60,34,7,45,10,49,37,36,20,71,39,38)  &
73 & (0,1,2,3,5,27,37,60,12,54,69,46)  &
145 & (0,1,2,3,5,9,60,78,64,35,101,22) \\
217 & (0,1,2,3,5,9,108,202,125,72,56,43)  &
289 & (0,1,2,3,5,9,26,105,231,262,217,88)  &
577 & (0,1,2,3,5,9,14,429,232,179,249,47) \\
1009 & (0,1,2,3,5,10,14,60,292,63,133,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4206} & (63,95,423,171,85,60,3,12,2,0,0) &
(18,5) & (7,44,41,17,49,60,58,1,53,63,40,70)  &
(6,7) & (36,29,4,17,35,10,21,26,30,34,27,9) \\
(9,9) & (37,9,11,79,1,65,26,58,14,3,57,78)  &
73 & (0,1,2,3,6,11,67,61,22,59,29,43)  &
145 & (0,1,2,3,5,10,120,64,93,139,42,23) \\
217 & (0,1,2,3,5,9,56,94,185,204,190,153)  &
289 & (0,1,2,3,5,9,156,44,210,60,92,163)  &
577 & (0,1,2,3,5,9,14,441,352,118,451,535) \\
1009 & (0,1,2,3,5,10,14,40,321,744,488,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4217} & (63,95,423,171,85,60,10,12,0,0,1) &
(18,5) & (77,32,49,88,31,69,60,8,76,35,6,0)  &
(6,7) & (38,30,16,10,29,17,18,39,33,21,0,27) \\
(9,9) & (1,3,71,49,75,4,18,50,61,69,79,42)  &
73 & (0,1,2,3,7,18,24,20,58,32,47,10)  &
145 & (0,1,2,3,5,16,100,86,94,119,90,127) \\
217 & (0,1,2,3,5,9,67,163,177,36,197,123)  &
289 & (0,1,2,3,5,9,29,243,255,58,99,217)  &
577 & (0,1,2,3,5,9,15,255,432,308,47,439) \\
1009 & (0,1,2,3,5,10,14,85,738,467,95,626)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4219} & (63,95,423,171,85,60,12,10,0,0,1) &
(18,5) & (63,6,10,56,87,3,2,40,44,24,72,89)  &
(6,7) & (26,19,23,13,32,0,29,6,2,41,18,15) \\
(9,9) & (74,65,1,33,56,15,57,52,22,77,80,66)  &
73 & (0,1,2,3,6,19,17,30,64,42,68,22)  &
145 & (0,1,2,3,5,9,20,140,119,84,93,42) \\
217 & (0,1,2,3,5,9,101,149,40,175,84,199)  &
289 & (0,1,2,3,5,9,64,189,166,211,261,37)  &
577 & (0,1,2,3,5,9,15,118,454,183,369,47) \\
1009 & (0,1,2,3,5,10,14,59,473,858,109,374)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4227} & (63,95,423,171,85,60,18,8,4,0,1) &
(18,5) & (89,73,34,40,81,64,38,7,6,52,76,62)  &
(6,7) & (0,4,35,39,20,40,23,31,41,38,17,30) \\
(9,9) & (34,45,71,3,15,75,49,44,11,31,73,77)  &
73 & (0,1,2,3,5,39,17,50,13,21,44,69)  &
145 & (0,1,2,3,5,9,53,88,72,86,40,120) \\
217 & (0,1,2,3,5,9,49,110,163,20,136,187)  &
289 & (0,1,2,3,5,9,20,234,62,90,194,27)  &
577 & (0,1,2,3,5,9,14,88,52,476,157,129) \\
1009 & (0,1,2,3,5,10,14,94,482,952,416,674)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4229} & (63,95,423,171,85,60,20,8,2,0,1) &
(18,5) & (38,43,86,13,89,85,39,67,36,77,49,70)  &
(6,7) & (10,11,33,38,0,5,25,8,28,9,22,23) \\
(9,9) & (78,19,56,13,37,51,0,71,63,77,61,72)  &
73 & (0,1,2,3,5,41,34,22,30,69,50,60)  &
145 & (0,1,2,3,5,16,25,78,61,43,33,98) \\
217 & (0,1,2,3,5,9,23,119,125,60,48,184)  &
289 & (0,1,2,3,5,9,19,48,127,209,96,219)  &
577 & (0,1,2,3,5,9,15,287,437,418,369,538) \\
1009 & (0,1,2,3,5,10,14,184,274,879,571,163)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4230} & (63,95,423,171,85,60,24,1,2,2,0) &
(18,5) & (22,57,50,41,27,38,34,1,85,21,19,9)  &
(6,7) & (6,15,29,12,30,32,35,26,17,3,7,38) \\
(9,9) & (40,74,44,67,69,5,12,1,64,39,24,7)  &
73 & (0,1,2,3,5,23,36,50,11,58,32,69)  &
145 & (0,1,2,3,5,12,95,22,99,42,113,82) \\
217 & (0,1,2,3,5,9,45,24,146,63,97,89)  &
289 & (0,1,2,3,5,9,20,237,98,67,265,104)  &
577 & (0,1,2,3,5,9,15,61,445,182,44,119) \\
1009 & (0,1,2,3,5,10,14,47,291,630,699,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4231} & (63,95,423,171,85,60,24,2,1,2,0) &
(18,5) & (46,66,69,71,75,67,0,53,28,78,5,12)  &
(6,7) & (33,4,5,22,41,8,32,21,24,7,10,9) \\
(9,9) & (17,34,80,20,45,19,58,21,0,29,28,48)  &
73 & (0,1,2,3,5,45,37,63,17,32,51,69)  &
145 & (0,1,2,3,5,12,28,63,55,97,40,72) \\
217 & (0,1,2,3,5,9,63,195,91,74,205,183)  &
289 & (0,1,2,3,5,9,33,227,186,124,92,161)  &
577 & (0,1,2,3,5,9,15,445,59,182,537,119) \\
1009 & (0,1,2,3,5,10,14,120,168,270,361,234)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4232} & (63,95,423,171,85,60,24,2,2,1,0) &
(18,5) & (24,80,20,43,67,19,82,3,26,23,12,61)  &
(6,7) & (27,36,29,31,34,38,18,23,12,4,11,37) \\
(9,9) & (4,67,23,33,65,5,61,0,3,52,73,30)  &
73 & (0,1,2,3,10,27,25,6,45,59,36,13)  &
145 & (0,1,2,3,5,9,101,20,80,140,106,32) \\
217 & (0,1,2,3,5,9,23,88,169,137,184,63)  &
289 & (0,1,2,3,5,9,25,280,144,37,65,162)  &
577 & (0,1,2,3,5,9,15,459,146,60,185,46) \\
1009 & (0,1,2,3,5,10,14,47,488,496,691,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4233} & (63,95,423,171,85,60,24,2,4,0,1) &
(18,5) & (11,36,51,72,64,38,89,22,35,7,4,45)  &
(6,7) & (8,18,31,1,32,3,5,23,37,28,0,6) \\
(9,9) & (49,27,26,19,20,31,3,5,79,39,2,69)  &
73 & (0,1,2,3,5,11,36,43,24,16,47,56)  &
145 & (0,1,2,3,5,10,17,43,28,93,116,50) \\
217 & (0,1,2,3,5,9,36,115,85,127,60,156)  &
289 & (0,1,2,3,5,9,52,178,91,223,142,261)  &
577 & (0,1,2,3,5,9,20,380,327,539,414,183) \\
1009 & (0,1,2,3,5,10,14,100,773,45,179,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4234} & (63,95,423,171,85,60,24,4,2,0,1) &
(18,5) & (14,61,49,3,81,38,56,0,87,77,85,82)  &
(6,7) & (5,19,33,18,10,32,17,22,16,28,29,27) \\
(9,9) & (48,3,53,21,38,28,5,79,42,50,29,49)  &
73 & (0,1,2,3,6,14,21,59,30,12,25,42)  &
145 & (0,1,2,3,5,12,70,97,18,125,65,42) \\
217 & (0,1,2,3,5,9,91,115,177,150,16,95)  &
289 & (0,1,2,3,5,9,66,272,173,54,159,92)  &
577 & (0,1,2,3,5,9,14,464,380,238,69,41) \\
1009 & (0,1,2,3,5,10,14,47,133,488,274,925)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4235} & (63,95,423,171,85,60,24,8,0,2,1) &
(18,5) & (50,45,20,38,57,11,17,18,9,88,62,34)  &
(6,7) & (9,34,20,37,11,23,31,8,33,14,32,24) \\
(9,9) & (55,52,22,79,19,23,62,24,4,8,77,6)  &
73 & (0,1,2,3,6,60,20,36,51,8,13,47)  &
145 & (0,1,2,3,5,12,102,140,53,131,34,71) \\
217 & (0,1,2,3,5,9,83,120,141,183,62,89)  &
289 & (0,1,2,3,5,9,65,183,195,202,241,260)  &
577 & (0,1,2,3,5,9,15,279,52,202,533,402) \\
1009 & (0,1,2,3,5,10,14,44,93,382,313,273)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4239} & (63,95,423,171,92,29,22,8,0,0,1) &
(18,5) & (4,44,45,14,42,40,27,61,3,18,88,52)  &
(6,7) & (18,29,20,40,35,37,16,41,24,19,7,10) \\
(9,9) & (63,72,67,70,8,79,71,77,21,19,6,32)  &
73 & (0,1,2,3,5,30,20,46,24,35,62,66)  &
145 & (0,1,2,3,5,31,48,103,10,127,59,113) \\
217 & (0,1,2,3,5,9,118,159,136,94,35,112)  &
289 & (0,1,2,3,5,9,29,68,194,117,52,92)  &
577 & (0,1,2,3,5,9,13,424,148,46,501,183) \\
1009 & (0,1,2,3,5,10,13,80,112,367,181,473)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4244} & (63,95,423,171,92,51,5,12,2,0,0) &
(18,5) & (66,15,31,29,13,51,60,39,62,52,73,32)  &
(6,7) & (36,25,27,24,11,2,32,7,13,10,35,0) \\
(9,9) & (5,52,29,46,24,75,15,49,17,9,18,13)  &
73 & (0,1,2,3,5,33,12,51,40,31,16,8)  &
145 & (0,1,2,3,5,9,25,78,38,32,90,20) \\
217 & (0,1,2,3,5,9,51,212,63,123,47,197)  &
289 & (0,1,2,3,5,9,29,154,101,199,227,232)  &
577 & (0,1,2,3,5,9,14,346,220,460,404,540) \\
1009 & (0,1,2,3,5,10,14,60,385,547,596,749)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4247} & (63,95,423,171,92,53,3,12,2,0,0) &
(18,5) & (83,21,79,3,31,88,27,70,74,67,85,20)  &
(6,7) & (36,20,22,17,7,25,6,33,18,3,26,23) \\
(9,9) & (58,28,76,33,62,78,63,38,61,3,65,16)  &
73 & (0,1,2,3,5,40,54,32,12,45,18,50)  &
145 & (0,1,2,3,5,12,31,26,111,56,105,98) \\
217 & (0,1,2,3,5,9,56,94,82,108,61,36)  &
289 & (0,1,2,3,5,9,36,55,170,49,266,108)  &
577 & (0,1,2,3,5,9,14,123,340,46,370,332) \\
1009 & (0,1,2,3,5,10,14,60,842,234,917,652)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4257} & (63,95,423,171,92,53,10,12,0,0,1) &
(18,5) & (38,18,80,61,88,34,32,51,39,77,84,52)  &
(6,7) & (31,17,28,20,3,35,4,36,33,39,26,16) \\
(9,9) & (18,1,69,45,10,43,35,38,41,17,20,31)  &
73 & (0,1,2,3,5,18,27,40,19,63,7,44)  &
145 & (0,1,2,3,5,9,101,135,128,81,41,32) \\
217 & (0,1,2,3,5,9,31,150,183,60,133,121)  &
289 & (0,1,2,3,5,9,46,207,136,262,104,124)  &
577 & (0,1,2,3,5,9,14,38,531,238,332,92) \\
1009 & (0,1,2,3,5,10,14,59,478,851,133,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4267} & (63,95,423,171,92,53,24,4,2,0,1) &
(18,5) & (26,44,51,84,58,16,13,5,12,22,75,28)  &
(6,7) & (8,41,24,27,29,3,35,23,10,32,40,4) \\
(9,9) & (19,68,41,60,1,45,11,71,67,25,72,58)  &
73 & (0,1,2,3,5,35,47,42,9,15,57,24)  &
145 & (0,1,2,3,5,14,41,127,31,92,103,98) \\
217 & (0,1,2,3,5,9,38,156,54,46,207,128)  &
289 & (0,1,2,3,5,9,14,120,215,193,265,231)  &
577 & (0,1,2,3,5,9,14,467,419,445,480,190) \\
1009 & (0,1,2,3,5,10,14,45,374,665,58,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4270} & (63,95,423,171,92,60,3,12,0,0,1) &
(18,5) & (81,22,49,36,77,14,67,20,78,3,45,88)  &
(6,7) & (41,31,18,22,24,33,30,23,4,8,19,35) \\
(9,9) & (72,29,23,74,43,26,61,58,51,24,17,33)  &
73 & (0,1,2,3,7,24,21,16,14,36,43,49)  &
145 & (0,1,2,3,5,20,120,95,132,69,89,141) \\
217 & (0,1,2,3,5,9,37,207,156,116,90,122)  &
289 & (0,1,2,3,5,9,20,203,75,62,25,170)  &
577 & (0,1,2,3,5,9,38,281,106,504,93,358) \\
1009 & (0,1,2,3,5,10,14,546,107,858,385,649)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4271} & (63,95,423,171,92,60,5,10,0,0,1) &
(18,5) & (67,65,47,28,46,37,30,33,79,73,44,6)  &
(6,7) & (21,10,6,19,31,30,4,34,29,40,37,15) \\
(9,9) & (66,10,70,68,1,0,51,6,35,59,26,13)  &
73 & (0,1,2,3,6,8,67,53,30,42,18,13)  &
145 & (0,1,2,3,5,12,104,136,117,77,51,130) \\
217 & (0,1,2,3,5,9,16,207,171,131,64,180)  &
289 & (0,1,2,3,5,9,81,150,63,104,255,124)  &
577 & (0,1,2,3,5,9,14,30,158,127,70,231) \\
1009 & (0,1,2,3,5,10,14,175,96,145,950,293)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4272} & (63,95,423,171,92,60,17,2,4,0,1) &
(18,5) & (28,8,24,38,26,25,77,34,4,87,82,5)  &
(6,7) & (19,22,3,5,41,2,27,18,14,4,35,16) \\
(9,9) & (60,52,68,51,54,22,3,2,14,26,58,73)  &
73 & (0,1,2,3,6,11,9,56,30,22,15,40)  &
145 & (0,1,2,3,5,12,8,71,103,113,90,125) \\
217 & (0,1,2,3,5,9,16,115,128,33,197,61)  &
289 & (0,1,2,3,5,9,64,130,100,158,242,88)  &
577 & (0,1,2,3,5,9,14,114,128,526,45,351) \\
1009 & (0,1,2,3,5,10,14,94,826,429,627,271)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4273} & (63,95,423,171,92,60,17,4,2,0,1) &
(18,5) & (33,60,47,28,85,58,76,2,82,46,56,39)  &
(6,7) & (40,28,1,33,3,30,24,20,41,25,10,27) \\
(9,9) & (3,79,17,14,46,53,64,54,31,40,19,60)  &
73 & (0,1,2,3,6,27,14,49,42,29,9,19)  &
145 & (0,1,2,3,5,12,99,26,68,42,128,35) \\
217 & (0,1,2,3,5,9,24,62,162,183,88,171)  &
289 & (0,1,2,3,5,9,29,194,92,68,52,74)  &
577 & (0,1,2,3,5,9,14,413,352,438,368,42) \\
1009 & (0,1,2,3,5,10,14,90,36,165,833,360)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4274} & (63,95,423,171,99,29,18,12,4,0,0) &
(18,5) & (7,45,77,16,68,2,65,1,24,38,49,79)  &
(6,7) & (27,39,5,32,10,23,8,35,36,3,16,22) \\
(9,9) & (63,73,4,12,33,71,52,2,6,41,5,7)  &
73 & (0,1,2,3,5,11,64,56,69,27,41,54)  &
145 & (0,1,2,3,5,9,83,61,72,47,113,59) \\
217 & (0,1,2,3,5,9,24,54,189,146,206,68)  &
289 & (0,1,2,3,5,9,29,154,23,189,230,92)  &
577 & (0,1,2,3,5,9,15,53,422,200,61,455) \\
1009 & (0,1,2,3,5,10,15,76,769,429,704,463)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4275} & (63,95,423,171,99,60,1,14,4,0,0) &
(18,5) & (76,86,6,84,57,25,78,34,53,42,83,10)  &
(6,7) & (18,7,38,1,23,31,40,36,5,37,26,34) \\
(9,9) & (23,43,11,19,24,46,40,42,74,0,9,80)  &
73 & (0,1,2,3,5,37,14,43,8,47,18,54)  &
145 & (0,1,2,3,5,10,21,52,82,97,91,28) \\
217 & (0,1,2,3,5,9,37,115,85,146,207,198)  &
289 & (0,1,2,3,5,9,60,26,211,254,12,159)  &
577 & (0,1,2,3,5,9,16,327,45,118,222,203) \\
1009 & (0,1,2,3,5,10,17,190,465,440,717,965)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4276} & (63,95,423,171,99,60,16,12,4,0,1) &
(18,5) & (89,64,40,22,69,10,88,51,78,72,66,73)  &
(6,7) & (16,31,17,2,33,30,8,32,7,20,29,39) \\
(9,9) & (50,49,22,19,79,75,60,2,63,33,44,51)  &
73 & (0,1,2,3,8,4,41,30,49,18,10,23)  &
145 & (0,1,2,3,5,15,44,35,22,75,82,99) \\
217 & (0,1,2,3,5,9,24,134,58,172,35,156)  &
289 & (0,1,2,3,5,9,259,74,144,108,209,280)  &
577 & (0,1,2,3,5,9,37,114,262,442,310,359) \\
1009 & (0,1,2,3,5,10,17,240,546,960,390,900)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4277} & (63,95,423,171,101,29,24,10,0,2,0) &
(18,5) & (41,11,23,22,6,77,29,0,43,15,59,74)  &
(6,7) & (14,21,25,22,35,10,31,32,26,1,24,37) \\
(9,9) & (9,62,46,31,57,13,52,55,21,29,33,32)  &
73 & (0,1,2,3,5,37,9,47,62,18,52,45)  &
145 & (0,1,2,3,5,12,96,65,30,141,42,22) \\
217 & (0,1,2,3,5,9,79,99,68,96,147,43)  &
289 & (0,1,2,3,5,9,37,112,100,236,142,90)  &
577 & (0,1,2,3,5,9,15,120,533,455,176,160) \\
1009 & (0,1,2,3,5,10,15,107,811,248,523,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4278} & (63,95,423,171,101,30,17,10,4,0,0) &
(18,5) & (64,71,66,39,7,89,53,55,22,28,67,0)  &
(6,7) & (1,6,40,11,29,9,2,26,7,17,14,38) \\
(9,9) & (67,20,55,0,76,24,56,26,34,17,39,32)  &
73 & (0,1,2,3,6,29,49,60,58,41,66,54)  &
145 & (0,1,2,3,5,9,91,71,61,47,82,113) \\
217 & (0,1,2,3,5,9,23,204,38,207,155,90)  &
289 & (0,1,2,3,5,9,30,234,23,255,62,163)  &
577 & (0,1,2,3,5,9,15,418,454,424,166,533) \\
1009 & (0,1,2,3,5,10,15,180,430,781,369,930)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4279} & (63,95,423,171,101,30,17,12,2,0,0) &
(18,5) & (19,84,60,11,4,46,72,73,70,2,37,88)  &
(6,7) & (0,11,7,29,25,9,34,22,6,40,10,17) \\
(9,9) & (78,29,57,50,2,19,18,41,49,72,54,16)  &
73 & (0,1,2,3,5,42,47,34,7,59,12,23)  &
145 & (0,1,2,3,5,14,79,65,118,40,87,98) \\
217 & (0,1,2,3,5,9,16,169,74,68,127,43)  &
289 & (0,1,2,3,5,9,29,178,128,284,224,232)  &
577 & (0,1,2,3,5,9,15,170,281,455,251,479) \\
1009 & (0,1,2,3,5,10,15,21,596,748,430,949)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4281} & (63,95,423,171,101,30,18,12,1,0,0) &
(18,5) & (58,82,43,5,36,8,22,59,71,10,14,39)  &
(6,7) & (27,8,20,10,12,37,23,17,25,32,4,9) \\
(9,9) & (65,48,3,7,67,28,51,25,78,60,50,59)  &
73 & (0,1,2,3,5,25,48,16,39,56,69,13)  &
145 & (0,1,2,3,5,10,25,66,45,18,64,118) \\
217 & (0,1,2,3,5,9,46,194,178,89,123,156)  &
289 & (0,1,2,3,5,9,27,272,195,163,237,93)  &
577 & (0,1,2,3,5,9,16,228,211,451,405,535) \\
1009 & (0,1,2,3,5,10,15,161,244,544,456,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4282} & (63,95,423,171,101,30,20,9,2,0,0) &
(18,5) & (45,35,43,0,32,34,24,31,18,76,6,9)  &
(6,7) & (37,1,38,29,26,7,0,41,17,18,32,28) \\
(9,9) & (10,9,12,4,1,11,29,68,25,42,5,56)  &
73 & (0,1,2,3,5,36,19,49,40,63,8,23)  &
145 & (0,1,2,3,5,16,65,74,33,69,23,101) \\
217 & (0,1,2,3,5,9,51,89,197,183,125,159)  &
289 & (0,1,2,3,5,9,30,66,163,245,231,185)  &
577 & (0,1,2,3,5,9,15,221,339,263,190,137) \\
1009 & (0,1,2,3,5,10,15,107,226,642,181,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4286} & (63,95,423,171,101,30,24,12,0,0,1) &
(18,5) & (76,51,36,18,77,23,89,80,7,29,50,74)  &
(6,7) & (35,9,3,32,0,22,23,19,17,4,34,26) \\
(9,9) & (45,79,11,80,72,13,46,2,15,69,73,40)  &
73 & (0,1,2,3,6,45,16,21,9,56,43,28)  &
145 & (0,1,2,3,5,9,84,74,54,108,132,88) \\
217 & (0,1,2,3,5,9,56,196,183,74,158,87)  &
289 & (0,1,2,3,5,9,28,228,75,240,107,144)  &
577 & (0,1,2,3,5,9,15,402,543,462,251,297) \\
1009 & (0,1,2,3,5,10,15,190,463,117,545,308)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4288} & (63,95,423,171,101,57,4,14,2,0,0) &
(18,5) & (58,15,33,30,9,13,46,86,22,47,64,76)  &
(6,7) & (37,3,19,36,0,16,4,15,11,13,14,34) \\
(9,9) & (41,63,1,42,50,57,72,29,28,24,66,61)  &
73 & (0,1,2,3,5,32,53,38,8,34,64,60)  &
145 & (0,1,2,3,5,11,18,65,86,97,42,119) \\
217 & (0,1,2,3,5,9,23,125,48,69,176,123)  &
289 & (0,1,2,3,5,9,28,210,136,254,188,280)  &
577 & (0,1,2,3,5,9,15,148,463,99,331,402) \\
1009 & (0,1,2,3,5,10,17,146,244,849,359,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4290} & (63,95,423,171,101,58,1,14,4,0,0) &
(18,5) & (42,7,45,12,58,66,44,70,18,79,19,61)  &
(6,7) & (32,37,33,39,17,35,34,26,22,14,6,29) \\
(9,9) & (18,78,21,65,59,45,42,29,70,17,80,52)  &
73 & (0,1,2,3,5,19,13,24,54,17,28,34)  &
145 & (0,1,2,3,5,11,18,86,65,28,42,97) \\
217 & (0,1,2,3,5,9,37,188,164,178,92,153)  &
289 & (0,1,2,3,5,9,54,150,166,183,227,199)  &
577 & (0,1,2,3,5,9,15,210,228,161,46,140) \\
1009 & (0,1,2,3,5,10,17,76,603,988,214,690)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4292} & (63,95,423,171,101,58,8,13,0,2,0) &
(18,5) & (76,21,64,55,61,33,12,52,69,8,37,53)  &
(6,7) & (17,0,26,10,1,34,16,23,12,39,29,25) \\
(9,9) & (35,52,1,75,44,42,59,0,22,49,41,56)  &
73 & (0,1,2,3,5,32,53,38,8,34,19,64)  &
145 & (0,1,2,3,5,9,80,51,123,112,101,88) \\
217 & (0,1,2,3,5,9,51,23,146,131,186,61)  &
289 & (0,1,2,3,5,9,33,172,106,212,148,240)  &
577 & (0,1,2,3,5,9,15,169,103,125,423,519) \\
1009 & (0,1,2,3,5,10,17,133,606,312,215,78)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4294} & (63,95,423,171,101,58,16,12,1,2,0) &
(18,5) & (59,22,62,29,81,44,65,48,71,30,31,15)  &
(6,7) & (24,31,19,1,21,25,9,36,34,2,20,18) \\
(9,9) & (61,69,67,42,59,70,21,76,8,71,19,45)  &
73 & (0,1,2,3,5,20,12,69,14,22,45,41)  &
145 & (0,1,2,3,5,11,113,56,69,23,86,49) \\
217 & (0,1,2,3,5,9,23,172,123,63,90,44)  &
289 & (0,1,2,3,5,9,61,262,217,98,20,171)  &
577 & (0,1,2,3,5,9,15,78,46,378,403,116) \\
1009 & (0,1,2,3,5,10,17,23,430,86,190,552)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4297} & (63,95,423,171,101,60,1,14,2,0,0) &
(18,5) & (57,52,33,84,42,75,26,14,76,31,70,30)  &
(6,7) & (35,3,38,28,25,36,40,13,39,37,22,20) \\
(9,9) & (28,31,42,63,22,9,53,32,66,16,61,14)  &
73 & (0,1,2,3,5,15,57,47,23,30,36,69)  &
145 & (0,1,2,3,5,11,102,76,60,63,113,23) \\
217 & (0,1,2,3,5,9,24,111,58,97,185,156)  &
289 & (0,1,2,3,5,9,64,124,278,189,34,28)  &
577 & (0,1,2,3,5,9,15,345,210,527,45,117) \\
1009 & (0,1,2,3,5,10,17,35,367,430,110,849)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4298} & (63,95,423,171,101,60,2,14,1,0,0) &
(18,5) & (12,2,56,85,62,0,78,21,54,13,39,88)  &
(6,7) & (13,20,34,38,26,4,28,3,9,37,15,35) \\
(9,9) & (6,38,68,11,43,31,48,41,39,72,25,17)  &
73 & (0,1,2,3,5,41,26,19,35,61,30,10)  &
145 & (0,1,2,3,5,10,31,20,81,16,106,54) \\
217 & (0,1,2,3,5,9,24,115,184,146,87,123)  &
289 & (0,1,2,3,5,9,33,148,94,208,272,219)  &
577 & (0,1,2,3,5,9,16,127,29,137,159,79) \\
1009 & (0,1,2,3,5,10,17,35,133,643,603,217)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4299} & (63,95,423,171,101,60,4,11,2,0,0) &
(18,5) & (35,75,40,1,63,74,47,61,37,6,43,44)  &
(6,7) & (20,17,2,33,22,35,10,15,18,26,21,7) \\
(9,9) & (51,41,54,47,58,38,79,22,39,64,17,8)  &
73 & (0,1,2,3,5,42,51,53,19,68,15,45)  &
145 & (0,1,2,3,5,12,50,83,68,44,60,120) \\
217 & (0,1,2,3,5,9,36,64,197,97,49,42)  &
289 & (0,1,2,3,5,9,61,20,241,254,169,100)  &
577 & (0,1,2,3,5,9,15,402,443,263,46,119) \\
1009 & (0,1,2,3,5,10,17,63,577,439,653,835)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4300} & (63,95,423,171,101,60,8,14,0,0,1) &
(18,5) & (74,0,4,85,57,69,28,6,2,58,77,43)  &
(6,7) & (22,8,39,21,1,3,40,28,37,12,20,33) \\
(9,9) & (21,38,51,25,46,22,68,8,19,61,58,50)  &
73 & (0,1,2,3,5,9,66,56,14,24,36,30)  &
145 & (0,1,2,3,5,15,93,86,30,47,22,9) \\
217 & (0,1,2,3,5,9,134,204,106,146,35,62)  &
289 & (0,1,2,3,5,9,97,141,35,163,80,56)  &
577 & (0,1,2,3,5,9,15,233,200,527,119,535) \\
1009 & (0,1,2,3,5,10,17,86,80,143,460,739)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4301} & (63,95,423,171,101,60,16,10,1,2,0) &
(18,5) & (62,47,87,50,18,31,54,48,59,69,21,16)  &
(6,7) & (33,12,36,7,5,22,23,18,30,11,3,10) \\
(9,9) & (39,79,9,20,42,36,5,37,44,62,49,23)  &
73 & (0,1,2,3,5,33,62,56,52,48,36,10)  &
145 & (0,1,2,3,5,9,37,82,132,71,61,93) \\
217 & (0,1,2,3,5,9,85,112,102,162,204,151)  &
289 & (0,1,2,3,5,9,28,181,88,82,12,48)  &
577 & (0,1,2,3,5,9,15,26,166,199,149,330) \\
1009 & (0,1,2,3,5,10,17,230,773,596,289,653)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4302} & (63,95,423,171,101,60,16,10,2,1,0) &
(18,5) & (33,69,13,57,21,18,89,22,81,12,20,85)  &
(6,7) & (25,33,32,20,37,21,17,15,2,38,24,22) \\
(9,9) & (35,13,64,63,5,24,11,45,28,61,33,21)  &
73 & (0,1,2,3,5,15,11,56,61,31,36,24)  &
145 & (0,1,2,3,5,12,82,29,123,141,21,106) \\
217 & (0,1,2,3,5,9,32,121,177,16,67,95)  &
289 & (0,1,2,3,5,9,58,183,74,230,29,88)  &
577 & (0,1,2,3,5,9,15,149,528,542,378,359) \\
1009 & (0,1,2,3,5,10,17,66,475,213,369,744)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4303} & (63,95,423,171,101,60,16,10,4,0,1) &
(18,5) & (48,10,78,67,85,33,1,47,69,52,39,51)  &
(6,7) & (2,36,39,35,23,28,15,34,33,6,3,20) \\
(9,9) & (43,42,52,47,23,36,51,17,3,74,63,40)  &
73 & (0,1,2,3,5,30,26,35,57,67,15,33)  &
145 & (0,1,2,3,5,10,61,48,83,106,28,71) \\
217 & (0,1,2,3,5,9,37,70,90,178,24,98)  &
289 & (0,1,2,3,5,9,29,246,97,128,200,68)  &
577 & (0,1,2,3,5,9,15,35,247,202,389,442) \\
1009 & (0,1,2,3,5,10,17,63,482,917,652,808)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4305} & (63,95,423,171,108,29,17,6,2,0,0) &
(18,5) & (62,44,80,87,34,42,23,65,15,66,3,6)  &
(6,7) & (0,35,31,16,8,24,40,29,25,27,13,36) \\
(9,9) & (71,2,1,60,3,14,63,48,70,7,32,34)  &
73 & (0,1,2,3,5,34,20,50,42,69,28,13)  &
145 & (0,1,2,3,5,9,37,89,26,100,84,76) \\
217 & (0,1,2,3,5,9,48,60,93,121,146,37)  &
289 & (0,1,2,3,5,9,37,234,23,173,132,90)  &
577 & (0,1,2,3,5,9,15,455,35,158,418,120) \\
1009 & (0,1,2,3,5,10,15,177,352,291,544,217)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4306} & (63,95,423,171,108,29,18,3,4,0,0) &
(18,5) & (18,48,63,81,30,82,37,45,59,46,49,39)  &
(6,7) & (4,1,18,19,15,32,3,12,9,28,21,6) \\
(9,9) & (14,1,4,15,8,27,64,42,13,47,72,79)  &
73 & (0,1,2,3,5,13,21,36,44,64,49,69)  &
145 & (0,1,2,3,5,12,91,33,72,120,83,47) \\
217 & (0,1,2,3,5,9,16,44,119,181,67,92)  &
289 & (0,1,2,3,5,9,32,181,68,245,199,204)  &
577 & (0,1,2,3,5,9,15,103,464,542,222,162) \\
1009 & (0,1,2,3,5,10,15,26,306,949,273,833)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4307} & (63,95,423,171,108,29,18,6,1,0,0) &
(18,5) & (39,42,14,15,2,74,23,25,68,81,61,11)  &
(6,7) & (14,7,5,0,36,16,39,33,40,6,37,29) \\
(9,9) & (32,72,17,27,24,68,75,53,44,66,67,43)  &
73 & (0,1,2,3,5,42,53,14,47,63,57,9)  &
145 & (0,1,2,3,5,12,67,26,94,112,76,99) \\
217 & (0,1,2,3,5,9,72,28,98,108,197,183)  &
289 & (0,1,2,3,5,9,19,37,163,62,211,105)  &
577 & (0,1,2,3,5,9,15,248,281,84,149,128) \\
1009 & (0,1,2,3,5,10,15,66,645,172,544,557)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4308} & (63,95,423,171,108,29,20,10,0,0,1) &
(18,5) & (22,35,55,2,3,16,31,38,49,89,86,14)  &
(6,7) & (40,25,33,36,21,17,2,8,41,22,10,23) \\
(9,9) & (80,16,69,39,61,26,32,1,42,12,22,27)  &
73 & (0,1,2,3,9,46,52,48,17,55,63,41)  &
145 & (0,1,2,3,5,9,55,72,46,34,132,70) \\
217 & (0,1,2,3,5,9,32,153,43,159,125,23)  &
289 & (0,1,2,3,5,9,12,112,90,66,245,264)  &
577 & (0,1,2,3,5,9,15,199,283,38,454,52) \\
1009 & (0,1,2,3,5,10,15,591,919,749,308,804)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4311} & (63,95,423,171,108,53,2,14,1,0,0) &
(18,5) & (33,13,12,79,73,57,36,89,0,21,40,31)  &
(6,7) & (23,16,26,28,36,0,31,39,3,27,41,4) \\
(9,9) & (59,48,13,5,65,4,27,2,76,17,8,60)  &
73 & (0,1,2,3,5,13,42,20,14,48,52,18)  &
145 & (0,1,2,3,5,12,28,74,40,82,95,88) \\
217 & (0,1,2,3,5,9,63,22,93,173,136,36)  &
289 & (0,1,2,3,5,9,32,163,108,45,95,241)  &
577 & (0,1,2,3,5,9,15,561,400,357,424,70) \\
1009 & (0,1,2,3,5,10,17,57,447,440,849,651)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4316} & (63,95,423,171,108,60,4,11,0,0,1) &
(18,5) & (77,2,67,31,88,60,84,66,69,16,18,65)  &
(6,7) & (3,33,30,14,26,2,1,0,36,7,15,25) \\
(9,9) & (74,30,0,14,20,49,70,23,15,32,58,71)  &
73 & (0,1,2,3,5,33,69,59,13,44,19,24)  &
145 & (0,1,2,3,5,24,46,135,130,91,32,139) \\
217 & (0,1,2,3,5,9,15,29,63,47,24,147)  &
289 & (0,1,2,3,5,9,14,259,162,57,66,173)  &
577 & (0,1,2,3,5,9,15,228,328,165,126,534) \\
1009 & (0,1,2,3,5,10,17,153,575,430,134,369)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4319} & (63,95,423,171,113,29,6,10,4,0,0) &
(18,5) & (49,39,2,44,21,13,58,0,11,85,61,45)  &
(6,7) & (23,35,8,6,30,41,14,18,19,4,5,33) \\
(9,9) & (18,38,27,20,75,36,55,19,30,14,70,41)  &
73 & (0,1,2,3,5,57,69,24,39,47,44,62)  &
145 & (0,1,2,3,5,10,59,130,97,124,46,72) \\
217 & (0,1,2,3,5,9,34,110,175,57,159,136)  &
289 & (0,1,2,3,5,9,12,178,241,141,224,33)  &
577 & (0,1,2,3,5,9,15,136,416,248,52,202) \\
1009 & (0,1,2,3,5,10,15,80,890,781,514,91)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4320} & (63,95,423,171,113,29,6,12,2,0,0) &
(18,5) & (65,75,11,80,28,86,4,22,84,78,53,29)  &
(6,7) & (16,9,37,28,40,14,1,22,27,39,17,18) \\
(9,9) & (56,20,71,12,78,18,28,55,26,75,68,7)  &
73 & (0,1,2,3,6,27,13,15,68,57,40,25)  &
145 & (0,1,2,3,5,24,116,44,70,129,91,9) \\
217 & (0,1,2,3,5,9,34,110,175,159,57,136)  &
289 & (0,1,2,3,5,9,12,258,241,195,174,29)  &
577 & (0,1,2,3,5,9,16,144,340,542,462,203) \\
1009 & (0,1,2,3,5,10,15,159,633,463,135,273)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4321} & (63,95,423,171,113,29,12,6,2,0,0) &
(18,5) & (73,56,47,33,16,64,69,17,82,80,79,35)  &
(6,7) & (17,12,34,10,36,27,11,32,9,37,21,4) \\
(9,9) & (49,62,36,64,40,28,51,72,70,11,65,14)  &
73 & (0,1,2,3,5,19,24,58,36,69,10,32)  &
145 & (0,1,2,3,5,11,93,71,64,48,113,22) \\
217 & (0,1,2,3,5,9,38,112,204,160,63,90)  &
289 & (0,1,2,3,5,9,12,101,171,79,47,226)  &
577 & (0,1,2,3,5,9,15,165,353,541,441,455) \\
1009 & (0,1,2,3,5,10,15,117,369,780,602,203)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4322} & (63,95,423,171,113,29,18,4,6,0,0) &
(18,5) & (39,70,58,15,87,4,41,8,1,17,7,16)  &
(6,7) & (29,1,15,28,32,34,10,40,2,35,25,3) \\
(9,9) & (30,14,4,68,45,47,33,8,15,34,25,61)  &
73 & (0,1,2,3,5,50,35,27,21,63,69,59)  &
145 & (0,1,2,3,5,12,62,76,120,91,114,50) \\
217 & (0,1,2,3,5,9,23,64,190,212,97,48)  &
289 & (0,1,2,3,5,9,29,125,23,100,240,68)  &
577 & (0,1,2,3,5,9,16,375,460,329,178,535) \\
1009 & (0,1,2,3,5,10,15,66,606,703,811,549)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4323} & (63,95,423,171,113,29,20,2,6,0,0) &
(18,5) & (42,8,1,80,27,15,78,56,36,74,9,24)  &
(6,7) & (36,38,6,3,15,13,25,9,21,26,40,12) \\
(9,9) & (3,0,30,5,63,46,60,31,80,68,10,44)  &
73 & (0,1,2,3,5,46,42,56,16,54,27,69)  &
145 & (0,1,2,3,5,9,119,14,93,113,78,129) \\
217 & (0,1,2,3,5,9,51,64,91,62,86,183)  &
289 & (0,1,2,3,5,9,64,163,183,264,234,244)  &
577 & (0,1,2,3,5,9,17,211,91,248,222,164) \\
1009 & (0,1,2,3,5,10,15,90,781,182,690,117)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4324} & (63,95,423,171,113,29,20,8,2,2,0) &
(18,5) & (78,38,19,51,58,59,87,76,35,11,7,25)  &
(6,7) & (33,26,22,13,11,31,17,41,14,20,4,30) \\
(9,9) & (26,30,44,20,45,49,31,52,69,59,67,14)  &
73 & (0,1,2,3,5,29,36,52,44,56,69,64)  &
145 & (0,1,2,3,5,14,20,120,52,118,141,83) \\
217 & (0,1,2,3,5,9,24,47,149,123,133,64)  &
289 & (0,1,2,3,5,9,33,140,235,254,242,105)  &
577 & (0,1,2,3,5,9,15,286,164,454,101,251) \\
1009 & (0,1,2,3,5,10,15,26,433,582,416,462)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4325} & (63,95,423,171,113,30,5,10,4,0,0) &
(18,5) & (56,76,25,41,63,5,14,9,17,23,12,42)  &
(6,7) & (34,35,9,13,36,41,0,38,12,24,33,25) \\
(9,9) & (8,20,34,66,78,44,63,30,31,3,28,59)  &
73 & (0,1,2,3,5,61,64,26,42,24,46,68)  &
145 & (0,1,2,3,5,9,33,56,139,87,43,23) \\
217 & (0,1,2,3,5,9,23,163,125,189,42,70)  &
289 & (0,1,2,3,5,9,25,198,162,244,75,170)  &
577 & (0,1,2,3,5,9,15,328,477,533,397,128) \\
1009 & (0,1,2,3,5,10,15,70,93,454,465,704)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4326} & (63,95,423,171,113,30,5,12,2,0,0) &
(18,5) & (37,82,60,16,52,83,4,14,80,76,69,33)  &
(6,7) & (0,35,10,15,33,24,25,32,2,6,41,37) \\
(9,9) & (79,18,14,30,42,8,62,21,23,22,60,73)  &
73 & (0,1,2,3,6,72,12,29,21,48,34,17)  &
145 & (0,1,2,3,5,14,125,93,46,35,63,77) \\
217 & (0,1,2,3,5,9,15,32,38,172,72,131)  &
289 & (0,1,2,3,5,9,83,232,68,237,98,107)  &
577 & (0,1,2,3,5,9,15,50,210,340,439,434) \\
1009 & (0,1,2,3,5,10,15,159,273,240,322,207)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4329} & (63,95,423,171,113,30,17,4,6,0,0) &
(18,5) & (44,9,88,84,1,22,62,45,3,56,36,60)  &
(6,7) & (31,3,4,13,38,32,37,6,35,8,5,26) \\
(9,9) & (70,33,71,16,30,64,49,53,26,65,18,46)  &
73 & (0,1,2,3,5,47,52,34,54,6,11,17)  &
145 & (0,1,2,3,5,12,131,106,38,58,72,82) \\
217 & (0,1,2,3,5,9,48,146,38,69,204,131)  &
289 & (0,1,2,3,5,9,93,163,245,194,273,82)  &
577 & (0,1,2,3,5,9,15,251,541,455,402,120) \\
1009 & (0,1,2,3,5,10,15,61,476,734,643,557)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4335} & (63,95,423,171,113,30,20,8,2,1,0) &
(18,5) & (11,56,68,61,87,40,9,8,84,77,7,5)  &
(6,7) & (2,3,15,31,40,30,20,36,33,7,32,25) \\
(9,9) & (65,8,1,22,29,14,27,78,64,4,30,41)  &
73 & (0,1,2,3,5,29,16,52,56,35,44,10)  &
145 & (0,1,2,3,5,12,57,140,82,131,40,97) \\
217 & (0,1,2,3,5,9,16,135,178,153,62,190)  &
289 & (0,1,2,3,5,9,27,193,278,272,226,202)  &
577 & (0,1,2,3,5,9,20,242,501,159,211,46) \\
1009 & (0,1,2,3,5,10,15,124,478,497,181,786)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4350} & (63,95,423,171,113,60,1,6,6,0,0) &
(18,5) & (81,1,48,61,45,57,39,8,30,34,29,37)  &
(6,7) & (37,5,16,21,36,2,4,18,11,13,22,17) \\
(9,9) & (16,19,21,60,64,24,53,38,39,22,72,29)  &
73 & (0,1,2,3,5,38,9,43,55,16,63,50)  &
145 & (0,1,2,3,5,12,71,120,58,64,35,50) \\
217 & (0,1,2,3,5,9,69,116,175,32,98,128)  &
289 & (0,1,2,3,5,9,135,98,273,108,227,50)  &
577 & (0,1,2,3,5,9,20,404,500,416,479,226) \\
1009 & (0,1,2,3,5,10,17,26,966,361,691,596)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4351} & (63,95,423,171,113,60,1,12,2,2,0) &
(18,5) & (37,86,22,5,81,2,69,40,58,38,29,18)  &
(6,7) & (32,41,17,6,1,35,12,3,23,16,14,2) \\
(9,9) & (45,60,48,50,29,26,33,21,1,32,2,19)  &
73 & (0,1,2,3,5,21,36,9,14,56,24,30)  &
145 & (0,1,2,3,5,16,72,34,97,124,47,62) \\
217 & (0,1,2,3,5,9,90,43,189,55,70,198)  &
289 & (0,1,2,3,5,9,68,178,261,98,243,124)  &
577 & (0,1,2,3,5,9,15,159,537,396,414,480) \\
1009 & (0,1,2,3,5,10,17,276,94,642,442,547)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4352} & (63,95,423,171,113,60,2,5,6,0,0) &
(18,5) & (11,23,85,66,18,16,84,54,80,27,72,57)  &
(6,7) & (12,29,36,19,17,11,27,0,7,2,30,16) \\
(9,9) & (2,66,42,53,67,20,52,50,25,44,45,79)  &
73 & (0,1,2,3,5,11,64,40,69,32,19,27)  &
145 & (0,1,2,3,5,9,25,72,55,85,89,40) \\
217 & (0,1,2,3,5,9,82,123,14,155,21,174)  &
289 & (0,1,2,3,5,9,27,72,230,88,241,198)  &
577 & (0,1,2,3,5,9,16,548,259,287,368,118) \\
1009 & (0,1,2,3,5,10,17,26,815,45,652,596)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4353} & (63,95,423,171,113,60,2,6,5,0,0) &
(18,5) & (20,45,71,65,88,61,7,49,23,82,63,64)  &
(6,7) & (13,3,7,10,32,16,40,22,21,18,23,9) \\
(9,9) & (24,42,28,9,62,18,49,56,35,57,44,32)  &
73 & (0,1,2,3,5,32,60,54,62,6,10,41)  &
145 & (0,1,2,3,5,12,47,83,33,97,120,91) \\
217 & (0,1,2,3,5,9,24,164,184,74,87,123)  &
289 & (0,1,2,3,5,9,60,228,92,18,195,131)  &
577 & (0,1,2,3,5,9,15,174,70,487,358,543) \\
1009 & (0,1,2,3,5,10,17,146,435,439,177,359)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4354} & (63,95,423,171,113,60,2,12,1,2,0) &
(18,5) & (49,17,88,37,29,83,55,61,20,40,51,36)  &
(6,7) & (5,4,29,33,9,26,41,34,10,3,2,0) \\
(9,9) & (43,34,41,57,52,30,44,72,74,15,9,64)  &
73 & (0,1,2,3,5,21,26,61,7,39,11,32)  &
145 & (0,1,2,3,5,9,46,85,75,125,114,131) \\
217 & (0,1,2,3,5,9,37,107,85,127,13,158)  &
289 & (0,1,2,3,5,9,25,148,73,100,37,54)  &
577 & (0,1,2,3,5,9,15,136,348,45,423,359) \\
1009 & (0,1,2,3,5,10,17,374,830,690,110,596)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4355} & (63,95,423,171,113,60,2,12,4,0,1) &
(18,5) & (50,41,88,40,16,0,79,73,47,19,42,54)  &
(6,7) & (37,4,18,27,3,16,33,40,17,14,38,29) \\
(9,9) & (50,39,21,73,53,64,36,43,42,9,34,15)  &
73 & (0,1,2,3,5,59,41,17,46,6,66,52)  &
145 & (0,1,2,3,5,12,47,97,91,114,21,30) \\
217 & (0,1,2,3,5,9,15,153,63,23,190,39)  &
289 & (0,1,2,3,5,9,92,54,60,218,273,96)  &
577 & (0,1,2,3,5,9,15,60,417,183,45,477) \\
1009 & (0,1,2,3,5,10,17,66,571,839,880,786)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4356} & (63,95,423,171,113,60,4,3,6,0,0) &
(18,5) & (12,2,4,51,82,84,33,8,38,5,75,60)  &
(6,7) & (9,37,23,34,40,20,36,32,10,33,1,35) \\
(9,9) & (0,71,66,77,2,27,76,68,69,23,47,16)  &
73 & (0,1,2,3,5,11,41,53,69,19,29,62)  &
145 & (0,1,2,3,5,23,19,80,61,114,46,11) \\
217 & (0,1,2,3,5,9,51,119,82,45,206,199)  &
289 & (0,1,2,3,5,9,28,90,226,167,246,34)  &
577 & (0,1,2,3,5,9,15,124,224,190,298,102) \\
1009 & (0,1,2,3,5,10,17,240,897,812,360,109)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4357} & (63,95,423,171,113,60,4,6,3,0,0) &
(18,5) & (38,89,56,48,60,87,19,86,55,10,32,17)  &
(6,7) & (24,23,34,3,33,1,7,41,14,4,18,32) \\
(9,9) & (23,44,49,9,57,37,35,6,34,72,10,28)  &
73 & (0,1,2,3,5,14,10,35,62,51,29,20)  &
145 & (0,1,2,3,5,10,117,84,103,27,16,97) \\
217 & (0,1,2,3,5,9,16,146,169,45,63,131)  &
289 & (0,1,2,3,5,9,57,178,59,264,190,98)  &
577 & (0,1,2,3,5,9,16,144,348,323,423,533) \\
1009 & (0,1,2,3,5,10,17,216,643,722,537,183)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4358} & (63,95,423,171,113,60,4,9,2,2,0) &
(18,5) & (86,4,58,50,49,71,12,10,8,15,32,17)  &
(6,7) & (6,30,27,33,28,34,16,15,25,14,3,31) \\
(9,9) & (42,57,1,56,41,27,66,46,59,35,36,13)  &
73 & (0,1,2,3,5,29,10,52,56,35,44,16)  &
145 & (0,1,2,3,5,12,85,28,38,41,97,71) \\
217 & (0,1,2,3,5,9,72,60,88,95,185,108)  &
289 & (0,1,2,3,5,9,163,186,237,27,200,98)  &
577 & (0,1,2,3,5,9,15,103,202,402,43,300) \\
1009 & (0,1,2,3,5,10,17,26,554,941,849,739)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4359} & (63,95,423,171,113,60,4,10,1,2,0) &
(18,5) & (48,24,30,77,8,81,89,52,75,82,66,11)  &
(6,7) & (13,2,27,22,12,20,11,0,3,31,19,18) \\
(9,9) & (37,71,5,72,21,1,4,16,78,39,47,49)  &
73 & (0,1,2,3,8,45,23,70,27,61,42,10)  &
145 & (0,1,2,3,5,12,51,136,18,31,57,103) \\
217 & (0,1,2,3,5,9,24,54,153,71,185,97)  &
289 & (0,1,2,3,5,9,100,178,231,49,37,30)  &
577 & (0,1,2,3,5,9,20,93,163,358,227,500) \\
1009 & (0,1,2,3,5,10,17,56,950,168,475,361)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4360} & (63,95,423,171,113,60,4,10,2,1,0) &
(18,5) & (76,41,9,21,67,64,78,60,13,10,47,58)  &
(6,7) & (17,3,28,10,30,39,29,1,14,12,25,22) \\
(9,9) & (18,44,20,9,42,29,67,79,15,28,39,16)  &
73 & (0,1,2,3,5,30,17,68,46,66,42,55)  &
145 & (0,1,2,3,5,11,116,57,77,108,132,86) \\
217 & (0,1,2,3,5,9,125,24,108,170,35,67)  &
289 & (0,1,2,3,5,9,88,263,73,49,280,194)  &
577 & (0,1,2,3,5,9,15,263,412,300,378,478) \\
1009 & (0,1,2,3,5,10,17,61,975,689,295,844)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4361} & (63,95,423,171,113,60,4,10,4,0,1) &
(18,5) & (23,88,66,33,47,70,59,64,86,27,67,75)  &
(6,7) & (11,32,15,21,31,22,16,14,10,35,30,19) \\
(9,9) & (7,26,67,61,68,48,35,65,77,69,21,11)  &
73 & (0,1,2,3,5,10,47,66,14,20,51,35)  &
145 & (0,1,2,3,5,12,51,57,130,70,66,125) \\
217 & (0,1,2,3,5,9,33,146,92,152,204,182)  &
289 & (0,1,2,3,5,9,61,29,209,223,218,124)  &
577 & (0,1,2,3,5,9,15,349,247,150,210,533) \\
1009 & (0,1,2,3,5,10,17,107,963,833,949,143)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4362} & (63,95,423,171,113,60,4,12,2,0,1) &
(18,5) & (35,40,5,2,86,62,33,73,19,81,1,28)  &
(6,7) & (36,1,20,22,38,18,26,5,41,21,11,35) \\
(9,9) & (32,0,50,40,73,51,11,20,34,7,35,24)  &
73 & (0,1,2,3,5,26,58,38,60,69,10,29)  &
145 & (0,1,2,3,5,12,110,140,69,118,83,53) \\
217 & (0,1,2,3,5,9,32,131,204,180,156,175)  &
289 & (0,1,2,3,5,9,37,87,189,218,235,123)  &
577 & (0,1,2,3,5,9,15,412,368,292,149,378) \\
1009 & (0,1,2,3,5,10,17,230,476,643,653,674)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4363} & (63,95,423,171,113,60,16,1,6,2,0) &
(18,5) & (4,51,23,19,30,39,61,38,33,7,70,2)  &
(6,7) & (18,34,8,28,31,25,23,1,36,35,24,5) \\
(9,9) & (17,62,43,20,9,12,22,61,50,58,36,37)  &
73 & (0,1,2,3,5,41,48,58,32,6,14,24)  &
145 & (0,1,2,3,5,9,89,46,34,132,127,78) \\
217 & (0,1,2,3,5,9,38,23,169,21,130,155)  &
289 & (0,1,2,3,5,9,124,284,162,266,109,217)  &
577 & (0,1,2,3,5,9,16,526,258,165,47,395) \\
1009 & (0,1,2,3,5,10,17,177,428,108,643,361)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4364} & (63,95,423,171,113,60,16,2,5,2,0) &
(18,5) & (73,10,89,72,13,26,50,17,29,37,11,31)  &
(6,7) & (5,12,40,11,14,8,31,23,7,20,22,17) \\
(9,9) & (17,45,31,24,79,42,3,67,13,7,47,32)  &
73 & (0,1,2,3,5,18,23,59,34,30,65,27)  &
145 & (0,1,2,3,5,14,71,120,35,87,64,100) \\
217 & (0,1,2,3,5,9,24,98,49,96,184,72)  &
289 & (0,1,2,3,5,9,19,261,118,125,103,212)  &
577 & (0,1,2,3,5,9,15,183,286,377,480,161) \\
1009 & (0,1,2,3,5,10,17,159,489,241,322,739)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4365} & (63,95,423,171,113,60,16,4,3,2,0) &
(18,5) & (72,27,45,82,34,11,33,40,44,9,1,48)  &
(6,7) & (12,40,15,35,11,16,38,21,1,4,2,41) \\
(9,9) & (53,44,8,73,33,20,27,10,24,5,75,45)  &
73 & (0,1,2,3,5,18,44,58,55,63,25,9)  &
145 & (0,1,2,3,5,12,34,72,42,137,46,131) \\
217 & (0,1,2,3,5,9,24,164,66,14,146,184)  &
289 & (0,1,2,3,5,9,27,193,278,223,88,230)  &
577 & (0,1,2,3,5,9,20,148,248,503,166,201) \\
1009 & (0,1,2,3,5,10,17,159,651,429,46,177)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4366} & (63,95,423,171,113,60,16,4,6,0,1) &
(18,5) & (52,44,72,29,43,22,35,71,13,70,6,40)  &
(6,7) & (22,29,7,27,15,16,25,10,0,18,23,32) \\
(9,9) & (55,37,36,6,7,72,67,69,31,59,70,44)  &
73 & (0,1,2,3,6,26,40,67,45,24,58,11)  &
145 & (0,1,2,3,5,9,82,42,30,52,86,132) \\
217 & (0,1,2,3,5,9,24,134,58,172,35,156)  &
289 & (0,1,2,3,5,9,36,25,100,166,49,227)  &
577 & (0,1,2,3,5,9,16,353,541,376,452,527) \\
1009 & (0,1,2,3,5,10,17,240,546,960,390,900)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4373} & (63,95,423,171,116,27,20,8,4,0,1) &
(18,5) & (89,9,20,64,46,80,48,77,56,57,13,26)  &
(6,7) & (35,41,6,2,14,32,3,37,19,8,5,22) \\
(9,9) & (65,38,63,12,31,39,37,72,22,42,26,41)  &
73 & (0,1,2,3,6,35,43,8,17,12,22,50)  &
145 & (0,1,2,3,5,38,30,87,80,102,127,132) \\
217 & (0,1,2,3,5,9,97,108,184,198,49,64)  &
289 & (0,1,2,3,5,9,14,120,266,158,82,200)  &
577 & (0,1,2,3,5,9,15,137,59,545,420,460) \\
1009 & (0,1,2,3,5,10,15,298,804,536,100,833)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4375} & (63,95,423,171,116,29,3,12,2,0,0) &
(18,5) & (65,34,48,75,6,70,79,58,81,67,47,26)  &
(6,7) & (25,15,10,36,4,37,9,33,6,27,14,12) \\
(9,9) & (32,50,20,5,44,67,4,79,12,42,1,80)  &
73 & (0,1,2,3,5,40,33,49,17,13,7,55)  &
145 & (0,1,2,3,5,12,80,136,105,97,29,18) \\
217 & (0,1,2,3,5,9,51,184,62,90,149,22)  &
289 & (0,1,2,3,5,9,37,72,190,203,81,169)  &
577 & (0,1,2,3,5,9,15,145,430,500,37,221) \\
1009 & (0,1,2,3,5,10,15,240,435,117,294,361)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4376} & (63,95,423,171,116,29,6,9,2,0,0) &
(18,5) & (87,7,82,86,23,74,45,40,8,61,89,68)  &
(6,7) & (32,6,24,8,13,29,12,31,23,9,14,19) \\
(9,9) & (71,44,12,40,56,59,52,13,45,46,23,20)  &
73 & (0,1,2,3,6,37,21,63,46,8,41,51)  &
145 & (0,1,2,3,5,14,28,106,35,69,98,87) \\
217 & (0,1,2,3,5,9,56,138,74,43,151,94)  &
289 & (0,1,2,3,5,9,22,254,106,261,49,172)  &
577 & (0,1,2,3,5,9,16,26,77,438,249,403) \\
1009 & (0,1,2,3,5,10,15,241,651,249,811,425)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4377} & (63,95,423,171,116,29,6,10,1,0,0) &
(18,5) & (17,65,43,67,85,12,24,63,79,16,11,76)  &
(6,7) & (41,4,27,39,36,34,28,10,14,9,5,1) \\
(9,9) & (25,49,20,78,76,12,68,65,64,80,71,44)  &
73 & (0,1,2,3,5,38,30,18,42,59,68,64)  &
145 & (0,1,2,3,5,12,72,63,123,55,107,49) \\
217 & (0,1,2,3,5,9,51,110,150,188,176,162)  &
289 & (0,1,2,3,5,9,19,103,227,54,183,92)  &
577 & (0,1,2,3,5,9,15,38,517,92,419,280) \\
1009 & (0,1,2,3,5,10,15,83,445,537,959,467)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4378} & (63,95,423,171,116,29,9,6,2,0,0) &
(18,5) & (12,34,30,39,2,33,18,15,75,26,73,56)  &
(6,7) & (25,37,18,10,33,27,34,24,40,7,20,29) \\
(9,9) & (0,54,76,27,64,69,17,29,30,62,50,70)  &
73 & (0,1,2,3,9,36,5,64,17,49,53,44)  &
145 & (0,1,2,3,5,12,91,106,70,141,120,83) \\
217 & (0,1,2,3,5,9,64,115,85,88,162,185)  &
289 & (0,1,2,3,5,9,224,98,83,170,280,246)  &
577 & (0,1,2,3,5,9,16,548,503,174,357,368) \\
1009 & (0,1,2,3,5,10,15,159,250,430,190,322)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4379} & (63,95,423,171,116,29,10,6,1,0,0) &
(18,5) & (15,72,81,35,22,10,24,64,53,78,88,14)  &
(6,7) & (5,16,13,14,26,39,36,8,41,17,10,31) \\
(9,9) & (11,14,16,9,3,73,59,72,43,6,55,71)  &
73 & (0,1,2,3,5,15,41,45,61,67,50,19)  &
145 & (0,1,2,3,5,11,79,130,49,113,90,63) \\
217 & (0,1,2,3,5,9,70,20,43,96,189,82)  &
289 & (0,1,2,3,5,9,14,117,19,141,66,90)  &
577 & (0,1,2,3,5,9,15,224,534,424,298,126) \\
1009 & (0,1,2,3,5,10,15,35,473,299,796,652)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4380} & (63,95,423,171,116,29,10,12,0,0,1) &
(18,5) & (75,13,45,16,59,55,23,31,87,72,24,22)  &
(6,7) & (23,3,20,2,5,41,8,21,12,22,28,33) \\
(9,9) & (27,39,13,3,61,15,10,76,14,1,5,55)  &
73 & (0,1,2,3,7,32,9,17,46,20,35,24)  &
145 & (0,1,2,3,5,9,72,136,119,55,85,41) \\
217 & (0,1,2,3,5,9,125,108,24,153,35,63)  &
289 & (0,1,2,3,5,9,22,48,104,167,29,118)  &
577 & (0,1,2,3,5,9,15,459,197,43,160,443) \\
1009 & (0,1,2,3,5,10,15,27,304,180,658,524)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4385} & (63,95,423,171,116,29,18,1,6,0,0) &
(18,5) & (44,84,66,64,75,53,52,81,71,27,28,85)  &
(6,7) & (23,17,18,10,22,16,5,39,32,21,8,29) \\
(9,9) & (51,60,65,78,25,23,39,71,75,0,1,70)  &
73 & (0,1,2,3,5,24,58,14,48,32,69,36)  &
145 & (0,1,2,3,5,14,127,111,76,54,66,60) \\
217 & (0,1,2,3,5,9,72,24,98,132,108,31)  &
289 & (0,1,2,3,5,9,19,208,174,186,99,54)  &
577 & (0,1,2,3,5,9,15,409,380,88,147,350) \\
1009 & (0,1,2,3,5,10,15,70,575,770,699,463)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4386} & (63,95,423,171,116,29,18,2,5,0,0) &
(18,5) & (82,2,24,12,3,1,56,75,43,30,78,35)  &
(6,7) & (36,2,15,28,3,29,37,39,10,4,24,33) \\
(9,9) & (38,12,80,64,20,10,63,5,18,69,67,52)  &
73 & (0,1,2,3,5,28,34,48,16,56,69,65)  &
145 & (0,1,2,3,5,9,116,61,26,20,70,107) \\
217 & (0,1,2,3,5,9,59,175,153,206,189,41)  &
289 & (0,1,2,3,5,9,12,254,83,103,148,261)  &
577 & (0,1,2,3,5,9,15,380,44,118,147,281) \\
1009 & (0,1,2,3,5,10,15,35,239,434,347,858)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4387} & (63,95,423,171,116,29,18,4,3,0,0) &
(18,5) & (15,50,60,33,79,68,12,66,16,72,74,7)  &
(6,7) & (34,39,15,16,11,33,10,21,14,30,26,31) \\
(9,9) & (21,64,8,55,6,49,22,25,44,77,0,14)  &
73 & (0,1,2,3,5,54,36,22,19,65,48,69)  &
145 & (0,1,2,3,5,10,122,74,80,63,107,96) \\
217 & (0,1,2,3,5,9,23,88,48,60,156,38)  &
289 & (0,1,2,3,5,9,27,217,103,237,194,224)  &
577 & (0,1,2,3,5,9,15,348,537,158,542,439) \\
1009 & (0,1,2,3,5,10,15,61,463,724,596,538)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4388} & (63,95,423,171,116,29,18,8,1,2,0) &
(18,5) & (4,29,74,68,22,10,70,21,47,38,7,61)  &
(6,7) & (34,0,35,27,29,41,2,26,23,9,40,22) \\
(9,9) & (61,27,74,5,78,44,48,37,58,22,28,42)  &
73 & (0,1,2,3,6,12,48,53,10,56,40,61)  &
145 & (0,1,2,3,5,15,110,82,95,49,88,76) \\
217 & (0,1,2,3,5,9,43,16,197,72,171,96)  &
289 & (0,1,2,3,5,9,34,91,128,219,96,28)  &
577 & (0,1,2,3,5,9,15,106,128,439,500,183) \\
1009 & (0,1,2,3,5,10,15,90,428,472,53,162)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4389} & (63,95,423,171,116,29,18,8,2,1,0) &
(18,5) & (35,66,5,24,68,55,21,29,83,34,17,57)  &
(6,7) & (28,21,17,33,15,34,18,12,16,26,29,11) \\
(9,9) & (5,61,42,56,52,59,57,29,67,26,17,39)  &
73 & (0,1,2,3,6,58,65,67,23,19,28,43)  &
145 & (0,1,2,3,5,11,90,38,64,51,16,70) \\
217 & (0,1,2,3,5,9,37,24,162,48,31,135)  &
289 & (0,1,2,3,5,9,48,201,191,173,133,237)  &
577 & (0,1,2,3,5,9,15,163,387,46,404,439) \\
1009 & (0,1,2,3,5,10,15,66,577,724,596,549)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4390} & (63,95,423,171,116,29,18,8,4,0,1) &
(18,5) & (61,19,69,41,42,86,83,80,43,35,52,73)  &
(6,7) & (26,40,36,19,9,15,7,20,16,24,3,37) \\
(9,9) & (54,76,4,3,43,39,11,28,8,20,1,25)  &
73 & (0,1,2,3,5,17,13,40,31,49,69,54)  &
145 & (0,1,2,3,5,9,107,140,29,84,94,18) \\
217 & (0,1,2,3,5,9,37,207,141,93,98,74)  &
289 & (0,1,2,3,5,9,80,196,55,166,108,26)  &
577 & (0,1,2,3,5,9,16,405,251,503,23,221) \\
1009 & (0,1,2,3,5,10,15,26,45,821,410,551)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4391} & (63,95,423,171,116,29,20,2,3,0,0) &
(18,5) & (58,71,83,81,45,84,39,72,47,62,40,55)  &
(6,7) & (15,23,7,40,37,12,41,24,38,17,34,20) \\
(9,9) & (21,39,1,79,67,33,51,43,46,62,0,65)  &
73 & (0,1,2,3,5,33,21,38,47,63,51,67)  &
145 & (0,1,2,3,5,22,115,14,72,62,82,119) \\
217 & (0,1,2,3,5,9,72,195,184,131,41,171)  &
289 & (0,1,2,3,5,9,122,87,264,133,184,245)  &
577 & (0,1,2,3,5,9,15,233,154,165,52,43) \\
1009 & (0,1,2,3,5,10,15,175,975,249,226,643)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4394} & (63,95,423,171,116,29,24,2,1,2,0) &
(18,5) & (65,38,35,63,66,17,67,84,54,9,77,11)  &
(6,7) & (2,11,27,39,14,30,1,34,0,38,29,5) \\
(9,9) & (29,10,25,65,72,74,6,35,61,26,15,53)  &
73 & (0,1,2,3,5,24,60,38,48,44,65,7)  &
145 & (0,1,2,3,5,9,47,136,126,82,61,113) \\
217 & (0,1,2,3,5,9,61,194,146,43,89,124)  &
289 & (0,1,2,3,5,9,68,117,56,195,202,27)  &
577 & (0,1,2,3,5,9,15,238,542,158,439,537) \\
1009 & (0,1,2,3,5,10,15,85,959,556,478,178)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4397} & (63,95,423,171,116,29,24,4,2,0,1) &
(18,5) & (38,32,77,35,3,85,16,34,59,31,21,44)  &
(6,7) & (22,5,28,33,6,35,23,32,31,24,34,11) \\
(9,9) & (73,24,51,66,50,58,47,17,35,56,14,38)  &
73 & (0,1,2,3,5,29,36,52,44,64,69,56)  &
145 & (0,1,2,3,5,12,31,90,103,49,113,127) \\
217 & (0,1,2,3,5,9,16,44,54,66,188,128)  &
289 & (0,1,2,3,5,9,34,87,27,133,94,173)  &
577 & (0,1,2,3,5,9,15,44,531,519,183,433) \\
1009 & (0,1,2,3,5,10,15,182,462,743,545,306)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4408} & (63,95,423,171,116,53,2,12,3,0,0) &
(18,5) & (86,66,44,71,42,59,53,0,19,58,32,22)  &
(6,7) & (5,8,22,19,9,40,11,0,24,25,23,28) \\
(9,9) & (68,32,52,19,27,16,21,53,29,39,72,51)  &
73 & (0,1,2,3,5,15,20,9,25,28,32,36)  &
145 & (0,1,2,3,5,9,22,140,30,56,104,108) \\
217 & (0,1,2,3,5,9,32,131,38,159,48,147)  &
289 & (0,1,2,3,5,9,28,255,54,96,231,217)  &
577 & (0,1,2,3,5,9,16,405,461,541,240,510) \\
1009 & (0,1,2,3,5,10,17,271,833,409,596,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4411} & (63,95,423,171,116,53,8,12,2,0,1) &
(18,5) & (10,30,4,57,0,59,1,36,8,48,81,73)  &
(6,7) & (28,37,14,23,31,0,19,15,13,34,12,24) \\
(9,9) & (32,56,59,73,49,24,75,52,15,37,67,25)  &
73 & (0,1,2,3,7,21,15,28,26,31,35,57)  &
145 & (0,1,2,3,5,12,55,72,97,31,131,40) \\
217 & (0,1,2,3,5,9,66,135,204,32,176,48)  &
289 & (0,1,2,3,5,9,57,82,224,187,193,27)  &
577 & (0,1,2,3,5,9,15,175,460,159,199,543) \\
1009 & (0,1,2,3,5,10,17,52,459,241,178,651)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4413} & (63,95,423,171,116,53,16,8,6,0,1) &
(18,5) & (14,49,31,33,79,36,42,18,26,52,82,50)  &
(6,7) & (23,19,36,0,9,29,4,38,22,25,24,11) \\
(9,9) & (68,55,9,77,44,33,61,67,11,13,6,47)  &
73 & (0,1,2,3,5,16,30,40,32,52,19,7)  &
145 & (0,1,2,3,5,9,103,39,61,15,128,91) \\
217 & (0,1,2,3,5,9,51,188,177,68,94,147)  &
289 & (0,1,2,3,5,9,25,198,278,239,90,226)  &
577 & (0,1,2,3,5,9,15,50,402,350,283,148) \\
1009 & (0,1,2,3,5,10,17,172,784,241,115,858)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4419} & (63,95,423,171,116,57,2,12,2,1,0) &
(18,5) & (66,6,1,20,69,85,13,3,87,65,49,52)  &
(6,7) & (27,28,32,35,5,20,22,9,29,10,19,16) \\
(9,9) & (23,12,78,37,53,45,66,46,51,27,34,47)  &
73 & (0,1,2,3,6,68,51,66,30,16,42,21)  &
145 & (0,1,2,3,5,10,82,125,42,102,29,18) \\
217 & (0,1,2,3,5,9,69,23,155,38,190,92)  &
289 & (0,1,2,3,5,9,173,144,193,108,226,244)  &
577 & (0,1,2,3,5,9,15,535,286,500,479,281) \\
1009 & (0,1,2,3,5,10,17,107,975,900,241,652)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4432} & (63,95,423,171,116,57,16,4,6,0,1) &
(18,5) & (10,41,23,15,74,20,72,68,88,7,87,34)  &
(6,7) & (1,15,32,34,9,39,28,12,35,41,10,2) \\
(9,9) & (52,72,26,50,49,44,33,64,46,12,4,1)  &
73 & (0,1,2,3,5,39,30,16,52,42,56,68)  &
145 & (0,1,2,3,5,12,37,86,115,92,22,100) \\
217 & (0,1,2,3,5,9,40,68,14,48,74,196)  &
289 & (0,1,2,3,5,9,62,102,261,200,150,272)  &
577 & (0,1,2,3,5,9,20,438,347,41,501,136) \\
1009 & (0,1,2,3,5,10,17,70,833,294,110,572)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4433} & (63,95,423,171,116,57,16,8,4,2,1) &
(18,5) & (80,50,5,54,87,53,11,69,76,49,78,41)  &
(6,7) & (41,34,40,4,38,1,16,11,35,37,21,30) \\
(9,9) & (4,56,11,41,69,59,37,44,61,50,12,25)  &
73 & (0,1,2,3,5,32,18,26,69,24,41,12)  &
145 & (0,1,2,3,5,12,37,53,72,117,125,66) \\
217 & (0,1,2,3,5,9,24,184,77,88,172,64)  &
289 & (0,1,2,3,5,9,59,266,131,204,96,273)  &
577 & (0,1,2,3,5,9,15,233,164,46,200,430) \\
1009 & (0,1,2,3,5,10,17,136,76,464,442,643)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4434} & (63,95,423,171,116,60,1,3,6,0,0) &
(18,5) & (51,61,41,84,18,67,80,9,53,34,87,62)  &
(6,7) & (27,2,5,18,14,12,30,39,17,25,21,38) \\
(9,9) & (6,79,48,8,38,3,34,27,67,5,64,40)  &
73 & (0,1,2,3,5,31,36,46,60,66,56,25)  &
145 & (0,1,2,3,5,12,60,26,82,54,35,20) \\
217 & (0,1,2,3,5,9,56,135,204,189,42,67)  &
289 & (0,1,2,3,5,9,64,163,23,255,264,54)  &
577 & (0,1,2,3,5,9,15,224,286,422,125,330) \\
1009 & (0,1,2,3,5,10,17,277,322,949,369,143)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4435} & (63,95,423,171,116,60,1,6,3,0,0) &
(18,5) & (6,26,77,35,81,73,84,87,57,60,59,58)  &
(6,7) & (24,23,3,14,4,17,2,15,1,27,6,18) \\
(9,9) & (78,65,51,9,76,32,29,3,25,63,8,55)  &
73 & (0,1,2,3,7,44,13,58,41,46,50,20)  &
145 & (0,1,2,3,5,12,113,71,22,65,42,99) \\
217 & (0,1,2,3,5,9,95,106,16,69,190,56)  &
289 & (0,1,2,3,5,9,58,140,88,194,62,255)  &
577 & (0,1,2,3,5,9,15,61,423,418,300,478) \\
1009 & (0,1,2,3,5,10,17,205,596,690,658,110)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4436} & (63,95,423,171,116,60,1,9,2,2,0) &
(18,5) & (2,87,42,19,28,49,46,50,81,85,68,58)  &
(6,7) & (23,9,4,1,26,15,0,31,13,38,14,40) \\
(9,9) & (27,71,9,75,32,12,74,38,40,76,19,78)  &
73 & (0,1,2,3,5,33,63,38,47,67,51,21)  &
145 & (0,1,2,3,5,12,85,107,116,54,120,130) \\
217 & (0,1,2,3,5,9,36,169,82,108,61,134)  &
289 & (0,1,2,3,5,9,27,75,82,202,236,122)  &
577 & (0,1,2,3,5,9,15,124,300,99,160,414) \\
1009 & (0,1,2,3,5,10,17,194,163,650,111,587)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4437} & (63,95,423,171,116,60,1,10,1,2,0) &
(18,5) & (74,89,57,19,13,15,6,41,42,86,33,78)  &
(6,7) & (30,14,20,25,15,41,38,39,26,11,31,36) \\
(9,9) & (50,19,25,53,20,78,67,70,13,18,15,38)  &
73 & (0,1,2,3,7,45,9,34,31,58,26,21)  &
145 & (0,1,2,3,5,9,37,88,101,86,23,76) \\
217 & (0,1,2,3,5,9,49,72,188,199,126,14)  &
289 & (0,1,2,3,5,9,64,183,33,240,143,200)  &
577 & (0,1,2,3,5,9,16,531,402,459,503,541) \\
1009 & (0,1,2,3,5,10,17,26,361,425,132,163)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4438} & (63,95,423,171,116,60,1,10,2,1,0) &
(18,5) & (71,51,86,45,43,7,19,40,79,80,72,67)  &
(6,7) & (21,18,11,15,9,8,34,6,26,12,31,3) \\
(9,9) & (22,0,46,74,52,39,72,29,69,38,25,57)  &
73 & (0,1,2,3,6,57,34,59,19,27,68,63)  &
145 & (0,1,2,3,5,15,129,35,68,9,46,60) \\
217 & (0,1,2,3,5,9,24,134,144,155,48,183)  &
289 & (0,1,2,3,5,9,65,120,20,166,98,265)  &
577 & (0,1,2,3,5,9,15,84,432,526,397,479) \\
1009 & (0,1,2,3,5,10,17,26,390,161,468,965)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4439} & (63,95,423,171,116,60,1,10,4,0,1) &
(18,5) & (0,25,85,63,61,74,42,28,11,7,34,26)  &
(6,7) & (1,26,22,27,28,37,40,41,7,18,17,0) \\
(9,9) & (43,61,63,38,79,58,80,69,8,56,57,14)  &
73 & (0,1,2,3,5,9,62,55,67,26,45,40)  &
145 & (0,1,2,3,5,9,34,71,93,104,131,40) \\
217 & (0,1,2,3,5,9,38,24,204,131,156,49)  &
289 & (0,1,2,3,5,9,33,66,230,194,236,211)  &
577 & (0,1,2,3,5,9,20,85,420,238,211,510) \\
1009 & (0,1,2,3,5,10,17,198,114,326,110,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4440} & (63,95,423,171,116,60,1,12,2,0,1) &
(18,5) & (50,85,37,4,40,19,68,33,6,56,38,46)  &
(6,7) & (1,6,24,22,12,23,21,31,7,28,11,30) \\
(9,9) & (26,28,11,33,16,65,27,18,68,41,40,7)  &
73 & (0,1,2,3,5,26,42,20,69,61,47,65)  &
145 & (0,1,2,3,5,16,30,68,48,128,90,9) \\
217 & (0,1,2,3,5,9,32,135,204,155,44,172)  &
289 & (0,1,2,3,5,9,60,163,219,208,30,196)  &
577 & (0,1,2,3,5,9,20,241,157,356,478,415) \\
1009 & (0,1,2,3,5,10,17,163,897,812,132,844)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4441} & (63,95,423,171,116,60,4,9,2,0,1) &
(18,5) & (68,38,42,46,23,81,20,5,74,79,30,29)  &
(6,7) & (25,12,33,28,27,7,15,23,10,24,2,6) \\
(9,9) & (77,18,63,47,71,69,10,66,35,11,22,28)  &
73 & (0,1,2,3,12,54,37,7,22,4,46,62)  &
145 & (0,1,2,3,5,12,122,112,95,49,66,71) \\
217 & (0,1,2,3,5,9,24,107,189,85,131,35)  &
289 & (0,1,2,3,5,9,56,190,165,72,211,255)  &
577 & (0,1,2,3,5,9,15,190,454,423,533,350) \\
1009 & (0,1,2,3,5,10,17,26,596,143,658,78)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4442} & (63,95,423,171,116,60,8,3,1,2,0) &
(18,5) & (51,71,41,74,53,77,55,80,23,40,33,7)  &
(6,7) & (9,34,20,37,31,4,0,33,5,28,18,17) \\
(9,9) & (12,57,14,52,10,76,15,59,41,35,45,65)  &
73 & (0,1,2,3,5,45,37,68,52,14,57,48)  &
145 & (0,1,2,3,5,11,42,71,62,54,16,119) \\
217 & (0,1,2,3,5,9,33,68,38,146,14,22)  &
289 & (0,1,2,3,5,9,32,64,174,128,200,109)  &
577 & (0,1,2,3,5,9,15,103,541,464,202,402) \\
1009 & (0,1,2,3,5,10,17,70,587,896,168,880)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4443} & (63,95,423,171,116,60,8,3,4,0,1) &
(18,5) & (32,2,52,69,78,84,1,21,48,80,3,55)  &
(6,7) & (5,39,4,12,13,16,0,31,36,35,14,41) \\
(9,9) & (0,39,2,77,28,23,70,79,67,24,19,31)  &
73 & (0,1,2,3,6,62,68,64,19,48,23,36)  &
145 & (0,1,2,3,5,16,122,129,93,50,63,72) \\
217 & (0,1,2,3,5,9,101,62,135,171,148,176)  &
289 & (0,1,2,3,5,9,27,56,90,219,124,197)  &
577 & (0,1,2,3,5,9,15,158,348,423,47,280) \\
1009 & (0,1,2,3,5,10,17,240,826,429,53,900)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4444} & (63,95,423,171,116,60,8,5,2,0,1) &
(18,5) & (84,19,83,6,49,18,72,81,70,12,2,35)  &
(6,7) & (18,4,0,20,17,13,33,5,2,23,8,3) \\
(9,9) & (20,55,8,47,72,65,69,66,39,22,60,32)  &
73 & (0,1,2,3,6,26,24,38,57,15,47,8)  &
145 & (0,1,2,3,5,12,116,131,40,72,50,93) \\
217 & (0,1,2,3,5,9,40,24,152,72,130,207)  &
289 & (0,1,2,3,5,9,14,136,183,209,26,58)  &
577 & (0,1,2,3,5,9,16,61,279,156,79,102) \\
1009 & (0,1,2,3,5,10,17,47,95,488,390,808)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4445} & (63,95,423,171,116,60,8,9,0,2,1) &
(18,5) & (37,82,48,67,71,20,49,34,3,69,75,1)  &
(6,7) & (20,0,21,1,32,38,33,23,25,12,2,17) \\
(9,9) & (21,73,36,7,58,16,53,20,5,2,33,13)  &
73 & (0,1,2,3,5,33,63,38,47,67,25,21)  &
145 & (0,1,2,3,5,11,68,53,113,18,126,30) \\
217 & (0,1,2,3,5,9,33,20,112,146,85,183)  &
289 & (0,1,2,3,5,9,61,265,95,271,75,124)  &
577 & (0,1,2,3,5,9,15,158,61,459,389,283) \\
1009 & (0,1,2,3,5,10,17,47,423,536,208,369)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4446} & (63,95,423,171,116,60,16,1,3,2,0) &
(18,5) & (66,50,0,31,74,6,72,38,2,83,69,39)  &
(6,7) & (37,28,21,16,8,4,33,34,6,5,39,1) \\
(9,9) & (64,42,68,17,19,66,79,26,16,56,39,22)  &
73 & (0,1,2,3,8,33,11,31,29,60,36,19)  &
145 & (0,1,2,3,5,10,77,123,138,21,103,90) \\
217 & (0,1,2,3,5,9,60,88,197,179,16,155)  &
289 & (0,1,2,3,5,9,59,163,273,102,80,245)  &
577 & (0,1,2,3,5,9,15,542,560,60,103,202) \\
1009 & (0,1,2,3,5,10,17,159,389,47,523,181)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4447} & (63,95,423,171,116,60,16,1,6,0,1) &
(18,5) & (34,67,21,14,45,44,47,88,56,73,48,30)  &
(6,7) & (6,36,41,37,18,3,8,30,5,2,11,19) \\
(9,9) & (55,19,61,22,78,26,2,32,7,23,21,11)  &
73 & (0,1,2,3,5,56,26,20,45,61,41,66)  &
145 & (0,1,2,3,5,19,67,130,41,11,87,54) \\
217 & (0,1,2,3,5,9,63,195,47,131,37,146)  &
289 & (0,1,2,3,5,9,36,193,235,48,123,118)  &
577 & (0,1,2,3,5,9,15,209,437,300,536,419) \\
1009 & (0,1,2,3,5,10,17,95,582,876,354,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4448} & (63,95,423,171,116,60,16,4,3,0,1) &
(18,5) & (53,48,76,83,89,25,67,36,81,7,29,80)  &
(6,7) & (33,32,36,34,5,22,23,17,31,13,16,28) \\
(9,9) & (23,50,73,21,0,3,25,49,34,43,6,11)  &
73 & (0,1,2,3,5,14,22,40,28,63,7,44)  &
145 & (0,1,2,3,5,14,32,57,69,40,49,63) \\
217 & (0,1,2,3,5,9,23,115,33,137,61,96)  &
289 & (0,1,2,3,5,9,193,236,80,68,120,244)  &
577 & (0,1,2,3,5,9,20,371,233,418,101,288) \\
1009 & (0,1,2,3,5,10,17,119,722,851,132,201)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4449} & (63,95,423,171,116,60,16,8,1,2,1) &
(18,5) & (75,50,20,52,9,22,61,83,49,68,56,73)  &
(6,7) & (2,35,20,0,29,37,25,19,34,38,15,4) \\
(9,9) & (68,53,23,42,35,70,67,57,27,37,76,47)  &
73 & (0,1,2,3,5,43,48,11,50,14,54,58)  &
145 & (0,1,2,3,5,23,83,93,51,139,108,17) \\
217 & (0,1,2,3,5,9,24,155,144,134,171,35)  &
289 & (0,1,2,3,5,9,95,163,62,109,57,266)  &
577 & (0,1,2,3,5,9,15,106,517,500,280,370) \\
1009 & (0,1,2,3,5,10,17,119,899,95,430,658)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4450} & (63,95,423,185,71,30,25,8,0,2,0) &
(18,5) & (14,31,9,76,80,59,20,2,28,7,58,67)  &
(6,7) & (30,0,27,11,14,9,3,22,41,24,26,5) \\
(9,9) & (50,74,4,5,34,32,54,39,60,9,12,17)  &
73 & (0,1,2,3,10,68,64,5,35,52,55,27)  &
145 & (0,1,2,3,5,16,21,88,138,91,113,103) \\
217 & (0,1,2,3,5,10,115,77,99,95,176,71)  &
289 & (0,1,2,3,5,9,90,195,270,173,255,240)  &
577 & (0,1,2,3,5,9,13,477,502,38,91,357) \\
1009 & (0,1,2,3,5,10,13,566,833,245,536,83)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4451} & (63,95,423,185,71,46,24,9,0,2,0) &
(18,5) & (82,25,72,78,55,87,0,49,51,34,68,71)  &
(6,7) & (12,22,29,11,21,33,27,7,24,16,32,30) \\
(9,9) & (77,21,23,9,43,10,52,31,8,27,51,28)  &
73 & (0,1,2,3,5,44,49,45,9,12,60,22)  &
145 & (0,1,2,3,5,11,130,80,103,49,62,117) \\
217 & (0,1,2,3,5,9,51,62,74,121,185,132)  &
289 & (0,1,2,3,5,9,98,265,272,234,240,75)  &
577 & (0,1,2,3,5,9,14,454,226,424,556,414) \\
1009 & (0,1,2,3,5,10,14,76,244,321,381,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4452} & (63,95,423,185,71,58,9,12,0,2,0) &
(18,5) & (15,40,35,54,8,74,13,1,22,4,82,41)  &
(6,7) & (22,36,21,5,20,11,3,28,6,18,31,9) \\
(9,9) & (28,36,20,61,13,38,39,44,24,70,41,71)  &
73 & (0,1,2,3,5,43,67,69,13,41,16,23)  &
145 & (0,1,2,3,5,12,83,52,118,141,59,125) \\
217 & (0,1,2,3,5,9,88,74,60,127,63,184)  &
289 & (0,1,2,3,5,9,29,34,227,166,94,48)  &
577 & (0,1,2,3,5,9,14,128,454,106,388,271) \\
1009 & (0,1,2,3,5,10,14,69,275,354,448,722)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4453} & (63,95,423,185,71,58,10,12,0,1,0) &
(18,5) & (25,58,48,74,20,79,86,11,82,9,2,57)  &
(6,7) & (36,31,29,17,9,15,4,16,12,0,34,27) \\
(9,9) & (7,72,61,67,45,21,18,11,26,24,19,38)  &
73 & (0,1,2,3,5,25,37,30,51,11,33,18)  &
145 & (0,1,2,3,5,12,55,129,32,10,112,77) \\
217 & (0,1,2,3,5,9,30,56,178,181,204,67)  &
289 & (0,1,2,3,5,9,52,91,23,150,254,122)  &
577 & (0,1,2,3,5,9,15,247,557,230,439,125) \\
1009 & (0,1,2,3,5,10,14,57,95,843,266,739)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4454} & (63,95,423,185,71,58,12,9,0,2,0) &
(18,5) & (67,17,82,46,25,26,85,0,19,33,39,78)  &
(6,7) & (32,4,19,18,31,7,27,24,23,21,34,8) \\
(9,9) & (20,26,76,28,25,50,34,0,15,24,3,69)  &
73 & (0,1,2,3,5,25,37,30,51,33,18,11)  &
145 & (0,1,2,3,5,10,76,91,129,15,116,51) \\
217 & (0,1,2,3,5,9,33,22,173,135,74,183)  &
289 & (0,1,2,3,5,9,25,245,103,130,202,68)  &
577 & (0,1,2,3,5,9,15,211,281,103,404,127) \\
1009 & (0,1,2,3,5,10,14,62,109,257,744,163)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4455} & (63,95,423,185,71,58,12,10,0,1,0) &
(18,5) & (76,66,32,69,26,39,60,5,83,24,8,65)  &
(6,7) & (4,15,26,8,25,27,14,19,37,6,30,9) \\
(9,9) & (4,78,55,62,7,32,61,2,46,38,75,66)  &
73 & (0,1,2,3,5,25,13,46,51,19,9,34)  &
145 & (0,1,2,3,5,11,42,38,68,86,127,99) \\
217 & (0,1,2,3,5,9,130,39,49,124,16,198)  &
289 & (0,1,2,3,5,9,14,273,226,58,80,103)  &
577 & (0,1,2,3,5,9,14,92,332,370,238,539) \\
1009 & (0,1,2,3,5,10,14,177,47,529,783,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4456} & (63,95,423,185,71,58,12,12,0,0,1) &
(18,5) & (38,48,88,87,81,32,49,30,6,52,69,25)  &
(6,7) & (37,20,9,32,34,23,5,0,38,8,25,3) \\
(9,9) & (27,30,37,42,18,62,21,34,73,4,15,17)  &
73 & (0,1,2,3,5,13,66,55,60,51,30,41)  &
145 & (0,1,2,3,5,12,122,86,66,49,118,43) \\
217 & (0,1,2,3,5,9,67,44,98,190,23,132)  &
289 & (0,1,2,3,5,9,26,237,173,129,198,80)  &
577 & (0,1,2,3,5,9,16,79,475,41,549,138) \\
1009 & (0,1,2,3,5,10,14,57,910,120,780,744)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4459} & (63,95,423,185,71,58,24,8,0,3,0) &
(18,5) & (4,55,24,38,50,54,70,27,76,21,63,57)  &
(6,7) & (14,0,33,28,9,1,34,11,26,29,3,38) \\
(9,9) & (45,29,32,60,64,77,74,55,75,53,70,76)  &
73 & (0,1,2,3,5,59,55,8,49,45,36,62)  &
145 & (0,1,2,3,5,14,87,70,105,98,33,125) \\
217 & (0,1,2,3,5,9,49,16,119,198,150,125)  &
289 & (0,1,2,3,5,9,163,68,245,185,263,88)  &
577 & (0,1,2,3,5,9,14,248,384,148,174,451) \\
1009 & (0,1,2,3,5,10,14,44,352,779,86,292)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4462} & (63,95,423,185,75,30,21,8,0,2,0) &
(18,5) & (12,84,48,22,21,27,44,81,40,36,50,5)  &
(6,7) & (34,2,39,14,27,21,22,25,1,24,29,38) \\
(9,9) & (53,67,36,68,39,59,13,72,74,3,2,25)  &
73 & (0,1,2,3,5,19,60,64,30,68,42,22)  &
145 & (0,1,2,3,5,14,72,18,63,113,66,125) \\
217 & (0,1,2,3,5,9,24,164,69,89,15,40)  &
289 & (0,1,2,3,5,9,26,127,55,216,36,105)  &
577 & (0,1,2,3,5,9,14,340,429,460,233,47) \\
1009 & (0,1,2,3,5,10,13,215,407,88,718,692)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4464} & (63,95,423,185,75,46,17,12,0,2,0) &
(18,5) & (54,24,34,37,63,51,18,26,20,33,10,76)  &
(6,7) & (21,28,19,7,9,26,3,12,1,16,8,22) \\
(9,9) & (8,10,75,47,1,30,73,77,72,7,67,41)  &
73 & (0,1,2,3,5,21,17,22,28,13,31,41)  &
145 & (0,1,2,3,5,10,23,106,35,89,82,49) \\
217 & (0,1,2,3,5,9,21,159,169,130,40,154)  &
289 & (0,1,2,3,5,9,19,96,261,52,219,83)  &
577 & (0,1,2,3,5,9,16,207,445,219,164,533) \\
1009 & (0,1,2,3,5,10,14,184,629,434,960,934)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4469} & (63,95,423,185,75,46,24,5,0,2,0) &
(18,5) & (30,80,72,83,24,77,79,12,51,64,63,36)  &
(6,7) & (14,11,22,0,39,9,38,37,8,33,24,5) \\
(9,9) & (61,74,29,73,76,28,50,78,35,80,60,5)  &
73 & (0,1,2,3,5,16,40,60,22,48,44,10)  &
145 & (0,1,2,3,5,14,79,118,97,102,87,125) \\
217 & (0,1,2,3,5,9,22,83,133,30,183,59)  &
289 & (0,1,2,3,5,9,61,197,215,236,193,170)  &
577 & (0,1,2,3,5,9,14,70,488,310,38,116) \\
1009 & (0,1,2,3,5,10,14,90,207,439,277,356)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4473} & (63,95,423,185,75,53,10,12,0,2,0) &
(18,5) & (60,55,11,35,32,81,82,28,66,72,68,83)  &
(6,7) & (20,41,28,38,39,31,4,25,37,22,17,16) \\
(9,9) & (79,14,58,28,75,8,69,51,76,29,71,63)  &
73 & (0,1,2,3,5,33,10,55,40,13,69,49)  &
145 & (0,1,2,3,5,10,82,113,132,59,120,102) \\
217 & (0,1,2,3,5,9,41,115,64,125,90,206)  &
289 & (0,1,2,3,5,9,26,243,200,182,172,132)  &
577 & (0,1,2,3,5,9,14,88,454,388,103,423) \\
1009 & (0,1,2,3,5,10,14,26,577,57,651,780)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4484} & (63,95,423,185,75,54,9,12,0,2,0) &
(18,5) & (68,28,18,31,70,47,15,4,22,6,39,14)  &
(6,7) & (27,31,38,36,26,6,11,39,7,30,25,0) \\
(9,9) & (13,61,43,24,72,58,20,11,35,53,78,73)  &
73 & (0,1,2,3,5,28,35,16,11,53,19,31)  &
145 & (0,1,2,3,5,9,76,26,35,107,55,63) \\
217 & (0,1,2,3,5,9,21,56,43,71,66,190)  &
289 & (0,1,2,3,5,9,27,99,227,219,124,260)  &
577 & (0,1,2,3,5,9,14,16,357,540,504,178) \\
1009 & (0,1,2,3,5,10,14,43,547,276,203,168)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4494} & (63,95,423,185,75,54,17,8,4,2,0) &
(18,5) & (51,61,30,58,76,52,9,45,84,83,49,47)  &
(6,7) & (14,17,3,0,29,35,36,2,25,15,40,32) \\
(9,9) & (38,8,74,31,6,11,9,78,32,1,59,70)  &
73 & (0,1,2,3,5,64,46,12,20,7,42,50)  &
145 & (0,1,2,3,5,12,130,40,97,31,103,125) \\
217 & (0,1,2,3,5,9,22,180,169,127,72,34)  &
289 & (0,1,2,3,5,9,26,150,228,163,108,238)  &
577 & (0,1,2,3,5,9,20,93,332,511,357,163) \\
1009 & (0,1,2,3,5,10,14,45,363,545,912,627)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4496} & (63,95,423,185,75,54,18,8,4,1,0) &
(18,5) & (17,10,64,58,20,7,35,19,51,43,83,21)  &
(6,7) & (5,40,25,14,6,28,41,29,39,2,3,38) \\
(9,9) & (65,29,27,15,62,61,48,59,43,4,58,70)  &
73 & (0,1,2,3,5,38,7,29,35,59,55,13)  &
145 & (0,1,2,3,5,12,91,83,40,141,22,118) \\
217 & (0,1,2,3,5,9,14,37,64,42,129,108)  &
289 & (0,1,2,3,5,9,49,108,90,124,227,265)  &
577 & (0,1,2,3,5,9,15,103,125,542,519,159) \\
1009 & (0,1,2,3,5,10,14,52,880,531,275,90)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4502} & (63,95,423,185,75,54,20,8,4,0,1) &
(18,5) & (19,71,85,7,74,15,61,33,80,22,72,3)  &
(6,7) & (34,37,13,36,25,33,39,38,12,22,15,28) \\
(9,9) & (14,2,45,34,58,24,39,53,51,55,57,37)  &
73 & (0,1,2,3,5,63,40,31,13,6,49,22)  &
145 & (0,1,2,3,5,9,29,47,84,114,15,91) \\
217 & (0,1,2,3,5,9,79,207,64,48,131,182)  &
289 & (0,1,2,3,5,9,65,266,95,36,128,183)  &
577 & (0,1,2,3,5,9,14,421,384,556,438,250) \\
1009 & (0,1,2,3,5,10,14,61,205,250,468,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4505} & (63,95,423,185,75,54,24,4,1,2,0) &
(18,5) & (26,81,60,82,51,85,39,3,65,32,33,84)  &
(6,7) & (39,11,25,14,38,28,33,36,2,9,29,40) \\
(9,9) & (50,51,34,14,47,73,11,49,61,66,22,55)  &
73 & (0,1,2,3,5,17,50,46,18,22,36,11)  &
145 & (0,1,2,3,5,11,105,85,38,98,28,57) \\
217 & (0,1,2,3,5,9,152,108,141,42,56,125)  &
289 & (0,1,2,3,5,9,73,255,33,91,240,144)  &
577 & (0,1,2,3,5,9,14,210,412,84,228,23) \\
1009 & (0,1,2,3,5,10,14,109,947,941,821,743)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4514} & (63,95,423,185,78,46,17,9,0,2,0) &
(18,5) & (34,46,42,4,81,9,36,60,82,50,53,13)  &
(6,7) & (22,6,19,3,41,2,20,9,32,7,17,28) \\
(9,9) & (66,32,5,26,4,71,31,34,51,42,55,38)  &
73 & (0,1,2,3,5,25,61,26,65,46,68,57)  &
145 & (0,1,2,3,5,9,62,30,104,16,82,40) \\
217 & (0,1,2,3,5,9,134,62,199,116,149,99)  &
289 & (0,1,2,3,5,9,224,142,266,117,128,106)  &
577 & (0,1,2,3,5,9,15,381,503,158,545,328) \\
1009 & (0,1,2,3,5,10,14,796,291,587,780,652)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4520} & (63,95,423,185,78,51,9,12,0,2,0) &
(18,5) & (77,22,18,16,57,53,44,74,58,11,40,10)  &
(6,7) & (3,2,17,21,41,24,20,13,15,26,36,18) \\
(9,9) & (76,55,13,60,1,49,34,47,44,75,18,9)  &
73 & (0,1,2,3,5,12,57,47,53,10,61,42)  &
145 & (0,1,2,3,5,9,138,54,127,119,44,88) \\
217 & (0,1,2,3,5,9,38,177,23,72,171,96)  &
289 & (0,1,2,3,5,9,25,148,37,240,75,107)  &
577 & (0,1,2,3,5,9,14,113,182,84,556,433) \\
1009 & (0,1,2,3,5,10,14,46,688,292,835,425)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4537} & (63,95,423,185,78,54,9,9,0,2,0) &
(18,5) & (18,68,3,12,61,72,11,86,35,30,74,65)  &
(6,7) & (14,9,17,0,13,1,20,40,29,18,19,32) \\
(9,9) & (27,77,50,12,35,1,58,8,38,33,49,37)  &
73 & (0,1,2,3,5,32,28,41,58,24,68,62)  &
145 & (0,1,2,3,5,9,86,101,81,115,136,29) \\
217 & (0,1,2,3,5,9,42,90,54,121,152,60)  &
289 & (0,1,2,3,5,9,75,240,170,265,271,92)  &
577 & (0,1,2,3,5,9,14,548,478,44,495,271) \\
1009 & (0,1,2,3,5,10,14,66,433,213,744,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4542} & (63,95,423,185,78,54,17,8,1,2,0) &
(18,5) & (48,18,21,78,32,81,82,10,41,34,60,24)  &
(6,7) & (23,30,3,35,5,10,41,15,32,6,36,22) \\
(9,9) & (27,46,59,48,80,3,67,61,41,56,58,11)  &
73 & (0,1,2,3,5,22,37,47,23,14,33,7)  &
145 & (0,1,2,3,5,16,49,76,26,84,102,58) \\
217 & (0,1,2,3,5,9,90,150,106,40,206,57)  &
289 & (0,1,2,3,5,9,26,150,228,108,163,238)  &
577 & (0,1,2,3,5,9,32,527,325,312,402,465) \\
1009 & (0,1,2,3,5,10,14,69,922,172,268,290)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4546} & (63,95,423,185,78,54,24,1,1,2,0) &
(18,5) & (7,61,9,11,37,19,43,10,0,15,78,23)  &
(6,7) & (40,14,21,33,30,19,17,27,32,24,39,10) \\
(9,9) & (65,0,36,78,3,11,21,62,53,58,79,1)  &
73 & (0,1,2,3,5,62,21,45,51,9,15,40)  &
145 & (0,1,2,3,5,9,47,119,80,104,136,63) \\
217 & (0,1,2,3,5,9,51,186,84,108,128,61)  &
289 & (0,1,2,3,5,9,121,131,58,195,255,218)  &
577 & (0,1,2,3,5,9,14,540,522,211,488,352) \\
1009 & (0,1,2,3,5,10,14,69,974,85,91,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4550} & (63,95,423,185,78,58,3,12,0,1,0) &
(18,5) & (57,2,52,9,16,64,41,61,55,35,65,23)  &
(6,7) & (16,37,4,36,17,29,35,27,0,12,13,34) \\
(9,9) & (29,78,30,14,15,9,71,57,61,7,4,27)  &
73 & (0,1,2,3,5,9,45,67,23,62,26,35)  &
145 & (0,1,2,3,5,14,30,8,128,40,92,44) \\
217 & (0,1,2,3,5,9,30,185,64,71,125,48)  &
289 & (0,1,2,3,5,9,28,186,136,12,209,244)  &
577 & (0,1,2,3,5,9,15,533,422,80,367,328) \\
1009 & (0,1,2,3,5,10,14,86,273,46,180,652)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4554} & (63,95,423,185,78,58,5,9,0,2,0) &
(18,5) & (74,59,4,46,38,76,23,0,47,2,70,87)  &
(6,7) & (2,37,16,29,26,20,40,3,25,13,28,35) \\
(9,9) & (2,29,78,26,47,21,79,77,45,44,7,9)  &
73 & (0,1,2,3,5,29,21,39,69,27,58,62)  &
145 & (0,1,2,3,5,11,34,141,58,71,22,102) \\
217 & (0,1,2,3,5,9,15,198,175,107,188,162)  &
289 & (0,1,2,3,5,9,102,80,136,265,64,49)  &
577 & (0,1,2,3,5,9,14,251,380,413,268,490) \\
1009 & (0,1,2,3,5,10,14,55,86,182,382,465)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4558} & (63,95,423,185,78,58,6,9,0,1,0) &
(18,5) & (25,35,64,87,60,84,13,26,73,7,81,33)  &
(6,7) & (41,21,24,25,22,4,1,16,26,9,30,5) \\
(9,9) & (80,71,39,33,7,2,67,10,50,36,0,14)  &
73 & (0,1,2,3,5,14,40,18,62,32,68,52)  &
145 & (0,1,2,3,5,9,82,101,116,136,104,62) \\
217 & (0,1,2,3,5,9,38,177,124,16,127,67)  &
289 & (0,1,2,3,5,9,65,136,166,271,94,244)  &
577 & (0,1,2,3,5,9,15,461,199,354,455,23) \\
1009 & (0,1,2,3,5,10,14,233,488,424,381,809)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4559} & (63,95,423,185,78,58,9,5,0,2,0) &
(18,5) & (68,3,39,52,88,15,66,74,89,50,6,10)  &
(6,7) & (34,13,8,12,6,33,24,29,25,26,31,23) \\
(9,9) & (32,38,48,35,78,75,36,40,64,7,54,55)  &
73 & (0,1,2,3,5,14,24,8,28,20,31,40)  &
145 & (0,1,2,3,5,9,16,34,46,78,60,126) \\
217 & (0,1,2,3,5,9,74,150,175,93,20,122)  &
289 & (0,1,2,3,5,9,26,242,103,130,67,143)  &
577 & (0,1,2,3,5,9,14,226,127,349,424,533) \\
1009 & (0,1,2,3,5,10,14,60,546,856,944,737)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4564} & (63,95,423,185,78,58,17,1,4,2,0) &
(18,5) & (64,69,28,2,81,22,30,63,60,42,45,76)  &
(6,7) & (23,24,10,37,4,5,27,28,29,26,34,39) \\
(9,9) & (69,74,31,37,53,24,72,61,67,48,73,3)  &
73 & (0,1,2,3,5,59,33,39,69,57,46,25)  &
145 & (0,1,2,3,5,11,119,64,129,106,71,51) \\
217 & (0,1,2,3,5,9,63,197,149,125,138,45)  &
289 & (0,1,2,3,5,9,25,62,183,57,204,161)  &
577 & (0,1,2,3,5,9,16,159,128,480,403,292) \\
1009 & (0,1,2,3,5,10,14,36,241,603,537,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4584} & (63,95,423,185,99,30,3,12,4,0,0) &
(18,5) & (88,70,51,83,40,53,74,17,86,24,2,82)  &
(6,7) & (13,32,24,27,16,31,25,7,23,26,36,0) \\
(9,9) & (20,61,8,5,73,40,45,39,51,46,69,22)  &
73 & (0,1,2,3,5,12,37,17,21,27,24,45)  &
145 & (0,1,2,3,5,12,67,94,123,129,97,108) \\
217 & (0,1,2,3,5,9,56,153,188,198,204,95)  &
289 & (0,1,2,3,5,9,130,174,266,79,226,236)  &
577 & (0,1,2,3,5,9,17,61,234,211,229,149) \\
1009 & (0,1,2,3,5,10,15,56,168,749,292,556)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4585} & (63,95,423,185,99,30,5,10,4,0,0) &
(18,5) & (70,76,61,40,4,65,88,79,33,89,53,2)  &
(6,7) & (18,30,38,39,7,4,9,13,35,36,26,15) \\
(9,9) & (0,26,3,61,51,57,76,77,40,29,38,2)  &
73 & (0,1,2,3,6,22,62,10,68,20,51,36)  &
145 & (0,1,2,3,5,10,48,72,138,125,57,34) \\
217 & (0,1,2,3,5,9,82,30,96,43,70,163)  &
289 & (0,1,2,3,5,9,30,224,128,73,244,233)  &
577 & (0,1,2,3,5,9,15,53,422,60,454,183) \\
1009 & (0,1,2,3,5,10,15,468,826,298,291,849)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4586} & (63,95,423,185,99,30,6,9,4,0,0) &
(18,5) & (85,60,65,9,67,51,71,77,33,72,18,6)  &
(6,7) & (5,39,7,32,26,37,22,8,27,31,34,6) \\
(9,9) & (16,73,52,37,6,32,38,49,26,13,36,44)  &
73 & (0,1,2,3,5,12,15,29,21,69,51,43)  &
145 & (0,1,2,3,5,14,28,69,140,59,35,53) \\
217 & (0,1,2,3,5,9,51,43,62,98,88,148)  &
289 & (0,1,2,3,5,9,14,101,94,259,158,212)  &
577 & (0,1,2,3,5,9,15,52,135,106,402,41) \\
1009 & (0,1,2,3,5,10,15,52,286,134,208,143)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4587} & (63,95,423,185,99,30,9,6,4,0,0) &
(18,5) & (11,38,69,61,72,51,33,9,70,52,5,45)  &
(6,7) & (20,13,23,4,35,32,36,37,2,29,33,40) \\
(9,9) & (17,38,25,53,28,75,76,67,77,6,32,12)  &
73 & (0,1,2,3,5,12,17,50,30,22,69,42)  &
145 & (0,1,2,3,5,10,25,76,18,29,107,57) \\
217 & (0,1,2,3,5,9,23,88,36,170,74,62)  &
289 & (0,1,2,3,5,9,22,124,73,91,266,131)  &
577 & (0,1,2,3,5,9,15,494,59,462,451,423) \\
1009 & (0,1,2,3,5,10,15,26,594,499,354,292)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4588} & (63,95,423,185,99,30,9,12,0,2,0) &
(18,5) & (33,36,53,15,46,18,7,42,19,20,89,4)  &
(6,7) & (24,8,21,40,31,11,37,34,7,26,13,20) \\
(9,9) & (64,51,71,57,38,27,54,79,58,59,25,13)  &
73 & (0,1,2,3,5,47,18,68,54,64,35,50)  &
145 & (0,1,2,3,5,9,125,62,91,75,103,40) \\
217 & (0,1,2,3,5,9,32,183,86,204,146,157)  &
289 & (0,1,2,3,5,9,29,280,23,118,90,224)  &
577 & (0,1,2,3,5,9,15,43,160,69,178,330) \\
1009 & (0,1,2,3,5,10,15,117,430,292,134,949)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4590} & (63,95,423,185,99,30,10,12,0,1,0) &
(18,5) & (34,12,45,59,67,39,43,70,76,83,46,16)  &
(6,7) & (29,12,20,8,16,13,40,31,14,23,25,3) \\
(9,9) & (39,62,36,6,8,27,19,31,5,68,24,29)  &
73 & (0,1,2,3,5,39,23,31,63,68,27,59)  &
145 & (0,1,2,3,5,9,132,54,29,140,39,83) \\
217 & (0,1,2,3,5,9,63,39,96,74,49,23)  &
289 & (0,1,2,3,5,9,50,130,94,284,133,272)  &
577 & (0,1,2,3,5,9,16,77,258,545,526,136) \\
1009 & (0,1,2,3,5,10,15,116,557,178,61,308)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4594} & (63,95,423,185,99,30,12,9,0,2,0) &
(18,5) & (69,88,16,9,13,41,47,27,80,15,82,25)  &
(6,7) & (31,41,28,36,24,22,19,21,37,2,33,18) \\
(9,9) & (70,67,53,6,2,24,18,72,80,73,3,30)  &
73 & (0,1,2,3,5,66,9,29,14,25,35,56)  &
145 & (0,1,2,3,5,9,40,80,132,34,104,63) \\
217 & (0,1,2,3,5,9,48,32,198,146,16,123)  &
289 & (0,1,2,3,5,9,14,225,133,242,25,36)  &
577 & (0,1,2,3,5,9,15,233,200,147,118,46) \\
1009 & (0,1,2,3,5,10,15,118,781,497,200,478)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4595} & (63,95,423,185,99,30,12,10,0,1,0) &
(18,5) & (59,9,79,53,37,15,25,67,66,36,6,55)  &
(6,7) & (12,19,5,21,22,18,34,10,15,7,28,39) \\
(9,9) & (20,10,37,61,27,79,5,3,80,51,40,53)  &
73 & (0,1,2,3,6,54,30,40,32,7,19,64)  &
145 & (0,1,2,3,5,10,97,55,138,76,16,119) \\
217 & (0,1,2,3,5,9,36,169,23,74,127,159)  &
289 & (0,1,2,3,5,9,70,172,63,88,263,51)  &
577 & (0,1,2,3,5,9,16,182,46,120,323,340) \\
1009 & (0,1,2,3,5,10,15,133,590,153,851,180)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4596} & (63,95,423,185,99,30,12,12,0,0,1) &
(18,5) & (70,3,75,72,14,80,28,74,81,11,52,36)  &
(6,7) & (4,28,1,23,40,22,41,12,24,9,13,17) \\
(9,9) & (5,8,77,21,74,40,15,69,29,3,9,51)  &
73 & (0,1,2,3,5,36,15,30,19,22,41,50)  &
145 & (0,1,2,3,5,10,28,55,59,112,21,72) \\
217 & (0,1,2,3,5,9,51,85,22,146,160,35)  &
289 & (0,1,2,3,5,9,108,224,204,163,244,28)  &
577 & (0,1,2,3,5,9,17,445,154,165,228,47) \\
1009 & (0,1,2,3,5,10,15,118,826,959,868,762)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4597} & (63,95,423,185,99,30,24,1,4,2,0) &
(18,5) & (4,84,32,15,21,65,73,51,57,6,3,28)  &
(6,7) & (29,33,23,14,20,38,19,27,18,6,4,11) \\
(9,9) & (74,36,47,46,71,34,12,4,62,41,51,33)  &
73 & (0,1,2,3,8,18,30,65,55,71,42,15)  &
145 & (0,1,2,3,5,12,82,97,29,39,127,103) \\
217 & (0,1,2,3,5,9,76,160,196,183,49,155)  &
289 & (0,1,2,3,5,9,12,174,189,226,243,263)  &
577 & (0,1,2,3,5,9,17,346,91,416,439,158) \\
1009 & (0,1,2,3,5,10,15,267,832,62,168,143)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4599} & (63,95,423,185,99,30,24,8,0,3,0) &
(18,5) & (77,47,75,72,36,23,73,29,61,6,14,13)  &
(6,7) & (40,5,21,4,26,18,2,1,34,29,41,31) \\
(9,9) & (80,13,16,58,11,7,9,21,59,64,77,39)  &
73 & (0,1,2,3,11,33,56,27,58,40,70,63)  &
145 & (0,1,2,3,5,14,77,29,52,41,61,83) \\
217 & (0,1,2,3,5,9,64,22,98,132,48,190)  &
289 & (0,1,2,3,5,9,77,162,245,109,235,197)  &
577 & (0,1,2,3,5,9,15,199,454,42,340,460) \\
1009 & (0,1,2,3,5,10,15,66,361,498,537,596)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4607} & (63,95,423,185,99,58,1,12,4,2,0) &
(18,5) & (19,24,64,31,68,17,30,5,78,46,40,22)  &
(6,7) & (13,20,3,6,5,28,22,18,33,7,37,2) \\
(9,9) & (54,36,62,22,11,43,19,59,69,40,42,75)  &
73 & (0,1,2,3,5,27,61,43,63,25,46,69)  &
145 & (0,1,2,3,5,15,102,78,104,86,21,113) \\
217 & (0,1,2,3,5,9,79,63,153,132,183,123)  &
289 & (0,1,2,3,5,9,165,23,242,272,82,120)  &
577 & (0,1,2,3,5,9,16,56,348,394,38,323) \\
1009 & (0,1,2,3,5,10,17,155,445,545,849,552)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4608} & (63,95,423,185,99,58,2,12,4,1,0) &
(18,5) & (26,81,70,6,59,75,13,9,77,18,27,47)  &
(6,7) & (29,24,8,3,39,14,19,30,33,32,37,12) \\
(9,9) & (57,58,52,40,6,35,55,41,79,71,2,47)  &
73 & (0,1,2,3,6,51,8,10,25,62,35,20)  &
145 & (0,1,2,3,5,21,104,80,106,9,15,116) \\
217 & (0,1,2,3,5,9,66,16,127,103,149,179)  &
289 & (0,1,2,3,5,9,61,74,191,141,255,170)  &
577 & (0,1,2,3,5,9,20,292,534,225,249,178) \\
1009 & (0,1,2,3,5,10,17,56,435,717,361,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4609} & (63,95,423,185,99,58,4,12,4,0,1) &
(18,5) & (17,72,42,34,78,69,36,6,55,73,85,46)  &
(6,7) & (31,14,34,7,3,12,18,9,32,22,15,39) \\
(9,9) & (69,32,12,59,80,31,47,29,55,40,74,49)  &
73 & (0,1,2,3,5,26,49,41,69,10,62,56)  &
145 & (0,1,2,3,5,11,100,68,137,86,112,31) \\
217 & (0,1,2,3,5,9,49,131,188,35,63,24)  &
289 & (0,1,2,3,5,9,92,226,233,53,130,272)  &
577 & (0,1,2,3,5,9,20,245,504,478,354,414) \\
1009 & (0,1,2,3,5,10,17,69,416,115,902,690)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4610} & (63,95,423,185,99,60,1,10,4,2,0) &
(18,5) & (44,81,73,69,20,7,41,15,88,55,67,42)  &
(6,7) & (0,39,12,28,31,40,30,13,9,29,37,34) \\
(9,9) & (25,55,6,29,35,0,10,69,22,38,27,5)  &
73 & (0,1,2,3,5,38,34,8,62,53,18,28)  &
145 & (0,1,2,3,5,10,97,72,80,17,28,107) \\
217 & (0,1,2,3,5,9,23,39,63,96,74,173)  &
289 & (0,1,2,3,5,9,68,218,243,45,124,261)  &
577 & (0,1,2,3,5,9,15,224,498,454,424,282) \\
1009 & (0,1,2,3,5,10,17,282,171,722,206,658)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4614} & (63,95,423,185,99,60,2,12,4,0,1) &
(18,5) & (75,10,45,77,8,46,79,33,74,57,16,84)  &
(6,7) & (17,41,36,38,13,39,14,8,12,2,37,7) \\
(9,9) & (8,43,35,32,64,59,2,15,55,0,22,33)  &
73 & (0,1,2,3,6,37,46,13,35,58,20,68)  &
145 & (0,1,2,3,5,16,131,34,80,42,140,53) \\
217 & (0,1,2,3,5,9,42,77,82,21,171,16)  &
289 & (0,1,2,3,5,9,54,118,262,216,125,108)  &
577 & (0,1,2,3,5,9,15,422,455,53,61,185) \\
1009 & (0,1,2,3,5,10,17,476,833,110,217,295)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4627} & (63,95,423,185,102,27,6,9,4,0,0) &
(18,5) & (33,76,68,34,21,74,65,85,7,69,82,52)  &
(6,7) & (8,29,38,25,28,33,16,6,23,34,41,7) \\
(9,9) & (1,37,47,49,3,53,7,34,24,58,15,54)  &
73 & (0,1,2,3,5,16,26,60,28,36,56,7)  &
145 & (0,1,2,3,5,10,57,82,59,99,35,21) \\
217 & (0,1,2,3,5,9,59,112,88,82,71,185)  &
289 & (0,1,2,3,5,9,65,241,106,123,29,96)  &
577 & (0,1,2,3,5,9,15,87,412,106,439,38) \\
1009 & (0,1,2,3,5,10,15,207,851,57,297,539)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4628} & (63,95,423,185,102,27,10,5,4,0,0) &
(18,5) & (88,48,2,78,25,69,24,45,37,54,6,76)  &
(6,7) & (7,10,35,20,32,41,17,30,11,36,15,12) \\
(9,9) & (72,74,10,36,42,45,11,8,58,12,34,3)  &
73 & (0,1,2,3,5,49,42,27,53,68,14,19)  &
145 & (0,1,2,3,5,9,80,72,41,136,61,119) \\
217 & (0,1,2,3,5,9,48,204,182,58,198,90)  &
289 & (0,1,2,3,5,9,58,74,255,230,130,88)  &
577 & (0,1,2,3,5,9,15,135,199,84,428,543) \\
1009 & (0,1,2,3,5,10,15,182,975,718,902,551)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4629} & (63,95,423,185,102,27,10,12,0,1,0) &
(18,5) & (37,27,57,78,4,58,56,76,70,50,85,61)  &
(6,7) & (16,3,34,31,18,9,36,20,35,21,28,1) \\
(9,9) & (67,76,69,54,38,51,26,56,19,9,77,73)  &
73 & (0,1,2,3,5,32,54,64,14,30,58,68)  &
145 & (0,1,2,3,5,14,63,55,106,72,125,49) \\
217 & (0,1,2,3,5,9,24,150,187,145,206,47)  &
289 & (0,1,2,3,5,9,30,225,202,61,240,255)  &
577 & (0,1,2,3,5,9,15,169,38,354,61,463) \\
1009 & (0,1,2,3,5,10,15,66,580,424,720,62)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4634} & (63,95,423,185,102,27,12,10,0,1,0) &
(18,5) & (75,55,84,72,85,87,28,24,6,47,1,58)  &
(6,7) & (7,0,12,15,3,8,41,10,9,18,25,38) \\
(9,9) & (40,22,33,77,13,24,52,70,48,12,56,27)  &
73 & (0,1,2,3,6,15,8,40,50,62,22,30)  &
145 & (0,1,2,3,5,11,40,34,62,90,98,77) \\
217 & (0,1,2,3,5,9,152,24,72,97,42,31)  &
289 & (0,1,2,3,5,9,27,63,280,97,170,224)  &
577 & (0,1,2,3,5,9,15,237,160,536,136,519) \\
1009 & (0,1,2,3,5,10,15,109,435,832,851,651)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4637} & (63,95,423,185,102,30,3,9,4,0,0) &
(18,5) & (46,26,0,53,61,58,89,20,37,19,12,22)  &
(6,7) & (8,15,24,29,2,38,0,19,21,12,39,41) \\
(9,9) & (6,21,78,2,26,54,28,79,41,38,7,72)  &
73 & (0,1,2,3,5,40,33,55,23,13,49,69)  &
145 & (0,1,2,3,5,15,77,66,59,48,42,126) \\
217 & (0,1,2,3,5,9,171,188,64,23,132,13)  &
289 & (0,1,2,3,5,9,14,106,28,254,170,34)  &
577 & (0,1,2,3,5,9,15,56,379,543,146,61) \\
1009 & (0,1,2,3,5,10,15,83,445,467,537,959)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4638} & (63,95,423,185,102,30,9,3,4,0,0) &
(18,5) & (63,78,26,64,28,29,37,41,16,12,60,70)  &
(6,7) & (26,33,7,23,40,38,10,13,29,6,2,25) \\
(9,9) & (61,80,25,78,19,4,36,1,28,18,45,48)  &
73 & (0,1,2,3,5,42,17,26,11,29,35,22)  &
145 & (0,1,2,3,5,14,22,138,45,72,99,57) \\
217 & (0,1,2,3,5,9,87,157,16,171,189,23)  &
289 & (0,1,2,3,5,9,37,227,148,170,191,12)  &
577 & (0,1,2,3,5,9,15,41,146,459,418,479) \\
1009 & (0,1,2,3,5,10,15,85,369,902,831,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4639} & (63,95,423,185,102,30,9,9,0,2,0) &
(18,5) & (14,17,4,0,37,44,81,36,38,3,76,78)  &
(6,7) & (37,20,6,3,14,29,33,21,4,24,26,1) \\
(9,9) & (24,15,18,66,7,47,37,70,9,8,10,49)  &
73 & (0,1,2,3,9,27,17,52,36,29,32,13)  &
145 & (0,1,2,3,5,10,115,44,69,23,63,50) \\
217 & (0,1,2,3,5,9,35,133,111,21,82,59)  &
289 & (0,1,2,3,5,9,80,198,266,117,128,143)  &
577 & (0,1,2,3,5,9,15,100,163,118,354,140) \\
1009 & (0,1,2,3,5,10,15,94,606,189,208,644)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4640} & (63,95,423,185,102,30,9,10,0,1,0) &
(18,5) & (0,20,28,15,89,41,87,9,53,67,82,1)  &
(6,7) & (1,16,28,8,23,22,13,34,5,3,24,19) \\
(9,9) & (41,71,18,26,78,7,11,69,72,29,65,66)  &
73 & (0,1,2,3,7,29,36,17,27,32,67,21)  &
145 & (0,1,2,3,5,14,73,65,131,98,125,42) \\
217 & (0,1,2,3,5,9,23,36,171,178,123,156)  &
289 & (0,1,2,3,5,9,12,55,136,108,254,171)  &
577 & (0,1,2,3,5,9,17,332,136,238,539,141) \\
1009 & (0,1,2,3,5,10,15,133,784,839,749,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4642} & (63,95,423,185,102,30,10,9,0,1,0) &
(18,5) & (74,26,23,42,10,89,46,73,40,52,2,35)  &
(6,7) & (26,5,41,17,33,16,36,34,32,4,35,37) \\
(9,9) & (29,13,20,15,30,56,36,27,16,52,64,77)  &
73 & (0,1,2,3,5,24,20,40,62,48,65,69)  &
145 & (0,1,2,3,5,12,40,44,34,91,127,49) \\
217 & (0,1,2,3,5,9,38,127,86,161,204,74)  &
289 & (0,1,2,3,5,9,19,127,236,80,37,188)  &
577 & (0,1,2,3,5,9,15,281,61,178,350,149) \\
1009 & (0,1,2,3,5,10,15,109,425,771,868,513)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4648} & (63,95,423,185,102,46,16,9,1,2,0) &
(18,5) & (16,71,13,81,82,38,9,68,44,24,80,32)  &
(6,7) & (15,10,11,17,13,22,16,35,12,2,26,27) \\
(9,9) & (4,12,75,7,8,43,0,23,2,60,63,51)  &
73 & (0,1,2,3,5,57,42,47,19,14,67,51)  &
145 & (0,1,2,3,5,11,18,40,63,43,97,118) \\
217 & (0,1,2,3,5,9,48,35,136,58,131,62)  &
289 & (0,1,2,3,5,9,14,108,241,45,72,257)  &
577 & (0,1,2,3,5,9,16,542,405,78,120,479) \\
1009 & (0,1,2,3,5,10,22,52,88,658,780,811)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4652} & (63,95,423,185,102,58,2,9,4,1,0) &
(18,5) & (36,39,21,43,60,66,69,20,32,8,68,57)  &
(6,7) & (7,6,13,23,4,0,29,26,8,9,37,38) \\
(9,9) & (65,26,39,36,8,67,28,50,69,14,60,49)  &
73 & (0,1,2,3,5,26,43,60,11,47,55,69)  &
145 & (0,1,2,3,5,11,108,60,118,131,82,53) \\
217 & (0,1,2,3,5,9,23,153,158,40,103,13)  &
289 & (0,1,2,3,5,9,27,29,91,163,239,97)  &
577 & (0,1,2,3,5,9,15,59,286,251,92,397) \\
1009 & (0,1,2,3,5,10,17,94,658,111,586,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4654} & (63,95,423,185,102,58,4,9,1,2,0) &
(18,5) & (76,60,81,25,9,61,22,39,87,3,52,83)  &
(6,7) & (41,26,20,36,37,24,35,14,18,3,15,23) \\
(9,9) & (68,1,59,79,54,15,46,4,44,31,80,78)  &
73 & (0,1,2,3,5,48,37,28,57,68,60,24)  &
145 & (0,1,2,3,5,9,43,93,126,78,18,116) \\
217 & (0,1,2,3,5,9,127,72,115,133,24,38)  &
289 & (0,1,2,3,5,9,68,170,270,173,244,90)  &
577 & (0,1,2,3,5,9,15,56,379,455,106,61) \\
1009 & (0,1,2,3,5,10,17,178,781,86,896,879)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4667} & (63,95,423,185,106,15,24,5,0,2,0) &
(18,5) & (76,36,29,41,10,84,12,79,63,22,18,85)  &
(6,7) & (3,17,38,8,21,40,12,6,39,1,13,16) \\
(9,9) & (28,19,54,37,62,41,24,77,74,43,48,38)  &
73 & (0,1,2,3,6,33,40,45,59,24,8,63)  &
145 & (0,1,2,3,5,11,98,77,141,90,28,116) \\
217 & (0,1,2,3,5,9,24,13,39,55,132,156)  &
289 & (0,1,2,3,5,9,25,242,68,203,130,94)  &
577 & (0,1,2,3,5,9,15,78,412,287,159,100) \\
1009 & (0,1,2,3,5,10,15,34,665,94,721,488)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4677} & (63,95,423,185,106,23,24,4,1,2,0) &
(18,5) & (43,63,34,88,65,72,31,14,69,35,21,45)  &
(6,7) & (33,3,30,32,12,2,35,27,23,14,29,36) \\
(9,9) & (21,71,48,73,72,59,26,69,7,27,79,18)  &
73 & (0,1,2,3,5,21,26,7,61,46,10,43)  &
145 & (0,1,2,3,5,9,91,72,30,132,52,108) \\
217 & (0,1,2,3,5,9,61,133,179,37,171,197)  &
289 & (0,1,2,3,5,9,172,191,224,245,27,91)  &
577 & (0,1,2,3,5,9,17,59,371,248,442,126) \\
1009 & (0,1,2,3,5,10,15,26,547,927,821,658)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4681} & (63,95,423,185,106,30,3,5,4,0,0) &
(18,5) & (4,75,66,19,67,39,0,31,78,17,73,57)  &
(6,7) & (2,38,14,33,15,23,17,13,27,32,18,4) \\
(9,9) & (73,18,45,67,1,79,50,32,11,71,49,61)  &
73 & (0,1,2,3,8,72,15,34,44,48,18,23)  &
145 & (0,1,2,3,5,9,55,60,108,27,84,132) \\
217 & (0,1,2,3,5,9,124,129,48,37,203,153)  &
289 & (0,1,2,3,5,9,30,244,234,125,219,36)  &
577 & (0,1,2,3,5,9,15,43,462,250,439,166) \\
1009 & (0,1,2,3,5,10,15,286,347,217,816,823)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4682} & (63,95,423,185,106,30,3,12,0,1,0) &
(18,5) & (30,27,31,0,32,25,9,38,74,64,13,3)  &
(6,7) & (35,8,28,22,9,7,13,23,17,4,38,30) \\
(9,9) & (79,38,34,46,47,71,12,30,27,13,40,8)  &
73 & (0,1,2,3,5,22,41,16,12,44,55,49)  &
145 & (0,1,2,3,5,11,62,82,111,124,55,49) \\
217 & (0,1,2,3,5,9,24,131,62,49,108,185)  &
289 & (0,1,2,3,5,9,19,99,62,131,120,108)  &
577 & (0,1,2,3,5,9,16,295,399,212,535,330) \\
1009 & (0,1,2,3,5,10,15,282,929,299,785,182)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4683} & (63,95,423,185,106,30,5,3,4,0,0) &
(18,5) & (16,27,22,66,59,46,10,84,30,89,85,18)  &
(6,7) & (21,27,28,34,15,30,38,10,33,1,19,26) \\
(9,9) & (64,21,30,55,68,79,65,71,15,45,42,69)  &
73 & (0,1,2,3,5,9,27,35,14,21,45,58)  &
145 & (0,1,2,3,5,11,116,77,86,108,57,16) \\
217 & (0,1,2,3,5,9,59,112,88,82,71,35)  &
289 & (0,1,2,3,5,9,109,55,128,36,233,266)  &
577 & (0,1,2,3,5,9,15,433,319,221,118,183) \\
1009 & (0,1,2,3,5,10,15,119,296,108,582,658)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4684} & (63,95,423,185,106,30,5,5,2,0,0) &
(18,5) & (35,77,76,5,33,75,32,61,46,53,39,44)  &
(6,7) & (10,18,21,19,20,12,1,23,22,34,37,13) \\
(9,9) & (76,27,74,13,45,2,30,25,35,80,69,14)  &
73 & (0,1,2,3,5,21,64,55,36,51,46,8)  &
145 & (0,1,2,3,5,12,42,114,22,56,72,99) \\
217 & (0,1,2,3,5,9,37,207,134,91,173,64)  &
289 & (0,1,2,3,5,9,30,245,170,98,224,184)  &
577 & (0,1,2,3,5,9,15,47,286,156,429,230) \\
1009 & (0,1,2,3,5,10,15,189,901,249,488,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4685} & (63,95,423,185,106,30,5,6,1,0,0) &
(18,5) & (59,49,34,11,10,8,62,85,42,16,71,53)  &
(6,7) & (25,20,2,21,41,18,17,9,38,19,14,12) \\
(9,9) & (68,55,1,41,63,12,34,78,43,29,79,47)  &
73 & (0,1,2,3,5,21,68,55,36,51,46,62)  &
145 & (0,1,2,3,5,14,51,45,78,35,19,58) \\
217 & (0,1,2,3,5,9,16,63,88,152,175,39)  &
289 & (0,1,2,3,5,9,58,136,246,262,66,266)  &
577 & (0,1,2,3,5,9,15,517,207,418,462,38) \\
1009 & (0,1,2,3,5,10,15,182,645,474,208,557)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4686} & (63,95,423,185,106,30,5,9,0,2,0) &
(18,5) & (47,72,22,59,61,49,33,56,0,1,85,55)  &
(6,7) & (35,26,0,33,13,32,1,6,9,41,24,38) \\
(9,9) & (48,65,17,41,10,53,6,70,51,32,4,40)  &
73 & (0,1,2,3,5,21,36,62,49,6,56,10)  &
145 & (0,1,2,3,5,16,127,42,10,83,91,100) \\
217 & (0,1,2,3,5,9,65,90,178,29,23,123)  &
289 & (0,1,2,3,5,9,28,105,240,89,75,272)  &
577 & (0,1,2,3,5,9,15,233,158,128,418,533) \\
1009 & (0,1,2,3,5,10,15,60,94,642,547,455)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4687} & (63,95,423,185,106,30,5,10,0,1,0) &
(18,5) & (89,80,74,20,17,84,11,31,38,58,18,72)  &
(6,7) & (16,40,37,0,13,24,33,34,39,27,36,25) \\
(9,9) & (56,48,2,22,17,55,75,69,23,4,72,44)  &
73 & (0,1,2,3,5,12,33,35,64,69,27,20)  &
145 & (0,1,2,3,5,14,23,90,84,114,49,28) \\
217 & (0,1,2,3,5,9,51,72,95,15,188,177)  &
289 & (0,1,2,3,5,9,28,94,235,245,258,211)  &
577 & (0,1,2,3,5,9,15,53,503,160,358,424) \\
1009 & (0,1,2,3,5,10,15,119,831,721,718,658)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4688} & (63,95,423,185,106,30,5,12,0,0,1) &
(18,5) & (30,24,12,40,86,5,34,6,83,88,53,51)  &
(6,7) & (29,0,26,7,6,40,11,4,30,13,37,17) \\
(9,9) & (79,20,2,68,27,43,75,69,57,40,77,15)  &
73 & (0,1,2,3,5,64,60,68,12,28,44,25)  &
145 & (0,1,2,3,5,10,91,97,83,71,112,101) \\
217 & (0,1,2,3,5,9,47,63,39,14,74,197)  &
289 & (0,1,2,3,5,9,19,100,75,182,54,204)  &
577 & (0,1,2,3,5,9,17,134,349,433,159,534) \\
1009 & (0,1,2,3,5,10,15,166,532,902,462,582)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4690} & (63,95,423,185,106,30,6,9,0,1,0) &
(18,5) & (53,26,19,68,7,8,46,40,74,0,10,57)  &
(6,7) & (39,24,1,32,7,6,17,21,2,14,5,30) \\
(9,9) & (43,73,37,68,34,63,67,8,48,35,56,31)  &
73 & (0,1,2,3,5,52,21,66,61,25,41,31)  &
145 & (0,1,2,3,5,11,49,81,59,34,42,21) \\
217 & (0,1,2,3,5,9,23,190,157,125,137,15)  &
289 & (0,1,2,3,5,9,29,90,108,125,223,172)  &
577 & (0,1,2,3,5,9,15,440,114,409,350,379) \\
1009 & (0,1,2,3,5,10,15,76,296,832,434,208)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4694} & (63,95,423,185,106,30,20,1,1,2,0) &
(18,5) & (13,87,70,23,82,55,9,31,36,61,54,34)  &
(6,7) & (11,24,32,20,28,29,38,40,19,35,9,7) \\
(9,9) & (48,43,77,30,35,22,16,0,47,51,20,37)  &
73 & (0,1,2,3,5,11,37,53,69,62,19,29)  &
145 & (0,1,2,3,5,11,40,53,19,81,33,87) \\
217 & (0,1,2,3,5,9,82,175,150,112,20,163)  &
289 & (0,1,2,3,5,9,77,219,261,272,124,209)  &
577 & (0,1,2,3,5,9,15,47,460,495,159,178) \\
1009 & (0,1,2,3,5,10,15,100,390,207,61,691)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4728} & (63,95,423,185,106,54,2,5,5,0,0) &
(18,5) & (9,79,60,76,29,50,27,72,37,26,41,73)  &
(6,7) & (20,35,16,14,29,2,40,31,17,25,10,15) \\
(9,9) & (50,25,9,34,42,5,76,27,53,21,55,10)  &
73 & (0,1,2,3,5,17,58,11,69,36,31,24)  &
145 & (0,1,2,3,5,14,20,30,54,40,62,82) \\
217 & (0,1,2,3,5,9,24,40,164,136,152,35)  &
289 & (0,1,2,3,5,9,67,112,266,34,209,12)  &
577 & (0,1,2,3,5,9,15,454,160,409,404,101) \\
1009 & (0,1,2,3,5,10,17,47,146,652,439,177)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4729} & (63,95,423,185,106,54,2,9,4,1,0) &
(18,5) & (66,71,32,21,23,57,70,29,0,39,54,65)  &
(6,7) & (38,2,37,13,24,29,35,14,18,21,25,4) \\
(9,9) & (60,53,36,32,22,77,39,40,72,2,38,7)  &
73 & (0,1,2,3,5,10,41,66,23,29,26,62)  &
145 & (0,1,2,3,5,12,108,114,60,16,30,22) \\
217 & (0,1,2,3,5,9,58,96,150,197,39,45)  &
289 & (0,1,2,3,5,9,14,231,107,193,49,265)  &
577 & (0,1,2,3,5,9,15,61,105,463,423,183) \\
1009 & (0,1,2,3,5,10,17,26,419,690,70,823)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4740} & (63,95,423,185,106,54,8,5,2,1,0) &
(18,5) & (31,71,35,86,8,87,44,69,0,3,64,72)  &
(6,7) & (7,34,25,5,37,32,24,10,18,1,22,9) \\
(9,9) & (60,42,76,47,44,5,70,1,49,29,61,9)  &
73 & (0,1,2,3,5,64,55,45,40,13,48,69)  &
145 & (0,1,2,3,5,9,20,116,42,54,140,82) \\
217 & (0,1,2,3,5,9,47,102,150,107,199,13)  &
289 & (0,1,2,3,5,9,49,218,107,202,68,12)  &
577 & (0,1,2,3,5,9,15,158,344,136,52,439) \\
1009 & (0,1,2,3,5,10,17,86,390,204,488,900)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4752} & (63,95,423,199,99,56,24,12,4,0,1) &
(18,5) & (75,5,20,44,23,51,74,32,43,61,7,11)  &
(6,7) & (8,29,6,1,19,39,38,30,41,24,4,35) \\
(9,9) & (73,31,0,74,33,52,47,27,44,16,43,75)  &
73 & (0,1,2,3,13,58,26,43,70,68,22,36)  &
145 & (0,1,2,3,5,40,140,29,123,82,77,98) \\
217 & (0,1,2,3,5,9,143,89,175,180,16,65)  &
289 & (0,1,2,3,5,9,54,198,210,256,171,219)  &
577 & (0,1,2,3,5,9,23,76,404,179,223,313) \\
1009 & (0,1,2,3,5,10,21,67,606,869,52,514)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4754} & (63,95,423,199,105,26,26,12,0,1,0) &
(18,5) & (19,29,44,32,40,23,3,22,51,65,5,6)  &
(6,7) & (13,33,20,3,12,23,10,25,28,7,14,32) \\
(9,9) & (50,47,43,45,4,32,73,57,36,76,67,42)  &
73 & (0,1,2,3,5,13,62,47,38,69,45,55)  &
145 & (0,1,2,3,5,11,136,46,102,87,33,21) \\
217 & (0,1,2,3,5,9,35,136,112,204,95,164)  &
289 & (0,1,2,3,5,9,62,148,240,26,224,105)  &
577 & (0,1,2,3,5,9,12,286,531,543,202,442) \\
1009 & (0,1,2,3,5,10,16,76,883,690,488,778)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4757} & (63,95,423,199,105,41,24,14,0,2,0) &
(18,5) & (13,43,59,26,28,84,7,79,6,40,87,17)  &
(6,7) & (24,31,8,9,28,15,23,35,13,18,26,12) \\
(9,9) & (21,3,51,25,27,56,8,13,7,28,72,67)  &
73 & (0,1,2,3,5,42,26,51,59,13,31,69)  &
145 & (0,1,2,3,5,9,16,92,87,22,102,113) \\
217 & (0,1,2,3,5,9,124,28,153,175,198,39)  &
289 & (0,1,2,3,5,9,49,266,103,92,142,272)  &
577 & (0,1,2,3,5,9,16,345,120,310,479,259) \\
1009 & (0,1,2,3,5,10,21,76,429,166,749,456)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4762} & (63,95,423,199,105,50,24,12,2,1,0) &
(18,5) & (20,13,3,60,44,6,12,79,31,81,59,17)  &
(6,7) & (32,23,30,28,40,25,13,7,3,12,36,31) \\
(9,9) & (67,4,5,75,49,56,33,8,43,72,35,6)  &
73 & (0,1,2,3,5,29,19,65,30,7,42,23)  &
145 & (0,1,2,3,5,9,103,90,15,40,86,119) \\
217 & (0,1,2,3,5,9,97,16,124,71,198,48)  &
289 & (0,1,2,3,5,9,19,98,58,262,118,188)  &
577 & (0,1,2,3,5,9,16,254,99,462,135,401) \\
1009 & (0,1,2,3,5,10,21,52,964,584,497,78)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4766} & (63,95,423,199,120,11,28,12,0,0,1) &
(18,5) & (3,25,47,5,54,23,0,82,81,69,9,76)  &
(6,7) & (29,15,28,32,20,30,11,14,19,9,12,41) \\
(9,9) & (32,61,45,16,80,64,25,1,74,20,17,75)  &
73 & (0,1,2,3,6,68,15,20,22,32,40,50)  &
145 & (0,1,2,3,5,10,18,43,115,57,29,96) \\
217 & (0,1,2,3,5,9,53,127,42,89,155,204)  &
289 & (0,1,2,3,5,9,16,44,141,225,88,242)  &
577 & (0,1,2,3,5,9,17,238,315,479,432,445) \\
1009 & (0,1,2,3,5,10,16,107,532,545,121,944)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4768} & (63,95,423,199,120,25,26,8,0,3,0) &
(18,5) & (40,11,45,6,28,0,16,7,74,83,42,82)  &
(6,7) & (0,4,16,39,35,13,32,1,37,29,12,40) \\
(9,9) & (54,53,5,39,36,1,6,38,77,61,67,65)  &
73 & (0,1,2,3,6,42,46,18,48,16,11,23)  &
145 & (0,1,2,3,5,9,56,34,108,86,16,66) \\
217 & (0,1,2,3,5,9,39,120,182,14,90,198)  &
289 & (0,1,2,3,5,9,24,57,278,150,190,73)  &
577 & (0,1,2,3,5,9,16,84,460,352,327,179) \\
1009 & (0,1,2,3,5,10,16,38,241,475,653,793)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4769} & (63,95,423,199,120,35,24,12,4,0,1) &
(18,5) & (79,4,71,43,19,6,70,12,16,60,22,65)  &
(6,7) & (14,11,16,8,17,30,32,27,29,33,19,20) \\
(9,9) & (1,66,60,16,27,69,65,7,58,26,0,14)  &
73 & (0,1,2,3,6,24,40,25,42,47,14,67)  &
145 & (0,1,2,3,5,12,122,88,128,50,55,115) \\
217 & (0,1,2,3,5,9,33,89,158,123,48,197)  &
289 & (0,1,2,3,5,11,191,124,195,260,174,211)  &
577 & (0,1,2,3,5,9,16,237,371,321,178,229) \\
1009 & (0,1,2,3,5,10,21,82,919,675,267,848)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4770} & (63,95,423,199,120,41,9,14,0,2,0) &
(18,5) & (83,63,76,74,3,62,14,39,36,2,25,70)  &
(6,7) & (12,25,32,37,29,41,14,34,23,15,38,24) \\
(9,9) & (14,8,35,67,32,75,9,2,73,15,39,56)  &
73 & (0,1,2,3,6,18,16,25,36,34,47,68)  &
145 & (0,1,2,3,5,10,88,97,135,29,103,33) \\
217 & (0,1,2,3,5,9,108,199,36,128,161,86)  &
289 & (0,1,2,3,5,9,60,215,165,73,264,255)  &
577 & (0,1,2,3,5,9,39,508,296,94,120,271) \\
1009 & (0,1,2,3,5,10,21,89,779,456,934,52)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4775} & (63,95,423,199,120,41,24,6,1,2,0) &
(18,5) & (60,55,20,79,86,47,88,17,44,46,73,43)  &
(6,7) & (33,2,6,18,19,36,10,29,41,17,35,38) \\
(9,9) & (41,60,19,45,67,77,80,55,39,26,49,76)  &
73 & (0,1,2,3,5,31,17,36,49,23,69,65)  &
145 & (0,1,2,3,5,10,31,11,76,99,113,93) \\
217 & (0,1,2,3,5,9,212,64,188,23,96,48)  &
289 & (0,1,2,3,5,9,79,50,65,193,273,173)  &
577 & (0,1,2,3,5,9,16,233,174,210,223,77) \\
1009 & (0,1,2,3,5,10,21,141,685,530,552,603)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4776} & (63,95,423,199,120,41,24,10,0,3,0) &
(18,5) & (52,53,11,48,60,32,38,34,21,19,10,55)  &
(6,7) & (24,31,27,30,5,13,11,1,0,36,28,4) \\
(9,9) & (44,12,58,24,53,23,66,5,72,68,70,27)  &
73 & (0,1,2,3,7,35,42,57,71,21,27,13)  &
145 & (0,1,2,3,5,9,136,85,111,78,47,59) \\
217 & (0,1,2,3,5,9,49,160,97,197,146,185)  &
289 & (0,1,2,3,5,9,126,267,34,225,189,245)  &
577 & (0,1,2,3,5,9,16,548,287,212,118,321) \\
1009 & (0,1,2,3,5,10,21,84,265,456,52,972)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4779} & (63,95,423,203,99,21,26,12,4,0,0) &
(18,5) & (83,58,35,68,32,10,39,77,40,69,56,19)  &
(6,7) & (13,6,9,15,26,2,29,12,11,21,18,28) \\
(9,9) & (4,30,43,13,17,70,5,24,72,41,20,38)  &
73 & (0,1,2,3,5,36,41,11,29,16,24,9)  &
145 & (0,1,2,3,5,9,110,39,68,52,28,62) \\
217 & (0,1,2,3,5,9,58,82,205,198,188,48)  &
289 & (0,1,2,3,5,9,25,242,189,225,144,261)  &
577 & (0,1,2,3,5,9,12,380,70,266,118,183) \\
1009 & (0,1,2,3,5,10,16,107,867,967,693,40)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4781} & (63,95,423,203,99,25,22,12,4,0,0) &
(18,5) & (72,32,7,44,61,65,13,64,46,75,20,88)  &
(6,7) & (10,30,13,25,7,24,40,27,14,32,29,15) \\
(9,9) & (37,60,70,13,72,12,47,17,20,5,41,26)  &
73 & (0,1,2,3,5,33,31,21,16,35,67,51)  &
145 & (0,1,2,3,5,9,18,88,123,61,95,108) \\
217 & (0,1,2,3,5,9,46,22,184,99,148,95)  &
289 & (0,1,2,3,5,9,107,98,261,243,133,174)  &
577 & (0,1,2,3,5,9,17,134,43,509,330,402) \\
1009 & (0,1,2,3,5,10,16,38,867,94,638,585)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4783} & (63,95,423,203,99,28,28,12,0,0,1) &
(18,5) & (62,17,71,49,67,11,20,34,18,8,30,38)  &
(6,7) & (31,36,6,2,3,39,22,9,7,5,12,14) \\
(9,9) & (9,29,26,76,65,10,55,53,69,6,1,77)  &
73 & (0,1,2,3,5,47,20,12,57,34,26,69)  &
145 & (0,1,2,3,5,11,16,70,38,90,63,102) \\
217 & (0,1,2,3,5,9,24,130,146,86,38,164)  &
289 & (0,1,2,3,5,9,16,202,131,53,200,272)  &
577 & (0,1,2,3,5,9,12,46,181,462,141,251) \\
1009 & (0,1,2,3,5,10,16,322,590,807,164,533)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4784} & (63,95,423,203,99,49,20,12,6,0,0) &
(18,5) & (60,15,70,1,28,37,66,34,3,77,52,14)  &
(6,7) & (20,37,1,13,19,24,2,28,22,5,32,21) \\
(9,9) & (52,39,35,75,78,70,36,26,24,59,56,64)  &
73 & (0,1,2,3,5,9,66,29,14,19,35,51)  &
145 & (0,1,2,3,5,9,103,75,88,35,125,64) \\
217 & (0,1,2,3,5,9,24,164,106,122,73,132)  &
289 & (0,1,2,3,5,9,59,217,272,91,28,196)  &
577 & (0,1,2,3,5,9,16,98,295,346,120,212) \\
1009 & (0,1,2,3,5,10,21,73,720,748,851,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4785} & (63,95,423,203,99,49,24,12,4,2,0) &
(18,5) & (85,50,70,54,28,67,24,86,27,48,36,61)  &
(6,7) & (14,21,38,0,23,15,39,19,22,9,32,12) \\
(9,9) & (65,61,70,19,31,38,33,5,62,76,15,78)  &
73 & (0,1,2,3,5,46,31,19,14,35,25,9)  &
145 & (0,1,2,3,5,18,100,61,52,90,28,72) \\
217 & (0,1,2,3,5,9,16,110,54,74,46,127)  &
289 & (0,1,2,3,5,9,25,73,131,143,56,37)  &
577 & (0,1,2,3,5,9,16,346,249,46,177,357) \\
1009 & (0,1,2,3,5,10,21,52,552,91,944,811)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4787} & (63,95,423,203,99,52,24,12,4,0,1) &
(18,5) & (71,16,86,67,44,60,17,34,75,72,5,73)  &
(6,7) & (27,6,34,15,14,9,19,36,3,5,38,40) \\
(9,9) & (69,3,30,5,71,7,20,8,34,41,11,27)  &
73 & (0,1,2,3,6,11,31,13,67,41,17,52)  &
145 & (0,1,2,3,5,12,83,35,45,51,31,91) \\
217 & (0,1,2,3,5,9,108,86,24,146,59,184)  &
289 & (0,1,2,3,5,9,29,232,222,192,49,172)  &
577 & (0,1,2,3,5,9,23,51,166,276,141,330) \\
1009 & (0,1,2,3,5,10,21,38,602,440,456,766)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4789} & (63,95,423,203,99,56,20,12,4,0,1) &
(18,5) & (27,47,32,0,66,39,53,75,46,44,43,84)  &
(6,7) & (2,17,31,30,8,14,6,19,29,35,20,39) \\
(9,9) & (33,62,69,35,72,70,39,38,10,49,50,76)  &
73 & (0,1,2,3,16,64,11,38,45,41,18,24)  &
145 & (0,1,2,3,5,35,141,21,43,89,18,85) \\
217 & (0,1,2,3,5,9,42,135,198,171,16,146)  &
289 & (0,1,2,3,5,9,77,279,52,167,27,97)  &
577 & (0,1,2,3,5,9,51,16,346,77,139,183) \\
1009 & (0,1,2,3,5,10,21,38,293,162,352,488)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4807} & (63,95,423,203,101,26,22,12,1,0,0) &
(18,5) & (79,4,34,83,31,85,52,46,17,78,71,0)  &
(6,7) & (23,22,18,36,24,9,40,31,25,35,41,26) \\
(9,9) & (27,42,21,6,35,12,19,62,5,2,16,74)  &
73 & (0,1,2,3,5,30,45,35,24,9,61,56)  &
145 & (0,1,2,3,5,12,47,72,51,28,82,59) \\
217 & (0,1,2,3,5,9,58,28,43,94,112,138)  &
289 & (0,1,2,3,5,9,14,102,198,73,33,80)  &
577 & (0,1,2,3,5,9,15,502,118,263,199,252) \\
1009 & (0,1,2,3,5,10,16,47,91,748,832,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4825} & (63,95,423,203,101,41,20,14,2,0,0) &
(18,5) & (31,66,15,22,13,70,54,20,84,7,83,34)  &
(6,7) & (24,28,19,23,34,3,1,30,11,4,20,29) \\
(9,9) & (47,56,45,68,69,40,34,64,9,59,49,8)  &
73 & (0,1,2,3,5,26,56,36,42,60,47,66)  &
145 & (0,1,2,3,5,9,116,26,46,132,78,62) \\
217 & (0,1,2,3,5,9,60,15,155,81,184,97)  &
289 & (0,1,2,3,5,9,32,100,278,203,241,67)  &
577 & (0,1,2,3,5,9,16,37,234,538,510,403) \\
1009 & (0,1,2,3,5,10,21,163,88,920,765,831)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4827} & (63,95,423,203,101,49,12,14,2,0,0) &
(18,5) & (82,87,42,81,79,65,23,21,70,15,49,78)  &
(6,7) & (31,35,38,14,4,19,41,6,23,37,12,34) \\
(9,9) & (29,2,75,9,11,33,62,67,23,6,64,1)  &
73 & (0,1,2,3,5,15,11,47,16,30,40,23)  &
145 & (0,1,2,3,5,9,27,14,55,130,108,84) \\
217 & (0,1,2,3,5,9,42,20,15,73,49,121)  &
289 & (0,1,2,3,5,9,45,273,261,72,241,96)  &
577 & (0,1,2,3,5,9,16,50,45,288,179,232) \\
1009 & (0,1,2,3,5,10,21,60,427,920,166,557)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4838} & (63,95,423,203,101,50,20,12,3,0,0) &
(18,5) & (58,23,24,38,42,44,66,32,39,55,85,75)  &
(6,7) & (12,25,9,0,39,26,24,30,20,41,3,1) \\
(9,9) & (13,57,42,43,71,32,28,78,37,23,45,20)  &
73 & (0,1,2,3,5,38,44,12,55,58,51,10)  &
145 & (0,1,2,3,5,9,56,31,81,132,108,88) \\
217 & (0,1,2,3,5,9,49,65,147,12,22,32)  &
289 & (0,1,2,3,5,9,36,198,55,50,121,219)  &
577 & (0,1,2,3,5,9,16,475,423,89,325,178) \\
1009 & (0,1,2,3,5,10,21,47,182,517,572,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4844} & (63,95,423,203,101,52,9,14,2,0,0) &
(18,5) & (24,49,74,86,15,12,51,20,7,6,48,17)  &
(6,7) & (36,11,3,14,33,24,35,28,31,6,30,27) \\
(9,9) & (12,48,33,27,16,76,26,63,24,68,67,49)  &
73 & (0,1,2,3,5,32,37,19,62,58,52,9)  &
145 & (0,1,2,3,5,9,117,101,127,59,16,66) \\
217 & (0,1,2,3,5,9,24,178,155,38,91,206)  &
289 & (0,1,2,3,5,9,19,266,212,108,168,120)  &
577 & (0,1,2,3,5,9,16,509,340,549,248,357) \\
1009 & (0,1,2,3,5,10,21,47,481,448,226,763)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4845} & (63,95,423,203,101,52,17,10,6,0,0) &
(18,5) & (27,12,50,47,88,60,31,43,70,6,36,49)  &
(6,7) & (28,17,38,7,22,2,34,26,23,5,27,9) \\
(9,9) & (55,2,26,42,1,52,9,3,0,59,70,21)  &
73 & (0,1,2,3,5,26,56,36,42,66,47,60)  &
145 & (0,1,2,3,5,11,136,90,48,112,116,62) \\
217 & (0,1,2,3,5,9,74,33,89,204,40,127)  &
289 & (0,1,2,3,5,9,14,233,181,255,162,121)  &
577 & (0,1,2,3,5,9,20,61,534,323,234,185) \\
1009 & (0,1,2,3,5,10,21,142,293,533,944,928)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4857} & (63,95,423,203,101,56,18,9,4,2,0) &
(18,5) & (78,23,73,61,75,62,44,51,14,81,40,7)  &
(6,7) & (36,16,7,23,8,34,5,28,38,41,17,3) \\
(9,9) & (27,72,28,30,11,50,21,16,42,14,71,76)  &
73 & (0,1,2,3,5,10,67,30,55,51,41,61)  &
145 & (0,1,2,3,5,12,69,92,127,87,120,98) \\
217 & (0,1,2,3,5,9,48,90,188,16,125,24)  &
289 & (0,1,2,3,5,9,19,125,80,133,260,120)  &
577 & (0,1,2,3,5,9,16,307,533,500,156,257) \\
1009 & (0,1,2,3,5,10,21,38,73,689,219,596)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4858} & (63,95,423,203,101,56,18,10,4,1,0) &
(18,5) & (55,30,45,21,84,22,36,48,19,51,89,68)  &
(6,7) & (12,28,21,32,5,37,41,29,10,23,38,24) \\
(9,9) & (80,16,49,19,39,17,77,11,30,72,45,56)  &
73 & (0,1,2,3,5,42,11,26,66,61,30,23)  &
145 & (0,1,2,3,5,9,44,100,116,136,66,62) \\
217 & (0,1,2,3,5,9,24,155,112,89,183,137)  &
289 & (0,1,2,3,5,9,14,32,112,265,202,67)  &
577 & (0,1,2,3,5,9,16,247,136,234,321,52) \\
1009 & (0,1,2,3,5,10,21,153,820,846,766,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4859} & (63,95,423,203,101,56,18,12,1,2,0) &
(18,5) & (14,84,20,22,33,1,82,65,38,32,28,81)  &
(6,7) & (39,37,0,33,38,6,30,35,3,36,13,22) \\
(9,9) & (26,10,24,64,53,0,74,12,25,56,48,30)  &
73 & (0,1,2,3,5,34,66,38,68,27,17,55)  &
145 & (0,1,2,3,5,10,55,107,82,118,77,131) \\
217 & (0,1,2,3,5,9,20,189,138,126,43,73)  &
289 & (0,1,2,3,5,9,32,215,191,232,196,56)  &
577 & (0,1,2,3,5,9,16,26,61,233,156,257) \\
1009 & (0,1,2,3,5,10,21,102,883,163,100,456)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4860} & (63,95,423,203,101,56,18,12,2,1,0) &
(18,5) & (8,63,77,48,31,12,15,26,50,30,71,89)  &
(6,7) & (2,7,34,9,3,8,40,20,5,36,17,25) \\
(9,9) & (40,38,22,75,2,28,3,5,70,26,0,9)  &
73 & (0,1,2,3,5,64,45,22,35,58,27,69)  &
145 & (0,1,2,3,5,12,33,97,131,52,58,71) \\
217 & (0,1,2,3,5,9,43,197,96,182,73,171)  &
289 & (0,1,2,3,5,9,25,166,94,258,161,246)  &
577 & (0,1,2,3,5,9,16,226,544,527,222,79) \\
1009 & (0,1,2,3,5,10,21,67,416,720,84,584)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4861} & (63,95,423,203,101,56,18,12,4,0,1) &
(18,5) & (73,68,55,84,12,16,39,75,27,36,67,81)  &
(6,7) & (24,26,19,1,30,4,15,28,34,29,41,7) \\
(9,9) & (55,31,59,73,69,16,13,71,60,38,12,61)  &
73 & (0,1,2,3,7,54,52,16,30,19,42,67)  &
145 & (0,1,2,3,5,12,33,97,131,52,58,77) \\
217 & (0,1,2,3,5,9,51,130,94,20,84,164)  &
289 & (0,1,2,3,5,9,25,44,244,125,258,159)  &
577 & (0,1,2,3,5,9,16,234,224,303,480,495) \\
1009 & (0,1,2,3,5,10,21,246,411,91,830,551)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4864} & (63,95,423,203,101,56,20,10,2,1,0) &
(18,5) & (24,89,88,87,34,20,17,46,48,80,30,76)  &
(6,7) & (11,10,18,34,24,32,7,23,29,6,21,33) \\
(9,9) & (2,38,33,12,7,9,50,75,22,3,44,26)  &
73 & (0,1,2,3,5,30,47,10,14,23,68,35)  &
145 & (0,1,2,3,5,12,33,80,86,120,45,97) \\
217 & (0,1,2,3,5,9,107,131,32,176,204,82)  &
289 & (0,1,2,3,5,9,33,215,35,144,12,188)  &
577 & (0,1,2,3,5,9,16,557,303,357,85,178) \\
1009 & (0,1,2,3,5,10,21,52,972,497,603,831)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4869} & (63,95,423,203,101,56,24,10,0,3,0) &
(18,5) & (71,66,41,59,37,5,79,78,2,43,32,0)  &
(6,7) & (39,18,1,10,25,21,31,22,2,0,12,23) \\
(9,9) & (4,14,15,31,5,6,28,0,11,54,66,52)  &
73 & (0,1,2,3,5,23,52,58,28,61,65,42)  &
145 & (0,1,2,3,5,9,18,76,41,119,86,55) \\
217 & (0,1,2,3,5,9,58,172,36,125,15,91)  &
289 & (0,1,2,3,5,9,60,132,272,130,194,93)  &
577 & (0,1,2,3,5,9,16,452,557,227,401,503) \\
1009 & (0,1,2,3,5,10,21,73,164,349,720,585)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4877} & (63,95,423,203,108,21,26,3,4,0,0) &
(18,5) & (72,2,67,21,5,69,1,83,89,38,14,20)  &
(6,7) & (8,41,14,32,34,21,19,23,38,5,24,33) \\
(9,9) & (50,46,68,80,79,40,76,16,66,2,18,75)  &
73 & (0,1,2,3,5,15,13,20,42,48,58,24)  &
145 & (0,1,2,3,5,9,28,129,58,69,21,114) \\
217 & (0,1,2,3,5,9,98,24,179,88,183,171)  &
289 & (0,1,2,3,5,9,30,66,73,96,211,54)  &
577 & (0,1,2,3,5,9,15,221,437,281,325,177) \\
1009 & (0,1,2,3,5,10,16,35,600,233,217,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4882} & (63,95,423,203,108,25,21,6,2,0,0) &
(18,5) & (14,69,49,28,45,31,86,77,47,38,15,2)  &
(6,7) & (4,33,0,8,38,25,1,37,7,6,24,23) \\
(9,9) & (4,43,26,12,0,44,77,72,60,66,50,46)  &
73 & (0,1,2,3,8,29,56,32,58,10,62,36)  &
145 & (0,1,2,3,5,9,35,85,123,56,19,46) \\
217 & (0,1,2,3,5,9,46,170,184,74,24,134)  &
289 & (0,1,2,3,5,9,14,264,183,204,160,58)  &
577 & (0,1,2,3,5,9,12,413,237,311,563,221) \\
1009 & (0,1,2,3,5,10,16,94,448,390,429,480)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4883} & (63,95,423,203,108,25,22,3,4,0,0) &
(18,5) & (56,66,40,62,1,53,8,72,0,87,54,89)  &
(6,7) & (28,7,2,29,35,17,39,20,9,34,40,4) \\
(9,9) & (63,23,54,35,19,33,67,38,57,26,55,12)  &
73 & (0,1,2,3,5,39,63,47,67,19,43,52)  &
145 & (0,1,2,3,5,9,87,20,89,112,71,46) \\
217 & (0,1,2,3,5,9,34,141,60,12,154,127)  &
289 & (0,1,2,3,5,9,57,265,23,159,92,169)  &
577 & (0,1,2,3,5,9,20,345,159,288,177,533) \\
1009 & (0,1,2,3,5,10,16,161,596,219,653,545)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4892} & (63,95,423,203,108,44,20,11,0,0,1) &
(18,5) & (66,25,6,3,34,51,55,33,32,78,19,57)  &
(6,7) & (18,1,7,17,36,19,30,26,16,27,2,13) \\
(9,9) & (32,1,34,78,22,3,8,39,43,0,49,62)  &
73 & (0,1,2,3,5,17,56,29,53,43,11,69)  &
145 & (0,1,2,3,5,18,70,6,26,89,48,114) \\
217 & (0,1,2,3,5,9,79,33,178,199,91,96)  &
289 & (0,1,2,3,5,9,25,117,105,244,68,90)  &
577 & (0,1,2,3,5,9,16,225,329,84,359,557) \\
1009 & (0,1,2,3,5,10,21,496,413,94,40,482)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4901} & (63,95,423,203,108,49,20,6,3,0,0) &
(18,5) & (62,26,68,70,7,63,51,20,8,59,4,49)  &
(6,7) & (26,4,41,12,7,27,25,24,1,16,30,31) \\
(9,9) & (74,19,22,9,80,65,25,36,13,41,43,21)  &
73 & (0,1,2,3,5,13,64,6,42,26,19,46)  &
145 & (0,1,2,3,5,10,18,83,26,35,54,105) \\
217 & (0,1,2,3,5,9,20,204,65,127,164,38)  &
289 & (0,1,2,3,5,9,53,265,32,93,195,272)  &
577 & (0,1,2,3,5,9,16,93,408,227,37,69) \\
1009 & (0,1,2,3,5,10,21,38,584,898,691,416)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4905} & (63,95,423,203,108,49,20,10,4,0,1) &
(18,5) & (38,43,5,34,13,75,72,76,50,86,32,56)  &
(6,7) & (3,24,9,4,38,33,15,23,22,18,34,7) \\
(9,9) & (37,52,55,25,80,18,79,31,14,2,15,23)  &
73 & (0,1,2,3,5,18,42,26,64,23,46,7)  &
145 & (0,1,2,3,5,22,35,82,72,28,91,51) \\
217 & (0,1,2,3,5,9,64,180,54,183,133,207)  &
289 & (0,1,2,3,5,9,19,73,93,102,159,33)  &
577 & (0,1,2,3,5,9,16,69,308,542,443,360) \\
1009 & (0,1,2,3,5,10,21,47,532,598,430,463)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4917} & (63,95,423,203,108,56,20,3,4,0,1) &
(18,5) & (18,77,8,22,85,73,82,39,66,49,16,40)  &
(6,7) & (23,38,27,28,29,32,17,6,20,40,1,19) \\
(9,9) & (53,77,41,19,29,63,21,78,12,64,72,74)  &
73 & (0,1,2,3,5,41,60,52,64,44,28,69)  &
145 & (0,1,2,3,5,9,46,56,71,86,114,125) \\
217 & (0,1,2,3,5,9,98,146,123,70,21,45)  &
289 & (0,1,2,3,5,9,45,178,71,57,29,51)  &
577 & (0,1,2,3,5,9,30,165,319,566,53,201) \\
1009 & (0,1,2,3,5,10,21,770,193,743,868,978)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4931} & (63,95,423,203,113,21,26,8,4,2,0) &
(18,5) & (63,41,12,73,6,17,44,80,32,19,45,20)  &
(6,7) & (16,23,2,35,33,17,21,13,40,14,22,6) \\
(9,9) & (0,74,27,39,4,64,79,78,31,42,55,44)  &
73 & (0,1,2,3,5,45,20,24,46,36,68,62)  &
145 & (0,1,2,3,5,9,28,39,105,18,53,85) \\
217 & (0,1,2,3,5,9,35,137,155,96,149,198)  &
289 & (0,1,2,3,5,9,32,107,71,197,149,236)  &
577 & (0,1,2,3,5,9,15,328,183,127,479,503) \\
1009 & (0,1,2,3,5,10,16,95,413,40,479,577)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4972} & (63,95,423,203,113,42,20,6,5,0,0) &
(18,5) & (42,57,25,3,17,40,61,30,51,58,1,89)  &
(6,7) & (21,39,10,22,28,19,11,12,37,8,2,33) \\
(9,9) & (38,52,11,0,76,12,63,37,14,60,31,48)  &
73 & (0,1,2,3,5,39,26,51,31,11,7,19)  &
145 & (0,1,2,3,5,9,55,82,70,107,60,132) \\
217 & (0,1,2,3,5,9,51,121,164,185,160,90)  &
289 & (0,1,2,3,5,9,14,200,88,272,266,161)  &
577 & (0,1,2,3,5,9,20,50,44,161,352,445) \\
1009 & (0,1,2,3,5,10,21,47,532,598,455,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5000} & (63,95,423,203,113,49,24,4,6,2,0) &
(18,5) & (34,89,12,83,70,47,18,6,17,3,56,81)  &
(6,7) & (28,16,1,37,3,18,33,29,15,6,40,12) \\
(9,9) & (31,58,78,0,40,24,20,59,75,9,2,10)  &
73 & (0,1,2,3,6,45,25,47,36,57,8,15)  &
145 & (0,1,2,3,5,10,124,58,55,47,128,35) \\
217 & (0,1,2,3,5,9,37,48,99,145,133,24)  &
289 & (0,1,2,3,5,9,25,250,144,190,12,36)  &
577 & (0,1,2,3,5,9,16,46,544,175,477,226) \\
1009 & (0,1,2,3,5,10,21,38,410,218,781,690)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5003} & (63,95,423,203,113,50,24,4,5,2,0) &
(18,5) & (70,25,63,50,51,23,74,17,6,49,32,9)  &
(6,7) & (36,2,3,19,8,11,28,34,17,35,41,32) \\
(9,9) & (3,73,18,25,14,27,42,2,9,52,47,76)  &
73 & (0,1,2,3,6,14,12,50,21,16,33,28)  &
145 & (0,1,2,3,5,10,88,74,11,112,32,100) \\
217 & (0,1,2,3,5,9,53,204,65,30,41,128)  &
289 & (0,1,2,3,5,9,49,103,272,91,144,28)  &
577 & (0,1,2,3,5,9,16,509,483,222,178,159) \\
1009 & (0,1,2,3,5,10,21,91,193,653,234,977)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5006} & (63,95,423,203,113,52,20,8,6,0,1) &
(18,5) & (24,69,49,1,45,77,8,46,12,6,78,52)  &
(6,7) & (33,40,4,10,36,7,37,18,35,27,9,6) \\
(9,9) & (24,39,43,21,46,79,17,67,25,9,19,56)  &
73 & (0,1,2,3,5,38,68,29,23,27,15,57)  &
145 & (0,1,2,3,5,20,65,71,125,9,28,44) \\
217 & (0,1,2,3,5,9,38,195,183,170,72,131)  &
289 & (0,1,2,3,5,9,67,191,218,255,171,280)  &
577 & (0,1,2,3,5,9,16,233,100,468,77,159) \\
1009 & (0,1,2,3,5,10,21,91,462,142,183,416)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5010} & (63,95,423,203,113,56,20,1,6,2,0) &
(18,5) & (79,25,14,80,66,44,5,23,67,78,21,17)  &
(6,7) & (37,23,26,32,9,28,36,33,6,24,35,17) \\
(9,9) & (26,10,9,28,4,59,6,70,69,22,61,3)  &
73 & (0,1,2,3,5,19,56,13,69,11,49,34)  &
145 & (0,1,2,3,5,12,27,90,99,95,76,107) \\
217 & (0,1,2,3,5,9,37,125,162,21,48,15)  &
289 & (0,1,2,3,5,9,27,37,68,117,97,124)  &
577 & (0,1,2,3,5,9,16,179,76,533,424,228) \\
1009 & (0,1,2,3,5,10,21,145,193,52,533,662)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5014} & (63,95,423,203,116,11,28,12,0,0,1) &
(18,5) & (3,48,52,68,54,22,16,87,44,75,51,59)  &
(6,7) & (14,21,6,40,11,20,1,41,2,17,4,29) \\
(9,9) & (72,3,36,76,59,8,44,40,73,34,15,50)  &
73 & (0,1,2,3,19,5,38,28,8,13,34,52)  &
145 & (0,1,2,3,5,45,72,89,29,137,113,127) \\
217 & (0,1,2,3,5,9,65,206,38,174,127,147)  &
289 & (0,1,2,3,5,9,14,203,196,59,217,264)  &
577 & (0,1,2,3,5,9,16,332,303,223,46,179) \\
1009 & (0,1,2,3,5,10,16,388,62,160,136,811)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5035} & (63,95,423,203,116,25,22,4,3,0,0) &
(18,5) & (30,63,50,58,87,80,78,66,64,89,82,17)  &
(6,7) & (29,1,15,26,10,34,0,30,32,33,27,9) \\
(9,9) & (33,37,77,62,66,59,45,4,39,20,76,67)  &
73 & (0,1,2,3,5,39,28,57,54,32,68,63)  &
145 & (0,1,2,3,5,12,65,44,123,50,19,70) \\
217 & (0,1,2,3,5,9,24,98,37,131,206,173)  &
289 & (0,1,2,3,5,9,57,107,195,255,28,217)  &
577 & (0,1,2,3,5,9,15,237,377,61,432,118) \\
1009 & (0,1,2,3,5,10,16,44,596,94,810,659)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5045} & (63,95,423,203,116,25,28,4,2,0,1) &
(18,5) & (73,81,78,86,44,48,71,87,49,0,60,19)  &
(6,7) & (5,37,10,30,12,11,0,8,13,27,4,41) \\
(9,9) & (9,79,3,10,62,18,52,51,75,49,15,65)  &
73 & (0,1,2,3,5,53,22,59,69,13,45,35)  &
145 & (0,1,2,3,5,12,103,131,71,97,66,41) \\
217 & (0,1,2,3,5,9,16,185,137,87,31,24)  &
289 & (0,1,2,3,5,9,88,32,112,100,241,225)  &
577 & (0,1,2,3,5,9,12,266,61,220,185,283) \\
1009 & (0,1,2,3,5,10,16,35,86,795,359,868)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5047} & (63,95,423,203,116,28,11,12,0,0,1) &
(18,5) & (38,0,15,14,67,33,9,31,17,79,77,81)  &
(6,7) & (30,37,12,28,25,1,13,26,17,35,10,18) \\
(9,9) & (77,49,54,42,61,72,78,29,64,33,2,52)  &
73 & (0,1,2,3,7,32,45,58,55,34,9,62)  &
145 & (0,1,2,3,5,9,23,84,34,56,45,60) \\
217 & (0,1,2,3,5,10,81,103,180,203,152,207)  &
289 & (0,1,2,3,5,9,16,48,187,125,193,224)  &
577 & (0,1,2,3,5,9,20,542,531,345,309,477) \\
1009 & (0,1,2,3,5,10,16,90,352,780,412,435)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5058} & (63,95,423,203,116,28,25,4,2,0,1) &
(18,5) & (54,44,19,80,21,77,28,0,76,38,68,1)  &
(6,7) & (19,31,6,5,2,20,38,36,35,11,37,18) \\
(9,9) & (19,23,55,29,33,70,68,8,39,47,22,17)  &
73 & (0,1,2,3,5,39,18,59,64,31,24,7)  &
145 & (0,1,2,3,5,12,72,86,22,57,99,114) \\
217 & (0,1,2,3,5,9,33,152,178,97,196,160)  &
289 & (0,1,2,3,5,9,22,65,209,261,218,148)  &
577 & (0,1,2,3,5,9,12,239,475,354,179,313) \\
1009 & (0,1,2,3,5,10,16,44,949,225,597,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5077} & (63,95,423,203,116,41,20,6,3,0,0) &
(18,5) & (24,85,74,55,52,26,80,41,8,73,32,22)  &
(6,7) & (22,31,24,37,28,26,34,9,41,25,7,0) \\
(9,9) & (41,48,45,52,11,77,33,28,20,44,22,10)  &
73 & (0,1,2,3,9,65,57,43,41,28,53,5)  &
145 & (0,1,2,3,5,9,70,43,88,33,132,128) \\
217 & (0,1,2,3,5,9,53,148,198,179,37,90)  &
289 & (0,1,2,3,5,9,75,30,204,272,194,81)  &
577 & (0,1,2,3,5,9,20,256,358,296,210,348) \\
1009 & (0,1,2,3,5,10,21,47,940,534,414,143)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5079} & (63,95,423,203,116,41,20,10,2,1,0) &
(18,5) & (8,13,48,22,46,69,60,87,70,67,26,16)  &
(6,7) & (26,7,19,2,35,12,31,25,38,22,27,4) \\
(9,9) & (65,29,55,44,79,13,6,66,27,59,32,3)  &
73 & (0,1,2,3,5,52,17,10,60,42,21,46)  &
145 & (0,1,2,3,5,9,93,80,43,33,18,125) \\
217 & (0,1,2,3,5,9,42,163,149,24,66,127)  &
289 & (0,1,2,3,5,9,14,49,266,150,108,204)  &
577 & (0,1,2,3,5,9,16,508,279,484,156,221) \\
1009 & (0,1,2,3,5,10,21,90,590,549,166,45)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5080} & (63,95,423,203,116,41,20,12,2,0,1) &
(18,5) & (18,23,63,24,57,66,40,16,52,19,36,55)  &
(6,7) & (41,12,13,26,28,18,23,29,37,32,15,0) \\
(9,9) & (19,28,60,49,75,0,14,58,62,35,50,52)  &
73 & (0,1,2,3,5,29,48,41,58,10,62,23)  &
145 & (0,1,2,3,5,9,108,57,87,82,132,127) \\
217 & (0,1,2,3,5,9,20,84,177,108,182,56)  &
289 & (0,1,2,3,5,9,25,246,144,258,95,132)  &
577 & (0,1,2,3,5,9,16,270,461,533,259,443) \\
1009 & (0,1,2,3,5,10,21,86,162,549,720,412)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5087} & (63,95,423,203,116,44,12,11,0,0,1) &
(18,5) & (61,66,75,39,38,45,47,84,23,34,27,58)  &
(6,7) & (36,15,32,8,10,16,7,41,19,20,9,17) \\
(9,9) & (4,65,20,48,69,32,34,68,73,54,10,72)  &
73 & (0,1,2,3,8,10,43,50,47,18,22,61)  &
145 & (0,1,2,3,5,11,99,106,119,81,17,85) \\
217 & (0,1,2,3,5,9,24,81,112,183,86,163)  &
289 & (0,1,2,3,5,9,111,255,219,167,30,49)  &
577 & (0,1,2,3,5,9,16,451,493,354,405,461) \\
1009 & (0,1,2,3,5,10,21,33,590,549,480,849)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5126} & (63,95,423,203,116,52,20,8,3,0,1) &
(18,5) & (62,17,47,23,21,84,40,53,5,68,6,9)  &
(6,7) & (33,38,39,31,16,32,3,36,13,8,28,29) \\
(9,9) & (17,73,79,2,35,21,32,42,34,78,4,57)  &
73 & (0,1,2,3,7,9,66,44,21,63,34,49)  &
145 & (0,1,2,3,5,21,72,97,111,59,46,85) \\
217 & (0,1,2,3,5,9,88,49,14,185,128,155)  &
289 & (0,1,2,3,5,9,53,201,273,33,106,131)  &
577 & (0,1,2,3,5,9,16,459,185,111,42,253) \\
1009 & (0,1,2,3,5,10,21,543,43,225,183,416)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5128} & (63,95,423,203,116,52,24,4,3,0,1) &
(18,5) & (33,68,12,88,46,25,9,37,50,14,4,11)  &
(6,7) & (15,11,8,20,4,37,3,14,5,33,0,2) \\
(9,9) & (52,37,28,45,53,51,4,56,24,63,67,68)  &
73 & (0,1,2,3,5,39,61,45,65,32,50,55)  &
145 & (0,1,2,3,5,9,79,52,90,42,62,125) \\
217 & (0,1,2,3,5,9,101,29,44,47,56,149)  &
289 & (0,1,2,3,5,9,28,171,157,49,37,184)  &
577 & (0,1,2,3,5,9,16,50,76,348,401,421) \\
1009 & (0,1,2,3,5,10,21,87,867,544,293,659)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5131} & (63,95,423,203,116,56,5,9,2,2,0) &
(18,5) & (3,48,79,11,58,2,66,6,60,65,42,77)  &
(6,7) & (39,19,26,16,22,25,10,41,14,2,15,7) \\
(9,9) & (59,5,78,7,55,18,13,12,4,74,57,37)  &
73 & (0,1,2,3,5,29,25,68,22,14,58,33)  &
145 & (0,1,2,3,5,19,85,139,111,31,52,42) \\
217 & (0,1,2,3,5,9,82,183,22,59,86,188)  &
289 & (0,1,2,3,5,9,77,57,219,27,190,96)  &
577 & (0,1,2,3,5,9,20,78,234,223,403,46) \\
1009 & (0,1,2,3,5,10,21,77,781,744,161,226)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5148} & (63,95,423,203,116,56,17,4,6,0,1) &
(18,5) & (80,55,5,52,89,56,17,63,24,66,3,71)  &
(6,7) & (29,31,10,9,36,11,6,28,5,34,20,39) \\
(9,9) & (49,4,31,63,24,38,27,55,73,47,44,64)  &
73 & (0,1,2,3,7,63,61,33,21,36,67,51)  &
145 & (0,1,2,3,5,9,132,46,30,69,95,85) \\
217 & (0,1,2,3,5,9,79,43,72,96,131,172)  &
289 & (0,1,2,3,5,9,25,125,187,29,242,256)  &
577 & (0,1,2,3,5,9,16,270,408,476,443,288) \\
1009 & (0,1,2,3,5,10,21,87,306,544,273,661)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5149} & (63,95,423,203,116,56,17,8,2,3,0) &
(18,5) & (57,22,82,78,0,64,46,73,35,23,16,25)  &
(6,7) & (32,4,23,11,22,3,7,20,40,41,8,1) \\
(9,9) & (53,70,31,10,5,22,11,51,66,39,63,69)  &
73 & (0,1,2,3,5,59,49,21,51,69,14,42)  &
145 & (0,1,2,3,5,9,64,46,61,125,114,78) \\
217 & (0,1,2,3,5,9,37,125,199,146,15,48)  &
289 & (0,1,2,3,5,9,25,236,131,191,37,144)  &
577 & (0,1,2,3,5,9,16,325,380,75,462,543) \\
1009 & (0,1,2,3,5,10,21,164,718,858,524,482)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5153} & (63,95,423,203,116,56,20,4,3,0,1) &
(18,5) & (68,48,83,9,41,40,79,77,21,55,42,65)  &
(6,7) & (21,28,23,27,3,36,11,5,40,8,22,38) \\
(9,9) & (64,40,37,24,53,19,56,7,34,33,23,62)  &
73 & (0,1,2,3,18,9,46,11,43,14,21,26)  &
145 & (0,1,2,3,5,18,48,58,55,127,8,34) \\
217 & (0,1,2,3,5,9,90,131,155,164,182,204)  &
289 & (0,1,2,3,5,9,28,53,255,109,88,160)  &
577 & (0,1,2,3,5,9,16,459,327,111,395,538) \\
1009 & (0,1,2,3,5,10,21,91,189,463,481,848)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5156} & (63,95,423,203,116,56,24,1,4,2,1) &
(18,5) & (78,31,61,40,67,48,89,0,2,35,22,24)  &
(6,7) & (23,6,27,39,14,2,31,22,12,3,29,24) \\
(9,9) & (30,79,18,33,2,26,5,49,38,40,44,50)  &
73 & (0,1,2,3,9,17,26,63,61,43,71,23)  &
145 & (0,1,2,3,5,11,66,141,34,47,21,89) \\
217 & (0,1,2,3,5,9,51,181,197,163,206,82)  &
289 & (0,1,2,3,5,9,16,141,270,45,204,50)  &
577 & (0,1,2,3,5,9,16,255,76,490,120,311) \\
1009 & (0,1,2,3,5,10,21,38,590,514,63,181)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5157} & (63,95,423,203,116,56,24,4,1,2,1) &
(18,5) & (47,62,46,88,72,85,28,79,6,48,19,10)  &
(6,7) & (39,28,37,25,27,26,8,23,16,3,34,12) \\
(9,9) & (31,40,19,20,58,45,41,34,60,3,54,52)  &
73 & (0,1,2,3,5,47,43,10,61,67,50,22)  &
145 & (0,1,2,3,5,12,131,64,97,92,72,107) \\
217 & (0,1,2,3,5,9,33,120,45,199,91,148)  &
289 & (0,1,2,3,5,9,27,187,225,97,37,124)  &
577 & (0,1,2,3,5,9,16,50,76,229,178,423) \\
1009 & (0,1,2,3,5,10,21,94,567,581,550,440)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5158} & (63,95,423,203,116,56,24,8,0,3,1) &
(18,5) & (87,12,9,0,3,54,26,30,38,80,11,43)  &
(6,7) & (37,31,38,0,30,13,7,40,29,14,36,41) \\
(9,9) & (70,79,61,47,26,48,22,38,45,9,4,17)  &
73 & (0,1,2,3,19,56,13,34,32,5,28,66)  &
145 & (0,1,2,3,5,20,71,101,132,141,91,120) \\
217 & (0,1,2,3,5,9,48,134,41,145,24,161)  &
289 & (0,1,2,3,5,9,19,263,186,240,75,193)  &
577 & (0,1,2,3,5,9,16,483,134,223,178,203) \\
1009 & (0,1,2,3,5,10,21,91,233,964,499,597)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5162} & (63,95,423,217,99,13,26,6,4,0,0) &
(18,5) & (6,11,71,70,4,7,85,24,63,65,32,23)  &
(6,7) & (4,12,31,19,8,16,23,3,17,41,14,34) \\
(9,9) & (13,72,66,40,0,65,14,61,52,15,8,62)  &
73 & (0,1,2,3,5,34,37,11,7,16,50,22)  &
145 & (0,1,2,3,5,9,37,21,26,55,106,84) \\
217 & (0,1,2,3,5,9,56,77,204,82,187,46)  &
289 & (0,1,2,3,5,9,73,128,215,239,185,263)  &
577 & (0,1,2,3,5,9,12,116,355,37,533,441) \\
1009 & (0,1,2,3,5,10,16,33,396,240,603,577)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5186} & (63,95,423,217,99,28,14,12,0,0,1) &
(18,5) & (72,86,42,26,83,39,69,50,78,13,65,84)  &
(6,7) & (4,25,11,35,40,23,2,38,19,22,34,3) \\
(9,9) & (6,65,31,80,21,69,52,40,68,26,8,14)  &
73 & (0,1,2,3,5,65,10,7,39,53,50,19)  &
145 & (0,1,2,3,5,12,10,105,77,16,116,22) \\
217 & (0,1,2,3,5,9,36,72,123,23,90,176)  &
289 & (0,1,2,3,5,9,67,98,118,166,106,32)  &
577 & (0,1,2,3,5,9,15,330,531,147,414,380) \\
1009 & (0,1,2,3,5,10,16,70,273,241,855,692)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5190} & (63,95,423,217,99,28,28,8,0,2,1) &
(18,5) & (32,62,35,27,59,0,41,29,83,19,36,73)  &
(6,7) & (13,3,12,24,11,0,21,1,39,8,28,22) \\
(9,9) & (60,41,25,51,35,39,18,71,74,17,54,20)  &
73 & (0,1,2,3,5,19,37,12,27,6,45,22)  &
145 & (0,1,2,3,5,28,128,77,115,81,46,141) \\
217 & (0,1,2,3,5,9,70,31,197,162,206,43)  &
289 & (0,1,2,3,5,9,19,100,127,54,187,217)  &
577 & (0,1,2,3,5,9,16,76,106,369,175,228) \\
1009 & (0,1,2,3,5,10,16,89,537,545,294,944)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5194} & (63,95,423,217,99,41,18,12,4,2,0) &
(18,5) & (24,69,67,34,70,27,46,32,23,6,18,11)  &
(6,7) & (15,17,24,16,0,33,20,25,14,13,30,39) \\
(9,9) & (19,62,41,55,63,21,79,75,72,43,74,56)  &
73 & (0,1,2,3,5,27,46,21,13,58,35,69)  &
145 & (0,1,2,3,5,11,67,88,51,119,44,18) \\
217 & (0,1,2,3,5,9,99,45,96,22,65,149)  &
289 & (0,1,2,3,5,9,33,121,173,280,194,224)  &
577 & (0,1,2,3,5,9,16,182,311,509,346,120) \\
1009 & (0,1,2,3,5,10,21,181,584,652,717,102)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5196} & (63,95,423,217,99,42,5,14,4,0,0) &
(18,5) & (81,32,36,7,73,16,42,53,39,40,70,54)  &
(6,7) & (15,22,39,23,5,20,37,10,4,0,9,14) \\
(9,9) & (46,18,60,2,7,32,44,57,49,25,47,40)  &
73 & (0,1,2,3,5,51,69,45,8,34,61,54)  &
145 & (0,1,2,3,5,9,44,78,41,128,65,28) \\
217 & (0,1,2,3,5,9,53,92,198,185,99,148)  &
289 & (0,1,2,3,5,9,16,245,28,109,167,105)  &
577 & (0,1,2,3,5,9,20,134,533,177,253,232) \\
1009 & (0,1,2,3,5,10,21,130,161,550,488,89)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5199} & (63,95,423,217,99,42,17,12,4,2,0) &
(18,5) & (85,70,10,8,86,34,82,19,2,11,57,29)  &
(6,7) & (19,40,12,28,3,18,16,29,37,35,23,4) \\
(9,9) & (75,18,46,79,29,10,0,32,76,16,71,5)  &
73 & (0,1,2,3,5,18,14,55,8,39,45,25)  &
145 & (0,1,2,3,5,9,40,62,78,34,136,90) \\
217 & (0,1,2,3,5,9,24,14,77,95,47,131)  &
289 & (0,1,2,3,5,9,29,217,34,91,239,197)  &
577 & (0,1,2,3,5,9,23,229,537,141,324,179) \\
1009 & (0,1,2,3,5,10,21,73,86,350,626,811)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5205} & (63,95,423,217,99,44,3,14,4,0,0) &
(18,5) & (52,19,8,34,77,43,24,23,65,11,25,1)  &
(6,7) & (31,3,34,38,7,26,32,27,18,2,37,29) \\
(9,9) & (1,17,41,74,40,63,57,15,25,56,20,70)  &
73 & (0,1,2,3,5,55,22,42,66,30,69,60)  &
145 & (0,1,2,3,5,22,68,97,106,72,16,90) \\
217 & (0,1,2,3,5,9,53,36,204,94,65,91)  &
289 & (0,1,2,3,5,9,75,127,262,56,109,51)  &
577 & (0,1,2,3,5,9,16,327,360,120,79,480) \\
1009 & (0,1,2,3,5,10,21,69,38,585,268,582)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5209} & (63,95,423,217,99,44,10,13,0,2,0) &
(18,5) & (12,87,2,38,25,31,53,11,84,23,21,54)  &
(6,7) & (22,1,26,15,10,14,2,37,41,25,35,20) \\
(9,9) & (52,43,11,68,13,29,18,20,12,80,14,33)  &
73 & (0,1,2,3,5,39,26,28,17,43,55,68)  &
145 & (0,1,2,3,5,10,125,34,72,45,59,99) \\
217 & (0,1,2,3,5,9,40,197,146,185,89,59)  &
289 & (0,1,2,3,5,9,29,26,170,198,75,258)  &
577 & (0,1,2,3,5,9,16,548,240,127,321,478) \\
1009 & (0,1,2,3,5,10,21,34,354,855,326,557)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5210} & (63,95,423,217,99,44,10,14,0,1,0) &
(18,5) & (6,64,46,54,30,11,78,65,2,67,52,13)  &
(6,7) & (0,15,39,2,24,21,29,34,3,17,30,26) \\
(9,9) & (75,33,20,60,59,12,63,46,38,40,44,43)  &
73 & (0,1,2,3,5,9,66,14,29,19,35,51)  &
145 & (0,1,2,3,5,9,56,84,34,46,71,60) \\
217 & (0,1,2,3,5,9,16,13,189,179,154,131)  &
289 & (0,1,2,3,5,9,29,127,118,19,104,49)  &
577 & (0,1,2,3,5,9,23,88,286,322,354,500) \\
1009 & (0,1,2,3,5,10,21,34,584,102,898,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5224} & (63,95,423,217,99,56,3,12,4,2,0) &
(18,5) & (17,72,41,29,62,16,19,35,83,9,10,58)  &
(6,7) & (6,41,30,20,38,37,35,4,31,7,19,26) \\
(9,9) & (16,34,13,52,1,32,72,49,53,42,48,29)  &
73 & (0,1,2,3,5,29,25,22,68,58,14,43)  &
145 & (0,1,2,3,5,18,27,57,99,95,72,85) \\
217 & (0,1,2,3,5,9,58,111,175,32,20,128)  &
289 & (0,1,2,3,5,9,19,196,240,266,131,202)  &
577 & (0,1,2,3,5,9,16,182,346,402,533,327) \\
1009 & (0,1,2,3,5,10,21,102,590,14,830,690)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5228} & (63,95,423,217,99,56,6,12,4,0,1) &
(18,5) & (58,83,16,18,39,67,70,1,19,12,2,45)  &
(6,7) & (39,4,23,38,34,14,22,1,40,13,17,15) \\
(9,9) & (21,41,18,61,38,44,78,22,36,34,67,71)  &
73 & (0,1,2,3,5,29,25,8,44,35,56,62)  &
145 & (0,1,2,3,5,11,124,80,98,61,35,46) \\
217 & (0,1,2,3,5,9,36,89,112,161,84,44)  &
289 & (0,1,2,3,5,9,28,224,236,187,88,183)  &
577 & (0,1,2,3,5,9,23,286,322,511,348,178) \\
1009 & (0,1,2,3,5,10,21,143,597,479,626,468)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5234} & (63,95,423,217,99,56,12,6,2,1,0) &
(18,5) & (52,33,38,55,36,22,14,1,86,10,79,39)  &
(6,7) & (27,12,41,22,26,13,21,4,25,10,9,0) \\
(9,9) & (57,31,34,39,20,62,40,47,64,68,60,69)  &
73 & (0,1,2,3,5,17,50,27,35,31,22,67)  &
145 & (0,1,2,3,5,12,27,17,127,90,69,51) \\
217 & (0,1,2,3,5,9,74,63,36,197,204,90)  &
289 & (0,1,2,3,5,9,98,55,74,263,108,172)  &
577 & (0,1,2,3,5,9,16,35,233,269,509,158) \\
1009 & (0,1,2,3,5,10,21,86,189,320,601,532)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5236} & (63,95,423,217,99,56,12,12,0,2,1) &
(18,5) & (32,77,82,73,41,4,28,65,46,54,38,39)  &
(6,7) & (5,36,22,34,38,33,13,23,17,4,2,7) \\
(9,9) & (28,0,27,73,40,80,52,22,2,66,32,11)  &
73 & (0,1,2,3,5,22,55,15,63,39,69,47)  &
145 & (0,1,2,3,5,11,34,80,126,39,102,18) \\
217 & (0,1,2,3,5,9,53,37,99,132,43,148)  &
289 & (0,1,2,3,5,9,14,224,103,162,234,25)  &
577 & (0,1,2,3,5,9,16,220,255,198,503,348) \\
1009 & (0,1,2,3,5,10,21,155,246,513,415,234)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5250} & (63,95,423,217,102,25,14,9,0,2,0) &
(18,5) & (13,35,53,85,4,28,55,1,72,27,56,17)  &
(6,7) & (20,25,8,28,11,16,31,17,12,35,37,26) \\
(9,9) & (24,12,7,76,71,6,45,25,53,14,49,73)  &
73 & (0,1,2,3,5,51,33,69,39,16,65,22)  &
145 & (0,1,2,3,5,19,59,95,138,40,141,30) \\
217 & (0,1,2,3,5,9,114,119,184,60,137,95)  &
289 & (0,1,2,3,5,9,83,95,33,56,219,183)  &
577 & (0,1,2,3,5,9,12,519,181,115,477,328) \\
1009 & (0,1,2,3,5,10,16,47,352,246,313,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5252} & (63,95,423,217,102,25,26,8,0,3,0) &
(18,5) & (73,78,63,30,49,32,50,14,26,70,22,41)  &
(6,7) & (25,18,6,10,26,15,14,27,33,9,24,5) \\
(9,9) & (27,28,68,73,22,2,71,13,21,44,69,40)  &
73 & (0,1,2,3,16,51,56,9,58,12,53,46)  &
145 & (0,1,2,3,5,12,71,17,65,30,112,52) \\
217 & (0,1,2,3,5,9,98,44,80,131,74,85)  &
289 & (0,1,2,3,5,9,49,196,270,159,88,280)  &
577 & (0,1,2,3,5,9,16,197,360,80,253,557) \\
1009 & (0,1,2,3,5,10,16,76,448,52,179,411)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5256} & (63,95,423,217,102,26,13,9,0,2,0) &
(18,5) & (11,62,36,17,60,46,19,44,23,73,14,10)  &
(6,7) & (19,10,9,17,41,8,3,34,2,22,21,14) \\
(9,9) & (48,17,62,16,60,21,59,31,72,1,29,10)  &
73 & (0,1,2,3,5,24,20,40,62,48,65,69)  &
145 & (0,1,2,3,5,9,18,35,55,107,84,60) \\
217 & (0,1,2,3,5,9,76,47,163,134,198,34)  &
289 & (0,1,2,3,5,9,22,92,81,67,194,124)  &
577 & (0,1,2,3,5,9,20,412,297,159,233,368) \\
1009 & (0,1,2,3,5,10,16,89,35,558,330,658)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5260} & (63,95,423,217,102,26,25,8,0,3,0) &
(18,5) & (15,5,64,85,38,32,67,28,39,47,46,83)  &
(6,7) & (34,35,19,1,2,27,32,5,38,24,25,16) \\
(9,9) & (23,46,37,75,25,14,78,0,80,33,62,16)  &
73 & (0,1,2,3,6,57,66,24,68,36,16,48)  &
145 & (0,1,2,3,5,23,69,48,83,93,34,139) \\
217 & (0,1,2,3,5,9,64,23,171,120,96,35)  &
289 & (0,1,2,3,5,9,16,28,88,75,106,255)  &
577 & (0,1,2,3,5,9,12,417,454,46,159,231) \\
1009 & (0,1,2,3,5,10,16,35,921,230,603,217)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5272} & (63,95,423,217,102,41,18,12,1,2,0) &
(18,5) & (41,12,86,32,85,1,19,88,39,24,28,83)  &
(6,7) & (31,23,38,8,9,13,32,40,25,20,36,5) \\
(9,9) & (37,39,35,5,72,55,3,29,40,77,16,33)  &
73 & (0,1,2,3,5,28,24,29,21,41,11,59)  &
145 & (0,1,2,3,5,11,108,46,68,16,87,95) \\
217 & (0,1,2,3,5,9,48,80,16,131,162,85)  &
289 & (0,1,2,3,5,9,36,199,245,72,101,121)  &
577 & (0,1,2,3,5,9,23,166,537,477,280,232) \\
1009 & (0,1,2,3,5,10,21,91,463,830,86,997)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5278} & (63,95,423,217,102,42,6,13,1,0,0) &
(18,5) & (89,79,78,52,69,63,0,28,66,32,7,30)  &
(6,7) & (38,37,13,17,25,19,35,0,8,22,36,32) \\
(9,9) & (34,70,38,25,28,39,40,29,54,77,62,8)  &
73 & (0,1,2,3,5,49,45,61,8,19,11,24)  &
145 & (0,1,2,3,5,9,35,128,117,62,56,103) \\
217 & (0,1,2,3,5,9,97,204,181,64,171,22)  &
289 & (0,1,2,3,5,9,77,93,107,234,240,266)  &
577 & (0,1,2,3,5,9,16,116,460,509,94,37) \\
1009 & (0,1,2,3,5,10,21,15,240,595,748,62)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5286} & (63,95,423,217,102,42,20,9,1,2,0) &
(18,5) & (21,44,81,14,48,62,49,87,23,37,40,50)  &
(6,7) & (34,36,21,23,13,10,39,28,19,33,32,4) \\
(9,9) & (73,28,58,46,65,57,8,13,74,14,18,71)  &
73 & (0,1,2,3,5,22,42,26,61,64,46,69)  &
145 & (0,1,2,3,5,9,69,10,101,28,115,21) \\
217 & (0,1,2,3,5,9,20,74,190,126,42,137)  &
289 & (0,1,2,3,5,9,25,258,36,195,166,75)  &
577 & (0,1,2,3,5,9,16,303,221,310,549,444) \\
1009 & (0,1,2,3,5,10,21,38,495,543,414,857)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5291} & (63,95,423,217,102,56,3,9,4,2,0) &
(18,5) & (74,44,61,43,89,55,8,47,76,25,67,60)  &
(6,7) & (24,27,38,26,37,35,18,11,15,14,22,21) \\
(9,9) & (23,41,76,73,26,45,75,47,8,3,16,6)  &
73 & (0,1,2,3,5,17,58,69,63,45,36,50)  &
145 & (0,1,2,3,5,9,22,83,108,103,89,113) \\
217 & (0,1,2,3,5,9,20,111,138,124,145,43)  &
289 & (0,1,2,3,5,9,14,105,81,88,224,32)  &
577 & (0,1,2,3,5,9,16,308,357,94,480,234) \\
1009 & (0,1,2,3,5,10,21,85,468,662,219,480)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5292} & (63,95,423,217,102,56,3,10,4,1,0) &
(18,5) & (77,30,87,5,16,32,84,36,53,44,48,31)  &
(6,7) & (15,18,38,8,28,24,25,26,41,23,37,21) \\
(9,9) & (9,78,18,73,14,63,6,32,26,79,57,11)  &
73 & (0,1,2,3,8,37,19,53,25,71,66,33)  &
145 & (0,1,2,3,5,18,103,120,80,39,97,32) \\
217 & (0,1,2,3,5,9,82,160,65,183,174,196)  &
289 & (0,1,2,3,5,9,14,121,217,235,201,258)  &
577 & (0,1,2,3,5,9,16,45,510,179,120,271) \\
1009 & (0,1,2,3,5,10,21,193,577,362,920,978)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5293} & (63,95,423,217,102,56,3,12,4,0,1) &
(18,5) & (44,52,29,62,55,64,82,16,65,33,21,68)  &
(6,7) & (32,39,7,23,4,34,38,14,29,31,6,19) \\
(9,9) & (68,49,65,59,30,74,78,25,51,46,37,79)  &
73 & (0,1,2,3,5,65,61,8,29,35,20,51)  &
145 & (0,1,2,3,5,9,88,114,132,30,108,93) \\
217 & (0,1,2,3,5,9,157,16,92,38,86,30)  &
289 & (0,1,2,3,5,9,16,127,234,75,101,255)  &
577 & (0,1,2,3,5,9,16,56,476,381,542,340) \\
1009 & (0,1,2,3,5,10,21,89,943,898,390,583)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5294} & (63,95,423,217,102,56,6,9,1,2,0) &
(18,5) & (72,17,37,89,78,60,64,36,38,65,81,5)  &
(6,7) & (24,10,35,19,38,8,33,9,27,4,20,15) \\
(9,9) & (53,26,77,60,70,11,19,14,55,0,20,39)  &
73 & (0,1,2,3,14,16,44,53,67,41,49,57)  &
145 & (0,1,2,3,5,11,110,81,114,18,62,23) \\
217 & (0,1,2,3,5,9,86,54,161,187,206,128)  &
289 & (0,1,2,3,5,9,167,28,246,50,260,105)  &
577 & (0,1,2,3,5,9,16,408,475,253,311,369) \\
1009 & (0,1,2,3,5,10,21,248,428,416,920,652)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5298} & (63,95,423,217,102,56,9,10,0,3,0) &
(18,5) & (83,46,8,31,17,9,10,70,42,20,64,62)  &
(6,7) & (18,15,27,2,39,33,31,24,14,0,16,5) \\
(9,9) & (14,6,56,34,37,71,45,29,75,13,27,62)  &
73 & (0,1,2,3,7,50,34,67,36,55,52,63)  &
145 & (0,1,2,3,5,10,25,52,41,72,91,29) \\
217 & (0,1,2,3,5,9,107,69,85,94,175,190)  &
289 & (0,1,2,3,5,9,14,58,94,265,158,74)  &
577 & (0,1,2,3,5,9,16,226,330,358,533,156) \\
1009 & (0,1,2,3,5,10,21,47,265,416,248,602)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5302} & (63,95,423,217,102,56,10,5,4,0,1) &
(18,5) & (55,30,0,64,23,66,9,42,82,34,62,61)  &
(6,7) & (19,13,28,26,27,7,37,36,11,24,22,2) \\
(9,9) & (77,50,31,5,61,29,72,15,13,11,3,2)  &
73 & (0,1,2,3,6,32,30,68,10,56,41,16)  &
145 & (0,1,2,3,5,11,16,111,95,43,128,31) \\
217 & (0,1,2,3,5,9,173,94,207,136,103,130)  &
289 & (0,1,2,3,5,9,49,171,166,195,272,80)  &
577 & (0,1,2,3,5,9,16,221,327,394,549,270) \\
1009 & (0,1,2,3,5,10,21,50,498,916,390,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5303} & (63,95,423,217,102,56,10,9,0,3,0) &
(18,5) & (76,74,66,45,68,81,44,2,73,62,35,28)  &
(6,7) & (32,11,13,15,38,33,29,6,21,30,0,12) \\
(9,9) & (27,52,37,60,25,0,57,66,53,68,35,71)  &
73 & (0,1,2,3,5,62,13,18,22,68,36,48)  &
145 & (0,1,2,3,5,10,27,51,72,54,117,132) \\
217 & (0,1,2,3,5,9,43,24,149,103,133,96)  &
289 & (0,1,2,3,5,9,54,280,133,99,173,68)  &
577 & (0,1,2,3,5,9,16,173,210,288,346,528) \\
1009 & (0,1,2,3,5,10,21,52,480,230,145,512)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5305} & (63,95,423,217,102,56,24,8,0,3,1) &
(18,5) & (74,7,9,57,53,19,42,21,50,71,80,58)  &
(6,7) & (16,3,40,31,27,28,17,1,25,22,32,20) \\
(9,9) & (62,15,78,71,16,36,74,21,37,64,67,54)  &
73 & (0,1,2,3,15,38,9,42,52,17,20,28)  &
145 & (0,1,2,3,5,38,124,49,83,69,140,53) \\
217 & (0,1,2,3,5,9,16,108,173,33,136,57)  &
289 & (0,1,2,3,5,10,96,30,147,163,246,231)  &
577 & (0,1,2,3,5,9,23,164,537,226,331,485) \\
1009 & (0,1,2,3,5,10,21,162,293,427,662,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5317} & (63,95,423,217,106,13,19,6,4,0,0) &
(18,5) & (76,41,20,16,4,70,53,54,87,23,62,14)  &
(6,7) & (6,4,34,33,39,37,29,2,36,28,21,17) \\
(9,9) & (26,75,74,12,72,37,46,2,25,42,68,23)  &
73 & (0,1,2,3,5,9,37,23,63,18,44,49)  &
145 & (0,1,2,3,5,10,73,47,20,58,81,33) \\
217 & (0,1,2,3,5,9,16,122,102,45,198,146)  &
289 & (0,1,2,3,5,9,12,37,191,117,170,55)  &
577 & (0,1,2,3,5,9,16,69,203,30,535,231) \\
1009 & (0,1,2,3,5,10,16,101,795,662,481,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5318} & (63,95,423,217,106,13,19,12,0,2,0) &
(18,5) & (36,61,9,81,47,74,83,64,73,13,15,50)  &
(6,7) & (35,20,13,8,12,0,11,3,23,39,22,26) \\
(9,9) & (42,60,36,29,61,55,2,14,31,56,23,52)  &
73 & (0,1,2,3,5,46,68,26,40,17,13,22)  &
145 & (0,1,2,3,5,12,78,31,57,50,60,35) \\
217 & (0,1,2,3,5,9,33,38,74,199,81,205)  &
289 & (0,1,2,3,5,9,22,81,173,106,254,55)  &
577 & (0,1,2,3,5,9,17,91,423,241,462,404) \\
1009 & (0,1,2,3,5,10,16,35,234,879,603,851)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5324} & (63,95,423,217,106,13,26,5,0,2,0) &
(18,5) & (71,86,85,88,44,17,67,80,10,69,43,49)  &
(6,7) & (18,19,30,7,4,41,6,23,10,8,31,17) \\
(9,9) & (71,60,47,15,46,62,58,52,36,4,7,67)  &
73 & (0,1,2,3,5,54,38,55,28,43,9,60)  &
145 & (0,1,2,3,5,9,39,16,80,62,125,103) \\
217 & (0,1,2,3,5,9,108,185,128,40,203,196)  &
289 & (0,1,2,3,5,9,29,157,65,99,124,272)  &
577 & (0,1,2,3,5,9,12,53,519,476,185,37) \\
1009 & (0,1,2,3,5,10,16,241,271,734,603,585)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5333} & (63,95,423,217,106,19,13,6,4,0,0) &
(18,5) & (55,30,28,80,37,48,21,79,63,57,51,67)  &
(6,7) & (32,29,18,34,12,35,8,17,3,7,20,37) \\
(9,9) & (69,70,34,28,72,31,67,39,47,35,55,41)  &
73 & (0,1,2,3,5,49,47,41,69,17,55,13)  &
145 & (0,1,2,3,5,19,68,138,40,6,95,89) \\
217 & (0,1,2,3,5,9,44,54,162,66,38,93)  &
289 & (0,1,2,3,5,9,12,190,174,79,54,133)  &
577 & (0,1,2,3,5,9,15,70,106,403,358,423) \\
1009 & (0,1,2,3,5,10,16,57,795,360,718,35)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5343} & (63,95,423,217,106,21,14,5,2,0,0) &
(18,5) & (74,29,30,4,73,70,41,52,75,58,37,43)  &
(6,7) & (18,15,24,21,8,27,9,17,26,35,28,12) \\
(9,9) & (53,20,39,32,11,35,41,10,61,52,6,16)  &
73 & (0,1,2,3,5,15,24,53,16,6,41,46)  &
145 & (0,1,2,3,5,10,15,93,119,48,96,76) \\
217 & (0,1,2,3,5,9,58,90,190,124,43,112)  &
289 & (0,1,2,3,5,9,111,200,131,53,235,26)  &
577 & (0,1,2,3,5,9,12,231,491,377,61,477) \\
1009 & (0,1,2,3,5,10,16,320,241,435,649,943)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5352} & (63,95,423,217,106,25,7,12,0,2,0) &
(18,5) & (84,52,64,12,30,24,67,20,1,21,43,10)  &
(6,7) & (19,12,17,18,15,38,32,6,14,23,35,27) \\
(9,9) & (76,29,38,60,5,44,26,19,63,27,33,9)  &
73 & (0,1,2,3,5,49,45,57,42,22,69,63)  &
145 & (0,1,2,3,5,12,10,131,55,99,72,41) \\
217 & (0,1,2,3,5,9,76,206,185,155,173,130)  &
289 & (0,1,2,3,5,9,36,100,60,196,123,81)  &
577 & (0,1,2,3,5,9,12,35,355,345,413,440) \\
1009 & (0,1,2,3,5,10,16,143,929,598,479,960)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5375} & (63,95,423,217,106,38,6,13,1,0,0) &
(18,5) & (37,34,87,14,55,57,19,33,26,6,13,0)  &
(6,7) & (32,11,27,1,40,41,30,26,6,3,21,2) \\
(9,9) & (58,80,9,31,37,57,8,34,41,20,24,39)  &
73 & (0,1,2,3,5,29,38,18,32,68,13,22)  &
145 & (0,1,2,3,5,9,66,132,106,117,91,21) \\
217 & (0,1,2,3,5,9,97,162,199,204,33,48)  &
289 & (0,1,2,3,5,9,19,30,25,66,128,73)  &
577 & (0,1,2,3,5,9,20,35,527,357,503,379) \\
1009 & (0,1,2,3,5,10,21,60,440,87,785,91)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5376} & (63,95,423,217,106,38,10,13,0,1,0) &
(18,5) & (24,13,69,18,52,19,8,37,45,1,10,65)  &
(6,7) & (26,35,5,21,27,40,29,30,10,38,39,20) \\
(9,9) & (33,39,15,53,47,58,72,40,55,70,68,73)  &
73 & (0,1,2,3,5,24,42,44,27,69,62,10)  &
145 & (0,1,2,3,5,10,99,125,11,45,128,78) \\
217 & (0,1,2,3,5,9,110,161,36,172,199,84)  &
289 & (0,1,2,3,5,9,25,255,237,74,195,130)  &
577 & (0,1,2,3,5,9,20,271,56,357,503,479) \\
1009 & (0,1,2,3,5,10,21,15,292,571,86,359)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5381} & (63,95,423,217,106,41,6,13,0,2,0) &
(18,5) & (56,41,37,31,89,12,20,57,8,59,13,68)  &
(6,7) & (1,23,22,16,20,40,25,3,39,34,35,6) \\
(9,9) & (72,44,49,0,42,79,71,24,19,75,59,38)  &
73 & (0,1,2,3,5,33,26,68,51,39,59,64)  &
145 & (0,1,2,3,5,9,16,60,80,45,108,28) \\
217 & (0,1,2,3,5,9,24,96,43,170,149,66)  &
289 & (0,1,2,3,5,9,28,35,88,74,105,131)  &
577 & (0,1,2,3,5,9,23,437,527,312,177,230) \\
1009 & (0,1,2,3,5,10,21,60,145,978,964,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5385} & (63,95,423,217,106,41,18,12,0,3,0) &
(18,5) & (65,88,30,33,81,32,49,21,59,34,67,41)  &
(6,7) & (38,15,24,22,11,30,1,13,12,33,7,18) \\
(9,9) & (8,54,71,3,70,44,12,60,10,43,51,59)  &
73 & (0,1,2,3,5,41,62,30,56,69,50,10)  &
145 & (0,1,2,3,5,11,32,69,130,46,65,59) \\
217 & (0,1,2,3,5,9,49,131,63,195,35,112)  &
289 & (0,1,2,3,5,9,45,238,211,168,73,234)  &
577 & (0,1,2,3,5,9,16,119,175,438,354,212) \\
1009 & (0,1,2,3,5,10,21,38,476,780,409,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5392} & (63,95,423,217,106,42,12,7,0,1,0) &
(18,5) & (74,67,39,57,26,55,32,20,58,28,88,1)  &
(6,7) & (37,28,13,2,4,5,3,22,20,19,17,32) \\
(9,9) & (55,74,65,46,79,49,59,63,0,21,50,5)  &
73 & (0,1,2,3,6,8,29,65,39,14,49,20)  &
145 & (0,1,2,3,5,10,21,131,54,27,81,31) \\
217 & (0,1,2,3,5,9,20,190,146,56,125,43)  &
289 & (0,1,2,3,5,9,16,166,136,93,60,211)  &
577 & (0,1,2,3,5,9,16,166,310,345,106,253) \\
1009 & (0,1,2,3,5,10,21,90,794,456,480,321)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5412} & (63,95,423,217,106,49,5,6,6,0,0) &
(18,5) & (3,6,43,22,14,23,41,29,50,82,62,19)  &
(6,7) & (1,26,8,6,11,15,35,0,17,18,30,3) \\
(9,9) & (33,47,6,41,28,9,4,26,8,73,36,10)  &
73 & (0,1,2,3,5,19,56,34,46,69,26,12)  &
145 & (0,1,2,3,5,12,35,100,140,82,22,54) \\
217 & (0,1,2,3,5,9,47,111,24,185,160,131)  &
289 & (0,1,2,3,5,9,56,26,128,271,159,95)  &
577 & (0,1,2,3,5,9,20,44,424,528,183,270) \\
1009 & (0,1,2,3,5,10,21,163,922,812,828,293)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5415} & (63,95,423,217,106,49,6,5,6,0,0) &
(18,5) & (16,3,72,53,81,70,38,57,55,24,9,69)  &
(6,7) & (13,28,20,26,24,36,7,17,8,5,23,37) \\
(9,9) & (55,56,57,59,33,10,4,43,70,77,14,60)  &
73 & (0,1,2,3,5,38,30,61,47,6,64,54)  &
145 & (0,1,2,3,5,9,56,64,120,35,42,20) \\
217 & (0,1,2,3,5,9,90,106,198,14,183,58)  &
289 & (0,1,2,3,5,9,14,81,34,158,107,266)  &
577 & (0,1,2,3,5,9,16,118,100,370,346,292) \\
1009 & (0,1,2,3,5,10,21,116,514,685,225,70)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5419} & (63,95,423,217,106,49,6,12,1,2,0) &
(18,5) & (62,47,2,38,75,19,68,20,49,16,59,70)  &
(6,7) & (11,39,25,14,36,10,12,2,17,29,37,20) \\
(9,9) & (67,37,15,49,17,74,79,34,6,8,21,7)  &
73 & (0,1,2,3,5,52,67,17,69,30,55,42)  &
145 & (0,1,2,3,5,12,122,34,86,50,71,57) \\
217 & (0,1,2,3,5,9,40,207,134,170,154,24)  &
289 & (0,1,2,3,5,9,28,165,211,237,186,255)  &
577 & (0,1,2,3,5,9,16,292,266,473,403,249) \\
1009 & (0,1,2,3,5,10,21,62,156,287,976,764)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5431} & (63,95,423,217,106,49,20,4,6,0,1) &
(18,5) & (22,12,89,56,47,15,51,29,10,23,81,38)  &
(6,7) & (39,14,35,38,33,4,8,20,16,19,29,5) \\
(9,9) & (68,73,34,31,62,74,78,53,79,39,11,66)  &
73 & (0,1,2,3,5,41,34,56,31,50,10,14)  &
145 & (0,1,2,3,5,20,74,58,53,119,10,33) \\
217 & (0,1,2,3,5,9,33,123,154,177,16,108)  &
289 & (0,1,2,3,5,9,14,183,162,235,90,25)  &
577 & (0,1,2,3,5,9,16,525,419,396,234,321) \\
1009 & (0,1,2,3,5,10,21,91,704,453,499,781)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5446} & (63,95,423,217,106,52,6,3,5,0,0) &
(18,5) & (47,52,17,5,34,18,61,29,56,19,55,88)  &
(6,7) & (31,2,19,7,18,34,9,5,26,32,13,22) \\
(9,9) & (6,53,38,34,31,59,72,22,77,58,61,55)  &
73 & (0,1,2,3,5,53,62,15,29,19,42,7)  &
145 & (0,1,2,3,5,10,31,76,46,35,127,93) \\
217 & (0,1,2,3,5,9,20,185,169,112,129,84)  &
289 & (0,1,2,3,5,9,25,190,224,89,49,236)  &
577 & (0,1,2,3,5,9,23,157,288,221,252,266) \\
1009 & (0,1,2,3,5,10,21,47,416,582,556,263)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5447} & (63,95,423,217,106,52,6,5,3,0,0) &
(18,5) & (21,51,85,9,11,17,43,0,88,24,39,52)  &
(6,7) & (8,5,25,19,22,0,10,24,39,9,14,37) \\
(9,9) & (61,15,79,51,30,5,38,49,37,80,41,66)  &
73 & (0,1,2,3,5,40,25,33,27,12,69,19)  &
145 & (0,1,2,3,5,9,91,113,81,136,21,29) \\
217 & (0,1,2,3,5,9,51,144,48,21,64,149)  &
289 & (0,1,2,3,5,9,45,240,170,68,261,150)  &
577 & (0,1,2,3,5,9,16,182,78,533,327,402) \\
1009 & (0,1,2,3,5,10,21,155,438,556,778,320)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5448} & (63,95,423,217,106,52,6,9,1,2,0) &
(18,5) & (68,39,23,44,50,76,22,52,21,20,61,35)  &
(6,7) & (1,24,19,28,15,40,16,20,33,35,13,18) \\
(9,9) & (29,13,20,34,71,37,79,9,77,8,78,75)  &
73 & (0,1,2,3,5,9,34,36,10,62,19,52)  &
145 & (0,1,2,3,5,9,125,111,83,93,18,106) \\
217 & (0,1,2,3,5,9,96,138,169,41,12,154)  &
289 & (0,1,2,3,5,9,45,242,130,103,73,149)  &
577 & (0,1,2,3,5,9,16,408,348,240,542,102) \\
1009 & (0,1,2,3,5,10,21,143,920,603,551,247)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5449} & (63,95,423,217,106,52,6,9,2,1,0) &
(18,5) & (4,9,13,39,62,48,81,36,8,65,15,57)  &
(6,7) & (41,6,12,18,10,30,21,33,35,25,11,2) \\
(9,9) & (43,47,59,64,74,44,0,75,41,60,55,18)  &
73 & (0,1,2,3,6,34,56,44,58,36,67,49)  &
145 & (0,1,2,3,5,9,35,108,58,129,69,85) \\
217 & (0,1,2,3,5,9,124,141,112,160,184,90)  &
289 & (0,1,2,3,5,9,37,148,78,162,183,171)  &
577 & (0,1,2,3,5,9,16,536,61,323,459,231) \\
1009 & (0,1,2,3,5,10,21,35,249,47,600,463)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5450} & (63,95,423,217,106,52,6,9,4,0,1) &
(18,5) & (10,5,80,58,31,39,7,72,84,3,49,11)  &
(6,7) & (39,19,34,26,7,16,29,10,8,35,31,14) \\
(9,9) & (47,56,17,54,73,13,24,52,39,27,23,1)  &
73 & (0,1,2,3,7,42,44,65,13,20,47,17)  &
145 & (0,1,2,3,5,9,22,90,28,69,115,108) \\
217 & (0,1,2,3,5,9,37,111,199,64,207,133)  &
289 & (0,1,2,3,5,9,14,265,136,57,259,188)  &
577 & (0,1,2,3,5,9,16,69,485,279,538,233) \\
1009 & (0,1,2,3,5,10,21,69,972,455,91,427)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5456} & (63,95,423,217,106,52,20,4,3,0,1) &
(18,5) & (4,63,54,33,85,49,53,60,76,82,12,10)  &
(6,7) & (21,33,26,20,35,1,23,39,22,38,4,30) \\
(9,9) & (63,55,53,19,12,78,14,47,49,43,50,74)  &
73 & (0,1,2,3,5,9,16,64,20,51,41,46)  &
145 & (0,1,2,3,5,12,122,140,82,42,34,126) \\
217 & (0,1,2,3,5,9,42,158,54,72,206,92)  &
289 & (0,1,2,3,5,9,79,96,131,53,266,235)  &
577 & (0,1,2,3,5,9,16,210,224,174,556,78) \\
1009 & (0,1,2,3,5,10,21,100,575,791,657,868)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5460} & (63,95,423,217,106,56,6,5,2,1,0) &
(18,5) & (36,54,56,24,7,31,44,35,10,83,38,2)  &
(6,7) & (8,23,40,27,25,7,30,19,26,13,34,10) \\
(9,9) & (11,56,20,8,52,59,24,16,58,72,35,30)  &
73 & (0,1,2,3,6,34,57,59,47,21,8,64)  &
145 & (0,1,2,3,5,18,89,22,140,69,32,102) \\
217 & (0,1,2,3,5,9,51,146,164,130,38,86)  &
289 & (0,1,2,3,5,9,14,26,183,187,258,235)  &
577 & (0,1,2,3,5,9,16,292,348,226,557,360) \\
1009 & (0,1,2,3,5,10,21,165,720,791,429,658)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5463} & (63,95,423,227,99,28,24,12,4,0,1) &
(18,5) & (12,87,57,40,6,84,73,60,66,88,38,49)  &
(6,7) & (14,0,6,33,9,17,29,19,30,8,38,39) \\
(9,9) & (48,15,26,25,42,64,36,41,44,13,1,63)  &
73 & (0,1,2,3,5,21,27,15,38,34,10,31)  &
145 & (0,1,2,3,5,35,103,78,117,57,9,20) \\
217 & (0,1,2,3,5,9,114,80,198,45,56,125)  &
289 & (0,1,2,3,5,9,164,132,169,118,201,272)  &
577 & (0,1,2,3,5,9,15,92,190,51,297,330) \\
1009 & (0,1,2,3,5,10,16,413,944,786,546,960)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5464} & (63,95,423,227,101,25,10,14,4,0,0) &
(18,5) & (50,30,13,40,39,77,27,33,9,41,69,46)  &
(6,7) & (34,41,12,25,9,31,21,16,39,8,22,14) \\
(9,9) & (42,20,51,34,11,33,46,23,70,9,72,26)  &
73 & (0,1,2,3,5,22,28,68,44,9,13,42)  &
145 & (0,1,2,3,5,9,84,51,14,106,119,129) \\
217 & (0,1,2,3,5,9,38,146,202,116,206,94)  &
289 & (0,1,2,3,5,9,50,89,194,260,101,219)  &
577 & (0,1,2,3,5,9,15,56,263,341,478,460) \\
1009 & (0,1,2,3,5,10,16,22,514,771,779,425)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5465} & (63,95,423,227,101,25,24,10,4,2,0) &
(18,5) & (30,80,49,33,35,9,1,63,12,43,42,76)  &
(6,7) & (0,26,21,27,39,2,12,4,3,23,10,31) \\
(9,9) & (61,79,41,17,56,49,42,44,1,45,67,69)  &
73 & (0,1,2,3,5,34,37,56,46,16,69,26)  &
145 & (0,1,2,3,5,9,115,78,14,119,58,129) \\
217 & (0,1,2,3,5,9,48,195,36,21,146,99)  &
289 & (0,1,2,3,5,9,48,165,240,235,35,121)  &
577 & (0,1,2,3,5,9,15,51,438,297,403,462) \\
1009 & (0,1,2,3,5,10,16,76,241,598,361,587)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5466} & (63,95,423,227,101,26,9,14,4,0,0) &
(18,5) & (58,28,64,10,83,1,86,70,52,26,17,87)  &
(6,7) & (41,35,6,18,28,26,19,29,30,12,3,1) \\
(9,9) & (34,70,52,32,19,75,20,41,64,60,10,17)  &
73 & (0,1,2,3,5,39,53,18,58,32,63,9)  &
145 & (0,1,2,3,5,9,82,52,42,61,30,132) \\
217 & (0,1,2,3,5,9,164,14,115,21,187,137)  &
289 & (0,1,2,3,5,9,14,34,73,57,190,80)  &
577 & (0,1,2,3,5,9,16,279,234,535,69,405) \\
1009 & (0,1,2,3,5,10,16,93,286,61,322,960)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5468} & (63,95,423,227,101,56,8,14,2,1,0) &
(18,5) & (76,26,68,81,72,50,24,3,42,14,5,75)  &
(6,7) & (21,9,37,22,4,10,26,8,13,31,39,12) \\
(9,9) & (4,55,46,69,25,31,18,16,21,77,20,44)  &
73 & (0,1,2,3,6,37,32,46,22,8,62,56)  &
145 & (0,1,2,3,5,12,131,72,44,97,107,70) \\
217 & (0,1,2,3,5,9,16,33,95,120,74,173)  &
289 & (0,1,2,3,5,9,49,201,99,235,27,109)  &
577 & (0,1,2,3,5,9,16,93,459,480,350,357) \\
1009 & (0,1,2,3,5,10,22,40,575,650,155,163)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5477} & (63,95,423,227,105,22,9,14,4,0,0) &
(18,5) & (13,48,2,53,1,34,25,50,57,61,56,74)  &
(6,7) & (3,38,2,29,7,26,13,20,16,15,28,11) \\
(9,9) & (66,70,30,11,76,12,24,40,0,32,33,80)  &
73 & (0,1,2,3,5,14,61,48,38,6,30,54)  &
145 & (0,1,2,3,5,19,102,70,137,120,91,63) \\
217 & (0,1,2,3,5,9,34,80,198,205,162,174)  &
289 & (0,1,2,3,5,9,12,55,173,94,133,258)  &
577 & (0,1,2,3,5,9,15,154,68,542,421,140) \\
1009 & (0,1,2,3,5,10,16,67,439,268,675,241)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5485} & (63,95,423,227,105,25,6,14,4,0,0) &
(18,5) & (52,82,33,55,22,58,4,39,66,45,56,24)  &
(6,7) & (16,26,23,35,38,22,41,3,28,8,25,27) \\
(9,9) & (26,34,25,8,59,75,36,33,13,28,58,63)  &
73 & (0,1,2,3,5,9,66,14,40,51,46,57)  &
145 & (0,1,2,3,5,10,43,113,83,54,98,28) \\
217 & (0,1,2,3,5,9,24,123,77,179,90,16)  &
289 & (0,1,2,3,5,9,14,197,65,88,173,272)  &
577 & (0,1,2,3,5,9,15,123,238,198,37,159) \\
1009 & (0,1,2,3,5,10,16,203,784,765,923,690)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5486} & (63,95,423,227,105,25,12,14,0,2,0) &
(18,5) & (69,24,75,3,29,52,62,0,63,78,61,71)  &
(6,7) & (26,30,25,23,19,28,22,36,11,6,35,41) \\
(9,9) & (67,13,31,26,3,70,11,54,15,32,64,20)  &
73 & (0,1,2,3,5,27,48,63,13,54,58,34)  &
145 & (0,1,2,3,5,11,63,80,48,93,107,128) \\
217 & (0,1,2,3,5,9,79,172,135,159,73,36)  &
289 & (0,1,2,3,5,9,95,80,125,55,258,189)  &
577 & (0,1,2,3,5,9,15,79,404,61,379,44) \\
1009 & (0,1,2,3,5,10,16,76,262,459,294,832)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5487} & (63,95,423,227,105,25,18,12,4,2,0) &
(18,5) & (17,73,48,82,36,75,85,11,84,30,16,44)  &
(6,7) & (7,11,28,36,17,40,34,8,37,13,3,16) \\
(9,9) & (53,60,72,69,11,48,77,46,59,21,43,7)  &
73 & (0,1,2,3,5,45,37,17,60,68,64,26)  &
145 & (0,1,2,3,5,10,115,48,101,59,65,28) \\
217 & (0,1,2,3,5,9,34,39,162,205,23,49)  &
289 & (0,1,2,3,5,9,19,167,107,130,200,174)  &
577 & (0,1,2,3,5,9,15,248,84,126,370,527) \\
1009 & (0,1,2,3,5,10,16,55,326,220,658,723)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5488} & (63,95,423,227,105,25,20,12,2,2,0) &
(18,5) & (56,11,74,86,67,64,23,72,0,70,32,73)  &
(6,7) & (12,41,19,13,39,26,22,0,37,18,10,31) \\
(9,9) & (45,49,0,41,34,12,10,7,32,77,26,33)  &
73 & (0,1,2,3,5,24,51,16,44,33,7,14)  &
145 & (0,1,2,3,5,11,65,58,128,15,94,108) \\
217 & (0,1,2,3,5,9,36,137,107,29,160,135)  &
289 & (0,1,2,3,5,9,30,173,75,20,97,54)  &
577 & (0,1,2,3,5,9,17,462,61,535,166,354) \\
1009 & (0,1,2,3,5,10,16,76,262,459,294,832)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5489} & (63,95,423,227,105,25,24,6,4,2,0) &
(18,5) & (80,77,50,27,68,56,66,49,34,86,53,69)  &
(6,7) & (21,28,40,11,14,37,9,32,13,38,20,1) \\
(9,9) & (10,77,63,31,1,35,23,60,7,65,17,11)  &
73 & (0,1,2,3,5,34,41,46,48,52,65,58)  &
145 & (0,1,2,3,5,19,72,40,9,29,55,62) \\
217 & (0,1,2,3,5,9,68,196,28,82,125,16)  &
289 & (0,1,2,3,5,9,25,255,250,52,144,130)  &
577 & (0,1,2,3,5,9,16,177,353,331,533,259) \\
1009 & (0,1,2,3,5,10,16,107,241,846,829,322)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5490} & (63,95,423,227,105,26,5,14,4,0,0) &
(18,5) & (26,1,19,51,42,44,45,2,75,53,15,63)  &
(6,7) & (23,30,0,3,12,14,18,1,31,41,39,8) \\
(9,9) & (43,29,21,10,40,52,6,45,12,67,42,35)  &
73 & (0,1,2,3,5,42,57,65,25,14,7,47)  &
145 & (0,1,2,3,5,12,21,88,140,35,66,51) \\
217 & (0,1,2,3,5,9,51,195,207,121,90,183)  &
289 & (0,1,2,3,5,9,12,241,187,142,225,258)  &
577 & (0,1,2,3,5,9,16,126,403,36,76,159) \\
1009 & (0,1,2,3,5,10,16,55,684,312,488,979)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5491} & (63,95,423,227,105,26,6,13,4,0,0) &
(18,5) & (55,60,23,21,39,83,72,46,82,34,79,52)  &
(6,7) & (17,29,38,1,30,14,0,39,41,33,20,40) \\
(9,9) & (53,37,30,45,7,56,14,57,31,65,16,40)  &
73 & (0,1,2,3,5,57,41,27,49,69,64,60)  &
145 & (0,1,2,3,5,12,131,82,72,28,41,97) \\
217 & (0,1,2,3,5,9,37,24,97,198,49,148)  &
289 & (0,1,2,3,5,9,28,278,239,148,217,36)  &
577 & (0,1,2,3,5,9,16,184,380,36,504,118) \\
1009 & (0,1,2,3,5,10,16,33,546,777,603,273)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5493} & (63,95,423,227,105,26,12,14,0,1,0) &
(18,5) & (60,15,16,58,35,41,62,8,84,44,7,47)  &
(6,7) & (30,41,20,28,19,16,39,14,31,1,10,25) \\
(9,9) & (52,64,29,5,71,58,19,57,41,17,8,9)  &
73 & (0,1,2,3,5,42,17,22,55,6,66,48)  &
145 & (0,1,2,3,5,12,72,128,26,112,97,93) \\
217 & (0,1,2,3,5,9,37,205,64,48,31,87)  &
289 & (0,1,2,3,5,9,37,57,240,122,219,150)  &
577 & (0,1,2,3,5,9,15,421,99,401,439,120) \\
1009 & (0,1,2,3,5,10,16,101,291,216,546,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5494} & (63,95,423,227,105,26,17,12,4,2,0) &
(18,5) & (53,60,48,30,11,73,59,37,4,36,22,57)  &
(6,7) & (10,17,29,41,31,4,32,34,0,11,33,26) \\
(9,9) & (77,2,54,79,76,18,47,35,75,7,73,33)  &
73 & (0,1,2,3,5,14,20,48,38,52,68,32)  &
145 & (0,1,2,3,5,9,20,30,14,92,114,104) \\
217 & (0,1,2,3,5,9,34,206,42,147,171,121)  &
289 & (0,1,2,3,5,9,14,231,107,75,26,94)  &
577 & (0,1,2,3,5,9,15,67,358,45,423,478) \\
1009 & (0,1,2,3,5,10,16,60,22,411,95,690)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5495} & (63,95,423,227,105,26,18,12,4,1,0) &
(18,5) & (26,49,56,5,33,11,69,28,57,60,68,42)  &
(6,7) & (6,1,32,34,15,11,0,26,35,2,37,3) \\
(9,9) & (41,62,22,57,17,50,47,63,13,60,33,2)  &
73 & (0,1,2,3,5,15,21,32,45,36,68,51)  &
145 & (0,1,2,3,5,18,9,83,103,54,41,120) \\
217 & (0,1,2,3,5,9,23,125,149,65,97,175)  &
289 & (0,1,2,3,5,9,14,258,28,18,88,174)  &
577 & (0,1,2,3,5,9,15,147,380,414,183,464) \\
1009 & (0,1,2,3,5,10,16,89,965,699,241,273)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5499} & (63,95,423,227,105,26,20,12,4,0,1) &
(18,5) & (16,36,49,5,66,42,52,75,64,48,23,57)  &
(6,7) & (21,41,27,38,28,4,1,30,24,33,23,40) \\
(9,9) & (39,35,25,21,11,63,44,60,28,59,76,33)  &
73 & (0,1,2,3,5,25,19,61,40,11,7,48)  &
145 & (0,1,2,3,5,9,110,34,132,64,88,95) \\
217 & (0,1,2,3,5,9,36,65,58,14,179,131)  &
289 & (0,1,2,3,5,9,12,144,45,130,35,109)  &
577 & (0,1,2,3,5,9,15,35,123,225,61,249) \\
1009 & (0,1,2,3,5,10,16,108,89,658,412,831)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5501} & (63,95,423,227,105,28,3,14,4,0,0) &
(18,5) & (1,26,22,25,71,4,59,17,0,83,53,73)  &
(6,7) & (22,20,0,41,3,36,23,14,9,24,39,33) \\
(9,9) & (50,54,35,13,5,44,10,56,67,1,70,6)  &
73 & (0,1,2,3,5,9,25,56,14,63,40,46)  &
145 & (0,1,2,3,5,26,44,6,97,17,119,84) \\
217 & (0,1,2,3,5,9,24,99,71,173,35,97)  &
289 & (0,1,2,3,5,9,19,53,170,131,193,108)  &
577 & (0,1,2,3,5,9,16,69,488,279,423,79) \\
1009 & (0,1,2,3,5,10,16,127,112,770,690,231)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5502} & (63,95,423,227,105,28,5,14,2,0,0) &
(18,5) & (33,58,43,21,10,24,49,32,51,20,75,12)  &
(6,7) & (35,7,38,12,21,23,30,1,4,11,6,8) \\
(9,9) & (24,51,23,73,76,77,17,43,38,75,3,7)  &
73 & (0,1,2,3,5,25,69,30,40,61,19,28)  &
145 & (0,1,2,3,5,11,97,130,70,29,107,84) \\
217 & (0,1,2,3,5,9,16,72,194,188,92,176)  &
289 & (0,1,2,3,5,9,14,116,140,272,187,202)  &
577 & (0,1,2,3,5,9,15,146,35,354,103,282) \\
1009 & (0,1,2,3,5,10,16,90,514,62,832,786)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5504} & (63,95,423,227,105,28,9,14,0,2,0) &
(18,5) & (54,5,44,1,47,23,75,42,81,46,53,18)  &
(6,7) & (25,19,5,3,18,30,0,24,8,28,37,41) \\
(9,9) & (8,27,28,78,77,49,31,29,12,41,3,38)  &
73 & (0,1,2,3,5,33,9,20,38,12,59,51)  &
145 & (0,1,2,3,5,9,82,52,42,30,86,132) \\
217 & (0,1,2,3,5,9,35,170,94,199,112,84)  &
289 & (0,1,2,3,5,9,30,94,19,202,219,50)  &
577 & (0,1,2,3,5,9,15,339,292,234,443,432) \\
1009 & (0,1,2,3,5,10,16,40,240,743,572,602)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5506} & (63,95,423,227,105,28,10,14,0,1,0) &
(18,5) & (48,63,9,58,76,70,45,46,19,62,67,20)  &
(6,7) & (37,2,36,28,34,3,18,29,14,7,27,31) \\
(9,9) & (41,49,42,1,58,23,44,28,24,72,34,30)  &
73 & (0,1,2,3,5,18,29,6,43,34,10,23)  &
145 & (0,1,2,3,5,10,34,66,120,43,21,49) \\
217 & (0,1,2,3,5,9,34,92,198,147,45,99)  &
289 & (0,1,2,3,5,9,19,48,106,125,160,120)  &
577 & (0,1,2,3,5,9,15,239,428,42,70,185) \\
1009 & (0,1,2,3,5,10,16,85,60,89,876,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5507} & (63,95,423,227,105,28,12,14,0,0,1) &
(18,5) & (25,15,69,20,62,18,33,52,34,1,46,58)  &
(6,7) & (20,18,27,25,22,13,21,16,31,5,8,2) \\
(9,9) & (16,42,52,60,35,54,9,53,40,19,0,20)  &
73 & (0,1,2,3,5,37,10,54,16,14,45,27)  &
145 & (0,1,2,3,5,9,43,78,18,16,117,95) \\
217 & (0,1,2,3,5,9,16,21,162,103,187,47)  &
289 & (0,1,2,3,5,9,14,27,215,231,37,99)  &
577 & (0,1,2,3,5,9,16,190,50,37,79,252) \\
1009 & (0,1,2,3,5,10,16,164,831,786,659,722)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5508} & (63,95,423,227,105,28,17,10,4,2,0) &
(18,5) & (49,34,24,43,67,46,60,12,18,20,11,16)  &
(6,7) & (32,10,11,31,36,33,28,22,23,41,37,12) \\
(9,9) & (16,1,14,28,11,43,35,69,21,51,57,12)  &
73 & (0,1,2,3,5,26,32,60,38,7,11,58)  &
145 & (0,1,2,3,5,9,88,125,132,56,46,115) \\
217 & (0,1,2,3,5,9,37,188,63,146,174,24)  &
289 & (0,1,2,3,5,9,30,136,201,182,104,280)  &
577 & (0,1,2,3,5,9,15,99,178,328,395,117) \\
1009 & (0,1,2,3,5,10,16,38,493,136,350,921)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5509} & (63,95,423,227,105,28,17,12,2,2,0) &
(18,5) & (78,1,73,85,44,63,31,54,60,80,22,77)  &
(6,7) & (0,28,33,14,41,19,29,18,16,17,20,23) \\
(9,9) & (69,42,35,46,41,8,66,40,27,12,34,25)  &
73 & (0,1,2,3,5,10,24,63,38,57,61,32)  &
145 & (0,1,2,3,5,12,62,125,34,102,49,72) \\
217 & (0,1,2,3,5,9,16,131,90,107,31,38)  &
289 & (0,1,2,3,5,9,22,200,97,280,122,245)  &
577 & (0,1,2,3,5,9,15,67,378,45,222,478) \\
1009 & (0,1,2,3,5,10,16,118,194,217,867,429)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5511} & (63,95,423,227,105,28,18,10,4,1,0) &
(18,5) & (2,32,71,20,67,86,83,25,78,30,19,89)  &
(6,7) & (19,12,29,35,26,9,18,28,32,27,30,39) \\
(9,9) & (49,31,36,24,39,26,28,75,1,7,14,8)  &
73 & (0,1,2,3,5,24,51,16,60,7,12,33)  &
145 & (0,1,2,3,5,9,80,22,32,85,130,46) \\
217 & (0,1,2,3,5,9,138,92,178,185,30,58)  &
289 & (0,1,2,3,5,9,37,131,101,87,219,236)  &
577 & (0,1,2,3,5,9,15,432,409,70,222,350) \\
1009 & (0,1,2,3,5,10,16,102,291,467,658,891)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5514} & (63,95,423,227,105,28,18,12,4,0,1) &
(18,5) & (75,50,70,24,52,73,76,19,36,62,72,43)  &
(6,7) & (23,36,37,0,1,30,3,14,11,38,19,32) \\
(9,9) & (58,64,11,46,52,76,39,43,42,0,14,66)  &
73 & (0,1,2,3,5,22,37,27,9,16,25,45)  &
145 & (0,1,2,3,5,10,51,68,35,57,45,127) \\
217 & (0,1,2,3,5,9,16,162,33,197,173,125)  &
289 & (0,1,2,3,5,9,22,54,197,141,122,217)  &
577 & (0,1,2,3,5,9,15,396,194,440,460,419) \\
1009 & (0,1,2,3,5,10,16,56,292,685,425,577)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5515} & (63,95,423,227,105,28,20,10,4,0,1) &
(18,5) & (26,11,18,51,10,83,74,15,62,55,27,24)  &
(6,7) & (22,24,34,31,29,35,39,23,20,12,40,11) \\
(9,9) & (40,60,36,33,48,64,59,18,16,30,61,53)  &
73 & (0,1,2,3,5,17,29,42,38,68,65,20)  &
145 & (0,1,2,3,5,10,28,125,72,59,35,103) \\
217 & (0,1,2,3,5,9,23,65,89,125,179,207)  &
289 & (0,1,2,3,5,9,83,195,173,192,37,238)  &
577 & (0,1,2,3,5,9,15,534,233,70,379,117) \\
1009 & (0,1,2,3,5,10,16,56,249,360,425,577)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5523} & (63,95,423,227,105,49,8,14,4,2,0) &
(18,5) & (51,6,44,27,0,9,8,47,84,73,75,83)  &
(6,7) & (17,23,26,10,8,5,39,21,40,6,11,14) \\
(9,9) & (37,2,23,73,6,43,11,76,8,61,3,27)  &
73 & (0,1,2,3,5,37,57,15,61,50,10,31)  &
145 & (0,1,2,3,5,9,32,135,85,18,44,40) \\
217 & (0,1,2,3,5,9,47,88,194,20,146,124)  &
289 & (0,1,2,3,5,9,33,20,136,189,142,201)  &
577 & (0,1,2,3,5,9,20,346,421,220,534,253) \\
1009 & (0,1,2,3,5,10,22,47,546,601,851,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5525} & (63,95,423,227,105,50,4,13,6,0,0) &
(18,5) & (46,71,85,81,18,2,59,40,54,83,53,37)  &
(6,7) & (22,27,16,29,10,5,14,31,21,19,4,0) \\
(9,9) & (77,35,75,18,33,5,34,10,2,13,28,79)  &
73 & (0,1,2,3,5,10,62,46,40,50,32,20)  &
145 & (0,1,2,3,5,9,18,51,80,28,63,107) \\
217 & (0,1,2,3,5,9,24,55,132,185,97,148)  &
289 & (0,1,2,3,5,9,25,148,136,103,198,237)  &
577 & (0,1,2,3,5,9,16,219,542,321,340,120) \\
1009 & (0,1,2,3,5,10,22,35,552,217,878,445)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5530} & (63,95,423,227,105,50,16,12,6,1,0) &
(18,5) & (58,77,75,76,48,55,52,44,60,26,29,39)  &
(6,7) & (9,20,41,0,8,30,31,33,17,22,5,26) \\
(9,9) & (16,71,23,26,0,1,75,63,21,6,69,67)  &
73 & (0,1,2,3,5,14,59,69,38,8,53,49)  &
145 & (0,1,2,3,5,18,52,84,10,107,91,31) \\
217 & (0,1,2,3,5,9,49,125,198,96,72,184)  &
289 & (0,1,2,3,5,9,34,218,44,123,202,104)  &
577 & (0,1,2,3,5,9,16,541,443,303,220,370) \\
1009 & (0,1,2,3,5,10,22,101,621,95,203,949)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5531} & (63,95,423,227,105,52,1,14,6,0,0) &
(18,5) & (45,80,30,88,24,51,32,2,6,23,44,21)  &
(6,7) & (14,21,18,13,17,23,8,41,40,10,38,5) \\
(9,9) & (70,69,12,16,11,22,44,45,1,53,31,9)  &
73 & (0,1,2,3,5,46,25,27,40,64,69,17)  &
145 & (0,1,2,3,5,12,33,97,72,131,43,95) \\
217 & (0,1,2,3,5,9,24,169,63,183,146,132)  &
289 & (0,1,2,3,5,9,34,165,244,263,188,217)  &
577 & (0,1,2,3,5,9,16,67,276,46,103,222) \\
1009 & (0,1,2,3,5,10,22,54,643,267,577,771)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5535} & (63,95,423,227,105,52,8,14,1,2,0) &
(18,5) & (29,54,8,59,66,28,10,57,53,65,71,75)  &
(6,7) & (36,13,15,25,6,8,37,14,39,18,2,21) \\
(9,9) & (26,76,74,19,70,63,75,78,37,57,54,3)  &
73 & (0,1,2,3,5,20,32,7,52,25,11,36)  &
145 & (0,1,2,3,5,10,43,83,30,28,131,96) \\
217 & (0,1,2,3,5,9,79,48,16,153,177,125)  &
289 & (0,1,2,3,5,9,29,194,237,67,92,73)  &
577 & (0,1,2,3,5,9,23,59,233,452,120,323) \\
1009 & (0,1,2,3,5,10,22,63,163,443,155,440)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5541} & (63,95,423,227,105,56,1,14,4,2,0) &
(18,5) & (26,61,21,18,0,29,52,65,73,89,12,19)  &
(6,7) & (30,10,12,21,11,5,3,8,34,35,18,41) \\
(9,9) & (72,26,69,31,44,43,65,66,24,40,77,41)  &
73 & (0,1,2,3,5,65,37,22,55,26,68,17)  &
145 & (0,1,2,3,5,12,51,31,26,103,58,130) \\
217 & (0,1,2,3,5,9,24,96,47,86,32,58)  &
289 & (0,1,2,3,5,9,28,128,165,174,106,80)  &
577 & (0,1,2,3,5,9,20,209,270,491,103,253) \\
1009 & (0,1,2,3,5,10,22,45,576,716,430,878)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5542} & (63,95,423,227,105,56,2,13,4,2,0) &
(18,5) & (39,67,74,56,75,19,17,80,13,1,60,83)  &
(6,7) & (19,5,32,1,40,13,17,18,22,38,37,30) \\
(9,9) & (14,15,27,7,32,36,49,48,8,16,30,58)  &
73 & (0,1,2,3,5,10,54,48,28,58,62,42)  &
145 & (0,1,2,3,5,9,37,14,30,106,128,66) \\
217 & (0,1,2,3,5,9,49,184,103,122,71,131)  &
289 & (0,1,2,3,5,9,14,57,150,73,34,188)  &
577 & (0,1,2,3,5,9,16,340,229,370,100,323) \\
1009 & (0,1,2,3,5,10,22,38,933,440,652,204)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5543} & (63,95,423,227,105,56,2,14,4,1,0) &
(18,5) & (67,22,13,17,14,1,25,28,60,69,89,50)  &
(6,7) & (40,24,39,23,41,22,35,18,21,29,6,14) \\
(9,9) & (45,35,70,78,41,61,80,60,29,22,56,75)  &
73 & (0,1,2,3,5,62,68,32,45,36,21,51)  &
145 & (0,1,2,3,5,9,35,125,136,57,62,103) \\
217 & (0,1,2,3,5,9,85,93,29,108,184,162)  &
289 & (0,1,2,3,5,9,25,250,96,255,188,237)  &
577 & (0,1,2,3,5,9,20,484,498,36,159,234) \\
1009 & (0,1,2,3,5,10,22,77,445,828,744,204)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5544} & (63,95,423,227,105,56,4,13,2,2,0) &
(18,5) & (44,61,79,78,52,69,76,48,15,5,67,30)  &
(6,7) & (16,30,37,3,5,4,22,8,21,19,25,18) \\
(9,9) & (5,39,77,36,10,59,69,2,40,0,11,70)  &
73 & (0,1,2,3,5,26,16,32,69,40,47,20)  &
145 & (0,1,2,3,5,9,84,35,60,93,106,21) \\
217 & (0,1,2,3,5,9,24,57,153,131,184,85)  &
289 & (0,1,2,3,5,9,29,243,90,193,118,186)  &
577 & (0,1,2,3,5,9,16,126,178,308,100,257) \\
1009 & (0,1,2,3,5,10,22,45,868,876,216,924)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5545} & (63,95,423,227,105,56,4,14,1,2,0) &
(18,5) & (13,22,56,59,58,50,7,86,79,44,40,45)  &
(6,7) & (18,22,4,29,5,25,41,33,28,31,0,30) \\
(9,9) & (76,40,42,59,28,18,61,19,44,53,47,79)  &
73 & (0,1,2,3,5,9,28,53,60,58,12,36)  &
145 & (0,1,2,3,5,12,54,26,90,126,130,117) \\
217 & (0,1,2,3,5,9,38,65,203,49,89,96)  &
289 & (0,1,2,3,5,9,49,79,150,280,36,122)  &
577 & (0,1,2,3,5,9,16,356,220,99,77,421) \\
1009 & (0,1,2,3,5,10,22,26,576,358,202,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5546} & (63,95,423,227,105,56,4,14,2,1,0) &
(18,5) & (43,31,7,15,33,29,66,72,65,55,59,34)  &
(6,7) & (38,3,28,23,12,25,13,16,20,19,26,27) \\
(9,9) & (51,42,64,20,60,49,66,37,29,9,67,41)  &
73 & (0,1,2,3,5,12,60,24,68,28,54,36)  &
145 & (0,1,2,3,5,12,68,111,125,72,103,88) \\
217 & (0,1,2,3,5,9,24,107,43,164,14,132)  &
289 & (0,1,2,3,5,9,37,49,121,194,280,88)  &
577 & (0,1,2,3,5,9,16,541,30,185,502,405) \\
1009 & (0,1,2,3,5,10,22,60,599,168,552,858)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5547} & (63,95,423,227,105,56,4,14,4,0,1) &
(18,5) & (23,63,53,36,79,72,80,44,41,57,12,65)  &
(6,7) & (4,17,29,27,16,18,24,1,28,5,37,0) \\
(9,9) & (40,62,22,36,42,58,77,11,9,19,23,47)  &
73 & (0,1,2,3,5,63,12,34,42,69,20,50)  &
145 & (0,1,2,3,5,10,33,87,72,98,53,43) \\
217 & (0,1,2,3,5,9,16,65,194,179,22,95)  &
289 & (0,1,2,3,5,9,58,125,204,26,160,194)  &
577 & (0,1,2,3,5,9,16,308,182,100,118,259) \\
1009 & (0,1,2,3,5,10,22,47,582,844,369,409)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5548} & (63,95,423,227,105,56,8,14,0,3,0) &
(18,5) & (17,53,52,54,40,57,73,75,84,24,11,16)  &
(6,7) & (8,9,11,22,3,13,16,7,25,6,38,26) \\
(9,9) & (5,50,29,28,6,20,18,46,67,0,53,44)  &
73 & (0,1,2,3,5,39,69,47,25,42,19,63)  &
145 & (0,1,2,3,5,9,18,78,61,106,23,116) \\
217 & (0,1,2,3,5,9,33,96,107,37,82,199)  &
289 & (0,1,2,3,5,9,19,125,59,211,172,193)  &
577 & (0,1,2,3,5,9,16,83,307,528,424,220) \\
1009 & (0,1,2,3,5,10,22,47,975,308,409,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5549} & (63,95,423,227,105,56,16,6,5,2,0) &
(18,5) & (33,38,66,79,8,7,75,21,35,82,0,72)  &
(6,7) & (32,38,39,1,27,33,24,6,36,37,26,19) \\
(9,9) & (49,24,69,38,25,18,48,73,20,35,57,66)  &
73 & (0,1,2,3,6,60,40,18,66,45,50,64)  &
145 & (0,1,2,3,5,18,118,55,140,48,126,44) \\
217 & (0,1,2,3,5,9,24,82,85,131,185,124)  &
289 & (0,1,2,3,5,9,14,158,263,218,90,107)  &
577 & (0,1,2,3,5,9,16,224,179,106,422,288) \\
1009 & (0,1,2,3,5,10,22,110,154,795,202,831)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5550} & (63,95,423,227,105,56,16,12,4,2,1) &
(18,5) & (9,54,74,20,26,63,82,66,77,8,72,13)  &
(6,7) & (3,22,26,16,29,10,25,33,27,2,18,13) \\
(9,9) & (44,52,20,76,27,35,77,72,56,66,63,78)  &
73 & (0,1,2,3,5,23,19,28,49,43,36,13)  &
145 & (0,1,2,3,5,9,28,80,69,130,41,32) \\
217 & (0,1,2,3,5,9,32,147,131,82,175,162)  &
289 & (0,1,2,3,5,9,95,71,272,81,237,172)  &
577 & (0,1,2,3,5,9,16,135,484,79,538,212) \\
1009 & (0,1,2,3,5,10,22,52,572,322,582,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5553} & (63,95,423,227,108,21,10,14,1,0,0) &
(18,5) & (76,51,68,34,16,58,47,62,79,70,25,35)  &
(6,7) & (10,21,39,5,28,9,23,12,36,6,22,41) \\
(9,9) & (55,37,60,5,22,79,74,42,53,2,52,4)  &
73 & (0,1,2,3,5,14,32,26,36,59,8,53)  &
145 & (0,1,2,3,5,12,43,80,53,51,17,72) \\
217 & (0,1,2,3,5,9,71,92,47,189,164,204)  &
289 & (0,1,2,3,5,9,14,49,116,202,108,266)  &
577 & (0,1,2,3,5,9,16,56,256,84,543,120) \\
1009 & (0,1,2,3,5,10,16,134,486,786,219,626)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5562} & (63,95,423,227,108,25,6,13,2,0,0) &
(18,5) & (9,69,39,72,63,56,60,50,27,77,71,13)  &
(6,7) & (36,2,7,30,17,12,25,35,32,19,3,38) \\
(9,9) & (11,34,42,0,31,38,48,33,46,8,32,62)  &
73 & (0,1,2,3,5,10,63,38,30,52,57,34)  &
145 & (0,1,2,3,5,12,79,51,57,30,83,17) \\
217 & (0,1,2,3,5,9,34,130,44,58,135,171)  &
289 & (0,1,2,3,5,9,19,200,266,59,185,173)  &
577 & (0,1,2,3,5,9,16,338,388,175,321,120) \\
1009 & (0,1,2,3,5,10,16,67,542,869,979,268)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5564} & (63,95,423,227,108,25,10,13,0,2,0) &
(18,5) & (21,1,77,14,73,15,85,54,67,70,68,43)  &
(6,7) & (30,6,27,31,9,28,26,4,3,17,15,36) \\
(9,9) & (70,4,64,34,48,10,33,57,50,60,12,15)  &
73 & (0,1,2,3,5,16,22,30,68,66,50,34)  &
145 & (0,1,2,3,5,10,77,52,63,130,28,107) \\
217 & (0,1,2,3,5,9,62,77,183,56,136,88)  &
289 & (0,1,2,3,5,9,27,203,101,237,225,219)  &
577 & (0,1,2,3,5,9,15,319,402,229,465,527) \\
1009 & (0,1,2,3,5,10,16,67,580,425,794,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5565} & (63,95,423,227,108,25,10,14,0,1,0) &
(18,5) & (65,0,43,16,34,2,17,36,13,87,24,59)  &
(6,7) & (27,37,20,3,2,28,0,19,38,17,8,33) \\
(9,9) & (71,67,28,44,24,32,5,70,46,41,39,34)  &
73 & (0,1,2,3,5,26,56,14,63,69,30,34)  &
145 & (0,1,2,3,5,11,119,101,48,112,78,62) \\
217 & (0,1,2,3,5,9,16,131,49,187,196,146)  &
289 & (0,1,2,3,5,9,70,125,105,53,267,130)  &
577 & (0,1,2,3,5,9,17,445,263,226,117,534) \\
1009 & (0,1,2,3,5,10,16,203,38,948,786,744)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5567} & (63,95,423,227,108,25,17,10,4,2,0) &
(18,5) & (16,56,36,18,52,5,19,68,24,45,14,42)  &
(6,7) & (26,18,25,37,19,35,36,31,20,38,34,3) \\
(9,9) & (11,77,38,69,27,47,23,49,28,4,1,63)  &
73 & (0,1,2,3,5,70,42,22,63,14,57,47)  &
145 & (0,1,2,3,5,9,25,86,52,71,58,40) \\
217 & (0,1,2,3,5,9,73,184,63,82,196,132)  &
289 & (0,1,2,3,5,9,67,36,141,167,190,244)  &
577 & (0,1,2,3,5,9,15,509,423,238,116,300) \\
1009 & (0,1,2,3,5,10,16,62,685,718,203,268)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5571} & (63,95,423,227,108,25,18,9,4,2,0) &
(18,5) & (6,26,7,46,18,89,4,22,35,59,38,0)  &
(6,7) & (16,11,13,7,30,10,33,21,26,24,15,40) \\
(9,9) & (38,59,64,47,72,78,61,10,12,60,18,54)  &
73 & (0,1,2,3,5,40,10,62,14,29,33,56)  &
145 & (0,1,2,3,5,10,68,127,97,103,113,23) \\
217 & (0,1,2,3,5,9,32,19,47,163,72,95)  &
289 & (0,1,2,3,5,9,12,60,232,195,130,272)  &
577 & (0,1,2,3,5,9,15,99,439,125,423,477) \\
1009 & (0,1,2,3,5,10,16,56,249,869,651,587)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5572} & (63,95,423,227,108,25,18,10,4,1,0) &
(18,5) & (69,89,64,38,26,42,75,6,45,87,7,55)  &
(6,7) & (39,34,17,29,40,35,21,24,22,14,30,19) \\
(9,9) & (42,26,65,9,25,28,77,43,49,75,4,79)  &
73 & (0,1,2,3,5,13,46,20,38,69,59,24)  &
145 & (0,1,2,3,5,9,18,70,60,83,107,29) \\
217 & (0,1,2,3,5,9,16,194,131,176,31,82)  &
289 & (0,1,2,3,5,9,36,166,189,67,171,244)  &
577 & (0,1,2,3,5,9,16,53,228,443,490,203) \\
1009 & (0,1,2,3,5,10,16,38,367,179,219,786)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5575} & (63,95,423,227,108,25,18,12,4,0,1) &
(18,5) & (4,52,9,87,8,85,0,38,31,70,46,68)  &
(6,7) & (24,20,40,17,32,33,15,23,36,0,35,29) \\
(9,9) & (58,63,25,50,47,1,21,51,71,30,64,48)  &
73 & (0,1,2,3,5,32,35,24,52,15,69,57)  &
145 & (0,1,2,3,5,46,78,18,53,34,23,137) \\
217 & (0,1,2,3,5,9,56,20,112,35,96,82)  &
289 & (0,1,2,3,5,9,27,189,278,57,197,74)  &
577 & (0,1,2,3,5,9,15,278,87,381,45,159) \\
1009 & (0,1,2,3,5,10,16,107,527,234,360,190)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5576} & (63,95,423,227,108,25,20,9,2,2,0) &
(18,5) & (67,42,37,58,66,14,40,8,65,18,54,51)  &
(6,7) & (3,33,15,14,38,18,40,1,6,4,37,27) \\
(9,9) & (34,44,62,42,75,76,40,3,18,23,37,72)  &
73 & (0,1,2,3,5,19,35,11,61,69,54,48)  &
145 & (0,1,2,3,5,9,122,107,80,63,43,94) \\
217 & (0,1,2,3,5,9,32,48,58,87,65,205)  &
289 & (0,1,2,3,5,9,12,243,200,158,119,263)  &
577 & (0,1,2,3,5,9,15,432,178,103,185,519) \\
1009 & (0,1,2,3,5,10,16,62,685,601,745,203)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5579} & (63,95,423,227,108,25,20,10,4,0,1) &
(18,5) & (52,61,56,60,78,27,84,75,14,15,44,63)  &
(6,7) & (27,18,20,4,7,37,29,19,38,33,22,10) \\
(9,9) & (23,34,66,67,63,17,52,64,15,10,44,60)  &
73 & (0,1,2,3,5,15,20,39,26,42,30,7)  &
145 & (0,1,2,3,5,9,40,29,76,62,93,34) \\
217 & (0,1,2,3,5,9,37,111,24,86,13,129)  &
289 & (0,1,2,3,5,9,27,183,199,163,238,73)  &
577 & (0,1,2,3,5,9,15,50,348,439,45,420) \\
1009 & (0,1,2,3,5,10,16,152,273,689,626,467)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5585} & (63,95,423,227,108,28,12,11,0,0,1) &
(18,5) & (65,45,89,70,52,58,43,44,11,41,6,73)  &
(6,7) & (3,1,22,38,32,30,5,6,35,21,7,26) \\
(9,9) & (73,37,43,30,58,68,50,39,36,62,13,78)  &
73 & (0,1,2,3,5,52,46,7,69,36,15,55)  &
145 & (0,1,2,3,5,28,70,63,21,141,89,102) \\
217 & (0,1,2,3,5,9,34,48,153,24,97,132)  &
289 & (0,1,2,3,5,9,14,178,150,259,103,201)  &
577 & (0,1,2,3,5,9,16,460,177,46,253,331) \\
1009 & (0,1,2,3,5,10,16,142,413,795,57,912)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5586} & (63,95,423,227,108,28,17,9,2,2,0) &
(18,5) & (45,55,80,29,6,43,32,34,77,72,73,86)  &
(6,7) & (14,37,16,25,28,13,12,3,39,33,38,22) \\
(9,9) & (35,71,59,26,65,73,7,78,14,4,70,75)  &
73 & (0,1,2,3,5,31,65,53,24,69,42,17)  &
145 & (0,1,2,3,5,11,62,15,82,95,108,118) \\
217 & (0,1,2,3,5,9,37,97,64,71,196,171)  &
289 & (0,1,2,3,5,9,27,241,173,107,196,55)  &
577 & (0,1,2,3,5,9,15,154,281,229,511,45) \\
1009 & (0,1,2,3,5,10,16,102,527,134,292,602)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5589} & (63,95,423,227,108,28,17,10,4,0,1) &
(18,5) & (11,86,31,59,32,80,75,19,8,84,50,18)  &
(6,7) & (11,25,34,0,33,16,10,41,35,38,3,40) \\
(9,9) & (35,76,63,26,61,48,47,42,10,6,43,66)  &
73 & (0,1,2,3,5,41,26,7,58,10,62,30)  &
145 & (0,1,2,3,5,10,19,92,81,40,96,29) \\
217 & (0,1,2,3,5,9,34,80,134,198,162,175)  &
289 & (0,1,2,3,5,9,33,174,219,19,120,242)  &
577 & (0,1,2,3,5,9,16,98,308,409,69,288) \\
1009 & (0,1,2,3,5,10,16,35,249,85,218,360)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5592} & (63,95,423,227,108,28,24,3,4,0,1) &
(18,5) & (22,89,57,73,34,71,76,63,65,13,56,85)  &
(6,7) & (1,34,33,31,20,22,28,2,17,16,21,25) \\
(9,9) & (63,43,64,39,76,46,15,5,17,77,47,58)  &
73 & (0,1,2,3,5,40,58,12,14,24,8,33)  &
145 & (0,1,2,3,5,12,28,130,83,50,54,60) \\
217 & (0,1,2,3,5,9,56,196,152,137,125,185)  &
289 & (0,1,2,3,5,9,22,99,194,124,26,131)  &
577 & (0,1,2,3,5,9,17,60,136,473,42,347) \\
1009 & (0,1,2,3,5,10,16,62,413,161,745,868)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5597} & (63,95,423,227,108,41,16,14,4,0,1) &
(18,5) & (12,32,8,65,47,39,61,3,1,74,9,86)  &
(6,7) & (24,16,9,7,13,10,33,32,1,14,36,41) \\
(9,9) & (65,11,19,67,42,80,59,31,66,0,63,70)  &
73 & (0,1,2,3,6,34,8,56,63,36,24,15)  &
145 & (0,1,2,3,5,12,65,97,26,130,30,103) \\
217 & (0,1,2,3,5,9,24,154,74,39,33,86)  &
289 & (0,1,2,3,5,9,14,173,193,90,67,33)  &
577 & (0,1,2,3,5,9,16,94,443,259,211,533) \\
1009 & (0,1,2,3,5,10,22,115,835,354,524,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5598} & (63,95,423,227,108,44,16,11,4,0,1) &
(18,5) & (82,72,3,65,87,48,64,18,75,34,61,74)  &
(6,7) & (25,41,31,4,8,40,20,15,17,0,19,28) \\
(9,9) & (60,51,53,66,52,5,45,57,62,9,1,34)  &
73 & (0,1,2,3,5,55,51,6,35,42,18,65)  &
145 & (0,1,2,3,5,12,83,48,140,106,117,125) \\
217 & (0,1,2,3,5,9,62,86,184,116,14,91)  &
289 & (0,1,2,3,5,9,100,55,141,263,75,240)  &
577 & (0,1,2,3,5,9,20,221,78,255,46,397) \\
1009 & (0,1,2,3,5,10,22,91,389,811,161,966)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5599} & (63,95,423,227,108,49,1,14,6,0,0) &
(18,5) & (30,77,5,86,59,13,27,69,71,58,53,34)  &
(6,7) & (8,23,16,5,15,39,35,0,12,17,32,10) \\
(9,9) & (49,9,13,57,5,6,45,71,11,66,24,80)  &
73 & (0,1,2,3,6,21,19,9,38,68,48,52)  &
145 & (0,1,2,3,5,9,84,69,58,113,23,129) \\
217 & (0,1,2,3,5,9,49,20,103,125,73,36)  &
289 & (0,1,2,3,5,9,25,53,34,90,159,197)  &
577 & (0,1,2,3,5,9,16,83,47,421,401,460) \\
1009 & (0,1,2,3,5,10,22,63,929,443,155,831)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5601} & (63,95,423,227,108,49,2,14,5,0,0) &
(18,5) & (89,29,50,79,62,31,23,40,61,43,66,83)  &
(6,7) & (9,8,38,26,20,35,25,39,31,33,6,34) \\
(9,9) & (28,77,72,7,5,56,78,21,62,24,8,33)  &
73 & (0,1,2,3,5,42,25,13,31,59,65,7)  &
145 & (0,1,2,3,5,9,28,111,55,18,106,116) \\
217 & (0,1,2,3,5,9,24,46,81,120,186,206)  &
289 & (0,1,2,3,5,9,19,73,254,266,238,211)  &
577 & (0,1,2,3,5,9,16,229,251,360,100,377) \\
1009 & (0,1,2,3,5,10,22,93,662,464,674,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5607} & (63,95,423,227,108,52,8,11,4,0,1) &
(18,5) & (82,28,3,52,41,24,60,15,84,40,21,79)  &
(6,7) & (5,20,41,19,2,25,17,38,4,14,15,16) \\
(9,9) & (66,70,25,18,28,48,14,27,26,20,2,51)  &
73 & (0,1,2,3,7,24,22,30,14,42,27,64)  &
145 & (0,1,2,3,5,12,34,90,44,50,71,131) \\
217 & (0,1,2,3,5,9,74,54,32,89,21,98)  &
289 & (0,1,2,3,5,9,29,141,272,128,94,218)  &
577 & (0,1,2,3,5,9,16,29,543,303,223,404) \\
1009 & (0,1,2,3,5,10,22,26,546,161,144,481)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5611} & (63,95,423,227,108,56,1,13,2,2,0) &
(18,5) & (5,35,64,3,80,41,52,39,8,81,72,71)  &
(6,7) & (7,31,8,30,33,22,20,11,23,34,25,26) \\
(9,9) & (42,21,36,3,2,15,10,0,31,59,56,40)  &
73 & (0,1,2,3,5,18,29,10,55,53,69,41)  &
145 & (0,1,2,3,5,12,47,29,72,125,91,33) \\
217 & (0,1,2,3,5,9,47,77,96,188,72,57)  &
289 & (0,1,2,3,5,9,32,163,40,199,272,188)  &
577 & (0,1,2,3,5,9,16,329,484,413,223,368) \\
1009 & (0,1,2,3,5,10,22,35,551,849,652,902)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5612} & (63,95,423,227,108,56,1,14,1,2,0) &
(18,5) & (35,55,31,10,48,4,47,26,22,89,7,24)  &
(6,7) & (30,22,25,7,8,2,3,14,11,12,41,13) \\
(9,9) & (49,71,26,78,40,1,0,54,24,34,47,59)  &
73 & (0,1,2,3,5,21,26,40,36,30,62,9)  &
145 & (0,1,2,3,5,9,28,107,80,87,94,43) \\
217 & (0,1,2,3,5,9,42,153,20,23,189,122)  &
289 & (0,1,2,3,5,9,14,230,27,193,173,225)  &
577 & (0,1,2,3,5,9,16,88,542,118,328,321) \\
1009 & (0,1,2,3,5,10,22,63,198,443,155,163)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5613} & (63,95,423,227,108,56,1,14,2,1,0) &
(18,5) & (41,76,66,44,32,68,45,59,70,73,13,2)  &
(6,7) & (9,41,1,11,40,30,13,8,0,4,24,35) \\
(9,9) & (69,44,77,20,4,3,9,18,37,46,40,34)  &
73 & (0,1,2,3,5,29,44,11,38,61,54,69)  &
145 & (0,1,2,3,5,9,84,47,42,15,20,55) \\
217 & (0,1,2,3,5,9,24,98,169,132,33,206)  &
289 & (0,1,2,3,5,9,29,154,254,53,59,193)  &
577 & (0,1,2,3,5,9,16,179,118,252,377,543) \\
1009 & (0,1,2,3,5,10,22,80,521,846,869,879)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5614} & (63,95,423,227,108,56,1,14,4,0,1) &
(18,5) & (61,22,21,88,4,66,37,34,23,30,75,19)  &
(6,7) & (28,29,11,30,3,27,36,39,23,40,10,26) \\
(9,9) & (29,5,46,7,75,35,40,3,72,25,22,30)  &
73 & (0,1,2,3,5,59,49,51,21,69,14,42)  &
145 & (0,1,2,3,5,12,116,26,65,20,78,99) \\
217 & (0,1,2,3,5,9,36,58,65,87,129,205)  &
289 & (0,1,2,3,5,9,25,255,99,166,245,160)  &
577 & (0,1,2,3,5,9,16,56,451,500,257,100) \\
1009 & (0,1,2,3,5,10,22,43,143,744,207,771)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5615} & (63,95,423,227,108,56,4,11,4,0,1) &
(18,5) & (61,16,31,78,10,52,54,3,89,2,4,22)  &
(6,7) & (13,38,34,16,24,41,12,5,1,23,29,32) \\
(9,9) & (71,0,45,28,80,15,52,73,70,20,33,67)  &
73 & (0,1,2,3,5,33,17,7,38,51,11,55)  &
145 & (0,1,2,3,5,24,77,65,40,119,52,61) \\
217 & (0,1,2,3,5,9,207,170,58,36,132,146)  &
289 & (0,1,2,3,5,9,36,158,101,56,123,218)  &
577 & (0,1,2,3,5,9,16,278,328,103,288,401) \\
1009 & (0,1,2,3,5,10,22,60,879,569,552,955)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5616} & (63,95,423,227,108,56,4,13,2,0,1) &
(18,5) & (9,84,61,62,35,56,18,80,27,77,50,48)  &
(6,7) & (23,3,34,12,21,6,10,1,39,18,22,11) \\
(9,9) & (10,58,15,35,72,75,77,0,59,43,66,70)  &
73 & (0,1,2,3,5,63,59,51,25,41,30,9)  &
145 & (0,1,2,3,5,9,25,83,90,118,107,70) \\
217 & (0,1,2,3,5,9,23,96,69,175,189,57)  &
289 & (0,1,2,3,5,9,67,127,244,93,103,80)  &
577 & (0,1,2,3,5,9,16,69,413,41,211,253) \\
1009 & (0,1,2,3,5,10,22,111,95,546,360,849)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5617} & (63,95,423,227,108,56,8,7,4,0,1) &
(18,5) & (9,89,14,1,50,82,53,56,81,33,3,77)  &
(6,7) & (26,2,35,19,23,32,1,27,34,8,22,25) \\
(9,9) & (42,6,5,53,1,65,12,19,68,21,11,43)  &
73 & (0,1,2,3,6,31,37,22,8,55,17,63)  &
145 & (0,1,2,3,5,21,11,100,59,85,44,114) \\
217 & (0,1,2,3,5,9,36,188,96,47,57,72)  &
289 & (0,1,2,3,5,9,14,189,65,211,219,256)  &
577 & (0,1,2,3,5,9,16,517,473,159,23,485) \\
1009 & (0,1,2,3,5,10,22,101,984,828,143,441)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5618} & (63,95,423,227,108,56,8,13,0,2,1) &
(18,5) & (10,58,25,74,46,70,17,26,69,44,61,52)  &
(6,7) & (23,34,27,31,36,39,21,10,40,26,1,12) \\
(9,9) & (45,68,27,50,22,30,29,20,71,79,64,33)  &
73 & (0,1,2,3,5,10,18,36,24,53,42,46)  &
145 & (0,1,2,3,5,10,25,59,72,104,34,55) \\
217 & (0,1,2,3,5,9,24,152,54,97,35,72)  &
289 & (0,1,2,3,5,9,32,202,158,183,94,241)  &
577 & (0,1,2,3,5,9,16,340,307,30,510,118) \\
1009 & (0,1,2,3,5,10,22,66,544,650,663,924)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5619} & (63,95,423,227,108,56,16,5,6,0,1) &
(18,5) & (77,76,22,74,43,60,21,88,79,30,13,70)  &
(6,7) & (2,39,12,15,4,3,14,41,22,17,6,31) \\
(9,9) & (14,27,30,76,5,26,73,33,42,38,44,56)  &
73 & (0,1,2,3,5,16,42,54,64,46,7,24)  &
145 & (0,1,2,3,5,19,89,63,65,78,40,97) \\
217 & (0,1,2,3,5,9,43,80,96,164,30,65)  &
289 & (0,1,2,3,5,9,14,271,178,103,25,91)  &
577 & (0,1,2,3,5,9,16,402,459,99,358,76) \\
1009 & (0,1,2,3,5,10,22,55,204,241,215,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5620} & (63,95,423,227,108,56,16,9,4,2,1) &
(18,5) & (16,73,86,44,72,1,33,39,75,9,77,85)  &
(6,7) & (8,10,31,2,29,25,19,41,16,28,12,7) \\
(9,9) & (78,31,61,71,14,33,22,37,30,2,48,11)  &
73 & (0,1,2,3,5,11,50,43,38,14,58,54)  &
145 & (0,1,2,3,5,19,62,34,139,31,97,55) \\
217 & (0,1,2,3,5,9,43,111,96,138,189,58)  &
289 & (0,1,2,3,5,9,25,73,100,133,255,54)  &
577 & (0,1,2,3,5,9,16,41,443,259,461,368) \\
1009 & (0,1,2,3,5,10,22,35,330,851,823,603)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5621} & (63,95,423,227,108,56,16,12,1,2,1) &
(18,5) & (7,80,12,86,84,43,75,24,76,38,74,73)  &
(6,7) & (24,10,13,37,15,27,12,1,4,9,0,8) \\
(9,9) & (42,46,29,71,41,54,10,68,52,75,70,67)  &
73 & (0,1,2,3,5,45,37,51,69,21,28,13)  &
145 & (0,1,2,3,5,9,93,14,103,128,108,118) \\
217 & (0,1,2,3,5,9,32,162,184,71,173,124)  &
289 & (0,1,2,3,5,9,54,125,191,200,142,19)  &
577 & (0,1,2,3,5,9,16,41,443,367,461,259) \\
1009 & (0,1,2,3,5,10,22,154,70,934,369,181)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5622} & (63,95,423,227,120,7,24,12,4,0,1) &
(18,5) & (58,83,45,27,8,15,16,49,55,81,14,31)  &
(6,7) & (30,29,0,39,16,3,24,19,28,41,5,20) \\
(9,9) & (18,4,71,19,32,60,33,28,39,2,38,68)  &
73 & (0,1,2,3,5,13,60,32,49,6,22,36)  &
145 & (0,1,2,3,5,32,46,113,135,97,72,86) \\
217 & (0,1,2,3,5,9,36,108,120,177,24,89)  &
289 & (0,1,2,3,5,9,56,217,257,183,28,195)  &
577 & (0,1,2,3,5,9,15,50,439,156,125,183) \\
1009 & (0,1,2,3,5,10,16,220,532,190,600,690)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5628} & (63,95,423,227,120,13,18,9,4,2,0) &
(18,5) & (74,4,54,80,61,72,57,13,25,88,56,41)  &
(6,7) & (29,22,6,23,33,14,17,28,9,38,21,26) \\
(9,9) & (40,24,73,52,3,72,27,25,17,34,68,21)  &
73 & (0,1,2,3,5,62,37,9,67,44,27,22)  &
145 & (0,1,2,3,5,9,31,125,80,43,132,86) \\
217 & (0,1,2,3,5,9,35,137,199,112,15,58)  &
289 & (0,1,2,3,5,9,30,105,117,68,54,202)  &
577 & (0,1,2,3,5,9,15,35,255,150,460,200) \\
1009 & (0,1,2,3,5,10,16,38,493,218,724,182)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5640} & (63,95,423,227,120,13,24,12,0,2,1) &
(18,5) & (11,61,37,4,6,7,15,32,73,45,18,55)  &
(6,7) & (37,9,33,38,18,22,20,21,12,10,29,27) \\
(9,9) & (53,66,72,22,16,55,50,4,45,68,52,29)  &
73 & (0,1,2,3,5,26,69,20,56,12,47,42)  &
145 & (0,1,2,3,5,10,28,115,48,128,55,106) \\
217 & (0,1,2,3,5,9,38,141,204,172,60,131)  &
289 & (0,1,2,3,5,9,36,266,121,131,149,242)  &
577 & (0,1,2,3,5,9,15,295,158,46,223,500) \\
1009 & (0,1,2,3,5,10,16,220,276,477,811,851)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5641} & (63,95,423,227,120,25,3,12,4,2,0) &
(18,5) & (48,27,33,17,69,83,5,16,75,29,26,66)  &
(6,7) & (39,29,24,40,34,32,35,19,37,6,23,20) \\
(9,9) & (13,11,1,3,9,55,56,79,80,18,34,52)  &
73 & (0,1,2,3,5,20,25,36,60,68,64,46)  &
145 & (0,1,2,3,5,26,71,90,130,119,115,9) \\
217 & (0,1,2,3,5,9,48,24,206,38,146,127)  &
289 & (0,1,2,3,5,9,22,98,130,241,246,105)  &
577 & (0,1,2,3,5,9,15,68,451,409,160,404) \\
1009 & (0,1,2,3,5,10,16,107,542,319,145,658)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5642} & (63,95,423,227,120,25,5,10,4,2,0) &
(18,5) & (19,65,9,72,43,24,15,6,27,41,18,26)  &
(6,7) & (12,15,7,1,9,40,20,18,14,2,27,39) \\
(9,9) & (18,25,30,70,19,68,33,47,42,17,37,64)  &
73 & (0,1,2,3,6,15,42,30,17,7,48,23)  &
145 & (0,1,2,3,5,10,132,102,77,118,22,115) \\
217 & (0,1,2,3,5,9,34,146,106,14,44,58)  &
289 & (0,1,2,3,5,9,29,158,67,79,190,194)  &
577 & (0,1,2,3,5,9,15,255,123,414,47,281) \\
1009 & (0,1,2,3,5,10,16,56,504,597,361,537)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5643} & (63,95,423,227,120,25,6,9,4,2,0) &
(18,5) & (8,23,53,37,1,79,80,22,30,27,14,81)  &
(6,7) & (7,9,41,2,12,14,18,31,39,40,36,5) \\
(9,9) & (77,42,37,14,12,79,69,62,9,47,76,2)  &
73 & (0,1,2,3,5,57,41,48,28,59,63,8)  &
145 & (0,1,2,3,5,10,131,97,82,52,41,28) \\
217 & (0,1,2,3,5,9,56,96,137,71,38,31)  &
289 & (0,1,2,3,5,9,14,94,49,141,232,272)  &
577 & (0,1,2,3,5,9,17,358,477,348,141,535) \\
1009 & (0,1,2,3,5,10,16,154,390,142,724,586)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5644} & (63,95,423,227,120,25,6,10,4,1,0) &
(18,5) & (9,12,11,7,74,45,73,53,6,25,0,43)  &
(6,7) & (38,25,10,19,39,24,8,1,37,34,35,2) \\
(9,9) & (8,27,75,51,1,41,13,33,56,55,29,38)  &
73 & (0,1,2,3,5,54,37,45,31,12,58,8)  &
145 & (0,1,2,3,5,12,125,87,72,106,49,55) \\
217 & (0,1,2,3,5,9,84,20,96,57,49,186)  &
289 & (0,1,2,3,5,9,34,183,250,87,264,97)  &
577 & (0,1,2,3,5,9,15,259,315,124,479,460) \\
1009 & (0,1,2,3,5,10,16,33,90,273,268,143)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5645} & (63,95,423,227,120,25,6,12,4,0,1) &
(18,5) & (49,89,64,61,2,68,45,11,55,13,72,0)  &
(6,7) & (32,39,9,4,26,41,28,23,35,22,20,31) \\
(9,9) & (67,54,57,72,64,25,77,23,42,53,19,51)  &
73 & (0,1,2,3,5,26,13,17,41,55,47,69)  &
145 & (0,1,2,3,5,19,139,40,94,119,84,88) \\
217 & (0,1,2,3,5,9,15,69,107,91,190,133)  &
289 & (0,1,2,3,5,9,22,48,98,262,143,187)  &
577 & (0,1,2,3,5,9,15,114,508,170,230,380) \\
1009 & (0,1,2,3,5,10,16,134,728,199,699,659)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5648} & (63,95,423,227,120,25,10,12,0,3,0) &
(18,5) & (45,88,64,36,37,30,48,84,11,66,7,22)  &
(6,7) & (31,40,12,24,8,30,41,13,32,9,1,25) \\
(9,9) & (68,0,27,19,6,77,44,40,75,1,49,16)  &
73 & (0,1,2,3,6,50,20,31,22,8,35,13)  &
145 & (0,1,2,3,5,9,37,76,26,62,101,91) \\
217 & (0,1,2,3,5,9,16,64,106,41,190,95)  &
289 & (0,1,2,3,5,9,14,209,97,185,259,68)  &
577 & (0,1,2,3,5,9,16,354,179,198,503,557) \\
1009 & (0,1,2,3,5,10,16,33,826,163,289,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5652} & (63,95,423,227,120,25,12,12,0,2,1) &
(18,5) & (0,10,45,37,13,84,34,22,36,63,6,83)  &
(6,7) & (32,37,2,33,14,31,10,27,19,26,17,34) \\
(9,9) & (65,23,19,32,36,78,43,66,46,71,79,63)  &
73 & (0,1,2,3,5,15,60,34,43,23,27,68)  &
145 & (0,1,2,3,5,9,80,52,136,21,106,119) \\
217 & (0,1,2,3,5,9,35,96,124,199,148,47)  &
289 & (0,1,2,3,5,9,12,154,174,48,133,261)  &
577 & (0,1,2,3,5,9,17,114,211,543,440,353) \\
1009 & (0,1,2,3,5,10,16,66,439,145,793,718)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5653} & (63,95,423,227,120,28,3,9,4,2,0) &
(18,5) & (27,54,6,14,72,66,45,75,53,10,43,68)  &
(6,7) & (31,28,10,14,22,3,13,33,41,25,30,4) \\
(9,9) & (51,4,44,18,61,46,41,80,39,52,20,55)  &
73 & (0,1,2,3,5,34,37,64,13,6,26,18)  &
145 & (0,1,2,3,5,12,25,68,102,40,72,60) \\
217 & (0,1,2,3,5,9,24,86,47,14,58,188)  &
289 & (0,1,2,3,5,9,25,53,96,37,161,170)  &
577 & (0,1,2,3,5,9,15,124,255,178,534,281) \\
1009 & (0,1,2,3,5,10,16,91,557,367,204,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5654} & (63,95,423,227,120,28,3,12,4,0,1) &
(18,5) & (17,62,12,55,73,6,71,10,74,83,9,23)  &
(6,7) & (40,39,28,26,17,9,37,35,36,41,10,20) \\
(9,9) & (8,31,4,64,80,24,12,43,57,46,14,65)  &
73 & (0,1,2,3,6,8,47,25,43,16,13,53)  &
145 & (0,1,2,3,5,20,50,26,137,104,32,55) \\
217 & (0,1,2,3,5,9,97,64,71,185,48,196)  &
289 & (0,1,2,3,5,9,227,58,183,26,98,200)  &
577 & (0,1,2,3,5,9,15,462,542,166,52,439) \\
1009 & (0,1,2,3,5,10,17,205,230,964,596,652)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5655} & (63,95,423,227,120,28,5,9,2,2,0) &
(18,5) & (40,60,8,47,79,76,46,62,53,4,16,19)  &
(6,7) & (7,40,2,38,0,22,15,9,3,32,29,39) \\
(9,9) & (69,20,44,27,2,53,37,64,40,22,28,41)  &
73 & (0,1,2,3,9,34,46,50,22,20,5,11)  &
145 & (0,1,2,3,5,9,33,89,136,60,45,22) \\
217 & (0,1,2,3,5,9,16,82,185,131,24,47)  &
289 & (0,1,2,3,5,9,14,266,117,89,273,188)  &
577 & (0,1,2,3,5,9,15,477,353,537,439,329) \\
1009 & (0,1,2,3,5,10,16,35,194,268,475,234)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5656} & (63,95,423,227,120,28,5,10,2,1,0) &
(18,5) & (46,11,16,2,34,35,55,57,63,42,65,58)  &
(6,7) & (40,8,16,11,21,5,29,17,18,4,0,31) \\
(9,9) & (64,53,79,26,60,63,22,5,65,47,13,33)  &
73 & (0,1,2,3,6,29,8,36,58,42,12,56)  &
145 & (0,1,2,3,5,10,80,16,97,42,128,28) \\
217 & (0,1,2,3,5,9,24,47,86,14,188,58)  &
289 & (0,1,2,3,5,9,57,49,94,168,108,193)  &
577 & (0,1,2,3,5,9,17,120,504,535,402,229) \\
1009 & (0,1,2,3,5,10,16,268,594,876,40,35)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5657} & (63,95,423,227,120,28,5,10,4,0,1) &
(18,5) & (22,2,62,13,51,70,15,83,14,88,89,61)  &
(6,7) & (22,1,18,40,3,2,16,25,41,33,31,6) \\
(9,9) & (31,7,20,36,25,65,5,3,63,17,37,44)  &
73 & (0,1,2,3,6,43,59,64,45,13,26,8)  &
145 & (0,1,2,3,5,9,125,113,83,56,102,87) \\
217 & (0,1,2,3,5,9,65,194,16,103,86,129)  &
289 & (0,1,2,3,5,9,58,204,80,244,174,191)  &
577 & (0,1,2,3,5,9,15,190,348,70,454,37) \\
1009 & (0,1,2,3,5,10,16,276,826,241,911,691)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5660} & (63,95,423,227,120,28,9,6,2,1,0) &
(18,5) & (10,50,37,30,84,28,88,81,36,4,9,21)  &
(6,7) & (35,2,0,23,17,5,33,39,8,34,24,4) \\
(9,9) & (8,61,52,47,37,15,45,48,11,9,31,33)  &
73 & (0,1,2,3,5,22,64,40,42,30,27,7)  &
145 & (0,1,2,3,5,10,70,135,123,83,49,41) \\
217 & (0,1,2,3,5,9,91,183,194,14,138,60)  &
289 & (0,1,2,3,5,9,36,116,65,97,190,27)  &
577 & (0,1,2,3,5,9,15,238,423,438,299,479) \\
1009 & (0,1,2,3,5,10,16,33,91,465,410,293)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5662} & (63,95,423,227,120,28,9,10,0,3,0) &
(18,5) & (89,52,9,80,42,18,58,5,81,20,8,16)  &
(6,7) & (6,41,21,19,39,2,30,40,28,38,25,11) \\
(9,9) & (1,18,70,47,60,64,48,12,67,26,42,68)  &
73 & (0,1,2,3,9,41,56,70,43,16,52,11)  &
145 & (0,1,2,3,5,12,125,72,87,55,99,106) \\
217 & (0,1,2,3,5,9,24,86,47,14,188,58)  &
289 & (0,1,2,3,5,9,25,73,55,128,133,91)  &
577 & (0,1,2,3,5,9,16,323,504,358,120,480) \\
1009 & (0,1,2,3,5,10,16,38,547,241,744,293)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5663} & (63,95,423,227,120,28,9,12,0,2,1) &
(18,5) & (20,40,46,80,17,38,9,24,71,37,14,58)  &
(6,7) & (1,15,11,10,30,0,13,26,39,24,16,21) \\
(9,9) & (9,27,78,72,55,5,74,6,79,39,52,37)  &
73 & (0,1,2,3,5,23,9,15,61,34,50,45)  &
145 & (0,1,2,3,5,12,77,88,22,35,51,46) \\
217 & (0,1,2,3,5,9,42,153,28,197,34,122)  &
289 & (0,1,2,3,5,9,30,132,204,109,235,47)  &
577 & (0,1,2,3,5,9,15,178,237,149,538,199) \\
1009 & (0,1,2,3,5,10,16,86,591,876,922,352)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5666} & (63,95,423,227,120,28,12,9,0,2,1) &
(18,5) & (19,14,25,26,79,7,87,16,3,66,2,58)  &
(6,7) & (4,26,29,9,5,17,10,34,7,0,24,35) \\
(9,9) & (74,1,66,54,2,58,13,9,39,16,6,7)  &
73 & (0,1,2,3,5,28,36,52,20,45,7,62)  &
145 & (0,1,2,3,5,11,34,141,80,54,41,19) \\
217 & (0,1,2,3,5,9,38,108,60,85,154,126)  &
289 & (0,1,2,3,5,9,28,94,133,55,75,258)  &
577 & (0,1,2,3,5,9,15,68,292,238,116,379) \\
1009 & (0,1,2,3,5,10,16,249,448,832,652,217)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5668} & (63,95,423,227,120,28,24,8,0,3,1) &
(18,5) & (81,6,11,78,57,39,19,20,23,13,0,54)  &
(6,7) & (30,21,1,37,13,38,3,8,12,32,17,40) \\
(9,9) & (46,54,71,38,79,58,45,8,30,29,41,52)  &
73 & (0,1,2,3,16,5,70,38,50,31,10,58)  &
145 & (0,1,2,3,5,12,83,58,98,72,23,114) \\
217 & (0,1,2,3,5,10,149,34,100,23,61,155)  &
289 & (0,1,2,3,5,9,22,71,163,244,121,201)  &
577 & (0,1,2,3,5,9,39,367,413,16,85,223) \\
1009 & (0,1,2,3,5,10,16,61,428,102,292,460)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5671} & (63,95,423,227,120,41,2,13,4,2,0) &
(18,5) & (36,61,16,13,5,17,69,18,59,37,30,45)  &
(6,7) & (16,37,28,36,34,39,3,11,7,29,6,12) \\
(9,9) & (41,37,59,54,6,7,28,2,26,43,66,51)  &
73 & (0,1,2,3,5,16,57,66,10,24,28,36)  &
145 & (0,1,2,3,5,9,46,71,26,55,35,85) \\
217 & (0,1,2,3,5,9,36,74,169,204,66,179)  &
289 & (0,1,2,3,5,9,58,201,48,28,98,172)  &
577 & (0,1,2,3,5,9,20,26,203,509,389,247) \\
1009 & (0,1,2,3,5,10,22,16,271,161,546,603)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5685} & (63,95,423,227,120,44,8,7,4,0,1) &
(18,5) & (77,54,82,38,41,42,9,43,15,6,30,61)  &
(6,7) & (2,11,30,32,21,16,20,1,29,13,5,24) \\
(9,9) & (31,50,12,60,13,30,52,45,24,74,35,47)  &
73 & (0,1,2,3,5,42,26,68,9,20,30,61)  &
145 & (0,1,2,3,5,12,103,107,95,72,28,59) \\
217 & (0,1,2,3,5,9,16,44,54,90,95,198)  &
289 & (0,1,2,3,5,9,25,37,280,94,162,217)  &
577 & (0,1,2,3,5,9,16,300,207,509,340,360) \\
1009 & (0,1,2,3,5,10,22,205,919,652,846,901)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5686} & (63,95,423,227,120,44,8,13,0,2,1) &
(18,5) & (53,70,18,69,16,22,80,57,34,56,77,86)  &
(6,7) & (24,31,34,4,5,21,29,16,27,40,2,1) \\
(9,9) & (2,23,32,19,65,76,36,39,33,25,44,24)  &
73 & (0,1,2,3,5,17,69,40,32,30,56,51)  &
145 & (0,1,2,3,5,11,18,32,80,54,40,60) \\
217 & (0,1,2,3,5,9,60,116,44,86,122,93)  &
289 & (0,1,2,3,5,9,14,234,73,25,90,183)  &
577 & (0,1,2,3,5,9,16,287,403,51,503,370) \\
1009 & (0,1,2,3,5,10,22,16,66,577,544,156)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5690} & (63,95,423,227,120,56,1,10,4,3,0) &
(18,5) & (76,71,78,37,46,79,60,40,33,50,74,49)  &
(6,7) & (12,19,32,1,5,16,10,29,13,36,41,20) \\
(9,9) & (36,15,11,72,51,17,41,40,52,30,79,44)  &
73 & (0,1,2,3,5,31,21,69,42,8,25,61)  &
145 & (0,1,2,3,5,10,35,128,83,103,90,49) \\
217 & (0,1,2,3,5,9,24,77,115,184,90,86)  &
289 & (0,1,2,3,5,9,32,128,250,255,106,144)  &
577 & (0,1,2,3,5,9,16,46,375,118,178,252) \\
1009 & (0,1,2,3,5,10,22,141,467,195,354,145)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5691} & (63,95,423,227,120,56,1,12,4,2,1) &
(18,5) & (84,51,44,53,20,69,76,47,48,5,82,70)  &
(6,7) & (11,41,26,4,16,22,17,3,14,29,9,0) \\
(9,9) & (33,44,67,43,74,14,39,34,76,0,59,56)  &
73 & (0,1,2,3,6,8,23,14,55,39,12,45)  &
145 & (0,1,2,3,5,9,93,14,103,40,118,128) \\
217 & (0,1,2,3,5,9,24,47,86,162,32,14)  &
289 & (0,1,2,3,5,9,104,34,246,24,159,124)  &
577 & (0,1,2,3,5,9,16,102,459,46,185,175) \\
1009 & (0,1,2,3,5,10,22,26,684,114,965,411)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5692} & (63,95,423,227,120,56,4,9,4,2,1) &
(18,5) & (9,73,64,10,87,4,38,5,36,55,7,21)  &
(6,7) & (22,9,35,23,41,24,25,12,28,20,40,31) \\
(9,9) & (2,26,9,33,31,19,75,36,15,55,52,3)  &
73 & (0,1,2,3,5,10,55,40,32,26,63,59)  &
145 & (0,1,2,3,5,11,70,108,58,84,102,113) \\
217 & (0,1,2,3,5,9,32,204,135,155,48,176)  &
289 & (0,1,2,3,5,9,28,53,170,131,256,109)  &
577 & (0,1,2,3,5,9,16,279,328,421,533,402) \\
1009 & (0,1,2,3,5,10,22,43,298,360,182,145)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5693} & (63,95,423,227,120,56,8,5,4,2,1) &
(18,5) & (43,8,58,4,75,16,42,77,84,40,47,71)  &
(6,7) & (36,20,29,3,28,11,34,9,2,24,23,33) \\
(9,9) & (25,16,32,22,9,17,6,50,23,62,1,54)  &
73 & (0,1,2,3,6,8,19,59,31,10,47,41)  &
145 & (0,1,2,3,5,9,18,55,112,45,59,85) \\
217 & (0,1,2,3,5,9,40,115,198,34,90,206)  &
289 & (0,1,2,3,5,9,29,217,192,142,232,198)  &
577 & (0,1,2,3,5,9,16,292,473,53,369,322) \\
1009 & (0,1,2,3,5,10,22,44,95,847,190,114)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5694} & (63,95,423,227,120,56,8,12,0,3,1) &
(18,5) & (87,72,62,5,58,26,64,9,80,0,48,61)  &
(6,7) & (11,33,12,22,39,0,16,3,34,13,24,37) \\
(9,9) & (79,53,68,57,6,65,64,1,39,47,0,37)  &
73 & (0,1,2,3,7,40,10,42,24,13,22,28)  &
145 & (0,1,2,3,5,11,108,82,52,15,61,126) \\
217 & (0,1,2,3,5,9,51,38,69,134,90,197)  &
289 & (0,1,2,3,5,9,19,97,200,52,131,174)  &
577 & (0,1,2,3,5,9,16,212,542,259,120,176) \\
1009 & (0,1,2,3,5,10,22,95,972,536,56,602)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5695} & (63,95,423,233,105,14,17,14,0,2,0) &
(18,5) & (47,29,37,89,28,82,45,26,15,25,88,71)  &
(6,7) & (6,24,41,12,17,15,2,0,23,25,37,32) \\
(9,9) & (79,20,63,61,66,44,14,39,6,33,40,51)  &
73 & (0,1,2,3,10,39,57,40,12,60,70,51)  &
145 & (0,1,2,3,5,12,25,78,86,99,105,115) \\
217 & (0,1,2,3,5,9,148,203,97,49,183,24)  &
289 & (0,1,2,3,5,9,12,112,204,68,259,161)  &
577 & (0,1,2,3,5,9,17,393,439,42,350,445) \\
1009 & (0,1,2,3,5,10,16,46,282,599,658,91)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5697} & (63,95,423,233,105,19,12,14,0,2,0) &
(18,5) & (20,15,7,16,30,32,79,19,8,73,76,58)  &
(6,7) & (15,29,14,16,25,26,10,27,35,40,11,34) \\
(9,9) & (42,63,48,59,11,8,71,50,57,10,67,58)  &
73 & (0,1,2,3,5,18,57,26,64,46,69,42)  &
145 & (0,1,2,3,5,10,59,29,132,81,50,35) \\
217 & (0,1,2,3,5,9,39,96,63,103,173,91)  &
289 & (0,1,2,3,5,9,14,112,78,258,102,28)  &
577 & (0,1,2,3,5,9,15,174,437,533,397,120) \\
1009 & (0,1,2,3,5,10,16,33,241,582,94,273)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5699} & (63,95,423,233,105,19,20,6,6,0,0) &
(18,5) & (63,33,12,55,1,52,89,81,54,5,85,79)  &
(6,7) & (33,30,10,23,6,38,28,11,39,29,41,36) \\
(9,9) & (50,72,34,10,42,7,12,73,31,17,44,3)  &
73 & (0,1,2,3,5,24,49,69,66,18,60,35)  &
145 & (0,1,2,3,5,12,70,104,63,98,45,125) \\
217 & (0,1,2,3,5,9,15,69,119,92,153,40)  &
289 & (0,1,2,3,5,9,19,71,265,91,167,190)  &
577 & (0,1,2,3,5,9,16,445,424,340,37,357) \\
1009 & (0,1,2,3,5,10,16,38,684,374,121,488)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5700} & (63,95,423,233,105,19,24,6,4,2,0) &
(18,5) & (84,9,53,49,77,80,75,23,83,30,41,36)  &
(6,7) & (6,33,20,35,5,34,37,11,29,0,8,38) \\
(9,9) & (33,20,78,36,52,8,12,25,22,26,58,55)  &
73 & (0,1,2,3,5,34,41,50,63,67,55,48)  &
145 & (0,1,2,3,5,9,113,132,55,86,76,107) \\
217 & (0,1,2,3,5,9,44,152,135,186,138,58)  &
289 & (0,1,2,3,5,9,12,262,272,174,158,243)  &
577 & (0,1,2,3,5,9,17,221,295,432,177,234) \\
1009 & (0,1,2,3,5,10,16,172,413,482,40,921)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5704} & (63,95,423,233,105,22,24,6,1,2,0) &
(18,5) & (60,10,66,63,70,69,19,86,52,8,32,79)  &
(6,7) & (23,5,20,26,11,37,36,25,28,24,29,8) \\
(9,9) & (28,2,62,30,61,59,67,48,45,36,69,58)  &
73 & (0,1,2,3,5,20,16,52,10,40,44,28)  &
145 & (0,1,2,3,5,12,82,125,131,72,99,106) \\
217 & (0,1,2,3,5,9,138,95,90,32,60,108)  &
289 & (0,1,2,3,5,9,103,273,80,48,174,236)  &
577 & (0,1,2,3,5,9,15,120,432,84,461,178) \\
1009 & (0,1,2,3,5,10,16,38,352,770,977,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5706} & (63,95,423,233,105,25,6,14,0,2,0) &
(18,5) & (75,0,14,2,10,29,16,36,13,57,58,66)  &
(6,7) & (39,16,1,24,9,11,13,6,28,0,40,33) \\
(9,9) & (0,26,71,9,69,3,37,46,59,29,30,14)  &
73 & (0,1,2,3,5,47,21,11,61,41,49,69)  &
145 & (0,1,2,3,5,12,119,68,60,103,113,127) \\
217 & (0,1,2,3,5,9,23,102,44,74,172,97)  &
289 & (0,1,2,3,5,9,103,232,215,73,195,56)  &
577 & (0,1,2,3,5,9,15,379,264,300,473,148) \\
1009 & (0,1,2,3,5,10,16,581,321,241,427,273)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5707} & (63,95,423,233,105,26,5,14,0,2,0) &
(18,5) & (65,20,18,5,89,6,67,53,57,36,9,41)  &
(6,7) & (12,29,1,7,19,16,2,0,18,39,20,27) \\
(9,9) & (68,1,41,80,18,67,4,11,7,42,70,34)  &
73 & (0,1,2,3,5,13,9,54,18,40,29,52)  &
145 & (0,1,2,3,5,9,37,14,93,47,116,128) \\
217 & (0,1,2,3,5,9,16,21,65,190,89,180)  &
289 & (0,1,2,3,5,9,77,96,28,32,125,189)  &
577 & (0,1,2,3,5,9,15,79,543,460,61,185) \\
1009 & (0,1,2,3,5,10,16,164,322,822,226,921)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5708} & (63,95,423,233,105,26,12,7,0,2,0) &
(18,5) & (87,17,12,54,10,1,76,58,48,4,0,31)  &
(6,7) & (33,7,4,12,21,9,30,38,17,8,27,6) \\
(9,9) & (64,59,80,69,38,21,50,61,43,51,27,3)  &
73 & (0,1,2,3,5,12,43,22,20,6,61,47)  &
145 & (0,1,2,3,5,18,10,99,58,33,126,77) \\
217 & (0,1,2,3,5,9,51,32,95,72,43,121)  &
289 & (0,1,2,3,5,9,27,165,195,272,200,240)  &
577 & (0,1,2,3,5,9,15,23,541,370,487,439) \\
1009 & (0,1,2,3,5,10,16,91,547,748,56,596)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5709} & (63,95,423,233,105,26,17,6,4,2,0) &
(18,5) & (63,58,82,56,83,69,25,7,75,14,16,79)  &
(6,7) & (26,1,40,16,10,7,15,27,39,24,9,6) \\
(9,9) & (17,7,9,61,48,71,64,63,67,39,2,50)  &
73 & (0,1,2,3,5,16,28,40,10,18,54,32)  &
145 & (0,1,2,3,5,11,68,119,100,15,44,129) \\
217 & (0,1,2,3,5,9,79,21,48,130,36,65)  &
289 & (0,1,2,3,5,9,12,37,243,217,183,132)  &
577 & (0,1,2,3,5,9,15,209,183,166,463,480) \\
1009 & (0,1,2,3,5,10,16,55,425,660,291,135)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5710} & (63,95,423,233,105,26,18,12,0,3,0) &
(18,5) & (7,68,43,60,57,49,39,55,6,9,16,31)  &
(6,7) & (9,4,24,20,5,30,25,10,22,13,1,15) \\
(9,9) & (77,32,27,70,41,63,80,16,37,8,78,64)  &
73 & (0,1,2,3,5,13,42,17,67,22,60,46)  &
145 & (0,1,2,3,5,10,129,135,59,112,32,46) \\
217 & (0,1,2,3,5,9,44,205,189,87,55,138)  &
289 & (0,1,2,3,5,9,28,182,128,200,148,224)  &
577 & (0,1,2,3,5,9,17,46,476,175,396,455) \\
1009 & (0,1,2,3,5,10,16,271,596,948,218,910)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5711} & (63,95,423,233,105,26,20,6,1,2,0) &
(18,5) & (78,18,28,84,25,7,16,14,26,57,51,42)  &
(6,7) & (9,8,22,21,19,30,25,38,4,33,32,31) \\
(9,9) & (21,33,60,72,30,11,26,18,71,50,44,58)  &
73 & (0,1,2,3,5,39,47,66,64,17,6,23)  &
145 & (0,1,2,3,5,9,43,95,80,132,85,119) \\
217 & (0,1,2,3,5,9,84,171,169,45,206,188)  &
289 & (0,1,2,3,5,9,25,57,128,160,254,19)  &
577 & (0,1,2,3,5,9,15,537,264,239,148,201) \\
1009 & (0,1,2,3,5,10,16,50,665,202,326,219)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5713} & (63,95,423,233,105,26,20,12,0,2,1) &
(18,5) & (75,80,69,85,63,42,12,19,31,38,66,67)  &
(6,7) & (9,17,2,5,14,1,36,0,41,4,20,39) \\
(9,9) & (40,43,22,7,17,31,18,12,10,56,14,63)  &
73 & (0,1,2,3,5,48,37,8,60,64,6,25)  &
145 & (0,1,2,3,5,12,67,57,34,52,98,77) \\
217 & (0,1,2,3,5,9,24,93,188,164,66,175)  &
289 & (0,1,2,3,5,9,29,192,217,182,239,95)  &
577 & (0,1,2,3,5,9,15,50,503,328,388,422) \\
1009 & (0,1,2,3,5,10,16,230,723,689,414,955)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5714} & (63,95,423,233,105,26,24,6,0,3,0) &
(18,5) & (0,50,18,25,36,79,49,58,22,16,12,89)  &
(6,7) & (37,25,4,17,13,30,1,26,35,34,10,36) \\
(9,9) & (49,22,74,34,58,35,5,30,55,64,0,60)  &
73 & (0,1,2,3,5,13,42,69,67,22,45,60)  &
145 & (0,1,2,3,5,12,68,127,97,16,22,44) \\
217 & (0,1,2,3,5,9,36,64,123,71,173,198)  &
289 & (0,1,2,3,5,9,31,118,245,104,271,201)  &
577 & (0,1,2,3,5,9,15,219,286,106,328,455) \\
1009 & (0,1,2,3,5,10,16,133,590,661,626,478)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5715} & (63,95,423,233,105,49,2,14,4,2,0) &
(18,5) & (73,3,54,10,43,74,86,66,4,70,32,1)  &
(6,7) & (4,22,28,3,9,11,29,14,40,13,26,41) \\
(9,9) & (68,41,69,7,72,6,64,70,21,0,31,13)  &
73 & (0,1,2,3,5,10,41,60,11,27,45,22)  &
145 & (0,1,2,3,5,9,34,61,128,91,15,107) \\
217 & (0,1,2,3,5,9,99,134,106,178,185,164)  &
289 & (0,1,2,3,5,9,27,173,224,147,237,193)  &
577 & (0,1,2,3,5,9,16,106,504,225,462,178) \\
1009 & (0,1,2,3,5,10,22,26,198,430,848,653)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5716} & (63,95,423,233,105,49,16,6,6,2,0) &
(18,5) & (82,30,47,26,64,22,15,28,63,1,4,8)  &
(6,7) & (17,8,2,36,3,30,5,27,41,4,33,18) \\
(9,9) & (79,52,60,2,70,51,75,73,40,12,23,5)  &
73 & (0,1,2,3,5,50,37,23,69,44,63,58)  &
145 & (0,1,2,3,5,9,119,39,132,95,105,86) \\
217 & (0,1,2,3,5,9,32,163,16,81,93,42)  &
289 & (0,1,2,3,5,9,67,79,96,130,202,266)  &
577 & (0,1,2,3,5,9,16,353,536,402,476,329) \\
1009 & (0,1,2,3,5,10,22,76,463,156,950,442)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5717} & (63,95,423,233,105,50,1,14,4,2,0) &
(18,5) & (76,5,31,57,19,46,0,52,23,44,53,3)  &
(6,7) & (40,5,8,28,4,27,23,3,15,14,11,38) \\
(9,9) & (56,22,68,38,31,0,57,69,54,8,64,28)  &
73 & (0,1,2,3,5,17,25,64,40,19,6,32)  &
145 & (0,1,2,3,5,11,80,93,86,35,48,23) \\
217 & (0,1,2,3,5,9,16,92,158,39,171,190)  &
289 & (0,1,2,3,5,9,77,245,133,259,234,192)  &
577 & (0,1,2,3,5,9,16,45,443,303,220,370) \\
1009 & (0,1,2,3,5,10,22,91,811,368,214,359)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5718} & (63,95,423,233,105,50,4,14,1,2,0) &
(18,5) & (83,78,53,74,75,46,77,29,67,6,2,41)  &
(6,7) & (2,7,12,3,36,19,25,17,41,6,32,4) \\
(9,9) & (2,35,22,80,6,39,1,69,63,72,10,48)  &
73 & (0,1,2,3,5,24,37,7,27,12,16,45)  &
145 & (0,1,2,3,5,12,122,94,21,41,60,70) \\
217 & (0,1,2,3,5,9,128,47,77,13,33,178)  &
289 & (0,1,2,3,5,9,28,239,37,74,183,131)  &
577 & (0,1,2,3,5,9,16,45,403,118,376,357) \\
1009 & (0,1,2,3,5,10,22,38,442,749,448,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5720} & (63,95,423,233,105,50,8,7,4,2,0) &
(18,5) & (8,60,81,33,9,22,55,61,6,77,89,67)  &
(6,7) & (37,30,12,21,2,27,39,26,5,6,14,17) \\
(9,9) & (10,73,68,65,1,41,22,25,23,17,15,21)  &
73 & (0,1,2,3,5,24,49,18,69,32,40,63)  &
145 & (0,1,2,3,5,12,122,127,32,49,54,107) \\
217 & (0,1,2,3,5,9,23,88,74,137,124,46)  &
289 & (0,1,2,3,5,9,25,262,257,96,279,75)  &
577 & (0,1,2,3,5,9,20,430,253,209,270,477) \\
1009 & (0,1,2,3,5,10,22,91,571,828,156,810)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5721} & (63,95,423,233,105,50,16,6,5,2,0) &
(18,5) & (56,86,75,78,26,22,54,3,69,87,64,42)  &
(6,7) & (26,33,9,4,5,21,24,8,13,14,18,15) \\
(9,9) & (27,9,55,30,43,47,58,1,50,60,61,11)  &
73 & (0,1,2,3,5,23,69,44,50,63,58,42)  &
145 & (0,1,2,3,5,10,83,41,26,112,99,96) \\
217 & (0,1,2,3,5,9,33,55,95,36,121,148)  &
289 & (0,1,2,3,5,9,56,265,23,169,68,217)  &
577 & (0,1,2,3,5,9,16,77,137,377,542,360) \\
1009 & (0,1,2,3,5,10,22,35,652,95,330,445)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5723} & (63,95,423,233,105,56,2,7,4,2,0) &
(18,5) & (82,67,23,47,0,8,9,14,54,86,25,26)  &
(6,7) & (8,2,11,20,1,39,9,14,19,6,24,17) \\
(9,9) & (41,50,49,23,21,79,42,46,1,35,11,33)  &
73 & (0,1,2,3,5,11,37,69,57,24,44,14)  &
145 & (0,1,2,3,5,12,62,68,30,103,23,99) \\
217 & (0,1,2,3,5,9,49,194,124,89,20,84)  &
289 & (0,1,2,3,5,9,29,75,60,128,118,97)  &
577 & (0,1,2,3,5,9,16,179,259,461,240,370) \\
1009 & (0,1,2,3,5,10,22,47,582,416,109,409)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5724} & (63,95,423,233,105,56,2,14,0,3,0) &
(18,5) & (77,67,80,87,61,10,39,24,33,83,56,79)  &
(6,7) & (21,33,14,10,32,20,5,23,29,3,22,16) \\
(9,9) & (18,25,27,78,10,30,29,77,22,11,71,68)  &
73 & (0,1,2,3,5,24,20,35,64,43,7,27)  &
145 & (0,1,2,3,5,10,78,44,99,40,15,128) \\
217 & (0,1,2,3,5,9,16,185,123,73,132,171)  &
289 & (0,1,2,3,5,9,25,234,75,148,246,240)  &
577 & (0,1,2,3,5,9,16,84,120,480,324,179) \\
1009 & (0,1,2,3,5,10,22,26,957,650,943,810)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5725} & (63,95,423,233,105,56,16,6,2,3,0) &
(18,5) & (23,68,85,63,11,87,64,25,5,56,12,59)  &
(6,7) & (35,1,24,37,18,13,29,33,10,4,34,20) \\
(9,9) & (79,80,67,77,3,31,71,28,65,78,23,19)  &
73 & (0,1,2,3,5,39,31,25,69,52,12,20)  &
145 & (0,1,2,3,5,11,48,126,87,131,113,93) \\
217 & (0,1,2,3,5,9,79,55,127,121,185,178)  &
289 & (0,1,2,3,5,9,56,49,186,174,202,150)  &
577 & (0,1,2,3,5,9,16,369,275,69,175,359) \\
1009 & (0,1,2,3,5,10,22,85,499,215,875,899)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5735} & (63,95,423,233,106,21,9,14,0,2,0) &
(18,5) & (87,22,79,5,17,9,6,36,89,58,55,53)  &
(6,7) & (40,9,1,19,4,28,14,32,34,41,35,39) \\
(9,9) & (37,70,3,2,36,31,22,54,30,80,24,0)  &
73 & (0,1,2,3,5,10,13,32,17,55,26,40)  &
145 & (0,1,2,3,5,9,95,69,28,18,40,84) \\
217 & (0,1,2,3,5,9,47,71,190,153,23,207)  &
289 & (0,1,2,3,5,9,14,233,33,80,188,118)  &
577 & (0,1,2,3,5,9,15,175,494,396,429,461) \\
1009 & (0,1,2,3,5,10,16,89,293,599,744,537)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5752} & (63,95,423,233,106,25,5,14,0,2,0) &
(18,5) & (3,48,8,39,75,51,56,80,47,42,1,30)  &
(6,7) & (36,29,16,13,24,9,12,17,4,27,11,10) \\
(9,9) & (36,18,25,37,45,44,20,65,76,55,12,22)  &
73 & (0,1,2,3,9,72,36,13,44,21,18,25)  &
145 & (0,1,2,3,5,9,40,71,123,91,104,87) \\
217 & (0,1,2,3,5,9,34,44,90,71,120,22)  &
289 & (0,1,2,3,5,9,22,66,130,239,194,92)  &
577 & (0,1,2,3,5,9,15,154,498,356,281,422) \\
1009 & (0,1,2,3,5,10,16,107,567,876,350,475)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5755} & (63,95,423,233,106,25,18,5,4,2,0) &
(18,5) & (20,29,43,40,79,27,47,53,11,12,1,6)  &
(6,7) & (39,41,13,32,40,38,7,37,8,21,2,12) \\
(9,9) & (51,42,48,15,22,17,14,31,45,2,64,27)  &
73 & (0,1,2,3,5,21,64,42,40,25,68,29)  &
145 & (0,1,2,3,5,21,89,100,140,32,112,104) \\
217 & (0,1,2,3,5,9,34,206,97,146,48,24)  &
289 & (0,1,2,3,5,9,25,68,196,124,49,262)  &
577 & (0,1,2,3,5,9,15,175,228,460,198,44) \\
1009 & (0,1,2,3,5,10,16,108,811,414,779,488)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5756} & (63,95,423,233,106,25,18,12,0,3,0) &
(18,5) & (31,11,51,25,3,57,37,28,24,0,74,49)  &
(6,7) & (29,10,18,2,36,13,27,37,14,7,23,12) \\
(9,9) & (30,25,2,80,39,37,7,11,50,59,24,9)  &
73 & (0,1,2,3,5,21,54,59,9,48,41,31)  &
145 & (0,1,2,3,5,12,44,90,22,16,116,97) \\
217 & (0,1,2,3,5,9,47,14,63,145,23,39)  &
289 & (0,1,2,3,5,9,19,158,165,197,217,240)  &
577 & (0,1,2,3,5,9,15,26,443,149,542,477) \\
1009 & (0,1,2,3,5,10,16,107,234,955,739,603)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5759} & (63,95,423,233,106,25,20,6,2,1,0) &
(18,5) & (49,54,28,89,77,21,41,72,45,55,56,2)  &
(6,7) & (19,41,38,2,40,10,13,0,7,23,16,39) \\
(9,9) & (59,77,0,28,35,66,75,62,45,33,57,58)  &
73 & (0,1,2,3,5,57,16,51,69,31,41,49)  &
145 & (0,1,2,3,5,12,20,124,101,6,69,31) \\
217 & (0,1,2,3,5,9,34,169,162,47,44,23)  &
289 & (0,1,2,3,5,9,27,187,65,168,201,191)  &
577 & (0,1,2,3,5,9,15,237,378,147,413,221) \\
1009 & (0,1,2,3,5,10,16,66,826,583,424,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5761} & (63,95,423,233,106,25,20,12,0,2,1) &
(18,5) & (71,21,46,59,5,33,57,65,2,28,4,55)  &
(6,7) & (28,23,34,0,9,13,40,8,24,31,11,29) \\
(9,9) & (79,17,7,54,29,66,60,14,24,75,15,55)  &
73 & (0,1,2,3,5,29,37,52,62,44,69,56)  &
145 & (0,1,2,3,5,19,30,87,83,52,108,8) \\
217 & (0,1,2,3,5,9,41,172,56,12,93,16)  &
289 & (0,1,2,3,5,9,22,187,194,27,254,242)  &
577 & (0,1,2,3,5,9,15,371,233,432,409,477) \\
1009 & (0,1,2,3,5,10,16,55,292,898,241,425)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5762} & (63,95,423,233,106,25,24,6,0,3,0) &
(18,5) & (45,82,55,14,72,36,21,39,73,66,53,78)  &
(6,7) & (1,8,11,33,27,37,0,6,25,38,30,34) \\
(9,9) & (31,70,49,59,63,40,62,23,38,64,11,75)  &
73 & (0,1,2,3,5,18,32,52,36,7,64,26)  &
145 & (0,1,2,3,5,10,117,21,123,92,88,45) \\
217 & (0,1,2,3,5,9,39,196,164,14,145,47)  &
289 & (0,1,2,3,5,9,33,218,243,255,75,280)  &
577 & (0,1,2,3,5,9,15,287,264,528,404,43) \\
1009 & (0,1,2,3,5,10,16,33,795,658,721,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5763} & (63,95,423,233,106,28,3,13,0,2,0) &
(18,5) & (9,44,53,87,79,75,36,8,66,37,55,50)  &
(6,7) & (16,14,1,30,7,41,31,12,24,38,5,11) \\
(9,9) & (76,72,18,55,68,78,34,2,43,80,48,17)  &
73 & (0,1,2,3,5,40,33,55,69,23,13,49)  &
145 & (0,1,2,3,5,12,122,83,91,141,107,53) \\
217 & (0,1,2,3,5,9,76,14,91,60,124,36)  &
289 & (0,1,2,3,5,9,14,259,97,242,224,173)  &
577 & (0,1,2,3,5,9,15,183,199,60,460,422) \\
1009 & (0,1,2,3,5,10,16,142,163,336,488,923)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5764} & (63,95,423,233,106,28,5,11,0,2,0) &
(18,5) & (10,13,50,22,86,35,53,17,34,21,84,59)  &
(6,7) & (2,14,37,7,3,29,4,34,40,27,26,31) \\
(9,9) & (2,48,45,17,3,7,60,80,28,14,78,61)  &
73 & (0,1,2,3,6,56,54,43,67,46,41,17)  &
145 & (0,1,2,3,5,18,71,27,90,41,48,52) \\
217 & (0,1,2,3,5,9,42,136,199,88,33,205)  &
289 & (0,1,2,3,5,9,12,261,243,158,174,80)  &
577 & (0,1,2,3,5,9,15,43,61,263,158,460) \\
1009 & (0,1,2,3,5,10,16,52,184,690,90,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5765} & (63,95,423,233,106,28,5,14,0,0,1) &
(18,5) & (71,6,51,0,68,67,24,83,64,65,14,62)  &
(6,7) & (16,15,20,24,9,19,8,13,39,10,38,7) \\
(9,9) & (60,65,71,33,55,62,9,52,21,4,54,5)  &
73 & (0,1,2,3,5,39,53,15,69,47,57,13)  &
145 & (0,1,2,3,5,18,79,83,116,22,10,102) \\
217 & (0,1,2,3,5,9,16,112,185,195,49,88)  &
289 & (0,1,2,3,5,9,70,125,94,54,100,211)  &
577 & (0,1,2,3,5,9,15,124,423,292,404,101) \\
1009 & (0,1,2,3,5,10,16,108,414,287,359,537)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5771} & (63,95,423,233,106,28,17,6,2,1,0) &
(18,5) & (11,41,70,19,21,32,33,75,38,3,42,77)  &
(6,7) & (5,23,30,3,40,0,36,13,29,22,25,6) \\
(9,9) & (47,63,59,72,35,42,78,8,75,64,43,49)  &
73 & (0,1,2,3,8,65,20,35,52,42,71,28)  &
145 & (0,1,2,3,5,9,37,26,61,64,100,78) \\
217 & (0,1,2,3,5,9,157,89,169,197,184,72)  &
289 & (0,1,2,3,5,9,29,117,211,239,194,94)  &
577 & (0,1,2,3,5,9,15,150,402,99,287,461) \\
1009 & (0,1,2,3,5,10,16,488,934,273,850,583)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5773} & (63,95,423,233,106,28,17,10,0,3,0) &
(18,5) & (46,1,76,20,82,89,63,10,58,50,68,47)  &
(6,7) & (12,26,19,8,41,4,17,29,2,38,25,27) \\
(9,9) & (32,60,14,43,78,71,64,65,9,16,75,56)  &
73 & (0,1,2,3,5,27,30,9,59,69,62,40)  &
145 & (0,1,2,3,5,9,88,43,80,125,33,132) \\
217 & (0,1,2,3,5,9,56,44,93,181,108,22)  &
289 & (0,1,2,3,5,9,48,140,73,98,259,280)  &
577 & (0,1,2,3,5,9,15,281,61,92,331,460) \\
1009 & (0,1,2,3,5,10,16,127,416,320,949,921)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5774} & (63,95,423,233,106,28,17,12,0,2,1) &
(18,5) & (82,17,19,62,63,76,60,49,70,53,1,43)  &
(6,7) & (25,7,18,41,16,32,26,29,17,23,36,30) \\
(9,9) & (21,47,77,24,38,35,62,15,37,52,73,54)  &
73 & (0,1,2,3,5,12,36,26,61,69,46,54)  &
145 & (0,1,2,3,5,9,37,104,132,40,92,62) \\
217 & (0,1,2,3,5,9,40,162,93,111,34,198)  &
289 & (0,1,2,3,5,9,22,57,217,266,100,170)  &
577 & (0,1,2,3,5,9,16,175,258,279,401,533) \\
1009 & (0,1,2,3,5,10,16,61,693,877,910,739)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5777} & (63,95,423,233,106,28,20,9,0,2,1) &
(18,5) & (68,88,89,8,47,61,1,80,14,27,85,67)  &
(6,7) & (11,38,25,5,10,14,9,22,23,19,8,28) \\
(9,9) & (23,51,11,17,58,5,21,72,43,18,34,73)  &
73 & (0,1,2,3,5,32,54,65,48,36,68,15)  &
145 & (0,1,2,3,5,12,82,76,97,59,20,120) \\
217 & (0,1,2,3,5,9,34,91,178,153,24,14)  &
289 & (0,1,2,3,5,9,12,49,194,29,259,173)  &
577 & (0,1,2,3,5,9,16,76,414,537,212,251) \\
1009 & (0,1,2,3,5,10,16,76,908,136,90,660)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5783} & (63,95,423,233,106,49,1,14,4,2,0) &
(18,5) & (54,32,59,47,63,24,76,35,81,33,26,0)  &
(6,7) & (33,7,24,4,20,23,15,8,10,37,32,13) \\
(9,9) & (15,42,30,37,69,23,35,46,21,59,70,45)  &
73 & (0,1,2,3,5,13,42,20,14,52,48,18)  &
145 & (0,1,2,3,5,9,40,71,123,91,104,87) \\
217 & (0,1,2,3,5,9,60,14,77,197,187,48)  &
289 & (0,1,2,3,5,9,14,52,27,225,72,202)  &
577 & (0,1,2,3,5,9,16,220,102,287,254,405) \\
1009 & (0,1,2,3,5,10,22,102,352,965,161,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5789} & (63,95,423,233,106,49,8,7,4,2,0) &
(18,5) & (22,77,73,17,80,83,71,55,33,81,4,54)  &
(6,7) & (10,31,12,29,17,33,11,23,20,8,28,4) \\
(9,9) & (6,29,51,49,64,68,27,18,59,52,26,35)  &
73 & (0,1,2,3,5,26,22,68,29,59,13,36)  &
145 & (0,1,2,3,5,12,70,97,123,103,40,129) \\
217 & (0,1,2,3,5,9,82,72,174,14,21,32)  &
289 & (0,1,2,3,5,9,14,264,107,159,24,202)  &
577 & (0,1,2,3,5,9,16,413,533,183,549,510) \\
1009 & (0,1,2,3,5,10,22,47,970,876,569,690)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5790} & (63,95,423,233,106,49,16,6,5,2,0) &
(18,5) & (77,62,17,73,30,76,49,78,36,5,26,84)  &
(6,7) & (28,26,23,1,6,35,32,38,11,27,4,41) \\
(9,9) & (28,52,79,18,19,62,32,74,44,4,21,47)  &
73 & (0,1,2,3,5,25,21,67,61,35,30,11)  &
145 & (0,1,2,3,5,11,42,68,53,85,132,118) \\
217 & (0,1,2,3,5,9,16,31,54,128,41,66)  &
289 & (0,1,2,3,5,9,14,102,222,182,200,266)  &
577 & (0,1,2,3,5,9,16,113,552,84,253,368) \\
1009 & (0,1,2,3,5,10,22,38,798,368,690,136)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5792} & (63,95,423,233,106,49,16,12,2,3,0) &
(18,5) & (77,67,79,47,1,19,58,71,30,70,3,11)  &
(6,7) & (38,10,21,3,41,5,30,35,22,34,32,37) \\
(9,9) & (35,52,4,41,3,19,16,42,11,56,50,24)  &
73 & (0,1,2,3,5,31,11,18,49,23,59,35)  &
145 & (0,1,2,3,5,12,125,97,103,128,35,90) \\
217 & (0,1,2,3,5,9,38,178,24,16,153,125)  &
289 & (0,1,2,3,5,9,19,79,165,150,174,190)  &
577 & (0,1,2,3,5,9,16,509,33,239,357,156) \\
1009 & (0,1,2,3,5,10,22,35,684,749,552,443)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5795} & (63,95,423,233,106,52,1,14,1,2,0) &
(18,5) & (48,33,10,52,36,25,69,86,45,72,14,46)  &
(6,7) & (36,8,15,13,33,16,7,35,30,34,4,3) \\
(9,9) & (47,76,57,4,56,42,73,66,41,44,36,80)  &
73 & (0,1,2,3,5,34,13,57,35,20,69,28)  &
145 & (0,1,2,3,5,10,93,130,119,107,51,76) \\
217 & (0,1,2,3,5,9,23,83,160,130,154,45)  &
289 & (0,1,2,3,5,9,34,112,204,168,67,98)  &
577 & (0,1,2,3,5,9,16,166,441,46,400,462) \\
1009 & (0,1,2,3,5,10,22,57,463,166,771,201)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5798} & (63,95,423,233,106,52,8,7,1,2,0) &
(18,5) & (67,77,2,11,24,10,8,31,50,39,20,43)  &
(6,7) & (32,1,4,22,9,18,12,33,31,16,27,35) \\
(9,9) & (14,71,76,11,19,67,17,78,72,27,66,57)  &
73 & (0,1,2,3,5,12,37,22,61,69,55,30)  &
145 & (0,1,2,3,5,11,59,22,40,29,52,82) \\
217 & (0,1,2,3,5,9,39,152,175,93,24,98)  &
289 & (0,1,2,3,5,9,98,25,234,217,125,132)  &
577 & (0,1,2,3,5,9,16,509,292,354,239,179) \\
1009 & (0,1,2,3,5,10,22,63,347,496,964,858)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5804} & (63,95,423,233,106,56,1,7,4,2,0) &
(18,5) & (61,81,19,21,80,77,28,55,53,7,8,42)  &
(6,7) & (40,34,12,20,39,33,2,15,7,3,37,14) \\
(9,9) & (79,6,69,29,27,75,59,56,5,73,35,3)  &
73 & (0,1,2,3,5,29,46,38,19,53,13,69)  &
145 & (0,1,2,3,5,19,34,38,120,42,55,140) \\
217 & (0,1,2,3,5,9,127,175,181,55,153,204)  &
289 & (0,1,2,3,5,9,62,224,150,99,260,107)  &
577 & (0,1,2,3,5,9,20,443,327,370,479,87) \\
1009 & (0,1,2,3,5,10,22,87,463,576,582,771)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5805} & (63,95,423,233,106,56,1,14,0,3,0) &
(18,5) & (50,35,52,75,48,81,9,33,22,14,36,43)  &
(6,7) & (5,23,18,3,16,22,34,25,41,13,8,14) \\
(9,9) & (40,32,29,4,12,43,63,37,56,44,72,30)  &
73 & (0,1,2,3,7,27,48,71,57,35,13,66)  &
145 & (0,1,2,3,5,9,18,115,88,125,56,102) \\
217 & (0,1,2,3,5,9,56,14,149,95,21,174)  &
289 & (0,1,2,3,5,9,37,73,241,271,131,194)  &
577 & (0,1,2,3,5,9,16,118,224,510,329,538) \\
1009 & (0,1,2,3,5,10,22,55,684,298,408,215)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5806} & (63,95,423,233,106,56,4,7,1,2,0) &
(18,5) & (35,75,72,69,50,32,11,19,73,18,81,61)  &
(6,7) & (2,9,12,8,37,38,18,5,19,20,17,3) \\
(9,9) & (54,10,76,80,66,22,47,56,65,34,26,59)  &
73 & (0,1,2,3,5,11,37,69,53,18,45,62)  &
145 & (0,1,2,3,5,11,102,123,70,89,52,85) \\
217 & (0,1,2,3,5,9,32,135,16,72,94,49)  &
289 & (0,1,2,3,5,9,36,172,55,75,93,188)  &
577 & (0,1,2,3,5,9,16,270,303,533,359,423) \\
1009 & (0,1,2,3,5,10,22,38,468,849,295,902)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5807} & (63,95,423,233,106,56,4,7,4,0,1) &
(18,5) & (7,47,27,0,83,19,66,3,61,84,85,6)  &
(6,7) & (7,20,19,30,13,10,15,16,12,31,32,29) \\
(9,9) & (52,62,20,53,6,1,41,78,9,39,77,3)  &
73 & (0,1,2,3,5,63,59,30,10,51,36,48)  &
145 & (0,1,2,3,5,12,34,50,71,6,131,106) \\
217 & (0,1,2,3,5,9,62,92,43,171,190,72)  &
289 & (0,1,2,3,5,9,36,73,266,148,188,236)  &
577 & (0,1,2,3,5,9,16,499,328,288,118,401) \\
1009 & (0,1,2,3,5,10,22,35,347,87,930,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5808} & (63,95,423,233,106,56,8,7,0,3,0) &
(18,5) & (11,1,75,24,21,85,77,78,73,59,32,2)  &
(6,7) & (0,20,7,31,23,21,4,33,26,18,29,8) \\
(9,9) & (66,65,61,50,62,60,11,43,46,58,18,37)  &
73 & (0,1,2,3,5,63,46,69,21,36,24,10)  &
145 & (0,1,2,3,5,11,50,80,118,89,132,63) \\
217 & (0,1,2,3,5,9,42,135,65,88,190,204)  &
289 & (0,1,2,3,5,9,29,242,190,97,167,174)  &
577 & (0,1,2,3,5,9,16,50,224,248,84,321) \\
1009 & (0,1,2,3,5,10,22,40,357,208,308,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5809} & (63,95,423,233,106,56,16,5,2,3,0) &
(18,5) & (36,46,16,43,19,75,62,58,52,5,88,44)  &
(6,7) & (23,18,22,20,16,19,38,35,28,27,5,33) \\
(9,9) & (17,75,3,42,64,26,31,19,41,54,67,13)  &
73 & (0,1,2,3,5,15,43,65,49,54,18,7)  &
145 & (0,1,2,3,5,12,20,92,116,23,83,48) \\
217 & (0,1,2,3,5,9,24,170,58,205,87,34)  &
289 & (0,1,2,3,5,9,19,118,219,238,201,130)  &
577 & (0,1,2,3,5,9,23,292,257,409,370,233) \\
1009 & (0,1,2,3,5,10,22,60,456,570,135,146)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5810} & (63,95,423,233,106,56,16,5,4,2,1) &
(18,5) & (5,10,87,84,15,76,28,12,62,51,68,6)  &
(6,7) & (18,0,21,26,31,20,8,16,9,17,15,3) \\
(9,9) & (37,24,16,30,58,9,71,2,29,80,74,26)  &
73 & (0,1,2,3,8,5,41,58,27,13,31,10)  &
145 & (0,1,2,3,5,10,25,91,117,42,53,19) \\
217 & (0,1,2,3,5,9,24,37,187,55,135,66)  &
289 & (0,1,2,3,5,9,27,79,173,11,97,225)  &
577 & (0,1,2,3,5,9,16,517,308,345,543,53) \\
1009 & (0,1,2,3,5,10,22,47,546,182,349,924)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5811} & (63,95,423,233,106,56,16,12,0,3,1) &
(18,5) & (64,80,59,41,37,54,25,57,43,26,18,17)  &
(6,7) & (11,26,4,3,1,20,37,24,0,16,31,35) \\
(9,9) & (77,42,20,69,44,25,30,22,65,70,55,71)  &
73 & (0,1,2,3,5,39,69,15,47,63,18,23)  &
145 & (0,1,2,3,5,9,71,56,46,86,34,23) \\
217 & (0,1,2,3,5,9,24,37,164,132,35,146)  &
289 & (0,1,2,3,5,9,32,18,200,133,172,234)  &
577 & (0,1,2,3,5,9,16,46,175,300,202,477) \\
1009 & (0,1,2,3,5,10,22,88,690,465,900,960)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5818} & (63,95,423,233,113,14,9,14,0,2,0) &
(18,5) & (61,11,21,29,83,45,40,10,43,52,74,17)  &
(6,7) & (37,17,30,34,12,28,29,41,26,11,40,39) \\
(9,9) & (77,34,59,13,47,9,26,27,24,53,76,18)  &
73 & (0,1,2,3,5,46,29,23,39,6,54,14)  &
145 & (0,1,2,3,5,34,19,76,54,9,141,46) \\
217 & (0,1,2,3,5,9,24,107,173,64,189,206)  &
289 & (0,1,2,3,5,9,19,58,106,94,118,131)  &
577 & (0,1,2,3,5,9,15,234,150,182,409,480) \\
1009 & (0,1,2,3,5,10,16,220,161,477,867,35)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5820} & (63,95,423,233,113,14,17,10,4,2,0) &
(18,5) & (44,9,36,53,79,41,50,51,62,28,5,77)  &
(6,7) & (26,33,40,16,24,18,36,7,15,35,3,27) \\
(9,9) & (6,49,44,12,40,46,52,27,56,30,29,1)  &
73 & (0,1,2,3,5,24,18,40,48,7,44,64)  &
145 & (0,1,2,3,5,10,28,111,48,59,91,72) \\
217 & (0,1,2,3,5,9,36,135,112,147,49,60)  &
289 & (0,1,2,3,5,9,12,95,144,246,36,261)  &
577 & (0,1,2,3,5,9,16,403,136,438,350,423) \\
1009 & (0,1,2,3,5,10,16,70,465,685,586,811)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5828} & (63,95,423,233,113,25,6,10,4,2,0) &
(18,5) & (43,68,61,23,44,26,35,72,79,2,29,45)  &
(6,7) & (3,24,18,8,17,13,9,1,30,22,6,35) \\
(9,9) & (51,66,7,44,4,43,20,23,49,41,55,73)  &
73 & (0,1,2,3,5,19,65,36,7,22,41,28)  &
145 & (0,1,2,3,5,9,21,85,111,32,46,59) \\
217 & (0,1,2,3,5,9,23,93,42,97,161,49)  &
289 & (0,1,2,3,5,9,22,45,150,237,219,170)  &
577 & (0,1,2,3,5,9,16,26,292,511,395,414) \\
1009 & (0,1,2,3,5,10,16,70,926,172,583,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5829} & (63,95,423,233,113,25,10,6,4,2,0) &
(18,5) & (81,39,76,47,34,86,75,13,3,5,72,23)  &
(6,7) & (33,6,27,39,5,3,23,18,22,24,28,14) \\
(9,9) & (57,19,33,46,9,11,26,41,52,18,29,71)  &
73 & (0,1,2,3,5,42,57,25,7,65,14,47)  &
145 & (0,1,2,3,5,11,37,106,68,124,48,86) \\
217 & (0,1,2,3,5,9,24,107,58,188,175,85)  &
289 & (0,1,2,3,5,9,19,48,131,204,197,59)  &
577 & (0,1,2,3,5,9,16,498,557,325,118,179) \\
1009 & (0,1,2,3,5,10,16,225,950,134,439,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5830} & (63,95,423,233,113,26,3,12,4,2,0) &
(18,5) & (86,71,46,74,2,40,73,28,77,79,57,50)  &
(6,7) & (24,29,31,26,4,10,13,27,28,19,35,16) \\
(9,9) & (21,47,58,32,80,43,78,28,15,16,0,7)  &
73 & (0,1,2,3,5,15,60,26,7,46,51,43)  &
145 & (0,1,2,3,5,10,33,77,58,45,18,125) \\
217 & (0,1,2,3,5,9,89,207,112,24,170,182)  &
289 & (0,1,2,3,5,9,27,217,233,53,20,95)  &
577 & (0,1,2,3,5,9,15,103,202,43,402,300) \\
1009 & (0,1,2,3,5,10,16,188,557,245,86,779)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5831} & (63,95,423,233,113,26,5,6,6,0,0) &
(18,5) & (18,3,50,83,87,69,19,20,72,66,11,31)  &
(6,7) & (12,40,23,29,26,25,3,8,0,34,13,21) \\
(9,9) & (68,4,55,65,13,41,7,72,60,71,34,53)  &
73 & (0,1,2,3,6,50,56,68,28,66,16,43)  &
145 & (0,1,2,3,5,10,82,74,23,130,106,30) \\
217 & (0,1,2,3,5,9,35,120,146,24,86,94)  &
289 & (0,1,2,3,5,9,12,190,171,244,81,224)  &
577 & (0,1,2,3,5,9,16,451,203,490,557,404) \\
1009 & (0,1,2,3,5,10,16,61,386,600,291,322)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5832} & (63,95,423,233,113,26,5,10,4,2,0) &
(18,5) & (88,61,31,32,53,34,85,27,65,37,45,44)  &
(6,7) & (14,7,16,5,28,3,18,19,22,17,25,34) \\
(9,9) & (23,15,75,52,27,44,55,39,2,8,4,53)  &
73 & (0,1,2,3,5,18,42,62,24,20,48,10)  &
145 & (0,1,2,3,5,18,31,97,55,106,140,21) \\
217 & (0,1,2,3,5,9,38,65,89,196,94,206)  &
289 & (0,1,2,3,5,9,12,90,232,271,118,132)  &
577 & (0,1,2,3,5,9,15,194,228,68,165,140) \\
1009 & (0,1,2,3,5,10,16,159,226,780,536,291)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5834} & (63,95,423,233,113,26,9,6,4,2,0) &
(18,5) & (11,27,60,31,57,49,69,50,0,84,13,73)  &
(6,7) & (2,37,18,34,21,38,24,11,15,7,13,36) \\
(9,9) & (9,69,26,24,73,5,52,40,13,3,10,12)  &
73 & (0,1,2,3,5,49,37,9,21,51,68,63)  &
145 & (0,1,2,3,5,9,120,38,66,127,132,103) \\
217 & (0,1,2,3,5,9,38,108,206,127,46,56)  &
289 & (0,1,2,3,5,9,12,25,144,100,36,243)  &
577 & (0,1,2,3,5,9,15,202,536,118,281,137) \\
1009 & (0,1,2,3,5,10,16,35,273,658,94,600)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5839} & (63,95,423,233,113,26,12,6,1,2,0) &
(18,5) & (10,67,70,48,89,11,37,83,9,1,24,6)  &
(6,7) & (16,9,11,2,28,25,29,20,14,7,19,34) \\
(9,9) & (2,71,67,11,55,39,8,79,1,21,19,16)  &
73 & (0,1,2,3,5,14,10,20,35,24,57,47)  &
145 & (0,1,2,3,5,10,93,74,31,132,27,97) \\
217 & (0,1,2,3,5,9,94,206,164,29,138,44)  &
289 & (0,1,2,3,5,9,29,73,215,271,124,193)  &
577 & (0,1,2,3,5,9,16,287,423,526,219,503) \\
1009 & (0,1,2,3,5,10,16,89,600,326,482,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5847} & (63,95,423,233,113,42,1,14,4,2,0) &
(18,5) & (21,66,3,32,31,58,75,70,89,77,79,69)  &
(6,7) & (3,10,8,6,2,39,7,25,37,19,0,32) \\
(9,9) & (14,77,36,47,69,54,16,9,51,61,60,28)  &
73 & (0,1,2,3,5,40,49,61,51,69,54,33)  &
145 & (0,1,2,3,5,10,68,51,107,120,45,19) \\
217 & (0,1,2,3,5,9,32,39,198,44,172,96)  &
289 & (0,1,2,3,5,9,27,261,201,241,68,122)  &
577 & (0,1,2,3,5,9,16,308,291,252,377,100) \\
1009 & (0,1,2,3,5,10,22,26,347,577,515,481)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5860} & (63,95,423,233,113,56,2,5,6,2,0) &
(18,5) & (49,75,24,82,11,18,55,52,1,53,67,13)  &
(6,7) & (37,39,0,40,36,16,11,35,7,34,31,10) \\
(9,9) & (6,78,15,14,22,1,65,38,26,73,54,12)  &
73 & (0,1,2,3,5,27,41,10,58,62,8,30)  &
145 & (0,1,2,3,5,9,34,61,78,41,124,18) \\
217 & (0,1,2,3,5,9,38,64,160,205,126,171)  &
289 & (0,1,2,3,5,9,14,80,259,223,74,189)  &
577 & (0,1,2,3,5,9,16,224,134,473,292,485) \\
1009 & (0,1,2,3,5,10,22,45,168,297,134,78)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5861} & (63,95,423,233,113,56,2,10,4,3,0) &
(18,5) & (58,48,26,64,62,6,50,29,57,79,32,75)  &
(6,7) & (30,31,33,4,23,20,10,5,22,34,25,35) \\
(9,9) & (0,43,9,41,30,72,74,38,13,23,78,24)  &
73 & (0,1,2,3,5,15,46,20,7,35,57,26)  &
145 & (0,1,2,3,5,11,70,103,51,108,85,119) \\
217 & (0,1,2,3,5,9,40,88,162,185,198,171)  &
289 & (0,1,2,3,5,9,34,128,112,75,234,197)  &
577 & (0,1,2,3,5,9,16,404,79,370,103,100) \\
1009 & (0,1,2,3,5,10,22,80,239,298,482,167)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5862} & (63,95,423,233,113,56,2,12,4,2,1) &
(18,5) & (37,28,17,85,76,22,83,80,11,29,70,14)  &
(6,7) & (0,31,14,20,3,28,32,15,39,37,41,40) \\
(9,9) & (56,58,42,43,32,73,8,75,6,62,3,35)  &
73 & (0,1,2,3,5,15,52,20,7,29,18,43)  &
145 & (0,1,2,3,5,9,110,132,89,69,85,118) \\
217 & (0,1,2,3,5,9,16,194,161,41,103,91)  &
289 & (0,1,2,3,5,9,14,154,74,121,254,108)  &
577 & (0,1,2,3,5,9,16,255,358,308,210,321) \\
1009 & (0,1,2,3,5,10,22,38,483,132,843,547)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5863} & (63,95,423,233,113,56,8,6,2,3,0) &
(18,5) & (50,40,11,0,58,1,72,67,84,14,63,42)  &
(6,7) & (33,13,36,14,24,16,25,29,1,35,10,18) \\
(9,9) & (69,32,46,49,38,9,71,48,37,2,63,45)  &
73 & (0,1,2,3,10,36,34,58,13,55,69,46)  &
145 & (0,1,2,3,5,12,68,22,97,16,127,44) \\
217 & (0,1,2,3,5,9,36,58,205,177,131,138)  &
289 & (0,1,2,3,5,9,19,40,73,211,125,193)  &
577 & (0,1,2,3,5,9,20,207,475,240,41,253) \\
1009 & (0,1,2,3,5,10,22,40,571,855,408,435)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5879} & (63,95,423,233,114,13,18,12,1,2,0) &
(18,5) & (58,78,36,75,44,1,37,55,87,72,10,34)  &
(6,7) & (4,15,30,3,21,25,29,27,40,14,26,6) \\
(9,9) & (53,15,62,34,3,71,50,10,11,45,64,5)  &
73 & (0,1,2,3,5,39,48,56,32,16,69,13)  &
145 & (0,1,2,3,5,18,55,127,78,43,34,100) \\
217 & (0,1,2,3,5,9,34,141,130,21,56,46)  &
289 & (0,1,2,3,5,9,36,102,172,243,45,29)  &
577 & (0,1,2,3,5,9,15,40,103,60,409,202) \\
1009 & (0,1,2,3,5,10,16,198,805,226,94,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5914} & (63,95,423,233,114,25,6,9,4,2,0) &
(18,5) & (75,50,48,86,2,79,84,76,13,17,36,7)  &
(6,7) & (28,41,12,22,17,35,39,1,2,10,16,31) \\
(9,9) & (42,28,56,40,77,60,54,34,29,32,3,75)  &
73 & (0,1,2,3,5,15,11,20,41,45,18,51)  &
145 & (0,1,2,3,5,10,43,83,33,130,54,28) \\
217 & (0,1,2,3,5,9,24,169,47,145,35,133)  &
289 & (0,1,2,3,5,9,34,140,191,125,246,195)  &
577 & (0,1,2,3,5,9,15,114,233,461,199,44) \\
1009 & (0,1,2,3,5,10,16,38,544,488,748,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5915} & (63,95,423,233,114,25,6,10,4,1,0) &
(18,5) & (89,44,46,69,30,38,12,27,1,53,88,65)  &
(6,7) & (22,13,36,5,17,21,2,16,11,26,35,38) \\
(9,9) & (50,46,60,22,36,75,25,76,27,40,29,38)  &
73 & (0,1,2,3,5,43,32,62,7,60,10,26)  &
145 & (0,1,2,3,5,10,78,49,29,129,15,91) \\
217 & (0,1,2,3,5,9,15,169,71,42,153,129)  &
289 & (0,1,2,3,5,9,12,90,33,132,272,118)  &
577 & (0,1,2,3,5,9,16,233,534,423,308,323) \\
1009 & (0,1,2,3,5,10,16,35,154,61,585,718)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5916} & (63,95,423,233,114,25,6,12,1,2,0) &
(18,5) & (31,34,51,79,3,11,0,75,58,38,32,67)  &
(6,7) & (13,41,27,12,32,2,28,8,21,9,15,10) \\
(9,9) & (2,72,56,48,15,50,44,22,16,1,59,67)  &
73 & (0,1,2,3,6,14,12,59,57,41,48,52)  &
145 & (0,1,2,3,5,21,35,46,59,69,9,65) \\
217 & (0,1,2,3,5,9,37,98,24,205,48,88)  &
289 & (0,1,2,3,5,9,19,266,183,204,130,233)  &
577 & (0,1,2,3,5,9,15,124,283,184,402,46) \\
1009 & (0,1,2,3,5,10,16,56,826,779,890,292)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5917} & (63,95,423,233,114,25,6,12,2,1,0) &
(18,5) & (44,61,31,15,28,79,72,32,23,30,55,8)  &
(6,7) & (5,12,8,40,38,32,11,13,16,37,7,17) \\
(9,9) & (35,39,15,11,28,36,21,7,77,72,16,70)  &
73 & (0,1,2,3,5,17,58,47,36,6,65,51)  &
145 & (0,1,2,3,5,12,25,97,91,76,64,47) \\
217 & (0,1,2,3,5,9,48,28,119,137,16,95)  &
289 & (0,1,2,3,5,9,14,211,266,58,94,189)  &
577 & (0,1,2,3,5,9,16,414,402,327,533,249) \\
1009 & (0,1,2,3,5,10,16,35,311,232,602,552)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5918} & (63,95,423,233,114,25,6,12,4,0,1) &
(18,5) & (80,65,40,33,39,11,7,62,19,38,28,24)  &
(6,7) & (35,25,16,6,4,7,24,30,19,15,33,10) \\
(9,9) & (43,27,50,28,79,35,66,69,3,38,46,29)  &
73 & (0,1,2,3,6,13,8,51,40,60,32,57)  &
145 & (0,1,2,3,5,9,57,26,46,113,132,85) \\
217 & (0,1,2,3,5,9,39,98,197,175,171,14)  &
289 & (0,1,2,3,5,9,83,132,144,47,260,198)  &
577 & (0,1,2,3,5,9,17,348,35,268,198,445) \\
1009 & (0,1,2,3,5,10,16,86,975,693,596,778)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5924} & (63,95,423,233,114,25,12,6,2,1,0) &
(18,5) & (88,33,53,0,51,24,57,62,16,34,19,46)  &
(6,7) & (9,30,5,15,18,31,20,26,39,36,6,11) \\
(9,9) & (16,35,48,40,17,79,5,11,65,31,64,38)  &
73 & (0,1,2,3,8,5,34,38,25,46,15,57)  &
145 & (0,1,2,3,5,12,82,35,104,107,99,20) \\
217 & (0,1,2,3,5,9,43,169,21,204,32,74)  &
289 & (0,1,2,3,5,9,32,280,128,90,25,225)  &
577 & (0,1,2,3,5,9,15,296,150,414,477,43) \\
1009 & (0,1,2,3,5,10,16,33,658,748,435,467)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5936} & (63,95,423,233,114,28,3,5,6,0,0) &
(18,5) & (32,18,58,19,45,67,46,39,75,56,14,55)  &
(6,7) & (23,1,38,41,40,18,8,3,31,7,14,4) \\
(9,9) & (29,0,60,10,58,75,48,1,70,14,26,52)  &
73 & (0,1,2,3,5,62,43,49,11,28,20,7)  &
145 & (0,1,2,3,5,9,71,89,129,124,34,102) \\
217 & (0,1,2,3,5,9,36,108,95,23,60,171)  &
289 & (0,1,2,3,5,9,19,33,209,124,109,73)  &
577 & (0,1,2,3,5,9,15,233,528,430,209,477) \\
1009 & (0,1,2,3,5,10,16,194,89,577,979,582)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5937} & (63,95,423,233,114,28,3,6,5,0,0) &
(18,5) & (42,32,4,22,63,11,70,19,44,58,36,41)  &
(6,7) & (39,32,11,22,3,12,27,41,20,38,28,17) \\
(9,9) & (42,15,73,80,58,55,30,32,75,26,34,29)  &
73 & (0,1,2,3,6,8,28,14,40,31,63,55)  &
145 & (0,1,2,3,5,10,106,96,35,66,23,48) \\
217 & (0,1,2,3,5,9,86,24,58,179,116,184)  &
289 & (0,1,2,3,5,9,30,98,245,233,19,104)  &
577 & (0,1,2,3,5,9,15,281,149,248,500,223) \\
1009 & (0,1,2,3,5,10,16,70,718,95,807,690)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5938} & (63,95,423,233,114,28,3,9,4,2,0) &
(18,5) & (47,2,7,56,28,10,85,11,8,34,81,78)  &
(6,7) & (29,23,1,14,27,8,39,32,24,20,21,12) \\
(9,9) & (33,16,70,22,5,30,65,27,53,18,46,23)  &
73 & (0,1,2,3,6,36,18,25,42,29,65,23)  &
145 & (0,1,2,3,5,9,119,16,94,19,39,105) \\
217 & (0,1,2,3,5,9,15,141,155,197,181,130)  &
289 & (0,1,2,3,5,9,27,133,56,192,117,122)  &
577 & (0,1,2,3,5,9,16,445,537,258,473,159) \\
1009 & (0,1,2,3,5,10,16,86,778,409,277,912)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5939} & (63,95,423,233,114,28,3,10,4,1,0) &
(18,5) & (9,84,0,23,39,71,12,35,37,38,18,31)  &
(6,7) & (27,34,21,5,41,0,39,37,4,10,12,8) \\
(9,9) & (54,31,0,55,49,68,59,8,39,1,42,79)  &
73 & (0,1,2,3,5,61,50,54,40,69,32,12)  &
145 & (0,1,2,3,5,9,93,103,128,62,116,108) \\
217 & (0,1,2,3,5,9,98,23,30,49,153,39)  &
289 & (0,1,2,3,5,9,27,254,101,279,53,97)  &
577 & (0,1,2,3,5,9,15,103,169,519,47,370) \\
1009 & (0,1,2,3,5,10,16,22,352,959,468,848)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5940} & (63,95,423,233,114,28,3,12,4,0,1) &
(18,5) & (2,31,59,88,65,67,6,18,64,50,58,70)  &
(6,7) & (28,32,35,39,20,17,3,16,8,19,22,27) \\
(9,9) & (19,27,67,75,70,17,6,49,60,74,71,25)  &
73 & (0,1,2,3,5,9,46,14,40,63,53,18)  &
145 & (0,1,2,3,5,12,34,72,102,16,125,42) \\
217 & (0,1,2,3,5,9,56,152,22,90,12,40)  &
289 & (0,1,2,3,5,9,93,167,26,81,104,46)  &
577 & (0,1,2,3,5,9,15,230,368,345,300,431) \\
1009 & (0,1,2,3,5,10,16,40,723,426,390,321)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5944} & (63,95,423,233,114,28,5,10,1,2,0) &
(18,5) & (4,64,11,89,67,70,0,21,28,62,80,37)  &
(6,7) & (20,27,6,36,35,16,10,17,25,1,23,12) \\
(9,9) & (3,11,58,62,38,61,36,77,49,17,6,28)  &
73 & (0,1,2,3,5,25,9,55,60,46,63,34)  &
145 & (0,1,2,3,5,10,116,49,127,130,55,105) \\
217 & (0,1,2,3,5,9,35,63,123,86,81,108)  &
289 & (0,1,2,3,5,9,49,224,97,172,263,20)  &
577 & (0,1,2,3,5,9,15,79,56,230,378,478) \\
1009 & (0,1,2,3,5,10,16,35,154,780,637,596)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5951} & (63,95,423,233,114,28,9,6,2,1,0) &
(18,5) & (59,20,4,45,56,24,23,17,47,33,3,51)  &
(6,7) & (16,25,40,18,35,23,6,12,15,1,31,0) \\
(9,9) & (30,63,51,67,12,69,23,17,44,20,29,71)  &
73 & (0,1,2,3,5,23,46,38,57,10,26,69)  &
145 & (0,1,2,3,5,9,23,84,34,44,56,60) \\
217 & (0,1,2,3,5,9,114,178,206,129,24,186)  &
289 & (0,1,2,3,5,9,49,167,190,186,201,266)  &
577 & (0,1,2,3,5,9,15,300,432,477,230,533) \\
1009 & (0,1,2,3,5,10,16,90,582,552,352,435)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5983} & (63,95,423,233,114,41,8,7,4,2,0) &
(18,5) & (40,20,50,82,89,68,46,51,69,32,23,84)  &
(6,7) & (25,15,12,34,23,24,0,5,9,13,10,28) \\
(9,9) & (23,78,54,12,24,43,46,8,17,21,61,22)  &
73 & (0,1,2,3,5,9,46,63,51,35,14,56)  &
145 & (0,1,2,3,5,26,37,62,59,141,70,46) \\
217 & (0,1,2,3,5,9,51,34,131,23,64,181)  &
289 & (0,1,2,3,5,9,25,198,73,36,131,52)  &
577 & (0,1,2,3,5,9,16,256,53,413,211,358) \\
1009 & (0,1,2,3,5,10,22,16,795,453,134,949)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6002} & (63,95,423,233,114,44,2,13,1,2,0) &
(18,5) & (75,30,45,67,43,76,39,17,68,33,16,86)  &
(6,7) & (13,41,27,26,1,28,31,14,22,2,33,4) \\
(9,9) & (66,39,50,75,63,61,33,34,55,35,73,31)  &
73 & (0,1,2,3,5,24,67,49,69,14,41,18)  &
145 & (0,1,2,3,5,12,122,116,63,66,49,42) \\
217 & (0,1,2,3,5,9,38,146,22,131,171,162)  &
289 & (0,1,2,3,5,9,14,203,75,271,232,171)  &
577 & (0,1,2,3,5,9,16,375,258,340,509,222) \\
1009 & (0,1,2,3,5,10,22,52,652,681,55,849)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6024} & (63,95,423,233,114,56,1,5,6,2,0) &
(18,5) & (41,36,26,78,80,32,69,19,59,33,2,20)  &
(6,7) & (25,26,14,16,6,10,5,7,29,41,31,38) \\
(9,9) & (73,62,19,67,5,54,16,79,2,42,7,20)  &
73 & (0,1,2,3,5,18,36,10,7,51,21,48)  &
145 & (0,1,2,3,5,20,71,11,64,50,90,118) \\
217 & (0,1,2,3,5,9,48,204,158,82,131,162)  &
289 & (0,1,2,3,5,9,19,217,202,159,266,54)  &
577 & (0,1,2,3,5,9,16,228,203,424,556,405) \\
1009 & (0,1,2,3,5,10,22,44,684,897,846,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6025} & (63,95,423,233,114,56,1,6,5,2,0) &
(18,5) & (44,13,38,75,19,27,21,60,16,82,31,12)  &
(6,7) & (40,31,19,13,9,26,28,34,36,18,7,39) \\
(9,9) & (59,49,66,76,16,23,64,45,60,2,10,79)  &
73 & (0,1,2,3,5,14,68,40,28,52,58,32)  &
145 & (0,1,2,3,5,12,98,72,57,34,30,83) \\
217 & (0,1,2,3,5,9,68,199,178,189,94,82)  &
289 & (0,1,2,3,5,9,27,278,90,238,93,73)  &
577 & (0,1,2,3,5,9,16,413,45,95,211,223) \\
1009 & (0,1,2,3,5,10,22,57,514,410,847,917)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6026} & (63,95,423,233,114,56,1,6,6,1,0) &
(18,5) & (52,75,57,63,45,22,19,56,21,28,43,36)  &
(6,7) & (19,39,40,20,22,30,11,34,36,35,9,17) \\
(9,9) & (50,38,15,18,74,62,19,57,70,17,80,4)  &
73 & (0,1,2,3,6,44,42,53,17,68,25,13)  &
145 & (0,1,2,3,5,21,48,70,107,85,136,54) \\
217 & (0,1,2,3,5,9,95,28,106,58,73,16)  &
289 & (0,1,2,3,5,9,75,169,108,193,19,50)  &
577 & (0,1,2,3,5,9,16,307,348,30,223,480) \\
1009 & (0,1,2,3,5,10,22,38,603,267,933,844)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6027} & (63,95,423,233,114,56,1,10,4,3,0) &
(18,5) & (19,83,59,73,47,84,55,0,52,35,81,32)  &
(6,7) & (27,9,16,25,0,13,24,22,7,12,10,35) \\
(9,9) & (16,51,5,43,8,23,45,40,17,9,21,76)  &
73 & (0,1,2,3,5,53,11,20,69,39,61,29)  &
145 & (0,1,2,3,5,10,23,54,76,33,88,48) \\
217 & (0,1,2,3,5,9,36,99,92,15,153,179)  &
289 & (0,1,2,3,5,9,27,116,242,188,99,148)  &
577 & (0,1,2,3,5,9,16,98,221,402,349,135) \\
1009 & (0,1,2,3,5,10,22,38,442,958,879,829)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6028} & (63,95,423,233,114,56,1,12,2,3,0) &
(18,5) & (66,25,45,47,78,46,89,52,28,74,62,38)  &
(6,7) & (35,30,9,36,12,28,31,18,41,17,8,19) \\
(9,9) & (63,19,75,47,68,21,79,11,80,25,24,60)  &
73 & (0,1,2,3,5,9,46,63,56,35,14,51)  &
145 & (0,1,2,3,5,9,107,87,120,76,85,53) \\
217 & (0,1,2,3,5,9,46,194,72,86,188,128)  &
289 & (0,1,2,3,5,9,28,73,202,240,254,108)  &
577 & (0,1,2,3,5,9,16,182,536,403,459,504) \\
1009 & (0,1,2,3,5,10,22,57,804,200,430,643)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6029} & (63,95,423,233,114,56,1,12,4,2,1) &
(18,5) & (58,51,78,4,22,23,70,19,72,45,89,87)  &
(6,7) & (30,37,6,21,8,13,26,39,33,14,5,36) \\
(9,9) & (41,46,25,74,15,61,67,45,66,69,58,27)  &
73 & (0,1,2,3,5,9,21,29,59,64,27,34)  &
145 & (0,1,2,3,5,11,80,22,40,63,48,53) \\
217 & (0,1,2,3,5,9,58,132,111,16,43,188)  &
289 & (0,1,2,3,5,9,49,202,94,272,265,212)  &
577 & (0,1,2,3,5,9,20,56,339,287,367,203) \\
1009 & (0,1,2,3,5,10,22,43,826,145,713,831)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6030} & (63,95,423,233,114,56,4,3,5,2,0) &
(18,5) & (9,12,44,15,3,59,22,1,36,8,60,18)  &
(6,7) & (21,17,1,0,26,36,38,25,39,30,6,27) \\
(9,9) & (19,42,30,70,46,76,2,27,45,40,7,41)  &
73 & (0,1,2,3,5,21,54,65,35,12,48,7)  &
145 & (0,1,2,3,5,10,23,44,120,42,91,116) \\
217 & (0,1,2,3,5,9,88,69,128,190,180,16)  &
289 & (0,1,2,3,5,9,28,204,162,174,244,108)  &
577 & (0,1,2,3,5,9,16,228,451,376,413,533) \\
1009 & (0,1,2,3,5,10,22,26,848,430,576,481)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6031} & (63,95,423,233,114,56,4,3,6,1,0) &
(18,5) & (33,88,5,16,73,47,29,26,50,56,87,14)  &
(6,7) & (25,28,4,26,13,18,15,1,31,40,5,2) \\
(9,9) & (24,26,70,19,33,27,59,29,43,36,4,57)  &
73 & (0,1,2,3,5,44,63,38,23,18,9,49)  &
145 & (0,1,2,3,5,12,35,43,68,120,88,49) \\
217 & (0,1,2,3,5,9,24,97,184,95,86,171)  &
289 & (0,1,2,3,5,9,14,215,97,259,188,37)  &
577 & (0,1,2,3,5,9,16,179,79,287,479,445) \\
1009 & (0,1,2,3,5,10,22,45,369,216,156,544)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6032} & (63,95,423,233,114,56,4,5,6,0,1) &
(18,5) & (72,64,30,37,41,13,89,85,15,73,38,1)  &
(6,7) & (36,24,13,30,29,39,33,2,20,25,11,0) \\
(9,9) & (69,72,17,4,45,55,48,7,80,46,23,3)  &
73 & (0,1,2,3,5,15,43,49,65,7,18,22)  &
145 & (0,1,2,3,5,12,128,28,97,72,40,82) \\
217 & (0,1,2,3,5,9,24,82,155,184,132,14)  &
289 & (0,1,2,3,5,9,124,54,92,34,159,97)  &
577 & (0,1,2,3,5,9,16,175,210,533,279,258) \\
1009 & (0,1,2,3,5,10,22,38,146,844,358,544)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6033} & (63,95,423,233,114,56,4,6,5,0,1) &
(18,5) & (43,78,36,49,63,17,60,25,71,59,84,45)  &
(6,7) & (37,16,8,32,24,35,33,29,20,7,5,10) \\
(9,9) & (33,23,15,25,36,28,50,29,76,52,49,64)  &
73 & (0,1,2,3,5,39,29,61,43,20,16,68)  &
145 & (0,1,2,3,5,12,33,131,44,78,60,50) \\
217 & (0,1,2,3,5,9,49,93,21,195,74,182)  &
289 & (0,1,2,3,5,9,80,186,245,273,172,57)  &
577 & (0,1,2,3,5,9,16,103,203,37,381,220) \\
1009 & (0,1,2,3,5,10,22,26,198,851,780,226)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6034} & (63,95,423,233,114,56,4,9,2,3,0) &
(18,5) & (5,52,0,56,9,70,37,11,49,79,13,78)  &
(6,7) & (37,9,19,30,6,36,38,3,13,34,39,8) \\
(9,9) & (66,41,50,37,31,33,71,16,44,27,15,17)  &
73 & (0,1,2,3,5,28,54,13,44,36,64,69)  &
145 & (0,1,2,3,5,9,20,52,66,62,120,108) \\
217 & (0,1,2,3,5,9,24,124,136,35,108,88)  &
289 & (0,1,2,3,5,9,25,120,148,34,45,201)  &
577 & (0,1,2,3,5,9,16,164,237,69,158,358) \\
1009 & (0,1,2,3,5,10,22,66,571,113,54,856)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6035} & (63,95,423,233,114,56,4,9,4,2,1) &
(18,5) & (34,81,29,75,41,89,2,70,32,28,50,57)  &
(6,7) & (14,23,7,1,41,32,31,40,38,34,4,27) \\
(9,9) & (76,55,23,6,66,35,34,43,57,60,70,30)  &
73 & (0,1,2,3,5,65,61,40,19,51,31,68)  &
145 & (0,1,2,3,5,9,84,19,35,46,55,88) \\
217 & (0,1,2,3,5,9,73,120,96,30,23,160)  &
289 & (0,1,2,3,5,9,62,261,80,273,172,67)  &
577 & (0,1,2,3,5,9,16,220,502,396,424,528) \\
1009 & (0,1,2,3,5,10,22,26,552,795,868,934)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6036} & (63,95,423,233,114,56,4,10,1,3,0) &
(18,5) & (87,42,37,54,60,18,46,16,55,15,4,58)  &
(6,7) & (25,18,41,4,9,21,5,12,2,14,1,26) \\
(9,9) & (39,13,40,80,51,41,47,38,15,25,8,59)  &
73 & (0,1,2,3,5,17,58,50,39,6,31,66)  &
145 & (0,1,2,3,5,10,91,72,23,112,47,116) \\
217 & (0,1,2,3,5,9,24,149,96,171,35,40)  &
289 & (0,1,2,3,5,9,14,250,118,202,32,185)  &
577 & (0,1,2,3,5,9,16,102,175,279,202,533) \\
1009 & (0,1,2,3,5,10,22,43,205,563,744,411)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6037} & (63,95,423,233,114,56,4,10,4,1,1) &
(18,5) & (49,52,29,76,12,4,35,15,13,81,36,48)  &
(6,7) & (9,24,30,0,38,6,1,5,22,41,27,15) \\
(9,9) & (3,27,67,41,65,48,61,17,76,42,68,79)  &
73 & (0,1,2,3,5,14,61,54,46,36,23,7)  &
145 & (0,1,2,3,5,9,79,113,90,27,100,62) \\
217 & (0,1,2,3,5,9,101,40,58,48,198,84)  &
289 & (0,1,2,3,5,9,102,240,133,200,122,47)  &
577 & (0,1,2,3,5,9,16,184,53,537,350,211) \\
1009 & (0,1,2,3,5,10,22,26,531,689,944,114)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6038} & (63,95,423,233,114,56,8,3,4,3,0) &
(18,5) & (61,36,12,89,86,78,35,2,37,8,29,80)  &
(6,7) & (20,26,41,19,31,13,16,0,11,37,32,18) \\
(9,9) & (8,53,33,70,64,36,21,34,78,49,54,56)  &
73 & (0,1,2,3,5,31,12,49,23,69,36,17)  &
145 & (0,1,2,3,5,12,122,97,41,114,70,19) \\
217 & (0,1,2,3,5,9,40,131,204,171,73,190)  &
289 & (0,1,2,3,5,9,25,250,197,88,105,238)  &
577 & (0,1,2,3,5,9,16,354,292,421,473,401) \\
1009 & (0,1,2,3,5,10,22,60,879,136,552,443)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6039} & (63,95,423,233,114,56,8,5,2,3,0) &
(18,5) & (27,55,47,16,88,42,54,56,33,8,31,19)  &
(6,7) & (30,41,3,21,25,38,19,14,29,36,28,26) \\
(9,9) & (67,40,7,56,46,34,60,29,19,10,75,9)  &
73 & (0,1,2,3,5,68,31,12,35,60,51,55)  &
145 & (0,1,2,3,5,10,120,83,103,124,92,50) \\
217 & (0,1,2,3,5,9,79,60,48,97,153,185)  &
289 & (0,1,2,3,5,9,14,209,225,256,108,266)  &
577 & (0,1,2,3,5,9,16,212,135,229,495,178) \\
1009 & (0,1,2,3,5,10,22,45,112,153,855,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6040} & (63,95,423,233,114,56,8,6,1,3,0) &
(18,5) & (45,15,83,59,5,57,36,44,73,37,11,56)  &
(6,7) & (11,31,20,1,32,16,12,14,6,33,23,7) \\
(9,9) & (34,70,18,8,61,55,39,63,69,74,37,57)  &
73 & (0,1,2,3,6,25,43,48,64,46,59,8)  &
145 & (0,1,2,3,5,11,87,48,68,94,35,23) \\
217 & (0,1,2,3,5,9,32,121,206,48,64,178)  &
289 & (0,1,2,3,5,9,29,75,128,118,58,195)  &
577 & (0,1,2,3,5,9,16,184,76,542,118,47) \\
1009 & (0,1,2,3,5,10,22,26,805,812,494,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6041} & (63,95,423,233,114,56,8,6,4,1,1) &
(18,5) & (68,71,58,44,12,3,75,65,32,84,69,2)  &
(6,7) & (0,9,31,36,37,17,33,6,34,22,19,4) \\
(9,9) & (34,23,28,59,71,79,60,0,64,67,6,80)  &
73 & (0,1,2,3,5,66,9,40,45,15,51,56)  &
145 & (0,1,2,3,5,12,82,118,131,58,102,127) \\
217 & (0,1,2,3,5,9,32,204,160,112,82,175)  &
289 & (0,1,2,3,5,9,27,187,243,90,198,123)  &
577 & (0,1,2,3,5,9,16,178,557,69,117,253) \\
1009 & (0,1,2,3,5,10,22,52,133,208,429,866)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6042} & (63,95,423,233,114,56,8,12,0,3,1) &
(18,5) & (70,27,45,21,83,35,54,66,48,34,71,68)  &
(6,7) & (22,29,5,17,21,27,32,18,9,30,24,4) \\
(9,9) & (29,13,37,71,70,10,66,68,79,75,53,43)  &
73 & (0,1,2,3,5,46,25,63,19,14,9,40)  &
145 & (0,1,2,3,5,9,44,136,31,55,21,87) \\
217 & (0,1,2,3,5,9,23,36,161,170,74,41)  &
289 & (0,1,2,3,5,9,75,261,201,141,51,20)  &
577 & (0,1,2,3,5,9,16,408,369,157,473,288) \\
1009 & (0,1,2,3,5,10,22,56,934,113,167,489)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6047} & (63,95,423,233,120,11,20,5,2,2,0) &
(18,5) & (45,40,71,42,43,74,54,7,61,3,47,48)  &
(6,7) & (8,28,21,24,15,30,37,38,39,33,31,4) \\
(9,9) & (37,46,51,74,39,17,32,35,9,52,77,3)  &
73 & (0,1,2,3,5,48,41,63,17,50,21,8)  &
145 & (0,1,2,3,5,9,35,58,85,45,18,126) \\
217 & (0,1,2,3,5,9,74,33,23,89,47,124)  &
289 & (0,1,2,3,5,9,30,165,245,107,194,224)  &
577 & (0,1,2,3,5,9,15,106,56,424,183,519) \\
1009 & (0,1,2,3,5,10,16,38,306,547,833,960)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6053} & (63,95,423,233,120,14,9,7,0,2,0) &
(18,5) & (57,54,12,78,55,87,49,41,76,15,53,85)  &
(6,7) & (3,17,4,31,8,40,2,23,7,20,28,15) \\
(9,9) & (15,80,68,19,42,30,12,1,58,20,67,76)  &
73 & (0,1,2,3,5,59,41,21,45,13,68,51)  &
145 & (0,1,2,3,5,18,21,68,51,8,45,90) \\
217 & (0,1,2,3,5,9,143,127,97,71,199,175)  &
289 & (0,1,2,3,5,9,19,193,108,54,66,119)  &
577 & (0,1,2,3,5,9,15,87,300,234,542,103) \\
1009 & (0,1,2,3,5,10,16,219,919,154,482,869)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6071} & (63,95,423,233,120,19,12,6,1,2,0) &
(18,5) & (11,56,84,51,22,13,15,24,34,42,50,10)  &
(6,7) & (23,31,16,10,18,19,41,15,28,21,4,32) \\
(9,9) & (10,20,30,63,68,69,52,8,78,27,61,34)  &
73 & (0,1,2,3,8,36,15,50,47,71,20,11)  &
145 & (0,1,2,3,5,9,62,136,47,55,125,114) \\
217 & (0,1,2,3,5,9,42,33,63,88,136,204)  &
289 & (0,1,2,3,5,9,12,217,107,160,68,33)  &
577 & (0,1,2,3,5,9,15,455,522,281,100,461) \\
1009 & (0,1,2,3,5,10,16,90,440,603,121,780)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6086} & (63,95,423,233,120,22,9,6,1,2,0) &
(18,5) & (79,72,19,60,61,29,87,68,58,1,35,6)  &
(6,7) & (23,8,38,2,14,4,22,19,31,35,41,21) \\
(9,9) & (26,22,45,53,70,9,19,12,20,50,61,41)  &
73 & (0,1,2,3,7,9,57,53,31,12,60,40)  &
145 & (0,1,2,3,5,30,132,96,42,23,115,46) \\
217 & (0,1,2,3,5,9,51,64,93,185,197,40)  &
289 & (0,1,2,3,5,9,107,67,12,49,202,264)  &
577 & (0,1,2,3,5,9,15,202,56,103,177,281) \\
1009 & (0,1,2,3,5,10,16,276,409,584,771,89)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6101} & (63,95,423,233,120,22,24,8,0,3,1) &
(18,5) & (33,29,8,27,74,78,6,32,65,16,22,45)  &
(6,7) & (25,11,13,40,18,24,28,27,36,1,5,0) \\
(9,9) & (24,42,71,39,5,31,46,47,18,28,61,59)  &
73 & (0,1,2,3,5,68,22,38,69,29,50,61)  &
145 & (0,1,2,3,5,30,59,9,81,62,101,132) \\
217 & (0,1,2,3,5,9,16,48,176,83,195,132)  &
289 & (0,1,2,3,5,9,12,40,60,96,130,173)  &
577 & (0,1,2,3,5,9,16,179,503,279,420,480) \\
1009 & (0,1,2,3,5,10,16,326,955,426,795,292)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6102} & (63,95,423,233,120,25,6,3,4,2,0) &
(18,5) & (51,18,43,20,54,21,7,37,42,14,45,69)  &
(6,7) & (3,0,14,31,6,26,37,2,36,33,13,29) \\
(9,9) & (6,39,58,9,28,15,70,65,44,47,72,5)  &
73 & (0,1,2,3,9,18,5,44,28,42,62,52)  &
145 & (0,1,2,3,5,9,68,14,35,127,43,47) \\
217 & (0,1,2,3,5,9,24,169,74,88,122,45)  &
289 & (0,1,2,3,5,9,22,261,174,200,97,52)  &
577 & (0,1,2,3,5,9,20,209,494,351,341,357) \\
1009 & (0,1,2,3,5,10,16,22,603,965,424,831)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6103} & (63,95,423,233,120,25,6,6,1,2,0) &
(18,5) & (3,58,62,63,40,31,9,19,44,1,65,20)  &
(6,7) & (2,7,23,0,22,30,38,20,5,11,33,41) \\
(9,9) & (57,40,45,26,33,61,31,9,46,1,41,23)  &
73 & (0,1,2,3,8,16,64,34,54,50,71,44)  &
145 & (0,1,2,3,5,12,82,111,97,18,105,22) \\
217 & (0,1,2,3,5,9,87,183,32,65,170,160)  &
289 & (0,1,2,3,5,9,30,23,56,216,255,163)  &
577 & (0,1,2,3,5,9,15,207,224,106,175,537) \\
1009 & (0,1,2,3,5,10,16,134,70,537,717,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6104} & (63,95,423,233,120,25,6,10,0,3,0) &
(18,5) & (14,19,71,18,44,66,25,52,50,2,43,15)  &
(6,7) & (38,10,29,18,24,26,9,25,6,33,41,35) \\
(9,9) & (45,31,63,5,37,47,4,62,33,39,1,52)  &
73 & (0,1,2,3,5,16,19,68,23,31,27,40)  &
145 & (0,1,2,3,5,9,87,111,95,46,124,71) \\
217 & (0,1,2,3,5,9,79,120,160,35,147,130)  &
289 & (0,1,2,3,5,9,12,49,103,37,32,148)  &
577 & (0,1,2,3,5,9,15,84,35,223,487,422) \\
1009 & (0,1,2,3,5,10,16,89,407,717,219,40)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6107} & (63,95,423,233,120,26,5,3,4,2,0) &
(18,5) & (46,36,17,66,5,8,39,89,84,13,0,15)  &
(6,7) & (25,7,33,10,36,32,21,24,41,1,30,34) \\
(9,9) & (74,12,54,11,4,10,14,26,23,78,49,46)  &
73 & (0,1,2,3,5,65,68,27,53,19,59,31)  &
145 & (0,1,2,3,5,18,60,28,71,40,44,9) \\
217 & (0,1,2,3,5,9,24,16,77,87,171,123)  &
289 & (0,1,2,3,5,9,30,102,186,203,243,280)  &
577 & (0,1,2,3,5,9,15,378,543,68,287,404) \\
1009 & (0,1,2,3,5,10,16,204,265,216,448,891)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6108} & (63,95,423,233,120,26,5,5,2,2,0) &
(18,5) & (80,75,64,28,72,61,71,78,24,52,3,12)  &
(6,7) & (22,20,37,35,5,29,34,9,30,18,3,40) \\
(9,9) & (69,0,12,24,23,3,47,65,31,52,37,14)  &
73 & (0,1,2,3,5,10,65,55,41,26,53,59)  &
145 & (0,1,2,3,5,11,82,141,22,52,29,43) \\
217 & (0,1,2,3,5,9,24,63,134,73,38,47)  &
289 & (0,1,2,3,5,9,12,265,186,216,263,148)  &
577 & (0,1,2,3,5,9,16,178,237,489,477,223) \\
1009 & (0,1,2,3,5,10,16,61,596,780,100,847)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6109} & (63,95,423,233,120,26,5,6,1,2,0) &
(18,5) & (80,20,85,51,62,83,14,29,34,88,81,8)  &
(6,7) & (2,31,23,5,15,35,21,26,34,6,32,36) \\
(9,9) & (6,76,1,5,69,16,72,14,47,7,39,52)  &
73 & (0,1,2,3,5,65,45,15,49,19,53,8)  &
145 & (0,1,2,3,5,9,129,14,87,119,104,54) \\
217 & (0,1,2,3,5,9,38,96,173,72,31,58)  &
289 & (0,1,2,3,5,9,12,95,232,119,162,133)  &
577 & (0,1,2,3,5,9,16,190,120,504,248,53) \\
1009 & (0,1,2,3,5,10,16,61,626,475,812,293)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6110} & (63,95,423,233,120,26,5,6,2,1,0) &
(18,5) & (77,26,32,34,56,42,35,13,65,84,59,88)  &
(6,7) & (1,26,18,2,7,8,31,4,27,41,16,35) \\
(9,9) & (49,16,15,74,70,53,55,14,54,2,46,26)  &
73 & (0,1,2,3,5,19,54,61,48,34,11,69)  &
145 & (0,1,2,3,5,11,43,85,20,99,33,70) \\
217 & (0,1,2,3,5,9,32,183,141,97,93,160)  &
289 & (0,1,2,3,5,9,29,136,197,232,53,107)  &
577 & (0,1,2,3,5,9,15,92,183,461,535,61) \\
1009 & (0,1,2,3,5,10,16,95,577,230,40,660)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6111} & (63,95,423,233,120,26,5,10,0,3,0) &
(18,5) & (19,89,56,28,10,42,7,3,36,78,80,55)  &
(6,7) & (6,10,27,28,31,34,11,2,19,21,32,29) \\
(9,9) & (11,43,53,47,33,71,21,12,58,14,76,51)  &
73 & (0,1,2,3,5,32,65,48,20,6,39,24)  &
145 & (0,1,2,3,5,10,130,68,93,124,113,49) \\
217 & (0,1,2,3,5,9,76,91,49,155,185,206)  &
289 & (0,1,2,3,5,9,22,130,98,246,241,105)  &
577 & (0,1,2,3,5,9,15,287,402,99,150,461) \\
1009 & (0,1,2,3,5,10,16,35,154,246,477,552)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6112} & (63,95,423,233,120,26,5,12,0,2,1) &
(18,5) & (51,5,69,20,46,18,32,84,12,48,47,78)  &
(6,7) & (34,17,15,32,6,19,30,28,29,33,11,0) \\
(9,9) & (18,77,63,57,33,61,52,21,35,31,11,19)  &
73 & (0,1,2,3,5,50,25,19,35,65,13,69)  &
145 & (0,1,2,3,5,12,43,131,71,49,118,53) \\
217 & (0,1,2,3,5,9,16,131,169,187,146,45)  &
289 & (0,1,2,3,5,9,51,36,29,167,34,106)  &
577 & (0,1,2,3,5,9,15,124,255,281,178,534) \\
1009 & (0,1,2,3,5,10,16,112,626,674,163,33)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6115} & (63,95,423,233,120,26,6,9,0,3,0) &
(18,5) & (26,73,75,34,17,6,68,4,70,69,87,42)  &
(6,7) & (3,32,30,28,18,10,41,35,5,21,36,29) \\
(9,9) & (58,31,27,80,61,51,21,26,47,19,34,57)  &
73 & (0,1,2,3,5,62,37,69,11,50,20,29)  &
145 & (0,1,2,3,5,10,107,33,20,49,76,55) \\
217 & (0,1,2,3,5,9,34,120,90,71,22,44)  &
289 & (0,1,2,3,5,9,12,133,29,258,224,119)  &
577 & (0,1,2,3,5,9,15,348,494,543,149,359) \\
1009 & (0,1,2,3,5,10,16,67,693,926,794,739)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6122} & (63,95,423,233,120,26,20,1,2,3,0) &
(18,5) & (52,51,42,50,36,77,29,48,68,53,9,14)  &
(6,7) & (25,0,21,6,2,18,3,29,8,22,13,31) \\
(9,9) & (22,74,54,12,79,10,19,30,50,70,69,80)  &
73 & (0,1,2,3,5,24,51,31,65,69,36,59)  &
145 & (0,1,2,3,5,9,35,14,68,127,43,101) \\
217 & (0,1,2,3,5,9,43,115,56,183,204,95)  &
289 & (0,1,2,3,5,9,25,144,101,244,75,280)  &
577 & (0,1,2,3,5,9,15,35,286,92,354,330) \\
1009 & (0,1,2,3,5,10,16,85,779,744,839,411)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6123} & (63,95,423,233,120,26,20,1,4,2,1) &
(18,5) & (9,39,46,73,4,32,17,41,55,3,20,42)  &
(6,7) & (2,16,36,33,21,31,25,20,15,38,28,11) \\
(9,9) & (32,67,22,11,36,10,3,26,71,20,17,54)  &
73 & (0,1,2,3,5,30,66,38,19,32,6,23)  &
145 & (0,1,2,3,5,9,30,94,83,41,125,17) \\
217 & (0,1,2,3,5,9,62,146,88,190,121,35)  &
289 & (0,1,2,3,5,9,25,130,224,89,245,190)  &
577 & (0,1,2,3,5,9,15,353,286,454,156,403) \\
1009 & (0,1,2,3,5,10,16,66,443,724,698,428)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6124} & (63,95,423,233,120,26,20,2,1,3,0) &
(18,5) & (17,67,87,4,10,28,13,69,86,39,40,50)  &
(6,7) & (10,14,36,40,11,3,37,33,1,26,9,34) \\
(9,9) & (2,73,37,47,44,13,67,59,72,41,54,35)  &
73 & (0,1,2,3,5,47,11,21,40,56,51,15)  &
145 & (0,1,2,3,5,10,116,91,49,105,16,127) \\
217 & (0,1,2,3,5,9,23,74,48,64,204,182)  &
289 & (0,1,2,3,5,9,12,270,73,142,102,202)  &
577 & (0,1,2,3,5,9,16,357,258,509,279,178) \\
1009 & (0,1,2,3,5,10,16,107,35,62,698,101)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6126} & (63,95,423,233,120,26,20,4,1,2,1) &
(18,5) & (37,22,35,26,67,68,24,61,4,58,6,18)  &
(6,7) & (0,27,19,23,31,5,18,2,32,38,8,17) \\
(9,9) & (49,24,62,54,22,47,60,27,3,10,34,50)  &
73 & (0,1,2,3,5,19,54,61,48,34,69,11)  &
145 & (0,1,2,3,5,9,80,125,18,103,62,34) \\
217 & (0,1,2,3,5,9,35,74,24,136,170,133)  &
289 & (0,1,2,3,5,9,14,187,97,264,242,224)  &
577 & (0,1,2,3,5,9,15,198,378,37,103,47) \\
1009 & (0,1,2,3,5,10,16,35,468,293,867,217)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6128} & (63,95,423,233,120,26,20,8,0,3,1) &
(18,5) & (21,41,81,88,64,37,75,18,0,7,49,50)  &
(6,7) & (23,30,26,20,16,28,17,39,5,13,10,25) \\
(9,9) & (70,3,56,19,33,16,45,23,76,5,55,51)  &
73 & (0,1,2,3,5,12,54,28,68,36,32,61)  &
145 & (0,1,2,3,5,10,28,72,43,17,92,51) \\
217 & (0,1,2,3,5,9,51,183,162,131,38,15)  &
289 & (0,1,2,3,5,9,22,57,163,27,245,104)  &
577 & (0,1,2,3,5,9,15,238,378,543,114,538) \\
1009 & (0,1,2,3,5,10,16,61,458,468,245,779)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6134} & (63,95,423,233,120,41,2,7,4,2,0) &
(18,5) & (13,78,33,30,7,29,61,31,86,84,40,17)  &
(6,7) & (5,33,24,9,25,31,34,10,1,2,28,22) \\
(9,9) & (75,6,56,25,80,41,31,72,46,76,8,13)  &
73 & (0,1,2,3,5,12,43,19,61,69,53,48)  &
145 & (0,1,2,3,5,9,95,38,132,117,63,43) \\
217 & (0,1,2,3,5,9,37,178,136,24,130,207)  &
289 & (0,1,2,3,5,9,14,267,215,45,186,35)  &
577 & (0,1,2,3,5,9,16,548,136,291,84,118) \\
1009 & (0,1,2,3,5,10,22,91,134,716,797,361)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6144} & (63,95,423,233,120,42,8,7,0,3,0) &
(18,5) & (8,43,52,36,58,12,25,57,4,86,15,34)  &
(6,7) & (32,3,26,30,18,28,31,15,12,21,13,41) \\
(9,9) & (61,66,12,17,15,79,49,76,72,62,20,33)  &
73 & (0,1,2,3,6,44,50,34,8,12,58,21)  &
145 & (0,1,2,3,5,9,63,76,20,23,113,101) \\
217 & (0,1,2,3,5,9,49,146,63,89,197,184)  &
289 & (0,1,2,3,5,9,28,57,194,159,217,37)  &
577 & (0,1,2,3,5,9,16,203,224,175,46,462) \\
1009 & (0,1,2,3,5,10,22,44,771,368,268,443)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6147} & (63,95,423,233,120,42,16,12,0,3,1) &
(18,5) & (69,65,79,52,50,56,28,76,88,32,48,66)  &
(6,7) & (7,0,35,30,26,3,13,16,18,36,37,11) \\
(9,9) & (38,45,80,42,7,49,75,23,21,79,68,48)  &
73 & (0,1,2,3,5,41,66,32,18,6,30,22)  &
145 & (0,1,2,3,5,12,115,92,140,126,100,82) \\
217 & (0,1,2,3,5,9,74,54,127,38,204,43)  &
289 & (0,1,2,3,5,9,29,237,73,194,67,92)  &
577 & (0,1,2,3,5,9,16,89,443,377,542,118) \\
1009 & (0,1,2,3,5,10,22,50,929,869,267,214)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6148} & (63,95,423,233,120,49,1,6,6,2,0) &
(18,5) & (11,56,35,76,43,74,47,32,62,69,78,73)  &
(6,7) & (14,20,21,16,25,17,27,22,10,39,40,5) \\
(9,9) & (49,10,45,12,76,47,55,72,65,50,52,79)  &
73 & (0,1,2,3,11,13,29,49,43,21,60,6)  &
145 & (0,1,2,3,5,18,71,120,85,48,106,52) \\
217 & (0,1,2,3,5,9,89,49,36,154,195,123)  &
289 & (0,1,2,3,5,9,34,124,78,97,169,191)  &
577 & (0,1,2,3,5,9,20,136,88,339,421,389) \\
1009 & (0,1,2,3,5,10,22,26,47,515,603,831)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6150} & (63,95,423,233,120,49,2,6,5,2,0) &
(18,5) & (30,55,4,40,31,57,73,54,59,48,86,18)  &
(6,7) & (25,20,35,30,4,24,12,21,7,19,10,15) \\
(9,9) & (3,34,30,33,44,75,29,10,56,5,78,13)  &
73 & (0,1,2,3,5,12,63,26,32,56,6,40)  &
145 & (0,1,2,3,5,9,28,116,85,52,105,18) \\
217 & (0,1,2,3,5,9,96,16,198,145,135,49)  &
289 & (0,1,2,3,5,9,14,255,211,159,87,234)  &
577 & (0,1,2,3,5,9,16,237,522,326,368,461) \\
1009 & (0,1,2,3,5,10,22,38,653,601,168,546)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6152} & (63,95,423,233,120,49,2,12,2,3,0) &
(18,5) & (4,79,89,20,17,28,21,30,63,18,27,52)  &
(6,7) & (34,41,20,29,2,19,35,38,33,12,22,17) \\
(9,9) & (71,27,35,74,50,30,16,58,75,65,6,76)  &
73 & (0,1,2,3,5,17,65,32,69,56,30,23)  &
145 & (0,1,2,3,5,9,107,61,128,15,70,34) \\
217 & (0,1,2,3,5,9,33,91,146,183,14,161)  &
289 & (0,1,2,3,5,9,19,44,172,262,212,60)  &
577 & (0,1,2,3,5,9,16,258,56,452,240,103) \\
1009 & (0,1,2,3,5,10,22,86,184,442,362,866)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6153} & (63,95,423,233,120,49,8,6,2,3,0) &
(18,5) & (57,77,43,7,46,18,64,55,65,14,81,1)  &
(6,7) & (14,36,33,38,23,26,18,39,12,37,3,13) \\
(9,9) & (50,28,53,0,78,59,65,7,4,2,51,42)  &
73 & (0,1,2,3,5,24,46,16,64,49,36,7)  &
145 & (0,1,2,3,5,9,83,93,108,16,33,29) \\
217 & (0,1,2,3,5,9,40,207,108,88,24,171)  &
289 & (0,1,2,3,5,9,14,255,185,87,232,217)  &
577 & (0,1,2,3,5,9,16,26,421,76,401,230) \\
1009 & (0,1,2,3,5,10,22,35,972,966,295,917)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6156} & (63,95,423,233,120,50,1,6,5,2,0) &
(18,5) & (4,89,84,22,61,23,65,17,53,20,6,31)  &
(6,7) & (15,25,22,27,32,12,24,13,9,5,16,40) \\
(9,9) & (0,43,6,52,62,15,1,74,41,58,19,49)  &
73 & (0,1,2,3,5,10,47,40,11,15,56,23)  &
145 & (0,1,2,3,5,9,132,60,84,70,29,40) \\
217 & (0,1,2,3,5,9,79,175,88,20,111,161)  &
289 & (0,1,2,3,5,9,56,219,109,28,173,255)  &
577 & (0,1,2,3,5,9,16,30,531,495,165,321) \\
1009 & (0,1,2,3,5,10,22,38,217,326,530,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6159} & (63,95,423,233,120,50,2,5,6,1,0) &
(18,5) & (4,75,25,56,62,54,38,8,53,36,11,37)  &
(6,7) & (20,6,36,3,11,35,9,30,12,32,31,33) \\
(9,9) & (6,69,56,66,15,52,14,21,11,9,76,34)  &
73 & (0,1,2,3,5,13,69,24,35,60,53,29)  &
145 & (0,1,2,3,5,9,35,136,68,89,85,102) \\
217 & (0,1,2,3,5,9,42,32,49,20,121,90)  &
289 & (0,1,2,3,5,9,19,48,97,167,117,131)  &
577 & (0,1,2,3,5,9,16,50,140,203,37,159) \\
1009 & (0,1,2,3,5,10,22,35,826,558,163,88)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6161} & (63,95,423,233,120,50,2,12,1,3,0) &
(18,5) & (13,68,74,0,18,39,66,56,67,10,72,81)  &
(6,7) & (38,24,19,35,10,27,15,9,40,28,25,4) \\
(9,9) & (8,36,67,17,33,34,75,14,4,29,64,41)  &
73 & (0,1,2,3,5,44,27,9,45,16,21,63)  &
145 & (0,1,2,3,5,11,88,76,119,15,48,53) \\
217 & (0,1,2,3,5,9,37,20,90,122,155,196)  &
289 & (0,1,2,3,5,9,49,272,265,79,166,198)  &
577 & (0,1,2,3,5,9,16,93,323,396,452,557) \\
1009 & (0,1,2,3,5,10,22,52,546,603,816,143)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6175} & (63,95,423,233,120,50,8,6,1,3,0) &
(18,5) & (77,52,23,82,19,61,60,5,58,16,49,0)  &
(6,7) & (4,18,33,34,15,5,7,35,30,29,38,28) \\
(9,9) & (53,39,62,4,50,26,54,24,64,56,19,23)  &
73 & (0,1,2,3,5,9,28,14,21,63,31,36)  &
145 & (0,1,2,3,5,9,88,108,55,16,27,116) \\
217 & (0,1,2,3,5,9,42,74,169,136,204,199)  &
289 & (0,1,2,3,5,9,58,98,170,30,141,245)  &
577 & (0,1,2,3,5,9,16,183,50,502,211,159) \\
1009 & (0,1,2,3,5,10,22,40,95,162,811,798)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6177} & (63,95,423,233,120,50,8,12,0,3,1) &
(18,5) & (31,71,86,15,89,67,13,10,77,23,30,62)  &
(6,7) & (12,11,35,4,19,2,36,41,17,3,8,34) \\
(9,9) & (64,65,69,43,38,42,21,62,49,13,23,57)  &
73 & (0,1,2,3,5,45,41,57,27,7,20,65)  &
145 & (0,1,2,3,5,9,63,95,42,16,27,46) \\
217 & (0,1,2,3,5,9,16,119,54,198,45,125)  &
289 & (0,1,2,3,5,9,56,173,99,24,210,224)  &
577 & (0,1,2,3,5,9,16,328,360,381,166,504) \\
1009 & (0,1,2,3,5,10,22,26,468,321,190,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6180} & (63,95,423,233,120,50,16,4,3,3,0) &
(18,5) & (77,17,57,79,48,1,15,4,40,23,19,16)  &
(6,7) & (23,35,38,12,30,24,15,26,13,6,19,11) \\
(9,9) & (37,72,79,45,33,55,14,29,66,40,42,65)  &
73 & (0,1,2,3,5,28,37,59,21,12,45,8)  &
145 & (0,1,2,3,5,12,35,140,21,118,69,65) \\
217 & (0,1,2,3,5,9,37,56,125,174,22,72)  &
289 & (0,1,2,3,5,9,14,133,259,173,106,212)  &
577 & (0,1,2,3,5,9,16,234,52,36,135,321) \\
1009 & (0,1,2,3,5,10,22,85,656,916,102,805)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6182} & (63,95,423,233,120,50,16,8,4,3,1) &
(18,5) & (33,13,81,82,28,16,24,80,6,75,62,64)  &
(6,7) & (3,34,37,11,29,16,6,12,0,1,18,33) \\
(9,9) & (68,50,59,38,55,16,71,18,25,60,74,79)  &
73 & (0,1,2,3,5,17,65,56,41,68,21,45)  &
145 & (0,1,2,3,5,12,65,116,72,50,40,131) \\
217 & (0,1,2,3,5,9,33,204,146,87,128,182)  &
289 & (0,1,2,3,5,9,56,49,144,169,191,37)  &
577 & (0,1,2,3,5,9,16,279,323,376,221,176) \\
1009 & (0,1,2,3,5,10,22,91,458,206,163,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6183} & (63,95,423,233,120,56,2,6,1,3,0) &
(18,5) & (73,23,30,14,8,35,21,72,6,26,54,62)  &
(6,7) & (20,27,11,40,16,15,10,24,0,1,7,9) \\
(9,9) & (42,54,76,15,64,67,57,50,26,19,20,21)  &
73 & (0,1,2,3,8,25,45,48,35,4,66,16)  &
145 & (0,1,2,3,5,12,122,112,71,141,65,52) \\
217 & (0,1,2,3,5,9,24,77,98,88,184,172)  &
289 & (0,1,2,3,5,9,14,121,189,266,201,35)  &
577 & (0,1,2,3,5,9,16,211,311,179,461,223) \\
1009 & (0,1,2,3,5,10,22,45,949,295,823,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6184} & (63,95,423,233,120,56,2,12,0,3,1) &
(18,5) & (69,84,36,25,74,12,3,0,26,67,40,33)  &
(6,7) & (26,15,27,5,23,4,38,7,17,10,28,32) \\
(9,9) & (17,24,6,32,25,71,54,28,4,16,22,47)  &
73 & (0,1,2,3,5,32,37,26,56,59,9,63)  &
145 & (0,1,2,3,5,12,119,127,60,35,51,45) \\
217 & (0,1,2,3,5,9,39,74,54,14,175,93)  &
289 & (0,1,2,3,5,9,98,117,169,25,234,103)  &
577 & (0,1,2,3,5,9,20,224,412,377,338,292) \\
1009 & (0,1,2,3,5,10,22,40,95,46,576,410)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6185} & (63,95,423,233,120,56,8,6,0,3,1) &
(18,5) & (62,47,21,22,39,10,48,16,6,8,40,19)  &
(6,7) & (3,18,9,20,33,28,11,34,16,15,19,0) \\
(9,9) & (55,36,16,53,37,30,41,79,56,8,38,3)  &
73 & (0,1,2,3,9,38,58,4,11,52,61,33)  &
145 & (0,1,2,3,5,10,30,18,83,40,131,44) \\
217 & (0,1,2,3,5,9,32,47,86,57,126,16)  &
289 & (0,1,2,3,5,9,27,230,241,30,174,194)  &
577 & (0,1,2,3,5,9,16,405,237,326,504,462) \\
1009 & (0,1,2,3,5,10,22,91,352,289,566,46)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6186} & (63,95,423,233,120,56,16,2,4,3,1) &
(18,5) & (28,18,33,4,21,25,52,19,62,44,41,80)  &
(6,7) & (26,35,7,2,5,18,6,24,15,41,16,11) \\
(9,9) & (63,45,27,22,1,65,24,17,14,26,41,16)  &
73 & (0,1,2,3,5,20,52,68,40,13,9,31)  &
145 & (0,1,2,3,5,9,63,35,19,39,94,105) \\
217 & (0,1,2,3,5,9,24,164,134,172,182,74)  &
289 & (0,1,2,3,5,9,59,200,243,117,18,267)  &
577 & (0,1,2,3,5,9,16,233,106,127,76,404) \\
1009 & (0,1,2,3,5,10,22,38,811,743,816,488)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6190} & (63,95,423,248,120,11,12,5,0,2,1) &
(18,5) & (88,22,1,87,84,3,50,66,11,34,65,64)  &
(6,7) & (32,4,18,37,21,27,20,17,19,29,38,22) \\
(9,9) & (21,48,12,14,25,9,55,15,33,41,44,65)  &
73 & (0,1,2,3,5,15,47,65,51,41,20,58)  &
145 & (0,1,2,3,5,9,25,18,69,57,84,47) \\
217 & (0,1,2,3,5,9,176,206,40,55,190,127)  &
289 & (0,1,2,3,5,9,14,217,133,199,266,35)  &
577 & (0,1,2,3,5,9,16,504,224,103,404,99) \\
1009 & (0,1,2,3,5,10,16,26,780,529,153,416)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6194} & (63,95,423,248,120,11,20,8,0,3,1) &
(18,5) & (19,29,74,67,45,81,58,86,8,11,75,77)  &
(6,7) & (3,30,12,1,31,40,16,25,41,28,6,11) \\
(9,9) & (51,0,71,54,76,20,1,39,52,74,41,55)  &
73 & (0,1,2,3,8,72,37,60,11,20,27,42)  &
145 & (0,1,2,3,5,10,59,81,49,131,20,31) \\
217 & (0,1,2,3,5,9,98,163,91,24,42,149)  &
289 & (0,1,2,3,5,9,19,50,219,141,87,198)  &
577 & (0,1,2,3,5,9,17,503,233,479,148,352) \\
1009 & (0,1,2,3,5,10,16,273,66,361,86,428)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6195} & (63,95,423,248,120,11,24,4,0,3,1) &
(18,5) & (12,62,64,73,71,30,50,74,89,45,8,56)  &
(6,7) & (37,12,36,33,30,21,6,22,8,17,11,13) \\
(9,9) & (69,25,9,47,3,6,19,80,18,48,1,23)  &
73 & (0,1,2,3,9,72,49,12,44,60,18,52)  &
145 & (0,1,2,3,5,43,141,116,128,64,92,131) \\
217 & (0,1,2,3,5,9,190,125,16,23,86,146)  &
289 & (0,1,2,3,5,9,12,183,49,30,204,231)  &
577 & (0,1,2,3,5,9,15,169,158,292,88,327) \\
1009 & (0,1,2,3,5,10,16,219,596,67,267,330)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6198} & (63,95,423,248,120,41,2,3,4,3,0) &
(18,5) & (29,4,10,44,53,42,16,75,45,22,43,46)  &
(6,7) & (1,10,11,35,3,15,20,16,41,2,0,40) \\
(9,9) & (56,74,53,2,3,78,31,71,13,32,39,30)  &
73 & (0,1,2,3,5,12,60,40,68,24,28,54)  &
145 & (0,1,2,3,5,9,68,10,44,76,23,29) \\
217 & (0,1,2,3,5,9,37,108,98,88,48,24)  &
289 & (0,1,2,3,5,9,19,88,32,246,197,79)  &
577 & (0,1,2,3,5,9,16,120,405,76,53,367) \\
1009 & (0,1,2,3,5,10,22,84,957,444,289,240)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6200} & (63,95,423,248,120,41,2,12,0,3,1) &
(18,5) & (48,63,62,70,13,32,76,74,31,26,60,39)  &
(6,7) & (0,31,19,28,10,33,32,41,16,11,34,37) \\
(9,9) & (48,50,59,72,53,29,64,52,1,11,33,36)  &
73 & (0,1,2,3,5,28,47,41,58,65,13,6)  &
145 & (0,1,2,3,5,10,43,131,52,120,72,92) \\
217 & (0,1,2,3,5,9,23,36,137,190,60,108)  &
289 & (0,1,2,3,5,9,34,173,98,81,124,105)  &
577 & (0,1,2,3,5,9,16,61,259,279,490,377) \\
1009 & (0,1,2,3,5,10,22,91,445,690,897,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6201} & (63,95,423,248,120,41,8,6,0,3,1) &
(18,5) & (8,28,71,58,30,54,77,76,1,59,60,62)  &
(6,7) & (30,37,25,14,13,12,38,3,18,1,40,21) \\
(9,9) & (4,49,61,55,15,79,27,74,65,48,53,46)  &
73 & (0,1,2,3,9,17,5,52,32,19,39,64)  &
145 & (0,1,2,3,5,10,53,47,68,72,106,23) \\
217 & (0,1,2,3,5,9,89,54,44,65,122,31)  &
289 & (0,1,2,3,5,9,25,57,90,45,223,195)  &
577 & (0,1,2,3,5,9,20,548,503,323,333,198) \\
1009 & (0,1,2,3,5,10,22,16,66,743,869,440)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6202} & (63,95,423,248,120,41,16,2,4,3,1) &
(18,5) & (45,60,20,44,87,3,71,53,41,73,74,62)  &
(6,7) & (37,12,22,10,5,16,13,11,27,14,41,32) \\
(9,9) & (49,57,77,25,12,20,26,29,68,42,8,18)  &
73 & (0,1,2,3,5,58,41,52,28,68,10,14)  &
145 & (0,1,2,3,5,10,25,93,43,32,99,128) \\
217 & (0,1,2,3,5,9,37,198,85,12,126,111)  &
289 & (0,1,2,3,5,9,28,101,94,166,132,244)  &
577 & (0,1,2,3,5,9,16,50,259,368,229,234) \\
1009 & (0,1,2,3,5,10,22,57,874,552,900,321)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6203} & (63,95,483,227,101,9,20,14,6,0,0) &
(18,5) & (58,3,41,24,8,15,22,89,37,50,0,87)  &
(6,7) & (27,41,28,6,22,11,19,37,26,21,18,24) \\
(9,9) & (78,52,33,34,30,8,63,57,40,71,68,10)  &
73 & (0,1,2,3,5,9,54,34,59,18,64,47)  &
145 & (0,1,2,3,5,9,95,123,86,16,105,34) \\
217 & (0,1,2,3,5,9,36,77,123,163,72,121)  &
289 & (0,1,2,3,5,9,27,87,223,117,280,104)  &
577 & (0,1,2,3,5,9,15,408,544,458,350,439) \\
1009 & (0,1,2,3,5,14,19,34,274,330,323,217)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6204} & (63,95,483,227,101,9,24,14,4,2,0) &
(18,5) & (75,45,71,52,5,43,53,61,22,34,78,39)  &
(6,7) & (7,0,31,16,15,33,6,36,2,20,39,27) \\
(9,9) & (12,45,11,3,25,42,77,56,22,50,80,44)  &
73 & (0,1,2,3,5,24,29,57,67,9,62,42)  &
145 & (0,1,2,3,5,9,119,130,19,107,70,95) \\
217 & (0,1,2,3,5,9,34,180,153,54,133,207)  &
289 & (0,1,2,3,5,9,14,182,120,37,199,133)  &
577 & (0,1,2,3,5,9,20,254,220,332,299,477) \\
1009 & (0,1,2,3,5,14,19,29,361,690,231,858)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6205} & (63,95,483,227,101,10,24,14,4,1,0) &
(18,5) & (48,33,13,16,45,32,72,66,70,87,25,59)  &
(6,7) & (40,4,9,29,12,27,20,14,16,41,17,3) \\
(9,9) & (65,35,39,8,76,59,33,23,37,42,24,68)  &
73 & (0,1,2,3,5,41,58,26,30,14,68,24)  &
145 & (0,1,2,3,5,9,85,21,75,58,35,47) \\
217 & (0,1,2,3,5,9,51,21,158,34,162,135)  &
289 & (0,1,2,3,5,9,36,196,141,178,168,243)  &
577 & (0,1,2,3,5,9,15,287,428,533,328,402) \\
1009 & (0,1,2,3,5,14,19,70,363,595,811,771)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6206} & (63,95,483,227,101,12,24,14,4,0,1) &
(18,5) & (72,47,16,22,54,30,23,5,56,83,3,50)  &
(6,7) & (28,34,41,2,35,1,12,29,39,17,26,22) \\
(9,9) & (42,70,28,48,2,69,61,66,59,17,36,5)  &
73 & (0,1,2,3,5,22,27,39,69,33,10,60)  &
145 & (0,1,2,3,5,12,44,140,27,82,48,127) \\
217 & (0,1,2,3,5,9,36,64,171,123,133,24)  &
289 & (0,1,2,3,5,9,22,47,124,163,262,106)  &
577 & (0,1,2,3,5,9,15,150,247,349,210,533) \\
1009 & (0,1,2,3,5,14,19,59,948,420,851,688)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6207} & (63,95,483,227,101,40,16,14,6,1,0) &
(18,5) & (66,1,17,18,46,59,70,52,85,69,64,10)  &
(6,7) & (17,3,40,38,32,13,9,12,39,15,8,16) \\
(9,9) & (7,65,16,0,17,78,22,15,67,55,39,51)  &
73 & (0,1,2,3,5,26,31,35,19,41,65,61)  &
145 & (0,1,2,3,5,11,18,106,102,60,23,116) \\
217 & (0,1,2,3,5,9,32,87,170,65,180,16)  &
289 & (0,1,2,3,5,9,33,90,55,171,107,159)  &
577 & (0,1,2,3,5,9,20,241,502,531,404,353) \\
1009 & (0,1,2,3,5,14,19,26,496,838,204,603)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6208} & (63,95,483,227,108,5,17,14,6,0,0) &
(18,5) & (28,73,2,8,10,24,89,85,49,72,66,55)  &
(6,7) & (34,6,7,5,25,17,24,9,10,12,18,1) \\
(9,9) & (69,61,24,75,59,47,19,63,80,37,76,27)  &
73 & (0,1,2,3,5,26,59,8,69,63,34,46)  &
145 & (0,1,2,3,5,11,43,56,33,130,85,70) \\
217 & (0,1,2,3,5,9,94,60,116,71,83,190)  &
289 & (0,1,2,3,5,9,36,225,54,173,93,148)  &
577 & (0,1,2,3,5,9,16,327,288,88,401,460) \\
1009 & (0,1,2,3,5,14,19,26,260,230,361,596)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6209} & (63,95,483,227,108,5,18,13,6,0,0) &
(18,5) & (30,15,28,62,46,14,59,32,54,58,21,51)  &
(6,7) & (40,5,35,33,22,38,3,23,20,32,16,39) \\
(9,9) & (34,79,77,71,38,42,55,41,49,39,21,22)  &
73 & (0,1,2,3,5,22,18,64,42,34,7,50)  &
145 & (0,1,2,3,5,10,25,87,43,16,91,115) \\
217 & (0,1,2,3,5,9,60,141,131,107,15,188)  &
289 & (0,1,2,3,5,9,33,101,187,140,196,57)  &
577 & (0,1,2,3,5,9,16,33,158,61,135,79) \\
1009 & (0,1,2,3,5,14,19,107,594,271,849,58)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6210} & (63,95,483,227,108,5,18,14,5,0,0) &
(18,5) & (69,9,43,19,26,65,42,38,20,12,0,7)  &
(6,7) & (0,21,40,9,24,1,34,23,33,39,22,38) \\
(9,9) & (46,55,79,51,30,74,71,0,33,31,4,62)  &
73 & (0,1,2,3,5,10,15,19,30,47,35,24)  &
145 & (0,1,2,3,5,10,34,135,78,43,20,100) \\
217 & (0,1,2,3,5,9,121,55,189,69,94,173)  &
289 & (0,1,2,3,5,9,50,117,129,107,133,95)  &
577 & (0,1,2,3,5,9,15,393,220,106,460,61) \\
1009 & (0,1,2,3,5,14,19,67,790,821,361,60)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6212} & (63,95,483,227,108,5,24,14,4,0,1) &
(18,5) & (53,48,28,12,85,4,16,17,59,66,51,80)  &
(6,7) & (12,10,11,20,9,21,15,30,35,22,14,29) \\
(9,9) & (20,42,28,48,53,13,51,8,59,75,52,41)  &
73 & (0,1,2,3,5,52,30,38,59,18,69,12)  &
145 & (0,1,2,3,5,10,132,81,53,87,106,125) \\
217 & (0,1,2,3,5,9,48,108,16,128,84,31)  &
289 & (0,1,2,3,5,9,14,212,146,178,190,265)  &
577 & (0,1,2,3,5,9,15,393,542,519,462,328) \\
1009 & (0,1,2,3,5,14,19,49,107,656,201,780)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6213} & (63,95,483,227,108,12,17,14,4,0,1) &
(18,5) & (48,78,21,12,88,25,69,66,14,42,19,70)  &
(6,7) & (9,18,32,23,33,20,31,34,3,14,0,5) \\
(9,9) & (2,49,31,41,29,16,78,26,10,69,52,48)  &
73 & (0,1,2,3,5,16,37,6,28,49,10,57)  &
145 & (0,1,2,3,5,24,42,91,71,135,59,141) \\
217 & (0,1,2,3,5,9,51,195,158,179,132,206)  &
289 & (0,1,2,3,5,9,37,182,95,198,173,161)  &
577 & (0,1,2,3,5,9,15,238,178,463,477,281) \\
1009 & (0,1,2,3,5,14,19,260,45,453,95,363)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6214} & (63,95,483,227,108,12,20,11,4,0,1) &
(18,5) & (72,27,75,67,89,48,63,30,66,10,43,74)  &
(6,7) & (17,10,31,36,5,4,28,15,34,8,9,27) \\
(9,9) & (37,7,15,77,16,38,62,74,33,5,67,80)  &
73 & (0,1,2,3,5,27,57,68,41,61,10,45)  &
145 & (0,1,2,3,5,12,62,48,115,107,54,119) \\
217 & (0,1,2,3,5,9,32,160,173,48,65,198)  &
289 & (0,1,2,3,5,9,59,217,190,171,37,49)  &
577 & (0,1,2,3,5,9,16,33,403,509,156,359) \\
1009 & (0,1,2,3,5,14,19,55,159,809,328,409)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6219} & (63,95,483,227,108,17,20,12,6,0,1) &
(18,5) & (29,44,4,21,82,45,18,87,31,25,13,67)  &
(6,7) & (26,30,39,1,28,40,3,6,15,32,31,21) \\
(9,9) & (69,39,58,46,42,80,43,63,11,50,44,9)  &
73 & (0,1,2,3,5,9,33,38,18,59,64,25)  &
145 & (0,1,2,3,5,9,122,88,18,103,95,40) \\
217 & (0,1,2,3,5,9,24,134,90,164,186,66)  &
289 & (0,1,2,3,5,9,33,243,54,158,91,118)  &
577 & (0,1,2,3,5,9,15,460,199,120,543,159) \\
1009 & (0,1,2,3,5,14,19,52,741,208,687,545)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6221} & (63,95,483,227,108,20,24,5,6,0,1) &
(18,5) & (68,58,52,33,36,0,59,17,57,44,86,64)  &
(6,7) & (32,3,33,41,4,0,10,34,20,5,29,9) \\
(9,9) & (0,45,54,8,15,56,77,1,28,25,75,16)  &
73 & (0,1,2,3,6,17,23,42,28,30,10,36)  &
145 & (0,1,2,3,5,18,34,74,62,10,23,78) \\
217 & (0,1,2,3,5,9,23,144,181,88,148,172)  &
289 & (0,1,2,3,5,9,60,272,40,199,172,163)  &
577 & (0,1,2,3,5,9,15,472,141,413,538,329) \\
1009 & (0,1,2,3,5,14,19,107,202,237,60,487)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6223} & (63,95,483,227,108,33,16,14,5,2,0) &
(18,5) & (67,8,56,87,54,15,43,29,45,71,0,9)  &
(6,7) & (27,15,22,32,3,20,40,17,39,0,26,31) \\
(9,9) & (49,76,36,41,17,21,70,62,59,18,6,43)  &
73 & (0,1,2,3,5,21,36,68,64,12,25,29)  &
145 & (0,1,2,3,5,10,25,55,102,74,34,89) \\
217 & (0,1,2,3,5,9,32,20,204,125,173,58)  &
289 & (0,1,2,3,5,9,19,37,230,261,211,173)  &
577 & (0,1,2,3,5,9,20,126,181,344,349,76) \\
1009 & (0,1,2,3,5,14,19,86,414,231,741,322)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6224} & (63,95,483,227,108,36,8,15,4,0,1) &
(18,5) & (41,36,48,31,52,64,0,47,54,55,4,70)  &
(6,7) & (9,30,8,34,4,19,14,29,12,13,11,21) \\
(9,9) & (10,60,3,19,17,77,69,61,49,36,13,56)  &
73 & (0,1,2,3,6,8,53,43,16,25,14,35)  &
145 & (0,1,2,3,5,10,132,34,59,104,82,126) \\
217 & (0,1,2,3,5,9,108,131,84,69,164,180)  &
289 & (0,1,2,3,5,9,36,225,244,165,93,119)  &
577 & (0,1,2,3,5,9,20,33,252,473,379,504) \\
1009 & (0,1,2,3,5,14,19,52,515,919,290,321)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6225} & (63,95,483,227,108,36,16,13,6,0,1) &
(18,5) & (14,4,47,39,5,48,36,40,42,21,71,53)  &
(6,7) & (29,20,23,13,25,38,7,30,24,33,40,32) \\
(9,9) & (61,77,5,46,60,30,63,71,11,72,18,42)  &
73 & (0,1,2,3,5,32,37,14,54,26,58,65)  &
145 & (0,1,2,3,5,11,95,69,112,46,116,129) \\
217 & (0,1,2,3,5,9,58,82,115,181,93,204)  &
289 & (0,1,2,3,5,9,29,171,116,202,242,106)  &
577 & (0,1,2,3,5,9,20,67,250,338,77,178) \\
1009 & (0,1,2,3,5,14,19,26,229,688,57,161)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6226} & (63,95,483,227,108,48,16,12,5,2,1) &
(18,5) & (46,21,14,1,82,55,53,27,9,13,45,88)  &
(6,7) & (13,4,34,23,12,0,18,1,3,21,36,7) \\
(9,9) & (75,25,65,17,42,59,43,29,37,44,54,78)  &
73 & (0,1,2,3,5,41,20,46,24,30,62,66)  &
145 & (0,1,2,3,5,23,37,135,49,89,83,78) \\
217 & (0,1,2,3,5,9,56,22,88,181,46,74)  &
289 & (0,1,2,3,5,9,98,20,73,125,103,28)  &
577 & (0,1,2,3,5,9,20,76,328,412,212,351) \\
1009 & (0,1,2,3,5,14,19,60,241,272,811,652)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6227} & (63,95,483,229,102,9,10,15,4,0,0) &
(18,5) & (87,44,46,28,74,67,65,71,73,40,33,70)  &
(6,7) & (6,40,9,17,22,21,33,28,31,37,32,4) \\
(9,9) & (36,9,62,18,75,41,10,34,51,37,40,29)  &
73 & (0,1,2,3,5,12,52,38,18,30,33,16)  &
145 & (0,1,2,3,5,19,11,119,76,51,40,63) \\
217 & (0,1,2,3,5,9,34,108,207,84,87,171)  &
289 & (0,1,2,3,5,9,14,107,144,200,133,34)  &
577 & (0,1,2,3,5,9,15,135,432,52,103,402) \\
1009 & (0,1,2,3,5,14,19,57,322,590,448,973)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6232} & (63,95,483,229,102,40,8,15,1,2,0) &
(18,5) & (35,60,30,31,42,79,48,6,32,8,74,39)  &
(6,7) & (2,36,9,19,34,0,4,25,26,31,5,27) \\
(9,9) & (44,33,29,24,55,18,22,68,65,4,43,52)  &
73 & (0,1,2,3,5,16,55,17,25,36,68,29)  &
145 & (0,1,2,3,5,10,128,64,54,70,99,41) \\
217 & (0,1,2,3,5,9,39,162,115,207,135,22)  &
289 & (0,1,2,3,5,9,14,245,223,211,185,88)  &
577 & (0,1,2,3,5,9,20,41,76,331,226,240) \\
1009 & (0,1,2,3,5,14,19,26,722,557,439,970)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6233} & (63,95,483,229,102,40,16,11,5,2,0) &
(18,5) & (5,4,29,25,1,42,28,47,11,62,73,13)  &
(6,7) & (21,1,6,4,40,35,24,33,20,23,39,16) \\
(9,9) & (17,5,7,12,26,33,23,61,63,13,46,29)  &
73 & (0,1,2,3,5,29,25,14,68,36,66,58)  &
145 & (0,1,2,3,5,9,88,54,125,31,15,45) \\
217 & (0,1,2,3,5,9,48,21,37,158,84,90)  &
289 & (0,1,2,3,5,9,37,157,117,278,107,90)  &
577 & (0,1,2,3,5,9,20,61,283,237,419,271) \\
1009 & (0,1,2,3,5,14,19,56,784,552,163,952)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6234} & (63,95,483,229,105,3,20,14,6,0,0) &
(18,5) & (37,9,34,17,38,80,60,61,45,48,43,66)  &
(6,7) & (7,0,28,3,2,34,25,9,15,20,19,4) \\
(9,9) & (9,46,12,1,6,38,26,61,30,49,8,80)  &
73 & (0,1,2,3,5,37,29,12,55,60,22,9)  &
145 & (0,1,2,3,5,9,25,78,16,115,60,43) \\
217 & (0,1,2,3,5,9,16,44,135,154,172,32)  &
289 & (0,1,2,3,5,9,22,10,37,143,129,75)  &
577 & (0,1,2,3,5,9,15,160,47,461,183,519) \\
1009 & (0,1,2,3,5,14,19,40,917,409,518,217)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6235} & (63,95,483,229,105,6,10,15,4,0,0) &
(18,5) & (69,7,19,72,66,43,38,48,55,81,51,70)  &
(6,7) & (14,21,0,4,30,13,6,5,11,36,1,3) \\
(9,9) & (14,77,48,42,46,13,67,4,26,27,51,53)  &
73 & (0,1,2,3,5,14,10,16,34,20,52,48)  &
145 & (0,1,2,3,5,9,83,70,38,123,29,18) \\
217 & (0,1,2,3,5,9,24,34,119,47,164,71)  &
289 & (0,1,2,3,5,9,31,210,185,166,255,243)  &
577 & (0,1,2,3,5,9,15,84,328,106,402,116) \\
1009 & (0,1,2,3,5,14,19,22,184,384,601,851)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6236} & (63,95,483,229,105,6,17,14,6,0,0) &
(18,5) & (82,7,87,59,60,3,36,33,44,80,75,68)  &
(6,7) & (33,25,23,20,28,26,32,6,15,37,31,10) \\
(9,9) & (36,12,44,29,3,54,52,69,16,17,47,50)  &
73 & (0,1,2,3,9,59,5,60,52,40,11,47)  &
145 & (0,1,2,3,5,10,95,99,22,35,41,72) \\
217 & (0,1,2,3,5,9,146,81,99,22,33,135)  &
289 & (0,1,2,3,5,9,14,185,146,258,263,103)  &
577 & (0,1,2,3,5,9,15,533,348,178,69,160) \\
1009 & (0,1,2,3,5,14,19,57,481,621,601,782)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6237} & (63,95,483,229,105,6,18,14,5,0,0) &
(18,5) & (31,71,16,38,17,9,54,85,14,27,7,65)  &
(6,7) & (25,18,12,17,22,9,6,19,3,7,10,0) \\
(9,9) & (1,43,6,65,48,37,22,45,78,77,30,68)  &
73 & (0,1,2,3,5,9,53,38,29,55,43,62)  &
145 & (0,1,2,3,5,9,30,77,40,66,94,127) \\
217 & (0,1,2,3,5,9,51,205,146,160,89,34)  &
289 & (0,1,2,3,5,9,34,244,144,118,200,104)  &
577 & (0,1,2,3,5,9,16,21,84,257,461,370) \\
1009 & (0,1,2,3,5,14,19,40,790,688,784,851)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6238} & (63,95,483,229,105,17,18,12,6,2,0) &
(18,5) & (37,82,35,58,67,14,61,53,55,6,54,71)  &
(6,7) & (32,1,27,22,4,14,5,10,7,41,31,16) \\
(9,9) & (69,47,17,61,0,50,22,37,7,9,23,73)  &
73 & (0,1,2,3,5,14,32,48,38,69,24,20)  &
145 & (0,1,2,3,5,10,107,52,78,19,15,30) \\
217 & (0,1,2,3,5,9,15,186,102,130,73,199)  &
289 & (0,1,2,3,5,9,22,239,174,91,128,262)  &
577 & (0,1,2,3,5,9,15,238,92,479,377,300) \\
1009 & (0,1,2,3,5,14,19,52,257,955,546,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6240} & (63,95,483,229,105,33,16,14,6,2,0) &
(18,5) & (30,70,27,14,35,63,26,32,13,56,59,86)  &
(6,7) & (40,11,6,10,12,9,25,3,20,21,15,22) \\
(9,9) & (40,31,4,1,32,61,78,53,30,45,79,20)  &
73 & (0,1,2,3,8,33,16,34,62,27,71,23)  &
145 & (0,1,2,3,5,22,28,105,76,16,113,66) \\
217 & (0,1,2,3,5,9,24,111,141,48,38,206)  &
289 & (0,1,2,3,5,9,33,254,55,119,107,133)  &
577 & (0,1,2,3,5,9,20,56,370,126,309,103) \\
1009 & (0,1,2,3,5,14,19,26,552,684,411,577)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6241} & (63,95,483,229,105,34,4,15,6,0,0) &
(18,5) & (27,51,10,32,34,38,71,85,43,44,74,13)  &
(6,7) & (13,34,17,36,27,39,21,0,29,4,40,16) \\
(9,9) & (57,21,13,23,42,70,54,22,44,65,77,27)  &
73 & (0,1,2,3,5,66,62,68,25,18,47,36)  &
145 & (0,1,2,3,5,9,104,106,16,123,69,32) \\
217 & (0,1,2,3,5,9,36,84,20,121,112,164)  &
289 & (0,1,2,3,5,9,37,89,236,217,211,105)  &
577 & (0,1,2,3,5,9,20,184,74,106,323,404) \\
1009 & (0,1,2,3,5,14,19,26,496,459,204,603)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6242} & (63,95,483,229,105,34,16,14,5,2,0) &
(18,5) & (34,51,16,70,37,74,28,17,10,48,35,8)  &
(6,7) & (37,14,7,26,3,15,4,22,19,10,20,39) \\
(9,9) & (36,47,34,19,18,53,32,3,67,8,77,44)  &
73 & (0,1,2,3,5,26,56,38,33,7,65,62)  &
145 & (0,1,2,3,5,23,113,14,78,45,98,88) \\
217 & (0,1,2,3,5,9,24,185,54,128,40,206)  &
289 & (0,1,2,3,5,9,27,168,215,201,236,104)  &
577 & (0,1,2,3,5,9,20,56,370,255,347,503) \\
1009 & (0,1,2,3,5,14,19,26,571,76,322,231)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6243} & (63,95,483,229,105,48,16,6,7,2,0) &
(18,5) & (69,63,5,37,89,1,28,52,82,85,26,81)  &
(6,7) & (7,21,26,30,1,20,18,23,34,29,11,10) \\
(9,9) & (51,63,69,29,52,8,4,50,49,44,20,41)  &
73 & (0,1,2,3,5,18,29,43,33,39,21,10)  &
145 & (0,1,2,3,5,11,97,22,28,69,102,63) \\
217 & (0,1,2,3,5,9,24,149,99,34,14,146)  &
289 & (0,1,2,3,5,9,105,245,195,80,128,260)  &
577 & (0,1,2,3,5,9,20,76,467,120,368,161) \\
1009 & (0,1,2,3,5,14,19,45,544,411,898,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6245} & (63,95,483,229,106,3,20,14,5,0,0) &
(18,5) & (61,77,31,12,74,65,15,9,85,13,38,44)  &
(6,7) & (30,23,2,11,33,8,14,5,17,15,10,12) \\
(9,9) & (8,75,52,51,2,17,12,0,70,37,24,72)  &
73 & (0,1,2,3,5,36,26,62,14,8,58,46)  &
145 & (0,1,2,3,5,18,122,21,97,58,72,63) \\
217 & (0,1,2,3,5,9,74,119,181,23,135,171)  &
289 & (0,1,2,3,5,9,34,80,45,169,92,189)  &
577 & (0,1,2,3,5,9,15,316,35,431,287,103) \\
1009 & (0,1,2,3,5,14,19,37,621,722,786,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6246} & (63,95,483,229,106,5,17,14,6,0,0) &
(18,5) & (41,81,70,11,77,33,38,20,43,24,69,27)  &
(6,7) & (1,8,16,34,3,18,11,17,0,12,41,31) \\
(9,9) & (6,53,68,2,39,34,0,20,27,37,28,30)  &
73 & (0,1,2,3,5,47,24,60,48,7,10,58)  &
145 & (0,1,2,3,5,12,78,35,54,125,87,100) \\
217 & (0,1,2,3,5,9,79,187,39,60,154,134)  &
289 & (0,1,2,3,5,9,22,161,44,96,170,92)  &
577 & (0,1,2,3,5,9,15,138,319,194,161,120) \\
1009 & (0,1,2,3,5,14,19,29,98,409,546,217)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6247} & (63,95,483,229,106,5,20,11,6,0,0) &
(18,5) & (75,26,24,50,11,12,13,9,68,84,32,53)  &
(6,7) & (24,34,29,16,5,39,7,19,2,40,32,35) \\
(9,9) & (19,60,42,75,37,14,13,5,16,26,20,44)  &
73 & (0,1,2,3,5,50,44,6,60,23,17,10)  &
145 & (0,1,2,3,5,18,102,120,58,140,113,70) \\
217 & (0,1,2,3,5,9,58,170,158,204,125,190)  &
289 & (0,1,2,3,5,9,49,86,105,127,158,263)  &
577 & (0,1,2,3,5,9,16,173,548,279,47,103) \\
1009 & (0,1,2,3,5,14,19,59,721,947,439,750)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6251} & (63,95,483,229,106,5,24,14,4,0,1) &
(18,5) & (41,6,35,76,62,68,39,22,83,44,53,42)  &
(6,7) & (5,31,4,26,21,30,16,35,8,32,15,13) \\
(9,9) & (59,12,28,0,67,5,30,33,71,25,43,11)  &
73 & (0,1,2,3,5,9,37,56,47,61,45,25)  &
145 & (0,1,2,3,5,12,82,105,43,140,52,30) \\
217 & (0,1,2,3,5,9,16,45,82,128,24,187)  &
289 & (0,1,2,3,5,9,50,217,30,189,203,67)  &
577 & (0,1,2,3,5,9,16,201,46,340,279,323) \\
1009 & (0,1,2,3,5,14,19,34,633,826,113,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6255} & (63,95,483,229,106,6,17,14,5,0,0) &
(18,5) & (59,54,43,74,20,61,17,78,32,70,22,60)  &
(6,7) & (34,10,23,36,5,11,24,29,16,19,7,32) \\
(9,9) & (29,38,1,70,23,0,4,25,78,5,75,68)  &
73 & (0,1,2,3,5,15,67,26,55,31,22,40)  &
145 & (0,1,2,3,5,11,128,28,93,32,71,16) \\
217 & (0,1,2,3,5,9,33,92,116,56,206,180)  &
289 & (0,1,2,3,5,9,31,243,187,81,125,224)  &
577 & (0,1,2,3,5,9,15,83,548,118,158,281) \\
1009 & (0,1,2,3,5,14,19,145,880,851,601,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6260} & (63,95,483,229,106,6,24,13,4,0,1) &
(18,5) & (42,62,7,33,75,64,51,39,43,26,13,76)  &
(6,7) & (20,38,10,29,5,35,14,40,1,9,37,28) \\
(9,9) & (49,31,66,9,74,68,32,63,44,64,28,38)  &
73 & (0,1,2,3,5,28,44,14,38,10,17,22)  &
145 & (0,1,2,3,5,12,107,93,99,126,60,78) \\
217 & (0,1,2,3,5,9,24,89,120,77,132,148)  &
289 & (0,1,2,3,5,9,19,167,257,108,174,131)  &
577 & (0,1,2,3,5,9,16,21,182,503,526,479) \\
1009 & (0,1,2,3,5,14,19,55,580,826,204,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6261} & (63,95,483,229,106,6,24,14,1,1,0) &
(18,5) & (9,74,39,46,22,58,35,77,36,40,30,7)  &
(6,7) & (14,20,31,27,0,33,11,19,36,24,1,12) \\
(9,9) & (22,45,43,56,72,37,12,11,15,78,60,17)  &
73 & (0,1,2,3,5,15,11,16,53,50,56,46)  &
145 & (0,1,2,3,5,12,71,44,90,131,50,33) \\
217 & (0,1,2,3,5,9,74,120,19,24,132,187)  &
289 & (0,1,2,3,5,9,14,201,185,162,108,217)  &
577 & (0,1,2,3,5,9,15,147,533,210,500,465) \\
1009 & (0,1,2,3,5,14,19,85,826,36,324,40)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6269} & (63,95,483,229,106,17,18,12,6,1,0) &
(18,5) & (35,73,5,71,87,19,23,82,41,69,34,2)  &
(6,7) & (28,21,9,6,7,26,19,34,32,16,1,25) \\
(9,9) & (50,60,59,76,55,75,45,20,18,7,26,53)  &
73 & (0,1,2,3,5,35,13,29,36,24,27,20)  &
145 & (0,1,2,3,5,9,62,120,69,53,132,108) \\
217 & (0,1,2,3,5,9,34,119,97,24,48,160)  &
289 & (0,1,2,3,5,9,27,197,17,217,105,55)  &
577 & (0,1,2,3,5,9,15,541,99,202,158,127) \\
1009 & (0,1,2,3,5,14,19,134,204,463,846,742)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6272} & (63,95,483,229,106,17,20,10,6,1,0) &
(18,5) & (45,61,0,37,39,13,31,49,77,78,68,34)  &
(6,7) & (19,9,4,30,0,22,31,27,25,28,10,41) \\
(9,9) & (77,5,15,25,67,26,47,70,24,80,20,13)  &
73 & (0,1,2,3,5,70,35,28,49,23,64,57)  &
145 & (0,1,2,3,5,11,44,75,123,16,56,61) \\
217 & (0,1,2,3,5,9,15,54,160,198,190,128)  &
289 & (0,1,2,3,5,9,29,49,232,222,172,95)  &
577 & (0,1,2,3,5,9,15,200,458,295,117,528) \\
1009 & (0,1,2,3,5,14,19,50,606,182,526,925)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6284} & (63,95,483,229,106,33,4,15,6,0,0) &
(18,5) & (21,26,57,38,66,49,5,62,48,69,60,25)  &
(6,7) & (0,3,7,32,12,20,38,41,15,23,2,9) \\
(9,9) & (19,77,40,23,73,20,78,4,38,79,8,33)  &
73 & (0,1,2,3,5,27,14,38,28,8,57,42)  &
145 & (0,1,2,3,5,10,67,74,15,54,116,48) \\
217 & (0,1,2,3,5,9,43,130,106,74,49,206)  &
289 & (0,1,2,3,5,9,14,81,254,149,187,33)  &
577 & (0,1,2,3,5,9,20,238,477,357,182,503) \\
1009 & (0,1,2,3,5,14,19,22,629,575,467,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6285} & (63,95,483,229,106,33,16,14,6,1,0) &
(18,5) & (28,53,39,33,61,40,57,16,64,80,30,72)  &
(6,7) & (15,20,19,28,3,36,34,2,39,17,7,16) \\
(9,9) & (19,50,4,64,29,79,68,9,57,76,6,3)  &
73 & (0,1,2,3,5,34,22,28,35,24,10,60)  &
145 & (0,1,2,3,5,11,53,68,132,85,106,30) \\
217 & (0,1,2,3,5,9,124,194,69,91,20,180)  &
289 & (0,1,2,3,5,9,33,81,158,67,237,173)  &
577 & (0,1,2,3,5,9,20,99,287,87,252,346) \\
1009 & (0,1,2,3,5,14,19,58,571,829,770,577)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6286} & (63,95,483,229,106,36,8,15,1,2,0) &
(18,5) & (46,71,66,73,87,25,54,12,48,89,8,49)  &
(6,7) & (5,8,2,7,27,4,1,28,16,37,3,34) \\
(9,9) & (10,17,27,21,50,55,40,3,42,67,6,43)  &
73 & (0,1,2,3,5,10,37,17,31,61,50,21)  &
145 & (0,1,2,3,5,10,77,102,56,129,15,106) \\
217 & (0,1,2,3,5,9,24,184,135,164,90,148)  &
289 & (0,1,2,3,5,9,14,273,32,112,67,88)  &
577 & (0,1,2,3,5,9,20,34,344,86,225,478) \\
1009 & (0,1,2,3,5,14,19,38,600,274,326,744)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6287} & (63,95,483,229,106,36,8,15,2,1,0) &
(18,5) & (63,18,5,49,13,71,62,79,56,52,77,1)  &
(6,7) & (23,9,20,38,33,36,0,40,41,6,29,25) \\
(9,9) & (23,72,44,19,50,34,45,65,69,51,21,31)  &
73 & (0,1,2,3,5,21,52,10,35,61,46,69)  &
145 & (0,1,2,3,5,9,79,59,15,22,100,114) \\
217 & (0,1,2,3,5,9,43,28,96,90,116,161)  &
289 & (0,1,2,3,5,9,27,66,261,112,49,168)  &
577 & (0,1,2,3,5,9,23,201,117,179,280,510) \\
1009 & (0,1,2,3,5,14,19,40,812,867,228,917)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6288} & (63,95,483,229,106,36,8,15,4,0,1) &
(18,5) & (34,69,64,56,10,42,43,58,81,40,27,30)  &
(6,7) & (10,35,16,4,38,40,21,37,25,36,29,13) \\
(9,9) & (50,71,51,17,32,30,56,19,57,27,67,39)  &
73 & (0,1,2,3,5,27,23,29,61,34,59,65)  &
145 & (0,1,2,3,5,11,18,45,112,126,87,91) \\
217 & (0,1,2,3,5,9,46,48,131,32,121,72)  &
289 & (0,1,2,3,5,9,49,234,94,166,261,183)  &
577 & (0,1,2,3,5,9,20,68,279,377,359,404) \\
1009 & (0,1,2,3,5,14,19,31,952,575,86,411)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6289} & (63,95,483,229,106,36,16,11,6,1,0) &
(18,5) & (52,22,70,37,68,44,86,8,14,41,31,9)  &
(6,7) & (19,28,5,2,38,18,36,24,29,41,13,1) \\
(9,9) & (46,64,10,48,20,9,32,40,27,44,61,15)  &
73 & (0,1,2,3,5,30,26,20,35,17,42,12)  &
145 & (0,1,2,3,5,9,37,106,21,123,88,93) \\
217 & (0,1,2,3,5,9,23,81,33,74,121,125)  &
289 & (0,1,2,3,5,9,92,270,101,166,260,47)  &
577 & (0,1,2,3,5,9,20,33,473,135,203,420) \\
1009 & (0,1,2,3,5,14,19,56,552,784,163,952)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6290} & (63,95,483,229,106,36,16,13,3,2,0) &
(18,5) & (88,53,81,28,54,7,15,87,76,59,5,85)  &
(6,7) & (5,22,39,37,31,21,36,38,34,32,9,14) \\
(9,9) & (18,2,47,67,78,62,61,53,31,25,80,43)  &
73 & (0,1,2,3,5,13,37,60,27,69,21,45)  &
145 & (0,1,2,3,5,10,23,29,111,129,81,54) \\
217 & (0,1,2,3,5,9,48,77,136,196,149,95)  &
289 & (0,1,2,3,5,9,37,107,78,172,51,234)  &
577 & (0,1,2,3,5,9,20,330,230,510,111,445) \\
1009 & (0,1,2,3,5,14,19,34,352,59,217,273)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6291} & (63,95,483,229,106,36,16,13,6,0,1) &
(18,5) & (48,58,10,4,3,62,46,19,37,45,81,72)  &
(6,7) & (14,6,39,7,13,30,15,16,22,3,2,19) \\
(9,9) & (44,74,15,34,59,8,55,22,60,57,54,46)  &
73 & (0,1,2,3,5,15,51,16,33,7,44,21)  &
145 & (0,1,2,3,5,11,91,111,132,33,103,63) \\
217 & (0,1,2,3,5,9,32,158,102,171,86,125)  &
289 & (0,1,2,3,5,9,67,167,141,187,201,162)  &
577 & (0,1,2,3,5,9,20,135,344,240,141,420) \\
1009 & (0,1,2,3,5,14,19,85,595,226,56,271)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6292} & (63,95,483,229,106,36,16,14,3,1,0) &
(18,5) & (9,49,47,85,84,36,53,30,21,52,23,13)  &
(6,7) & (28,9,7,29,31,6,18,10,19,32,15,34) \\
(9,9) & (44,31,28,65,5,62,60,79,73,51,69,43)  &
73 & (0,1,2,3,5,31,68,16,56,35,25,62)  &
145 & (0,1,2,3,5,10,78,111,93,100,64,125) \\
217 & (0,1,2,3,5,9,129,71,199,95,103,46)  &
289 & (0,1,2,3,5,9,36,79,174,144,265,52)  &
577 & (0,1,2,3,5,9,20,330,35,510,442,309) \\
1009 & (0,1,2,3,5,14,19,142,737,495,408,38)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6293} & (63,95,483,229,106,48,16,6,7,1,0) &
(18,5) & (11,81,16,53,5,32,89,25,73,72,29,14)  &
(6,7) & (28,17,30,4,15,0,6,19,9,29,20,33) \\
(9,9) & (26,64,24,18,52,66,31,9,15,34,67,14)  &
73 & (0,1,2,3,5,37,30,6,13,53,64,57)  &
145 & (0,1,2,3,5,9,40,104,52,123,91,118) \\
217 & (0,1,2,3,5,9,23,116,60,190,154,13)  &
289 & (0,1,2,3,5,9,37,112,246,148,58,121)  &
577 & (0,1,2,3,5,9,20,220,239,502,252,199) \\
1009 & (0,1,2,3,5,14,19,40,944,554,409,37)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6294} & (63,95,483,229,106,48,16,12,6,1,1) &
(18,5) & (61,76,85,81,8,57,9,25,17,54,64,87)  &
(6,7) & (24,18,21,13,26,30,32,8,23,35,27,37) \\
(9,9) & (14,5,17,3,36,58,74,16,66,10,49,2)  &
73 & (0,1,2,3,5,69,59,39,13,28,42,24)  &
145 & (0,1,2,3,5,9,32,22,130,63,91,45) \\
217 & (0,1,2,3,5,9,49,147,73,54,131,97)  &
289 & (0,1,2,3,5,9,19,265,217,102,237,133)  &
577 & (0,1,2,3,5,9,20,241,344,135,52,228) \\
1009 & (0,1,2,3,5,14,19,45,81,567,440,182)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6299} & (63,95,483,229,120,3,10,14,4,1,0) &
(18,5) & (71,1,16,72,55,83,69,49,22,13,45,0)  &
(6,7) & (9,33,31,18,2,1,20,24,14,15,28,35) \\
(9,9) & (56,48,37,6,26,9,61,4,69,0,71,7)  &
73 & (0,1,2,3,5,34,59,66,48,39,6,24)  &
145 & (0,1,2,3,5,22,10,111,23,117,102,70) \\
217 & (0,1,2,3,5,12,51,199,133,205,119,126)  &
289 & (0,1,2,3,5,9,35,78,107,95,158,58)  &
577 & (0,1,2,3,5,9,15,185,40,262,358,528) \\
1009 & (0,1,2,3,5,14,19,56,585,973,620,163)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6303} & (63,95,483,229,120,3,24,12,4,2,1) &
(18,5) & (89,19,54,71,38,32,82,11,80,37,86,85)  &
(6,7) & (19,4,23,32,36,26,20,21,38,9,15,41) \\
(9,9) & (54,4,1,51,30,44,79,8,10,21,20,59)  &
73 & (0,1,2,3,5,26,10,32,38,12,56,60)  &
145 & (0,1,2,3,5,12,118,19,78,104,65,50) \\
217 & (0,1,2,3,5,9,34,97,107,137,60,23)  &
289 & (0,1,2,3,5,9,33,129,172,78,68,245)  &
577 & (0,1,2,3,5,9,17,344,477,194,452,354) \\
1009 & (0,1,2,3,5,14,19,55,159,215,603,327)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6320} & (63,95,483,229,120,9,18,10,4,3,0) &
(18,5) & (71,25,60,38,1,77,67,9,28,82,73,59)  &
(6,7) & (10,38,8,21,25,27,33,1,40,6,32,5) \\
(9,9) & (34,61,77,67,26,2,3,69,13,66,22,63)  &
73 & (0,1,2,3,6,25,48,64,62,21,35,68)  &
145 & (0,1,2,3,5,22,90,123,54,64,75,101) \\
217 & (0,1,2,3,5,9,56,20,188,14,146,125)  &
289 & (0,1,2,3,5,9,36,265,239,81,143,198)  &
577 & (0,1,2,3,5,9,15,292,348,141,419,100) \\
1009 & (0,1,2,3,5,14,19,80,416,811,581,657)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6321} & (63,95,483,229,120,9,18,12,4,2,1) &
(18,5) & (59,24,34,13,25,41,57,6,88,55,21,35)  &
(6,7) & (23,22,14,36,37,40,6,5,25,31,12,27) \\
(9,9) & (77,35,80,75,50,42,15,67,36,33,11,22)  &
73 & (0,1,2,3,6,24,40,30,32,57,68,15)  &
145 & (0,1,2,3,5,10,127,16,58,33,101,82) \\
217 & (0,1,2,3,5,9,15,112,199,48,70,189)  &
289 & (0,1,2,3,5,9,51,108,173,237,150,255)  &
577 & (0,1,2,3,5,9,15,154,412,353,543,70) \\
1009 & (0,1,2,3,5,14,19,55,84,594,354,231)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6329} & (63,95,483,229,120,10,18,12,4,1,1) &
(18,5) & (34,77,79,63,32,81,76,13,20,86,23,85)  &
(6,7) & (6,39,18,41,16,26,36,10,1,9,37,15) \\
(9,9) & (48,19,3,34,78,2,37,52,71,32,27,62)  &
73 & (0,1,2,3,8,61,10,36,70,24,32,57)  &
145 & (0,1,2,3,5,10,77,52,39,131,105,83) \\
217 & (0,1,2,3,5,9,85,44,93,57,74,23)  &
289 & (0,1,2,3,5,9,34,106,250,204,141,169)  &
577 & (0,1,2,3,5,9,15,315,183,421,380,463) \\
1009 & (0,1,2,3,5,14,19,34,737,187,581,271)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6340} & (63,95,483,229,120,33,2,13,6,2,0) &
(18,5) & (46,56,87,16,74,15,18,10,83,32,79,4)  &
(6,7) & (11,18,39,36,20,30,38,15,3,40,29,17) \\
(9,9) & (74,4,33,61,59,56,44,66,60,26,64,17)  &
73 & (0,1,2,3,5,27,18,28,40,11,54,69)  &
145 & (0,1,2,3,5,10,43,118,15,68,116,129) \\
217 & (0,1,2,3,5,9,33,97,85,37,22,74)  &
289 & (0,1,2,3,5,9,34,56,159,168,246,197)  &
577 & (0,1,2,3,5,9,20,74,178,353,376,492) \\
1009 & (0,1,2,3,5,14,19,39,91,458,876,271)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6341} & (63,95,483,229,120,33,2,14,6,1,0) &
(18,5) & (56,78,37,53,31,80,14,59,77,85,0,89)  &
(6,7) & (37,30,7,32,22,38,34,31,35,19,12,29) \\
(9,9) & (32,50,31,30,51,54,70,2,76,61,78,44)  &
73 & (0,1,2,3,5,22,18,34,42,64,7,50)  &
145 & (0,1,2,3,5,23,72,15,98,58,61,114) \\
217 & (0,1,2,3,5,9,121,73,198,34,84,49)  &
289 & (0,1,2,3,5,9,193,36,95,265,167,20)  &
577 & (0,1,2,3,5,9,20,208,526,161,494,136) \\
1009 & (0,1,2,3,5,14,19,31,407,570,85,741)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6342} & (63,95,483,229,120,33,8,14,2,3,0) &
(18,5) & (74,34,13,47,14,41,60,72,56,83,5,10)  &
(6,7) & (23,2,8,6,37,12,3,10,19,25,13,24) \\
(9,9) & (1,80,52,47,50,63,15,74,40,21,59,51)  &
73 & (0,1,2,3,5,24,18,25,35,62,66,29)  &
145 & (0,1,2,3,5,10,57,15,107,32,28,72) \\
217 & (0,1,2,3,5,9,46,77,115,186,91,88)  &
289 & (0,1,2,3,5,9,67,91,194,52,262,124)  &
577 & (0,1,2,3,5,9,20,40,371,502,327,199) \\
1009 & (0,1,2,3,5,14,19,80,947,926,274,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6343} & (63,95,483,229,120,34,2,13,6,1,0) &
(18,5) & (69,64,37,74,16,10,88,3,20,12,21,71)  &
(6,7) & (7,10,21,3,25,15,34,30,40,6,23,4) \\
(9,9) & (28,34,25,42,57,73,32,23,36,80,6,22)  &
73 & (0,1,2,3,5,45,68,14,20,52,57,48)  &
145 & (0,1,2,3,5,9,113,100,44,69,124,129) \\
217 & (0,1,2,3,5,9,79,178,21,130,33,58)  &
289 & (0,1,2,3,5,9,126,29,209,256,67,107)  &
577 & (0,1,2,3,5,9,20,225,61,478,270,331) \\
1009 & (0,1,2,3,5,14,19,86,408,201,784,166)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6344} & (63,95,483,229,120,34,4,11,5,2,0) &
(18,5) & (63,20,41,68,50,22,34,12,26,67,89,9)  &
(6,7) & (24,17,27,18,12,7,8,41,36,21,15,16) \\
(9,9) & (10,62,39,40,45,11,77,29,69,66,31,52)  &
73 & (0,1,2,3,5,14,31,38,15,49,6,22)  &
145 & (0,1,2,3,5,10,130,56,123,117,40,104) \\
217 & (0,1,2,3,5,9,23,121,185,63,48,190)  &
289 & (0,1,2,3,5,9,27,116,241,260,195,88)  &
577 & (0,1,2,3,5,9,20,87,287,477,510,310) \\
1009 & (0,1,2,3,5,14,19,31,325,55,459,360)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6345} & (63,95,483,229,120,34,4,11,6,1,0) &
(18,5) & (12,37,89,46,82,33,60,20,18,69,36,58)  &
(6,7) & (31,21,10,0,29,4,30,26,41,39,37,8) \\
(9,9) & (16,79,44,1,41,74,18,12,78,29,32,22)  &
73 & (0,1,2,3,5,10,52,61,16,30,20,36)  &
145 & (0,1,2,3,5,12,82,74,101,86,58,125) \\
217 & (0,1,2,3,5,9,82,146,119,184,14,60)  &
289 & (0,1,2,3,5,9,27,191,174,204,49,56)  &
577 & (0,1,2,3,5,9,20,99,443,377,368,494) \\
1009 & (0,1,2,3,5,14,19,31,656,143,180,524)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6346} & (63,95,483,229,120,34,8,13,2,3,0) &
(18,5) & (23,83,51,72,58,10,49,27,5,56,4,59)  &
(6,7) & (33,15,18,38,1,12,9,16,11,4,27,14) \\
(9,9) & (25,40,11,16,1,3,58,60,8,37,78,41)  &
73 & (0,1,2,3,5,22,31,23,63,39,14,69)  &
145 & (0,1,2,3,5,10,43,56,78,132,128,31) \\
217 & (0,1,2,3,5,9,62,106,136,122,49,149)  &
289 & (0,1,2,3,5,9,49,55,272,27,105,204)  &
577 & (0,1,2,3,5,9,20,175,353,467,511,211) \\
1009 & (0,1,2,3,5,14,19,42,596,846,545,488)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6347} & (63,95,483,229,120,34,8,14,1,3,0) &
(18,5) & (74,28,65,29,21,52,58,77,60,55,56,17)  &
(6,7) & (20,17,32,34,2,8,3,5,1,25,28,7) \\
(9,9) & (13,4,58,46,2,79,12,45,32,30,6,35)  &
73 & (0,1,2,3,5,15,31,56,20,49,6,41)  &
145 & (0,1,2,3,5,9,65,51,38,105,76,131) \\
217 & (0,1,2,3,5,9,56,15,153,88,198,124)  &
289 & (0,1,2,3,5,9,34,90,44,157,197,124)  &
577 & (0,1,2,3,5,9,20,30,268,76,357,421) \\
1009 & (0,1,2,3,5,14,19,31,603,91,691,39)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6348} & (63,95,483,229,120,34,8,14,4,1,1) &
(18,5) & (38,43,0,83,12,59,61,64,75,47,56,89)  &
(6,7) & (1,27,0,30,20,19,38,14,11,31,16,25) \\
(9,9) & (5,14,17,23,76,15,36,10,79,62,61,72)  &
73 & (0,1,2,3,5,30,21,38,31,23,6,62)  &
145 & (0,1,2,3,5,11,50,22,93,35,77,63) \\
217 & (0,1,2,3,5,9,33,158,138,122,55,180)  &
289 & (0,1,2,3,5,9,29,100,203,225,241,173)  &
577 & (0,1,2,3,5,9,20,275,310,140,345,479) \\
1009 & (0,1,2,3,5,14,19,96,262,514,971,949)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6349} & (63,95,483,229,120,40,8,14,0,3,1) &
(18,5) & (23,78,65,29,88,87,16,84,40,50,76,62)  &
(6,7) & (26,33,31,29,30,14,18,11,8,24,15,21) \\
(9,9) & (57,74,4,69,56,25,68,80,60,18,52,59)  &
73 & (0,1,2,3,5,27,34,38,55,68,11,15)  &
145 & (0,1,2,3,5,21,51,106,85,69,132,59) \\
217 & (0,1,2,3,5,9,39,87,54,65,128,14)  &
289 & (0,1,2,3,5,9,27,198,162,55,75,170)  &
577 & (0,1,2,3,5,9,20,238,357,35,136,86) \\
1009 & (0,1,2,3,5,14,19,36,112,215,494,360)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6350} & (63,95,483,229,120,40,16,10,4,3,1) &
(18,5) & (69,55,62,29,10,53,46,42,41,47,21,18)  &
(6,7) & (17,6,1,18,7,9,27,12,32,36,4,5) \\
(9,9) & (64,23,32,9,49,11,35,65,60,29,57,42)  &
73 & (0,1,2,3,6,56,64,28,30,17,7,42)  &
145 & (0,1,2,3,5,9,125,106,65,31,69,18) \\
217 & (0,1,2,3,5,9,49,204,69,57,131,24)  &
289 & (0,1,2,3,5,9,37,55,173,108,188,202)  &
577 & (0,1,2,3,5,9,20,41,323,501,347,381) \\
1009 & (0,1,2,3,5,14,19,26,780,60,651,596)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6379} & (63,207,243,252,7,56,24,8,0,3,1) &
(18,5) & (14,39,59,64,42,10,26,72,73,16,35,53)  &
(6,7) & (34,38,15,3,28,5,0,11,23,29,16,32) \\
(9,9) & (26,24,40,71,74,57,18,55,14,13,19,75)  &
73 & (0,1,2,3,9,30,43,61,39,20,25,72)  &
145 & (0,1,2,3,4,10,73,113,60,81,23,48) \\
217 & (0,1,2,3,4,7,24,164,69,38,48,147)  &
289 & (0,1,2,3,4,7,22,211,47,157,11,37)  &
577 & (0,1,2,3,4,7,16,191,283,344,127,323) \\
1009 & (0,1,2,3,4,7,14,57,793,537,344,724)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6387} & (63,207,243,252,21,42,10,5,2,1,0) &
(18,5) & (16,36,51,56,2,65,69,40,37,33,63,84)  &
(6,7) & (18,37,29,0,4,11,34,6,5,3,7,28) \\
(9,9) & (51,43,33,66,0,4,5,56,11,64,55,67)  &
73 & (0,1,2,3,4,28,40,54,56,10,32,15)  &
145 & (0,1,2,3,4,8,128,80,40,102,132,31) \\
217 & (0,1,2,3,4,7,126,42,206,33,66,55)  &
289 & (0,1,2,3,4,7,59,20,181,87,130,245)  &
577 & (0,1,2,3,4,7,15,55,461,200,402,45) \\
1009 & (0,1,2,3,4,7,14,80,107,949,439,777)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6402} & (63,207,343,87,107,40,28,12,0,0,1) &
(18,5) & (11,34,9,21,75,88,74,5,42,77,73,82)  &
(6,7) & (1,16,23,8,29,32,20,18,12,19,3,35) \\
(9,9) & (33,8,62,16,25,11,5,54,67,4,18,73)  &
73 & (0,1,2,3,4,30,65,56,67,60,25,43)  &
145 & (0,1,2,3,4,11,91,16,89,113,21,103) \\
217 & (0,1,2,3,4,8,52,30,98,207,21,74)  &
289 & (0,1,2,3,4,8,43,159,76,243,58,170)  &
577 & (0,1,2,3,4,8,20,77,316,211,54,360) \\
1009 & (0,1,2,3,4,8,17,809,493,781,407,462)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6404} & (63,207,343,87,121,34,26,8,4,1,0) &
(18,5) & (85,55,76,0,73,67,69,22,86,52,48,44)  &
(6,7) & (38,12,33,7,10,29,26,34,21,9,6,1) \\
(9,9) & (63,48,39,25,41,17,51,80,47,50,2,20)  &
73 & (0,1,2,3,4,8,39,51,41,30,16,21)  &
145 & (0,1,2,3,4,8,116,95,71,120,65,17) \\
217 & (0,1,2,3,4,8,54,161,17,187,197,136)  &
289 & (0,1,2,3,4,8,33,242,277,215,144,107)  &
577 & (0,1,2,3,4,8,16,55,489,87,37,439) \\
1009 & (0,1,2,3,4,8,17,54,123,406,552,321)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6406} & (63,207,343,91,93,33,30,2,4,0,0) &
(18,5) & (19,45,9,35,22,6,25,26,88,11,57,63)  &
(6,7) & (0,2,34,39,1,35,17,37,27,4,8,24) \\
(9,9) & (58,20,27,59,23,75,11,51,79,21,16,8)  &
73 & (0,1,2,3,4,8,10,33,28,36,22,17)  &
145 & (0,1,2,3,4,9,110,34,81,129,123,108) \\
217 & (0,1,2,3,4,8,40,123,199,48,73,31)  &
289 & (0,1,2,3,4,8,10,160,205,241,174,273)  &
577 & (0,1,2,3,4,8,10,348,62,115,201,322) \\
1009 & (0,1,2,3,4,8,17,55,80,117,659,232)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6407} & (63,207,343,91,93,33,30,4,2,0,0) &
(18,5) & (82,41,57,16,87,55,71,54,15,78,63,28)  &
(6,7) & (19,24,10,33,37,6,16,21,41,22,32,1) \\
(9,9) & (47,28,64,60,11,41,73,63,67,26,14,52)  &
73 & (0,1,2,3,4,20,51,8,53,15,41,29)  &
145 & (0,1,2,3,4,8,45,120,66,43,53,131) \\
217 & (0,1,2,3,4,8,32,118,165,200,96,47)  &
289 & (0,1,2,3,4,8,22,170,206,217,272,132)  &
577 & (0,1,2,3,4,8,17,101,232,176,465,207) \\
1009 & (0,1,2,3,4,8,17,135,659,108,440,866)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6408} & (63,207,343,91,93,34,30,4,1,0,0) &
(18,5) & (14,9,78,29,47,21,7,5,76,41,10,60)  &
(6,7) & (41,40,20,17,27,14,26,21,8,9,18,25) \\
(9,9) & (60,53,8,1,28,58,38,72,12,57,0,14)  &
73 & (0,1,2,3,4,19,10,41,54,8,62,49)  &
145 & (0,1,2,3,4,8,76,121,53,108,18,83) \\
217 & (0,1,2,3,4,8,21,48,201,188,149,138)  &
289 & (0,1,2,3,4,8,80,260,187,245,169,69)  &
577 & (0,1,2,3,4,8,17,307,176,565,47,141) \\
1009 & (0,1,2,3,4,8,17,54,947,123,468,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6428} & (63,207,343,91,117,40,28,1,2,2,0) &
(18,5) & (82,13,18,17,5,39,78,84,75,51,4,66)  &
(6,7) & (22,6,38,16,11,5,37,41,4,35,12,33) \\
(9,9) & (30,17,62,36,56,4,68,67,11,78,32,70)  &
73 & (0,1,2,3,4,12,31,37,5,45,58,25)  &
145 & (0,1,2,3,4,8,62,132,34,25,105,53) \\
217 & (0,1,2,3,4,8,16,176,171,197,121,73)  &
289 & (0,1,2,3,4,8,35,204,157,280,21,244)  &
577 & (0,1,2,3,4,8,16,236,105,55,441,271) \\
1009 & (0,1,2,3,4,8,17,833,414,948,435,712)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6493} & (63,207,343,107,124,17,14,5,2,0,0) &
(18,5) & (75,3,24,50,42,51,78,58,9,56,32,62)  &
(6,7) & (34,33,7,17,14,32,12,23,4,8,15,29) \\
(9,9) & (47,48,30,33,56,1,8,16,43,67,31,54)  &
73 & (0,1,2,3,4,11,26,15,28,20,40,32)  &
145 & (0,1,2,3,4,8,34,121,59,43,127,16) \\
217 & (0,1,2,3,4,8,20,53,83,74,33,160)  &
289 & (0,1,2,3,4,8,16,240,133,95,216,258)  &
577 & (0,1,2,3,4,8,14,91,157,542,503,342) \\
1009 & (0,1,2,3,4,8,15,63,766,134,100,965)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6494} & (63,207,343,107,124,17,14,9,0,2,0) &
(18,5) & (76,14,51,0,78,32,49,75,82,87,28,88)  &
(6,7) & (37,39,10,30,23,0,38,25,1,36,5,6) \\
(9,9) & (69,78,70,53,31,2,9,63,79,66,28,55)  &
73 & (0,1,2,3,4,8,61,55,63,25,42,46)  &
145 & (0,1,2,3,4,8,33,57,111,20,102,25) \\
217 & (0,1,2,3,4,8,47,105,20,165,96,73)  &
289 & (0,1,2,3,4,8,13,132,120,149,215,32)  &
577 & (0,1,2,3,4,8,16,379,438,51,230,339) \\
1009 & (0,1,2,3,4,8,15,72,605,644,809,179)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6502} & (63,207,343,107,124,17,26,4,4,0,1) &
(18,5) & (15,67,40,32,50,8,78,21,71,3,29,31)  &
(6,7) & (16,7,14,33,41,36,0,17,11,1,18,24) \\
(9,9) & (55,31,58,15,30,11,80,23,70,53,52,44)  &
73 & (0,1,2,3,4,15,48,10,50,41,18,22)  &
145 & (0,1,2,3,4,8,132,83,114,46,25,58) \\
217 & (0,1,2,3,4,8,132,116,155,84,60,51)  &
289 & (0,1,2,3,4,8,21,244,202,158,171,278)  &
577 & (0,1,2,3,4,8,13,310,408,147,478,237) \\
1009 & (0,1,2,3,4,8,15,79,554,988,831,749)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6506} & (63,207,343,107,124,20,11,12,0,0,1) &
(18,5) & (83,35,78,75,13,74,69,55,11,66,26,62)  &
(6,7) & (32,6,28,23,40,31,7,2,3,8,5,17) \\
(9,9) & (35,2,74,18,80,32,11,58,52,37,3,22)  &
73 & (0,1,2,3,4,55,29,39,46,6,11,61)  &
145 & (0,1,2,3,4,12,48,69,125,85,33,119) \\
217 & (0,1,2,3,4,8,83,159,167,38,146,174)  &
289 & (0,1,2,3,4,8,16,189,36,150,75,236)  &
577 & (0,1,2,3,4,8,13,277,233,259,210,298) \\
1009 & (0,1,2,3,4,8,15,241,325,159,180,605)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6512} & (63,207,343,107,124,24,7,12,0,0,1) &
(18,5) & (69,67,41,44,9,30,31,13,36,60,43,85)  &
(6,7) & (18,7,25,16,31,5,12,30,1,20,15,34) \\
(9,9) & (61,43,34,15,8,47,37,41,46,20,45,71)  &
73 & (0,1,2,3,4,11,71,32,15,55,27,40)  &
145 & (0,1,2,3,4,8,105,79,50,90,114,124) \\
217 & (0,1,2,3,4,8,68,170,60,188,14,23)  &
289 & (0,1,2,3,4,8,16,241,217,187,36,144)  &
577 & (0,1,2,3,4,8,13,22,533,179,204,478) \\
1009 & (0,1,2,3,4,8,15,180,668,743,71,474)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6519} & (63,207,343,107,124,48,3,12,4,0,1) &
(18,5) & (75,34,7,30,86,18,79,39,67,73,16,33)  &
(6,7) & (18,30,26,1,25,7,33,38,21,36,31,34) \\
(9,9) & (22,67,80,42,72,1,26,59,39,10,0,73)  &
73 & (0,1,2,3,14,35,8,49,64,71,45,56)  &
145 & (0,1,2,3,4,9,37,56,21,104,26,116) \\
217 & (0,1,2,3,4,8,88,76,169,59,98,199)  &
289 & (0,1,2,3,4,8,123,76,165,149,108,160)  &
577 & (0,1,2,3,4,8,17,105,399,205,340,453) \\
1009 & (0,1,2,3,4,8,17,240,321,332,587,739)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6520} & (63,207,343,107,124,48,5,10,2,1,0) &
(18,5) & (83,5,60,59,16,82,45,24,12,62,86,11)  &
(6,7) & (36,8,35,37,6,3,14,39,12,23,13,24) \\
(9,9) & (77,50,68,38,78,31,21,62,76,29,73,9)  &
73 & (0,1,2,3,4,67,71,45,16,54,27,40)  &
145 & (0,1,2,3,4,8,53,112,69,32,25,19) \\
217 & (0,1,2,3,4,8,94,181,13,31,165,72)  &
289 & (0,1,2,3,4,8,39,150,76,107,237,122)  &
577 & (0,1,2,3,4,8,17,211,179,46,440,464) \\
1009 & (0,1,2,3,4,8,17,220,734,166,771,361)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6522} & (63,207,343,107,124,48,9,6,1,2,0) &
(18,5) & (18,44,60,46,87,33,84,34,75,16,12,67)  &
(6,7) & (25,36,31,16,26,35,34,15,38,20,33,19) \\
(9,9) & (71,1,34,10,70,53,38,45,75,31,11,69)  &
73 & (0,1,2,3,4,30,34,19,36,14,67,52)  &
145 & (0,1,2,3,4,8,131,66,118,51,42,93) \\
217 & (0,1,2,3,4,8,16,58,47,86,146,196)  &
289 & (0,1,2,3,4,8,35,170,136,216,21,279)  &
577 & (0,1,2,3,4,8,16,263,273,537,381,329) \\
1009 & (0,1,2,3,4,8,17,87,883,53,734,63)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6529} & (63,207,343,107,124,48,24,4,1,2,1) &
(18,5) & (71,37,1,52,61,18,34,70,65,59,45,4)  &
(6,7) & (18,11,25,16,13,10,5,35,14,29,6,40) \\
(9,9) & (54,38,12,15,55,59,66,31,23,60,80,13)  &
73 & (0,1,2,3,4,27,67,39,69,17,44,55)  &
145 & (0,1,2,3,4,8,99,19,41,71,114,25) \\
217 & (0,1,2,3,4,8,109,19,37,165,189,134)  &
289 & (0,1,2,3,4,8,37,132,22,79,170,118)  &
577 & (0,1,2,3,4,8,17,331,92,308,204,359) \\
1009 & (0,1,2,3,4,8,17,153,433,896,546,846)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6531} & (63,207,343,115,107,36,24,12,4,0,1) &
(18,5) & (72,79,29,57,2,41,24,25,16,18,8,26)  &
(6,7) & (17,8,6,24,41,33,36,35,39,23,4,40) \\
(9,9) & (50,15,72,32,23,58,51,30,80,47,28,38)  &
73 & (0,1,2,3,5,29,59,18,71,23,36,65)  &
145 & (0,1,2,3,4,9,48,91,114,11,21,119) \\
217 & (0,1,2,3,4,8,52,180,204,82,23,34)  &
289 & (0,1,2,3,4,8,24,243,225,117,56,206)  &
577 & (0,1,2,3,4,8,20,307,363,413,87,441) \\
1009 & (0,1,2,3,4,8,17,607,570,699,124,361)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6532} & (63,207,343,115,109,6,25,10,4,0,0) &
(18,5) & (49,74,54,66,5,58,7,20,88,22,77,48)  &
(6,7) & (16,19,35,23,22,24,5,20,28,6,25,39) \\
(9,9) & (49,36,53,12,11,42,16,0,71,34,29,50)  &
73 & (0,1,2,3,4,15,42,71,22,58,48,10)  &
145 & (0,1,2,3,4,17,33,76,141,63,121,54) \\
217 & (0,1,2,3,4,8,74,66,34,23,97,50)  &
289 & (0,1,2,3,4,8,15,259,73,150,241,225)  &
577 & (0,1,2,3,4,8,14,253,46,17,166,438) \\
1009 & (0,1,2,3,4,8,15,180,292,581,155,461)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6533} & (63,207,343,115,109,6,25,12,2,0,0) &
(18,5) & (54,26,61,82,49,68,16,20,38,17,55,18)  &
(6,7) & (18,24,25,9,2,8,41,5,14,13,27,26) \\
(9,9) & (41,66,63,77,5,22,48,44,56,16,17,64)  &
73 & (0,1,2,3,4,15,32,40,47,6,57,52)  &
145 & (0,1,2,3,4,8,121,129,104,116,23,55) \\
217 & (0,1,2,3,4,8,33,204,138,149,169,41)  &
289 & (0,1,2,3,4,8,12,78,148,89,265,185)  &
577 & (0,1,2,3,4,8,14,69,472,41,387,305) \\
1009 & (0,1,2,3,4,8,15,75,429,732,537,856)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6537} & (63,207,343,115,109,9,26,6,4,0,0) &
(18,5) & (36,64,24,1,50,88,48,85,37,68,57,72)  &
(6,7) & (18,39,23,29,24,21,28,13,30,35,10,40) \\
(9,9) & (30,59,27,40,70,44,11,78,69,62,80,64)  &
73 & (0,1,2,3,4,27,62,46,64,8,34,22)  &
145 & (0,1,2,3,4,8,99,43,25,69,16,116) \\
217 & (0,1,2,3,4,8,21,79,48,98,33,74)  &
289 & (0,1,2,3,4,8,12,98,144,189,32,217)  &
577 & (0,1,2,3,4,8,15,209,560,478,334,438) \\
1009 & (0,1,2,3,4,8,15,292,64,925,462,534)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6538} & (63,207,343,115,109,9,28,6,2,0,0) &
(18,5) & (81,66,48,6,17,85,18,42,9,14,35,64)  &
(6,7) & (12,19,3,36,1,41,31,6,30,16,28,35) \\
(9,9) & (21,79,35,66,3,73,5,22,51,45,47,6)  &
73 & (0,1,2,3,4,52,42,62,6,30,10,19)  &
145 & (0,1,2,3,4,8,96,107,116,28,65,18) \\
217 & (0,1,2,3,4,8,14,74,201,172,165,124)  &
289 & (0,1,2,3,4,8,13,180,102,31,245,223)  &
577 & (0,1,2,3,4,8,13,298,454,238,531,323) \\
1009 & (0,1,2,3,4,8,15,46,832,272,749,332)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6540} & (63,207,343,115,109,10,25,12,0,2,0) &
(18,5) & (73,80,65,23,48,41,40,9,52,12,64,67)  &
(6,7) & (36,35,17,22,8,11,38,5,9,27,30,18) \\
(9,9) & (2,16,30,41,17,1,48,69,14,73,24,78)  &
73 & (0,1,2,3,4,27,8,46,10,62,34,22)  &
145 & (0,1,2,3,4,9,115,46,83,17,57,125) \\
217 & (0,1,2,3,4,8,33,149,201,60,172,97)  &
289 & (0,1,2,3,4,8,15,171,202,246,80,223)  &
577 & (0,1,2,3,4,8,15,100,369,182,142,463) \\
1009 & (0,1,2,3,4,8,15,92,789,362,546,852)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6544} & (63,207,343,115,109,12,25,10,0,2,0) &
(18,5) & (54,21,88,69,24,80,40,16,12,47,15,67)  &
(6,7) & (18,32,31,13,40,35,38,15,23,41,0,2) \\
(9,9) & (27,67,14,64,53,9,70,60,68,56,7,2)  &
73 & (0,1,2,3,4,15,69,37,6,48,18,24)  &
145 & (0,1,2,3,4,8,106,80,108,31,18,96) \\
217 & (0,1,2,3,4,8,20,126,52,81,179,207)  &
289 & (0,1,2,3,4,8,12,72,102,235,255,143)  &
577 & (0,1,2,3,4,8,16,493,370,103,525,60) \\
1009 & (0,1,2,3,4,8,15,79,552,407,795,292)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6547} & (63,207,343,115,109,24,26,2,4,1,0) &
(18,5) & (59,79,21,54,18,42,41,73,25,17,32,15)  &
(6,7) & (32,25,0,11,26,2,27,17,36,20,29,3) \\
(9,9) & (36,18,5,45,49,2,24,35,44,12,22,64)  &
73 & (0,1,2,3,4,20,12,27,14,40,23,45)  &
145 & (0,1,2,3,4,12,106,141,66,32,88,125) \\
217 & (0,1,2,3,4,8,13,198,168,99,47,147)  &
289 & (0,1,2,3,4,8,16,72,254,33,81,149)  &
577 & (0,1,2,3,4,8,14,253,131,532,193,423) \\
1009 & (0,1,2,3,4,8,15,71,550,832,739,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6549} & (63,207,343,115,109,33,10,14,4,0,0) &
(18,5) & (72,10,77,61,66,89,68,55,9,63,29,48)  &
(6,7) & (11,12,5,39,18,38,33,7,20,30,8,23) \\
(9,9) & (33,56,29,71,72,79,68,14,34,66,54,3)  &
73 & (0,1,2,3,4,26,34,47,36,56,7,16)  &
145 & (0,1,2,3,4,10,103,82,92,34,22,131) \\
217 & (0,1,2,3,4,8,24,73,158,50,82,188)  &
289 & (0,1,2,3,4,8,24,12,205,48,130,225)  &
577 & (0,1,2,3,4,8,16,23,399,127,102,526) \\
1009 & (0,1,2,3,4,8,17,273,312,407,794,691)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6558} & (63,207,343,115,109,40,20,10,2,1,0) &
(18,5) & (21,72,56,12,11,5,84,43,19,20,40,68)  &
(6,7) & (23,30,10,8,13,4,38,28,33,11,41,7) \\
(9,9) & (0,80,43,19,5,20,49,53,13,69,78,38)  &
73 & (0,1,2,3,4,25,11,71,10,48,41,20)  &
145 & (0,1,2,3,4,9,68,121,136,126,33,48) \\
217 & (0,1,2,3,4,8,18,58,110,198,137,189)  &
289 & (0,1,2,3,4,8,18,143,73,55,258,81)  &
577 & (0,1,2,3,4,8,17,176,541,131,376,360) \\
1009 & (0,1,2,3,4,8,17,180,329,678,524,88)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6560} & (63,207,343,115,109,40,24,6,2,1,0) &
(18,5) & (21,1,61,18,30,89,17,69,33,47,12,84)  &
(6,7) & (24,41,9,25,16,36,35,27,12,14,21,8) \\
(9,9) & (31,79,40,8,63,48,11,7,73,74,66,10)  &
73 & (0,1,2,3,4,32,53,71,26,60,10,41)  &
145 & (0,1,2,3,4,8,33,17,104,28,54,66) \\
217 & (0,1,2,3,4,8,18,180,171,31,122,23)  &
289 & (0,1,2,3,4,8,24,196,68,281,90,132)  &
577 & (0,1,2,3,4,8,16,283,345,402,422,527) \\
1009 & (0,1,2,3,4,8,17,123,102,864,460,181)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6561} & (63,207,343,115,109,40,24,6,4,0,1) &
(18,5) & (89,34,24,10,27,36,28,56,70,3,73,21)  &
(6,7) & (40,25,7,30,26,20,0,11,15,23,31,22) \\
(9,9) & (57,13,58,0,34,80,77,8,47,32,52,41)  &
73 & (0,1,2,3,4,25,61,56,63,8,47,34)  &
145 & (0,1,2,3,4,8,79,98,108,121,55,114) \\
217 & (0,1,2,3,4,8,32,72,47,120,124,200)  &
289 & (0,1,2,3,4,8,21,180,235,37,121,243)  &
577 & (0,1,2,3,4,8,16,310,349,369,221,526) \\
1009 & (0,1,2,3,4,8,17,449,95,832,722,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6565} & (63,207,343,115,121,6,13,10,4,0,0) &
(18,5) & (86,26,0,76,64,28,18,53,77,89,69,82)  &
(6,7) & (29,20,2,25,37,12,40,5,35,24,21,38) \\
(9,9) & (3,76,50,74,5,10,54,58,47,16,72,51)  &
73 & (0,1,2,3,4,8,12,29,14,57,40,54)  &
145 & (0,1,2,3,4,8,79,131,50,39,27,94) \\
217 & (0,1,2,3,4,8,86,174,187,29,165,149)  &
289 & (0,1,2,3,4,8,15,227,203,150,59,272)  &
577 & (0,1,2,3,4,8,13,142,182,99,257,177) \\
1009 & (0,1,2,3,4,8,15,369,434,938,832,135)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6568} & (63,207,343,115,121,10,13,6,4,0,0) &
(18,5) & (31,51,71,18,68,80,62,72,54,38,29,89)  &
(6,7) & (41,4,13,7,10,5,32,26,14,3,29,2) \\
(9,9) & (39,66,9,28,27,20,2,56,17,15,8,23)  &
73 & (0,1,2,3,4,28,14,71,65,21,58,42)  &
145 & (0,1,2,3,4,8,19,54,90,11,30,42) \\
217 & (0,1,2,3,4,8,118,72,97,195,20,47)  &
289 & (0,1,2,3,4,8,39,164,48,150,233,19)  &
577 & (0,1,2,3,4,8,13,157,527,495,283,463) \\
1009 & (0,1,2,3,4,8,15,83,455,292,582,700)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6601} & (63,207,343,115,124,9,26,4,2,1,0) &
(18,5) & (1,6,61,74,23,35,37,85,44,69,3,2)  &
(6,7) & (16,6,23,22,37,4,21,3,31,28,19,12) \\
(9,9) & (53,60,37,68,66,26,45,69,40,41,75,70)  &
73 & (0,1,2,3,4,27,61,31,63,22,7,35)  &
145 & (0,1,2,3,4,8,96,131,32,120,41,70) \\
217 & (0,1,2,3,4,8,84,190,56,208,179,23)  &
289 & (0,1,2,3,4,8,13,245,172,37,183,222)  &
577 & (0,1,2,3,4,8,14,116,371,34,51,501) \\
1009 & (0,1,2,3,4,8,15,86,794,77,180,724)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6602} & (63,207,343,115,124,9,26,4,4,0,1) &
(18,5) & (76,63,28,86,16,44,79,27,67,10,50,42)  &
(6,7) & (34,13,8,27,22,16,9,24,17,4,7,39) \\
(9,9) & (36,11,5,39,4,26,7,35,50,30,76,28)  &
73 & (0,1,2,3,4,54,28,37,47,6,18,62)  &
145 & (0,1,2,3,4,8,33,67,104,121,95,132) \\
217 & (0,1,2,3,4,8,72,53,205,188,163,47)  &
289 & (0,1,2,3,4,8,18,57,136,109,214,170)  &
577 & (0,1,2,3,4,8,14,232,49,381,58,259) \\
1009 & (0,1,2,3,4,8,15,279,681,216,926,939)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6603} & (63,207,343,115,124,9,28,2,2,1,0) &
(18,5) & (55,65,62,80,36,23,52,79,29,74,21,76)  &
(6,7) & (38,5,10,33,7,1,20,15,4,32,6,21) \\
(9,9) & (66,43,46,6,51,56,62,27,63,13,29,72)  &
73 & (0,1,2,3,4,15,51,36,53,9,30,19)  &
145 & (0,1,2,3,4,8,33,80,122,128,137,102) \\
217 & (0,1,2,3,4,8,40,202,70,50,83,196)  &
289 & (0,1,2,3,4,8,19,162,272,182,47,241)  &
577 & (0,1,2,3,4,8,16,389,370,176,438,42) \\
1009 & (0,1,2,3,4,8,15,46,731,911,825,473)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6604} & (63,207,343,115,124,9,28,2,4,0,1) &
(18,5) & (77,7,82,33,63,54,69,11,40,51,84,81)  &
(6,7) & (29,4,36,27,16,33,39,5,20,14,31,28) \\
(9,9) & (21,52,13,10,35,12,41,25,60,65,80,59)  &
73 & (0,1,2,3,5,64,40,70,49,47,57,23)  &
145 & (0,1,2,3,4,9,116,95,46,19,82,25) \\
217 & (0,1,2,3,4,8,140,206,123,34,41,196)  &
289 & (0,1,2,3,4,8,16,237,131,189,213,143)  &
577 & (0,1,2,3,4,8,13,479,41,527,203,282) \\
1009 & (0,1,2,3,4,8,15,93,60,987,460,531)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6606} & (63,207,343,115,124,12,19,8,4,0,1) &
(18,5) & (30,55,9,45,21,58,52,73,69,87,36,53)  &
(6,7) & (38,35,17,16,26,36,11,14,30,13,27,29) \\
(9,9) & (44,65,26,64,25,41,45,47,37,76,70,78)  &
73 & (0,1,2,3,4,34,71,27,38,60,10,55)  &
145 & (0,1,2,3,4,8,18,98,136,83,42,119) \\
217 & (0,1,2,3,4,8,69,33,145,123,17,41)  &
289 & (0,1,2,3,4,8,12,172,56,132,36,183)  &
577 & (0,1,2,3,4,8,18,39,273,63,52,78) \\
1009 & (0,1,2,3,4,8,15,163,812,986,156,478)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6616} & (63,207,343,115,124,17,26,0,6,1,0) &
(18,5) & (65,53,80,61,41,87,13,14,44,12,67,69)  &
(6,7) & (23,19,29,24,6,4,1,12,35,38,25,20) \\
(9,9) & (61,28,51,55,29,77,32,27,15,21,71,40)  &
73 & (0,1,2,3,4,16,39,66,6,53,31,57)  &
145 & (0,1,2,3,4,9,48,20,39,122,70,90) \\
217 & (0,1,2,3,4,8,22,131,12,40,155,166)  &
289 & (0,1,2,3,4,8,43,72,31,241,87,148)  &
577 & (0,1,2,3,4,8,13,344,280,101,79,453) \\
1009 & (0,1,2,3,4,8,15,80,162,268,64,180)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6617} & (63,207,343,115,124,17,28,0,6,0,1) &
(18,5) & (76,89,79,66,56,47,54,3,60,53,17,55)  &
(6,7) & (41,17,28,22,35,25,18,40,37,26,11,12) \\
(9,9) & (32,70,7,76,50,12,2,6,18,42,57,10)  &
73 & (0,1,2,3,4,36,60,46,62,69,26,54)  &
145 & (0,1,2,3,4,8,24,104,136,118,17,70) \\
217 & (0,1,2,3,4,8,20,165,207,97,47,196)  &
289 & (0,1,2,3,4,8,36,235,132,171,271,17)  &
577 & (0,1,2,3,4,8,14,259,37,202,55,517) \\
1009 & (0,1,2,3,4,8,15,79,924,183,989,440)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6620} & (63,207,343,115,124,24,7,8,4,0,1) &
(18,5) & (63,44,23,51,61,12,59,84,25,37,17,60)  &
(6,7) & (16,39,11,9,2,40,25,34,14,5,21,24) \\
(9,9) & (23,32,20,77,10,63,65,40,42,17,31,36)  &
73 & (0,1,2,3,5,20,62,42,7,10,30,50)  &
145 & (0,1,2,3,4,8,121,22,39,91,43,137) \\
217 & (0,1,2,3,4,8,155,166,137,200,39,207)  &
289 & (0,1,2,3,4,8,21,111,81,206,235,244)  &
577 & (0,1,2,3,4,8,13,58,552,323,182,441) \\
1009 & (0,1,2,3,4,8,15,102,39,162,826,894)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6624} & (63,207,343,115,124,24,25,0,4,2,1) &
(18,5) & (14,55,70,77,38,29,30,66,16,37,43,11)  &
(6,7) & (41,14,15,11,18,27,33,10,8,30,12,9) \\
(9,9) & (19,2,18,59,48,26,63,25,58,32,30,80)  &
73 & (0,1,2,3,4,33,69,21,6,51,40,60)  &
145 & (0,1,2,3,4,8,79,54,122,130,108,90) \\
217 & (0,1,2,3,4,8,17,161,135,107,186,54)  &
289 & (0,1,2,3,4,8,18,188,224,236,212,34)  &
577 & (0,1,2,3,4,8,13,102,280,423,127,79) \\
1009 & (0,1,2,3,4,8,15,86,215,988,637,544)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6625} & (63,207,343,115,124,24,28,0,1,2,1) &
(18,5) & (12,73,7,40,47,34,54,56,30,35,4,41)  &
(6,7) & (7,12,6,35,20,8,10,26,11,25,23,1) \\
(9,9) & (71,44,38,14,24,22,20,45,39,72,3,0)  &
73 & (0,1,2,3,4,13,19,33,6,36,28,24)  &
145 & (0,1,2,3,4,8,66,104,116,55,27,130) \\
217 & (0,1,2,3,4,8,50,31,116,40,162,17)  &
289 & (0,1,2,3,4,8,13,33,154,77,244,189)  &
577 & (0,1,2,3,4,8,14,389,552,114,321,54) \\
1009 & (0,1,2,3,4,8,15,156,986,823,100,530)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6634} & (63,207,343,115,124,33,24,2,6,1,0) &
(18,5) & (67,72,42,69,80,18,11,58,49,23,55,71)  &
(6,7) & (25,38,24,11,27,16,10,9,35,22,5,34) \\
(9,9) & (42,66,3,14,26,61,40,11,79,10,62,4)  &
73 & (0,1,2,3,4,10,14,56,16,34,51,47)  &
145 & (0,1,2,3,4,9,20,124,46,112,94,83) \\
217 & (0,1,2,3,4,8,16,49,54,147,198,59)  &
289 & (0,1,2,3,4,8,29,185,237,74,224,88)  &
577 & (0,1,2,3,4,8,16,63,177,229,510,23) \\
1009 & (0,1,2,3,4,8,17,54,850,449,123,468)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6635} & (63,207,343,115,124,33,24,4,6,0,1) &
(18,5) & (1,13,51,52,56,84,8,60,80,54,64,30)  &
(6,7) & (20,9,11,13,6,38,26,31,24,15,1,12) \\
(9,9) & (51,59,69,52,60,31,66,44,56,12,1,71)  &
73 & (0,1,2,3,7,14,52,29,32,65,71,57)  &
145 & (0,1,2,3,4,8,96,20,136,82,24,118) \\
217 & (0,1,2,3,4,8,18,180,149,171,122,31)  &
289 & (0,1,2,3,4,8,17,161,33,200,109,173)  &
577 & (0,1,2,3,4,8,16,447,349,251,519,401) \\
1009 & (0,1,2,3,4,8,17,88,554,660,582,822)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6640} & (63,207,343,115,124,36,20,8,3,0,1) &
(18,5) & (34,63,81,64,89,70,46,37,1,47,5,42)  &
(6,7) & (13,31,4,3,20,22,12,0,36,9,19,21) \\
(9,9) & (71,73,46,20,34,58,41,6,68,21,69,79)  &
73 & (0,1,2,3,4,43,28,57,27,6,10,62)  &
145 & (0,1,2,3,4,12,60,42,68,84,17,118) \\
217 & (0,1,2,3,4,8,135,147,110,19,33,54)  &
289 & (0,1,2,3,4,8,52,160,254,206,124,271)  &
577 & (0,1,2,3,4,8,18,209,170,519,348,480) \\
1009 & (0,1,2,3,4,8,17,123,743,240,181,605)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6643} & (63,207,343,115,124,40,3,12,4,0,1) &
(18,5) & (44,38,49,3,14,17,66,15,21,57,75,77)  &
(6,7) & (6,16,35,36,27,32,26,19,21,39,3,18) \\
(9,9) & (74,2,49,71,5,19,0,51,30,17,33,75)  &
73 & (0,1,2,3,4,11,57,71,22,45,15,40)  &
145 & (0,1,2,3,4,8,124,131,96,69,102,115) \\
217 & (0,1,2,3,4,8,18,53,122,21,65,180)  &
289 & (0,1,2,3,4,8,19,217,53,35,105,149)  &
577 & (0,1,2,3,4,8,26,318,241,62,156,352) \\
1009 & (0,1,2,3,4,8,17,180,801,703,241,598)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6650} & (63,207,343,115,124,40,20,4,3,0,1) &
(18,5) & (75,78,73,65,30,49,3,52,82,61,39,76)  &
(6,7) & (19,38,41,21,12,39,31,32,14,35,4,8) \\
(9,9) & (16,68,52,57,51,72,32,18,13,62,44,45)  &
73 & (0,1,2,3,4,54,13,37,62,6,19,48)  &
145 & (0,1,2,3,4,8,96,131,95,107,28,65) \\
217 & (0,1,2,3,4,8,63,149,188,97,48,196)  &
289 & (0,1,2,3,4,8,143,98,70,12,19,50)  &
577 & (0,1,2,3,4,8,17,369,258,263,288,463) \\
1009 & (0,1,2,3,4,8,17,847,987,649,563,661)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6651} & (63,207,343,115,124,40,24,1,4,2,1) &
(18,5) & (34,1,21,50,3,9,86,17,12,65,2,68)  &
(6,7) & (3,10,38,32,5,30,21,41,34,35,37,22) \\
(9,9) & (30,76,6,54,41,75,22,16,52,45,74,71)  &
73 & (0,1,2,3,4,9,44,21,46,26,60,64)  &
145 & (0,1,2,3,4,9,13,90,28,44,115,23) \\
217 & (0,1,2,3,4,8,44,199,57,171,147,12)  &
289 & (0,1,2,3,4,8,43,12,203,143,173,222)  &
577 & (0,1,2,3,4,8,16,223,376,476,282,240) \\
1009 & (0,1,2,3,4,8,17,42,493,734,651,791)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6652} & (63,207,343,115,124,40,24,4,1,2,1) &
(18,5) & (54,4,80,49,16,23,2,8,0,17,83,32)  &
(6,7) & (9,26,36,7,16,34,33,3,11,20,17,6) \\
(9,9) & (44,39,74,14,61,71,56,0,45,31,72,10)  &
73 & (0,1,2,3,4,36,57,51,59,9,46,63)  &
145 & (0,1,2,3,4,8,99,110,83,59,45,27) \\
217 & (0,1,2,3,4,8,57,122,166,21,148,34)  &
289 & (0,1,2,3,4,8,17,237,125,66,103,212)  &
577 & (0,1,2,3,4,8,16,44,518,177,529,330) \\
1009 & (0,1,2,3,4,8,17,90,493,464,429,278)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6658} & (63,207,343,121,122,3,13,6,4,0,0) &
(18,5) & (22,62,47,30,5,51,86,46,44,15,59,24)  &
(6,7) & (35,7,0,6,20,31,2,22,29,34,39,5) \\
(9,9) & (22,67,18,64,39,59,35,15,33,77,1,34)  &
73 & (0,1,2,3,4,9,18,51,20,41,13,45)  &
145 & (0,1,2,3,4,10,48,60,20,123,81,35) \\
217 & (0,1,2,3,4,8,19,73,188,82,53,124)  &
289 & (0,1,2,3,4,8,12,262,105,45,214,144)  &
577 & (0,1,2,3,4,8,16,119,49,520,438,182) \\
1009 & (0,1,2,3,4,8,15,59,924,879,216,734)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6659} & (63,207,343,121,122,3,14,5,4,0,0) &
(18,5) & (38,23,88,17,11,40,70,25,79,77,44,41)  &
(6,7) & (21,0,8,35,41,16,5,12,3,30,10,13) \\
(9,9) & (4,5,13,2,70,57,32,14,24,71,53,7)  &
73 & (0,1,2,3,4,11,71,55,27,43,15,36)  &
145 & (0,1,2,3,4,8,37,119,24,56,104,18) \\
217 & (0,1,2,3,4,8,73,200,40,138,122,166)  &
289 & (0,1,2,3,4,8,29,279,212,133,174,258)  &
577 & (0,1,2,3,4,8,14,87,58,509,400,461) \\
1009 & (0,1,2,3,4,8,15,85,809,477,70,986)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6662} & (63,207,343,121,122,5,11,6,4,0,0) &
(18,5) & (20,34,9,28,25,42,4,32,66,68,31,81)  &
(6,7) & (31,3,24,28,8,2,16,41,26,11,5,27) \\
(9,9) & (54,49,3,60,35,56,5,37,16,62,34,44)  &
73 & (0,1,2,3,4,11,26,15,28,32,20,40)  &
145 & (0,1,2,3,4,8,41,130,106,122,119,95) \\
217 & (0,1,2,3,4,8,18,85,169,186,161,129)  &
289 & (0,1,2,3,4,8,48,212,171,95,19,232)  &
577 & (0,1,2,3,4,8,13,462,236,76,176,158) \\
1009 & (0,1,2,3,4,8,15,24,531,802,90,475)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6664} & (63,207,343,121,122,5,14,3,4,0,0) &
(18,5) & (65,29,56,88,53,0,84,39,37,83,62,77)  &
(6,7) & (29,10,8,21,2,13,6,27,12,39,32,9) \\
(9,9) & (64,36,58,54,76,55,44,71,52,30,21,25)  &
73 & (0,1,2,3,4,8,63,58,65,28,33,24)  &
145 & (0,1,2,3,4,8,124,116,78,16,90,103) \\
217 & (0,1,2,3,4,8,33,19,124,85,55,66)  &
289 & (0,1,2,3,4,8,24,34,150,224,280,188)  &
577 & (0,1,2,3,4,8,15,212,251,63,309,126) \\
1009 & (0,1,2,3,4,8,15,49,312,920,209,513)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6672} & (63,207,343,121,122,5,26,2,4,1,0) &
(18,5) & (44,66,89,40,84,42,67,31,78,70,45,73)  &
(6,7) & (3,25,2,32,12,27,35,36,6,33,34,7) \\
(9,9) & (79,13,59,40,17,7,63,51,77,64,20,39)  &
73 & (0,1,2,3,4,18,25,69,27,55,34,13)  &
145 & (0,1,2,3,4,10,124,102,80,128,89,33) \\
217 & (0,1,2,3,4,8,13,24,57,73,189,135)  &
289 & (0,1,2,3,4,8,16,56,186,217,256,148)  &
577 & (0,1,2,3,4,8,13,257,262,349,381,524) \\
1009 & (0,1,2,3,4,8,15,49,133,160,172,720)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6673} & (63,207,343,121,122,5,26,4,2,1,0) &
(18,5) & (75,33,78,59,30,86,18,61,7,79,84,17)  &
(6,7) & (15,8,29,23,2,28,25,26,40,37,10,41) \\
(9,9) & (21,29,0,39,49,64,43,11,42,76,73,62)  &
73 & (0,1,2,3,4,15,55,19,48,65,6,35)  &
145 & (0,1,2,3,4,9,101,34,103,19,92,125) \\
217 & (0,1,2,3,4,8,74,202,24,123,172,187)  &
289 & (0,1,2,3,4,8,12,121,272,89,245,67)  &
577 & (0,1,2,3,4,8,15,54,33,500,537,200) \\
1009 & (0,1,2,3,4,8,15,86,550,724,734,436)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6674} & (63,207,343,121,122,5,26,8,0,3,0) &
(18,5) & (0,12,17,40,50,6,62,89,8,19,33,43)  &
(6,7) & (3,22,26,31,17,13,33,14,23,30,6,32) \\
(9,9) & (77,23,61,4,31,24,47,21,25,58,8,72)  &
73 & (0,1,2,3,4,12,71,23,30,57,35,61)  &
145 & (0,1,2,3,4,8,90,71,44,22,114,137) \\
217 & (0,1,2,3,4,8,19,174,166,161,122,197)  &
289 & (0,1,2,3,4,8,20,165,216,244,160,186)  &
577 & (0,1,2,3,4,8,15,212,146,308,349,247) \\
1009 & (0,1,2,3,4,8,15,37,953,855,172,550)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6699} & (63,207,343,121,122,12,19,2,4,1,0) &
(18,5) & (28,4,40,71,25,33,9,27,37,1,51,77)  &
(6,7) & (24,15,14,31,0,11,23,36,26,27,32,33) \\
(9,9) & (75,70,48,27,22,23,53,11,17,55,24,67)  &
73 & (0,1,2,3,6,12,34,56,36,4,27,16)  &
145 & (0,1,2,3,4,8,13,21,102,78,35,58) \\
217 & (0,1,2,3,4,8,63,114,85,55,13,186)  &
289 & (0,1,2,3,4,8,39,87,73,20,143,260)  &
577 & (0,1,2,3,4,8,16,285,119,52,274,401) \\
1009 & (0,1,2,3,4,8,15,66,83,475,831,638)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6720} & (63,207,343,121,122,36,9,6,1,2,0) &
(18,5) & (7,50,20,87,12,13,89,24,78,71,68,56)  &
(6,7) & (29,13,34,28,39,3,5,2,24,4,26,25) \\
(9,9) & (37,41,77,71,80,58,78,11,75,12,69,27)  &
73 & (0,1,2,3,4,8,46,36,48,24,15,56)  &
145 & (0,1,2,3,4,11,89,24,34,43,101,16) \\
217 & (0,1,2,3,4,8,20,123,44,54,32,147)  &
289 & (0,1,2,3,4,8,20,202,104,52,224,149)  &
577 & (0,1,2,3,4,8,18,48,177,359,276,520) \\
1009 & (0,1,2,3,4,8,17,392,652,699,241,428)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6728} & (63,207,343,121,122,36,24,1,2,3,0) &
(18,5) & (16,41,81,78,39,72,55,17,82,53,5,9)  &
(6,7) & (37,19,28,30,21,22,33,4,11,18,6,13) \\
(9,9) & (33,68,25,40,22,20,14,63,43,37,9,26)  &
73 & (0,1,2,3,4,41,54,69,28,43,57,64)  &
145 & (0,1,2,3,4,12,27,57,85,125,46,129) \\
217 & (0,1,2,3,4,8,109,202,33,168,148,83)  &
289 & (0,1,2,3,4,8,20,87,216,58,47,159)  &
577 & (0,1,2,3,4,8,16,237,270,462,479,182) \\
1009 & (0,1,2,3,4,8,17,123,652,916,489,680)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6730} & (63,207,343,121,122,36,24,8,0,3,1) &
(18,5) & (34,58,38,76,51,15,3,35,7,71,60,52)  &
(6,7) & (32,28,7,18,11,27,23,36,26,9,1,6) \\
(9,9) & (44,68,18,31,40,42,2,77,19,49,48,34)  &
73 & (0,1,2,3,4,41,15,8,17,22,50,32)  &
145 & (0,1,2,3,4,8,43,53,80,24,128,117) \\
217 & (0,1,2,3,4,8,55,32,17,124,178,66)  &
289 & (0,1,2,3,4,8,47,132,172,21,35,201)  &
577 & (0,1,2,3,4,8,16,48,177,438,119,399) \\
1009 & (0,1,2,3,4,8,17,138,554,153,434,181)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6731} & (63,207,343,167,43,60,24,12,0,0,1) &
(18,5) & (78,17,41,52,8,83,26,22,29,84,25,39)  &
(6,7) & (2,10,5,29,41,20,25,22,19,14,28,39) \\
(9,9) & (30,55,59,65,69,48,46,15,56,27,8,13)  &
73 & (0,1,2,3,5,19,24,67,47,16,12,41)  &
145 & (0,1,2,3,5,15,71,35,52,105,119,140) \\
217 & (0,1,2,3,5,7,35,166,144,40,17,65)  &
289 & (0,1,2,3,5,7,56,127,206,260,46,224)  &
577 & (0,1,2,3,5,7,16,80,403,288,118,480) \\
1009 & (0,1,2,3,5,7,14,284,91,552,599,832)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6732} & (63,207,343,167,51,60,24,8,4,0,1) &
(18,5) & (84,0,76,15,9,69,61,45,47,28,72,73)  &
(6,7) & (37,40,29,33,34,14,3,39,36,11,0,10) \\
(9,9) & (77,46,34,3,69,38,10,72,26,67,45,71)  &
73 & (0,1,2,3,10,17,59,12,4,23,35,46)  &
145 & (0,1,2,3,5,15,101,55,119,109,63,78) \\
217 & (0,1,2,3,5,7,43,148,73,49,124,203)  &
289 & (0,1,2,3,5,7,198,206,237,273,117,131)  &
577 & (0,1,2,3,5,7,15,204,543,384,349,424) \\
1009 & (0,1,2,3,5,7,14,37,947,268,595,944)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6733} & (63,207,343,167,57,58,9,12,0,2,0) &
(18,5) & (37,6,21,47,89,34,1,3,15,64,58,88)  &
(6,7) & (41,38,26,17,27,36,30,35,11,39,14,22) \\
(9,9) & (80,56,62,32,8,37,0,68,42,39,52,78)  &
73 & (0,1,2,3,5,24,8,15,67,27,56,36)  &
145 & (0,1,2,3,5,7,101,70,14,106,28,20) \\
217 & (0,1,2,3,5,7,41,114,49,81,58,134)  &
289 & (0,1,2,3,5,7,30,60,75,117,163,107)  &
577 & (0,1,2,3,5,7,18,387,295,420,80,47) \\
1009 & (0,1,2,3,5,7,14,39,658,172,88,771)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6734} & (63,207,343,167,57,58,10,12,0,1,0) &
(18,5) & (38,39,78,79,88,20,66,41,12,72,62,0)  &
(6,7) & (38,11,1,39,24,10,7,30,12,19,13,34) \\
(9,9) & (34,13,3,52,47,43,14,28,12,24,26,10)  &
73 & (0,1,2,3,5,7,22,46,43,66,62,50)  &
145 & (0,1,2,3,5,7,43,16,68,58,35,128) \\
217 & (0,1,2,3,5,7,34,142,106,56,207,42)  &
289 & (0,1,2,3,5,7,25,57,255,87,97,131)  &
577 & (0,1,2,3,5,7,14,331,500,271,220,480) \\
1009 & (0,1,2,3,5,7,14,35,229,544,858,374)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6739} & (63,207,343,167,99,56,24,12,4,0,1) &
(18,5) & (21,66,55,76,65,24,57,18,50,64,3,89)  &
(6,7) & (11,14,34,33,18,36,13,0,26,17,15,23) \\
(9,9) & (55,64,49,3,44,78,18,50,7,80,42,61)  &
73 & (0,1,2,3,5,45,8,17,39,49,55,62)  &
145 & (0,1,2,3,5,11,18,34,96,93,31,107) \\
217 & (0,1,2,3,5,11,56,198,163,95,16,82)  &
289 & (0,1,2,3,5,8,131,170,217,183,95,235)  &
577 & (0,1,2,3,5,8,17,383,413,37,116,442) \\
1009 & (0,1,2,3,5,8,17,45,872,851,390,468)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6748} & (63,207,343,167,113,49,24,8,6,2,0) &
(18,5) & (23,8,76,83,46,54,70,82,71,57,80,25)  &
(6,7) & (9,3,10,34,15,39,12,20,11,36,40,35) \\
(9,9) & (67,48,12,22,34,56,54,28,71,37,72,15)  &
73 & (0,1,2,3,9,4,13,24,36,43,57,48)  &
145 & (0,1,2,3,5,12,69,77,100,95,129,38) \\
217 & (0,1,2,3,5,8,169,41,132,31,137,16)  &
289 & (0,1,2,3,5,8,20,224,185,50,150,261)  &
577 & (0,1,2,3,5,8,17,181,479,252,270,439) \\
1009 & (0,1,2,3,5,8,17,168,596,314,955,52)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6749} & (63,207,343,167,113,56,17,8,6,2,0) &
(18,5) & (29,32,82,14,0,44,11,53,36,55,83,88)  &
(6,7) & (0,25,7,24,16,15,11,33,10,6,22,13) \\
(9,9) & (17,71,44,31,9,20,5,58,23,15,54,10)  &
73 & (0,1,2,3,8,32,65,71,23,20,61,29)  &
145 & (0,1,2,3,5,8,67,18,23,55,118,108) \\
217 & (0,1,2,3,5,8,77,65,186,17,196,132)  &
289 & (0,1,2,3,5,8,30,165,205,107,255,49)  &
577 & (0,1,2,3,5,8,13,503,349,69,180,158) \\
1009 & (0,1,2,3,5,8,17,143,613,154,325,416)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6750} & (63,207,343,167,113,56,24,1,6,2,0) &
(18,5) & (40,45,0,87,26,63,39,47,17,49,51,14)  &
(6,7) & (11,6,25,20,16,29,17,34,37,26,35,8) \\
(9,9) & (24,16,65,78,21,64,32,61,4,55,71,80)  &
73 & (0,1,2,3,5,39,33,10,42,20,27,62)  &
145 & (0,1,2,3,5,8,127,67,111,11,54,117) \\
217 & (0,1,2,3,5,8,174,202,30,14,94,41)  &
289 & (0,1,2,3,5,8,17,269,271,130,187,217)  &
577 & (0,1,2,3,5,8,13,58,33,103,115,378) \\
1009 & (0,1,2,3,5,8,17,62,720,544,641,390)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6752} & (63,207,343,171,51,60,24,4,4,0,1) &
(18,5) & (79,63,71,29,66,19,62,53,0,12,65,87)  &
(6,7) & (17,14,40,20,10,3,26,37,1,13,22,23) \\
(9,9) & (56,57,26,63,38,29,77,72,55,6,50,67)  &
73 & (0,1,2,3,5,30,52,25,16,19,35,66)  &
145 & (0,1,2,3,5,24,34,37,80,139,21,106) \\
217 & (0,1,2,3,5,7,65,56,21,139,38,146)  &
289 & (0,1,2,3,5,7,71,193,244,113,206,236)  &
577 & (0,1,2,3,5,7,15,58,297,42,348,382) \\
1009 & (0,1,2,3,5,7,14,193,271,32,70,587)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6756} & (63,207,343,171,53,57,24,4,2,2,0) &
(18,5) & (49,45,34,80,71,21,82,70,63,18,41,77)  &
(6,7) & (1,19,0,5,37,4,24,40,35,10,18,41) \\
(9,9) & (31,32,10,74,58,17,7,66,75,60,71,79)  &
73 & (0,1,2,3,9,13,18,16,40,54,44,26)  &
145 & (0,1,2,3,5,11,38,85,89,139,103,31) \\
217 & (0,1,2,3,5,7,51,93,208,149,40,81)  &
289 & (0,1,2,3,5,7,37,269,78,174,11,103)  &
577 & (0,1,2,3,5,7,14,261,95,310,543,465) \\
1009 & (0,1,2,3,5,7,14,33,163,290,488,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6762} & (63,207,343,171,53,58,20,8,2,1,0) &
(18,5) & (37,88,75,24,62,12,25,33,55,69,21,86)  &
(6,7) & (35,25,2,36,34,14,30,17,33,29,3,12) \\
(9,9) & (10,45,18,76,61,53,6,67,5,48,74,17)  &
73 & (0,1,2,3,5,48,67,53,66,17,45,41)  &
145 & (0,1,2,3,5,7,52,38,18,89,120,70) \\
217 & (0,1,2,3,5,7,34,90,20,107,79,38)  &
289 & (0,1,2,3,5,7,40,59,280,113,97,86)  &
577 & (0,1,2,3,5,7,15,58,543,196,439,333) \\
1009 & (0,1,2,3,5,7,14,291,426,529,86,880)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6763} & (63,207,343,171,53,58,24,4,1,2,0) &
(18,5) & (40,63,45,68,59,81,67,8,34,21,19,56)  &
(6,7) & (37,23,8,9,36,12,38,18,35,3,20,41) \\
(9,9) & (29,79,34,65,58,22,26,63,9,77,6,64)  &
73 & (0,1,2,3,7,39,46,20,71,51,11,59)  &
145 & (0,1,2,3,5,11,115,142,69,129,84,95) \\
217 & (0,1,2,3,5,7,35,53,158,179,81,14)  &
289 & (0,1,2,3,5,7,98,57,25,158,212,122)  &
577 & (0,1,2,3,5,7,15,84,543,382,150,333) \\
1009 & (0,1,2,3,5,7,14,39,593,89,658,136)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6764} & (63,207,343,171,53,58,24,4,2,1,0) &
(18,5) & (86,29,17,54,76,26,88,55,80,28,13,10)  &
(6,7) & (7,9,27,24,32,14,8,10,39,22,5,33) \\
(9,9) & (63,17,38,44,42,58,37,71,59,52,75,14)  &
73 & (0,1,2,3,5,11,53,26,8,56,40,62)  &
145 & (0,1,2,3,5,7,129,20,52,81,89,120) \\
217 & (0,1,2,3,5,7,35,76,82,56,17,96)  &
289 & (0,1,2,3,5,7,101,24,60,80,278,173)  &
577 & (0,1,2,3,5,7,14,516,124,557,331,177) \\
1009 & (0,1,2,3,5,7,14,37,656,94,104,690)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6765} & (63,207,343,171,53,58,24,4,4,0,1) &
(18,5) & (23,68,45,29,25,74,37,71,36,14,47,6)  &
(6,7) & (3,22,8,17,20,38,19,30,7,25,9,26) \\
(9,9) & (24,69,18,60,80,68,20,34,43,31,16,75)  &
73 & (0,1,2,3,5,12,47,17,28,41,9,23)  &
145 & (0,1,2,3,5,7,70,27,106,88,16,54) \\
217 & (0,1,2,3,5,7,22,148,154,184,96,171)  &
289 & (0,1,2,3,5,7,39,245,199,132,124,109)  &
577 & (0,1,2,3,5,7,15,230,494,60,20,478) \\
1009 & (0,1,2,3,5,7,14,39,22,965,856,534)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6771} & (63,207,343,171,57,53,24,4,2,2,0) &
(18,5) & (69,76,14,26,79,50,7,23,75,52,83,37)  &
(6,7) & (16,11,37,28,12,15,24,13,41,21,26,34) \\
(9,9) & (77,79,45,26,5,20,49,7,29,71,30,10)  &
73 & (0,1,2,3,7,60,49,47,44,22,10,57)  &
145 & (0,1,2,3,5,7,81,117,119,136,96,91) \\
217 & (0,1,2,3,5,8,201,186,85,123,131,77)  &
289 & (0,1,2,3,5,7,65,119,133,26,90,282)  &
577 & (0,1,2,3,5,7,14,198,116,549,23,84) \\
1009 & (0,1,2,3,5,7,14,68,722,85,217,428)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6772} & (63,207,343,171,57,54,10,5,4,0,0) &
(18,5) & (84,20,54,27,79,11,15,62,81,68,73,61)  &
(6,7) & (24,33,39,38,14,10,4,23,41,21,8,29) \\
(9,9) & (77,54,59,31,19,49,27,36,16,10,78,52)  &
73 & (0,1,2,3,5,46,37,68,43,54,49,18)  &
145 & (0,1,2,3,5,7,66,52,58,71,120,38) \\
217 & (0,1,2,3,5,7,19,73,124,82,30,174)  &
289 & (0,1,2,3,5,7,34,98,46,241,86,219)  &
577 & (0,1,2,3,5,7,15,124,514,403,283,538) \\
1009 & (0,1,2,3,5,7,14,86,879,293,977,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6773} & (63,207,343,171,57,54,10,12,0,1,0) &
(18,5) & (33,65,49,55,23,28,37,85,21,6,36,72)  &
(6,7) & (11,28,13,0,25,39,30,3,26,15,22,10) \\
(9,9) & (41,14,27,35,69,65,48,66,64,51,76,47)  &
73 & (0,1,2,3,5,53,35,36,16,50,47,10)  &
145 & (0,1,2,3,5,7,41,96,70,46,16,64) \\
217 & (0,1,2,3,5,7,91,145,162,122,34,47)  &
289 & (0,1,2,3,5,7,30,198,217,232,278,50)  &
577 & (0,1,2,3,5,7,15,119,533,498,70,352) \\
1009 & (0,1,2,3,5,7,14,80,320,910,133,795)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6776} & (63,207,343,171,57,54,20,8,1,2,0) &
(18,5) & (53,6,12,56,48,13,70,76,37,49,15,24)  &
(6,7) & (22,35,28,2,8,33,0,23,19,41,11,32) \\
(9,9) & (23,4,14,27,75,12,70,40,64,11,43,8)  &
73 & (0,1,2,3,5,25,31,12,30,22,17,41)  &
145 & (0,1,2,3,5,7,132,56,26,46,111,84) \\
217 & (0,1,2,3,5,7,65,110,185,16,138,56)  &
289 & (0,1,2,3,5,7,29,14,149,81,256,105)  &
577 & (0,1,2,3,5,7,16,148,369,100,182,118) \\
1009 & (0,1,2,3,5,7,14,91,778,734,488,126)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6777} & (63,207,343,171,57,54,20,8,2,1,0) &
(18,5) & (34,64,86,89,75,55,83,12,51,22,87,68)  &
(6,7) & (10,34,24,25,31,28,13,39,29,33,12,0) \\
(9,9) & (38,30,34,6,65,35,79,67,61,55,45,68)  &
73 & (0,1,2,3,5,24,16,63,49,7,21,43)  &
145 & (0,1,2,3,5,7,83,61,30,101,132,109) \\
217 & (0,1,2,3,5,7,37,91,189,24,178,83)  &
289 & (0,1,2,3,5,7,17,175,183,203,55,267)  &
577 & (0,1,2,3,5,7,15,124,158,528,297,495) \\
1009 & (0,1,2,3,5,7,14,248,448,322,479,429)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6778} & (63,207,343,171,57,54,24,4,1,2,0) &
(18,5) & (89,6,76,45,59,50,32,88,38,72,53,87)  &
(6,7) & (2,28,38,7,5,34,17,1,41,26,29,18) \\
(9,9) & (58,18,61,75,25,42,63,55,73,2,41,29)  &
73 & (0,1,2,3,5,13,56,38,24,47,16,68)  &
145 & (0,1,2,3,5,7,33,23,87,90,103,37) \\
217 & (0,1,2,3,5,7,88,78,14,22,38,171)  &
289 & (0,1,2,3,5,7,22,193,57,121,246,80)  &
577 & (0,1,2,3,5,7,14,345,541,19,310,401) \\
1009 & (0,1,2,3,5,7,14,80,424,924,584,374)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6789} & (63,207,343,171,57,60,24,4,0,2,1) &
(18,5) & (30,13,1,18,80,60,6,8,19,27,64,22)  &
(6,7) & (10,34,27,22,3,32,26,35,2,23,7,9) \\
(9,9) & (47,70,43,74,14,19,51,8,67,60,62,48)  &
73 & (0,1,2,3,5,46,59,41,43,53,26,11)  &
145 & (0,1,2,3,5,8,140,39,46,131,128,70) \\
217 & (0,1,2,3,5,7,71,16,98,176,47,143)  &
289 & (0,1,2,3,5,7,22,59,105,168,175,80)  &
577 & (0,1,2,3,5,7,17,217,348,468,537,387) \\
1009 & (0,1,2,3,5,7,14,70,191,85,720,584)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6803} & (63,207,343,171,101,50,24,9,4,2,0) &
(18,5) & (45,71,30,58,52,88,11,42,44,23,7,34)  &
(6,7) & (14,31,17,0,11,13,3,30,8,5,4,12) \\
(9,9) & (61,73,69,48,11,17,13,30,53,4,47,58)  &
73 & (0,1,2,3,6,33,61,4,14,39,9,23)  &
145 & (0,1,2,3,5,12,71,107,9,90,113,31) \\
217 & (0,1,2,3,5,8,16,84,57,173,74,127)  &
289 & (0,1,2,3,5,8,54,264,59,125,273,217)  &
577 & (0,1,2,3,5,8,13,331,560,204,47,177) \\
1009 & (0,1,2,3,5,8,17,51,62,389,161,771)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6815} & (63,207,343,171,105,21,26,6,4,0,0) &
(18,5) & (10,2,22,20,41,55,32,81,3,89,38,68)  &
(6,7) & (30,41,13,14,12,23,27,19,8,18,39,38) \\
(9,9) & (39,1,8,42,20,75,26,74,22,51,79,50)  &
73 & (0,1,2,3,5,17,8,27,14,34,45,52)  &
145 & (0,1,2,3,5,8,135,96,59,22,101,83) \\
217 & (0,1,2,3,5,8,85,73,141,198,187,16)  &
289 & (0,1,2,3,5,8,17,254,171,109,160,92)  &
577 & (0,1,2,3,5,8,13,305,331,543,358,94) \\
1009 & (0,1,2,3,5,8,14,70,182,263,391,977)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6822} & (63,207,343,171,105,49,24,6,4,2,0) &
(18,5) & (10,35,45,1,73,41,17,53,74,72,24,32)  &
(6,7) & (4,3,29,13,26,21,10,19,14,6,28,9) \\
(9,9) & (1,2,37,42,76,6,21,31,43,80,66,14)  &
73 & (0,1,2,3,6,47,29,71,39,9,15,22)  &
145 & (0,1,2,3,5,11,122,77,90,126,44,18) \\
217 & (0,1,2,3,5,8,54,76,99,60,93,136)  &
289 & (0,1,2,3,5,8,20,30,237,66,162,246)  &
577 & (0,1,2,3,5,8,13,362,201,238,221,297) \\
1009 & (0,1,2,3,5,8,17,47,70,586,324,273)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6826} & (63,207,343,171,105,50,24,5,4,2,0) &
(18,5) & (53,18,31,89,70,34,87,10,81,82,75,22)  &
(6,7) & (36,17,4,28,23,0,41,26,25,37,34,13) \\
(9,9) & (4,77,27,50,0,11,53,73,55,17,3,33)  &
73 & (0,1,2,3,5,59,10,42,65,39,53,30)  &
145 & (0,1,2,3,5,8,140,23,42,93,66,128) \\
217 & (0,1,2,3,5,8,16,187,44,124,196,133)  &
289 & (0,1,2,3,5,8,36,52,224,13,143,107)  &
577 & (0,1,2,3,5,8,17,196,355,329,439,178) \\
1009 & (0,1,2,3,5,8,17,42,136,552,203,621)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6829} & (63,207,343,171,105,52,18,12,4,0,1) &
(18,5) & (69,46,81,49,15,24,51,3,2,85,32,43)  &
(6,7) & (0,23,10,30,15,11,17,8,18,33,4,41) \\
(9,9) & (60,19,51,36,8,20,50,43,40,14,17,76)  &
73 & (0,1,2,3,5,8,65,37,15,42,56,26)  &
145 & (0,1,2,3,5,12,70,130,99,93,106,23) \\
217 & (0,1,2,3,5,8,22,32,77,97,93,59)  &
289 & (0,1,2,3,5,8,20,204,240,96,264,75)  &
577 & (0,1,2,3,5,8,16,139,47,300,180,159) \\
1009 & (0,1,2,3,5,8,17,70,897,744,330,846)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6831} & (63,207,343,171,105,52,24,6,1,2,0) &
(18,5) & (84,26,14,41,44,37,35,6,7,80,58,83)  &
(6,7) & (38,21,7,3,15,24,13,12,37,2,36,34) \\
(9,9) & (77,56,52,14,70,76,29,48,12,55,6,1)  &
73 & (0,1,2,3,5,8,55,35,42,30,11,17)  &
145 & (0,1,2,3,5,15,72,142,38,47,55,64) \\
217 & (0,1,2,3,5,8,62,209,190,111,198,137)  &
289 & (0,1,2,3,5,8,17,190,259,86,235,159)  &
577 & (0,1,2,3,5,8,13,532,479,157,401,329) \\
1009 & (0,1,2,3,5,8,17,77,908,320,874,241)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6840} & (63,207,343,171,113,49,20,8,6,2,0) &
(18,5) & (5,84,16,54,65,12,53,89,61,2,63,38)  &
(6,7) & (29,36,31,35,33,14,9,18,30,28,4,23) \\
(9,9) & (2,27,62,34,11,79,33,59,78,76,68,23)  &
73 & (0,1,2,3,5,47,14,17,39,55,26,68)  &
145 & (0,1,2,3,5,15,37,90,36,8,103,129) \\
217 & (0,1,2,3,5,8,13,148,199,81,134,163)  &
289 & (0,1,2,3,5,8,20,30,186,147,240,217)  &
577 & (0,1,2,3,5,8,13,269,528,159,115,400) \\
1009 & (0,1,2,3,5,8,17,59,458,933,698,722)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6841} & (63,207,343,171,113,49,24,4,6,2,0) &
(18,5) & (69,13,15,86,89,31,32,43,30,21,82,62)  &
(6,7) & (38,29,18,22,6,7,33,30,37,35,5,16) \\
(9,9) & (21,51,72,39,49,19,18,61,34,80,14,25)  &
73 & (0,1,2,3,5,45,42,23,62,17,49,10)  &
145 & (0,1,2,3,5,8,18,67,23,100,44,116) \\
217 & (0,1,2,3,5,8,87,59,127,200,13,154)  &
289 & (0,1,2,3,5,8,54,171,99,91,273,232)  &
577 & (0,1,2,3,5,8,13,436,35,47,440,161) \\
1009 & (0,1,2,3,5,8,17,83,187,924,468,964)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6842} & (63,207,343,171,113,50,24,4,5,2,0) &
(18,5) & (12,77,37,40,89,55,3,26,19,85,83,76)  &
(6,7) & (5,19,24,30,18,21,29,41,10,15,32,34) \\
(9,9) & (77,29,41,38,42,34,54,13,39,15,71,7)  &
73 & (0,1,2,3,5,31,53,59,18,13,10,42)  &
145 & (0,1,2,3,5,8,116,83,11,125,130,57) \\
217 & (0,1,2,3,5,8,24,79,33,206,65,87)  &
289 & (0,1,2,3,5,8,17,129,84,37,217,186)  &
577 & (0,1,2,3,5,8,13,279,454,533,283,220) \\
1009 & (0,1,2,3,5,8,17,54,171,160,481,684)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6844} & (63,207,343,171,113,52,17,8,6,2,0) &
(18,5) & (82,62,23,27,53,15,71,54,41,89,60,59)  &
(6,7) & (36,1,4,14,25,41,3,0,16,28,33,37) \\
(9,9) & (49,15,6,23,0,77,57,7,63,12,61,28)  &
73 & (0,1,2,3,5,47,21,58,44,35,25,8)  &
145 & (0,1,2,3,5,18,71,32,58,101,38,140) \\
217 & (0,1,2,3,5,8,13,59,149,30,85,199)  &
289 & (0,1,2,3,5,8,20,59,259,241,142,67)  &
577 & (0,1,2,3,5,8,13,277,400,349,115,102) \\
1009 & (0,1,2,3,5,8,17,48,602,699,577,546)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6846} & (63,207,343,171,113,52,18,8,6,1,0) &
(18,5) & (69,70,10,89,36,74,77,3,47,11,8,83)  &
(6,7) & (13,20,24,41,38,5,7,25,9,14,36,16) \\
(9,9) & (17,48,8,11,25,42,77,49,37,4,67,9)  &
73 & (0,1,2,3,7,9,58,23,20,46,33,12)  &
145 & (0,1,2,3,5,11,39,65,52,127,131,43) \\
217 & (0,1,2,3,5,8,16,99,63,87,49,146)  &
289 & (0,1,2,3,5,8,67,254,262,109,202,280)  &
577 & (0,1,2,3,5,8,16,310,247,68,37,120) \\
1009 & (0,1,2,3,5,8,17,68,57,690,552,739)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6847} & (63,207,343,171,113,52,24,1,6,2,0) &
(18,5) & (68,62,25,8,30,49,82,86,70,26,19,89)  &
(6,7) & (35,30,38,9,4,6,40,23,27,26,29,19) \\
(9,9) & (23,47,25,27,40,69,7,57,12,26,51,17)  &
73 & (0,1,2,3,5,21,61,64,29,39,8,51)  &
145 & (0,1,2,3,5,11,112,51,30,90,132,128) \\
217 & (0,1,2,3,5,8,63,186,112,202,88,84)  &
289 & (0,1,2,3,5,8,73,201,46,33,236,122)  &
577 & (0,1,2,3,5,8,17,462,35,219,269,139) \\
1009 & (0,1,2,3,5,8,17,55,919,415,314,465)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6852} & (63,207,343,171,113,56,20,1,6,2,0) &
(18,5) & (78,71,42,51,8,40,27,26,17,34,45,30)  &
(6,7) & (3,16,37,38,26,35,18,13,41,29,40,22) \\
(9,9) & (0,21,9,3,54,28,25,49,71,67,1,37)  &
73 & (0,1,2,3,5,11,29,48,8,40,53,17)  &
145 & (0,1,2,3,5,15,37,86,110,31,91,47) \\
217 & (0,1,2,3,5,8,36,90,111,16,24,162)  &
289 & (0,1,2,3,5,8,86,24,107,35,159,14)  &
577 & (0,1,2,3,5,8,13,182,511,321,115,479) \\
1009 & (0,1,2,3,5,8,17,42,979,131,652,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6853} & (63,207,343,171,113,56,24,4,4,2,1) &
(18,5) & (28,39,38,6,45,17,59,41,5,12,85,47)  &
(6,7) & (4,17,3,32,27,39,31,22,15,14,26,30) \\
(9,9) & (80,72,17,25,73,13,39,29,77,52,10,23)  &
73 & (0,1,2,3,5,13,59,49,16,7,35,53)  &
145 & (0,1,2,3,5,12,58,72,94,35,43,21) \\
217 & (0,1,2,3,5,8,56,176,124,17,91,86)  &
289 & (0,1,2,3,5,8,30,75,202,255,13,190)  &
577 & (0,1,2,3,5,8,16,549,286,527,501,158) \\
1009 & (0,1,2,3,5,8,17,136,831,337,416,949)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6854} & (63,207,343,171,116,52,24,4,3,0,1) &
(18,5) & (88,2,87,78,24,68,62,45,80,31,1,29)  &
(6,7) & (17,22,30,31,16,11,33,41,27,14,18,40) \\
(9,9) & (24,21,22,29,71,41,76,39,77,79,8,18)  &
73 & (0,1,2,3,6,41,29,16,18,43,22,67)  &
145 & (0,1,2,3,5,11,115,47,8,28,82,95) \\
217 & (0,1,2,3,5,8,97,209,169,71,47,188)  &
289 & (0,1,2,3,5,8,65,168,84,195,36,108)  &
577 & (0,1,2,3,5,8,13,310,437,52,249,563) \\
1009 & (0,1,2,3,5,8,17,67,691,136,369,475)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6856} & (63,207,343,171,116,56,24,4,1,2,1) &
(18,5) & (85,15,30,22,58,37,71,34,53,57,24,41)  &
(6,7) & (17,24,38,28,20,15,25,14,13,36,11,37) \\
(9,9) & (14,36,72,42,7,44,2,13,21,39,52,38)  &
73 & (0,1,2,3,5,56,35,25,59,62,29,68)  &
145 & (0,1,2,3,5,15,41,69,90,113,63,18) \\
217 & (0,1,2,3,5,8,19,51,146,163,132,123)  &
289 & (0,1,2,3,5,8,27,210,143,158,122,93)  &
577 & (0,1,2,3,5,8,13,68,541,16,210,79) \\
1009 & (0,1,2,3,5,8,17,179,550,273,643,69)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6858} & (63,207,343,179,43,60,24,4,4,0,1) &
(18,5) & (43,24,39,58,0,83,9,10,47,21,37,51)  &
(6,7) & (27,13,41,28,36,18,30,29,40,3,10,19) \\
(9,9) & (17,37,8,67,32,23,74,33,6,29,69,70)  &
73 & (0,1,2,3,7,12,64,5,35,27,43,56)  &
145 & (0,1,2,3,5,7,87,96,20,129,43,120) \\
217 & (0,1,2,3,5,7,69,203,29,171,44,99)  &
289 & (0,1,2,3,5,7,150,109,240,122,219,258)  &
577 & (0,1,2,3,5,7,17,351,75,202,44,139) \\
1009 & (0,1,2,3,5,7,14,180,658,136,435,598)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6864} & (63,207,343,179,45,58,24,1,4,2,0) &
(18,5) & (35,5,86,15,16,18,67,44,49,33,39,8)  &
(6,7) & (17,29,13,36,30,24,26,9,0,11,16,39) \\
(9,9) & (0,27,20,54,19,16,48,76,17,43,13,39)  &
73 & (0,1,2,3,5,40,29,17,65,68,22,33)  &
145 & (0,1,2,3,5,9,14,31,81,111,54,21) \\
217 & (0,1,2,3,5,7,82,34,119,13,73,175)  &
289 & (0,1,2,3,5,7,23,58,244,118,202,161)  &
577 & (0,1,2,3,5,7,14,359,17,250,166,100) \\
1009 & (0,1,2,3,5,7,14,52,80,612,880,598)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6865} & (63,207,343,179,45,58,24,2,4,1,0) &
(18,5) & (17,36,55,26,27,32,38,19,69,83,58,9)  &
(6,7) & (34,12,6,9,27,32,17,29,23,10,0,11) \\
(9,9) & (30,25,10,62,11,35,22,68,72,6,9,13)  &
73 & (0,1,2,3,5,11,29,54,61,16,8,36)  &
145 & (0,1,2,3,5,16,70,10,37,18,105,119) \\
217 & (0,1,2,3,5,7,62,81,35,71,98,48)  &
289 & (0,1,2,3,5,7,62,17,236,193,171,80)  &
577 & (0,1,2,3,5,7,14,503,562,141,240,228) \\
1009 & (0,1,2,3,5,7,14,63,544,552,739,925)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6867} & (63,207,343,179,45,58,24,4,4,0,1) &
(18,5) & (7,28,58,67,30,80,49,81,36,69,11,4)  &
(6,7) & (19,0,27,30,18,5,13,28,29,31,4,10) \\
(9,9) & (49,13,37,76,46,72,32,47,25,41,75,26)  &
73 & (0,1,2,3,6,8,25,23,63,14,47,43)  &
145 & (0,1,2,3,5,7,23,45,116,84,137,91) \\
217 & (0,1,2,3,5,7,20,65,183,38,91,79)  &
289 & (0,1,2,3,5,7,57,103,91,178,122,267)  &
577 & (0,1,2,3,5,7,14,143,328,111,384,118) \\
1009 & (0,1,2,3,5,7,14,45,187,924,912,693)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6871} & (63,207,343,179,57,45,24,2,4,2,0) &
(18,5) & (86,51,68,66,25,57,79,82,78,39,20,34)  &
(6,7) & (41,39,32,34,35,16,10,1,15,12,24,29) \\
(9,9) & (34,39,10,44,11,78,55,60,40,32,20,14)  &
73 & (0,1,2,3,9,24,7,45,48,21,16,64)  &
145 & (0,1,2,3,5,7,112,80,103,89,28,20) \\
217 & (0,1,2,3,5,7,40,166,78,138,32,16)  &
289 & (0,1,2,3,5,7,67,16,203,113,25,133)  &
577 & (0,1,2,3,5,7,15,58,47,439,420,348) \\
1009 & (0,1,2,3,5,7,14,33,699,533,577,361)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6873} & (63,207,343,179,57,46,10,5,4,0,0) &
(18,5) & (79,15,18,17,74,4,40,70,32,76,81,86)  &
(6,7) & (1,39,24,5,41,22,9,16,0,6,27,28) \\
(9,9) & (50,12,75,25,37,32,22,69,45,34,46,76)  &
73 & (0,1,2,3,5,10,47,51,33,68,13,21)  &
145 & (0,1,2,3,5,12,128,78,110,138,114,57) \\
217 & (0,1,2,3,5,7,37,140,40,164,66,14)  &
289 & (0,1,2,3,5,7,98,244,217,232,273,161)  &
577 & (0,1,2,3,5,7,15,212,119,297,82,538) \\
1009 & (0,1,2,3,5,7,14,49,865,917,126,322)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6874} & (63,207,343,179,57,46,12,5,2,0,0) &
(18,5) & (4,23,74,35,61,60,63,53,27,47,16,52)  &
(6,7) & (17,14,35,11,40,41,8,27,2,39,36,16) \\
(9,9) & (42,26,15,2,60,36,30,44,67,41,50,64)  &
73 & (0,1,2,3,5,28,8,15,67,52,19,43)  &
145 & (0,1,2,3,5,7,25,131,137,91,116,104) \\
217 & (0,1,2,3,5,7,24,163,153,97,184,79)  &
289 & (0,1,2,3,5,7,22,32,119,133,246,201)  &
577 & (0,1,2,3,5,7,15,49,402,429,84,159) \\
1009 & (0,1,2,3,5,7,14,65,413,479,87,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6875} & (63,207,343,179,57,46,12,9,0,2,0) &
(18,5) & (52,32,51,62,31,19,43,29,35,5,88,80)  &
(6,7) & (1,40,8,24,15,17,12,19,27,16,18,21) \\
(9,9) & (47,63,13,62,38,30,60,54,59,10,24,28)  &
73 & (0,1,2,3,5,13,30,47,23,21,16,41)  &
145 & (0,1,2,3,5,7,84,95,116,106,137,19) \\
217 & (0,1,2,3,5,7,169,42,70,97,22,34)  &
289 & (0,1,2,3,5,7,48,277,146,240,260,174)  &
577 & (0,1,2,3,5,7,14,39,92,77,383,405) \\
1009 & (0,1,2,3,5,7,14,92,428,979,156,849)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6876} & (63,207,343,179,57,46,12,10,0,1,0) &
(18,5) & (32,19,42,31,67,56,55,29,63,83,13,10)  &
(6,7) & (3,14,40,24,19,2,0,21,29,34,15,23) \\
(9,9) & (72,2,43,27,21,10,74,20,32,48,23,58)  &
73 & (0,1,2,3,5,32,13,14,58,68,35,51)  &
145 & (0,1,2,3,5,8,19,37,128,57,103,117) \\
217 & (0,1,2,3,5,7,136,51,205,45,144,183)  &
289 & (0,1,2,3,5,7,23,58,132,36,172,245)  &
577 & (0,1,2,3,5,7,16,321,357,180,52,369) \\
1009 & (0,1,2,3,5,7,14,47,70,924,977,191)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6880} & (63,207,343,179,57,46,24,1,4,2,0) &
(18,5) & (41,55,60,66,88,81,25,64,44,72,73,12)  &
(6,7) & (7,15,28,24,2,26,11,5,27,10,16,39) \\
(9,9) & (60,72,9,35,21,68,52,55,20,62,47,79)  &
73 & (0,1,2,3,5,37,67,18,8,42,54,28)  &
145 & (0,1,2,3,5,7,70,49,14,120,43,20) \\
217 & (0,1,2,3,5,7,16,198,179,95,144,154)  &
289 & (0,1,2,3,5,7,127,75,194,260,10,211)  &
577 & (0,1,2,3,5,7,15,236,170,420,297,384) \\
1009 & (0,1,2,3,5,7,14,106,997,829,577,552)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6884} & (63,207,343,179,57,60,9,2,4,2,0) &
(18,5) & (49,70,55,24,76,79,60,23,72,28,41,27)  &
(6,7) & (4,32,3,18,9,35,5,36,27,29,40,34) \\
(9,9) & (74,77,61,66,7,3,54,80,53,36,64,22)  &
73 & (0,1,2,3,7,4,14,20,65,46,41,50)  &
145 & (0,1,2,3,5,7,66,52,81,58,39,120) \\
217 & (0,1,2,3,5,7,141,96,75,17,178,171)  &
289 & (0,1,2,3,5,7,23,277,203,232,119,50)  &
577 & (0,1,2,3,5,7,15,150,465,182,101,495) \\
1009 & (0,1,2,3,5,7,14,40,262,823,950,613)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6886} & (63,207,343,179,57,60,10,1,4,2,0) &
(18,5) & (0,80,30,54,18,38,77,56,6,27,76,47)  &
(6,7) & (34,39,10,16,5,12,29,15,3,30,0,35) \\
(9,9) & (79,28,25,23,36,63,48,2,4,80,9,76)  &
73 & (0,1,2,3,5,10,26,27,20,13,31,41)  &
145 & (0,1,2,3,5,10,61,77,86,21,47,36) \\
217 & (0,1,2,3,5,7,76,22,154,184,49,96)  &
289 & (0,1,2,3,5,7,25,161,55,14,187,37)  &
577 & (0,1,2,3,5,7,14,367,508,339,157,117) \\
1009 & (0,1,2,3,5,7,14,62,699,373,846,722)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6889} & (63,207,343,179,57,60,24,0,4,2,1) &
(18,5) & (20,63,53,40,64,59,73,17,47,1,42,71)  &
(6,7) & (8,3,35,40,30,37,11,41,28,13,16,4) \\
(9,9) & (23,26,60,0,57,73,15,61,79,63,74,55)  &
73 & (0,1,2,3,7,72,56,21,12,27,66,43)  &
145 & (0,1,2,3,5,15,88,30,81,18,40,96) \\
217 & (0,1,2,3,5,7,96,136,176,185,161,79)  &
289 & (0,1,2,3,5,7,118,50,27,104,148,163)  &
577 & (0,1,2,3,5,7,15,37,490,310,421,124) \\
1009 & (0,1,2,3,5,7,14,45,891,739,428,91)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6890} & (63,207,343,179,60,27,28,0,4,0,1) &
(18,5) & (51,65,31,4,56,29,0,32,43,72,77,88)  &
(6,7) & (27,37,10,20,15,36,31,12,25,40,14,19) \\
(9,9) & (52,62,69,27,70,68,38,17,12,5,49,64)  &
73 & (0,1,2,3,5,40,49,70,23,42,12,60)  &
145 & (0,1,2,3,5,12,8,113,107,31,19,91) \\
217 & (0,1,2,3,5,7,35,24,204,124,46,143)  &
289 & (0,1,2,3,5,7,83,60,94,250,17,189)  &
577 & (0,1,2,3,5,7,13,94,276,234,46,297) \\
1009 & (0,1,2,3,5,7,12,54,240,828,204,894)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6891} & (63,207,343,179,60,43,24,4,4,0,1) &
(18,5) & (68,83,44,88,54,31,82,51,50,42,20,67)  &
(6,7) & (1,14,36,39,38,19,23,26,25,34,9,20) \\
(9,9) & (40,7,12,74,4,14,18,50,55,24,6,35)  &
73 & (0,1,2,3,10,5,15,59,23,21,42,48)  &
145 & (0,1,2,3,5,9,14,112,72,55,28,103) \\
217 & (0,1,2,3,5,7,209,37,98,139,30,73)  &
289 & (0,1,2,3,5,7,46,77,223,17,130,187)  &
577 & (0,1,2,3,5,7,26,491,256,413,192,266) \\
1009 & (0,1,2,3,5,7,14,289,535,766,87,658)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6892} & (63,207,343,179,60,45,9,10,0,2,0) &
(18,5) & (49,36,79,28,4,25,6,41,32,48,7,22)  &
(6,7) & (8,15,16,5,27,4,23,24,28,14,41,13) \\
(9,9) & (78,66,48,22,41,42,73,34,45,26,68,65)  &
73 & (0,1,2,3,5,22,35,36,19,10,25,29)  &
145 & (0,1,2,3,5,17,14,85,39,96,103,89) \\
217 & (0,1,2,3,5,7,56,184,144,22,124,72)  &
289 & (0,1,2,3,5,7,50,16,177,223,201,133)  &
577 & (0,1,2,3,5,7,15,282,414,239,197,160) \\
1009 & (0,1,2,3,5,7,14,90,930,972,622,481)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6899} & (63,207,343,179,60,45,24,2,4,0,1) &
(18,5) & (58,79,64,48,35,65,54,17,37,1,55,87)  &
(6,7) & (39,20,28,27,17,3,23,8,15,12,26,16) \\
(9,9) & (44,18,50,26,34,53,5,0,33,40,69,67)  &
73 & (0,1,2,3,5,62,44,33,25,52,68,59)  &
145 & (0,1,2,3,5,16,52,43,72,85,120,33) \\
217 & (0,1,2,3,5,7,54,186,71,159,144,123)  &
289 & (0,1,2,3,5,7,25,70,96,170,117,130)  &
577 & (0,1,2,3,5,7,15,58,82,46,266,200) \\
1009 & (0,1,2,3,5,7,14,37,262,949,595,724)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6900} & (63,207,343,179,60,45,24,4,2,0,1) &
(18,5) & (44,40,57,34,67,9,63,41,1,58,78,46)  &
(6,7) & (28,25,39,3,23,2,12,15,8,26,20,29) \\
(9,9) & (39,49,12,50,45,35,79,78,55,14,42,61)  &
73 & (0,1,2,3,12,27,49,42,17,4,61,55)  &
145 & (0,1,2,3,5,7,87,79,100,120,17,109) \\
217 & (0,1,2,3,5,7,46,166,18,187,145,86)  &
289 & (0,1,2,3,5,7,17,25,200,239,130,175)  &
577 & (0,1,2,3,5,7,14,115,154,400,557,79) \\
1009 & (0,1,2,3,5,7,14,120,972,692,479,908)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6925} & (63,207,343,179,105,13,26,6,4,0,0) &
(18,5) & (33,15,65,73,14,52,40,67,81,84,51,61)  &
(6,7) & (0,21,22,32,8,33,30,38,17,41,27,23) \\
(9,9) & (77,37,62,69,49,11,44,12,9,15,54,48)  &
73 & (0,1,2,3,5,50,17,40,63,66,22,44)  &
145 & (0,1,2,3,5,12,142,79,86,21,101,35) \\
217 & (0,1,2,3,5,8,89,32,194,138,41,207)  &
289 & (0,1,2,3,5,8,16,142,196,53,108,75)  &
577 & (0,1,2,3,5,8,15,348,223,439,47,404) \\
1009 & (0,1,2,3,5,8,14,166,542,86,883,374)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6941} & (63,207,343,179,105,28,26,4,4,0,1) &
(18,5) & (24,43,49,68,14,56,76,65,70,82,45,67)  &
(6,7) & (7,28,37,27,39,6,3,8,22,40,29,24) \\
(9,9) & (40,51,59,30,46,72,29,37,70,3,79,36)  &
73 & (0,1,2,3,10,5,44,13,50,48,58,22)  &
145 & (0,1,2,3,5,8,63,83,46,120,132,54) \\
217 & (0,1,2,3,5,8,77,39,56,172,207,20)  &
289 & (0,1,2,3,5,8,58,198,117,130,88,48)  &
577 & (0,1,2,3,5,8,13,535,182,103,357,204) \\
1009 & (0,1,2,3,5,8,14,70,624,675,325,478)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6942} & (63,207,343,179,105,28,28,2,4,0,1) &
(18,5) & (58,73,42,18,62,70,35,49,74,16,71,24)  &
(6,7) & (30,32,9,40,22,7,18,17,27,33,21,38) \\
(9,9) & (17,12,44,5,53,10,16,31,22,74,9,37)  &
73 & (0,1,2,3,9,29,47,15,40,4,24,19)  &
145 & (0,1,2,3,5,10,28,126,41,112,53,70) \\
217 & (0,1,2,3,5,8,14,172,97,154,188,198)  &
289 & (0,1,2,3,5,8,27,120,78,18,148,163)  &
577 & (0,1,2,3,5,8,13,277,154,52,222,182) \\
1009 & (0,1,2,3,5,8,14,52,571,661,749,330)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6954} & (63,207,343,179,105,41,24,6,4,2,0) &
(18,5) & (80,15,89,10,9,28,6,72,87,38,36,42)  &
(6,7) & (10,7,4,0,1,17,18,15,41,37,20,40) \\
(9,9) & (15,26,18,53,2,5,64,16,57,10,30,43)  &
73 & (0,1,2,3,9,4,55,59,62,49,40,32)  &
145 & (0,1,2,3,5,10,26,72,135,106,55,84) \\
217 & (0,1,2,3,5,8,171,179,207,123,93,146)  &
289 & (0,1,2,3,5,8,17,160,27,212,173,101)  &
577 & (0,1,2,3,5,8,17,480,237,445,228,519) \\
1009 & (0,1,2,3,5,8,17,54,640,124,781,481)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6960} & (63,207,343,179,105,42,24,5,4,2,0) &
(18,5) & (2,25,30,57,71,12,4,56,83,59,8,9)  &
(6,7) & (38,4,11,8,28,3,19,23,36,33,9,34) \\
(9,9) & (65,53,45,56,37,57,70,73,63,7,6,16)  &
73 & (0,1,2,3,5,18,30,70,59,39,11,52)  &
145 & (0,1,2,3,5,8,63,122,54,43,113,21) \\
217 & (0,1,2,3,5,8,46,86,110,202,32,58)  &
289 & (0,1,2,3,5,8,20,191,59,217,94,144)  &
577 & (0,1,2,3,5,8,13,282,99,537,78,401) \\
1009 & (0,1,2,3,5,8,17,46,919,277,361,57)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6973} & (63,207,343,179,105,44,24,6,1,2,0) &
(18,5) & (39,69,82,29,48,40,46,30,7,26,3,51)  &
(6,7) & (27,24,12,18,9,13,33,30,1,4,29,14) \\
(9,9) & (47,22,13,21,60,57,37,54,71,28,26,72)  &
73 & (0,1,2,3,7,12,45,15,9,56,49,23)  &
145 & (0,1,2,3,5,18,123,84,131,38,90,71) \\
217 & (0,1,2,3,5,8,44,147,98,131,196,13)  &
289 & (0,1,2,3,5,8,20,201,174,261,103,150)  &
577 & (0,1,2,3,5,8,16,42,353,291,527,180) \\
1009 & (0,1,2,3,5,8,17,134,86,972,685,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6989} & (63,207,343,179,105,56,24,4,4,2,1) &
(18,5) & (16,48,33,57,15,56,74,55,22,69,60,44)  &
(6,7) & (29,6,38,12,18,1,27,39,9,40,16,35) \\
(9,9) & (35,2,44,54,5,48,47,24,64,50,75,7)  &
73 & (0,1,2,3,5,69,56,37,66,16,27,45)  &
145 & (0,1,2,3,5,11,22,60,100,16,71,114) \\
217 & (0,1,2,3,5,8,74,30,18,171,135,94)  &
289 & (0,1,2,3,5,8,17,190,206,254,32,159)  &
577 & (0,1,2,3,5,8,13,430,370,287,405,103) \\
1009 & (0,1,2,3,5,8,17,59,547,691,369,739)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6991} & (63,207,343,179,108,25,26,1,4,2,0) &
(18,5) & (61,56,36,55,89,40,67,23,38,35,8,47)  &
(6,7) & (3,34,27,15,17,28,21,40,8,26,37,30) \\
(9,9) & (64,23,8,69,1,65,20,61,71,66,54,9)  &
73 & (0,1,2,3,7,36,61,59,25,53,66,33)  &
145 & (0,1,2,3,5,8,70,122,54,43,128,113) \\
217 & (0,1,2,3,5,8,65,32,202,97,57,148)  &
289 & (0,1,2,3,5,8,49,260,140,20,168,36)  &
577 & (0,1,2,3,5,8,15,196,543,345,283,357) \\
1009 & (0,1,2,3,5,8,14,65,778,277,374,809)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6996} & (63,207,343,179,108,28,19,8,4,0,1) &
(18,5) & (19,31,82,49,13,54,22,80,12,65,35,43)  &
(6,7) & (21,34,14,4,0,31,33,41,22,16,15,17) \\
(9,9) & (10,25,3,17,55,5,79,38,42,0,9,32)  &
73 & (0,1,2,3,5,47,8,21,41,12,17,51)  &
145 & (0,1,2,3,5,24,82,40,65,139,36,53) \\
217 & (0,1,2,3,5,8,212,76,107,85,161,199)  &
289 & (0,1,2,3,5,8,193,67,32,18,173,202)  &
577 & (0,1,2,3,5,8,18,339,67,545,358,477) \\
1009 & (0,1,2,3,5,8,14,70,728,644,217,693)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7002} & (63,207,343,179,108,37,24,10,1,2,0) &
(18,5) & (12,22,82,61,34,83,65,54,31,36,28,44)  &
(6,7) & (31,12,8,3,9,27,11,41,0,4,28,2) \\
(9,9) & (76,52,78,28,53,20,7,0,15,1,11,54)  &
73 & (0,1,2,3,5,14,70,37,15,21,26,46)  &
145 & (0,1,2,3,5,8,30,62,82,108,90,16) \\
217 & (0,1,2,3,5,8,206,51,22,73,88,98)  &
289 & (0,1,2,3,5,8,20,106,50,262,75,148)  &
577 & (0,1,2,3,5,8,17,42,527,549,271,440) \\
1009 & (0,1,2,3,5,8,17,42,828,424,722,965)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7014} & (63,207,343,179,108,41,24,6,1,2,0) &
(18,5) & (53,30,26,63,47,33,41,15,74,49,62,2)  &
(6,7) & (16,25,34,2,41,38,33,32,21,1,10,15) \\
(9,9) & (46,63,30,59,10,23,2,60,79,80,65,20)  &
73 & (0,1,2,3,5,20,47,23,17,64,36,68)  &
145 & (0,1,2,3,5,10,112,118,51,15,55,129) \\
217 & (0,1,2,3,5,8,56,128,85,207,20,39)  &
289 & (0,1,2,3,5,8,48,149,178,94,258,281)  &
577 & (0,1,2,3,5,8,13,378,52,114,77,401) \\
1009 & (0,1,2,3,5,8,17,56,487,821,587,690)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7015} & (63,207,343,179,108,41,24,6,2,1,0) &
(18,5) & (82,27,71,20,31,88,4,18,50,40,74,89)  &
(6,7) & (31,35,26,10,23,1,5,22,4,25,2,20) \\
(9,9) & (21,22,20,16,9,17,40,42,73,10,36,63)  &
73 & (0,1,2,3,8,4,65,37,59,54,50,44)  &
145 & (0,1,2,3,5,8,54,23,120,18,58,45) \\
217 & (0,1,2,3,5,11,34,81,70,88,57,179)  &
289 & (0,1,2,3,5,8,20,261,106,237,150,67)  &
577 & (0,1,2,3,5,8,13,193,459,473,485,422) \\
1009 & (0,1,2,3,5,8,17,50,86,522,822,468)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7016} & (63,207,343,179,108,41,24,6,4,0,1) &
(18,5) & (0,10,7,70,16,49,17,26,38,14,23,41)  &
(6,7) & (6,2,30,7,13,11,37,3,10,35,32,12) \\
(9,9) & (2,24,78,65,27,20,77,12,75,64,44,19)  &
73 & (0,1,2,3,7,12,43,22,9,57,29,61)  &
145 & (0,1,2,3,5,8,38,125,65,47,11,94) \\
217 & (0,1,2,3,5,8,41,90,160,205,74,23)  &
289 & (0,1,2,3,5,8,75,211,265,203,109,123)  &
577 & (0,1,2,3,5,8,17,347,354,479,519,157) \\
1009 & (0,1,2,3,5,8,17,95,970,362,370,435)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7018} & (63,207,343,179,108,44,17,10,2,1,0) &
(18,5) & (58,82,43,21,44,51,30,87,40,45,24,4)  &
(6,7) & (40,24,23,34,37,1,32,28,25,39,15,14) \\
(9,9) & (12,20,48,29,16,26,58,50,67,15,36,73)  &
73 & (0,1,2,3,5,18,36,70,59,30,24,10)  &
145 & (0,1,2,3,5,8,90,108,57,130,70,28) \\
217 & (0,1,2,3,5,8,24,161,54,133,97,32)  &
289 & (0,1,2,3,5,8,70,20,258,129,94,142)  &
577 & (0,1,2,3,5,8,13,115,543,397,204,53) \\
1009 & (0,1,2,3,5,8,17,79,722,145,795,832)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7019} & (63,207,343,179,108,44,24,3,4,0,1) &
(18,5) & (1,55,80,46,48,56,15,68,12,74,17,59)  &
(6,7) & (10,35,14,37,38,40,28,41,32,15,1,25) \\
(9,9) & (67,54,45,14,76,43,18,21,59,33,1,15)  &
73 & (0,1,2,3,5,68,41,50,44,13,17,22)  &
145 & (0,1,2,3,5,12,32,139,71,131,57,103) \\
217 & (0,1,2,3,5,8,141,20,95,163,30,41)  &
289 & (0,1,2,3,5,8,39,55,132,279,119,211)  &
577 & (0,1,2,3,5,8,16,102,357,324,175,460) \\
1009 & (0,1,2,3,5,8,17,65,874,131,851,957)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7024} & (63,207,343,179,108,52,20,8,3,0,1) &
(18,5) & (59,58,33,69,57,49,35,72,11,31,0,52)  &
(6,7) & (11,18,5,15,33,8,27,7,6,16,2,24) \\
(9,9) & (76,54,0,80,65,67,3,60,17,26,5,51)  &
73 & (0,1,2,3,5,45,42,10,23,54,17,28)  &
145 & (0,1,2,3,5,10,61,41,77,128,102,132) \\
217 & (0,1,2,3,5,8,54,162,178,135,188,197)  &
289 & (0,1,2,3,5,8,32,109,232,199,121,224)  &
577 & (0,1,2,3,5,8,17,482,220,494,329,445) \\
1009 & (0,1,2,3,5,8,17,154,738,933,386,545)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7033} & (63,207,343,179,108,56,24,1,4,2,1) &
(18,5) & (27,57,42,28,50,18,56,19,14,83,11,30)  &
(6,7) & (41,36,20,9,18,10,21,5,16,17,7,32) \\
(9,9) & (8,66,27,73,80,64,56,33,4,38,76,7)  &
73 & (0,1,2,3,5,49,36,55,8,51,12,17)  &
145 & (0,1,2,3,5,8,38,85,95,28,11,103) \\
217 & (0,1,2,3,5,8,54,76,207,123,179,93)  &
289 & (0,1,2,3,5,8,34,133,67,244,201,120)  &
577 & (0,1,2,3,5,8,16,403,307,413,42,70) \\
1009 & (0,1,2,3,5,8,17,42,70,327,86,739)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7034} & (63,207,343,179,108,56,24,4,1,2,1) &
(18,5) & (43,73,33,1,9,51,15,89,42,50,54,30)  &
(6,7) & (27,33,40,8,38,41,5,0,15,16,31,2) \\
(9,9) & (58,7,32,63,2,39,64,6,5,18,28,71)  &
73 & (0,1,2,3,6,8,27,53,17,61,36,32)  &
145 & (0,1,2,3,5,12,72,32,64,131,109,91) \\
217 & (0,1,2,3,5,8,51,19,146,128,31,87)  &
289 & (0,1,2,3,5,8,17,214,101,187,33,57)  &
577 & (0,1,2,3,5,8,16,527,286,158,502,543) \\
1009 & (0,1,2,3,5,8,17,70,86,621,686,203)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7035} & (63,207,343,179,108,56,24,8,0,3,1) &
(18,5) & (18,12,87,3,74,8,17,20,56,5,34,61)  &
(6,7) & (18,19,16,33,39,14,29,34,37,10,6,7) \\
(9,9) & (42,4,36,51,10,48,74,40,9,61,64,71)  &
73 & (0,1,2,3,5,15,12,20,31,46,25,40)  &
145 & (0,1,2,3,5,10,94,83,125,41,18,119) \\
217 & (0,1,2,3,5,11,186,132,171,78,22,136)  &
289 & (0,1,2,3,5,8,70,87,101,29,169,201)  &
577 & (0,1,2,3,5,8,13,223,316,533,250,399) \\
1009 & (0,1,2,3,5,8,17,162,131,526,360,972)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7066} & (63,207,343,179,116,44,20,8,3,0,1) &
(18,5) & (13,56,28,27,8,44,10,41,82,17,50,74)  &
(6,7) & (17,41,22,23,8,4,40,0,30,7,19,35) \\
(9,9) & (37,18,6,50,2,19,42,31,69,16,30,65)  &
73 & (0,1,2,3,7,37,32,49,71,65,14,21)  &
145 & (0,1,2,3,5,11,127,91,130,81,85,96) \\
217 & (0,1,2,3,5,8,13,24,202,136,48,188)  &
289 & (0,1,2,3,5,8,70,56,262,109,202,274)  &
577 & (0,1,2,3,5,8,26,166,84,354,361,381) \\
1009 & (0,1,2,3,5,8,17,65,622,131,88,691)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7070} & (63,207,343,179,116,52,24,0,7,0,1) &
(18,5) & (7,54,4,68,56,18,64,65,13,35,20,31)  &
(6,7) & (8,21,41,31,36,19,16,7,20,10,2,25) \\
(9,9) & (45,49,9,57,17,24,68,55,29,21,23,28)  &
73 & (0,1,2,3,5,39,25,52,30,33,11,18)  &
145 & (0,1,2,3,5,12,142,55,60,28,41,78) \\
217 & (0,1,2,3,5,8,63,79,181,205,46,127)  &
289 & (0,1,2,3,5,8,17,57,173,204,186,265)  &
577 & (0,1,2,3,5,8,13,277,173,198,42,251) \\
1009 & (0,1,2,3,5,8,17,42,728,362,313,684)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7071} & (63,207,343,179,120,7,28,8,4,0,1) &
(18,5) & (86,71,0,38,65,3,42,49,73,54,29,72)  &
(6,7) & (3,17,41,26,20,36,16,8,33,14,35,37) \\
(9,9) & (26,70,75,10,8,37,33,22,57,67,11,31)  &
73 & (0,1,2,3,8,39,14,63,48,71,22,30)  &
145 & (0,1,2,3,5,16,128,10,77,47,90,109) \\
217 & (0,1,2,3,5,8,89,74,33,24,93,123)  &
289 & (0,1,2,3,5,8,58,105,88,13,80,196)  &
577 & (0,1,2,3,5,8,13,49,124,282,327,401) \\
1009 & (0,1,2,3,5,8,14,293,322,917,949,972)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7073} & (63,207,343,179,120,13,25,2,4,2,0) &
(18,5) & (37,55,60,17,83,72,30,1,81,78,59,3)  &
(6,7) & (37,0,21,5,16,17,14,27,22,12,39,18) \\
(9,9) & (9,68,71,12,56,51,28,69,17,65,19,13)  &
73 & (0,1,2,3,6,8,18,35,31,47,11,22)  &
145 & (0,1,2,3,5,16,60,116,78,125,10,102) \\
217 & (0,1,2,3,5,8,39,132,49,196,123,66)  &
289 & (0,1,2,3,5,8,19,135,53,13,184,204)  &
577 & (0,1,2,3,5,8,14,485,353,76,127,248) \\
1009 & (0,1,2,3,5,8,14,48,358,488,622,924)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7075} & (63,207,343,179,120,13,26,2,4,1,0) &
(18,5) & (22,45,75,57,43,66,35,16,69,33,74,29)  &
(6,7) & (34,8,5,20,28,23,22,38,33,31,9,11) \\
(9,9) & (13,40,55,48,28,25,53,9,51,41,61,72)  &
73 & (0,1,2,3,11,25,9,57,4,62,35,45)  &
145 & (0,1,2,3,5,8,13,91,111,102,31,22) \\
217 & (0,1,2,3,5,8,24,133,169,207,32,47)  &
289 & (0,1,2,3,5,8,31,211,20,186,245,204)  &
577 & (0,1,2,3,5,8,13,362,282,99,203,139) \\
1009 & (0,1,2,3,5,8,14,31,330,809,63,572)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7076} & (63,207,343,179,120,13,26,4,2,1,0) &
(18,5) & (60,89,45,31,22,63,38,39,26,1,2,12)  &
(6,7) & (19,12,29,26,22,13,39,0,30,23,24,11) \\
(9,9) & (45,16,61,78,28,36,80,38,2,17,67,12)  &
73 & (0,1,2,3,6,10,66,20,12,36,45,51)  &
145 & (0,1,2,3,5,18,81,116,127,8,107,93) \\
217 & (0,1,2,3,5,8,39,49,56,196,97,132)  &
289 & (0,1,2,3,5,8,33,149,186,53,279,211)  &
577 & (0,1,2,3,5,8,14,47,308,225,248,486) \\
1009 & (0,1,2,3,5,8,14,45,330,595,501,290)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7080} & (63,207,343,179,120,13,28,2,4,0,1) &
(18,5) & (31,11,85,61,12,18,28,49,70,9,57,74)  &
(6,7) & (2,5,4,20,15,35,12,17,24,6,21,29) \\
(9,9) & (27,19,48,54,44,79,55,74,12,15,32,56)  &
73 & (0,1,2,3,5,67,33,27,10,36,56,15)  &
145 & (0,1,2,3,5,15,72,64,110,119,93,33) \\
217 & (0,1,2,3,5,8,49,148,18,198,56,135)  &
289 & (0,1,2,3,5,8,17,174,32,190,204,56)  &
577 & (0,1,2,3,5,8,13,249,279,532,179,440) \\
1009 & (0,1,2,3,5,8,14,51,131,416,659,232)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7081} & (63,207,343,179,120,13,28,4,2,0,1) &
(18,5) & (12,87,4,27,26,63,18,40,70,61,31,15)  &
(6,7) & (34,20,5,11,24,8,15,23,35,10,37,28) \\
(9,9) & (39,5,17,28,2,33,4,34,25,73,24,76)  &
73 & (0,1,2,3,5,54,32,50,35,63,68,17)  &
145 & (0,1,2,3,5,11,134,89,71,43,22,112) \\
217 & (0,1,2,3,5,8,24,39,90,116,208,155)  &
289 & (0,1,2,3,5,8,30,219,240,86,95,258)  &
577 & (0,1,2,3,5,8,14,253,462,119,269,401) \\
1009 & (0,1,2,3,5,8,14,49,81,693,416,322)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7083} & (63,207,343,179,120,28,25,0,4,2,1) &
(18,5) & (72,32,37,35,6,38,68,59,24,21,84,1)  &
(6,7) & (2,40,25,1,34,36,39,26,17,14,41,31) \\
(9,9) & (67,6,17,27,47,22,12,23,35,65,48,20)  &
73 & (0,1,2,3,9,4,44,30,40,58,51,64)  &
145 & (0,1,2,3,5,12,88,70,32,131,45,39) \\
217 & (0,1,2,3,5,8,77,166,95,179,187,198)  &
289 & (0,1,2,3,5,8,36,75,277,197,143,52)  &
577 & (0,1,2,3,5,8,15,178,480,53,378,229) \\
1009 & (0,1,2,3,5,8,14,33,99,583,651,163)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7084} & (63,207,343,179,120,28,28,0,1,2,1) &
(18,5) & (64,49,9,17,61,23,68,40,7,86,15,6)  &
(6,7) & (26,40,31,12,35,1,17,18,37,27,0,22) \\
(9,9) & (63,76,21,64,54,20,75,13,59,78,50,15)  &
73 & (0,1,2,3,5,37,25,52,34,67,57,62)  &
145 & (0,1,2,3,5,8,134,119,60,51,107,70) \\
217 & (0,1,2,3,5,8,140,19,103,186,24,88)  &
289 & (0,1,2,3,5,8,16,272,131,201,47,103)  &
577 & (0,1,2,3,5,8,13,269,349,465,210,528) \\
1009 & (0,1,2,3,5,8,14,37,100,621,465,849)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7091} & (63,207,343,179,120,37,24,1,6,2,0) &
(18,5) & (75,70,46,65,28,52,54,62,82,23,24,79)  &
(6,7) & (19,1,37,14,12,38,32,24,9,34,25,39) \\
(9,9) & (27,65,5,30,54,25,22,73,44,58,42,31)  &
73 & (0,1,2,3,5,34,52,22,36,11,8,61)  &
145 & (0,1,2,3,5,8,13,91,111,102,31,22) \\
217 & (0,1,2,3,5,8,23,129,208,13,179,57)  &
289 & (0,1,2,3,5,8,20,92,188,58,47,67)  &
577 & (0,1,2,3,5,8,13,232,41,99,210,283) \\
1009 & (0,1,2,3,5,8,17,54,728,551,967,182)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7097} & (63,207,343,179,120,41,12,5,2,2,0) &
(18,5) & (40,82,48,80,66,0,62,2,89,79,46,11)  &
(6,7) & (4,16,39,17,8,31,5,26,20,3,14,21) \\
(9,9) & (15,21,10,70,63,67,73,41,35,40,23,26)  &
73 & (0,1,2,3,5,8,25,41,55,46,15,65)  &
145 & (0,1,2,3,5,8,13,67,116,41,95,130) \\
217 & (0,1,2,3,5,8,85,15,19,107,164,32)  &
289 & (0,1,2,3,5,8,20,173,186,67,162,201)  &
577 & (0,1,2,3,5,8,16,202,283,556,360,403) \\
1009 & (0,1,2,3,5,8,17,40,473,135,371,268)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7098} & (63,207,343,179,120,41,12,6,1,2,0) &
(18,5) & (29,64,14,41,75,68,87,28,46,5,67,62)  &
(6,7) & (0,18,13,5,10,28,6,25,19,23,29,16) \\
(9,9) & (66,48,24,3,61,46,77,58,36,72,20,4)  &
73 & (0,1,2,3,7,30,27,54,32,61,18,65)  &
145 & (0,1,2,3,5,8,60,125,113,29,18,70) \\
217 & (0,1,2,3,5,8,74,51,203,34,123,127)  &
289 & (0,1,2,3,5,8,70,101,265,58,275,212)  &
577 & (0,1,2,3,5,8,13,477,114,537,399,329) \\
1009 & (0,1,2,3,5,8,17,80,424,865,217,468)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7102} & (63,207,343,179,120,41,20,2,5,2,0) &
(18,5) & (40,15,60,12,13,42,6,64,26,52,43,83)  &
(6,7) & (2,3,24,18,35,12,34,33,15,21,29,20) \\
(9,9) & (25,64,47,43,33,61,0,49,72,12,42,6)  &
73 & (0,1,2,3,5,25,41,10,34,19,62,28)  &
145 & (0,1,2,3,5,12,113,142,119,66,20,42) \\
217 & (0,1,2,3,5,8,87,126,169,145,46,20)  &
289 & (0,1,2,3,5,8,34,80,185,166,119,101)  &
577 & (0,1,2,3,5,8,13,543,139,414,528,202) \\
1009 & (0,1,2,3,5,8,17,80,430,957,314,831)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7108} & (63,207,343,179,120,44,9,12,0,2,1) &
(18,5) & (35,73,9,60,76,75,39,18,62,47,66,17)  &
(6,7) & (30,16,27,2,13,17,35,10,29,25,40,4) \\
(9,9) & (3,30,51,56,15,64,63,68,26,54,76,1)  &
73 & (0,1,2,3,5,36,62,63,33,54,8,25)  &
145 & (0,1,2,3,5,8,35,83,106,125,11,88) \\
217 & (0,1,2,3,5,8,162,34,141,88,97,46)  &
289 & (0,1,2,3,5,8,70,183,57,212,265,197)  &
577 & (0,1,2,3,5,8,17,354,458,47,405,439) \\
1009 & (0,1,2,3,5,8,17,45,550,703,181,425)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7109} & (63,207,343,179,120,44,12,3,4,0,1) &
(18,5) & (16,41,47,21,49,18,15,63,37,54,65,74)  &
(6,7) & (0,17,18,3,40,14,32,29,15,20,9,41) \\
(9,9) & (13,8,15,52,51,54,47,35,23,21,64,75)  &
73 & (0,1,2,3,11,42,67,37,69,45,14,21)  &
145 & (0,1,2,3,5,15,47,109,82,7,20,29) \\
217 & (0,1,2,3,5,8,201,133,178,38,12,155)  &
289 & (0,1,2,3,5,8,107,219,263,89,48,56)  &
577 & (0,1,2,3,5,8,16,102,290,223,220,339) \\
1009 & (0,1,2,3,5,8,17,95,972,260,390,546)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7110} & (63,207,343,179,120,44,12,5,2,0,1) &
(18,5) & (63,48,84,23,51,50,42,40,89,26,30,36)  &
(6,7) & (19,5,26,14,31,4,13,9,8,17,16,32) \\
(9,9) & (22,30,50,4,63,46,23,35,16,25,42,74)  &
73 & (0,1,2,3,5,61,31,37,49,64,68,53)  &
145 & (0,1,2,3,5,12,72,128,28,57,109,32) \\
217 & (0,1,2,3,5,8,36,163,19,87,137,108)  &
289 & (0,1,2,3,5,8,59,211,250,125,183,275)  &
577 & (0,1,2,3,5,8,13,305,344,432,439,533) \\
1009 & (0,1,2,3,5,8,17,186,963,484,416,809)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7111} & (63,207,343,179,120,44,12,9,0,2,1) &
(18,5) & (36,4,70,81,80,51,24,49,77,28,72,88)  &
(6,7) & (7,13,0,31,28,12,41,34,30,32,37,33) \\
(9,9) & (21,18,29,43,69,1,67,63,26,17,50,40)  &
73 & (0,1,2,3,9,65,22,23,58,4,29,34)  &
145 & (0,1,2,3,5,18,60,66,15,93,21,29) \\
217 & (0,1,2,3,5,8,89,143,18,187,160,48)  &
289 & (0,1,2,3,5,8,67,34,80,91,124,190)  &
577 & (0,1,2,3,5,8,13,37,92,257,528,141) \\
1009 & (0,1,2,3,5,8,17,40,473,195,487,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7113} & (63,207,343,179,120,44,17,2,5,2,0) &
(18,5) & (73,9,46,83,70,78,67,19,56,80,42,55)  &
(6,7) & (18,31,26,4,27,1,12,28,21,30,13,23) \\
(9,9) & (6,48,53,14,55,76,8,39,44,68,65,43)  &
73 & (0,1,2,3,5,27,21,10,24,15,46,41)  &
145 & (0,1,2,3,5,11,49,79,130,113,90,85) \\
217 & (0,1,2,3,5,8,97,205,146,32,21,48)  &
289 & (0,1,2,3,5,8,104,235,85,32,20,118)  &
577 & (0,1,2,3,5,8,16,180,533,357,511,322) \\
1009 & (0,1,2,3,5,8,17,65,357,926,179,290)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7122} & (63,207,343,179,120,44,24,8,0,3,1) &
(18,5) & (75,7,27,36,18,55,87,44,21,56,23,29)  &
(6,7) & (28,11,18,29,9,35,26,10,22,38,19,23) \\
(9,9) & (28,11,2,9,19,17,74,70,75,39,42,71)  &
73 & (0,1,2,3,8,16,63,6,25,53,30,42)  &
145 & (0,1,2,3,5,21,38,60,132,77,10,46) \\
217 & (0,1,2,3,5,8,16,90,44,198,57,136)  &
289 & (0,1,2,3,5,8,148,17,116,212,162,186)  &
577 & (0,1,2,3,5,8,13,39,527,440,78,379) \\
1009 & (0,1,2,3,5,8,17,28,854,289,322,830)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7127} & (63,207,343,179,120,52,20,0,7,0,1) &
(18,5) & (35,45,50,29,71,79,82,73,59,63,28,86)  &
(6,7) & (20,27,17,26,38,32,22,35,21,40,25,37) \\
(9,9) & (12,74,24,43,50,1,76,54,49,62,9,14)  &
73 & (0,1,2,3,5,53,40,14,28,43,8,57)  &
145 & (0,1,2,3,5,15,65,43,87,9,35,71) \\
217 & (0,1,2,3,5,8,44,123,28,133,12,155)  &
289 & (0,1,2,3,5,8,36,20,199,132,118,238)  &
577 & (0,1,2,3,5,8,18,381,526,357,158,503) \\
1009 & (0,1,2,3,5,8,17,86,722,172,181,370)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7130} & (63,207,343,179,120,56,24,0,4,3,1) &
(18,5) & (85,65,44,88,77,68,84,26,16,18,52,71)  &
(6,7) & (14,9,6,35,24,1,34,30,26,29,3,5) \\
(9,9) & (38,37,27,39,11,51,36,28,58,8,43,76)  &
73 & (0,1,2,3,11,52,31,40,18,16,27,70)  &
145 & (0,1,2,3,5,16,112,34,42,92,86,102) \\
217 & (0,1,2,3,5,8,207,22,81,179,125,190)  &
289 & (0,1,2,3,5,8,83,36,279,168,144,188)  &
577 & (0,1,2,3,5,8,18,47,182,204,199,522) \\
1009 & (0,1,2,3,5,8,17,42,964,876,621,857)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7131} & (63,207,343,185,57,39,10,12,0,2,0) &
(18,5) & (72,20,40,53,52,73,5,36,34,64,61,79)  &
(6,7) & (18,1,0,3,20,39,28,36,16,31,33,19) \\
(9,9) & (3,33,41,64,44,79,65,7,59,72,1,11)  &
73 & (0,1,2,3,5,7,35,42,49,54,57,65)  &
145 & (0,1,2,3,5,8,68,125,47,89,19,113) \\
217 & (0,1,2,3,5,7,88,206,49,197,144,38)  &
289 & (0,1,2,3,5,7,88,132,23,10,74,37)  &
577 & (0,1,2,3,5,7,14,139,270,400,51,463) \\
1009 & (0,1,2,3,5,7,14,45,688,57,594,781)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7132} & (63,207,343,185,57,39,24,2,4,2,0) &
(18,5) & (25,76,55,29,70,37,58,56,42,33,79,18)  &
(6,7) & (13,16,36,41,25,24,5,37,22,11,40,14) \\
(9,9) & (36,58,80,41,47,66,34,19,10,61,20,70)  &
73 & (0,1,2,3,5,50,59,23,44,28,63,8)  &
145 & (0,1,2,3,5,7,59,108,84,116,28,132) \\
217 & (0,1,2,3,5,7,22,108,206,82,37,56)  &
289 & (0,1,2,3,5,7,48,56,258,66,128,150)  &
577 & (0,1,2,3,5,7,14,466,237,312,276,367) \\
1009 & (0,1,2,3,5,7,14,115,748,603,39,838)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7133} & (63,207,343,185,57,46,10,5,0,2,0) &
(18,5) & (11,63,19,6,32,81,5,53,44,85,2,55)  &
(6,7) & (30,27,22,31,35,39,41,34,36,14,12,11) \\
(9,9) & (74,69,48,64,38,40,15,78,75,50,35,0)  &
73 & (0,1,2,3,6,9,57,23,39,11,15,47)  &
145 & (0,1,2,3,5,7,14,79,22,106,116,95) \\
217 & (0,1,2,3,5,7,164,37,115,80,173,136)  &
289 & (0,1,2,3,5,7,17,77,67,266,182,162)  &
577 & (0,1,2,3,5,7,14,213,98,111,359,527) \\
1009 & (0,1,2,3,5,7,14,35,947,268,544,821)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7134} & (63,207,343,185,57,46,18,1,4,2,0) &
(18,5) & (76,45,40,13,61,8,57,74,14,22,19,52)  &
(6,7) & (16,28,22,37,15,2,25,21,13,5,34,20) \\
(9,9) & (57,54,16,38,44,77,70,73,13,24,58,59)  &
73 & (0,1,2,3,5,48,68,36,67,51,30,61)  &
145 & (0,1,2,3,5,7,84,95,116,137,106,19) \\
217 & (0,1,2,3,5,7,58,157,115,181,139,17)  &
289 & (0,1,2,3,5,7,37,150,108,225,278,88)  &
577 & (0,1,2,3,5,7,15,524,85,543,439,160) \\
1009 & (0,1,2,3,5,7,14,57,236,916,891,246)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7135} & (63,207,343,185,57,46,18,4,1,2,0) &
(18,5) & (26,43,8,5,76,81,63,12,27,20,54,74)  &
(6,7) & (24,36,3,30,41,19,11,8,0,25,21,32) \\
(9,9) & (54,77,32,79,57,1,5,56,11,40,65,51)  &
73 & (0,1,2,3,5,13,51,36,60,30,54,10)  &
145 & (0,1,2,3,5,7,46,61,52,38,27,70) \\
217 & (0,1,2,3,5,7,22,91,146,14,38,48)  &
289 & (0,1,2,3,5,7,27,70,91,73,169,240)  &
577 & (0,1,2,3,5,7,15,105,387,421,251,269) \\
1009 & (0,1,2,3,5,7,14,68,483,651,809,424)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7136} & (63,207,343,185,57,46,24,2,0,3,0) &
(18,5) & (62,45,20,72,53,32,4,6,71,3,89,56)  &
(6,7) & (9,0,30,3,16,32,15,25,12,24,1,5) \\
(9,9) & (46,19,65,78,23,60,45,16,7,40,63,54)  &
73 & (0,1,2,3,5,60,40,8,47,12,51,57)  &
145 & (0,1,2,3,5,9,14,78,119,126,129,93) \\
217 & (0,1,2,3,5,7,22,171,91,64,184,76)  &
289 & (0,1,2,3,5,7,16,204,230,24,113,150)  &
577 & (0,1,2,3,5,7,15,346,75,409,200,350) \\
1009 & (0,1,2,3,5,7,14,132,929,828,613,292)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7137} & (63,207,343,185,58,39,9,12,0,2,0) &
(18,5) & (26,8,57,74,56,51,53,3,52,19,85,65)  &
(6,7) & (9,15,2,12,16,33,28,36,3,38,41,13) \\
(9,9) & (19,28,76,61,48,16,72,45,67,62,18,68)  &
73 & (0,1,2,3,5,7,34,13,41,22,19,50)  &
145 & (0,1,2,3,5,8,26,88,68,53,117,137) \\
217 & (0,1,2,3,5,7,129,171,162,39,81,204)  &
289 & (0,1,2,3,5,7,29,103,56,225,217,143)  &
577 & (0,1,2,3,5,7,17,230,64,111,217,148) \\
1009 & (0,1,2,3,5,7,14,59,266,699,933,739)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7138} & (63,207,343,185,58,39,10,12,0,1,0) &
(18,5) & (1,40,35,16,22,31,75,78,39,64,43,42)  &
(6,7) & (12,27,20,38,36,1,28,32,37,7,39,9) \\
(9,9) & (22,7,36,24,37,38,18,21,32,64,59,71)  &
73 & (0,1,2,3,5,44,67,41,8,29,18,54)  &
145 & (0,1,2,3,5,15,123,129,93,96,78,61) \\
217 & (0,1,2,3,5,7,46,137,35,64,22,77)  &
289 & (0,1,2,3,5,7,50,25,91,187,277,161)  &
577 & (0,1,2,3,5,7,15,458,230,492,60,70) \\
1009 & (0,1,2,3,5,7,14,49,739,926,94,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7139} & (63,207,343,185,58,39,12,9,0,2,0) &
(18,5) & (81,26,16,48,12,49,55,20,9,28,50,7)  &
(6,7) & (6,32,29,35,23,12,8,19,24,9,0,37) \\
(9,9) & (51,4,42,10,14,25,76,16,38,62,54,9)  &
73 & (0,1,2,3,5,37,14,51,61,42,8,21)  &
145 & (0,1,2,3,5,7,96,116,109,126,81,17) \\
217 & (0,1,2,3,5,7,20,32,147,196,184,155)  &
289 & (0,1,2,3,5,7,48,133,17,119,203,237)  &
577 & (0,1,2,3,5,7,15,66,495,465,281,478) \\
1009 & (0,1,2,3,5,7,14,92,739,577,660,136)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7140} & (63,207,343,185,58,39,12,10,0,1,0) &
(18,5) & (41,47,27,61,83,21,37,69,40,10,60,59)  &
(6,7) & (19,25,11,22,34,40,2,16,31,3,0,21) \\
(9,9) & (12,29,37,52,71,75,4,68,24,5,16,35)  &
73 & (0,1,2,3,5,7,14,37,47,22,50,19)  &
145 & (0,1,2,3,5,10,43,72,59,84,95,120) \\
217 & (0,1,2,3,5,7,17,44,140,65,188,197)  &
289 & (0,1,2,3,5,7,32,20,244,193,122,234)  &
577 & (0,1,2,3,5,7,14,488,508,119,543,309) \\
1009 & (0,1,2,3,5,7,14,135,22,571,45,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7156} & (63,207,343,185,105,35,24,6,4,2,0) &
(18,5) & (67,83,23,42,4,17,3,71,11,55,14,40)  &
(6,7) & (19,40,28,26,27,2,7,25,11,16,8,17) \\
(9,9) & (63,44,9,42,52,55,35,64,76,25,69,40)  &
73 & (0,1,2,3,5,10,17,23,63,45,26,41)  &
145 & (0,1,2,3,5,15,71,101,22,7,65,42) \\
217 & (0,1,2,3,5,8,186,87,163,206,198,82)  &
289 & (0,1,2,3,5,8,36,54,75,281,169,144)  &
577 & (0,1,2,3,5,8,13,159,476,358,204,403) \\
1009 & (0,1,2,3,5,8,17,40,433,108,751,488)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7158} & (63,207,343,185,105,38,18,12,1,2,0) &
(18,5) & (40,25,80,81,67,9,63,87,28,53,42,89)  &
(6,7) & (1,22,3,41,9,40,10,19,7,6,0,26) \\
(9,9) & (11,40,74,26,25,60,32,66,1,62,43,69)  &
73 & (0,1,2,3,5,12,64,22,40,25,17,46)  &
145 & (0,1,2,3,5,10,134,94,104,36,75,84) \\
217 & (0,1,2,3,5,8,71,196,49,19,81,123)  &
289 & (0,1,2,3,5,8,20,200,58,265,74,188)  &
577 & (0,1,2,3,5,8,16,302,175,419,345,480) \\
1009 & (0,1,2,3,5,8,17,63,391,934,87,831)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7161} & (63,207,343,185,105,38,24,6,1,2,0) &
(18,5) & (13,7,12,18,6,23,32,81,60,20,79,64)  &
(6,7) & (18,21,17,4,10,20,35,27,2,5,23,22) \\
(9,9) & (16,54,71,37,11,59,76,68,41,10,69,30)  &
73 & (0,1,2,3,11,13,67,49,36,45,52,16)  &
145 & (0,1,2,3,5,41,14,49,86,115,125,57) \\
217 & (0,1,2,3,5,8,101,147,48,29,159,39)  &
289 & (0,1,2,3,5,8,19,47,84,35,201,186)  &
577 & (0,1,2,3,5,8,13,140,370,419,562,79) \\
1009 & (0,1,2,3,5,8,17,115,908,474,522,136)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7164} & (63,207,343,185,105,42,17,6,4,2,0) &
(18,5) & (79,74,81,64,82,83,76,2,60,23,50,38)  &
(6,7) & (18,15,27,24,9,35,33,36,5,16,10,14) \\
(9,9) & (28,13,8,22,66,18,68,47,79,24,25,60)  &
73 & (0,1,2,3,6,8,23,27,22,35,63,32)  &
145 & (0,1,2,3,5,11,114,46,95,124,41,18) \\
217 & (0,1,2,3,5,8,16,176,93,164,29,154)  &
289 & (0,1,2,3,5,8,20,131,194,239,27,93)  &
577 & (0,1,2,3,5,8,13,370,114,51,103,204) \\
1009 & (0,1,2,3,5,8,17,181,163,641,547,739)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7167} & (63,207,343,185,105,42,20,6,1,2,0) &
(18,5) & (64,29,46,84,18,25,16,33,37,30,87,0)  &
(6,7) & (24,31,8,2,5,9,28,19,22,13,21,32) \\
(9,9) & (65,71,29,28,12,27,51,48,58,77,37,33)  &
73 & (0,1,2,3,5,34,58,45,57,36,48,68)  &
145 & (0,1,2,3,5,18,63,106,127,138,28,55) \\
217 & (0,1,2,3,5,8,51,23,135,32,146,16)  &
289 & (0,1,2,3,5,8,19,185,133,172,258,93)  &
577 & (0,1,2,3,5,8,16,557,503,452,379,257) \\
1009 & (0,1,2,3,5,8,17,69,391,115,966,467)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7168} & (63,207,343,185,105,42,24,6,0,3,0) &
(18,5) & (8,68,75,58,21,44,62,69,0,56,42,59)  &
(6,7) & (37,6,41,30,22,18,12,32,7,3,35,21) \\
(9,9) & (54,60,4,38,10,14,51,59,76,2,53,71)  &
73 & (0,1,2,3,13,59,56,54,45,49,36,9)  &
145 & (0,1,2,3,5,10,20,64,76,23,100,34) \\
217 & (0,1,2,3,5,8,96,12,23,41,161,171)  &
289 & (0,1,2,3,5,8,20,67,194,91,240,263)  &
577 & (0,1,2,3,5,8,16,419,279,479,345,259) \\
1009 & (0,1,2,3,5,8,17,117,744,943,750,771)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7173} & (63,207,343,185,105,50,20,2,5,2,0) &
(18,5) & (75,30,46,15,26,67,83,69,88,37,3,27)  &
(6,7) & (27,6,15,35,30,14,18,12,25,28,39,19) \\
(9,9) & (80,30,73,79,10,68,47,51,65,0,70,23)  &
73 & (0,1,2,3,5,15,37,70,12,58,50,31)  &
145 & (0,1,2,3,5,11,33,16,83,104,111,54) \\
217 & (0,1,2,3,5,11,102,130,75,36,24,160)  &
289 & (0,1,2,3,5,8,17,81,159,56,205,259)  &
577 & (0,1,2,3,5,8,13,69,116,378,543,94) \\
1009 & (0,1,2,3,5,8,17,42,80,163,960,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7175} & (63,207,343,185,105,50,24,4,2,3,0) &
(18,5) & (77,80,52,30,37,68,64,16,83,78,11,69)  &
(6,7) & (28,0,11,8,30,31,13,5,26,9,36,41) \\
(9,9) & (25,6,79,45,56,44,49,24,64,77,47,12)  &
73 & (0,1,2,3,5,43,65,9,15,45,48,21)  &
145 & (0,1,2,3,5,12,76,62,39,116,90,101) \\
217 & (0,1,2,3,5,8,37,93,54,131,73,15)  &
289 & (0,1,2,3,5,8,17,92,144,117,32,106)  &
577 & (0,1,2,3,5,8,13,58,119,485,438,182) \\
1009 & (0,1,2,3,5,8,17,78,388,980,851,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7176} & (63,207,343,185,105,50,24,4,4,2,1) &
(18,5) & (22,72,16,25,21,80,58,39,69,40,78,9)  &
(6,7) & (17,18,4,21,31,16,25,40,1,14,15,26) \\
(9,9) & (31,16,58,32,30,5,38,9,51,21,55,15)  &
73 & (0,1,2,3,5,54,22,9,30,12,59,36)  &
145 & (0,1,2,3,5,12,122,70,50,19,104,39) \\
217 & (0,1,2,3,5,8,36,131,59,19,111,138)  &
289 & (0,1,2,3,5,8,20,135,209,144,260,200)  &
577 & (0,1,2,3,5,8,13,421,203,439,37,89) \\
1009 & (0,1,2,3,5,8,17,68,722,926,172,324)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7177} & (63,207,343,185,106,7,25,12,0,2,0) &
(18,5) & (57,87,34,67,80,63,69,61,13,35,66,16)  &
(6,7) & (9,23,5,30,18,38,22,6,19,21,29,28) \\
(9,9) & (70,10,67,27,15,16,62,6,77,54,12,38)  &
73 & (0,1,2,3,7,44,20,18,41,63,66,49)  &
145 & (0,1,2,3,5,15,83,29,115,103,100,139) \\
217 & (0,1,2,3,5,8,39,76,49,13,137,22)  &
289 & (0,1,2,3,5,8,17,208,105,28,37,75)  &
577 & (0,1,2,3,5,8,16,230,533,210,509,181) \\
1009 & (0,1,2,3,5,8,14,133,977,108,266,62)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7183} & (63,207,343,185,106,14,25,5,0,2,0) &
(18,5) & (65,64,89,40,31,25,69,86,53,88,17,33)  &
(6,7) & (38,12,33,30,3,13,4,8,36,25,7,35) \\
(9,9) & (75,6,28,13,43,59,37,35,17,27,62,23)  &
73 & (0,1,2,3,12,58,10,55,70,36,44,50)  &
145 & (0,1,2,3,5,12,72,102,38,20,56,88) \\
217 & (0,1,2,3,5,8,17,196,124,185,49,131)  &
289 & (0,1,2,3,5,8,17,47,109,204,80,281)  &
577 & (0,1,2,3,5,8,13,474,257,454,61,176) \\
1009 & (0,1,2,3,5,8,14,33,60,45,924,651)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7192} & (63,207,343,185,106,21,28,1,2,2,0) &
(18,5) & (50,32,81,55,83,35,87,64,56,68,34,43)  &
(6,7) & (39,38,33,0,6,14,3,1,23,34,8,9) \\
(9,9) & (68,47,19,69,5,4,13,65,35,6,63,79)  &
73 & (0,1,2,3,9,18,13,25,71,47,33,55)  &
145 & (0,1,2,3,5,12,43,65,52,111,72,88) \\
217 & (0,1,2,3,5,8,68,202,90,188,198,148)  &
289 & (0,1,2,3,5,8,17,173,50,30,105,80)  &
577 & (0,1,2,3,5,8,13,352,118,210,16,327) \\
1009 & (0,1,2,3,5,8,14,70,433,416,182,267)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7193} & (63,207,343,185,106,21,28,4,2,0,1) &
(18,5) & (79,33,62,16,44,56,77,38,80,70,6,75)  &
(6,7) & (25,10,31,35,4,5,17,37,2,20,22,6) \\
(9,9) & (35,32,18,44,13,17,38,5,27,76,11,64)  &
73 & (0,1,2,3,5,60,16,24,28,7,31,41)  &
145 & (0,1,2,3,5,22,135,8,37,78,63,102) \\
217 & (0,1,2,3,5,8,23,189,148,45,107,98)  &
289 & (0,1,2,3,5,8,15,135,204,54,27,224)  &
577 & (0,1,2,3,5,8,14,524,480,271,52,351) \\
1009 & (0,1,2,3,5,8,14,92,57,362,34,781)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7195} & (63,207,343,185,106,22,25,4,1,2,0) &
(18,5) & (48,77,72,38,59,55,2,41,10,29,61,11)  &
(6,7) & (7,37,3,30,8,20,4,22,41,19,39,36) \\
(9,9) & (56,40,74,3,7,15,73,22,68,16,53,42)  &
73 & (0,1,2,3,5,39,30,58,10,42,13,24)  &
145 & (0,1,2,3,5,8,118,93,40,124,104,129) \\
217 & (0,1,2,3,5,8,68,105,205,148,24,132)  &
289 & (0,1,2,3,5,8,37,264,183,66,278,51)  &
577 & (0,1,2,3,5,8,15,178,281,351,385,510) \\
1009 & (0,1,2,3,5,8,14,33,653,67,791,577)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7198} & (63,207,343,185,106,22,28,1,1,2,0) &
(18,5) & (5,15,45,68,37,21,76,59,4,49,8,47)  &
(6,7) & (39,7,18,17,6,16,33,35,2,10,36,27) \\
(9,9) & (41,59,27,61,39,16,36,80,65,57,26,73)  &
73 & (0,1,2,3,7,58,32,5,50,13,65,36)  &
145 & (0,1,2,3,5,15,57,110,83,18,118,8) \\
217 & (0,1,2,3,5,8,74,179,56,123,138,187)  &
289 & (0,1,2,3,5,8,15,95,58,104,265,75)  &
577 & (0,1,2,3,5,8,13,69,543,394,119,405) \\
1009 & (0,1,2,3,5,8,14,37,415,855,81,780)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7199} & (63,207,343,185,106,22,28,1,4,0,1) &
(18,5) & (74,4,29,78,61,55,65,66,2,36,7,50)  &
(6,7) & (0,5,12,14,36,3,26,8,39,27,41,31) \\
(9,9) & (78,30,5,62,24,72,75,52,25,13,26,37)  &
73 & (0,1,2,3,5,21,70,26,18,43,12,40)  &
145 & (0,1,2,3,5,10,41,86,120,91,16,34) \\
217 & (0,1,2,3,5,8,63,85,73,188,202,112)  &
289 & (0,1,2,3,5,8,20,94,194,239,173,161)  &
577 & (0,1,2,3,5,8,14,359,478,562,271,327) \\
1009 & (0,1,2,3,5,8,14,37,94,416,949,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7207} & (63,207,343,185,106,35,20,5,6,0,0) &
(18,5) & (60,34,46,5,7,65,31,42,21,43,13,88)  &
(6,7) & (28,15,21,10,25,19,20,29,12,32,3,34) \\
(9,9) & (17,10,66,52,9,6,22,24,58,32,29,41)  &
73 & (0,1,2,3,5,39,25,70,24,57,31,12)  &
145 & (0,1,2,3,5,15,99,57,63,129,107,37) \\
217 & (0,1,2,3,5,8,59,124,58,19,189,138)  &
289 & (0,1,2,3,5,8,19,62,131,255,92,120)  &
577 & (0,1,2,3,5,8,13,203,139,418,99,462) \\
1009 & (0,1,2,3,5,8,17,154,244,891,643,780)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7211} & (63,207,343,185,106,35,24,6,4,1,0) &
(18,5) & (57,36,71,84,87,15,21,38,5,34,29,83)  &
(6,7) & (2,16,27,30,7,39,24,32,40,3,1,5) \\
(9,9) & (22,21,80,0,35,58,5,65,29,69,9,19)  &
73 & (0,1,2,3,9,33,66,30,18,53,4,14)  &
145 & (0,1,2,3,5,12,83,45,109,117,130,94) \\
217 & (0,1,2,3,5,8,23,91,148,40,124,49)  &
289 & (0,1,2,3,5,8,20,234,174,244,261,51)  &
577 & (0,1,2,3,5,8,16,460,533,397,527,322) \\
1009 & (0,1,2,3,5,8,17,56,390,691,858,51)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7214} & (63,207,343,185,106,37,20,6,3,0,0) &
(18,5) & (33,64,69,68,10,38,29,35,71,56,47,22)  &
(6,7) & (12,11,25,31,28,40,36,13,22,14,3,27) \\
(9,9) & (3,17,24,62,32,21,38,63,64,79,76,31)  &
73 & (0,1,2,3,5,52,49,57,40,32,68,61)  &
145 & (0,1,2,3,5,15,36,58,71,42,86,52) \\
217 & (0,1,2,3,5,8,54,200,93,97,23,161)  &
289 & (0,1,2,3,5,8,22,94,48,81,123,204)  &
577 & (0,1,2,3,5,8,13,454,180,323,349,157) \\
1009 & (0,1,2,3,5,8,17,63,908,195,50,587)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7217} & (63,207,343,185,106,37,24,6,1,2,0) &
(18,5) & (68,53,83,34,35,19,31,45,2,62,81,61)  &
(6,7) & (19,40,28,30,34,18,35,13,22,9,1,17) \\
(9,9) & (68,28,61,50,38,21,17,37,3,60,66,6)  &
73 & (0,1,2,3,5,55,60,9,32,12,26,40)  &
145 & (0,1,2,3,5,12,101,116,65,107,28,71) \\
217 & (0,1,2,3,5,8,59,90,69,196,19,97)  &
289 & (0,1,2,3,5,8,166,111,121,243,93,87)  &
577 & (0,1,2,3,5,8,13,381,541,404,61,78) \\
1009 & (0,1,2,3,5,8,17,28,359,988,830,435)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7218} & (63,207,343,185,106,37,24,6,2,1,0) &
(18,5) & (38,48,63,84,37,41,0,36,51,64,19,72)  &
(6,7) & (30,13,1,33,9,38,22,34,7,40,12,21) \\
(9,9) & (14,38,7,50,57,28,6,18,37,12,71,53)  &
73 & (0,1,2,3,5,10,17,23,63,26,41,45)  &
145 & (0,1,2,3,5,8,22,98,35,107,93,82) \\
217 & (0,1,2,3,5,8,24,208,73,188,121,47)  &
289 & (0,1,2,3,5,8,32,204,109,92,123,224)  &
577 & (0,1,2,3,5,8,16,310,327,119,88,401) \\
1009 & (0,1,2,3,5,8,17,28,203,486,47,231)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7219} & (63,207,343,185,106,37,24,6,4,0,1) &
(18,5) & (72,52,19,37,83,40,31,8,44,76,35,38)  &
(6,7) & (32,39,15,27,29,40,9,14,35,10,6,0) \\
(9,9) & (51,33,35,18,37,74,49,64,71,41,40,19)  &
73 & (0,1,2,3,5,17,70,40,10,51,19,48)  &
145 & (0,1,2,3,5,10,94,36,18,83,46,125) \\
217 & (0,1,2,3,5,8,16,114,54,124,73,88)  &
289 & (0,1,2,3,5,8,37,227,199,27,124,109)  &
577 & (0,1,2,3,5,8,16,58,321,532,543,252) \\
1009 & (0,1,2,3,5,8,17,166,141,536,563,361)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7221} & (63,207,343,185,106,38,10,13,0,1,0) &
(18,5) & (16,1,26,70,82,29,23,12,34,50,0,89)  &
(6,7) & (15,32,39,35,12,17,18,33,20,14,28,23) \\
(9,9) & (51,78,48,15,13,56,79,16,10,27,17,41)  &
73 & (0,1,2,3,5,20,27,70,53,30,36,62)  &
145 & (0,1,2,3,5,10,109,22,32,102,71,16) \\
217 & (0,1,2,3,5,8,62,143,184,154,22,130)  &
289 & (0,1,2,3,5,8,22,12,257,158,190,86)  &
577 & (0,1,2,3,5,8,16,78,359,36,308,443) \\
1009 & (0,1,2,3,5,8,17,25,54,949,330,572)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7224} & (63,207,343,185,106,38,17,12,4,0,1) &
(18,5) & (58,76,40,33,84,73,60,77,15,9,72,24)  &
(6,7) & (13,18,4,23,12,20,1,26,21,8,3,19) \\
(9,9) & (72,24,9,51,57,59,38,61,77,73,16,75)  &
73 & (0,1,2,3,8,10,27,16,26,22,45,42)  &
145 & (0,1,2,3,5,15,99,126,71,110,87,43) \\
217 & (0,1,2,3,5,8,18,198,190,66,135,164)  &
289 & (0,1,2,3,5,8,40,135,84,279,263,90)  &
577 & (0,1,2,3,5,8,13,89,348,198,545,421) \\
1009 & (0,1,2,3,5,8,17,69,688,643,136,180)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7225} & (63,207,343,185,106,38,20,5,3,0,0) &
(18,5) & (69,53,40,49,82,29,75,88,85,6,81,71)  &
(6,7) & (11,40,17,25,2,4,26,15,31,41,14,6) \\
(9,9) & (22,58,61,4,14,69,2,60,55,54,27,39)  &
73 & (0,1,2,3,6,63,35,69,43,48,65,20)  &
145 & (0,1,2,3,5,11,127,49,55,105,86,36) \\
217 & (0,1,2,3,5,8,20,112,54,90,65,186)  &
289 & (0,1,2,3,5,8,37,92,274,117,166,187)  &
577 & (0,1,2,3,5,8,13,527,288,114,316,201) \\
1009 & (0,1,2,3,5,8,17,131,771,162,571,652)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7226} & (63,207,343,185,106,38,20,9,1,2,0) &
(18,5) & (72,27,5,82,78,76,40,66,55,73,64,48)  &
(6,7) & (26,14,7,18,23,29,13,9,6,37,10,8) \\
(9,9) & (58,57,1,35,49,8,25,23,7,2,78,20)  &
73 & (0,1,2,3,10,23,39,45,18,4,63,50)  &
145 & (0,1,2,3,5,8,123,23,83,17,104,94) \\
217 & (0,1,2,3,5,8,77,164,208,187,21,48)  &
289 & (0,1,2,3,5,8,32,90,136,123,190,206)  &
577 & (0,1,2,3,5,8,13,527,380,476,297,37) \\
1009 & (0,1,2,3,5,8,17,83,327,855,54,832)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7230} & (63,207,343,185,106,38,24,5,2,1,0) &
(18,5) & (6,35,36,25,21,78,52,59,3,7,27,23)  &
(6,7) & (29,30,34,24,39,28,23,0,27,5,19,4) \\
(9,9) & (30,29,60,39,4,48,24,77,37,19,34,61)  &
73 & (0,1,2,3,15,46,33,49,65,39,71,54)  &
145 & (0,1,2,3,5,8,70,119,130,94,39,105) \\
217 & (0,1,2,3,5,8,13,173,86,99,24,71)  &
289 & (0,1,2,3,5,8,20,67,236,202,188,28)  &
577 & (0,1,2,3,5,8,13,58,479,376,432,398) \\
1009 & (0,1,2,3,5,8,17,50,826,903,544,626)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7234} & (63,207,343,185,106,42,20,5,2,1,0) &
(18,5) & (8,4,9,71,3,86,35,12,22,56,20,65)  &
(6,7) & (27,41,13,30,40,2,15,17,38,33,22,18) \\
(9,9) & (64,40,57,54,48,10,79,22,68,24,47,35)  &
73 & (0,1,2,3,7,72,43,34,17,62,22,27)  &
145 & (0,1,2,3,5,11,134,70,114,90,40,62) \\
217 & (0,1,2,3,5,8,16,90,41,147,163,196)  &
289 & (0,1,2,3,5,8,19,159,190,124,258,75)  &
577 & (0,1,2,3,5,8,17,58,323,287,99,370) \\
1009 & (0,1,2,3,5,8,17,54,171,690,160,330)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7235} & (63,207,343,185,106,42,24,5,0,3,0) &
(18,5) & (16,47,77,58,50,88,22,45,49,63,84,89)  &
(6,7) & (35,6,21,32,28,3,16,22,1,31,9,30) \\
(9,9) & (47,4,65,14,28,7,40,30,48,15,9,43)  &
73 & (0,1,2,3,7,55,41,52,43,65,58,47)  &
145 & (0,1,2,3,5,12,49,85,116,124,55,130) \\
217 & (0,1,2,3,5,8,16,189,73,103,127,179)  &
289 & (0,1,2,3,5,8,20,193,30,90,51,225)  &
577 & (0,1,2,3,5,8,13,277,33,453,527,378) \\
1009 & (0,1,2,3,5,8,17,87,404,739,138,552)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7247} & (63,207,343,185,106,50,24,4,1,3,0) &
(18,5) & (27,49,74,32,86,73,79,6,35,18,45,16)  &
(6,7) & (34,6,20,37,29,2,17,33,35,36,39,26) \\
(9,9) & (4,20,45,67,54,44,56,39,24,78,70,64)  &
73 & (0,1,2,3,8,11,19,17,31,53,40,49)  &
145 & (0,1,2,3,5,8,67,77,52,40,90,29) \\
217 & (0,1,2,3,5,8,119,51,96,88,16,41)  &
289 & (0,1,2,3,5,8,62,225,209,92,258,274)  &
577 & (0,1,2,3,5,8,13,313,381,77,403,464) \\
1009 & (0,1,2,3,5,8,17,62,641,684,858,960)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7248} & (63,207,343,185,106,50,24,4,4,1,1) &
(18,5) & (52,32,15,87,31,73,0,36,9,28,59,26)  &
(6,7) & (2,28,16,5,31,25,35,10,13,32,26,3) \\
(9,9) & (13,74,16,50,54,67,28,78,42,18,57,51)  &
73 & (0,1,2,3,5,8,68,59,36,25,20,46)  &
145 & (0,1,2,3,5,8,62,82,118,108,16,103) \\
217 & (0,1,2,3,5,8,77,41,56,87,123,203)  &
289 & (0,1,2,3,5,8,36,244,19,159,117,13)  &
577 & (0,1,2,3,5,8,13,163,527,453,103,203) \\
1009 & (0,1,2,3,5,8,17,62,575,360,424,684)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7251} & (63,207,343,185,106,52,10,5,2,1,0) &
(18,5) & (17,32,72,86,84,26,5,43,33,50,36,9)  &
(6,7) & (11,4,27,39,16,0,33,1,14,9,38,40) \\
(9,9) & (3,6,29,26,10,39,54,46,65,52,79,5)  &
73 & (0,1,2,3,5,23,20,37,32,7,65,26)  &
145 & (0,1,2,3,5,12,122,62,101,65,34,71) \\
217 & (0,1,2,3,5,8,39,137,148,197,56,174)  &
289 & (0,1,2,3,5,8,27,238,185,36,173,49)  &
577 & (0,1,2,3,5,8,16,511,241,37,174,222) \\
1009 & (0,1,2,3,5,8,17,47,440,368,657,328)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7252} & (63,207,343,185,106,52,12,3,4,0,1) &
(18,5) & (31,46,21,13,44,8,32,47,35,14,88,74)  &
(6,7) & (1,22,7,5,18,24,34,32,23,4,17,13) \\
(9,9) & (77,58,75,47,33,79,28,27,35,20,74,64)  &
73 & (0,1,2,3,5,45,37,48,52,14,68,57)  &
145 & (0,1,2,3,5,10,25,16,87,53,71,107) \\
217 & (0,1,2,3,5,8,59,41,77,124,149,132)  &
289 & (0,1,2,3,5,8,30,52,165,86,158,197)  &
577 & (0,1,2,3,5,8,13,511,158,60,303,180) \\
1009 & (0,1,2,3,5,8,17,54,179,751,160,489)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7255} & (63,207,343,185,106,52,24,1,2,3,0) &
(18,5) & (2,22,78,17,3,89,51,45,75,15,24,14)  &
(6,7) & (25,24,27,40,16,4,31,15,29,30,26,7) \\
(9,9) & (48,42,28,21,5,80,7,67,22,76,17,18)  &
73 & (0,1,2,3,5,45,60,14,50,36,53,68)  &
145 & (0,1,2,3,5,16,50,60,22,71,114,139) \\
217 & (0,1,2,3,5,8,77,123,208,24,178,92)  &
289 & (0,1,2,3,5,8,20,148,244,204,105,32)  &
577 & (0,1,2,3,5,8,16,347,286,460,253,100) \\
1009 & (0,1,2,3,5,8,17,78,625,851,489,808)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7257} & (63,207,343,185,106,52,24,2,4,1,1) &
(18,5) & (2,39,13,77,66,17,60,79,78,55,10,46)  &
(6,7) & (21,16,28,25,38,40,6,31,12,39,33,17) \\
(9,9) & (22,38,60,0,25,27,3,17,26,68,54,7)  &
73 & (0,1,2,3,7,18,71,36,61,32,28,25)  &
145 & (0,1,2,3,5,10,89,57,119,46,15,127) \\
217 & (0,1,2,3,5,8,102,209,90,204,24,155)  &
289 & (0,1,2,3,5,8,30,280,215,117,234,102)  &
577 & (0,1,2,3,5,8,13,69,106,404,155,127) \\
1009 & (0,1,2,3,5,8,17,45,66,620,896,466)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7259} & (63,207,343,185,106,52,24,4,2,1,1) &
(18,5) & (46,42,39,78,66,50,69,82,25,68,73,40)  &
(6,7) & (41,18,27,12,13,36,0,16,10,3,15,35) \\
(9,9) & (17,67,58,63,55,27,65,42,6,23,3,16)  &
73 & (0,1,2,3,5,47,10,53,62,56,49,41)  &
145 & (0,1,2,3,5,8,34,137,80,94,20,108) \\
217 & (0,1,2,3,5,8,62,30,46,127,205,74)  &
289 & (0,1,2,3,5,8,56,277,162,173,254,32)  &
577 & (0,1,2,3,5,8,16,185,359,405,271,503) \\
1009 & (0,1,2,3,5,8,17,47,739,944,688,369)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7260} & (63,207,343,185,106,52,24,8,0,3,1) &
(18,5) & (87,35,62,74,71,14,70,46,48,73,44,81)  &
(6,7) & (25,33,18,2,3,23,0,8,41,38,27,14) \\
(9,9) & (55,27,3,1,30,10,29,43,5,61,76,71)  &
73 & (0,1,2,3,5,54,70,29,36,11,56,61)  &
145 & (0,1,2,3,5,12,131,52,90,110,33,76) \\
217 & (0,1,2,3,5,8,16,76,49,126,138,40)  &
289 & (0,1,2,3,5,8,32,107,173,272,14,202)  &
577 & (0,1,2,3,5,8,13,95,527,439,543,378) \\
1009 & (0,1,2,3,5,8,17,70,390,572,684,858)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7262} & (63,207,343,185,113,35,24,4,6,2,0) &
(18,5) & (62,12,11,44,86,89,80,48,61,40,38,55)  &
(6,7) & (8,39,1,6,35,3,2,18,5,16,27,30) \\
(9,9) & (27,54,50,42,12,53,47,40,23,2,39,76)  &
73 & (0,1,2,3,5,8,53,24,65,60,18,35)  &
145 & (0,1,2,3,5,11,98,70,106,111,124,64) \\
217 & (0,1,2,3,5,8,62,181,13,172,196,89)  &
289 & (0,1,2,3,5,8,70,185,34,26,125,243)  &
577 & (0,1,2,3,5,8,13,285,106,126,249,177) \\
1009 & (0,1,2,3,5,8,17,80,847,353,572,138)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7264} & (63,207,343,185,113,38,10,9,4,2,0) &
(18,5) & (80,39,0,42,11,32,79,29,53,36,88,23)  &
(6,7) & (32,28,0,18,31,23,1,34,33,17,19,22) \\
(9,9) & (30,80,57,13,55,74,43,71,33,4,78,79)  &
73 & (0,1,2,3,5,19,16,36,44,54,7,51)  &
145 & (0,1,2,3,5,8,13,34,108,130,91,104) \\
217 & (0,1,2,3,5,8,36,19,95,74,47,121)  &
289 & (0,1,2,3,5,8,20,94,46,173,239,161)  &
577 & (0,1,2,3,5,8,17,266,102,339,549,357) \\
1009 & (0,1,2,3,5,8,17,78,795,851,489,50)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7265} & (63,207,343,185,113,38,24,1,6,2,0) &
(18,5) & (80,15,56,40,71,82,89,88,86,29,58,2)  &
(6,7) & (8,29,5,32,31,41,2,13,34,16,25,28) \\
(9,9) & (13,32,56,30,70,0,28,6,18,19,48,9)  &
73 & (0,1,2,3,5,12,30,47,16,21,24,41)  &
145 & (0,1,2,3,5,12,49,109,20,65,131,77) \\
217 & (0,1,2,3,5,11,18,198,188,73,142,135)  &
289 & (0,1,2,3,5,8,20,135,264,48,102,58)  &
577 & (0,1,2,3,5,8,16,397,517,103,240,423) \\
1009 & (0,1,2,3,5,8,17,28,48,547,582,851)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7269} & (63,207,343,185,113,42,24,4,4,2,1) &
(18,5) & (28,68,79,70,72,31,39,1,67,45,2,86)  &
(6,7) & (34,35,7,13,36,6,16,5,39,17,32,40) \\
(9,9) & (59,6,36,52,67,80,24,53,47,57,25,28)  &
73 & (0,1,2,3,5,25,22,30,12,59,7,42)  &
145 & (0,1,2,3,5,11,54,132,106,23,57,87) \\
217 & (0,1,2,3,5,8,18,137,54,71,30,94)  &
289 & (0,1,2,3,5,8,22,32,112,205,166,191)  &
577 & (0,1,2,3,5,8,26,301,371,527,103,61) \\
1009 & (0,1,2,3,5,8,17,59,872,415,650,321)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7272} & (63,207,343,185,113,50,24,0,6,3,0) &
(18,5) & (63,45,20,58,2,38,50,1,19,36,42,34)  &
(6,7) & (17,36,29,4,24,26,1,30,12,27,21,5) \\
(9,9) & (35,69,24,65,53,66,64,31,41,79,49,3)  &
73 & (0,1,2,3,9,16,37,5,64,31,51,57)  &
145 & (0,1,2,3,5,12,94,130,9,66,124,47) \\
217 & (0,1,2,3,5,8,36,59,137,108,19,87)  &
289 & (0,1,2,3,5,8,25,98,55,205,166,106)  &
577 & (0,1,2,3,5,8,13,177,344,537,256,141) \\
1009 & (0,1,2,3,5,8,17,54,433,652,830,371)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7275} & (63,207,343,185,114,35,24,4,6,1,0) &
(18,5) & (12,56,22,63,42,33,0,44,4,38,5,9)  &
(6,7) & (3,5,22,35,2,10,25,33,29,28,20,6) \\
(9,9) & (39,0,25,1,69,35,61,68,78,20,41,50)  &
73 & (0,1,2,3,9,4,13,51,53,19,16,30)  &
145 & (0,1,2,3,5,8,132,80,123,60,104,113) \\
217 & (0,1,2,3,5,8,169,160,111,34,133,137)  &
289 & (0,1,2,3,5,8,20,236,260,158,88,197)  &
577 & (0,1,2,3,5,8,17,193,369,70,60,42) \\
1009 & (0,1,2,3,5,8,17,28,204,485,851,78)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7278} & (63,207,343,185,114,37,24,2,6,1,0) &
(18,5) & (80,25,70,12,3,41,24,31,23,17,67,84)  &
(6,7) & (26,19,18,12,15,7,31,9,21,6,34,8) \\
(9,9) & (64,0,49,18,17,12,42,57,38,35,70,2)  &
73 & (0,1,2,3,7,72,44,49,51,12,16,55)  &
145 & (0,1,2,3,5,10,135,78,17,46,56,84) \\
217 & (0,1,2,3,5,8,123,209,84,24,173,127)  &
289 & (0,1,2,3,5,8,20,50,131,204,149,233)  &
577 & (0,1,2,3,5,8,13,102,357,182,118,376) \\
1009 & (0,1,2,3,5,8,17,55,314,685,722,62)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7280} & (63,207,343,185,114,38,12,9,1,2,0) &
(18,5) & (39,40,66,38,21,84,5,0,31,52,88,37)  &
(6,7) & (9,23,40,16,38,1,12,11,41,0,32,15) \\
(9,9) & (62,75,28,59,20,23,66,76,74,34,4,15)  &
73 & (0,1,2,3,5,31,62,63,8,25,22,35)  &
145 & (0,1,2,3,5,11,69,127,16,33,101,86) \\
217 & (0,1,2,3,5,8,37,200,205,99,48,147)  &
289 & (0,1,2,3,5,8,32,92,173,58,277,67)  &
577 & (0,1,2,3,5,8,16,37,233,120,161,76) \\
1009 & (0,1,2,3,5,8,17,31,215,849,934,361)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7289} & (63,207,343,185,114,50,24,0,5,3,0) &
(18,5) & (62,60,40,81,12,31,25,63,88,76,29,84)  &
(6,7) & (39,21,24,4,10,22,41,7,17,16,6,33) \\
(9,9) & (1,53,4,73,49,24,41,71,38,59,11,54)  &
73 & (0,1,2,3,7,29,71,36,61,18,21,50)  &
145 & (0,1,2,3,5,15,20,118,39,65,93,139) \\
217 & (0,1,2,3,5,8,16,163,82,29,41,128)  &
289 & (0,1,2,3,5,8,20,235,209,37,195,259)  &
577 & (0,1,2,3,5,8,16,277,102,42,549,136) \\
1009 & (0,1,2,3,5,8,17,56,596,272,949,321)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7295} & (63,207,343,185,120,14,25,2,0,3,0) &
(18,5) & (41,16,14,61,22,80,63,50,79,83,87,75)  &
(6,7) & (6,28,18,41,1,12,35,19,31,3,8,36) \\
(9,9) & (23,57,65,26,49,54,9,33,24,10,4,69)  &
73 & (0,1,2,3,8,27,11,41,64,29,23,60)  &
145 & (0,1,2,3,5,8,88,54,130,136,107,66) \\
217 & (0,1,2,3,5,8,79,171,205,71,90,34)  &
289 & (0,1,2,3,5,8,27,17,104,173,271,238)  &
577 & (0,1,2,3,5,8,15,139,353,59,37,493) \\
1009 & (0,1,2,3,5,8,14,40,93,839,353,980)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7296} & (63,207,343,185,120,14,26,1,0,3,0) &
(18,5) & (44,51,36,74,35,39,11,43,57,25,2,72)  &
(6,7) & (5,13,6,33,38,32,11,9,21,36,14,4) \\
(9,9) & (77,24,69,66,11,35,46,67,18,40,54,28)  &
73 & (0,1,2,3,5,39,65,48,10,42,16,54)  &
145 & (0,1,2,3,5,12,8,116,107,131,91,72) \\
217 & (0,1,2,3,5,8,54,208,41,23,88,146)  &
289 & (0,1,2,3,5,8,75,22,196,279,205,47)  &
577 & (0,1,2,3,5,8,15,158,533,165,386,511) \\
1009 & (0,1,2,3,5,8,14,37,249,132,87,525)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7298} & (63,207,343,185,120,22,25,0,2,3,0) &
(18,5) & (5,14,19,75,77,36,29,83,66,37,33,88)  &
(6,7) & (34,9,10,6,15,27,24,37,11,35,12,40) \\
(9,9) & (29,31,4,62,63,7,50,15,69,9,59,46)  &
73 & (0,1,2,3,10,71,8,52,63,34,28,59)  &
145 & (0,1,2,3,5,16,59,129,119,44,41,139) \\
217 & (0,1,2,3,5,8,58,207,106,131,155,41)  &
289 & (0,1,2,3,5,8,16,224,183,202,53,94)  &
577 & (0,1,2,3,5,8,13,280,402,37,52,115) \\
1009 & (0,1,2,3,5,8,14,52,260,877,978,699)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7299} & (63,207,343,185,120,22,26,0,1,3,0) &
(18,5) & (85,3,53,60,51,15,38,32,52,19,82,21)  &
(6,7) & (32,39,10,0,33,8,17,13,41,28,2,29) \\
(9,9) & (69,11,71,52,3,34,18,73,17,59,31,76)  &
73 & (0,1,2,3,5,18,67,46,8,40,55,50)  &
145 & (0,1,2,3,5,11,61,128,112,71,102,16) \\
217 & (0,1,2,3,5,8,32,140,17,66,126,56)  &
289 & (0,1,2,3,5,8,32,272,276,166,104,199)  &
577 & (0,1,2,3,5,8,13,55,79,299,201,401) \\
1009 & (0,1,2,3,5,8,14,40,465,486,698,91)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7300} & (63,207,343,185,120,35,17,4,6,2,0) &
(18,5) & (0,43,13,56,69,81,8,67,37,16,9,57)  &
(6,7) & (24,2,17,41,26,27,29,30,21,4,36,33) \\
(9,9) & (69,60,14,52,64,38,8,29,50,61,66,21)  &
73 & (0,1,2,3,9,72,50,61,69,36,45,19)  &
145 & (0,1,2,3,5,8,130,70,43,89,136,34) \\
217 & (0,1,2,3,5,8,51,22,93,162,40,204)  &
289 & (0,1,2,3,5,8,20,103,29,238,224,201)  &
577 & (0,1,2,3,5,8,13,421,233,127,321,201) \\
1009 & (0,1,2,3,5,8,17,80,877,846,61,587)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7303} & (63,207,343,185,120,38,17,1,6,2,0) &
(18,5) & (29,1,42,44,80,64,47,3,72,5,43,35)  &
(6,7) & (12,26,17,8,4,37,38,14,31,1,41,9) \\
(9,9) & (36,22,49,68,69,71,3,29,74,46,57,80)  &
73 & (0,1,2,3,9,16,52,29,42,4,64,57)  &
145 & (0,1,2,3,5,10,36,43,71,16,29,53) \\
217 & (0,1,2,3,5,8,162,97,48,31,197,16)  &
289 & (0,1,2,3,5,8,165,86,198,48,174,273)  &
577 & (0,1,2,3,5,8,13,203,114,103,511,543) \\
1009 & (0,1,2,3,5,8,17,47,66,582,688,959)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7304} & (63,207,343,185,120,38,17,8,2,3,0) &
(18,5) & (16,31,70,26,55,39,12,68,67,42,48,49)  &
(6,7) & (9,8,17,11,16,6,10,19,38,39,35,34) \\
(9,9) & (65,13,74,52,33,10,21,23,66,18,59,78)  &
73 & (0,1,2,3,5,27,10,16,24,39,42,30)  &
145 & (0,1,2,3,5,11,134,79,110,94,61,30) \\
217 & (0,1,2,3,5,8,22,56,95,46,74,33)  &
289 & (0,1,2,3,5,8,20,244,189,195,30,118)  &
577 & (0,1,2,3,5,8,13,97,531,476,114,204) \\
1009 & (0,1,2,3,5,8,17,40,465,487,327,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7307} & (63,207,343,185,120,38,18,8,1,3,0) &
(18,5) & (35,82,2,30,84,61,83,6,3,43,9,49)  &
(6,7) & (1,32,36,19,37,6,4,0,41,17,14,7) \\
(9,9) & (0,17,26,27,70,21,33,47,30,10,2,52)  &
73 & (0,1,2,3,5,8,16,36,15,56,51,47)  &
145 & (0,1,2,3,5,10,89,34,107,46,20,16) \\
217 & (0,1,2,3,5,8,54,76,14,45,137,199)  &
289 & (0,1,2,3,5,8,73,264,120,244,201,13)  &
577 & (0,1,2,3,5,8,13,204,164,258,126,101) \\
1009 & (0,1,2,3,5,8,17,28,231,682,416,47)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7310} & (63,207,343,185,120,38,24,8,0,3,1) &
(18,5) & (81,5,0,71,17,66,80,34,13,7,84,33)  &
(6,7) & (18,1,11,17,4,12,0,27,40,23,28,19) \\
(9,9) & (71,74,16,40,51,55,30,18,25,54,68,24)  &
73 & (0,1,2,3,5,13,10,27,60,39,54,45)  &
145 & (0,1,2,3,5,8,58,79,120,45,130,34) \\
217 & (0,1,2,3,5,11,93,39,148,46,141,22)  &
289 & (0,1,2,3,5,8,59,264,183,75,244,256)  &
577 & (0,1,2,3,5,8,16,399,116,37,240,52) \\
1009 & (0,1,2,3,5,8,17,137,975,397,944,643)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7311} & (63,207,343,185,120,42,18,4,1,3,0) &
(18,5) & (62,61,16,22,70,47,69,73,34,24,45,80)  &
(6,7) & (12,10,39,23,18,30,3,15,28,16,41,29) \\
(9,9) & (22,62,5,48,7,73,80,36,2,3,56,6)  &
73 & (0,1,2,3,5,41,25,46,50,63,60,8)  &
145 & (0,1,2,3,5,12,85,71,52,110,29,22) \\
217 & (0,1,2,3,5,8,146,157,126,202,170,136)  &
289 & (0,1,2,3,5,8,34,244,92,144,117,104)  &
577 & (0,1,2,3,5,8,13,421,552,518,486,378) \\
1009 & (0,1,2,3,5,8,17,70,244,153,179,325)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7313} & (63,207,343,185,120,42,24,4,0,3,1) &
(18,5) & (48,88,26,79,21,69,87,70,10,54,55,52)  &
(6,7) & (25,16,9,19,39,10,13,24,21,34,12,0) \\
(9,9) & (2,24,18,7,12,44,10,58,31,68,40,1)  &
73 & (0,1,2,3,10,12,51,30,36,14,56,6)  &
145 & (0,1,2,3,5,10,94,83,125,129,36,42) \\
217 & (0,1,2,3,5,8,209,190,98,22,45,147)  &
289 & (0,1,2,3,5,8,22,170,191,79,131,118)  &
577 & (0,1,2,3,5,8,13,49,405,420,440,503) \\
1009 & (0,1,2,3,5,8,17,90,430,48,891,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7314} & (63,207,343,185,120,50,24,0,4,3,1) &
(18,5) & (53,4,73,71,3,86,67,44,20,41,7,35)  &
(6,7) & (36,15,7,31,40,13,32,30,20,23,3,18) \\
(9,9) & (77,0,56,21,73,67,74,17,61,51,34,19)  &
73 & (0,1,2,3,5,42,31,61,49,10,7,23)  &
145 & (0,1,2,3,5,10,94,25,112,82,88,101) \\
217 & (0,1,2,3,5,8,56,140,20,145,207,108)  &
289 & (0,1,2,3,5,8,30,232,183,94,278,241)  &
577 & (0,1,2,3,5,8,13,400,114,77,202,52) \\
1009 & (0,1,2,3,5,8,17,50,858,651,545,846)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7315} & (63,207,343,241,105,3,26,12,4,2,0) &
(18,5) & (64,37,67,24,10,3,47,66,88,75,31,6)  &
(6,7) & (31,40,0,20,4,38,37,32,41,29,11,23) \\
(9,9) & (24,49,36,73,15,8,53,48,18,35,57,34)  &
73 & (0,1,2,3,5,30,63,26,12,18,21,35)  &
145 & (0,1,2,3,5,24,76,10,60,101,37,116) \\
217 & (0,1,2,3,5,8,51,205,132,11,30,39)  &
289 & (0,1,2,3,5,8,14,191,65,201,117,27)  &
577 & (0,1,2,3,5,8,15,236,102,526,165,494) \\
1009 & (0,1,2,3,5,8,14,33,809,352,430,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7316} & (63,207,343,241,105,6,25,10,4,2,0) &
(18,5) & (29,72,26,5,76,54,52,68,65,28,60,43)  &
(6,7) & (19,28,14,1,2,26,7,11,34,17,37,6) \\
(9,9) & (36,18,50,54,32,15,11,10,42,31,38,3)  &
73 & (0,1,2,3,5,43,48,26,11,14,9,21)  &
145 & (0,1,2,3,5,10,33,116,110,44,57,23) \\
217 & (0,1,2,3,5,8,20,196,206,57,111,138)  &
289 & (0,1,2,3,5,8,153,186,215,196,32,206)  &
577 & (0,1,2,3,5,8,13,370,68,259,60,119) \\
1009 & (0,1,2,3,5,8,14,90,113,47,427,858)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7318} & (63,207,343,241,105,9,26,6,4,2,0) &
(18,5) & (73,81,52,0,2,3,29,66,25,34,60,19)  &
(6,7) & (26,40,37,13,10,14,11,21,23,6,17,8) \\
(9,9) & (28,61,79,0,19,23,7,8,74,45,39,76)  &
73 & (0,1,2,3,5,8,49,23,36,11,41,59)  &
145 & (0,1,2,3,5,8,86,18,42,107,96,31) \\
217 & (0,1,2,3,5,8,89,32,194,138,41,207)  &
289 & (0,1,2,3,5,8,59,170,250,50,143,272)  &
577 & (0,1,2,3,5,8,13,249,41,418,486,439) \\
1009 & (0,1,2,3,5,8,14,35,99,832,322,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7319} & (63,207,343,241,105,10,26,6,4,1,0) &
(18,5) & (0,50,80,34,46,17,18,32,69,1,24,37)  &
(6,7) & (16,38,5,35,29,27,26,34,11,15,22,18) \\
(9,9) & (36,0,66,31,34,15,44,43,75,38,11,14)  &
73 & (0,1,2,3,5,44,63,40,66,46,49,57)  &
145 & (0,1,2,3,5,8,135,47,54,113,116,23) \\
217 & (0,1,2,3,5,8,112,202,185,116,84,65)  &
289 & (0,1,2,3,5,8,50,235,246,163,158,275)  &
577 & (0,1,2,3,5,8,14,259,345,198,34,119) \\
1009 & (0,1,2,3,5,8,14,65,577,479,330,413)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7322} & (63,207,343,241,105,10,28,6,2,1,0) &
(18,5) & (5,18,27,84,57,50,48,6,46,79,24,71)  &
(6,7) & (23,32,25,38,30,26,39,20,21,17,10,13) \\
(9,9) & (1,28,74,40,9,60,12,41,16,6,18,66)  &
73 & (0,1,2,3,5,14,45,22,35,8,17,49)  &
145 & (0,1,2,3,5,12,8,35,91,124,75,104) \\
217 & (0,1,2,3,5,8,48,79,99,137,111,203)  &
289 & (0,1,2,3,5,8,40,245,91,271,125,162)  &
577 & (0,1,2,3,5,8,15,178,311,454,52,248) \\
1009 & (0,1,2,3,5,8,14,47,240,293,318,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7324} & (63,207,343,241,105,33,24,6,6,2,0) &
(18,5) & (50,5,45,38,26,89,52,21,18,2,54,27)  &
(6,7) & (8,13,28,12,24,22,4,31,21,33,37,23) \\
(9,9) & (45,32,61,74,60,0,76,39,75,20,28,3)  &
73 & (0,1,2,3,5,35,55,66,36,58,61,29)  &
145 & (0,1,2,3,5,8,42,67,99,54,116,23) \\
217 & (0,1,2,3,5,12,44,98,106,82,143,89)  &
289 & (0,1,2,3,5,8,32,98,136,79,123,189)  &
577 & (0,1,2,3,5,8,16,533,308,53,377,400) \\
1009 & (0,1,2,3,5,8,17,166,60,448,474,722)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7325} & (63,207,343,241,105,34,24,5,6,2,0) &
(18,5) & (56,66,71,38,10,77,59,55,88,12,64,29)  &
(6,7) & (15,28,36,20,5,31,25,7,24,18,16,3) \\
(9,9) & (75,33,35,5,62,12,20,10,0,32,79,22)  &
73 & (0,1,2,3,10,72,47,52,20,14,42,18)  &
145 & (0,1,2,3,5,8,25,34,58,77,132,101) \\
217 & (0,1,2,3,5,12,18,30,41,116,147,128)  &
289 & (0,1,2,3,5,8,17,35,178,235,104,27)  &
577 & (0,1,2,3,5,8,18,266,116,495,509,58) \\
1009 & (0,1,2,3,5,8,17,28,826,78,545,851)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7326} & (63,207,343,241,105,40,24,6,2,3,0) &
(18,5) & (12,86,49,40,82,68,24,51,65,25,18,48)  &
(6,7) & (22,2,18,16,3,15,7,33,25,38,27,26) \\
(9,9) & (76,58,2,70,69,63,48,14,19,28,60,66)  &
73 & (0,1,2,3,6,54,19,17,45,67,63,43)  &
145 & (0,1,2,3,5,8,86,132,113,31,56,23) \\
217 & (0,1,2,3,5,8,20,147,189,41,23,99)  &
289 & (0,1,2,3,5,8,27,257,185,173,203,51)  &
577 & (0,1,2,3,5,8,16,105,41,22,380,159) \\
1009 & (0,1,2,3,5,8,17,62,115,652,845,771)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7327} & (63,207,343,241,106,3,28,5,6,0,0) &
(18,5) & (28,64,33,16,73,52,57,84,71,5,70,20)  &
(6,7) & (12,27,29,20,16,14,36,37,4,31,3,17) \\
(9,9) & (32,52,66,44,15,77,20,24,18,73,2,67)  &
73 & (0,1,2,3,7,24,12,10,31,28,60,35)  &
145 & (0,1,2,3,5,21,28,34,66,77,110,60) \\
217 & (0,1,2,3,5,8,93,17,21,161,116,41)  &
289 & (0,1,2,3,5,8,25,198,146,278,257,51)  &
577 & (0,1,2,3,5,8,15,176,552,229,201,439) \\
1009 & (0,1,2,3,5,8,14,37,306,102,689,219)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7328} & (63,207,343,241,106,3,28,9,4,2,0) &
(18,5) & (87,69,74,16,62,8,35,88,46,18,65,10)  &
(6,7) & (5,36,8,11,19,10,1,41,24,21,32,0) \\
(9,9) & (40,21,47,43,54,13,78,62,23,46,26,50)  &
73 & (0,1,2,3,5,8,28,46,54,63,42,59)  &
145 & (0,1,2,3,5,11,103,36,57,132,82,62) \\
217 & (0,1,2,3,5,8,37,140,163,155,179,206)  &
289 & (0,1,2,3,5,8,16,105,125,174,272,244)  &
577 & (0,1,2,3,5,8,14,271,178,155,453,53) \\
1009 & (0,1,2,3,5,8,14,79,537,204,448,268)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7329} & (63,207,343,241,106,3,28,10,4,1,0) &
(18,5) & (17,70,5,9,38,72,55,88,16,58,64,86)  &
(6,7) & (27,18,22,3,1,34,11,23,38,14,24,9) \\
(9,9) & (59,68,14,73,0,42,38,70,1,78,75,44)  &
73 & (0,1,2,3,7,40,66,53,71,17,32,29)  &
145 & (0,1,2,3,5,8,28,96,81,107,116,19) \\
217 & (0,1,2,3,5,8,36,85,195,90,65,16)  &
289 & (0,1,2,3,5,8,15,33,50,104,80,148)  &
577 & (0,1,2,3,5,8,13,269,99,331,119,401) \\
1009 & (0,1,2,3,5,8,14,46,891,830,920,435)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7330} & (63,207,343,241,106,3,28,12,4,0,1) &
(18,5) & (52,49,2,83,76,50,29,31,63,80,68,46)  &
(6,7) & (6,29,33,34,5,10,14,8,18,23,7,37) \\
(9,9) & (12,75,65,33,45,5,55,18,68,51,10,13)  &
73 & (0,1,2,3,6,43,53,51,35,8,60,64)  &
145 & (0,1,2,3,5,8,79,47,14,22,64,118) \\
217 & (0,1,2,3,5,8,58,105,154,124,179,203)  &
289 & (0,1,2,3,5,8,78,127,185,244,85,19)  &
577 & (0,1,2,3,5,8,13,149,329,46,60,360) \\
1009 & (0,1,2,3,5,8,14,37,997,621,81,164)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7331} & (63,207,343,241,106,5,28,9,2,2,0) &
(18,5) & (9,64,42,34,88,11,41,8,82,13,61,20)  &
(6,7) & (10,39,5,13,17,36,28,11,2,6,0,23) \\
(9,9) & (38,47,16,49,71,5,18,35,76,12,63,37)  &
73 & (0,1,2,3,5,21,8,64,15,46,52,34)  &
145 & (0,1,2,3,5,8,67,125,18,42,33,55) \\
217 & (0,1,2,3,5,8,14,32,121,198,64,172)  &
289 & (0,1,2,3,5,8,15,46,133,55,170,80)  &
577 & (0,1,2,3,5,8,13,116,290,178,201,439) \\
1009 & (0,1,2,3,5,8,14,69,643,120,681,52)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7337} & (63,207,343,241,106,33,24,5,6,2,0) &
(18,5) & (44,4,7,18,71,70,62,5,30,66,78,1)  &
(6,7) & (23,39,11,1,26,13,4,20,34,38,28,19) \\
(9,9) & (55,57,21,79,76,59,54,13,7,0,11,27)  &
73 & (0,1,2,3,5,27,40,12,19,58,8,32)  &
145 & (0,1,2,3,5,18,67,119,85,105,32,109) \\
217 & (0,1,2,3,5,8,96,82,194,34,46,74)  &
289 & (0,1,2,3,5,8,32,18,154,233,67,104)  &
577 & (0,1,2,3,5,8,16,340,118,179,159,199) \\
1009 & (0,1,2,3,5,8,17,28,971,230,536,651)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7338} & (63,207,343,241,106,33,24,6,5,2,0) &
(18,5) & (12,27,43,74,50,1,83,46,11,0,14,5)  &
(6,7) & (25,26,32,5,16,10,1,37,27,28,3,2) \\
(9,9) & (80,62,4,35,37,56,40,48,14,34,38,73)  &
73 & (0,1,2,3,5,8,16,61,26,44,24,35)  &
145 & (0,1,2,3,5,10,123,70,87,15,103,127) \\
217 & (0,1,2,3,5,8,84,189,48,162,206,179)  &
289 & (0,1,2,3,5,8,56,142,101,258,278,225)  &
577 & (0,1,2,3,5,8,16,63,174,338,259,210) \\
1009 & (0,1,2,3,5,8,17,54,240,160,361,179)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7339} & (63,207,343,241,106,33,24,12,2,3,0) &
(18,5) & (7,77,67,78,31,59,85,11,28,38,29,1)  &
(6,7) & (37,16,17,32,35,34,26,22,38,39,29,21) \\
(9,9) & (70,58,34,42,23,54,80,64,65,0,37,2)  &
73 & (0,1,2,3,6,60,36,34,56,62,27,66)  &
145 & (0,1,2,3,5,8,25,94,112,131,101,65) \\
217 & (0,1,2,3,5,8,36,197,19,83,59,129)  &
289 & (0,1,2,3,5,8,25,225,241,47,132,279)  &
577 & (0,1,2,3,5,8,17,149,178,490,138,229) \\
1009 & (0,1,2,3,5,8,17,78,650,614,795,88)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7340} & (63,207,343,241,106,33,24,12,4,2,1) &
(18,5) & (39,44,87,59,43,26,47,0,66,53,85,33)  &
(6,7) & (4,24,8,21,30,5,41,23,33,34,26,9) \\
(9,9) & (74,20,36,30,63,71,13,32,8,7,4,64)  &
73 & (0,1,2,3,5,42,70,26,43,21,12,60)  &
145 & (0,1,2,3,5,8,106,66,20,136,23,57) \\
217 & (0,1,2,3,5,8,36,60,81,99,116,205)  &
289 & (0,1,2,3,5,8,30,274,204,195,163,235)  &
577 & (0,1,2,3,5,8,17,47,483,211,313,331) \\
1009 & (0,1,2,3,5,8,17,55,902,734,515,78)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7341} & (63,207,343,241,106,36,24,3,6,1,0) &
(18,5) & (17,11,32,28,27,39,70,61,49,88,35,34)  &
(6,7) & (37,22,4,19,27,16,36,35,40,14,17,31) \\
(9,9) & (79,66,30,11,32,52,3,28,56,67,63,24)  &
73 & (0,1,2,3,5,18,23,42,26,67,64,30)  &
145 & (0,1,2,3,5,19,39,139,26,84,104,54) \\
217 & (0,1,2,3,5,8,20,147,63,111,181,196)  &
289 & (0,1,2,3,5,8,40,281,272,81,149,170)  &
577 & (0,1,2,3,5,8,16,530,327,283,79,210) \\
1009 & (0,1,2,3,5,8,17,80,330,649,949,924)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7342} & (63,207,343,241,106,36,24,5,6,0,1) &
(18,5) & (33,58,6,47,15,84,66,44,57,50,29,60)  &
(6,7) & (40,5,23,8,20,24,0,3,17,34,7,41) \\
(9,9) & (56,69,4,70,20,26,67,72,48,55,0,46)  &
73 & (0,1,2,3,5,64,55,22,42,17,8,46)  &
145 & (0,1,2,3,5,10,78,109,19,120,100,58) \\
217 & (0,1,2,3,5,8,74,56,190,128,14,174)  &
289 & (0,1,2,3,5,8,27,120,106,168,158,204)  &
577 & (0,1,2,3,5,8,17,149,345,36,478,519) \\
1009 & (0,1,2,3,5,8,17,132,407,290,217,55)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7343} & (63,207,343,241,106,36,24,6,5,0,1) &
(18,5) & (44,36,21,38,69,85,67,45,88,32,72,30)  &
(6,7) & (25,2,41,40,32,35,38,9,6,26,7,29) \\
(9,9) & (30,49,45,65,3,50,26,58,63,61,20,71)  &
73 & (0,1,2,3,5,21,70,37,22,32,14,29)  &
145 & (0,1,2,3,5,8,104,22,30,108,56,132) \\
217 & (0,1,2,3,5,8,71,135,58,91,200,31)  &
289 & (0,1,2,3,5,8,17,121,254,217,129,184)  &
577 & (0,1,2,3,5,8,16,557,79,181,117,368) \\
1009 & (0,1,2,3,5,8,17,207,187,240,856,577)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7344} & (63,207,343,241,106,36,24,9,2,3,0) &
(18,5) & (9,52,72,80,1,84,63,6,65,0,23,53)  &
(6,7) & (2,32,23,4,28,34,12,3,15,7,13,41) \\
(9,9) & (27,75,58,12,1,80,51,59,11,52,15,78)  &
73 & (0,1,2,3,8,20,70,41,10,16,53,49)  &
145 & (0,1,2,3,5,18,112,10,19,90,119,70) \\
217 & (0,1,2,3,5,8,54,180,23,74,208,121)  &
289 & (0,1,2,3,5,8,17,104,210,91,67,32)  &
577 & (0,1,2,3,5,8,16,76,476,379,68,405) \\
1009 & (0,1,2,3,5,8,17,179,976,289,924,653)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7345} & (63,207,343,241,106,36,24,9,4,2,1) &
(18,5) & (83,25,37,23,51,14,35,89,82,86,64,81)  &
(6,7) & (25,26,22,24,20,11,37,27,3,2,10,21) \\
(9,9) & (37,47,49,36,41,64,4,11,7,18,57,35)  &
73 & (0,1,2,3,6,64,19,55,23,66,35,49)  &
145 & (0,1,2,3,5,8,115,25,59,96,83,101) \\
217 & (0,1,2,3,5,8,24,73,132,31,154,208)  &
289 & (0,1,2,3,5,8,17,132,65,89,173,183)  &
577 & (0,1,2,3,5,8,16,383,33,241,175,78) \\
1009 & (0,1,2,3,5,8,17,197,240,160,582,622)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7346} & (63,207,343,241,106,36,24,10,4,1,1) &
(18,5) & (42,77,72,39,46,73,20,36,59,31,34,63)  &
(6,7) & (0,6,25,1,9,24,4,30,40,15,29,31) \\
(9,9) & (12,17,19,18,43,67,23,16,2,25,0,47)  &
73 & (0,1,2,3,5,69,29,54,46,16,36,13)  &
145 & (0,1,2,3,5,8,86,106,35,124,137,47) \\
217 & (0,1,2,3,5,8,140,154,18,196,60,33)  &
289 & (0,1,2,3,5,8,40,243,235,124,141,108)  &
577 & (0,1,2,3,5,8,16,63,99,557,165,421) \\
1009 & (0,1,2,3,5,8,17,56,217,530,595,360)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7347} & (63,207,343,241,106,40,24,5,2,3,0) &
(18,5) & (73,21,56,75,44,38,37,59,65,30,32,17)  &
(6,7) & (30,1,40,18,13,3,26,29,39,4,21,28) \\
(9,9) & (48,68,17,38,28,75,23,34,36,15,74,18)  &
73 & (0,1,2,3,6,64,44,42,60,66,23,48)  &
145 & (0,1,2,3,5,12,118,38,54,60,127,101) \\
217 & (0,1,2,3,5,8,16,131,189,178,84,155)  &
289 & (0,1,2,3,5,8,59,20,217,33,123,148)  &
577 & (0,1,2,3,5,8,16,180,556,510,287,485) \\
1009 & (0,1,2,3,5,8,17,68,424,865,577,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7348} & (63,207,343,241,106,40,24,6,1,3,0) &
(18,5) & (40,1,81,89,85,48,16,18,47,52,4,63)  &
(6,7) & (27,28,39,20,33,36,21,19,38,10,1,16) \\
(9,9) & (77,5,58,73,0,24,13,36,38,8,6,12)  &
73 & (0,1,2,3,5,14,41,21,8,49,44,59)  &
145 & (0,1,2,3,5,19,109,103,83,11,96,118) \\
217 & (0,1,2,3,5,8,160,71,120,202,81,190)  &
289 & (0,1,2,3,5,8,22,202,245,281,159,121)  &
577 & (0,1,2,3,5,8,17,196,271,230,60,346) \\
1009 & (0,1,2,3,5,8,17,54,70,482,85,133)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7349} & (63,207,343,241,106,40,24,12,0,3,1) &
(18,5) & (15,80,57,85,34,63,82,8,16,84,46,48)  &
(6,7) & (2,16,17,13,24,40,4,5,15,41,12,39) \\
(9,9) & (1,77,50,73,78,39,7,29,27,36,53,69)  &
73 & (0,1,2,3,8,12,39,47,14,17,20,52)  &
145 & (0,1,2,3,5,11,50,86,81,28,132,94) \\
217 & (0,1,2,3,5,8,65,98,82,149,90,197)  &
289 & (0,1,2,3,5,8,80,279,260,108,196,240)  &
577 & (0,1,2,3,5,8,17,181,527,75,424,127) \\
1009 & (0,1,2,3,5,8,17,54,653,771,161,547)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7350} & (63,207,343,241,120,33,24,2,6,3,0) &
(18,5) & (52,34,79,43,71,82,14,70,83,60,66,36)  &
(6,7) & (4,13,36,37,1,17,35,40,30,3,28,26) \\
(9,9) & (17,6,1,52,21,26,13,24,23,39,58,38)  &
73 & (0,1,2,3,5,61,34,43,62,54,7,51)  &
145 & (0,1,2,3,5,8,71,19,56,137,30,42) \\
217 & (0,1,2,3,5,8,39,209,99,22,46,136)  &
289 & (0,1,2,3,5,8,35,219,241,108,202,278)  &
577 & (0,1,2,3,5,8,17,61,154,134,511,229) \\
1009 & (0,1,2,3,5,8,17,168,892,530,925,62)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7351} & (63,207,343,241,120,34,24,8,4,3,1) &
(18,5) & (63,62,77,68,70,49,67,29,56,40,16,4)  &
(6,7) & (3,8,20,38,39,5,7,33,16,4,23,40) \\
(9,9) & (5,61,37,22,75,62,11,53,15,3,0,29)  &
73 & (0,1,2,3,5,8,55,22,63,14,39,30)  &
145 & (0,1,2,3,5,8,30,59,108,15,47,65) \\
217 & (0,1,2,3,5,8,46,126,194,17,103,73)  &
289 & (0,1,2,3,5,8,17,60,25,74,170,160)  &
577 & (0,1,2,3,5,8,16,49,286,477,78,157) \\
1009 & (0,1,2,3,5,8,17,28,354,926,190,546)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7352} & (63,207,343,241,120,48,24,0,6,3,1) &
(18,5) & (72,36,7,88,32,75,74,56,5,43,89,10)  &
(6,7) & (29,37,32,1,6,33,3,9,4,20,24,14) \\
(9,9) & (52,1,71,6,67,70,48,0,14,22,45,47)  &
73 & (0,1,2,3,5,41,29,59,32,7,52,65)  &
145 & (0,1,2,3,5,19,54,95,139,39,120,117) \\
217 & (0,1,2,3,5,12,86,101,157,141,181,127)  &
289 & (0,1,2,3,5,8,17,120,205,57,216,33)  &
577 & (0,1,2,3,5,8,23,282,116,245,328,402) \\
1009 & (0,1,2,3,5,8,17,54,479,203,832,369)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7354} & (63,207,371,115,79,20,28,8,4,0,1) &
(18,5) & (11,83,5,66,76,17,47,84,85,79,19,32)  &
(6,7) & (1,37,10,8,17,11,14,34,5,6,20,35) \\
(9,9) & (53,79,19,80,48,51,42,75,49,32,11,13)  &
73 & (0,1,2,3,12,10,37,70,54,22,26,30)  &
145 & (0,1,2,3,4,20,113,7,44,50,25,91) \\
217 & (0,1,2,3,4,9,58,160,107,105,34,85)  &
289 & (0,1,2,3,4,8,232,76,131,254,14,121)  &
577 & (0,1,2,3,4,8,28,78,428,229,56,270) \\
1009 & (0,1,2,3,4,8,14,553,637,731,70,437)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7355} & (63,207,371,115,93,6,14,9,4,0,0) &
(18,5) & (39,35,33,29,64,22,15,55,56,58,66,67)  &
(6,7) & (16,33,23,21,9,34,40,12,6,18,11,17) \\
(9,9) & (45,16,48,9,27,8,19,24,49,77,2,11)  &
73 & (0,1,2,3,4,14,46,28,42,6,53,19)  &
145 & (0,1,2,3,4,9,35,126,115,78,59,101) \\
217 & (0,1,2,3,4,8,23,204,163,47,188,85)  &
289 & (0,1,2,3,4,8,27,16,112,216,257,236)  &
577 & (0,1,2,3,4,8,12,502,561,380,533,248) \\
1009 & (0,1,2,3,4,8,14,165,988,447,345,858)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7356} & (63,207,371,115,124,5,20,8,6,0,1) &
(18,5) & (81,87,31,49,26,88,23,47,35,4,8,45)  &
(6,7) & (2,18,3,23,41,26,28,33,0,38,29,27) \\
(9,9) & (48,14,16,71,39,20,28,11,63,61,13,6)  &
73 & (0,1,2,3,4,48,71,36,17,59,66,23)  &
145 & (0,1,2,3,4,11,90,143,68,46,21,34) \\
217 & (0,1,2,3,4,8,76,13,31,171,180,22)  &
289 & (0,1,2,3,4,8,18,111,120,144,130,78)  &
577 & (0,1,2,3,4,8,13,478,526,541,377,178) \\
1009 & (0,1,2,3,4,8,15,64,459,731,721,473)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7357} & (63,207,371,115,124,12,17,4,6,0,1) &
(18,5) & (19,46,84,16,14,83,27,0,55,17,12,58)  &
(6,7) & (8,10,13,4,39,21,9,7,6,26,16,35) \\
(9,9) & (41,53,62,64,77,48,24,74,42,16,49,2)  &
73 & (0,1,2,3,4,18,41,8,25,27,45,63)  &
145 & (0,1,2,3,4,9,124,50,119,87,55,42) \\
217 & (0,1,2,3,4,8,33,55,161,21,173,71)  &
289 & (0,1,2,3,4,8,12,133,47,212,174,70)  &
577 & (0,1,2,3,4,8,14,389,110,490,424,54) \\
1009 & (0,1,2,3,4,8,15,59,161,293,960,473)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7358} & (63,207,371,117,94,3,13,10,4,0,0) &
(18,5) & (44,0,69,68,14,37,22,80,83,6,71,86)  &
(6,7) & (27,34,14,16,19,11,22,15,25,3,2,38) \\
(9,9) & (29,9,73,12,55,26,7,18,6,80,57,69)  &
73 & (0,1,2,3,4,11,33,41,29,27,22,16)  &
145 & (0,1,2,3,4,8,44,49,68,59,22,33) \\
217 & (0,1,2,3,4,8,30,57,178,66,16,82)  &
289 & (0,1,2,3,4,8,13,90,50,272,231,172)  &
577 & (0,1,2,3,4,8,12,251,522,49,340,453) \\
1009 & (0,1,2,3,4,8,14,59,244,537,802,89)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7360} & (63,207,371,117,94,3,25,4,6,0,0) &
(18,5) & (32,46,26,7,22,60,39,43,48,4,89,38)  &
(6,7) & (3,32,6,4,31,1,40,29,41,23,28,16) \\
(9,9) & (71,64,79,5,56,21,76,45,52,3,4,20)  &
73 & (0,1,2,3,4,68,71,36,61,47,19,23)  &
145 & (0,1,2,3,4,8,96,131,54,41,83,120) \\
217 & (0,1,2,3,4,8,48,149,141,200,122,58)  &
289 & (0,1,2,3,4,8,16,186,160,25,124,257)  &
577 & (0,1,2,3,4,8,12,316,30,176,229,52) \\
1009 & (0,1,2,3,4,8,14,388,202,293,947,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7361} & (63,207,371,117,94,3,25,8,4,2,0) &
(18,5) & (74,62,69,27,34,65,0,81,73,40,16,88)  &
(6,7) & (5,8,27,2,34,10,24,11,35,39,7,14) \\
(9,9) & (62,45,34,77,17,13,22,11,25,64,69,12)  &
73 & (0,1,2,3,4,9,26,48,58,56,13,40)  &
145 & (0,1,2,3,4,8,11,93,70,121,106,127) \\
217 & (0,1,2,3,4,8,140,148,124,33,165,205)  &
289 & (0,1,2,3,4,8,46,12,121,70,33,211)  &
577 & (0,1,2,3,4,8,12,283,258,343,198,462) \\
1009 & (0,1,2,3,4,8,14,83,234,396,515,488)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7363} & (63,207,371,117,94,6,25,2,5,0,0) &
(18,5) & (10,35,81,55,72,54,38,79,26,58,43,4)  &
(6,7) & (11,24,28,9,27,32,12,29,0,15,37,22) \\
(9,9) & (54,65,7,68,73,6,19,57,52,58,31,24)  &
73 & (0,1,2,3,4,52,36,9,16,14,56,44)  &
145 & (0,1,2,3,4,8,54,17,125,83,106,29) \\
217 & (0,1,2,3,4,8,39,22,207,122,128,54)  &
289 & (0,1,2,3,4,8,59,24,16,81,195,237)  &
577 & (0,1,2,3,4,8,12,181,154,295,340,117) \\
1009 & (0,1,2,3,4,8,14,37,477,857,108,66)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7367} & (63,207,371,117,94,9,25,2,4,2,0) &
(18,5) & (79,2,64,63,8,76,16,72,40,61,75,35)  &
(6,7) & (17,18,20,30,37,29,32,21,5,34,15,12) \\
(9,9) & (48,15,41,24,23,20,47,79,67,37,13,8)  &
73 & (0,1,2,3,4,29,23,58,65,63,34,7)  &
145 & (0,1,2,3,4,8,66,32,41,96,19,24) \\
217 & (0,1,2,3,4,8,51,22,204,56,174,39)  &
289 & (0,1,2,3,4,8,24,206,104,14,125,68)  &
577 & (0,1,2,3,4,8,12,200,537,18,263,331) \\
1009 & (0,1,2,3,4,8,14,134,551,161,63,910)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7371} & (63,207,371,117,94,10,21,1,6,0,0) &
(18,5) & (25,30,47,80,4,33,69,41,42,38,6,48)  &
(6,7) & (4,35,22,25,13,40,27,26,29,17,38,16) \\
(9,9) & (20,80,33,46,54,21,50,12,5,49,40,22)  &
73 & (0,1,2,3,4,28,60,69,23,21,63,32)  &
145 & (0,1,2,3,4,10,35,89,135,83,28,105) \\
217 & (0,1,2,3,4,8,17,56,73,33,197,97)  &
289 & (0,1,2,3,4,8,12,227,55,136,22,27)  &
577 & (0,1,2,3,4,8,12,331,537,103,316,420) \\
1009 & (0,1,2,3,4,8,14,244,738,580,460,155)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7372} & (63,207,371,117,94,10,21,4,3,0,0) &
(18,5) & (27,17,31,22,59,48,9,8,51,55,80,15)  &
(6,7) & (22,32,29,19,27,0,11,14,2,31,26,13) \\
(9,9) & (8,29,31,16,10,32,6,54,49,40,36,37)  &
73 & (0,1,2,3,4,23,71,60,49,10,31,35)  &
145 & (0,1,2,3,4,8,34,45,116,124,54,130) \\
217 & (0,1,2,3,4,8,22,40,119,208,166,148)  &
289 & (0,1,2,3,4,8,17,54,26,165,224,212)  &
577 & (0,1,2,3,4,8,12,294,146,344,161,462) \\
1009 & (0,1,2,3,4,8,14,63,755,459,732,809)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7373} & (63,207,371,117,94,10,25,2,4,1,0) &
(18,5) & (35,85,10,86,62,78,82,73,29,83,61,54)  &
(6,7) & (9,24,39,17,34,23,14,5,36,40,0,41) \\
(9,9) & (51,21,12,70,28,2,1,36,7,50,53,54)  &
73 & (0,1,2,3,4,10,20,15,36,34,29,24)  &
145 & (0,1,2,3,4,8,30,132,104,83,95,122) \\
217 & (0,1,2,3,4,8,72,187,63,83,168,112)  &
289 & (0,1,2,3,4,8,58,206,281,104,76,47)  &
577 & (0,1,2,3,4,8,12,535,30,141,181,351) \\
1009 & (0,1,2,3,4,8,14,64,487,721,87,332)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7374} & (63,207,371,117,94,10,25,4,1,2,0) &
(18,5) & (78,42,85,4,73,21,22,66,75,65,89,36)  &
(6,7) & (19,30,39,9,12,22,0,1,25,28,34,41) \\
(9,9) & (70,19,46,77,32,12,0,8,17,22,71,40)  &
73 & (0,1,2,3,4,49,10,42,6,57,13,24)  &
145 & (0,1,2,3,4,9,27,41,59,19,101,70) \\
217 & (0,1,2,3,4,8,24,32,110,177,84,58)  &
289 & (0,1,2,3,4,8,12,271,242,162,173,255)  &
577 & (0,1,2,3,4,8,12,101,280,503,344,453) \\
1009 & (0,1,2,3,4,8,14,92,38,833,621,87)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7381} & (63,207,371,117,94,40,17,1,6,2,0) &
(18,5) & (75,33,38,40,70,26,67,19,69,2,66,51)  &
(6,7) & (24,39,40,27,7,3,1,18,22,19,6,28) \\
(9,9) & (34,43,13,25,64,30,71,45,33,58,72,41)  &
73 & (0,1,2,3,4,26,32,63,21,19,66,36)  &
145 & (0,1,2,3,4,8,21,125,53,69,112,31) \\
217 & (0,1,2,3,4,8,53,21,152,137,98,31)  &
289 & (0,1,2,3,4,8,76,143,162,186,277,54)  &
577 & (0,1,2,3,4,8,17,403,323,235,504,115) \\
1009 & (0,1,2,3,4,8,17,218,685,895,156,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7382} & (63,207,371,179,15,60,20,8,4,0,1) &
(18,5) & (69,74,4,22,65,7,55,68,76,3,16,38)  &
(6,7) & (11,30,4,3,22,19,36,37,17,7,0,6) \\
(9,9) & (32,28,65,22,59,41,18,48,60,38,17,57)  &
73 & (0,1,2,3,7,14,25,40,71,66,46,56)  &
145 & (0,1,2,3,5,8,19,53,30,104,38,82) \\
217 & (0,1,2,3,5,7,38,81,24,178,91,206)  &
289 & (0,1,2,3,5,7,14,180,105,255,60,86)  &
577 & (0,1,2,3,5,7,22,493,255,226,368,502) \\
1009 & (0,1,2,3,5,7,14,52,86,906,186,922)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7383} & (63,207,371,179,29,46,5,10,4,0,0) &
(18,5) & (63,45,62,58,24,78,40,75,72,71,34,26)  &
(6,7) & (28,16,39,41,32,40,9,23,20,17,3,26) \\
(9,9) & (2,70,0,48,19,74,46,22,27,59,64,69)  &
73 & (0,1,2,3,5,11,48,58,24,62,32,8)  &
145 & (0,1,2,3,5,10,31,125,52,71,112,91) \\
217 & (0,1,2,3,5,7,37,71,98,15,48,145)  &
289 & (0,1,2,3,5,7,111,278,132,234,255,211)  &
577 & (0,1,2,3,5,7,19,269,367,527,359,348) \\
1009 & (0,1,2,3,5,7,14,106,826,473,651,855)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7384} & (63,207,371,179,29,46,6,9,4,0,0) &
(18,5) & (19,55,30,66,24,29,47,57,63,26,43,8)  &
(6,7) & (37,29,2,14,16,41,10,39,3,26,19,38) \\
(9,9) & (71,60,78,45,64,67,73,79,47,21,57,20)  &
73 & (0,1,2,3,6,63,24,29,31,59,57,66)  &
145 & (0,1,2,3,5,7,25,103,95,84,117,39) \\
217 & (0,1,2,3,5,7,31,182,146,202,91,13)  &
289 & (0,1,2,3,5,7,10,34,169,50,80,149)  &
577 & (0,1,2,3,5,7,15,119,141,541,240,383) \\
1009 & (0,1,2,3,5,7,14,52,770,857,466,699)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7385} & (63,207,371,179,29,46,20,8,4,0,1) &
(18,5) & (30,41,63,81,85,75,89,52,69,62,39,82)  &
(6,7) & (26,34,20,25,5,9,28,29,21,11,10,14) \\
(9,9) & (4,8,66,40,59,79,37,71,36,15,0,65)  &
73 & (0,1,2,3,5,26,19,37,11,14,53,45)  &
145 & (0,1,2,3,5,12,39,31,95,57,17,78) \\
217 & (0,1,2,3,5,7,10,183,103,65,196,134)  &
289 & (0,1,2,3,5,7,50,277,270,181,172,162)  &
577 & (0,1,2,3,5,7,15,381,437,60,543,82) \\
1009 & (0,1,2,3,5,7,14,33,825,780,582,374)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7387} & (63,207,371,179,77,13,22,10,4,0,0) &
(18,5) & (76,56,61,84,15,48,72,75,22,54,13,32)  &
(6,7) & (33,19,35,24,22,2,20,29,21,38,9,32) \\
(9,9) & (25,57,28,33,27,67,2,17,24,71,4,8)  &
73 & (0,1,2,3,7,14,5,41,56,64,30,54)  &
145 & (0,1,2,3,5,8,22,82,112,54,45,18) \\
217 & (0,1,2,3,5,12,47,155,79,201,131,181)  &
289 & (0,1,2,3,5,8,13,33,123,222,245,188)  &
577 & (0,1,2,3,5,8,12,370,328,110,454,282) \\
1009 & (0,1,2,3,5,8,14,165,643,626,244,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7388} & (63,207,371,179,77,14,21,10,4,0,0) &
(18,5) & (70,76,9,11,50,58,47,53,57,79,42,23)  &
(6,7) & (15,8,12,1,4,41,11,23,40,38,17,30) \\
(9,9) & (53,65,75,63,21,24,42,76,70,46,10,73)  &
73 & (0,1,2,3,9,72,32,36,16,51,27,14)  &
145 & (0,1,2,3,5,12,22,8,99,57,82,39) \\
217 & (0,1,2,3,5,8,79,98,16,185,74,93)  &
289 & (0,1,2,3,5,8,27,77,178,191,96,260)  &
577 & (0,1,2,3,5,8,12,44,344,360,511,139) \\
1009 & (0,1,2,3,5,8,14,69,768,424,965,688)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7391} & (63,207,371,179,77,28,21,2,6,0,0) &
(18,5) & (45,25,57,0,26,79,34,38,87,13,84,43)  &
(6,7) & (17,27,34,12,16,8,1,7,26,14,9,39) \\
(9,9) & (16,5,22,0,70,20,35,77,26,69,74,30)  &
73 & (0,1,2,3,5,35,19,70,53,42,61,29)  &
145 & (0,1,2,3,5,8,128,119,71,16,94,43) \\
217 & (0,1,2,3,5,8,73,138,185,127,30,20)  &
289 & (0,1,2,3,5,8,16,133,235,272,240,201)  &
577 & (0,1,2,3,5,8,15,386,78,408,521,480) \\
1009 & (0,1,2,3,5,8,14,51,534,182,778,852)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7392} & (63,207,371,179,77,28,22,1,6,0,0) &
(18,5) & (14,8,77,13,59,60,35,71,32,51,1,10)  &
(6,7) & (18,25,17,6,33,36,14,30,9,13,19,8) \\
(9,9) & (46,32,30,73,13,19,78,23,29,54,44,74)  &
73 & (0,1,2,3,5,37,63,42,23,20,47,67)  &
145 & (0,1,2,3,5,10,119,55,84,125,16,114) \\
217 & (0,1,2,3,5,8,88,209,203,171,126,146)  &
289 & (0,1,2,3,5,8,11,27,106,120,232,217)  &
577 & (0,1,2,3,5,8,12,52,246,323,454,401) \\
1009 & (0,1,2,3,5,8,14,31,794,858,878,468)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7393} & (63,207,371,179,77,28,22,2,5,0,0) &
(18,5) & (72,17,1,62,18,10,88,34,31,29,40,35)  &
(6,7) & (17,30,36,26,1,28,32,37,19,27,14,13) \\
(9,9) & (47,27,59,56,46,4,43,54,79,26,13,71)  &
73 & (0,1,2,3,6,21,9,13,39,23,45,27)  &
145 & (0,1,2,3,5,10,17,101,125,72,43,114) \\
217 & (0,1,2,3,5,8,40,155,127,149,30,20)  &
289 & (0,1,2,3,5,8,11,170,222,36,243,185)  &
577 & (0,1,2,3,5,8,12,511,120,23,178,230) \\
1009 & (0,1,2,3,5,8,14,31,534,159,163,547)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7394} & (63,207,371,179,77,28,22,8,4,0,1) &
(18,5) & (63,68,7,53,12,74,24,55,81,0,10,64)  &
(6,7) & (3,21,8,20,29,33,2,0,16,6,39,19) \\
(9,9) & (5,69,44,74,14,57,22,72,62,61,28,25)  &
73 & (0,1,2,3,6,32,15,59,34,38,66,55)  &
145 & (0,1,2,3,5,8,60,35,54,71,23,103) \\
217 & (0,1,2,3,5,8,79,40,70,103,92,20)  &
289 & (0,1,2,3,5,8,20,33,86,250,198,144)  &
577 & (0,1,2,3,5,8,12,322,299,161,53,234) \\
1009 & (0,1,2,3,5,8,14,31,689,643,575,468)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7395} & (63,207,371,179,77,28,28,2,4,0,1) &
(18,5) & (7,67,70,87,4,18,89,86,61,85,28,41)  &
(6,7) & (8,35,18,1,17,29,3,40,16,25,2,20) \\
(9,9) & (45,57,46,5,69,27,79,51,56,77,61,2)  &
73 & (0,1,2,3,8,25,63,28,59,65,55,44)  &
145 & (0,1,2,3,5,32,60,38,18,99,138,55) \\
217 & (0,1,2,3,5,8,90,74,22,63,97,174)  &
289 & (0,1,2,3,5,8,48,83,173,205,236,109)  &
577 & (0,1,2,3,5,8,13,177,154,256,533,399) \\
1009 & (0,1,2,3,5,8,14,52,571,652,685,988)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7406} & (63,207,371,179,92,28,7,8,4,0,1) &
(18,5) & (76,9,46,77,41,88,49,54,2,55,58,75)  &
(6,7) & (35,32,9,18,27,15,34,38,19,37,24,36) \\
(9,9) & (1,79,52,23,17,63,54,38,39,5,49,62)  &
73 & (0,1,2,3,10,34,48,21,44,36,17,70)  &
145 & (0,1,2,3,5,12,66,98,58,131,39,71) \\
217 & (0,1,2,3,5,11,175,162,23,107,30,93)  &
289 & (0,1,2,3,5,8,17,232,196,56,29,183)  &
577 & (0,1,2,3,5,8,12,91,442,408,331,519) \\
1009 & (0,1,2,3,5,8,14,70,830,755,416,691)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7407} & (63,207,371,179,92,28,13,2,4,0,1) &
(18,5) & (81,80,51,73,36,2,15,65,8,79,42,84)  &
(6,7) & (29,21,7,31,18,12,27,2,10,30,6,37) \\
(9,9) & (72,9,18,50,31,5,58,55,6,52,2,60)  &
73 & (0,1,2,3,8,72,65,51,28,34,19,15)  &
145 & (0,1,2,3,5,12,41,131,72,92,103,111) \\
217 & (0,1,2,3,5,8,89,39,77,203,48,99)  &
289 & (0,1,2,3,5,8,13,196,158,258,168,120)  &
577 & (0,1,2,3,5,8,13,405,154,229,47,421) \\
1009 & (0,1,2,3,5,8,14,78,95,781,180,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7408} & (63,207,371,179,92,28,21,0,6,0,1) &
(18,5) & (46,61,72,86,60,28,38,19,39,22,43,74)  &
(6,7) & (38,35,16,3,4,31,34,26,5,29,13,32) \\
(9,9) & (46,43,22,19,75,69,62,18,54,23,41,29)  &
73 & (0,1,2,3,5,31,68,37,53,50,13,59)  &
145 & (0,1,2,3,5,37,41,122,84,50,55,72) \\
217 & (0,1,2,3,5,8,12,157,148,202,40,128)  &
289 & (0,1,2,3,5,8,17,120,239,257,91,29)  &
577 & (0,1,2,3,5,8,14,361,490,508,543,309) \\
1009 & (0,1,2,3,5,8,14,89,851,118,524,825)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7409} & (63,207,371,179,92,44,3,12,4,0,1) &
(18,5) & (34,33,49,21,39,0,13,63,37,56,22,65)  &
(6,7) & (23,10,9,20,25,12,7,40,6,22,1,19) \\
(9,9) & (16,25,46,20,53,75,6,21,10,29,23,67)  &
73 & (0,1,2,3,5,65,17,42,24,62,47,68)  &
145 & (0,1,2,3,5,22,82,73,33,131,104,138) \\
217 & (0,1,2,3,5,8,131,79,16,48,112,136)  &
289 & (0,1,2,3,5,8,170,185,36,222,11,243)  &
577 & (0,1,2,3,5,8,16,519,271,321,118,252) \\
1009 & (0,1,2,3,5,8,17,295,38,882,179,949)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7412} & (63,207,371,179,92,44,5,10,4,0,1) &
(18,5) & (83,23,78,37,16,75,49,35,89,67,46,50)  &
(6,7) & (3,40,10,22,17,30,28,19,41,11,14,13) \\
(9,9) & (69,1,28,8,6,53,76,59,47,9,27,12)  &
73 & (0,1,2,3,5,32,13,61,52,29,36,68)  &
145 & (0,1,2,3,5,19,8,103,26,58,37,83) \\
217 & (0,1,2,3,5,8,74,205,126,194,48,58)  &
289 & (0,1,2,3,5,8,20,31,96,140,205,242)  &
577 & (0,1,2,3,5,8,17,166,359,307,47,439) \\
1009 & (0,1,2,3,5,8,17,68,934,154,429,622)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7413} & (63,207,371,179,92,44,17,1,6,2,0) &
(18,5) & (29,88,34,12,49,11,5,13,2,60,46,31)  &
(6,7) & (35,31,0,39,26,8,40,17,4,20,29,1) \\
(9,9) & (67,30,69,64,23,27,8,21,38,44,14,20)  &
73 & (0,1,2,3,6,33,37,50,12,55,10,17)  &
145 & (0,1,2,3,5,20,34,41,70,92,11,101) \\
217 & (0,1,2,3,5,8,131,24,16,141,48,98)  &
289 & (0,1,2,3,5,8,131,277,44,140,259,198)  &
577 & (0,1,2,3,5,8,20,104,239,362,183,441) \\
1009 & (0,1,2,3,5,8,17,48,650,769,572,950)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7414} & (63,207,371,179,92,44,17,2,5,2,0) &
(18,5) & (18,53,63,6,44,65,89,55,22,21,69,35)  &
(6,7) & (24,27,38,5,3,32,8,4,22,7,15,11) \\
(9,9) & (38,50,58,10,56,73,26,36,42,80,39,63)  &
73 & (0,1,2,3,11,42,71,64,14,48,18,52)  &
145 & (0,1,2,3,5,8,85,35,26,137,58,102) \\
217 & (0,1,2,3,5,8,39,58,201,87,15,171)  &
289 & (0,1,2,3,5,8,13,144,86,186,124,257)  &
577 & (0,1,2,3,5,8,13,464,344,33,94,70) \\
1009 & (0,1,2,3,5,8,17,49,891,330,86,527)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7415} & (63,207,371,179,92,44,17,4,6,0,1) &
(18,5) & (74,45,14,22,44,51,85,46,87,28,83,71)  &
(6,7) & (1,22,17,37,14,25,0,4,38,16,11,41) \\
(9,9) & (1,19,64,32,26,50,13,65,47,39,42,17)  &
73 & (0,1,2,3,5,50,70,59,23,38,10,44)  &
145 & (0,1,2,3,5,15,139,22,103,85,36,94) \\
217 & (0,1,2,3,5,8,16,43,123,159,74,127)  &
289 & (0,1,2,3,5,8,57,172,78,33,183,17)  &
577 & (0,1,2,3,5,8,13,477,202,57,37,257) \\
1009 & (0,1,2,3,5,8,17,49,830,273,370,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7422} & (63,207,371,181,29,46,10,3,4,0,0) &
(18,5) & (6,31,2,16,27,14,38,8,75,78,15,65)  &
(6,7) & (22,7,23,29,24,4,21,11,6,16,26,33) \\
(9,9) & (39,48,59,12,76,70,15,45,35,78,38,64)  &
73 & (0,1,2,3,5,47,33,37,52,58,50,66)  &
145 & (0,1,2,3,5,8,77,28,21,88,45,36) \\
217 & (0,1,2,3,5,7,46,96,24,35,144,136)  &
289 & (0,1,2,3,5,7,10,51,34,123,67,183)  &
577 & (0,1,2,3,5,7,14,39,459,310,527,178) \\
1009 & (0,1,2,3,5,7,14,70,173,749,437,465)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7423} & (63,207,371,181,29,46,18,1,6,0,0) &
(18,5) & (2,79,39,22,58,12,78,6,21,15,80,50)  &
(6,7) & (17,24,30,29,18,12,13,7,9,14,4,5) \\
(9,9) & (66,65,28,22,19,21,42,50,36,77,23,18)  &
73 & (0,1,2,3,9,5,66,52,20,42,18,47)  &
145 & (0,1,2,3,5,17,73,63,14,69,113,22) \\
217 & (0,1,2,3,5,7,80,37,164,108,173,136)  &
289 & (0,1,2,3,5,7,26,165,181,215,173,105)  &
577 & (0,1,2,3,5,7,15,383,189,344,138,464) \\
1009 & (0,1,2,3,5,7,14,120,374,69,466,960)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7424} & (63,207,371,181,29,46,18,4,3,0,0) &
(18,5) & (23,88,66,78,32,37,59,80,64,6,60,75)  &
(6,7) & (31,34,30,5,32,12,35,15,23,28,22,29) \\
(9,9) & (34,56,62,30,10,4,23,74,18,8,28,31)  &
73 & (0,1,2,3,5,8,16,41,51,29,11,20)  &
145 & (0,1,2,3,5,8,137,95,41,86,23,118) \\
217 & (0,1,2,3,5,8,31,75,87,99,19,48)  &
289 & (0,1,2,3,5,7,10,206,53,161,169,272)  &
577 & (0,1,2,3,5,7,14,75,105,403,125,248) \\
1009 & (0,1,2,3,5,7,14,191,94,113,159,582)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7425} & (63,207,371,181,29,46,18,8,2,1,0) &
(18,5) & (53,83,84,78,47,80,31,20,66,71,32,55)  &
(6,7) & (1,21,29,38,15,24,14,16,32,41,20,33) \\
(9,9) & (41,9,43,72,40,42,67,33,20,26,39,3)  &
73 & (0,1,2,3,5,23,20,43,59,47,68,13)  &
145 & (0,1,2,3,5,7,28,70,132,52,89,111) \\
217 & (0,1,2,3,5,7,31,73,159,48,23,123)  &
289 & (0,1,2,3,5,7,27,34,101,280,203,75)  &
577 & (0,1,2,3,5,7,16,79,264,44,382,251) \\
1009 & (0,1,2,3,5,7,14,64,56,626,99,849)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7427} & (63,207,371,181,71,25,28,8,2,2,0) &
(18,5) & (72,27,12,65,61,53,48,81,30,59,73,34)  &
(6,7) & (21,39,4,41,14,16,30,24,34,29,23,17) \\
(9,9) & (68,54,55,41,46,79,13,45,48,24,67,39)  &
73 & (0,1,2,3,5,63,52,16,10,8,56,35)  &
145 & (0,1,2,3,5,8,11,43,76,63,129,28) \\
217 & (0,1,2,3,5,8,128,207,38,77,46,71)  &
289 & (0,1,2,3,5,8,14,123,92,222,45,88)  &
577 & (0,1,2,3,5,8,16,76,526,58,183,103) \\
1009 & (0,1,2,3,5,8,14,51,359,768,831,164)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7434} & (63,207,371,181,75,14,21,12,2,0,0) &
(18,5) & (72,34,62,53,22,40,9,30,23,1,36,6)  &
(6,7) & (22,1,35,4,24,25,40,38,34,21,37,9) \\
(9,9) & (67,9,20,10,40,34,43,80,6,51,8,5)  &
73 & (0,1,2,3,5,17,68,62,53,27,56,45)  &
145 & (0,1,2,3,5,8,85,46,95,123,42,18) \\
217 & (0,1,2,3,5,8,58,143,174,130,22,39)  &
289 & (0,1,2,3,5,8,12,31,250,112,35,206)  &
577 & (0,1,2,3,5,8,13,301,405,511,99,221) \\
1009 & (0,1,2,3,5,8,14,33,416,966,582,375)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7435} & (63,207,371,181,75,22,25,4,6,0,0) &
(18,5) & (6,76,26,28,80,88,60,39,13,57,79,12)  &
(6,7) & (36,31,12,2,14,41,25,3,13,39,16,20) \\
(9,9) & (10,15,40,63,32,43,34,44,71,22,45,48)  &
73 & (0,1,2,3,5,17,37,70,56,24,31,65)  &
145 & (0,1,2,3,5,12,45,130,94,91,21,31) \\
217 & (0,1,2,3,5,8,12,31,69,47,120,133)  &
289 & (0,1,2,3,5,8,18,196,92,37,171,232)  &
577 & (0,1,2,3,5,8,17,78,332,369,183,479) \\
1009 & (0,1,2,3,5,8,14,31,488,359,437,851)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7436} & (63,207,371,181,75,22,28,1,6,0,0) &
(18,5) & (17,22,82,59,43,44,20,3,24,53,70,35)  &
(6,7) & (28,14,1,35,30,32,37,5,36,17,27,18) \\
(9,9) & (74,17,11,69,47,52,80,67,46,9,78,50)  &
73 & (0,1,2,3,5,47,32,70,14,40,63,22)  &
145 & (0,1,2,3,5,11,52,45,71,16,33,59) \\
217 & (0,1,2,3,5,8,40,161,127,54,189,200)  &
289 & (0,1,2,3,5,8,16,81,190,133,258,56)  &
577 & (0,1,2,3,5,8,12,193,286,166,320,52) \\
1009 & (0,1,2,3,5,8,14,93,184,48,669,722)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7438} & (63,207,371,181,75,25,22,4,6,0,0) &
(18,5) & (13,87,77,53,80,18,89,86,74,85,36,61)  &
(6,7) & (24,6,16,1,11,7,34,32,5,21,28,19) \\
(9,9) & (49,15,1,4,75,34,56,48,10,79,71,47)  &
73 & (0,1,2,3,5,37,62,19,25,34,52,8)  &
145 & (0,1,2,3,5,12,142,90,54,40,32,129) \\
217 & (0,1,2,3,5,8,46,126,169,12,73,87)  &
289 & (0,1,2,3,5,8,22,62,202,255,122,86)  &
577 & (0,1,2,3,5,8,15,269,178,240,478,299) \\
1009 & (0,1,2,3,5,8,14,70,849,391,925,832)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7440} & (63,207,371,181,75,26,21,4,6,0,0) &
(18,5) & (80,36,27,21,67,75,44,23,48,37,14,18)  &
(6,7) & (36,1,25,8,41,37,14,38,28,33,17,40) \\
(9,9) & (77,1,21,63,41,52,69,56,15,79,53,16)  &
73 & (0,1,2,3,5,48,68,51,33,39,64,55)  &
145 & (0,1,2,3,5,11,18,31,80,54,107,62) \\
217 & (0,1,2,3,5,8,13,203,49,89,154,95)  &
289 & (0,1,2,3,5,8,90,261,185,18,224,240)  &
577 & (0,1,2,3,5,8,20,204,296,340,516,229) \\
1009 & (0,1,2,3,5,8,14,65,290,374,571,330)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7446} & (63,207,371,181,75,50,20,8,6,1,0) &
(18,5) & (59,69,10,29,38,2,8,66,55,7,26,56)  &
(6,7) & (26,33,31,40,32,34,4,8,3,13,37,15) \\
(9,9) & (60,66,28,21,5,26,72,22,71,43,52,18)  &
73 & (0,1,2,3,5,49,30,52,11,16,66,36)  &
145 & (0,1,2,3,5,10,89,64,104,39,32,132) \\
217 & (0,1,2,3,5,11,57,62,137,99,23,71)  &
289 & (0,1,2,3,5,8,17,28,144,181,204,106)  &
577 & (0,1,2,3,5,8,16,76,423,262,400,462) \\
1009 & (0,1,2,3,5,8,17,63,737,425,961,132)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7447} & (63,207,371,181,75,56,20,4,6,0,1) &
(18,5) & (31,81,20,53,5,3,69,82,37,10,28,27)  &
(6,7) & (3,28,18,21,4,17,9,41,34,36,8,5) \\
(9,9) & (79,70,75,25,74,22,33,38,60,13,53,76)  &
73 & (0,1,2,3,6,37,15,65,33,67,49,20)  &
145 & (0,1,2,3,5,23,16,65,140,95,59,111) \\
217 & (0,1,2,3,5,8,20,143,116,71,60,93)  &
289 & (0,1,2,3,5,8,48,204,17,84,262,108)  &
577 & (0,1,2,3,5,8,17,76,353,404,468,543) \\
1009 & (0,1,2,3,5,8,17,162,486,720,693,682)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7453} & (63,207,371,181,77,25,22,2,6,0,0) &
(18,5) & (77,67,87,44,75,49,65,16,81,68,14,33)  &
(6,7) & (29,13,22,30,35,5,0,6,2,40,19,31) \\
(9,9) & (40,50,14,28,65,27,47,69,44,16,39,30)  &
73 & (0,1,2,3,5,56,17,9,40,53,12,32)  &
145 & (0,1,2,3,5,15,113,139,86,66,30,106) \\
217 & (0,1,2,3,5,8,39,155,169,18,12,90)  &
289 & (0,1,2,3,5,8,13,101,51,270,169,217)  &
577 & (0,1,2,3,5,8,14,91,30,221,268,137) \\
1009 & (0,1,2,3,5,8,14,52,266,984,734,160)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7454} & (63,207,371,181,77,26,22,1,6,0,0) &
(18,5) & (6,82,51,89,56,75,20,2,19,28,8,50)  &
(6,7) & (34,5,37,25,21,20,22,12,15,16,18,3) \\
(9,9) & (37,71,51,73,36,56,61,45,7,75,30,70)  &
73 & (0,1,2,3,7,43,27,20,59,29,40,12)  &
145 & (0,1,2,3,5,10,61,41,56,123,45,77) \\
217 & (0,1,2,3,5,8,20,143,126,158,71,48)  &
289 & (0,1,2,3,5,8,19,277,88,78,197,240)  &
577 & (0,1,2,3,5,8,14,251,118,384,141,360) \\
1009 & (0,1,2,3,5,8,14,62,924,637,809,481)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7457} & (63,207,371,181,77,26,22,8,4,0,1) &
(18,5) & (5,80,68,35,79,7,27,74,21,83,14,16)  &
(6,7) & (9,39,4,30,38,16,41,1,34,21,35,36) \\
(9,9) & (21,0,43,6,7,46,76,27,68,64,71,73)  &
73 & (0,1,2,3,8,57,31,63,27,65,71,23)  &
145 & (0,1,2,3,5,8,96,79,65,40,21,119) \\
217 & (0,1,2,3,5,8,20,97,126,158,71,48)  &
289 & (0,1,2,3,5,8,156,171,250,236,101,204)  &
577 & (0,1,2,3,5,8,13,365,299,119,501,404) \\
1009 & (0,1,2,3,5,8,14,33,966,577,266,945)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7458} & (63,207,371,181,77,26,25,2,4,2,0) &
(18,5) & (84,73,24,5,69,57,16,23,25,46,60,22)  &
(6,7) & (37,36,1,30,0,39,7,6,5,38,21,20) \\
(9,9) & (57,77,29,6,16,80,50,55,0,35,69,44)  &
73 & (0,1,2,3,9,40,61,13,56,33,4,54)  &
145 & (0,1,2,3,5,11,115,66,46,19,22,61) \\
217 & (0,1,2,3,5,8,19,51,63,108,131,84)  &
289 & (0,1,2,3,5,8,28,278,133,272,225,90)  &
577 & (0,1,2,3,5,8,13,201,47,182,438,58) \\
1009 & (0,1,2,3,5,8,14,45,851,265,488,682)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7459} & (63,207,371,181,77,26,26,2,4,1,0) &
(18,5) & (25,28,32,9,45,71,66,53,39,47,29,16)  &
(6,7) & (29,35,14,32,40,27,5,30,25,41,24,10) \\
(9,9) & (31,76,8,64,2,23,41,9,70,26,11,72)  &
73 & (0,1,2,3,5,31,70,48,55,62,10,42)  &
145 & (0,1,2,3,5,10,122,46,88,95,40,18) \\
217 & (0,1,2,3,5,8,22,127,174,146,38,14)  &
289 & (0,1,2,3,5,8,90,22,250,133,205,123)  &
577 & (0,1,2,3,5,8,12,28,165,283,68,250) \\
1009 & (0,1,2,3,5,8,14,62,100,78,698,243)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7462} & (63,207,371,181,77,26,28,2,1,2,0) &
(18,5) & (32,51,6,12,80,59,29,48,33,78,20,89)  &
(6,7) & (11,38,18,0,8,40,3,41,27,13,2,33) \\
(9,9) & (35,79,30,27,11,50,34,78,69,3,9,13)  &
73 & (0,1,2,3,11,60,64,25,27,71,19,31)  &
145 & (0,1,2,3,5,8,41,116,86,96,27,132) \\
217 & (0,1,2,3,5,8,30,71,94,17,196,174)  &
289 & (0,1,2,3,5,8,46,242,260,185,172,202)  &
577 & (0,1,2,3,5,8,14,365,508,222,404,23) \\
1009 & (0,1,2,3,5,8,14,47,276,945,745,686)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7463} & (63,207,371,181,77,26,28,2,2,1,0) &
(18,5) & (63,18,28,0,2,65,32,29,24,44,42,11)  &
(6,7) & (29,4,36,30,12,23,20,33,3,35,21,34) \\
(9,9) & (52,43,21,32,47,14,76,74,57,12,27,44)  &
73 & (0,1,2,3,5,25,68,57,22,40,31,15)  &
145 & (0,1,2,3,5,12,131,105,58,80,20,111) \\
217 & (0,1,2,3,5,8,48,128,146,208,159,190)  &
289 & (0,1,2,3,5,8,20,135,205,30,166,49)  &
577 & (0,1,2,3,5,8,13,232,541,381,385,323) \\
1009 & (0,1,2,3,5,8,14,33,962,547,720,163)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7464} & (63,207,371,181,77,26,28,2,4,0,1) &
(18,5) & (8,40,59,47,3,66,11,70,32,79,57,41)  &
(6,7) & (1,19,34,40,16,24,9,11,28,25,23,18) \\
(9,9) & (19,74,9,64,52,51,44,13,3,0,79,66)  &
73 & (0,1,2,3,5,59,55,30,42,8,24,64)  &
145 & (0,1,2,3,5,8,118,19,113,69,90,125) \\
217 & (0,1,2,3,5,8,66,93,38,149,116,203)  &
289 & (0,1,2,3,5,8,31,174,250,105,210,17)  &
577 & (0,1,2,3,5,8,12,466,227,52,397,100) \\
1009 & (0,1,2,3,5,8,14,31,972,857,681,488)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7465} & (63,207,371,181,77,28,19,2,6,0,0) &
(18,5) & (12,52,7,14,38,64,51,23,16,35,50,20)  &
(6,7) & (12,21,36,23,17,26,34,0,9,8,11,39) \\
(9,9) & (46,25,43,60,26,23,76,36,69,54,57,21)  &
73 & (0,1,2,3,6,51,46,10,53,57,35,15)  &
145 & (0,1,2,3,5,16,109,83,32,76,137,89) \\
217 & (0,1,2,3,5,8,93,59,97,146,208,134)  &
289 & (0,1,2,3,5,8,46,104,206,80,236,257)  &
577 & (0,1,2,3,5,8,14,120,137,220,312,159) \\
1009 & (0,1,2,3,5,8,14,37,947,852,917,359)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7466} & (63,207,371,181,77,28,26,2,2,1,0) &
(18,5) & (35,53,10,49,55,39,48,67,31,12,79,46)  &
(6,7) & (29,2,16,1,5,24,3,21,35,28,4,34) \\
(9,9) & (77,11,18,56,33,50,22,6,79,36,17,3)  &
73 & (0,1,2,3,8,37,43,49,56,23,4,65)  &
145 & (0,1,2,3,5,8,54,107,123,63,11,130) \\
217 & (0,1,2,3,5,8,21,124,77,174,38,90)  &
289 & (0,1,2,3,5,8,17,143,241,230,37,263)  &
577 & (0,1,2,3,5,8,15,282,68,355,155,339) \\
1009 & (0,1,2,3,5,8,14,48,31,93,826,361)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7467} & (63,207,371,181,77,56,17,2,6,2,0) &
(18,5) & (39,75,10,14,46,69,28,52,48,82,36,47)  &
(6,7) & (15,8,4,22,6,21,13,26,11,33,27,16) \\
(9,9) & (60,35,69,56,4,55,71,61,16,39,13,28)  &
73 & (0,1,2,3,5,34,70,10,43,62,28,53)  &
145 & (0,1,2,3,5,8,79,110,106,95,87,120) \\
217 & (0,1,2,3,5,8,84,209,178,124,197,190)  &
289 & (0,1,2,3,5,8,20,30,162,14,201,67)  &
577 & (0,1,2,3,5,8,13,421,185,548,532,321) \\
1009 & (0,1,2,3,5,8,17,51,838,118,765,241)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7468} & (63,207,371,181,77,56,18,4,6,0,1) &
(18,5) & (89,26,49,22,54,42,55,51,65,68,18,0)  &
(6,7) & (40,21,5,20,12,31,35,11,23,22,18,24) \\
(9,9) & (61,33,25,50,76,32,21,42,46,0,49,27)  &
73 & (0,1,2,3,7,34,14,19,52,50,39,10)  &
145 & (0,1,2,3,5,11,31,140,80,18,53,107) \\
217 & (0,1,2,3,5,8,21,30,44,136,124,164)  &
289 & (0,1,2,3,5,8,13,272,174,131,244,90)  &
577 & (0,1,2,3,5,8,13,365,23,79,349,424) \\
1009 & (0,1,2,3,5,8,17,135,812,390,62,643)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7469} & (63,207,371,181,77,56,18,8,2,3,0) &
(18,5) & (2,53,88,12,35,62,56,19,31,51,64,54)  &
(6,7) & (20,33,0,9,13,2,8,24,15,10,25,39) \\
(9,9) & (65,13,75,61,11,23,58,45,66,50,18,69)  &
73 & (0,1,2,3,5,15,51,67,12,20,46,43)  &
145 & (0,1,2,3,5,11,22,66,99,110,76,61) \\
217 & (0,1,2,3,5,8,30,128,160,146,200,15)  &
289 & (0,1,2,3,5,8,57,205,32,17,107,120)  &
577 & (0,1,2,3,5,8,16,204,533,116,368,259) \\
1009 & (0,1,2,3,5,8,17,55,86,686,829,586)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7474} & (63,207,371,181,78,25,22,4,3,0,0) &
(18,5) & (41,77,9,68,31,48,57,35,69,34,45,50)  &
(6,7) & (37,28,29,14,9,20,26,24,3,8,25,5) \\
(9,9) & (55,79,63,8,73,22,51,41,50,9,48,42)  &
73 & (0,1,2,3,7,52,46,10,41,71,20,17)  &
145 & (0,1,2,3,5,12,8,55,71,36,42,125) \\
217 & (0,1,2,3,5,8,183,132,77,22,48,205)  &
289 & (0,1,2,3,5,8,16,102,117,131,257,58)  &
577 & (0,1,2,3,5,8,12,53,349,380,320,333) \\
1009 & (0,1,2,3,5,8,14,52,319,465,986,749)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7475} & (63,207,371,181,78,25,22,8,2,1,0) &
(18,5) & (61,64,52,51,88,6,79,48,12,0,45,73)  &
(6,7) & (0,2,3,20,31,11,39,1,26,40,15,8) \\
(9,9) & (0,8,61,11,46,59,73,39,56,52,57,66)  &
73 & (0,1,2,3,6,39,13,9,23,45,21,27)  &
145 & (0,1,2,3,5,11,88,38,127,101,81,33) \\
217 & (0,1,2,3,5,8,196,66,49,85,123,186)  &
289 & (0,1,2,3,5,8,29,164,211,224,10,246)  &
577 & (0,1,2,3,5,8,12,416,267,355,233,491) \\
1009 & (0,1,2,3,5,8,14,33,186,234,577,942)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7479} & (63,207,371,181,78,26,21,1,6,0,0) &
(18,5) & (42,82,76,57,36,45,40,34,83,54,49,18)  &
(6,7) & (6,39,4,0,41,9,40,1,26,17,35,16) \\
(9,9) & (76,24,46,58,26,13,32,51,54,55,30,66)  &
73 & (0,1,2,3,6,42,52,67,44,13,28,56)  &
145 & (0,1,2,3,5,12,85,55,100,77,34,38) \\
217 & (0,1,2,3,5,8,51,88,207,22,97,65)  &
289 & (0,1,2,3,5,8,28,217,67,50,96,205)  &
577 & (0,1,2,3,5,8,12,149,181,220,473,280) \\
1009 & (0,1,2,3,5,8,14,57,465,93,314,795)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7480} & (63,207,371,181,78,26,21,4,3,0,0) &
(18,5) & (25,21,54,7,43,55,86,48,39,69,52,78)  &
(6,7) & (2,10,35,19,14,4,31,20,5,22,27,29) \\
(9,9) & (47,35,38,54,56,13,7,55,3,42,32,58)  &
73 & (0,1,2,3,8,4,27,35,30,21,58,64)  &
145 & (0,1,2,3,5,8,79,137,90,35,127,107) \\
217 & (0,1,2,3,5,8,157,89,38,169,16,112)  &
289 & (0,1,2,3,5,8,20,281,32,123,204,148)  &
577 & (0,1,2,3,5,8,14,143,251,538,468,210) \\
1009 & (0,1,2,3,5,8,14,31,522,465,674,95)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7481} & (63,207,371,181,78,26,21,8,2,1,0) &
(18,5) & (77,64,33,27,0,47,40,9,48,8,36,31)  &
(6,7) & (37,34,4,3,23,10,1,20,32,11,19,0) \\
(9,9) & (37,62,69,28,3,58,35,20,23,4,74,56)  &
73 & (0,1,2,3,5,21,68,58,49,35,52,62)  &
145 & (0,1,2,3,5,8,53,68,22,34,137,105) \\
217 & (0,1,2,3,5,8,19,30,44,124,136,48)  &
289 & (0,1,2,3,5,8,20,168,230,131,199,86)  &
577 & (0,1,2,3,5,8,12,466,552,269,394,528) \\
1009 & (0,1,2,3,5,8,14,31,161,855,362,466)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7482} & (63,207,371,181,78,26,22,1,5,0,0) &
(18,5) & (31,78,77,71,74,56,69,43,47,30,45,24)  &
(6,7) & (9,28,22,21,29,2,40,32,41,3,31,26) \\
(9,9) & (57,37,30,27,15,79,53,46,23,58,0,17)  &
73 & (0,1,2,3,6,41,30,66,56,32,22,62)  &
145 & (0,1,2,3,5,15,46,111,21,61,128,78) \\
217 & (0,1,2,3,5,8,19,166,185,108,88,65)  &
289 & (0,1,2,3,5,8,16,133,235,272,93,50)  &
577 & (0,1,2,3,5,8,12,63,480,462,500,201) \\
1009 & (0,1,2,3,5,8,14,64,47,737,100,689)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7487} & (63,207,371,181,78,26,28,1,4,0,1) &
(18,5) & (47,43,3,39,67,70,85,81,69,26,61,10)  &
(6,7) & (33,13,6,2,21,19,38,18,1,4,30,29) \\
(9,9) & (45,37,48,11,3,80,50,24,15,44,65,34)  &
73 & (0,1,2,3,9,11,57,40,4,31,50,61)  &
145 & (0,1,2,3,5,12,52,142,68,127,34,43) \\
217 & (0,1,2,3,5,8,19,126,149,173,116,136)  &
289 & (0,1,2,3,5,8,13,27,204,73,190,168)  &
577 & (0,1,2,3,5,8,14,533,224,319,119,248) \\
1009 & (0,1,2,3,5,8,14,33,577,234,327,70)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7489} & (63,207,371,181,78,28,19,1,6,0,0) &
(18,5) & (23,38,43,85,24,40,66,22,16,12,75,79)  &
(6,7) & (38,9,10,26,25,13,21,4,28,15,1,8) \\
(9,9) & (74,54,13,55,6,79,0,12,4,50,34,71)  &
73 & (0,1,2,3,5,13,43,22,50,47,68,60)  &
145 & (0,1,2,3,5,8,16,94,26,111,46,65) \\
217 & (0,1,2,3,5,8,14,202,171,131,33,121)  &
289 & (0,1,2,3,5,8,68,92,27,194,237,173)  &
577 & (0,1,2,3,5,8,13,522,177,237,323,397) \\
1009 & (0,1,2,3,5,8,14,33,375,440,231,359)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7490} & (63,207,371,181,78,28,19,8,4,0,1) &
(18,5) & (2,57,67,54,31,60,86,18,14,23,29,68)  &
(6,7) & (12,20,1,26,15,17,25,34,30,14,35,31) \\
(9,9) & (73,20,51,30,10,32,80,79,35,43,75,34)  &
73 & (0,1,2,3,5,45,62,67,57,42,55,27)  &
145 & (0,1,2,3,5,12,34,52,131,59,104,39) \\
217 & (0,1,2,3,5,8,86,40,18,77,56,127)  &
289 & (0,1,2,3,5,8,36,233,246,131,265,148)  &
577 & (0,1,2,3,5,8,12,395,223,536,114,348) \\
1009 & (0,1,2,3,5,8,14,65,673,533,891,851)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7497} & (63,207,371,181,78,56,17,1,6,2,0) &
(18,5) & (53,68,78,46,22,26,59,60,14,25,51,37)  &
(6,7) & (27,11,8,40,41,24,4,7,22,37,35,16) \\
(9,9) & (80,27,41,26,34,24,40,75,5,47,3,52)  &
73 & (0,1,2,3,5,65,33,47,54,51,17,68)  &
145 & (0,1,2,3,5,15,61,98,119,76,40,93) \\
217 & (0,1,2,3,5,8,105,132,18,152,81,160)  &
289 & (0,1,2,3,5,8,20,148,250,263,204,198)  &
577 & (0,1,2,3,5,8,13,95,30,419,296,194) \\
1009 & (0,1,2,3,5,8,17,68,84,677,391,546)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7499} & (63,207,371,181,78,56,17,8,4,2,1) &
(18,5) & (53,83,78,52,0,6,5,64,62,29,37,56)  &
(6,7) & (9,37,2,34,17,32,10,5,28,25,19,8) \\
(9,9) & (80,41,46,61,20,22,0,75,64,54,16,49)  &
73 & (0,1,2,3,5,55,62,67,45,42,57,27)  &
145 & (0,1,2,3,5,8,45,25,71,52,112,58) \\
217 & (0,1,2,3,5,8,138,189,48,162,96,203)  &
289 & (0,1,2,3,5,8,27,95,108,161,217,170)  &
577 & (0,1,2,3,5,8,16,277,549,138,359,100) \\
1009 & (0,1,2,3,5,8,17,203,854,330,988,427)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7500} & (63,207,371,181,78,56,20,4,3,0,1) &
(18,5) & (84,60,3,89,77,59,36,65,33,68,46,82)  &
(6,7) & (23,10,20,38,2,40,15,25,41,12,35,19) \\
(9,9) & (47,53,45,17,51,39,16,60,31,12,21,28)  &
73 & (0,1,2,3,7,30,5,62,56,43,22,10)  &
145 & (0,1,2,3,5,8,16,95,128,35,82,40) \\
217 & (0,1,2,3,5,8,89,203,169,44,32,123)  &
289 & (0,1,2,3,5,8,75,165,32,86,18,198)  &
577 & (0,1,2,3,5,8,13,210,483,543,413,194) \\
1009 & (0,1,2,3,5,8,17,131,194,402,536,793)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7501} & (63,207,371,181,78,56,20,8,2,1,1) &
(18,5) & (81,10,52,71,39,53,74,25,27,63,43,4)  &
(6,7) & (12,33,40,3,2,18,6,16,35,15,39,23) \\
(9,9) & (52,58,61,3,9,33,49,23,73,51,39,47)  &
73 & (0,1,2,3,9,4,25,63,20,18,46,42)  &
145 & (0,1,2,3,5,10,30,17,88,103,114,93) \\
217 & (0,1,2,3,5,8,57,154,24,205,138,33)  &
289 & (0,1,2,3,5,8,59,86,116,163,244,272)  &
577 & (0,1,2,3,5,8,16,28,465,207,526,368) \\
1009 & (0,1,2,3,5,8,17,121,954,874,595,965)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7502} & (63,207,371,181,78,56,24,8,0,3,1) &
(18,5) & (18,41,0,68,67,48,14,81,65,30,59,62)  &
(6,7) & (3,2,14,20,10,32,5,16,13,19,15,39) \\
(9,9) & (26,5,12,14,52,47,27,33,55,63,22,38)  &
73 & (0,1,2,3,5,19,13,28,40,8,24,44)  &
145 & (0,1,2,3,5,8,40,79,57,65,15,31) \\
217 & (0,1,2,3,5,8,66,79,201,128,174,188)  &
289 & (0,1,2,3,5,8,68,98,217,58,190,13)  &
577 & (0,1,2,3,5,8,13,42,421,94,221,511) \\
1009 & (0,1,2,3,5,8,17,68,858,880,485,891)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7519} & (63,207,371,181,86,28,25,0,6,0,1) &
(18,5) & (29,39,64,88,46,13,70,2,16,30,8,27)  &
(6,7) & (0,28,5,21,31,18,22,27,24,19,16,39) \\
(9,9) & (10,53,58,44,48,19,43,50,0,65,78,21)  &
73 & (0,1,2,3,5,42,8,66,39,26,19,30)  &
145 & (0,1,2,3,5,11,30,109,92,87,132,52) \\
217 & (0,1,2,3,5,8,109,82,185,63,131,203)  &
289 & (0,1,2,3,5,8,13,199,272,217,109,52)  &
577 & (0,1,2,3,5,8,20,103,133,381,310,253) \\
1009 & (0,1,2,3,5,8,14,33,157,831,933,52)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7534} & (63,207,371,181,89,28,22,0,6,0,1) &
(18,5) & (52,82,26,62,45,69,20,53,71,48,64,23)  &
(6,7) & (4,0,3,11,37,18,30,35,1,40,34,33) \\
(9,9) & (54,66,27,53,67,20,31,59,23,33,42,2)  &
73 & (0,1,2,3,5,8,40,30,58,32,19,14)  &
145 & (0,1,2,3,5,12,18,118,104,140,126,82) \\
217 & (0,1,2,3,5,8,31,94,195,177,137,205)  &
289 & (0,1,2,3,5,8,12,272,173,197,86,133)  &
577 & (0,1,2,3,5,8,13,119,536,334,396,177) \\
1009 & (0,1,2,3,5,8,14,52,293,436,178,688)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7536} & (63,207,371,181,89,41,20,2,6,2,0) &
(18,5) & (43,40,50,83,81,78,51,39,27,74,21,57)  &
(6,7) & (41,23,4,35,11,27,16,36,26,32,28,33) \\
(9,9) & (17,70,80,12,47,30,42,14,31,38,9,36)  &
73 & (0,1,2,3,5,63,53,21,49,6,66,36)  &
145 & (0,1,2,3,5,8,43,85,128,30,108,54) \\
217 & (0,1,2,3,5,8,68,121,29,11,73,135)  &
289 & (0,1,2,3,5,8,27,217,109,272,16,238)  &
577 & (0,1,2,3,5,8,13,463,75,50,291,404) \\
1009 & (0,1,2,3,5,8,17,47,728,658,959,319)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7539} & (63,207,371,181,89,42,20,1,6,2,0) &
(18,5) & (71,68,19,78,86,82,65,62,49,42,70,30)  &
(6,7) & (32,13,8,39,7,37,24,41,33,14,10,2) \\
(9,9) & (21,14,12,49,42,36,61,63,37,18,47,29)  &
73 & (0,1,2,3,5,13,70,46,38,10,52,20)  &
145 & (0,1,2,3,5,12,142,23,94,78,29,42) \\
217 & (0,1,2,3,5,8,151,166,46,80,89,96)  &
289 & (0,1,2,3,5,8,36,50,232,129,27,185)  &
577 & (0,1,2,3,5,8,17,480,280,340,41,234) \\
1009 & (0,1,2,3,5,8,17,55,424,135,793,881)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7543} & (63,207,371,181,90,26,21,0,6,1,0) &
(18,5) & (47,7,76,87,51,50,68,54,79,31,38,70)  &
(6,7) & (1,5,9,6,7,38,10,12,23,18,13,28) \\
(9,9) & (19,74,33,48,5,16,52,11,72,22,40,32)  &
73 & (0,1,2,3,5,53,29,37,50,20,68,62)  &
145 & (0,1,2,3,5,8,25,113,47,78,60,127) \\
217 & (0,1,2,3,5,8,51,188,46,205,89,197)  &
289 & (0,1,2,3,5,8,28,98,277,65,189,237)  &
577 & (0,1,2,3,5,8,12,166,50,491,233,440) \\
1009 & (0,1,2,3,5,8,14,93,897,273,910,825)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7555} & (63,207,371,181,90,56,20,0,6,1,1) &
(18,5) & (70,2,43,55,53,40,77,71,49,13,26,84)  &
(6,7) & (23,40,11,2,41,22,0,38,39,10,3,35) \\
(9,9) & (63,75,16,80,31,44,56,42,79,4,78,55)  &
73 & (0,1,2,3,5,16,42,10,54,51,18,30)  &
145 & (0,1,2,3,5,11,96,41,100,119,69,130) \\
217 & (0,1,2,3,5,8,196,101,133,39,202,49)  &
289 & (0,1,2,3,5,8,33,277,57,190,217,67)  &
577 & (0,1,2,3,5,8,13,421,548,378,385,95) \\
1009 & (0,1,2,3,5,8,17,68,335,473,595,651)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7563} & (63,207,371,181,92,26,22,0,3,1,0) &
(18,5) & (25,78,36,4,75,64,43,27,51,26,72,82)  &
(6,7) & (30,2,3,34,15,11,18,35,17,38,20,33) \\
(9,9) & (23,66,14,43,32,70,30,13,44,63,72,58)  &
73 & (0,1,2,3,5,39,27,45,13,10,16,54)  &
145 & (0,1,2,3,5,8,47,22,118,90,39,77) \\
217 & (0,1,2,3,5,8,19,90,94,164,29,15)  &
289 & (0,1,2,3,5,8,18,107,40,73,148,163)  &
577 & (0,1,2,3,5,8,12,269,299,464,231,201) \\
1009 & (0,1,2,3,5,8,14,31,468,78,851,808)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7564} & (63,207,371,181,92,26,25,0,2,3,0) &
(18,5) & (63,7,86,3,80,18,45,57,89,6,65,59)  &
(6,7) & (17,18,25,3,27,19,6,29,14,28,34,30) \\
(9,9) & (28,60,19,67,8,36,35,75,23,29,25,9)  &
73 & (0,1,2,3,7,15,52,22,62,71,46,35)  &
145 & (0,1,2,3,5,15,103,119,85,54,21,37) \\
217 & (0,1,2,3,5,8,56,74,97,33,124,47)  &
289 & (0,1,2,3,5,8,35,17,80,121,188,92)  &
577 & (0,1,2,3,5,8,12,91,548,295,118,138) \\
1009 & (0,1,2,3,5,8,14,59,290,944,324,852)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7565} & (63,207,371,181,92,42,3,5,6,0,0) &
(18,5) & (68,80,59,33,19,53,10,70,71,2,72,26)  &
(6,7) & (36,7,29,28,15,24,16,17,40,39,34,13) \\
(9,9) & (13,28,57,10,4,6,54,5,59,17,38,71)  &
73 & (0,1,2,3,5,42,70,24,35,47,17,11)  &
145 & (0,1,2,3,5,8,45,68,93,118,132,19) \\
217 & (0,1,2,3,5,8,39,48,74,82,127,205)  &
289 & (0,1,2,3,5,8,13,22,245,122,88,96)  &
577 & (0,1,2,3,5,8,13,201,237,259,192,464) \\
1009 & (0,1,2,3,5,8,17,275,851,965,881,353)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7567} & (63,207,371,181,92,42,3,10,4,1,0) &
(18,5) & (78,74,41,83,66,23,52,87,80,12,75,25)  &
(6,7) & (15,6,8,21,22,0,33,31,4,23,37,18) \\
(9,9) & (58,62,31,21,22,77,28,64,0,34,33,42)  &
73 & (0,1,2,3,6,8,58,63,35,43,49,54)  &
145 & (0,1,2,3,5,10,113,28,71,129,41,93) \\
217 & (0,1,2,3,5,8,87,157,28,18,145,39)  &
289 & (0,1,2,3,5,8,17,174,48,29,210,233)  &
577 & (0,1,2,3,5,8,23,61,118,330,453,203) \\
1009 & (0,1,2,3,5,8,17,49,202,367,881,766)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7570} & (63,207,371,181,92,42,5,3,6,0,0) &
(18,5) & (22,62,75,77,73,31,84,39,4,65,88,61)  &
(6,7) & (7,35,20,21,24,16,40,19,22,13,32,3) \\
(9,9) & (49,46,25,45,16,40,71,48,44,2,65,38)  &
73 & (0,1,2,3,5,14,17,31,25,55,41,68)  &
145 & (0,1,2,3,5,12,82,131,54,111,125,46) \\
217 & (0,1,2,3,5,8,74,33,116,201,84,161)  &
289 & (0,1,2,3,5,8,57,94,224,274,258,142)  &
577 & (0,1,2,3,5,8,13,37,57,478,202,257) \\
1009 & (0,1,2,3,5,8,17,55,558,330,424,652)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7579} & (63,207,371,181,92,42,17,1,6,2,0) &
(18,5) & (50,19,58,70,51,40,24,57,78,27,36,21)  &
(6,7) & (2,24,7,11,37,32,41,17,35,12,6,22) \\
(9,9) & (36,72,29,37,74,78,67,12,77,3,49,51)  &
73 & (0,1,2,3,6,8,57,53,35,43,60,12)  &
145 & (0,1,2,3,5,11,87,22,54,132,111,115) \\
217 & (0,1,2,3,5,8,51,17,106,93,74,40)  &
289 & (0,1,2,3,5,8,17,129,91,27,224,189)  &
577 & (0,1,2,3,5,8,13,79,182,202,57,102) \\
1009 & (0,1,2,3,5,8,17,134,547,440,33,163)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7580} & (63,207,371,181,92,42,17,2,6,1,0) &
(18,5) & (49,64,46,69,77,15,17,60,61,13,42,70)  &
(6,7) & (32,18,37,41,26,0,19,35,17,28,12,29) \\
(9,9) & (22,29,50,80,31,44,72,2,6,41,43,46)  &
73 & (0,1,2,3,5,39,29,14,55,25,42,8)  &
145 & (0,1,2,3,5,11,30,43,85,36,69,53) \\
217 & (0,1,2,3,5,8,32,46,169,200,180,128)  &
289 & (0,1,2,3,5,8,48,108,17,84,262,204)  &
577 & (0,1,2,3,5,8,16,480,182,79,23,359) \\
1009 & (0,1,2,3,5,8,17,48,828,246,524,425)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7582} & (63,207,371,181,92,42,17,4,6,0,1) &
(18,5) & (62,67,49,42,55,78,76,58,31,14,10,68)  &
(6,7) & (7,26,29,32,21,4,9,3,20,22,38,41) \\
(9,9) & (46,64,54,59,22,7,47,24,78,72,26,43)  &
73 & (0,1,2,3,6,8,35,18,53,14,44,25)  &
145 & (0,1,2,3,5,12,17,39,103,58,75,96) \\
217 & (0,1,2,3,5,8,22,51,81,18,93,181)  &
289 & (0,1,2,3,5,8,22,62,241,130,254,121)  &
577 & (0,1,2,3,5,8,13,464,516,177,99,203) \\
1009 & (0,1,2,3,5,8,17,95,486,113,39,890)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7585} & (63,207,371,181,92,42,18,4,3,1,0) &
(18,5) & (28,18,84,23,77,21,17,15,9,61,35,60)  &
(6,7) & (11,12,20,21,16,22,19,8,7,34,37,1) \\
(9,9) & (16,74,55,5,1,49,60,67,15,54,39,57)  &
73 & (0,1,2,3,5,37,70,60,54,12,23,46)  &
145 & (0,1,2,3,5,10,21,35,77,119,57,102) \\
217 & (0,1,2,3,5,8,16,151,169,46,145,125)  &
289 & (0,1,2,3,5,8,91,51,174,183,258,30)  &
577 & (0,1,2,3,5,8,16,44,139,504,185,329) \\
1009 & (0,1,2,3,5,8,17,83,874,534,324,428)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7596} & (63,207,371,181,92,56,3,4,6,0,1) &
(18,5) & (68,84,63,47,83,25,34,1,66,80,15,41)  &
(6,7) & (23,6,36,5,7,11,20,34,1,31,14,24) \\
(9,9) & (56,7,66,20,31,63,64,15,69,35,14,78)  &
73 & (0,1,2,3,5,31,18,56,28,64,7,42)  &
145 & (0,1,2,3,5,8,58,104,38,123,69,18) \\
217 & (0,1,2,3,5,8,19,73,29,95,174,121)  &
289 & (0,1,2,3,5,8,52,144,190,132,206,91)  &
577 & (0,1,2,3,5,8,13,223,386,404,119,321) \\
1009 & (0,1,2,3,5,8,17,78,924,47,440,808)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7599} & (63,207,371,181,92,56,17,0,6,2,1) &
(18,5) & (68,53,61,83,74,2,54,55,76,10,64,20)  &
(6,7) & (1,28,10,12,22,6,21,39,40,17,11,9) \\
(9,9) & (72,44,42,14,31,1,38,17,50,2,52,37)  &
73 & (0,1,2,3,8,62,11,48,24,18,71,32)  &
145 & (0,1,2,3,5,8,115,71,28,90,130,11) \\
217 & (0,1,2,3,5,8,157,146,171,126,83,17)  &
289 & (0,1,2,3,5,8,30,67,188,14,34,201)  &
577 & (0,1,2,3,5,8,13,177,548,185,509,126) \\
1009 & (0,1,2,3,5,8,17,83,882,402,703,965)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7600} & (63,207,371,181,92,56,18,0,6,1,1) &
(18,5) & (28,33,23,89,56,12,76,40,55,37,62,31)  &
(6,7) & (18,33,19,39,10,25,14,9,16,36,6,37) \\
(9,9) & (72,30,17,58,79,6,16,75,44,74,10,43)  &
73 & (0,1,2,3,5,46,36,51,43,17,54,67)  &
145 & (0,1,2,3,5,8,22,110,18,52,78,117) \\
217 & (0,1,2,3,5,8,32,203,136,164,45,125)  &
289 & (0,1,2,3,5,8,67,196,18,262,125,173)  &
577 & (0,1,2,3,5,8,17,78,381,404,226,117) \\
1009 & (0,1,2,3,5,8,17,163,56,739,359,488)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7602} & (63,207,371,181,120,56,16,0,6,3,1) &
(18,5) & (33,83,13,86,44,71,15,82,47,55,46,39)  &
(6,7) & (37,13,2,35,30,28,22,40,17,36,5,11) \\
(9,9) & (28,7,21,24,66,22,32,52,45,40,47,53)  &
73 & (0,1,2,3,8,61,6,44,34,22,50,65)  &
145 & (0,1,2,3,5,15,20,118,93,39,138,65) \\
217 & (0,1,2,3,5,8,16,97,41,155,170,24)  &
289 & (0,1,2,3,5,8,80,123,133,14,34,58)  &
577 & (0,1,2,3,5,8,13,166,541,292,563,511) \\
1009 & (0,1,2,3,5,8,17,50,465,239,833,858)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7604} & (63,207,371,188,71,19,28,8,4,0,1) &
(18,5) & (41,71,80,61,45,48,74,82,70,23,17,34)  &
(6,7) & (10,1,15,6,39,14,23,18,28,12,13,33) \\
(9,9) & (48,26,45,64,57,67,68,53,65,13,24,73)  &
73 & (0,1,2,3,5,11,61,48,19,8,35,52)  &
145 & (0,1,2,3,5,16,84,76,129,30,38,95) \\
217 & (0,1,2,3,5,8,186,99,20,163,85,154)  &
289 & (0,1,2,3,5,8,28,260,96,105,75,210)  &
577 & (0,1,2,3,5,8,20,204,552,178,137,334) \\
1009 & (0,1,2,3,5,8,14,63,637,244,416,966)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7605} & (63,207,371,188,71,21,26,8,4,0,1) &
(18,5) & (19,64,72,88,77,78,1,45,57,86,40,36)  &
(6,7) & (19,12,13,33,16,28,22,9,17,18,25,36) \\
(9,9) & (64,24,33,3,44,72,14,4,7,29,58,56)  &
73 & (0,1,2,3,5,56,29,59,68,36,50,63)  &
145 & (0,1,2,3,5,10,41,102,16,119,95,72) \\
217 & (0,1,2,3,5,11,160,82,188,164,126,133)  &
289 & (0,1,2,3,5,8,11,272,215,106,174,32)  &
577 & (0,1,2,3,5,8,12,466,519,102,353,400) \\
1009 & (0,1,2,3,5,8,14,57,934,162,807,391)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7611} & (63,207,371,188,71,49,24,8,4,2,1) &
(18,5) & (48,33,88,72,30,62,54,81,85,31,9,76)  &
(6,7) & (8,11,18,28,41,1,6,9,12,17,37,26) \\
(9,9) & (32,26,43,68,63,23,54,58,20,3,56,24)  &
73 & (0,1,2,3,10,39,5,33,55,63,59,27)  &
145 & (0,1,2,3,5,12,55,112,126,99,78,87) \\
217 & (0,1,2,3,5,8,89,163,171,207,24,134)  &
289 & (0,1,2,3,5,8,75,106,262,91,54,277)  &
577 & (0,1,2,3,5,8,16,240,228,103,423,61) \\
1009 & (0,1,2,3,5,8,17,68,205,890,858,468)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7612} & (63,207,371,188,77,7,26,10,0,1,0) &
(18,5) & (87,54,77,73,22,53,50,59,16,5,66,51)  &
(6,7) & (34,33,0,27,31,16,22,40,30,15,11,25) \\
(9,9) & (15,51,20,36,56,9,73,79,48,55,22,41)  &
73 & (0,1,2,3,5,64,15,51,46,55,35,8)  &
145 & (0,1,2,3,5,24,52,63,118,77,88,40) \\
217 & (0,1,2,3,5,11,23,139,16,125,163,41)  &
289 & (0,1,2,3,5,8,46,124,104,257,280,85)  &
577 & (0,1,2,3,5,8,13,176,221,23,502,183) \\
1009 & (0,1,2,3,5,8,14,51,624,433,182,416)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7613} & (63,207,371,188,77,19,22,2,5,0,0) &
(18,5) & (53,85,42,54,23,66,21,55,1,62,39,49)  &
(6,7) & (40,17,18,10,11,33,36,35,29,21,30,20) \\
(9,9) & (31,72,20,3,60,49,6,5,38,44,1,80)  &
73 & (0,1,2,3,5,54,70,37,28,19,44,13)  &
145 & (0,1,2,3,5,18,70,119,85,127,113,110) \\
217 & (0,1,2,3,5,8,82,166,63,112,74,185)  &
289 & (0,1,2,3,5,8,49,111,169,20,199,254)  &
577 & (0,1,2,3,5,8,12,117,140,185,263,30) \\
1009 & (0,1,2,3,5,8,14,47,354,923,244,324)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7614} & (63,207,371,188,77,19,22,8,4,0,1) &
(18,5) & (88,6,79,28,49,23,0,16,20,87,42,55)  &
(6,7) & (9,33,23,34,24,0,38,12,7,32,41,29) \\
(9,9) & (13,52,69,18,67,29,12,25,78,47,10,77)  &
73 & (0,1,2,3,6,8,56,18,65,52,33,45)  &
145 & (0,1,2,3,5,8,70,116,106,86,57,23) \\
217 & (0,1,2,3,5,8,13,202,90,136,32,103)  &
289 & (0,1,2,3,5,8,17,261,57,123,210,75)  &
577 & (0,1,2,3,5,8,13,356,334,203,41,99) \\
1009 & (0,1,2,3,5,8,14,33,950,51,166,266)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7615} & (63,207,371,188,77,19,28,2,4,0,1) &
(18,5) & (7,20,88,72,16,57,1,40,8,29,86,34)  &
(6,7) & (18,4,6,7,31,29,40,17,34,36,9,35) \\
(9,9) & (79,62,35,13,21,18,37,3,14,33,24,49)  &
73 & (0,1,2,3,5,33,63,36,25,55,7,16)  &
145 & (0,1,2,3,5,24,127,132,54,81,31,41) \\
217 & (0,1,2,3,5,8,48,203,91,146,13,181)  &
289 & (0,1,2,3,5,8,13,257,49,190,125,27)  &
577 & (0,1,2,3,5,8,23,126,177,246,47,280) \\
1009 & (0,1,2,3,5,8,14,131,90,439,162,362)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7616} & (63,207,371,188,77,21,26,2,4,0,1) &
(18,5) & (7,27,28,84,8,19,30,46,51,20,24,56)  &
(6,7) & (40,5,33,29,0,27,38,30,16,4,7,15) \\
(9,9) & (7,35,34,14,6,47,30,58,45,28,33,1)  &
73 & (0,1,2,3,6,8,31,18,39,62,22,49)  &
145 & (0,1,2,3,5,8,77,120,108,88,94,16) \\
217 & (0,1,2,3,5,8,83,132,179,56,197,16)  &
289 & (0,1,2,3,5,8,16,206,34,230,125,80)  &
577 & (0,1,2,3,5,8,12,87,483,207,178,229) \\
1009 & (0,1,2,3,5,8,14,37,163,107,132,947)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7618} & (63,207,371,188,77,22,19,2,5,0,0) &
(18,5) & (77,72,59,0,78,46,81,8,16,79,5,35)  &
(6,7) & (29,30,1,24,25,10,5,16,26,0,27,35) \\
(9,9) & (1,30,49,8,24,10,60,79,9,58,5,47)  &
73 & (0,1,2,3,10,29,20,50,15,39,42,4)  &
145 & (0,1,2,3,5,8,91,17,117,70,102,125) \\
217 & (0,1,2,3,5,8,30,22,59,135,111,185)  &
289 & (0,1,2,3,5,8,28,233,183,257,144,130)  &
577 & (0,1,2,3,5,8,14,522,201,533,147,229) \\
1009 & (0,1,2,3,5,8,14,31,912,81,855,780)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7620} & (63,207,371,188,77,22,25,2,4,0,1) &
(18,5) & (48,83,71,9,30,39,70,82,32,6,75,89)  &
(6,7) & (8,27,22,38,1,37,41,0,39,14,10,19) \\
(9,9) & (72,35,19,33,74,18,62,39,70,48,7,69)  &
73 & (0,1,2,3,5,21,37,70,63,46,52,66)  &
145 & (0,1,2,3,5,11,98,103,62,33,65,132) \\
217 & (0,1,2,3,5,8,20,161,189,138,96,41)  &
289 & (0,1,2,3,5,8,22,186,121,257,201,51)  &
577 & (0,1,2,3,5,8,15,285,185,146,223,473) \\
1009 & (0,1,2,3,5,8,14,64,273,924,474,638)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7622} & (63,207,371,188,77,49,18,4,6,0,1) &
(18,5) & (43,73,70,59,5,89,31,22,12,46,69,87)  &
(6,7) & (6,24,41,10,1,39,33,23,0,40,11,2) \\
(9,9) & (73,40,43,68,45,14,22,71,25,3,39,33)  &
73 & (0,1,2,3,7,9,59,12,39,52,44,55)  &
145 & (0,1,2,3,5,11,130,98,39,84,70,57) \\
217 & (0,1,2,3,5,8,99,87,169,149,202,65)  &
289 & (0,1,2,3,5,8,19,212,230,199,191,166)  &
577 & (0,1,2,3,5,8,13,378,485,525,127,476) \\
1009 & (0,1,2,3,5,8,17,47,660,138,424,273)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7623} & (63,207,371,188,77,50,18,2,5,1,0) &
(18,5) & (6,71,26,8,39,83,0,27,30,82,29,43)  &
(6,7) & (39,15,2,10,25,38,0,1,30,33,26,13) \\
(9,9) & (62,55,28,80,7,12,38,49,6,21,32,9)  &
73 & (0,1,2,3,10,4,60,65,30,48,23,34)  &
145 & (0,1,2,3,5,24,53,70,11,85,105,38) \\
217 & (0,1,2,3,5,8,21,59,84,149,31,132)  &
289 & (0,1,2,3,5,8,106,126,32,173,92,254)  &
577 & (0,1,2,3,5,8,13,400,251,536,476,202) \\
1009 & (0,1,2,3,5,8,17,140,433,585,856,245)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7624} & (63,207,371,188,77,50,18,4,5,0,1) &
(18,5) & (16,76,20,21,12,73,79,62,78,55,2,24)  &
(6,7) & (1,36,28,15,37,39,24,16,7,33,34,12) \\
(9,9) & (19,54,10,69,65,3,56,27,79,4,51,53)  &
73 & (0,1,2,3,6,18,37,44,21,46,24,10)  &
145 & (0,1,2,3,5,12,52,68,42,114,87,23) \\
217 & (0,1,2,3,5,8,40,109,208,93,198,145)  &
289 & (0,1,2,3,5,8,36,225,171,245,132,279)  &
577 & (0,1,2,3,5,8,13,42,398,368,126,500) \\
1009 & (0,1,2,3,5,8,17,65,677,433,856,35)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7626} & (63,207,371,188,85,19,28,0,6,0,1) &
(18,5) & (3,80,89,28,66,68,21,85,37,34,26,27)  &
(6,7) & (8,27,1,38,36,25,34,33,11,26,31,14) \\
(9,9) & (27,72,12,0,50,73,76,65,62,21,69,25)  &
73 & (0,1,2,3,5,26,53,15,47,8,56,42)  &
145 & (0,1,2,3,5,8,11,68,118,103,95,128) \\
217 & (0,1,2,3,5,8,56,74,80,208,93,181)  &
289 & (0,1,2,3,5,8,13,70,49,190,258,123)  &
577 & (0,1,2,3,5,8,14,60,103,40,556,354) \\
1009 & (0,1,2,3,5,8,14,51,680,416,182,120)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7628} & (63,207,371,188,85,22,25,0,6,0,1) &
(18,5) & (52,78,82,14,22,89,11,83,50,26,36,69)  &
(6,7) & (30,23,12,1,20,18,21,31,25,17,8,38) \\
(9,9) & (28,42,14,15,11,79,48,54,20,30,49,25)  &
73 & (0,1,2,3,5,39,43,70,59,52,11,55)  &
145 & (0,1,2,3,5,12,46,82,140,21,35,88) \\
217 & (0,1,2,3,5,8,40,51,158,71,145,23)  &
289 & (0,1,2,3,5,8,13,224,143,107,32,128)  &
577 & (0,1,2,3,5,8,13,119,203,386,177,259) \\
1009 & (0,1,2,3,5,8,14,45,255,324,644,780)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7632} & (63,207,371,188,85,35,10,12,4,0,1) &
(18,5) & (55,46,25,43,20,68,56,11,22,39,19,17)  &
(6,7) & (20,7,19,15,17,25,3,4,40,16,22,30) \\
(9,9) & (45,7,0,32,26,24,40,70,19,22,74,46)  &
73 & (0,1,2,3,7,42,5,30,22,64,49,60)  &
145 & (0,1,2,3,5,18,38,83,106,10,89,119) \\
217 & (0,1,2,3,5,8,57,98,11,71,23,137)  &
289 & (0,1,2,3,5,8,32,22,106,131,202,174)  &
577 & (0,1,2,3,5,8,16,52,191,158,75,254) \\
1009 & (0,1,2,3,5,8,17,50,947,177,368,744)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7634} & (63,207,371,188,85,35,24,4,6,0,1) &
(18,5) & (33,58,4,13,41,12,51,40,70,54,36,10)  &
(6,7) & (14,24,37,28,19,29,11,17,12,4,41,18) \\
(9,9) & (7,3,57,31,69,20,41,27,8,77,60,1)  &
73 & (0,1,2,3,5,49,30,23,6,65,39,17)  &
145 & (0,1,2,3,5,18,76,43,26,35,54,85) \\
217 & (0,1,2,3,5,8,41,20,124,164,189,138)  &
289 & (0,1,2,3,5,8,37,200,276,60,189,80)  &
577 & (0,1,2,3,5,8,17,78,35,404,313,117) \\
1009 & (0,1,2,3,5,8,17,115,465,961,781,536)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7635} & (63,207,371,188,85,35,24,8,4,2,1) &
(18,5) & (38,32,87,73,49,30,39,65,76,45,9,81)  &
(6,7) & (31,17,20,24,1,4,26,11,36,35,29,28) \\
(9,9) & (8,70,51,27,35,32,21,52,68,15,74,3)  &
73 & (0,1,2,3,5,37,15,8,24,34,20,48)  &
145 & (0,1,2,3,5,19,22,80,111,47,107,139) \\
217 & (0,1,2,3,5,8,24,208,188,124,179,49)  &
289 & (0,1,2,3,5,8,68,191,11,270,171,217)  &
577 & (0,1,2,3,5,8,13,203,417,541,438,533) \\
1009 & (0,1,2,3,5,8,17,49,751,95,831,189)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7637} & (63,207,371,188,85,37,24,2,6,0,1) &
(18,5) & (73,28,11,44,6,89,17,60,76,72,9,20)  &
(6,7) & (10,39,21,25,17,16,6,22,12,41,30,27) \\
(9,9) & (68,65,44,1,77,52,58,79,42,35,64,15)  &
73 & (0,1,2,3,8,28,34,63,25,36,4,58)  &
145 & (0,1,2,3,5,8,88,21,11,40,103,28) \\
217 & (0,1,2,3,5,8,20,198,161,148,130,48)  &
289 & (0,1,2,3,5,8,59,109,81,278,117,257)  &
577 & (0,1,2,3,5,8,13,63,177,334,203,562) \\
1009 & (0,1,2,3,5,8,17,124,720,465,162,486)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7640} & (63,207,371,188,85,42,10,5,4,0,1) &
(18,5) & (65,80,44,40,31,78,86,37,54,53,27,8)  &
(6,7) & (5,14,32,1,41,40,27,37,2,24,38,29) \\
(9,9) & (54,27,17,18,40,32,56,50,4,24,73,61)  &
73 & (0,1,2,3,5,47,22,52,40,11,17,14)  &
145 & (0,1,2,3,5,15,58,72,129,38,51,46) \\
217 & (0,1,2,3,5,8,74,24,56,93,46,14)  &
289 & (0,1,2,3,5,8,33,50,190,94,144,131)  &
577 & (0,1,2,3,5,8,16,310,376,52,198,476) \\
1009 & (0,1,2,3,5,8,17,65,127,684,86,525)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7641} & (63,207,371,188,85,49,24,0,6,2,1) &
(18,5) & (67,12,47,45,19,8,44,76,86,33,39,85)  &
(6,7) & (29,8,36,38,12,25,33,23,11,20,30,13) \\
(9,9) & (8,33,38,23,55,31,18,52,58,7,50,27)  &
73 & (0,1,2,3,5,37,13,53,68,59,47,44)  &
145 & (0,1,2,3,5,8,62,18,103,95,117,39) \\
217 & (0,1,2,3,5,8,62,209,181,135,30,81)  &
289 & (0,1,2,3,5,8,92,22,172,238,45,166)  &
577 & (0,1,2,3,5,8,20,202,443,220,212,476) \\
1009 & (0,1,2,3,5,8,17,135,949,706,552,980)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7643} & (63,207,371,188,85,50,24,0,6,1,1) &
(18,5) & (84,29,50,74,85,77,33,56,65,72,51,88)  &
(6,7) & (23,14,16,28,19,31,25,41,36,38,20,15) \\
(9,9) & (21,42,34,41,25,64,44,20,10,29,36,77)  &
73 & (0,1,2,3,7,46,58,27,71,33,9,23)  &
145 & (0,1,2,3,5,10,73,86,26,58,46,112) \\
217 & (0,1,2,3,5,8,161,174,77,200,187,127)  &
289 & (0,1,2,3,5,8,36,51,265,235,174,109)  &
577 & (0,1,2,3,5,8,16,220,517,423,240,136) \\
1009 & (0,1,2,3,5,8,17,140,883,488,424,358)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7644} & (63,207,371,188,92,19,7,8,4,0,1) &
(18,5) & (74,39,7,4,52,25,65,48,86,58,8,76)  &
(6,7) & (25,40,6,5,21,32,0,8,17,27,1,10) \\
(9,9) & (63,68,66,6,30,0,58,47,61,26,10,69)  &
73 & (0,1,2,3,10,37,31,21,68,51,61,71)  &
145 & (0,1,2,3,5,15,126,71,116,44,61,110) \\
217 & (0,1,2,3,5,8,157,209,49,85,130,196)  &
289 & (0,1,2,3,5,8,27,202,222,232,102,168)  &
577 & (0,1,2,3,5,8,23,323,525,229,41,198) \\
1009 & (0,1,2,3,5,8,14,57,262,249,159,330)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7645} & (63,207,371,188,92,19,21,0,6,0,1) &
(18,5) & (18,63,45,68,81,74,4,72,69,35,26,42)  &
(6,7) & (31,24,15,5,9,6,13,32,14,25,18,26) \\
(9,9) & (28,37,73,52,62,70,24,39,74,23,54,30)  &
73 & (0,1,2,3,5,55,18,27,40,8,61,44)  &
145 & (0,1,2,3,5,11,49,38,23,80,87,94) \\
217 & (0,1,2,3,5,8,15,148,102,56,94,185)  &
289 & (0,1,2,3,5,8,13,267,190,49,257,125)  &
577 & (0,1,2,3,5,8,13,52,503,257,192,210) \\
1009 & (0,1,2,3,5,8,14,59,613,243,100,851)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7646} & (63,207,371,188,92,35,3,12,4,0,1) &
(18,5) & (69,25,4,33,9,68,75,60,61,82,57,71)  &
(6,7) & (33,5,10,19,30,28,6,36,31,41,9,18) \\
(9,9) & (43,67,66,7,19,70,64,59,24,44,17,56)  &
73 & (0,1,2,3,15,22,65,48,6,19,24,39)  &
145 & (0,1,2,3,5,61,132,67,31,125,105,138) \\
217 & (0,1,2,3,5,11,98,199,41,148,140,171)  &
289 & (0,1,2,3,5,8,30,185,129,244,85,257)  &
577 & (0,1,2,3,5,8,13,91,237,288,178,421) \\
1009 & (0,1,2,3,5,8,17,231,93,794,481,751)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7648} & (63,207,371,188,92,35,5,10,4,0,1) &
(18,5) & (24,14,76,59,72,28,80,83,36,8,85,77)  &
(6,7) & (34,38,33,11,40,22,14,21,29,2,37,39) \\
(9,9) & (43,50,74,63,56,55,76,31,66,26,35,21)  &
73 & (0,1,2,3,5,34,37,68,20,31,52,61)  &
145 & (0,1,2,3,5,15,41,55,71,86,118,9) \\
217 & (0,1,2,3,5,8,166,157,200,108,85,38)  &
289 & (0,1,2,3,5,8,13,126,150,103,109,225)  &
577 & (0,1,2,3,5,8,13,223,401,58,502,99) \\
1009 & (0,1,2,3,5,8,17,65,179,262,622,531)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7649} & (63,207,371,188,92,35,12,3,4,0,1) &
(18,5) & (78,43,83,40,27,44,2,29,9,46,17,21)  &
(6,7) & (32,3,34,4,2,5,14,29,13,40,9,21) \\
(9,9) & (71,3,35,13,53,68,36,1,11,16,54,78)  &
73 & (0,1,2,3,5,34,37,68,31,54,13,59)  &
145 & (0,1,2,3,5,12,59,54,23,65,39,117) \\
217 & (0,1,2,3,5,8,179,93,56,69,16,103)  &
289 & (0,1,2,3,5,8,92,60,136,171,106,130)  &
577 & (0,1,2,3,5,8,44,401,164,568,69,440) \\
1009 & (0,1,2,3,5,8,17,51,374,586,290,816)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7650} & (63,207,371,188,92,35,17,1,6,2,0) &
(18,5) & (35,70,50,78,36,44,26,89,49,82,51,67)  &
(6,7) & (22,16,23,40,27,7,18,17,4,14,31,19) \\
(9,9) & (46,32,51,27,13,17,25,56,62,69,29,45)  &
73 & (0,1,2,3,6,8,52,17,42,46,20,65)  &
145 & (0,1,2,3,5,19,85,95,42,110,8,117) \\
217 & (0,1,2,3,5,8,16,97,54,119,159,186)  &
289 & (0,1,2,3,5,8,86,159,124,163,68,190)  &
577 & (0,1,2,3,5,8,36,305,159,495,381,516) \\
1009 & (0,1,2,3,5,8,17,65,154,586,621,195)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7651} & (63,207,371,188,92,35,17,4,6,0,1) &
(18,5) & (51,86,5,41,4,82,8,27,2,85,23,34)  &
(6,7) & (25,0,36,19,18,40,17,35,34,31,3,30) \\
(9,9) & (65,68,47,46,22,66,32,16,43,39,55,27)  &
73 & (0,1,2,3,8,71,48,59,55,61,31,39)  &
145 & (0,1,2,3,5,15,94,130,65,104,31,139) \\
217 & (0,1,2,3,5,8,88,171,60,184,196,71)  &
289 & (0,1,2,3,5,8,92,187,101,260,125,67)  &
577 & (0,1,2,3,5,8,13,545,58,381,360,454) \\
1009 & (0,1,2,3,5,8,17,123,86,430,829,640)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7652} & (63,207,371,188,92,35,20,1,6,0,1) &
(18,5) & (55,43,18,70,16,34,76,59,24,77,57,31)  &
(6,7) & (33,28,12,18,40,36,21,23,15,41,38,27) \\
(9,9) & (72,22,65,31,41,43,15,66,34,2,39,80)  &
73 & (0,1,2,3,5,18,44,14,28,68,21,36)  &
145 & (0,1,2,3,5,8,45,98,88,71,33,132) \\
217 & (0,1,2,3,5,8,22,93,58,49,122,185)  &
289 & (0,1,2,3,5,8,32,111,191,174,86,166)  &
577 & (0,1,2,3,5,8,16,323,237,279,158,198) \\
1009 & (0,1,2,3,5,8,17,49,481,391,595,202)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7653} & (63,207,371,188,92,49,3,4,6,0,1) &
(18,5) & (2,27,45,33,65,63,49,36,66,44,73,86)  &
(6,7) & (15,25,22,3,9,10,28,20,13,12,33,6) \\
(9,9) & (65,14,60,31,19,38,44,30,69,16,21,4)  &
73 & (0,1,2,3,5,25,70,41,30,63,9,56)  &
145 & (0,1,2,3,5,15,52,68,39,46,71,87) \\
217 & (0,1,2,3,5,8,101,94,17,41,170,111)  &
289 & (0,1,2,3,5,8,22,217,105,245,35,168)  &
577 & (0,1,2,3,5,8,16,321,164,533,174,395) \\
1009 & (0,1,2,3,5,8,17,68,680,717,839,690)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7654} & (63,207,371,188,92,49,17,0,6,2,1) &
(18,5) & (72,77,84,52,73,51,53,45,86,89,48,5)  &
(6,7) & (40,8,1,31,20,37,35,4,16,21,18,17) \\
(9,9) & (53,27,26,57,44,79,2,46,43,65,68,21)  &
73 & (0,1,2,3,5,19,8,66,33,49,52,39)  &
145 & (0,1,2,3,5,39,112,31,19,80,105,52) \\
217 & (0,1,2,3,5,8,73,166,82,91,185,13)  &
289 & (0,1,2,3,5,8,48,193,30,272,86,174)  &
577 & (0,1,2,3,5,8,16,462,139,329,99,271) \\
1009 & (0,1,2,3,5,8,17,86,179,390,649,522)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7655} & (63,207,371,188,92,49,18,0,5,2,1) &
(18,5) & (17,25,27,85,62,21,29,43,61,34,86,14)  &
(6,7) & (15,5,36,35,25,2,4,19,38,23,10,14) \\
(9,9) & (26,15,62,14,17,68,27,51,7,46,41,3)  &
73 & (0,1,2,3,5,30,49,17,43,21,10,7)  &
145 & (0,1,2,3,5,16,42,101,114,71,126,89) \\
217 & (0,1,2,3,5,8,71,131,141,48,122,16)  &
289 & (0,1,2,3,5,8,18,224,120,261,212,167)  &
577 & (0,1,2,3,5,8,13,201,58,33,159,84) \\
1009 & (0,1,2,3,5,8,17,86,624,131,822,489)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7656} & (63,207,371,188,116,49,16,0,7,2,1) &
(18,5) & (26,84,17,3,36,18,9,70,52,5,33,30)  &
(6,7) & (22,16,1,31,27,19,4,21,5,18,10,0) \\
(9,9) & (58,52,2,77,10,80,54,70,18,53,33,50)  &
73 & (0,1,2,3,29,63,9,58,33,60,23,71)  &
145 & (0,1,2,3,5,10,43,61,47,83,70,120) \\
217 & (0,1,2,3,5,8,94,166,71,189,172,206)  &
289 & (0,1,2,3,5,8,20,264,67,78,148,239)  &
577 & (0,1,2,3,5,8,13,177,181,538,114,509) \\
1009 & (0,1,2,3,5,8,17,55,643,391,62,809)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7657} & (63,207,371,211,77,5,30,10,4,0,0) &
(18,5) & (61,55,41,85,16,23,78,74,77,14,7,47)  &
(6,7) & (12,17,23,26,22,4,29,11,6,37,13,14) \\
(9,9) & (5,44,53,20,24,45,42,70,12,2,18,39)  &
73 & (0,1,2,3,8,33,12,20,23,14,36,29)  &
145 & (0,1,2,3,5,8,64,118,38,104,95,18) \\
217 & (0,1,2,3,5,8,88,105,194,124,41,207)  &
289 & (0,1,2,3,5,8,24,160,140,56,124,196)  &
577 & (0,1,2,3,5,8,12,381,67,103,359,313) \\
1009 & (0,1,2,3,5,8,11,86,995,781,351,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7659} & (63,207,371,211,77,36,28,10,4,0,1) &
(18,5) & (15,55,80,16,48,67,81,53,37,84,49,57)  &
(6,7) & (3,1,10,5,25,35,12,34,28,16,0,41) \\
(9,9) & (73,9,54,34,74,55,58,20,51,3,22,17)  &
73 & (0,1,2,3,5,29,35,32,10,66,55,16)  &
145 & (0,1,2,3,5,11,80,116,39,61,46,132) \\
217 & (0,1,2,3,5,8,109,60,136,127,188,174)  &
289 & (0,1,2,3,5,8,33,135,80,169,281,246)  &
577 & (0,1,2,3,5,8,17,149,477,280,339,495) \\
1009 & (0,1,2,3,5,8,17,37,298,684,488,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7660} & (63,207,371,211,77,48,28,4,6,0,1) &
(18,5) & (61,51,1,24,68,35,8,67,59,80,23,65)  &
(6,7) & (23,20,37,27,24,39,14,3,32,19,10,26) \\
(9,9) & (7,21,55,44,25,27,42,56,58,63,78,47)  &
73 & (0,1,2,3,8,26,37,67,20,71,60,29)  &
145 & (0,1,2,3,5,23,102,131,135,32,91,8) \\
217 & (0,1,2,3,5,8,146,88,203,194,98,34)  &
289 & (0,1,2,3,5,8,55,111,250,204,18,130)  &
577 & (0,1,2,3,5,8,16,383,179,103,249,271) \\
1009 & (0,1,2,3,5,8,17,55,984,510,118,231)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7661} & (63,207,371,211,92,33,28,4,6,0,1) &
(18,5) & (59,79,9,13,47,85,87,66,48,5,35,76)  &
(6,7) & (12,15,34,23,27,0,11,29,24,37,14,18) \\
(9,9) & (34,51,16,37,5,47,33,63,46,71,18,40)  &
73 & (0,1,2,3,5,47,70,21,48,38,9,62)  &
145 & (0,1,2,3,5,10,72,41,16,95,45,28) \\
217 & (0,1,2,3,5,8,73,163,206,86,187,196)  &
289 & (0,1,2,3,5,8,17,62,194,36,120,130)  &
577 & (0,1,2,3,5,8,16,55,233,275,210,519) \\
1009 & (0,1,2,3,5,8,17,124,47,534,499,781)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7663} & (63,207,371,211,92,48,28,0,5,2,1) &
(18,5) & (68,73,23,45,27,44,72,21,20,84,81,54)  &
(6,7) & (16,41,25,14,26,9,21,24,22,39,5,38) \\
(9,9) & (71,37,72,6,11,12,20,55,9,51,3,13)  &
73 & (0,1,2,3,8,14,71,17,30,50,40,48)  &
145 & (0,1,2,3,5,34,126,28,85,96,37,103) \\
217 & (0,1,2,3,5,8,41,59,132,149,84,31)  &
289 & (0,1,2,3,5,8,37,206,117,132,273,242)  &
577 & (0,1,2,3,5,8,16,285,201,557,348,360) \\
1009 & (0,1,2,3,5,8,17,121,43,828,289,596)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7683} & (63,207,371,213,77,40,26,6,2,1,0) &
(18,5) & (86,61,79,56,63,2,5,78,29,14,67,10)  &
(6,7) & (35,14,2,0,37,34,38,26,25,41,27,19) \\
(9,9) & (23,35,9,37,20,78,70,44,72,34,48,4)  &
73 & (0,1,2,3,6,16,71,19,51,12,27,42)  &
145 & (0,1,2,3,5,8,58,49,128,68,15,106) \\
217 & (0,1,2,3,5,8,21,209,194,102,57,86)  &
289 & (0,1,2,3,5,8,88,196,55,172,75,189)  &
577 & (0,1,2,3,5,8,16,551,533,178,228,78) \\
1009 & (0,1,2,3,5,8,17,49,534,171,929,858)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7685} & (63,207,371,213,77,48,26,2,6,1,0) &
(18,5) & (1,47,86,72,66,48,27,40,38,5,74,88)  &
(6,7) & (40,33,22,34,7,3,23,14,31,36,4,39) \\
(9,9) & (64,67,36,33,16,28,30,5,78,12,29,77)  &
73 & (0,1,2,3,6,29,71,36,49,62,65,21)  &
145 & (0,1,2,3,5,8,94,119,20,101,108,70) \\
217 & (0,1,2,3,5,8,137,79,32,208,153,163)  &
289 & (0,1,2,3,5,8,22,172,224,206,56,50)  &
577 & (0,1,2,3,5,8,16,28,542,308,346,139) \\
1009 & (0,1,2,3,5,8,17,115,468,85,832,660)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7694} & (63,207,371,213,92,33,26,2,6,1,0) &
(18,5) & (21,71,88,31,30,27,34,7,52,73,60,15)  &
(6,7) & (30,33,18,8,23,17,19,38,41,4,36,21) \\
(9,9) & (80,68,60,11,78,39,56,72,34,67,75,37)  &
73 & (0,1,2,3,5,18,44,14,68,28,36,21)  &
145 & (0,1,2,3,5,8,136,23,101,58,70,120) \\
217 & (0,1,2,3,5,8,29,186,136,14,57,172)  &
289 & (0,1,2,3,5,8,19,217,103,169,46,109)  &
577 & (0,1,2,3,5,8,17,329,286,78,479,422) \\
1009 & (0,1,2,3,5,8,17,195,287,244,218,552)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7695} & (63,207,371,213,92,33,26,4,6,0,1) &
(18,5) & (14,4,22,59,13,51,48,26,32,80,21,53)  &
(6,7) & (27,20,28,6,24,18,31,5,25,35,36,3) \\
(9,9) & (47,11,3,65,45,52,8,14,33,37,32,49)  &
73 & (0,1,2,3,8,18,38,30,32,55,71,62)  &
145 & (0,1,2,3,5,20,115,82,14,103,118,140) \\
217 & (0,1,2,3,5,8,55,24,202,13,154,40)  &
289 & (0,1,2,3,5,8,24,67,84,96,241,88)  &
577 & (0,1,2,3,5,8,16,236,182,483,519,78) \\
1009 & (0,1,2,3,5,8,17,68,187,888,463,544)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7701} & (63,207,371,213,105,9,26,6,4,2,0) &
(18,5) & (85,61,68,11,78,2,16,17,29,13,24,14)  &
(6,7) & (21,35,0,20,33,17,1,16,2,10,40,29) \\
(9,9) & (23,5,32,51,9,37,66,22,20,45,53,25)  &
73 & (0,1,2,3,5,8,25,43,62,52,60,47)  &
145 & (0,1,2,3,5,39,15,98,106,75,43,61) \\
217 & (0,1,2,3,5,8,79,160,149,200,112,98)  &
289 & (0,1,2,3,5,8,22,47,103,281,122,201)  &
577 & (0,1,2,3,5,8,16,423,256,319,533,177) \\
1009 & (0,1,2,3,5,8,14,33,925,702,942,831)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7712} & (63,207,371,213,108,5,26,10,2,1,0) &
(18,5) & (29,4,19,28,70,56,16,50,62,27,23,45)  &
(6,7) & (33,7,32,24,41,30,17,36,4,39,37,8) \\
(9,9) & (29,19,79,50,20,26,62,18,16,34,41,60)  &
73 & (0,1,2,3,13,56,58,36,27,24,71,8)  &
145 & (0,1,2,3,5,10,25,68,57,119,40,72) \\
217 & (0,1,2,3,5,8,41,147,49,132,12,24)  &
289 & (0,1,2,3,5,8,20,256,136,238,148,27)  &
577 & (0,1,2,3,5,8,13,294,203,408,271,331) \\
1009 & (0,1,2,3,5,8,14,56,779,435,586,652)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7720} & (63,207,371,213,108,17,26,1,6,2,0) &
(18,5) & (55,15,10,38,26,19,34,61,72,69,71,87)  &
(6,7) & (29,2,35,18,6,1,16,19,0,33,24,41) \\
(9,9) & (74,39,49,29,22,68,62,52,18,24,73,1)  &
73 & (0,1,2,3,5,27,17,8,28,21,31,40)  &
145 & (0,1,2,3,5,8,49,70,81,18,58,120) \\
217 & (0,1,2,3,5,8,38,49,204,86,196,163)  &
289 & (0,1,2,3,5,8,24,104,34,276,201,174)  &
577 & (0,1,2,3,5,8,13,269,249,179,461,453) \\
1009 & (0,1,2,3,5,8,14,87,39,115,738,877)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7730} & (63,207,371,213,108,36,24,10,2,1,1) &
(18,5) & (82,68,26,20,72,54,75,83,24,56,15,39)  &
(6,7) & (11,28,26,13,31,4,9,14,20,5,30,1) \\
(9,9) & (5,15,52,18,4,20,1,42,57,79,65,53)  &
73 & (0,1,2,3,5,24,8,20,44,10,33,48)  &
145 & (0,1,2,3,5,8,67,18,136,107,31,53) \\
217 & (0,1,2,3,5,8,53,109,206,203,186,129)  &
289 & (0,1,2,3,5,8,18,35,108,131,144,120)  &
577 & (0,1,2,3,5,8,16,261,46,308,484,331) \\
1009 & (0,1,2,3,5,8,17,55,932,897,828,289)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7732} & (63,207,371,213,108,48,24,1,6,2,1) &
(18,5) & (34,50,14,68,24,52,13,20,16,7,38,1)  &
(6,7) & (18,32,7,25,14,9,34,15,23,24,20,3) \\
(9,9) & (23,49,42,62,55,32,18,7,51,70,11,10)  &
73 & (0,1,2,3,5,21,8,64,15,41,46,25)  &
145 & (0,1,2,3,5,8,137,118,128,82,40,95) \\
217 & (0,1,2,3,5,8,96,68,63,137,164,203)  &
289 & (0,1,2,3,5,8,37,277,173,204,106,159)  &
577 & (0,1,2,3,5,8,17,141,323,249,348,178) \\
1009 & (0,1,2,3,5,8,17,78,849,959,546,461)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7736} & (63,207,371,213,120,48,24,0,6,3,1) &
(18,5) & (76,88,37,73,41,49,83,70,24,2,65,74)  &
(6,7) & (17,19,28,6,14,2,4,1,15,25,34,37) \\
(9,9) & (78,42,21,72,48,8,20,70,4,52,0,67)  &
73 & (0,1,2,3,5,11,54,47,51,56,40,15)  &
145 & (0,1,2,3,5,8,106,116,50,65,124,78) \\
217 & (0,1,2,3,5,8,140,68,164,91,17,124)  &
289 & (0,1,2,3,5,8,16,258,209,166,118,225)  &
577 & (0,1,2,3,5,8,17,519,332,461,125,37) \\
1009 & (0,1,2,3,5,8,17,68,50,273,539,466)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7738} & (63,207,371,220,77,20,27,2,4,0,1) &
(18,5) & (57,67,63,42,68,40,5,71,61,79,54,21)  &
(6,7) & (23,25,14,40,10,9,1,11,0,6,19,34) \\
(9,9) & (26,62,17,49,2,61,74,45,72,69,32,57)  &
73 & (0,1,2,3,5,8,34,53,43,60,26,63)  &
145 & (0,1,2,3,5,10,30,36,130,68,53,43) \\
217 & (0,1,2,3,5,8,151,118,124,77,135,46)  &
289 & (0,1,2,3,5,8,62,17,163,108,171,201)  &
577 & (0,1,2,3,5,8,12,204,115,40,181,404) \\
1009 & (0,1,2,3,5,8,11,28,831,135,415,653)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7740} & (63,207,371,220,77,36,19,10,4,0,1) &
(18,5) & (72,82,57,36,24,58,19,65,78,55,8,10)  &
(6,7) & (18,28,9,17,27,32,0,34,15,33,40,31) \\
(9,9) & (29,56,65,1,14,54,39,9,61,60,53,72)  &
73 & (0,1,2,3,5,15,53,58,31,67,50,34)  &
145 & (0,1,2,3,5,12,115,49,55,86,89,112) \\
217 & (0,1,2,3,5,8,55,157,69,18,112,84)  &
289 & (0,1,2,3,5,8,24,109,237,78,196,279)  &
577 & (0,1,2,3,5,8,16,359,33,308,100,266) \\
1009 & (0,1,2,3,5,8,17,62,613,135,299,821)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7741} & (63,207,371,220,92,33,19,4,6,0,1) &
(18,5) & (66,16,36,23,77,79,73,15,80,89,84,35)  &
(6,7) & (22,36,2,31,39,19,10,26,37,21,33,0) \\
(9,9) & (39,59,21,41,58,71,45,2,43,36,10,31)  &
73 & (0,1,2,3,5,61,49,21,30,41,7,10)  &
145 & (0,1,2,3,5,8,120,82,23,99,58,45) \\
217 & (0,1,2,3,5,8,53,82,163,17,64,21)  &
289 & (0,1,2,3,5,8,24,206,15,240,217,67)  &
577 & (0,1,2,3,5,8,16,272,541,103,511,265) \\
1009 & (0,1,2,3,5,8,17,68,118,826,989,544)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7742} & (63,207,371,220,92,36,19,1,6,0,1) &
(18,5) & (72,52,47,20,46,43,15,34,88,89,54,23)  &
(6,7) & (35,32,36,19,2,28,41,39,1,34,12,9) \\
(9,9) & (50,53,42,64,23,43,67,35,61,27,48,0)  &
73 & (0,1,2,3,5,14,33,70,25,35,18,47)  &
145 & (0,1,2,3,5,12,33,118,20,93,69,47) \\
217 & (0,1,2,3,5,8,161,24,208,188,40,55)  &
289 & (0,1,2,3,5,8,20,135,236,65,275,87)  &
577 & (0,1,2,3,5,8,16,362,105,548,308,139) \\
1009 & (0,1,2,3,5,8,17,82,575,468,765,368)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7744} & (63,207,371,220,108,3,19,12,4,0,1) &
(18,5) & (33,8,57,38,21,80,25,31,60,74,24,36)  &
(6,7) & (40,0,29,33,31,32,21,38,4,16,3,9) \\
(9,9) & (39,75,3,54,69,16,22,80,2,4,15,64)  &
73 & (0,1,2,3,9,26,16,45,13,71,35,53)  &
145 & (0,1,2,3,5,18,70,64,41,117,52,137) \\
217 & (0,1,2,3,5,8,146,48,82,208,32,159)  &
289 & (0,1,2,3,5,8,168,81,37,235,66,150)  &
577 & (0,1,2,3,5,8,20,103,197,548,271,297) \\
1009 & (0,1,2,3,5,8,14,95,266,963,290,865)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7745} & (63,207,371,220,108,5,19,10,2,1,0) &
(18,5) & (28,73,13,32,69,46,15,44,70,0,62,22)  &
(6,7) & (39,32,19,36,27,10,35,41,9,40,38,8) \\
(9,9) & (34,70,62,25,60,48,36,21,59,18,42,67)  &
73 & (0,1,2,3,8,14,43,24,47,56,10,71)  &
145 & (0,1,2,3,5,11,32,125,61,68,19,47) \\
217 & (0,1,2,3,5,8,17,93,69,46,163,30)  &
289 & (0,1,2,3,5,8,14,119,84,263,158,203)  &
577 & (0,1,2,3,5,8,17,533,439,421,102,386) \\
1009 & (0,1,2,3,5,8,14,56,652,435,699,780)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7747} & (63,207,371,220,108,12,19,3,4,0,1) &
(18,5) & (62,5,52,15,17,84,35,19,53,81,6,13)  &
(6,7) & (12,26,41,19,36,2,38,1,3,32,7,11) \\
(9,9) & (19,78,34,4,12,72,38,18,2,43,41,66)  &
73 & (0,1,2,3,25,55,31,58,39,48,63,71)  &
145 & (0,1,2,3,5,12,142,76,93,131,47,115) \\
217 & (0,1,2,3,5,12,110,125,140,188,64,195)  &
289 & (0,1,2,3,5,8,45,162,96,169,60,79)  &
577 & (0,1,2,3,5,8,17,369,419,494,349,358) \\
1009 & (0,1,2,3,5,8,14,120,203,374,166,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7748} & (63,207,371,220,108,17,19,1,6,2,0) &
(18,5) & (51,89,56,48,76,57,54,30,15,82,3,13)  &
(6,7) & (1,16,20,37,31,0,23,25,4,27,14,24) \\
(9,9) & (54,15,22,7,4,56,24,12,8,21,46,77)  &
73 & (0,1,2,3,8,25,27,55,39,65,71,15)  &
145 & (0,1,2,3,5,23,60,70,64,104,113,132) \\
217 & (0,1,2,3,5,12,157,98,141,147,181,127)  &
289 & (0,1,2,3,5,8,29,172,20,194,259,91)  &
577 & (0,1,2,3,5,8,13,52,78,402,370,147) \\
1009 & (0,1,2,3,5,8,14,47,233,934,699,649)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7751} & (63,207,371,220,108,36,17,3,6,0,1) &
(18,5) & (46,86,36,80,48,47,30,73,72,44,5,17)  &
(6,7) & (16,31,17,9,26,29,6,22,34,35,7,18) \\
(9,9) & (52,0,66,54,3,61,13,17,67,2,41,60)  &
73 & (0,1,2,3,6,45,47,40,52,56,65,59)  &
145 & (0,1,2,3,5,11,115,79,90,128,63,102) \\
217 & (0,1,2,3,5,8,53,108,188,20,155,39)  &
289 & (0,1,2,3,5,8,17,81,19,59,117,141)  &
577 & (0,1,2,3,5,8,16,424,270,237,358,322) \\
1009 & (0,1,2,3,5,8,17,117,462,975,770,86)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7755} & (63,207,371,241,77,5,22,10,6,0,0) &
(18,5) & (22,2,62,30,86,18,48,31,73,84,69,59)  &
(6,7) & (13,28,24,19,34,16,22,23,5,38,11,39) \\
(9,9) & (29,57,13,60,79,74,52,54,78,41,26,64)  &
73 & (0,1,2,3,6,29,51,61,17,8,55,42)  &
145 & (0,1,2,3,5,8,58,37,101,47,115,128) \\
217 & (0,1,2,3,5,8,203,143,64,160,179,91)  &
289 & (0,1,2,3,5,8,12,86,146,120,46,162)  &
577 & (0,1,2,3,5,8,13,210,437,541,63,405) \\
1009 & (0,1,2,3,5,8,14,47,637,349,326,960)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7756} & (63,207,371,241,78,3,28,12,4,0,1) &
(18,5) & (4,14,84,11,10,3,57,45,76,78,46,17)  &
(6,7) & (29,25,2,36,27,38,24,39,9,28,21,12) \\
(9,9) & (69,1,27,34,56,59,21,35,25,40,39,80)  &
73 & (0,1,2,3,14,70,12,42,50,71,55,48)  &
145 & (0,1,2,3,5,20,70,116,90,106,43,9) \\
217 & (0,1,2,3,5,8,12,189,23,103,181,73)  &
289 & (0,1,2,3,5,8,19,108,206,230,117,131)  &
577 & (0,1,2,3,5,8,13,416,256,311,30,454) \\
1009 & (0,1,2,3,5,8,14,33,99,964,487,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7757} & (63,207,371,241,78,6,25,9,4,2,0) &
(18,5) & (18,88,43,51,42,29,69,70,46,35,76,72)  &
(6,7) & (23,33,28,22,10,30,38,39,14,1,25,27) \\
(9,9) & (63,33,16,46,36,68,15,35,19,21,76,40)  &
73 & (0,1,2,3,6,63,37,47,23,8,54,43)  &
145 & (0,1,2,3,5,20,60,80,136,139,101,33) \\
217 & (0,1,2,3,5,8,47,71,119,184,22,124)  &
289 & (0,1,2,3,5,8,20,80,224,128,173,278)  &
577 & (0,1,2,3,5,8,13,126,370,516,484,402) \\
1009 & (0,1,2,3,5,8,14,57,367,547,377,822)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7758} & (63,207,371,241,78,6,25,12,4,0,1) &
(18,5) & (40,55,15,39,56,43,7,18,9,2,82,21)  &
(6,7) & (15,34,25,38,1,35,0,2,24,19,37,26) \\
(9,9) & (15,8,47,4,14,25,77,35,12,40,1,48)  &
73 & (0,1,2,3,6,34,64,37,20,16,8,51)  &
145 & (0,1,2,3,5,10,38,25,106,56,88,72) \\
217 & (0,1,2,3,5,8,189,200,171,185,146,98)  &
289 & (0,1,2,3,5,8,12,29,270,65,188,174)  &
577 & (0,1,2,3,5,8,12,269,23,182,234,478) \\
1009 & (0,1,2,3,5,8,14,159,477,621,749,290)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7759} & (63,207,371,241,78,12,19,12,4,0,1) &
(18,5) & (0,33,70,64,10,72,73,27,11,59,66,52)  &
(6,7) & (10,17,23,38,9,18,4,21,5,41,8,20) \\
(9,9) & (67,68,49,33,61,9,23,79,1,48,72,66)  &
73 & (0,1,2,3,10,37,32,60,20,62,24,6)  &
145 & (0,1,2,3,5,12,22,104,110,118,60,78) \\
217 & (0,1,2,3,5,8,47,36,28,124,107,136)  &
289 & (0,1,2,3,5,8,37,18,78,209,109,280)  &
577 & (0,1,2,3,5,8,12,175,75,119,230,492) \\
1009 & (0,1,2,3,5,8,14,49,473,606,293,186)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7762} & (63,207,371,241,78,20,25,4,6,0,1) &
(18,5) & (18,8,62,38,82,40,10,44,69,81,15,29)  &
(6,7) & (28,21,18,23,20,33,17,15,26,37,36,40) \\
(9,9) & (6,8,7,78,9,74,30,4,55,68,50,58)  &
73 & (0,1,2,3,5,8,53,18,65,29,48,34)  &
145 & (0,1,2,3,5,8,65,40,18,96,44,30) \\
217 & (0,1,2,3,5,8,16,82,44,65,32,164)  &
289 & (0,1,2,3,5,8,55,258,101,165,85,75)  &
577 & (0,1,2,3,5,8,12,267,478,408,180,157) \\
1009 & (0,1,2,3,5,8,14,57,781,159,326,808)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7764} & (63,207,371,241,92,5,25,2,6,2,0) &
(18,5) & (2,87,89,77,43,51,61,20,0,19,6,50)  &
(6,7) & (2,39,38,40,6,7,22,25,19,1,27,34) \\
(9,9) & (33,61,29,28,76,50,25,57,63,56,73,75)  &
73 & (0,1,2,3,5,66,60,37,49,52,7,20)  &
145 & (0,1,2,3,5,12,34,8,20,91,107,104) \\
217 & (0,1,2,3,5,8,84,198,54,63,185,47)  &
289 & (0,1,2,3,5,8,17,165,117,86,26,67)  &
577 & (0,1,2,3,5,8,12,103,522,403,70,313) \\
1009 & (0,1,2,3,5,8,14,70,185,742,921,691)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7765} & (63,207,371,241,92,5,26,1,6,2,0) &
(18,5) & (86,56,81,49,65,53,15,2,63,27,64,35)  &
(6,7) & (17,24,7,38,9,4,15,39,18,22,34,13) \\
(9,9) & (11,67,47,40,45,30,5,73,43,42,63,0)  &
73 & (0,1,2,3,5,65,55,61,27,8,32,36)  &
145 & (0,1,2,3,5,8,40,67,92,120,51,130) \\
217 & (0,1,2,3,5,8,62,76,22,171,99,207)  &
289 & (0,1,2,3,5,8,50,219,150,201,162,275)  &
577 & (0,1,2,3,5,8,13,177,311,379,57,454) \\
1009 & (0,1,2,3,5,8,14,33,359,544,51,949)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7768} & (63,207,371,241,92,5,26,8,4,2,1) &
(18,5) & (69,79,59,52,18,70,38,46,22,21,57,6)  &
(6,7) & (12,23,40,11,5,6,30,28,15,3,34,7) \\
(9,9) & (14,19,8,56,45,68,58,61,20,6,65,4)  &
73 & (0,1,2,3,8,11,37,26,54,33,31,15)  &
145 & (0,1,2,3,5,8,29,91,71,16,39,102) \\
217 & (0,1,2,3,5,8,65,183,145,174,197,206)  &
289 & (0,1,2,3,5,8,16,258,25,188,217,67)  &
577 & (0,1,2,3,5,8,12,181,139,468,328,47) \\
1009 & (0,1,2,3,5,8,14,47,869,244,66,652)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7770} & (63,207,371,241,92,6,25,1,6,2,0) &
(18,5) & (47,87,62,56,23,84,38,24,74,31,43,45)  &
(6,7) & (36,25,22,33,9,13,39,41,24,0,26,2) \\
(9,9) & (61,66,16,21,68,24,2,51,62,37,77,28)  &
73 & (0,1,2,3,8,72,65,26,46,21,58,32)  &
145 & (0,1,2,3,5,12,17,96,90,117,43,126) \\
217 & (0,1,2,3,5,8,30,124,102,44,172,21)  &
289 & (0,1,2,3,5,8,13,171,258,270,143,103)  &
577 & (0,1,2,3,5,8,14,87,34,413,192,69) \\
1009 & (0,1,2,3,5,8,14,83,145,925,832,52)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7771} & (63,207,371,241,92,6,25,2,5,2,0) &
(18,5) & (81,85,50,56,88,64,38,79,54,2,28,37)  &
(6,7) & (12,3,10,30,34,39,22,11,25,7,37,28) \\
(9,9) & (68,39,3,53,72,76,1,69,44,51,29,33)  &
73 & (0,1,2,3,7,16,68,28,17,19,39,44)  &
145 & (0,1,2,3,5,8,89,80,135,39,127,103) \\
217 & (0,1,2,3,5,8,12,76,32,19,120,172)  &
289 & (0,1,2,3,5,8,13,77,245,194,27,35)  &
577 & (0,1,2,3,5,8,14,533,332,311,210,193) \\
1009 & (0,1,2,3,5,8,14,65,701,603,131,293)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7772} & (63,207,371,241,92,6,25,8,4,2,1) &
(18,5) & (79,59,30,41,3,32,33,2,26,75,11,47)  &
(6,7) & (29,35,12,30,33,27,18,20,9,10,39,34) \\
(9,9) & (74,31,32,16,17,29,22,66,55,59,52,57)  &
73 & (0,1,2,3,5,42,50,70,12,64,18,31)  &
145 & (0,1,2,3,5,10,112,43,30,123,56,128) \\
217 & (0,1,2,3,5,8,96,14,202,41,170,24)  &
289 & (0,1,2,3,5,8,13,243,154,270,166,259)  &
577 & (0,1,2,3,5,8,12,161,542,103,379,233) \\
1009 & (0,1,2,3,5,8,14,33,272,816,947,658)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7773} & (63,207,371,241,92,12,19,4,6,0,1) &
(18,5) & (11,15,6,60,16,19,13,69,33,27,72,34)  &
(6,7) & (11,31,20,24,2,26,36,5,35,34,9,19) \\
(9,9) & (4,30,17,72,10,32,48,20,79,78,9,34)  &
73 & (0,1,2,3,5,13,70,34,48,20,57,24)  &
145 & (0,1,2,3,5,8,20,82,57,108,30,132) \\
217 & (0,1,2,3,5,8,19,114,185,163,99,72)  &
289 & (0,1,2,3,5,8,11,170,78,189,142,35)  &
577 & (0,1,2,3,5,8,13,223,404,386,119,321) \\
1009 & (0,1,2,3,5,8,14,40,89,407,622,465)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7774} & (63,207,371,241,92,17,7,8,6,2,0) &
(18,5) & (21,2,51,55,83,84,32,77,39,80,53,68)  &
(6,7) & (14,39,28,12,30,1,16,11,41,17,33,6) \\
(9,9) & (73,6,10,44,76,0,56,14,47,48,71,13)  &
73 & (0,1,2,3,5,36,32,54,65,15,68,48)  &
145 & (0,1,2,3,5,12,96,59,20,65,23,30) \\
217 & (0,1,2,3,5,8,15,131,63,208,179,49)  &
289 & (0,1,2,3,5,8,33,120,194,158,238,57)  &
577 & (0,1,2,3,5,8,12,91,423,292,118,178) \\
1009 & (0,1,2,3,5,8,14,33,669,948,155,537)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7775} & (63,207,371,241,92,17,13,2,6,2,0) &
(18,5) & (42,37,2,56,65,39,69,8,58,66,80,88)  &
(6,7) & (16,9,3,30,26,35,11,6,10,29,18,5) \\
(9,9) & (65,7,35,69,75,40,46,79,22,63,14,66)  &
73 & (0,1,2,3,9,45,60,23,28,35,11,5)  &
145 & (0,1,2,3,5,8,44,118,83,91,136,125) \\
217 & (0,1,2,3,5,8,17,96,28,102,185,154)  &
289 & (0,1,2,3,5,8,103,27,117,277,53,201)  &
577 & (0,1,2,3,5,8,13,103,319,522,125,251) \\
1009 & (0,1,2,3,5,8,14,83,477,516,848,960)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7776} & (63,207,371,241,92,17,14,1,6,2,0) &
(18,5) & (70,73,47,49,76,85,23,53,42,84,1,86)  &
(6,7) & (27,41,34,21,18,2,5,38,3,35,36,26) \\
(9,9) & (34,53,31,16,50,66,12,26,64,76,32,59)  &
73 & (0,1,2,3,6,27,37,19,33,51,31,12)  &
145 & (0,1,2,3,5,19,91,142,39,100,81,32) \\
217 & (0,1,2,3,5,8,112,85,163,200,186,66)  &
289 & (0,1,2,3,5,8,83,168,91,187,245,68)  &
577 & (0,1,2,3,5,8,14,60,46,459,147,401) \\
1009 & (0,1,2,3,5,8,14,427,537,858,768,68)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7777} & (63,207,371,241,92,17,28,0,6,2,1) &
(18,5) & (63,8,13,86,60,4,14,57,36,47,15,27)  &
(6,7) & (41,39,18,21,26,23,12,3,16,24,40,29) \\
(9,9) & (37,19,12,65,21,41,77,7,2,6,45,44)  &
73 & (0,1,2,3,5,49,45,56,13,68,16,40)  &
145 & (0,1,2,3,5,22,60,28,76,137,45,112) \\
217 & (0,1,2,3,5,8,43,79,70,201,83,163)  &
289 & (0,1,2,3,5,8,29,227,53,172,256,109)  &
577 & (0,1,2,3,5,8,14,58,328,504,320,229) \\
1009 & (0,1,2,3,5,8,14,64,99,542,621,163)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7782} & (63,207,371,241,92,20,25,0,6,2,1) &
(18,5) & (2,88,47,59,17,56,61,43,55,9,26,25)  &
(6,7) & (19,30,17,22,24,40,14,13,11,41,1,34) \\
(9,9) & (10,46,40,27,4,11,42,30,63,15,16,2)  &
73 & (0,1,2,3,7,53,19,68,60,71,35,45)  &
145 & (0,1,2,3,5,11,82,112,69,51,85,59) \\
217 & (0,1,2,3,5,8,68,209,158,134,103,40)  &
289 & (0,1,2,3,5,8,22,162,255,89,75,122)  &
577 & (0,1,2,3,5,8,12,47,181,527,345,440) \\
1009 & (0,1,2,3,5,8,14,52,325,81,832,89)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7783} & (63,207,371,241,92,33,3,12,6,2,0) &
(18,5) & (73,22,11,63,39,20,62,67,36,80,44,89)  &
(6,7) & (1,6,15,12,29,18,38,7,16,31,5,14) \\
(9,9) & (58,51,32,74,53,31,7,27,64,68,35,39)  &
73 & (0,1,2,3,7,33,10,36,12,71,58,55)  &
145 & (0,1,2,3,5,12,72,82,39,110,88,95) \\
217 & (0,1,2,3,5,8,21,73,58,120,153,30)  &
289 & (0,1,2,3,5,8,22,80,50,165,118,106)  &
577 & (0,1,2,3,5,8,16,416,158,556,46,329) \\
1009 & (0,1,2,3,5,8,17,203,390,641,61,856)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7784} & (63,207,371,241,92,33,5,10,6,2,0) &
(18,5) & (71,59,61,65,6,53,39,19,60,62,43,32)  &
(6,7) & (36,24,29,5,22,21,27,10,14,37,41,18) \\
(9,9) & (34,75,64,16,80,22,77,24,31,46,45,18)  &
73 & (0,1,2,3,5,26,15,10,41,35,19,29)  &
145 & (0,1,2,3,5,8,79,19,30,38,65,53) \\
217 & (0,1,2,3,5,8,79,48,19,205,137,59)  &
289 & (0,1,2,3,5,8,27,75,107,95,203,281)  &
577 & (0,1,2,3,5,8,16,141,413,56,95,37) \\
1009 & (0,1,2,3,5,8,17,52,298,660,241,179)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7785} & (63,207,371,241,92,33,6,9,6,2,0) &
(18,5) & (71,72,81,45,1,29,68,67,73,80,39,8)  &
(6,7) & (28,36,9,10,12,21,1,15,2,6,25,11) \\
(9,9) & (60,56,2,49,19,42,64,57,25,36,35,44)  &
73 & (0,1,2,3,5,35,14,10,54,23,17,48)  &
145 & (0,1,2,3,5,11,16,80,62,33,125,45) \\
217 & (0,1,2,3,5,8,21,79,134,48,65,39)  &
289 & (0,1,2,3,5,8,19,245,254,206,182,106)  &
577 & (0,1,2,3,5,8,16,39,212,75,376,178) \\
1009 & (0,1,2,3,5,8,17,37,576,728,964,876)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7786} & (63,207,371,241,92,33,20,8,6,2,1) &
(18,5) & (51,71,46,23,80,84,12,39,7,43,49,70)  &
(6,7) & (19,9,33,4,36,10,29,2,14,18,27,7) \\
(9,9) & (66,77,70,3,62,58,14,9,69,79,36,35)  &
73 & (0,1,2,3,8,11,17,40,53,19,31,27)  &
145 & (0,1,2,3,5,10,55,41,51,119,130,72) \\
217 & (0,1,2,3,5,8,22,96,56,33,202,137)  &
289 & (0,1,2,3,5,8,27,106,278,232,91,257)  &
577 & (0,1,2,3,5,8,16,323,439,459,46,403) \\
1009 & (0,1,2,3,5,8,17,62,329,282,622,675)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7797} & (63,207,371,241,92,36,24,1,6,2,1) &
(18,5) & (56,46,71,73,72,85,77,40,29,18,0,49)  &
(6,7) & (27,26,11,28,8,17,9,12,14,16,1,31) \\
(9,9) & (22,35,42,29,63,40,28,79,3,55,77,39)  &
73 & (0,1,2,3,9,65,61,22,45,47,50,43)  &
145 & (0,1,2,3,5,8,70,23,57,40,82,119) \\
217 & (0,1,2,3,5,8,160,74,194,22,32,122)  &
289 & (0,1,2,3,5,8,34,217,96,270,104,129)  &
577 & (0,1,2,3,5,8,16,424,329,508,452,240) \\
1009 & (0,1,2,3,5,8,17,143,924,216,414,877)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7799} & (63,207,371,241,92,48,20,0,7,2,1) &
(18,5) & (5,1,60,13,27,69,67,66,68,9,22,79)  &
(6,7) & (21,20,38,4,15,14,34,23,33,18,1,37) \\
(9,9) & (66,17,10,8,54,57,61,77,73,2,23,65)  &
73 & (0,1,2,3,6,44,36,24,10,29,27,16)  &
145 & (0,1,2,3,5,8,67,42,93,16,30,22) \\
217 & (0,1,2,3,5,8,36,84,128,119,159,108)  &
289 & (0,1,2,3,5,8,17,165,86,117,26,225)  &
577 & (0,1,2,3,5,8,16,44,174,374,500,368) \\
1009 & (0,1,2,3,5,8,17,55,717,329,231,351)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7800} & (63,207,371,244,92,5,26,1,6,0,1) &
(18,5) & (25,50,29,30,17,46,37,6,71,68,23,87)  &
(6,7) & (22,15,38,0,31,30,25,16,21,40,33,35) \\
(9,9) & (23,22,76,77,10,27,30,33,78,38,1,3)  &
73 & (0,1,2,3,5,37,29,22,50,68,59,62)  &
145 & (0,1,2,3,5,8,52,67,42,31,129,40) \\
217 & (0,1,2,3,5,8,48,164,14,44,95,29)  &
289 & (0,1,2,3,5,8,49,124,18,174,235,211)  &
577 & (0,1,2,3,5,8,15,118,437,241,287,369) \\
1009 & (0,1,2,3,5,8,14,78,851,404,204,910)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7808} & (63,207,371,244,92,12,19,1,6,0,1) &
(18,5) & (70,61,44,17,65,43,51,53,12,4,23,67)  &
(6,7) & (38,3,1,18,5,34,23,13,2,14,4,19) \\
(9,9) & (16,66,57,4,25,10,6,74,47,71,54,58)  &
73 & (0,1,2,3,5,14,32,42,21,59,27,24)  &
145 & (0,1,2,3,5,8,103,122,71,58,39,130) \\
217 & (0,1,2,3,5,8,31,202,41,99,138,55)  &
289 & (0,1,2,3,5,8,56,36,194,209,122,75)  &
577 & (0,1,2,3,5,8,13,493,385,419,303,69) \\
1009 & (0,1,2,3,5,8,14,33,856,577,479,488)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7809} & (63,207,371,244,92,12,19,4,3,0,1) &
(18,5) & (62,87,27,46,84,80,63,35,23,3,39,41)  &
(6,7) & (20,36,21,9,14,3,31,8,19,12,4,23) \\
(9,9) & (27,58,71,10,74,36,22,78,21,77,69,79)  &
73 & (0,1,2,3,5,62,47,58,32,24,7,10)  &
145 & (0,1,2,3,5,21,68,110,93,123,32,60) \\
217 & (0,1,2,3,5,8,172,209,29,23,65,84)  &
289 & (0,1,2,3,5,8,36,183,171,235,66,81)  &
577 & (0,1,2,3,5,8,14,370,516,23,234,351) \\
1009 & (0,1,2,3,5,8,14,64,91,613,809,944)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7810} & (63,207,371,244,92,20,7,8,3,0,1) &
(18,5) & (39,30,14,81,24,62,25,65,67,3,21,38)  &
(6,7) & (17,22,1,21,2,19,12,27,32,6,13,14) \\
(9,9) & (27,58,28,5,30,80,29,67,78,37,32,44)  &
73 & (0,1,2,3,11,36,5,64,17,32,24,60)  &
145 & (0,1,2,3,5,8,67,42,23,57,117,130) \\
217 & (0,1,2,3,5,8,204,134,162,146,38,171)  &
289 & (0,1,2,3,5,8,20,75,123,201,162,170)  &
577 & (0,1,2,3,5,8,12,439,182,52,166,478) \\
1009 & (0,1,2,3,5,8,14,164,465,290,839,946)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7811} & (63,207,371,244,92,20,11,4,3,0,1) &
(18,5) & (89,54,15,19,16,37,13,78,0,45,47,66)  &
(6,7) & (36,21,2,14,39,1,10,12,16,27,11,13) \\
(9,9) & (2,57,25,66,11,24,13,62,33,76,8,10)  &
73 & (0,1,2,3,14,26,30,36,21,68,4,59)  &
145 & (0,1,2,3,5,18,46,78,123,58,10,84) \\
217 & (0,1,2,3,5,12,132,24,94,71,65,78)  &
289 & (0,1,2,3,5,8,80,168,56,136,183,196)  &
577 & (0,1,2,3,5,8,17,78,344,314,116,517) \\
1009 & (0,1,2,3,5,8,14,64,385,704,482,734)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7812} & (63,207,371,244,92,20,19,0,7,0,1) &
(18,5) & (71,66,8,61,35,64,89,77,39,28,0,22)  &
(6,7) & (4,18,31,35,38,36,15,30,8,27,21,33) \\
(9,9) & (44,38,40,55,14,36,27,6,49,7,24,50)  &
73 & (0,1,2,3,5,23,9,28,44,36,12,58)  &
145 & (0,1,2,3,5,30,47,142,71,62,82,124) \\
217 & (0,1,2,3,5,8,68,84,49,129,12,41)  &
289 & (0,1,2,3,5,8,96,246,54,73,203,259)  &
577 & (0,1,2,3,5,8,23,180,50,251,126,477) \\
1009 & (0,1,2,3,5,8,14,78,120,249,52,563)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7813} & (63,207,371,244,92,24,7,4,3,0,1) &
(18,5) & (26,86,57,56,60,89,20,33,77,12,39,88)  &
(6,7) & (36,17,41,35,8,19,31,11,30,34,18,26) \\
(9,9) & (67,22,55,9,53,52,41,75,63,28,34,39)  &
73 & (0,1,2,3,15,33,47,36,68,63,51,66)  &
145 & (0,1,2,3,5,10,129,82,135,112,89,103) \\
217 & (0,1,2,3,5,8,62,209,169,152,40,145)  &
289 & (0,1,2,3,5,8,29,20,109,75,53,202)  &
577 & (0,1,2,3,5,8,16,277,419,536,345,440) \\
1009 & (0,1,2,3,5,8,14,33,742,78,266,780)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7816} & (63,207,371,244,92,24,19,0,5,2,1) &
(18,5) & (1,16,86,18,70,67,87,24,33,9,73,75)  &
(6,7) & (33,11,16,10,27,40,13,32,2,0,15,21) \\
(9,9) & (20,47,72,53,24,12,70,28,34,58,73,40)  &
73 & (0,1,2,3,5,15,50,8,45,54,39,18)  &
145 & (0,1,2,3,5,11,57,87,130,127,46,113) \\
217 & (0,1,2,3,5,8,82,36,96,59,133,73)  &
289 & (0,1,2,3,5,8,19,243,125,257,108,281)  &
577 & (0,1,2,3,5,8,13,220,324,522,119,193) \\
1009 & (0,1,2,3,5,8,14,33,852,183,132,911)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7821} & (63,207,497,241,7,56,18,8,6,3,0) &
(18,5) & (19,50,45,43,74,54,11,82,76,73,32,57)  &
(6,7) & (30,27,15,3,35,40,39,41,8,38,12,32) \\
(9,9) & (13,42,67,52,26,54,23,24,7,21,46,45)  &
73 & (0,1,2,3,5,14,44,37,28,68,52,20)  &
145 & (0,1,2,3,5,8,18,126,113,93,64,70) \\
217 & (0,1,2,3,5,8,98,76,85,112,184,160)  &
289 & (0,1,2,3,5,8,48,280,87,189,32,174)  &
577 & (0,1,2,3,5,8,17,404,473,34,324,495) \\
1009 & (0,1,2,3,5,8,17,63,521,580,916,891)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7822} & (63,207,497,241,19,44,6,9,6,2,0) &
(18,5) & (20,39,43,36,55,10,2,79,37,48,16,42)  &
(6,7) & (23,27,3,7,25,16,26,8,14,38,22,33) \\
(9,9) & (4,72,13,69,57,56,66,2,25,26,33,8)  &
73 & (0,1,2,3,5,9,64,56,25,59,38,46)  &
145 & (0,1,2,3,5,8,40,104,135,66,96,131) \\
217 & (0,1,2,3,5,8,39,131,177,16,29,84)  &
289 & (0,1,2,3,5,8,34,105,277,74,128,144)  &
577 & (0,1,2,3,5,8,16,39,452,376,75,404) \\
1009 & (0,1,2,3,5,8,17,78,650,162,60,124)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7823} & (63,207,497,241,19,44,12,3,6,2,0) &
(18,5) & (18,16,17,30,28,73,1,76,24,87,25,54)  &
(6,7) & (14,41,22,31,0,30,5,16,1,11,19,4) \\
(9,9) & (64,0,3,41,55,19,24,53,58,68,7,56)  &
73 & (0,1,2,3,6,24,44,30,7,26,65,63)  &
145 & (0,1,2,3,5,12,87,54,40,104,119,127) \\
217 & (0,1,2,3,5,8,174,20,29,186,138,58)  &
289 & (0,1,2,3,5,8,19,108,94,167,206,243)  &
577 & (0,1,2,3,5,8,16,203,33,75,473,359) \\
1009 & (0,1,2,3,5,8,17,138,571,847,188,78)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7825} & (63,207,497,241,67,5,26,12,6,2,0) &
(18,5) & (58,76,6,43,32,75,72,55,49,42,80,4)  &
(6,7) & (19,12,22,14,41,3,4,20,24,21,29,25) \\
(9,9) & (52,49,69,26,47,79,40,27,75,68,44,32)  &
73 & (0,1,2,3,5,35,23,14,29,19,36,27)  &
145 & (0,1,2,3,5,20,8,84,106,135,28,57) \\
217 & (0,1,2,3,5,12,34,49,55,119,198,97)  &
289 & (0,1,2,3,5,10,22,32,147,256,217,209)  &
577 & (0,1,2,3,5,12,15,127,311,78,416,330) \\
1009 & (0,1,2,3,5,14,17,33,269,473,183,688)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7826} & (63,207,497,242,7,56,17,8,6,3,0) &
(18,5) & (21,23,39,37,61,26,60,33,52,69,70,7)  &
(6,7) & (32,12,40,3,9,11,21,23,27,8,0,34) \\
(9,9) & (67,7,60,34,65,54,53,38,75,35,32,77)  &
73 & (0,1,2,3,5,18,52,8,38,60,12,33)  &
145 & (0,1,2,3,5,12,59,87,95,23,68,44) \\
217 & (0,1,2,3,5,8,97,16,48,159,189,198)  &
289 & (0,1,2,3,5,8,33,278,40,183,133,200)  &
577 & (0,1,2,3,5,8,17,87,374,548,319,198) \\
1009 & (0,1,2,3,5,8,17,59,917,115,624,690)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7827} & (63,207,497,242,7,56,24,8,4,3,1) &
(18,5) & (13,60,27,56,63,38,64,70,47,59,32,11)  &
(6,7) & (24,38,13,4,15,33,7,37,32,0,26,23) \\
(9,9) & (5,14,40,36,28,57,20,46,7,63,33,62)  &
73 & (0,1,2,3,5,27,22,36,43,61,11,46)  &
145 & (0,1,2,3,5,8,54,83,96,119,40,129) \\
217 & (0,1,2,3,5,8,19,134,63,171,141,38)  &
289 & (0,1,2,3,5,8,19,52,277,194,204,159)  &
577 & (0,1,2,3,5,8,16,347,41,159,100,288) \\
1009 & (0,1,2,3,5,8,17,115,594,488,602,134)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7828} & (63,207,497,242,13,50,18,4,7,1,0) &
(18,5) & (11,44,27,65,71,26,39,48,60,67,68,13)  &
(6,7) & (10,19,24,34,22,9,35,33,6,25,39,30) \\
(9,9) & (66,39,52,12,63,47,33,46,13,78,10,56)  &
73 & (0,1,2,3,5,31,8,40,52,25,62,18)  &
145 & (0,1,2,3,5,8,43,25,99,137,70,55) \\
217 & (0,1,2,3,5,8,22,188,18,77,91,179)  &
289 & (0,1,2,3,5,8,104,277,150,255,78,237)  &
577 & (0,1,2,3,5,8,16,316,478,288,533,159) \\
1009 & (0,1,2,3,5,8,17,83,408,298,440,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7830} & (63,207,497,242,19,44,12,3,5,2,0) &
(18,5) & (60,53,39,46,0,55,68,28,74,1,4,27)  &
(6,7) & (17,41,33,0,16,23,11,18,15,14,22,28) \\
(9,9) & (16,43,37,74,50,22,78,80,75,77,66,4)  &
73 & (0,1,2,3,5,36,53,57,7,12,48,15)  &
145 & (0,1,2,3,5,8,19,32,41,90,125,69) \\
217 & (0,1,2,3,5,8,30,58,177,111,96,185)  &
289 & (0,1,2,3,5,8,34,159,196,279,204,14)  &
577 & (0,1,2,3,5,8,16,423,133,50,61,94) \\
1009 & (0,1,2,3,5,8,17,135,786,957,427,721)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7833} & (63,207,497,242,21,42,10,5,6,1,0) &
(18,5) & (45,20,86,15,62,19,13,83,27,71,76,9)  &
(6,7) & (41,27,7,30,26,22,24,4,21,17,12,15) \\
(9,9) & (40,25,23,3,58,47,19,17,57,59,32,28)  &
73 & (0,1,2,3,5,26,32,63,21,56,40,47)  &
145 & (0,1,2,3,5,16,115,55,120,129,43,63) \\
217 & (0,1,2,3,5,8,24,46,178,169,96,149)  &
289 & (0,1,2,3,5,8,27,108,73,125,281,204)  &
577 & (0,1,2,3,5,8,16,61,113,367,462,484) \\
1009 & (0,1,2,3,5,8,17,135,802,273,858,428)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7836} & (63,207,497,242,69,5,26,10,6,1,0) &
(18,5) & (13,30,49,66,68,42,10,67,26,74,89,21)  &
(6,7) & (27,13,24,34,19,21,4,28,12,10,17,1) \\
(9,9) & (8,54,33,20,66,52,13,50,79,58,78,11)  &
73 & (0,1,2,3,5,51,47,68,57,14,35,20)  &
145 & (0,1,2,3,5,12,8,95,63,28,41,71) \\
217 & (0,1,2,3,5,12,56,92,122,106,189,178)  &
289 & (0,1,2,3,5,10,27,214,108,73,168,235)  &
577 & (0,1,2,3,5,12,15,177,432,56,103,357) \\
1009 & (0,1,2,3,5,14,17,33,236,783,217,691)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7839} & (63,207,497,242,84,36,24,8,3,3,1) &
(18,5) & (28,48,71,14,12,85,22,15,44,74,86,5)  &
(6,7) & (9,26,28,22,17,30,6,5,38,27,7,1) \\
(9,9) & (51,79,26,42,3,9,52,72,38,1,23,75)  &
73 & (0,1,2,3,5,15,47,42,20,67,58,50)  &
145 & (0,1,2,3,5,10,44,131,75,135,81,107) \\
217 & (0,1,2,3,5,12,49,76,116,136,199,204)  &
289 & (0,1,2,3,5,10,22,59,141,121,81,35)  &
577 & (0,1,2,3,5,12,17,288,412,106,147,210) \\
1009 & (0,1,2,3,5,14,19,54,633,325,968,954)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7841} & (63,207,497,242,84,48,24,0,7,3,1) &
(18,5) & (28,13,64,83,65,21,5,62,86,2,79,50)  &
(6,7) & (12,0,18,5,41,1,23,31,32,38,30,27) \\
(9,9) & (80,36,76,42,65,44,39,9,56,52,30,37)  &
73 & (0,1,2,3,5,25,62,34,47,17,55,7)  &
145 & (0,1,2,3,5,12,116,72,99,54,125,35) \\
217 & (0,1,2,3,5,12,57,190,198,106,137,121)  &
289 & (0,1,2,3,5,10,27,108,270,122,204,75)  &
577 & (0,1,2,3,5,12,17,104,110,311,251,145) \\
1009 & (0,1,2,3,5,14,19,40,684,753,416,513)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7842} & (63,455,504,71,120,9,26,12,0,3,1) &
(18,5) & (60,31,56,20,40,78,42,68,39,27,73,54)  &
(6,7) & (19,4,9,3,22,12,11,38,0,2,29,7) \\
(9,9) & (71,6,25,44,18,74,10,75,77,11,45,34)  &
73 & (0,1,2,3,5,69,18,32,49,51,39,11)  &
145 & (0,1,2,3,5,32,47,132,93,95,22,81) \\
217 & (0,1,2,3,5,12,20,157,145,196,164,97)  &
289 & (0,1,2,3,5,10,61,167,95,225,209,245)  &
577 & (0,1,2,3,5,12,17,162,542,344,227,510) \\
1009 & (0,1,2,3,5,14,19,61,462,834,926,974)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7843} & (63,455,504,75,116,3,28,12,1,2,1) &
(18,5) & (28,23,78,45,89,6,2,80,49,36,64,22)  &
(6,7) & (2,34,0,39,36,9,13,32,31,10,35,29) \\
(9,9) & (24,61,16,72,48,51,40,54,17,20,39,22)  &
73 & (0,1,2,3,10,48,50,70,14,31,7,58)  &
145 & (0,1,2,3,5,24,61,96,30,11,40,104) \\
217 & (0,1,2,3,5,13,182,188,112,158,138,49)  &
289 & (0,1,2,3,5,10,27,57,210,116,194,170)  &
577 & (0,1,2,3,5,12,17,331,436,111,311,103) \\
1009 & (0,1,2,3,5,14,19,78,271,202,685,958)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7844} & (63,455,504,75,116,5,26,12,2,1,1) &
(18,5) & (52,18,11,12,32,55,19,70,28,81,16,74)  &
(6,7) & (3,31,34,28,11,2,15,14,32,29,40,39) \\
(9,9) & (11,48,55,2,38,70,32,13,18,37,52,40)  &
73 & (0,1,2,3,9,12,60,33,21,68,44,48)  &
145 & (0,1,2,3,5,10,15,74,126,51,68,115) \\
217 & (0,1,2,3,5,12,24,160,146,120,130,197)  &
289 & (0,1,2,3,5,10,29,145,231,105,157,122)  &
577 & (0,1,2,3,5,12,17,183,85,424,503,38) \\
1009 & (0,1,2,3,5,14,19,56,385,208,363,528)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7845} & (63,455,504,75,116,12,21,10,2,1,1) &
(18,5) & (22,27,7,20,61,78,4,30,31,0,68,6)  &
(6,7) & (26,19,27,7,24,25,18,28,10,9,15,38) \\
(9,9) & (80,10,70,33,29,23,68,37,48,3,34,63)  &
73 & (0,1,2,3,5,54,32,63,19,60,26,65)  &
145 & (0,1,2,3,5,18,10,82,40,89,102,116) \\
217 & (0,1,2,3,5,12,73,155,133,24,115,161)  &
289 & (0,1,2,3,5,10,29,49,214,154,196,259)  &
577 & (0,1,2,3,5,12,17,417,356,479,158,249) \\
1009 & (0,1,2,3,5,14,19,50,351,842,86,40)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7846} & (63,455,504,75,116,17,28,1,6,2,1) &
(18,5) & (64,54,89,87,77,70,30,88,38,16,10,1)  &
(6,7) & (29,21,26,31,8,4,18,20,13,33,32,23) \\
(9,9) & (67,8,62,64,3,0,36,47,68,15,54,24)  &
73 & (0,1,2,3,6,20,46,43,15,53,25,9)  &
145 & (0,1,2,3,5,12,93,33,76,116,50,65) \\
217 & (0,1,2,3,5,12,23,181,130,29,66,96)  &
289 & (0,1,2,3,5,10,100,49,156,125,66,30)  &
577 & (0,1,2,3,5,12,17,227,86,328,229,465) \\
1009 & (0,1,2,3,5,14,19,40,100,696,544,448)
\end{tabular}

{\normalsize\bf \vskip 3mm
PART C}\\~\label{app:PART-C}

\begin{tabular}{@{}llllll}
{\bf 10} & (63,63,63,207,87,43,24,4,0,0,0) &
(18,5) & (10,38,13,75,49,78,84,62,21,61,6,47)  &
(9,9) & (3,5,50,22,69,39,47,43,28,71,70,74) \\
73 & (0,1,2,3,4,11,39,25,58,71,33,64)  &
145 & (0,1,2,3,4,7,57,28,108,77,17,85)  &
217 & (0,1,2,3,4,6,29,68,48,101,17,95) \\
289 & (0,1,2,3,4,6,123,79,284,106,144,258)  &
577 & (0,1,2,3,4,6,15,46,190,454,330,445)  &
1009 & (0,1,2,3,4,6,11,179,786,247,190,924)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 13} & (63,63,63,207,87,57,24,0,0,2,0) &
(18,5) & (49,59,70,80,69,37,58,56,41,21,43,13)  &
(9,9) & (20,2,39,32,21,27,51,73,35,19,62,46) \\
73 & (0,1,2,3,4,23,44,51,71,12,18,36)  &
145 & (0,1,2,3,4,6,11,59,72,23,114,102)  &
217 & (0,1,2,3,4,6,30,186,122,48,148,200) \\
289 & (0,1,2,3,4,6,133,18,172,8,81,58)  &
577 & (0,1,2,3,4,6,11,503,165,100,182,465)  &
1009 & (0,1,2,3,4,6,11,533,86,179,550,600)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 16} & (63,63,63,207,115,60,16,0,4,0,1) &
(18,5) & (32,17,67,79,12,78,59,71,45,61,70,81)  &
(9,9) & (61,60,2,72,48,16,53,64,1,14,8,22) \\
73 & (0,1,2,3,4,29,46,61,10,40,6,24)  &
145 & (0,1,2,3,4,13,44,91,24,128,8,36)  &
217 & (0,1,2,3,4,6,55,118,87,158,13,183) \\
289 & (0,1,2,3,4,7,19,92,72,96,33,83)  &
577 & (0,1,2,3,4,6,100,362,125,162,77,353)  &
1009 & (0,1,2,3,4,6,13,95,722,950,324,443)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 59} & (63,63,95,207,103,25,22,8,0,0,0) &
(18,5) & (21,71,36,23,76,47,89,63,24,30,57,19)  &
(9,9) & (45,50,25,44,6,22,56,30,69,46,73,57) \\
73 & (0,1,2,3,4,16,38,49,66,6,22,31)  &
145 & (0,1,2,3,4,7,76,18,96,41,122,84)  &
217 & (0,1,2,3,4,6,94,30,122,21,71,175) \\
289 & (0,1,2,3,4,6,101,109,245,29,226,91)  &
577 & (0,1,2,3,4,6,17,335,501,370,535,360)  &
1009 & (0,1,2,3,4,6,10,87,720,488,693,551)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 130} & (63,63,95,231,107,28,3,12,0,0,0) &
(18,5) & (88,53,78,68,44,85,30,57,41,79,17,86)  &
(9,9) & (58,35,34,18,22,69,21,3,74,56,10,41) \\
73 & (0,1,2,3,4,6,31,14,68,58,41,51)  &
145 & (0,1,2,3,4,6,64,96,77,17,108,120)  &
217 & (0,1,2,3,4,6,18,12,91,66,31,182) \\
289 & (0,1,2,3,4,6,131,79,61,196,12,267)  &
577 & (0,1,2,3,4,6,15,231,62,125,445,542)  &
1009 & (0,1,2,3,4,6,14,186,765,465,102,699)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 163} & (63,63,95,231,121,7,24,8,0,2,0) &
(18,5) & (46,31,86,66,17,48,78,4,85,29,52,20)  &
(9,9) & (46,76,79,37,54,31,7,33,57,47,51,39) \\
73 & (0,1,2,3,4,26,47,19,67,5,62,35)  &
145 & (0,1,2,3,4,9,18,81,105,28,39,98)  &
217 & (0,1,2,3,4,6,184,103,156,41,92,15) \\
289 & (0,1,2,3,4,6,19,96,218,35,59,210)  &
577 & (0,1,2,3,4,6,13,126,539,202,300,178)  &
1009 & (0,1,2,3,4,6,15,100,480,24,691,796)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 211} & (63,63,207,207,83,35,28,12,0,0,0) &
(18,5) & (6,33,49,41,43,2,44,40,32,77,20,65)  &
(9,9) & (64,65,63,40,28,39,49,9,32,43,26,35) \\
73 & (0,1,2,3,4,14,36,56,33,60,48,68)  &
145 & (0,1,2,3,4,8,39,119,10,105,19,54)  &
217 & (0,1,2,3,4,7,153,200,32,176,86,163) \\
289 & (0,1,2,3,4,7,53,98,161,201,19,119)  &
577 & (0,1,2,3,4,7,17,45,102,191,163,204)  &
1009 & (0,1,2,3,4,7,13,261,367,468,28,741)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 424} & (63,63,207,215,120,56,24,0,0,3,1) &
(18,5) & (83,3,33,26,67,79,16,25,85,19,22,50)  &
(9,9) & (6,42,1,79,36,31,28,48,29,38,53,63) \\
73 & (0,1,2,3,4,59,67,62,31,22,26,35)  &
145 & (0,1,2,3,4,43,30,77,53,38,66,86)  &
217 & (0,1,2,3,4,7,98,80,152,15,32,42) \\
289 & (0,1,2,3,4,9,153,112,48,88,123,131)  &
577 & (0,1,2,3,4,7,17,101,164,58,90,376)  &
1009 & (0,1,2,3,4,7,16,293,467,217,366,474)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 432} & (63,63,207,243,23,43,24,4,4,0,0) &
(18,5) & (3,48,86,46,53,43,69,65,85,9,75,84)  &
(9,9) & (62,14,63,5,56,52,19,58,40,43,6,46) \\
73 & (0,1,2,3,4,25,12,70,39,49,20,33)  &
145 & (0,1,2,3,4,6,40,138,72,103,23,91)  &
217 & (0,1,2,3,4,6,62,183,89,147,23,49) \\
289 & (0,1,2,3,4,6,15,172,255,211,58,193)  &
577 & (0,1,2,3,4,6,14,103,422,388,129,253)  &
1009 & (0,1,2,3,4,6,12,49,277,465,359,923)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 551} & (63,63,207,243,85,21,26,0,6,0,0) &
(18,5) & (57,27,25,45,17,51,54,38,56,74,3,13)  &
(9,9) & (50,28,59,8,37,29,22,54,12,17,9,52) \\
73 & (0,1,2,3,4,10,18,48,70,24,34,64)  &
145 & (0,1,2,3,4,7,116,107,93,139,66,130)  &
217 & (0,1,2,3,4,7,177,58,183,204,31,83) \\
289 & (0,1,2,3,4,7,12,86,57,231,274,195)  &
577 & (0,1,2,3,4,7,10,194,246,484,69,119)  &
1009 & (0,1,2,3,4,7,12,45,91,903,497,834)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 635} & (63,63,207,243,92,28,7,8,0,0,1) &
(18,5) & (74,79,84,31,75,18,27,12,86,26,45,48)  &
(9,9) & (55,70,1,73,60,52,17,67,36,50,18,59) \\
73 & (0,1,2,3,4,7,17,67,55,28,32,40)  &
145 & (0,1,2,3,4,7,68,107,130,139,31,95)  &
217 & (0,1,2,3,4,7,98,17,49,159,74,197) \\
289 & (0,1,2,3,4,7,25,63,130,203,195,274)  &
577 & (0,1,2,3,4,7,14,80,141,540,193,210)  &
1009 & (0,1,2,3,4,7,12,62,903,165,539,912)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 659} & (63,63,455,199,71,56,25,10,4,0,0) &
(18,5) & (27,52,74,10,76,18,36,40,69,38,33,73)  &
(9,9) & (1,73,65,4,32,46,2,5,52,30,16,9) \\
73 & (0,1,2,3,5,71,9,26,44,24,42,15)  &
145 & (0,1,2,3,5,10,14,53,108,20,78,119)  &
217 & (0,1,2,3,5,9,137,149,188,174,126,200) \\
289 & (0,1,2,3,5,9,74,144,262,238,17,109)  &
577 & (0,1,2,3,5,9,18,325,526,479,182,313)  &
1009 & (0,1,2,3,5,9,14,51,825,231,922,891)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 670} & (63,63,455,199,75,56,28,12,0,0,1) &
(18,5) & (72,22,23,89,62,75,83,84,26,16,25,41)  &
(9,9) & (25,35,20,15,13,34,24,73,9,12,66,72) \\
73 & (0,1,2,3,17,59,4,52,54,65,41,47)  &
145 & (0,1,2,3,5,18,27,50,83,88,77,102)  &
217 & (0,1,2,3,5,9,88,197,60,65,39,208) \\
289 & (0,1,2,3,5,9,20,25,125,256,159,243)  &
577 & (0,1,2,3,5,9,14,76,541,340,119,401)  &
1009 & (0,1,2,3,5,9,14,166,367,386,584,722)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 671} & (63,63,455,199,89,25,30,2,4,0,0) &
(18,5) & (68,59,52,10,39,78,77,45,75,6,21,51)  &
(9,9) & (46,21,50,22,43,10,70,27,41,80,35,47) \\
73 & (0,1,2,3,5,16,6,28,54,10,58,42)  &
145 & (0,1,2,3,5,10,120,38,88,131,72,55)  &
217 & (0,1,2,3,5,9,11,96,163,200,82,32) \\
289 & (0,1,2,3,5,9,12,136,239,27,243,198)  &
577 & (0,1,2,3,5,9,11,115,386,419,321,443)  &
1009 & (0,1,2,3,5,9,12,98,416,962,987,550)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 687} & (63,63,455,199,89,42,28,12,0,0,1) &
(18,5) & (30,75,64,22,60,21,18,67,4,46,53,66)  &
(9,9) & (70,6,29,60,34,32,46,12,2,45,49,41) \\
73 & (0,1,2,3,5,24,11,50,38,58,44,69)  &
145 & (0,1,2,3,5,11,102,112,80,89,85,100)  &
217 & (0,1,2,3,5,9,195,60,132,108,190,208) \\
289 & (0,1,2,3,5,9,27,10,204,232,118,163)  &
577 & (0,1,2,3,5,9,17,225,324,86,350,178)  &
1009 & (0,1,2,3,5,9,14,244,202,923,490,660)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 692} & (63,63,455,199,89,56,14,9,0,2,0) &
(18,5) & (36,26,41,82,18,19,8,65,12,5,24,74)  &
(9,9) & (75,64,57,45,42,46,41,11,62,2,8,35) \\
73 & (0,1,2,3,5,16,64,20,46,8,52,36)  &
145 & (0,1,2,3,5,28,98,74,111,53,60,82)  &
217 & (0,1,2,3,5,9,47,202,181,56,148,189) \\
289 & (0,1,2,3,5,9,18,116,92,104,144,32)  &
577 & (0,1,2,3,5,9,17,509,262,358,403,423)  &
1009 & (0,1,2,3,5,9,14,98,865,122,795,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 701} & (63,63,455,199,120,56,3,12,4,0,1) &
(18,5) & (83,53,24,33,50,2,64,6,14,30,26,82)  &
(9,9) & (48,40,42,75,67,65,5,52,68,1,11,16) \\
73 & (0,1,2,3,5,70,63,38,61,22,45,49)  &
145 & (0,1,2,3,5,13,72,48,93,125,30,63)  &
217 & (0,1,2,3,5,9,60,106,169,186,132,206) \\
289 & (0,1,2,3,5,9,136,174,198,32,81,206)  &
577 & (0,1,2,3,5,9,23,88,367,322,140,354)  &
1009 & (0,1,2,3,5,9,18,40,298,135,475,500)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 702} & (63,63,455,199,120,56,9,10,0,3,0) &
(18,5) & (4,39,46,10,49,58,25,65,71,57,38,8)  &
(9,9) & (61,70,10,17,66,52,8,40,0,11,27,13) \\
73 & (0,1,2,3,10,65,32,46,44,50,59,70)  &
145 & (0,1,2,3,5,13,31,131,103,60,53,108)  &
217 & (0,1,2,3,5,9,63,137,96,39,190,17) \\
289 & (0,1,2,3,5,9,14,254,48,234,122,162)  &
577 & (0,1,2,3,5,9,14,179,459,288,100,159)  &
1009 & (0,1,2,3,5,9,14,55,154,231,537,888)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 707} & (63,63,455,203,77,49,14,14,0,0,0) &
(18,5) & (79,34,49,11,20,53,47,80,8,6,13,42)  &
(9,9) & (6,51,28,74,17,48,8,70,18,12,21,14) \\
73 & (0,1,2,3,5,44,6,53,13,24,17,48)  &
145 & (0,1,2,3,5,12,33,57,68,28,76,98)  &
217 & (0,1,2,3,5,9,28,54,18,148,155,131) \\
289 & (0,1,2,3,5,9,53,199,36,16,120,133)  &
577 & (0,1,2,3,5,9,14,92,221,34,77,527)  &
1009 & (0,1,2,3,5,9,14,62,972,429,891,770)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 722} & (63,63,455,203,83,44,28,3,4,0,0) &
(18,5) & (31,61,74,87,18,6,42,84,89,88,0,35)  &
(9,9) & (79,6,70,33,54,68,49,62,45,39,55,59) \\
73 & (0,1,2,3,5,22,58,23,62,49,44,68)  &
145 & (0,1,2,3,5,13,18,130,22,91,46,116)  &
217 & (0,1,2,3,5,9,190,74,180,72,20,127) \\
289 & (0,1,2,3,5,9,112,44,84,148,56,259)  &
577 & (0,1,2,3,5,9,14,212,58,42,329,439)  &
1009 & (0,1,2,3,5,9,14,286,122,945,86,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 733} & (63,63,455,203,85,38,25,12,2,0,0) &
(18,5) & (10,30,12,0,41,69,66,47,8,3,26,89)  &
(9,9) & (35,68,38,22,50,80,20,69,66,55,28,46) \\
73 & (0,1,2,3,5,15,35,16,30,33,51,9)  &
145 & (0,1,2,3,5,12,103,83,97,57,118,18)  &
217 & (0,1,2,3,5,9,110,153,56,132,190,203) \\
289 & (0,1,2,3,5,9,25,130,73,258,196,20)  &
577 & (0,1,2,3,5,9,17,326,437,46,249,177)  &
1009 & (0,1,2,3,5,9,14,38,293,948,958,891)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1063} & (63,95,111,243,117,48,16,0,7,2,0) &
(18,5) & (6,46,73,83,11,34,80,72,42,59,40,74)  &
(9,9) & (61,22,41,12,7,1,80,32,75,37,38,29) \\
73 & (0,1,2,3,4,6,18,48,8,64,40,54)  &
145 & (0,1,2,3,4,6,43,119,15,139,93,129)  &
217 & (0,1,2,3,4,6,13,77,181,197,63,48) \\
289 & (0,1,2,3,4,6,12,101,80,223,260,120)  &
577 & (0,1,2,3,4,6,15,45,465,390,53,202)  &
1009 & (0,1,2,3,4,6,15,250,780,312,322,723)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 1438} & (63,95,175,215,120,56,24,0,0,3,1) &
(18,5) & (35,5,55,15,48,69,46,32,77,11,54,67)  &
(9,9) & (67,34,56,16,23,53,7,12,54,44,59,73) \\
73 & (0,1,2,3,26,19,67,4,21,14,31,40)  &
145 & (0,1,2,3,4,10,101,119,96,16,41,83)  &
217 & (0,1,2,3,4,9,68,31,84,43,56,114) \\
289 & (0,1,2,3,4,7,29,237,273,75,88,197)  &
577 & (0,1,2,3,4,7,17,192,46,126,253,283)  &
1009 & (0,1,2,3,4,7,17,758,965,22,643,831)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3101} & (63,95,231,249,102,6,24,9,1,2,0) &
(18,5) & (2,27,7,21,85,79,29,75,88,76,78,64)  &
(9,9) & (11,30,70,3,55,74,44,6,31,62,76,53) \\
73 & (0,1,2,3,4,50,21,9,32,40,70,60)  &
145 & (0,1,2,3,4,7,122,38,71,83,100,58)  &
217 & (0,1,2,3,4,8,157,112,181,16,90,79) \\
289 & (0,1,2,3,4,7,35,142,219,85,124,273)  &
577 & (0,1,2,3,4,7,13,408,464,424,502,46)  &
1009 & (0,1,2,3,4,7,13,35,820,312,551,63)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3281} & (63,95,399,143,113,51,28,2,4,0,0) &
(18,5) & (61,76,5,66,39,3,67,60,24,63,84,17)  &
(9,9) & (56,59,52,29,55,53,12,7,63,71,28,39) \\
73 & (0,1,2,3,5,41,12,46,50,54,59,11)  &
145 & (0,1,2,3,5,19,35,83,61,107,137,95)  &
217 & (0,1,2,3,5,9,38,70,178,196,90,124) \\
289 & (0,1,2,3,5,9,44,208,144,262,258,187)  &
577 & (0,1,2,3,5,9,16,118,100,257,128,233)  &
1009 & (0,1,2,3,5,10,17,329,851,965,557,960)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3443} & (63,95,399,179,60,55,24,0,4,0,1) &
(18,5) & (17,58,29,62,23,27,46,44,55,51,16,70)  &
(9,9) & (1,45,29,72,4,46,7,35,62,50,31,53) \\
73 & (0,1,2,3,5,48,35,66,69,29,23,59)  &
145 & (0,1,2,3,5,7,82,23,34,62,45,137)  &
217 & (0,1,2,3,5,6,70,175,190,101,161,200) \\
289 & (0,1,2,3,5,6,127,54,140,61,37,195)  &
577 & (0,1,2,3,5,6,15,465,162,429,233,481)  &
1009 & (0,1,2,3,5,6,12,87,879,277,465,643)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 3447} & (63,95,399,179,83,60,28,0,4,0,1) &
(18,5) & (48,56,51,37,18,62,71,44,19,20,35,59)  &
(9,9) & (59,46,69,20,28,33,55,53,16,45,9,43) \\
73 & (0,1,2,3,11,49,52,5,13,59,33,56)  &
145 & (0,1,2,3,5,11,134,20,49,56,44,118)  &
217 & (0,1,2,3,5,9,48,125,162,175,70,199) \\
289 & (0,1,2,3,5,9,153,107,25,124,61,217)  &
577 & (0,1,2,3,5,9,26,159,353,489,165,288)  &
1009 & (0,1,2,3,5,10,14,163,921,979,180,879)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4001} & (63,95,399,241,113,38,17,8,6,2,0) &
(18,5) & (70,20,30,62,41,14,53,39,2,63,66,54)  &
(9,9) & (21,38,74,36,77,31,78,7,58,25,46,19) \\
73 & (0,1,2,3,5,16,9,17,39,21,49,32)  &
145 & (0,1,2,3,5,20,9,123,30,91,96,107)  &
217 & (0,1,2,3,5,9,141,93,112,29,98,185) \\
289 & (0,1,2,3,5,9,19,261,133,45,80,172)  &
577 & (0,1,2,3,5,9,25,371,79,297,327,490)  &
1009 & (0,1,2,3,5,10,22,354,943,272,467,85)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4069} & (63,95,423,167,57,31,24,8,0,2,0) &
(18,5) & (14,5,84,82,50,59,41,17,28,13,31,88)  &
(9,9) & (41,22,24,0,68,12,40,60,71,26,47,29) \\
73 & (0,1,2,3,9,50,32,14,17,12,54,48)  &
145 & (0,1,2,3,5,12,125,59,104,8,83,113)  &
217 & (0,1,2,3,5,6,118,29,127,179,186,153) \\
289 & (0,1,2,3,5,7,31,133,151,257,282,217)  &
577 & (0,1,2,3,5,6,12,402,533,117,251,263)  &
1009 & (0,1,2,3,5,6,9,40,641,479,586,822)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4070} & (63,95,423,167,57,62,8,9,0,2,0) &
(18,5) & (21,36,38,2,6,58,85,52,34,50,59,55)  &
(9,9) & (71,42,28,38,75,16,51,64,67,57,59,70) \\
73 & (0,1,2,3,5,19,10,30,47,15,35,24)  &
145 & (0,1,2,3,5,16,11,129,106,64,120,71)  &
217 & (0,1,2,3,5,6,178,17,94,82,115,68) \\
289 & (0,1,2,3,5,6,36,233,107,141,225,244)  &
577 & (0,1,2,3,5,6,12,332,533,319,398,117)  &
1009 & (0,1,2,3,5,6,15,66,723,313,464,442)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4074} & (63,95,423,167,89,27,28,8,0,2,0) &
(18,5) & (86,1,58,37,51,79,20,38,47,4,60,80)  &
(9,9) & (37,77,20,13,26,38,18,52,69,17,61,48) \\
73 & (0,1,2,3,6,53,62,16,18,67,33,25)  &
145 & (0,1,2,3,5,9,44,84,90,34,125,18)  &
217 & (0,1,2,3,5,9,21,72,173,207,38,89) \\
289 & (0,1,2,3,5,10,127,47,101,206,74,68)  &
577 & (0,1,2,3,5,9,13,124,413,102,535,183)  &
1009 & (0,1,2,3,5,10,13,40,536,587,168,350)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4096} & (63,95,423,167,120,27,9,12,0,2,0) &
(18,5) & (9,59,47,8,64,35,55,58,37,5,21,66)  &
(9,9) & (35,68,54,16,46,65,30,33,18,75,64,10) \\
73 & (0,1,2,3,9,72,18,12,26,31,35,23)  &
145 & (0,1,2,3,5,10,125,91,62,35,48,76)  &
217 & (0,1,2,3,5,9,16,102,161,178,92,190) \\
289 & (0,1,2,3,5,9,14,191,209,58,26,75)  &
577 & (0,1,2,3,5,9,17,352,527,477,45,451)  &
1009 & (0,1,2,3,5,10,15,200,924,466,539,796)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4108} & (63,95,423,171,51,61,2,12,4,0,0) &
(18,5) & (66,47,32,29,46,1,68,79,10,48,40,5)  &
(9,9) & (21,47,64,27,8,68,79,15,13,63,67,51) \\
73 & (0,1,2,3,5,16,50,56,7,21,13,32)  &
145 & (0,1,2,3,5,7,60,14,82,120,20,49)  &
217 & (0,1,2,3,5,6,23,181,64,108,189,85) \\
289 & (0,1,2,3,5,6,12,186,143,210,217,35)  &
577 & (0,1,2,3,5,6,12,267,160,36,477,175)  &
1009 & (0,1,2,3,5,6,15,22,680,816,488,118)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4317} & (63,95,423,171,108,60,16,3,4,0,1) &
(18,5) & (2,6,71,17,15,67,28,74,18,39,65,88)  &
(9,9) & (64,43,26,61,1,45,77,53,42,49,0,14) \\
73 & (0,1,2,3,5,38,24,63,61,43,47,67)  &
145 & (0,1,2,3,5,26,70,89,100,113,8,131)  &
217 & (0,1,2,3,5,9,186,23,95,159,30,112) \\
289 & (0,1,2,3,5,9,59,226,102,258,27,272)  &
577 & (0,1,2,3,5,9,16,84,357,178,340,541)  &
1009 & (0,1,2,3,5,10,17,420,684,120,215,268)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4764} & (63,95,423,199,105,56,24,6,1,2,0) &
(18,5) & (59,40,62,29,6,83,10,37,22,61,68,48)  &
(9,9) & (66,18,35,64,16,67,42,65,62,49,77,56) \\
73 & (0,1,2,3,5,23,54,17,28,61,65,35)  &
145 & (0,1,2,3,5,9,34,86,62,66,108,132)  &
217 & (0,1,2,3,5,9,24,90,164,85,184,108) \\
289 & (0,1,2,3,5,9,29,192,195,91,224,173)  &
577 & (0,1,2,3,5,9,16,50,323,288,443,234)  &
1009 & (0,1,2,3,5,10,21,268,372,597,867,831)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 4778} & (63,95,423,199,120,56,24,8,0,3,1) &
(18,5) & (63,64,28,54,10,78,69,27,31,35,51,62)  &
(9,9) & (11,46,47,4,27,6,10,22,61,14,33,39) \\
73 & (0,1,2,3,24,31,29,62,65,16,20,26)  &
145 & (0,1,2,3,6,111,52,62,140,24,71,114)  &
217 & (0,1,2,3,5,10,98,71,199,46,83,115) \\
289 & (0,1,2,3,5,17,54,67,219,92,109,172)  &
577 & (0,1,2,3,5,9,111,229,504,150,179,247)  &
1009 & (0,1,2,3,5,10,21,816,878,91,411,765)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5701} & (63,95,423,233,105,22,9,14,0,2,0) &
(18,5) & (63,18,37,75,88,77,51,86,59,44,80,19)  &
(9,9) & (5,44,11,50,30,58,80,61,28,37,48,45) \\
73 & (0,1,2,3,5,20,13,27,45,6,36,25)  &
145 & (0,1,2,3,5,18,49,75,69,27,107,63)  &
217 & (0,1,2,3,5,9,97,147,16,42,170,32) \\
289 & (0,1,2,3,5,9,80,92,124,68,163,109)  &
577 & (0,1,2,3,5,9,15,278,404,159,455,47)  &
1009 & (0,1,2,3,5,10,16,311,600,182,930,626)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5859} & (63,95,423,233,113,56,1,6,6,2,0) &
(18,5) & (31,22,27,81,74,18,50,5,30,33,79,13)  &
(9,9) & (1,56,28,80,23,25,76,35,24,21,43,39) \\
73 & (0,1,2,3,5,39,9,13,28,23,42,58)  &
145 & (0,1,2,3,5,26,18,82,7,52,119,60)  &
217 & (0,1,2,3,5,9,24,164,83,154,182,133) \\
289 & (0,1,2,3,5,9,36,75,172,101,148,56)  &
577 & (0,1,2,3,5,9,37,158,169,468,527,78)  &
1009 & (0,1,2,3,5,10,22,47,296,134,959,430)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 5913} & (63,95,423,233,114,25,6,6,5,0,0) &
(18,5) & (83,22,0,24,86,53,7,80,65,9,44,1)  &
(9,9) & (11,20,56,75,33,23,7,35,61,55,28,45) \\
73 & (0,1,2,3,5,39,67,29,69,42,55,17)  &
145 & (0,1,2,3,5,9,68,30,104,113,86,132)  &
217 & (0,1,2,3,5,9,59,47,177,146,23,206) \\
289 & (0,1,2,3,5,9,30,55,173,79,98,233)  &
577 & (0,1,2,3,5,9,15,234,454,279,419,536)  &
1009 & (0,1,2,3,5,10,16,86,585,289,693,234)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6339} & (63,95,483,229,120,33,1,14,6,2,0) &
(18,5) & (70,40,60,29,68,11,32,56,57,33,14,38)  &
(9,9) & (55,51,67,74,18,64,34,32,49,27,12,63) \\
73 & (0,1,2,3,7,33,36,13,66,28,11,52)  &
145 & (0,1,2,3,5,12,65,74,96,17,117,113)  &
217 & (0,1,2,3,5,9,24,70,185,132,98,146) \\
289 & (0,1,2,3,5,9,36,106,250,60,172,169)  &
577 & (0,1,2,3,5,9,20,35,110,223,380,330)  &
1009 & (0,1,2,3,5,14,19,36,325,410,88,547)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6391} & (63,207,243,252,67,3,28,12,4,0,1) &
(18,5) & (86,11,1,51,82,34,79,78,57,75,48,50)  &
(9,9) & (59,73,30,11,6,45,34,40,72,80,8,56) \\
73 & (0,1,2,3,53,56,4,65,35,48,7,16)  &
145 & (0,1,2,3,4,129,7,96,38,80,106,119)  &
217 & (0,1,2,3,4,9,16,196,65,138,45,119) \\
289 & (0,1,2,3,4,9,42,145,120,129,36,109)  &
577 & (0,1,2,3,4,8,17,210,63,76,41,349)  &
1009 & (0,1,2,3,4,8,14,157,486,943,39,644)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6657} & (63,207,343,115,124,48,20,0,7,0,1) &
(18,5) & (37,23,18,72,27,30,43,16,45,76,46,89)  &
(9,9) & (9,31,67,50,21,36,58,25,8,61,43,69) \\
73 & (0,1,2,3,4,54,71,30,58,40,10,14)  &
145 & (0,1,2,3,4,8,49,132,71,91,114,123)  &
217 & (0,1,2,3,4,8,187,55,115,123,22,71) \\
289 & (0,1,2,3,4,8,108,238,214,244,118,202)  &
577 & (0,1,2,3,4,8,17,205,387,422,340,478)  &
1009 & (0,1,2,3,4,8,17,138,390,353,449,848)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6729} & (63,207,343,121,122,36,24,2,1,3,0) &
(18,5) & (70,31,46,55,20,72,36,22,49,19,23,77)  &
(9,9) & (41,73,71,60,68,12,70,28,76,11,4,45) \\
73 & (0,1,2,3,4,9,33,19,35,27,64,23)  &
145 & (0,1,2,3,4,8,121,107,96,116,81,129)  &
217 & (0,1,2,3,4,8,102,168,22,73,33,14) \\
289 & (0,1,2,3,4,8,51,124,268,210,280,68)  &
577 & (0,1,2,3,4,8,16,204,179,134,537,529)  &
1009 & (0,1,2,3,4,8,17,149,583,216,830,313)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 6751} & (63,207,343,167,120,56,24,8,0,3,1) &
(18,5) & (31,69,89,16,53,11,54,45,72,3,10,67)  &
(9,9) & (0,18,7,23,12,17,73,60,14,30,47,62) \\
73 & (0,1,2,3,41,10,39,63,60,7,18,48)  &
145 & (0,1,2,3,5,55,142,107,66,19,28,33)  &
217 & (0,1,2,3,5,22,87,32,103,61,96,141) \\
289 & (0,1,2,3,5,8,265,123,232,20,92,104)  &
577 & (0,1,2,3,5,8,16,307,41,69,405,461)  &
1009 & (0,1,2,3,5,8,17,115,542,146,231,354)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7353} & (63,207,343,248,120,33,24,2,4,3,1) &
(18,5) & (30,35,55,63,19,26,82,6,31,52,78,24)  &
(9,9) & (25,13,14,78,53,43,9,67,10,18,73,75) \\
73 & (0,1,2,3,5,31,51,19,36,13,68,65)  &
145 & (0,1,2,3,5,8,122,132,80,107,88,51)  &
217 & (0,1,2,3,5,8,71,43,129,203,195,123) \\
289 & (0,1,2,3,5,8,20,234,90,185,26,174)  &
577 & (0,1,2,3,5,8,18,232,548,282,503,177)  &
1009 & (0,1,2,3,5,8,17,42,123,530,595,917)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7421} & (63,207,371,181,29,43,18,4,6,0,0) &
(18,5) & (31,65,88,81,53,61,55,39,84,82,52,9)  &
(9,9) & (38,62,32,40,6,30,78,16,7,10,18,45) \\
73 & (0,1,2,3,5,29,32,58,38,24,7,13)  &
145 & (0,1,2,3,5,9,72,25,118,38,54,88)  &
217 & (0,1,2,3,5,7,14,186,103,140,73,24) \\
289 & (0,1,2,3,5,7,25,224,54,15,202,175)  &
577 & (0,1,2,3,5,7,16,181,455,47,329,77)  &
1009 & (0,1,2,3,5,7,14,106,374,69,808,587)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7531} & (63,207,371,181,89,26,22,0,6,1,0) &
(18,5) & (49,70,21,80,64,47,87,83,1,48,58,62)  &
(9,9) & (26,73,8,58,38,48,21,19,14,79,22,41) \\
73 & (0,1,2,3,5,46,61,25,43,27,56,67)  &
145 & (0,1,2,3,5,10,21,122,16,80,105,116)  &
217 & (0,1,2,3,5,8,138,94,169,177,32,206) \\
289 & (0,1,2,3,5,8,28,37,89,108,195,75)  &
577 & (0,1,2,3,5,8,12,466,279,417,53,480)  &
1009 & (0,1,2,3,5,8,14,48,657,986,416,781)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7603} & (63,207,371,188,71,13,26,10,0,1,0) &
(18,5) & (58,22,13,46,18,56,32,35,64,5,34,49)  &
(9,9) & (14,22,8,5,12,41,6,40,45,65,28,78) \\
73 & (0,1,2,3,9,58,25,66,40,71,21,44)  &
145 & (0,1,2,3,5,21,17,46,57,70,140,39)  &
217 & (0,1,2,3,5,8,36,171,144,93,159,22) \\
289 & (0,1,2,3,5,8,12,160,275,107,49,88)  &
577 & (0,1,2,3,5,8,16,439,219,164,533,184)  &
1009 & (0,1,2,3,5,8,14,37,755,70,325,621)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7667} & (63,207,371,211,108,3,28,12,4,0,1) &
(18,5) & (63,36,23,86,48,55,66,64,27,40,7,69)  &
(9,9) & (34,5,4,57,63,2,68,33,1,12,42,73) \\
73 & (0,1,2,3,14,28,51,12,16,33,8,31)  &
145 & (0,1,2,3,5,8,55,30,68,113,104,130)  &
217 & (0,1,2,3,5,12,41,65,81,102,15,89) \\
289 & (0,1,2,3,5,8,89,238,106,270,96,217)  &
577 & (0,1,2,3,5,8,15,61,251,545,200,461)  &
1009 & (0,1,2,3,5,8,14,132,57,276,368,849)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7679} & (63,207,371,213,77,17,30,2,6,0,0) &
(18,5) & (47,32,83,7,28,64,60,1,31,69,49,71)  &
(9,9) & (76,28,57,58,80,18,55,7,2,63,51,42) \\
73 & (0,1,2,3,6,20,71,60,29,49,39,67)  &
145 & (0,1,2,3,5,8,91,17,21,104,66,34)  &
217 & (0,1,2,3,5,8,22,157,205,148,129,174) \\
289 & (0,1,2,3,5,8,111,51,167,206,31,67)  &
577 & (0,1,2,3,5,8,10,261,33,519,380,118)  &
1009 & (0,1,2,3,5,8,11,34,779,922,497,532)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7743} & (63,207,371,220,92,48,19,0,5,2,1) &
(18,5) & (15,20,50,47,16,74,6,58,14,33,84,43)  &
(9,9) & (56,16,2,63,17,21,49,34,5,42,18,8) \\
73 & (0,1,2,3,6,12,4,42,23,55,29,16)  &
145 & (0,1,2,3,5,24,60,70,50,139,104,33)  &
217 & (0,1,2,3,5,8,64,146,171,201,133,123) \\
289 & (0,1,2,3,5,8,22,88,161,169,272,74)  &
577 & (0,1,2,3,5,8,16,524,380,483,255,265)  &
1009 & (0,1,2,3,5,8,17,275,466,944,241,114)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7752} & (63,207,371,220,108,48,17,1,6,2,1) &
(18,5) & (61,11,16,22,69,18,87,30,33,60,77,64)  &
(9,9) & (77,33,26,78,9,47,3,79,44,74,52,13) \\
73 & (0,1,2,3,5,14,29,59,8,55,33,39)  &
145 & (0,1,2,3,5,18,122,55,34,77,85,125)  &
217 & (0,1,2,3,5,8,20,155,24,33,161,116) \\
289 & (0,1,2,3,5,8,86,272,105,159,32,125)  &
577 & (0,1,2,3,5,8,16,482,56,350,309,210)  &
1009 & (0,1,2,3,5,8,17,59,402,555,816,739)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7761} & (63,207,371,241,78,20,25,1,6,2,0) &
(18,5) & (50,60,49,0,14,6,48,87,72,83,76,31)  &
(9,9) & (77,62,1,57,45,76,56,72,34,42,75,33) \\
73 & (0,1,2,3,5,31,70,56,38,62,23,10)  &
145 & (0,1,2,3,5,19,52,142,84,30,112,105)  &
217 & (0,1,2,3,5,8,138,32,54,178,162,12) \\
289 & (0,1,2,3,5,8,13,111,80,204,123,47)  &
577 & (0,1,2,3,5,8,12,53,114,320,350,380)  &
1009 & (0,1,2,3,5,8,14,45,40,463,533,66)
\end{tabular}

\begin{tabular}{@{}llllll}
{\bf 7803} & (63,207,371,244,92,9,19,4,6,0,1) &
(18,5) & (65,10,85,86,74,77,29,43,3,47,27,16)  &
(9,9) & (8,12,51,67,35,10,16,55,72,41,13,23) \\
73 & (0,1,2,3,5,25,33,17,46,65,36,7)  &
145 & (0,1,2,3,5,8,37,103,18,95,124,83)  &
217 & (0,1,2,3,5,8,33,20,46,169,147,91) \\
289 & (0,1,2,3,5,8,11,164,254,234,217,96)  &
577 & (0,1,2,3,5,8,16,217,533,275,141,331)  &
1009 & (0,1,2,3,5,8,14,33,43,948,536,266)
\end{tabular}
